SpiderCat: Optimal Fault-Tolerant Cat State Preparation

The ability to fault-tolerantly prepare CAT states, also known as multi-qubit GHZ states, is an important primitive for quantum error correction. It is required for Shor-style syndrome extraction, and can also be used as a subroutine for doing fault-tolerant state preparation of CSS codewords. Existing approaches to fault-tolerant CAT state preparations have been found using computationally expensive heuristics involving SAT solving, reinforcement learning, or exhaustive analysis. In this paper, we constructively find optimal circuits for CAT states in a more scalable way. In particular, we derive formal lower bounds on the number of CNOT gates required for circuits implementing $n$-qubit CAT states that do not spread errors of weight at most $t$ for $1\leq t \leq 5$. We do this by using fault-equivalent rewrites of ZX-diagrams to reduce it to a problem of characterising certain 3-regular simple graphs. We then provide families of such optimal graphs for infinitely many values of $n$ and $t\leq5$. By encoding the construction of optimal graphs as a constraint satisfaction problem we find explicit constructions for circuits that match this lower bound on CNOT count for all $n\leq50$ and $t \leq 5$ and for nearly all pairs $(n,t)$ with $n\leq 100$ and $t\leq 5$ or $n\leq 50$ and $t\leq 7$, significantly extending the regimes that were achievable by previous methods and improving the resource counts for existing constructions. We additionally show how to trade CNOT count against depth, allowing us to construct constant-depth fault-tolerant implementations using $O(n)$ ancilla and $O(n)$ CNOT gates.

==> figs/CNOTsynth/2qCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 1) {};
		\node [style=none] (1) at (-14.25, 1) {};
		\node [style=none] (2) at (-15.75, -1) {};
		\node [style=none] (3) at (-14.25, -1) {};
		\node [style=none] (4) at (-11.5, 1) {};
		\node [style=none] (5) at (-9.5, 1) {};
		\node [style=none] (6) at (-11.5, -1) {};
		\node [style=none] (7) at (-9.5, -1) {};
		\node [style=cnot targ] (8) at (-10.5, 1) {};
		\node [style=cnot ctrl] (9) at (-10.5, -1) {};
		\node [style=none] (10) at (-6.5, 1) {};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-6.5, -1) {};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=cnot ctrl] (14) at (-5.5, 1) {};
		\node [style=cnot targ] (15) at (-5.5, -1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=cnot ctrl] (20) at (-1, 1) {};
		\node [style=cnot targ] (21) at (-1, -1) {};
		\node [style=cnot targ] (22) at (0.5, 1) {};
		\node [style=cnot ctrl] (23) at (0.5, -1) {};
		\node [style=cnot ctrl] (24) at (2, 1) {};
		\node [style=cnot targ] (25) at (2, -1) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (9, 1) {};
		\node [style=none] (28) at (5.5, -1) {};
		\node [style=none] (29) at (9, -1) {};
		\node [style=cnot ctrl] (30) at (6.5, 1) {};
		\node [style=cnot targ] (31) at (6.5, -1) {};
		\node [style=cnot targ] (32) at (8, 1) {};
		\node [style=cnot ctrl] (33) at (8, -1) {};
		\node [style=none] (34) at (11.5, 1) {};
		\node [style=none] (35) at (15, 1) {};
		\node [style=none] (36) at (11.5, -1) {};
		\node [style=none] (37) at (15, -1) {};
		\node [style=cnot targ] (40) at (12.5, 1) {};
		\node [style=cnot ctrl] (41) at (12.5, -1) {};
		\node [style=cnot ctrl] (42) at (14, 1) {};
		\node [style=cnot targ] (43) at (14, -1) {};
		\node [style=none] (44) at (-15, -2.75) {$A_1$};
		\node [style=none] (45) at (-10.5, -2.75) {$A_2$};
		\node [style=none] (46) at (-5.5, -2.75) {$A_3$};
		\node [style=none] (47) at (0.5, -2.75) {$A_4$};
		\node [style=none] (48) at (7.25, -2.75) {$A_5$};
		\node [style=none] (49) at (13.25, -2.75) {$A_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9) to (8);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15) to (14);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (31) to (30);
		\draw (33) to (32);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (41) to (40);
		\draw (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/4qfanout-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-6.5, 2.25) {};
		\node [style=light X dot] (1) at (-6.5, 0.75) {};
		\node [style=none] (2) at (-7.5, 2.25) {};
		\node [style=none] (3) at (-2.25, 2.25) {};
		\node [style=none] (4) at (-7.5, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (0, 0) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (47) at (-5, 2.25) {};
		\node [style=light X dot] (48) at (-5, -0.75) {};
		\node [style=light Z dot] (49) at (-3.5, 2.25) {};
		\node [style=light X dot] (50) at (-3.5, -2.25) {};
		\node [style=none] (51) at (-7.5, -0.75) {};
		\node [style=none] (52) at (-2.25, -0.75) {};
		\node [style=none] (53) at (-7.5, -2.25) {};
		\node [style=none] (54) at (-2.25, -2.25) {};
		\node [style=light X dot] (56) at (3.25, 0.75) {};
		\node [style=none] (57) at (2.25, 2.25) {};
		\node [style=none] (58) at (7.5, 2.25) {};
		\node [style=none] (59) at (2.25, 0.75) {};
		\node [style=none] (60) at (7.5, 0.75) {};
		\node [style=light Z dot] (61) at (4.75, 2.25) {};
		\node [style=light X dot] (62) at (4.75, -0.75) {};
		\node [style=light X dot] (64) at (6.25, -2.25) {};
		\node [style=none] (65) at (2.25, -0.75) {};
		\node [style=none] (66) at (7.5, -0.75) {};
		\node [style=none] (67) at (2.25, -2.25) {};
		\node [style=none] (68) at (7.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (49) to (3.center);
		\draw (1) to (5.center);
		\draw (0) to (47);
		\draw (47) to (49);
		\draw (51.center) to (48);
		\draw (48) to (52.center);
		\draw (50) to (53.center);
		\draw (50) to (54.center);
		\draw (59.center) to (56);
		\draw (61) to (62);
		\draw (56) to (60.center);
		\draw (65.center) to (62);
		\draw (62) to (66.center);
		\draw (64) to (67.center);
		\draw (64) to (68.center);
		\draw (56) to (61);
		\draw (61) to (64);
		\draw (57.center) to (61);
		\draw (61) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/4qfanout-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-7.5, 3.5) {};
		\node [style=light X dot] (1) at (-7.5, 2) {};
		\node [style=none] (2) at (-8.5, 3.5) {};
		\node [style=none] (3) at (-3.25, 3.5) {};
		\node [style=none] (4) at (-8.5, 2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (-1.5, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (47) at (-6, 3.5) {};
		\node [style=light X dot] (48) at (-6, 0.5) {};
		\node [style=light Z dot] (49) at (-4.5, 3.5) {};
		\node [style=light X dot] (50) at (-4.5, -1) {};
		\node [style=none] (51) at (-8.5, 0.5) {};
		\node [style=none] (52) at (-3.25, 0.5) {};
		\node [style=none] (53) at (-8.5, -1) {};
		\node [style=none] (54) at (-3.25, -1) {};
		\node [style=light Z dot] (55) at (1.25, 3.5) {};
		\node [style=light X dot] (56) at (1.25, 2) {};
		\node [style=none] (57) at (0.25, 3.5) {};
		\node [style=none] (58) at (5.5, 3.5) {};
		\node [style=none] (59) at (0.25, 2) {};
		\node [style=none] (60) at (5.5, 2) {};
		\node [style=light Z dot] (61) at (2.75, 3.5) {};
		\node [style=light X dot] (62) at (2.75, 0.5) {};
		\node [style=light Z dot] (63) at (4.25, 3.5) {};
		\node [style=light X dot] (64) at (4.25, -1) {};
		\node [style=none] (65) at (0.25, 0.5) {};
		\node [style=none] (66) at (5.5, 0.5) {};
		\node [style=none] (67) at (0.25, -1) {};
		\node [style=none] (68) at (5.5, -1) {};
		\node [style=none] (69) at (7, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (70) at (9.75, 3.5) {};
		\node [style=light X dot] (71) at (9.75, 2) {};
		\node [style=none] (72) at (8.75, 3.5) {};
		\node [style=none] (73) at (14, 3.5) {};
		\node [style=none] (74) at (8.75, 2) {};
		\node [style=none] (75) at (14, 2) {};
		\node [style=light Z dot] (76) at (11.25, 3.5) {};
		\node [style=light X dot] (77) at (11.25, 0.5) {};
		\node [style=light X dot] (79) at (12.75, -1) {};
		\node [style=none] (80) at (8.75, 0.5) {};
		\node [style=none] (81) at (14, 0.5) {};
		\node [style=none] (82) at (8.75, -1) {};
		\node [style=none] (83) at (14, -1) {};
		\node [style=none] (84) at (7, 0) {\scriptsize (sp)};
		\node [style=none] (85) at (-10, -6.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (86) at (-7.5, -4) {};
		\node [style=light X dot] (87) at (-7.5, -5.5) {};
		\node [style=none] (88) at (-8.5, -4) {};
		\node [style=none] (89) at (-3.25, -4) {};
		\node [style=none] (90) at (-8.5, -5.5) {};
		\node [style=none] (91) at (-3.25, -5.5) {};
		\node [style=light Z dot] (92) at (-6, -4) {};
		\node [style=light X dot] (93) at (-6, -7) {};
		\node [style=light X dot] (94) at (-4.5, -8.5) {};
		\node [style=none] (95) at (-8.5, -7) {};
		\node [style=none] (96) at (-3.25, -7) {};
		\node [style=none] (97) at (-8.5, -8.5) {};
		\node [style=none] (98) at (-3.25, -8.5) {};
		\node [style=none] (99) at (-10, 1.25) {\LHS=};
		\node [style=light X dot] (101) at (1.25, -5.5) {};
		\node [style=none] (102) at (0.25, -4) {};
		\node [style=none] (103) at (5.5, -4) {};
		\node [style=none] (104) at (0.25, -5.5) {};
		\node [style=none] (105) at (5.5, -5.5) {};
		\node [style=light X dot] (107) at (2.75, -7) {};
		\node [style=light X dot] (109) at (4.25, -8.5) {};
		\node [style=none] (110) at (0.25, -7) {};
		\node [style=none] (111) at (5.5, -7) {};
		\node [style=none] (112) at (0.25, -8.5) {};
		\node [style=none] (113) at (5.5, -8.5) {};
		\node [style=none] (114) at (-1.5, -6.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (115) at (-1.5, -7.5) {\scriptsize (sp)};
		\node [style=light Z dot] (116) at (2.75, -4) {};
		\node [style=light X dot] (117) at (12.5, -5.5) {};
		\node [style=none] (118) at (8.75, -4) {};
		\node [style=none] (119) at (16.75, -4) {};
		\node [style=none] (120) at (8.75, -5.5) {};
		\node [style=none] (121) at (16.75, -5.5) {};
		\node [style=light X dot] (122) at (14, -7) {};
		\node [style=light X dot] (123) at (15.5, -8.5) {};
		\node [style=none] (124) at (8.75, -7) {};
		\node [style=none] (125) at (16.75, -7) {};
		\node [style=none] (126) at (8.75, -8.5) {};
		\node [style=none] (127) at (16.75, -8.5) {};
		\node [style=none] (128) at (7, -6.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (129) at (10.5, -10) {};
		\node [style=light Z dot] (130) at (9.75, -4) {};
		\node [style=light Z dot] (131) at (11.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw [style=fault-free] (47) to (48);
		\draw [style=fault-free] (49) to (50);
		\draw (49) to (3.center);
		\draw (1) to (5.center);
		\draw [style=fault-free] (0) to (47);
		\draw [style=fault-free] (47) to (49);
		\draw (51.center) to (48);
		\draw (48) to (52.center);
		\draw (50) to (53.center);
		\draw (50) to (54.center);
		\draw (55) to (56);
		\draw (57.center) to (55);
		\draw (59.center) to (56);
		\draw [style=fault-free] (61) to (62);
		\draw (63) to (64);
		\draw (63) to (58.center);
		\draw (56) to (60.center);
		\draw [style=fault-free] (55) to (61);
		\draw [style=fault-free] (61) to (63);
		\draw (65.center) to (62);
		\draw (62) to (66.center);
		\draw (64) to (67.center);
		\draw (64) to (68.center);
		\draw (70) to (71);
		\draw (72.center) to (70);
		\draw (74.center) to (71);
		\draw [style=fault-free] (76) to (77);
		\draw (71) to (75.center);
		\draw [style=fault-free] (70) to (76);
		\draw (80.center) to (77);
		\draw (77) to (81.center);
		\draw (79) to (82.center);
		\draw (79) to (83.center);
		\draw (76) to (73.center);
		\draw (76) to (79);
		\draw (86) to (87);
		\draw (88.center) to (86);
		\draw (90.center) to (87);
		\draw (92) to (93);
		\draw (87) to (91.center);
		\draw [style=fault-free] (86) to (92);
		\draw (95.center) to (93);
		\draw (93) to (96.center);
		\draw (94) to (97.center);
		\draw (94) to (98.center);
		\draw (92) to (89.center);
		\draw (92) to (94);
		\draw (104.center) to (101);
		\draw (101) to (105.center);
		\draw (110.center) to (107);
		\draw (107) to (111.center);
		\draw (109) to (112.center);
		\draw (109) to (113.center);
		\draw (102.center) to (103.center);
		\draw (101) to (116);
		\draw (107) to (116);
		\draw (116) to (109);
		\draw (120.center) to (117);
		\draw (117) to (121.center);
		\draw (124.center) to (122);
		\draw (122) to (125.center);
		\draw (123) to (126.center);
		\draw (123) to (127.center);
		\draw (118.center) to (119.center);
		\draw (117) to (129);
		\draw (122) to (129);
		\draw (129) to (123);
		\draw (131) to (129);
		\draw (130) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/4qfanout-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.75, 4.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (99) at (-14.5, 4.75) {\LHS=};
		\node [style=light X dot] (117) at (-9.25, 5.5) {};
		\node [style=none] (118) at (-13, 7) {};
		\node [style=none] (119) at (-5, 7) {};
		\node [style=none] (120) at (-13, 5.5) {};
		\node [style=none] (121) at (-5, 5.5) {};
		\node [style=light X dot] (122) at (-7.75, 4) {};
		\node [style=light X dot] (123) at (-6.25, 2.5) {};
		\node [style=none] (124) at (-13, 4) {};
		\node [style=none] (125) at (-5, 4) {};
		\node [style=none] (126) at (-13, 2.5) {};
		\node [style=none] (127) at (-5, 2.5) {};
		\node [style=light Z dot] (129) at (-11.25, 1) {};
		\node [style=light Z dot] (130) at (-12, 7) {};
		\node [style=light Z dot] (131) at (-10.5, 7) {};
		\node [style=none] (132) at (-2.75, 3.25) {\scriptsize  $(ELIM_{fe})$};
		\node [style=light X dot] (133) at (3, 5.5) {};
		\node [style=none] (134) at (-0.75, 7) {};
		\node [style=none] (135) at (7.25, 7) {};
		\node [style=none] (136) at (-0.75, 5.5) {};
		\node [style=none] (137) at (7.25, 5.5) {};
		\node [style=light X dot] (138) at (4.5, 4) {};
		\node [style=light X dot] (139) at (6, 2.5) {};
		\node [style=none] (140) at (-0.75, 4) {};
		\node [style=none] (141) at (7.25, 4) {};
		\node [style=none] (142) at (-0.75, 2.5) {};
		\node [style=none] (143) at (7.25, 2.5) {};
		\node [style=light Z dot] (144) at (1, 1) {};
		\node [style=light Z dot] (145) at (0.25, 7) {};
		\node [style=light Z dot] (146) at (1.75, 7) {};
		\node [style=light X dot] (147) at (0.5, 4.5) {};
		\node [style=light X dot] (148) at (1.5, 4.5) {};
		\node [style=light Z dot] (149) at (2.1, 3.5) {};
		\node [style=light Z dot] (150) at (3.25, 3) {};
		\node [style=light Z dot] (151) at (3.75, 1.8) {};
		\node [style=none] (152) at (9.75, 4.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (153) at (9.75, 3.25) {\scriptsize  $(FUSE-1_{fe})$};
		\node [style=none] (154) at (12.25, 10.25) {};
		\node [style=none] (155) at (21.25, 10.25) {};
		\node [style=none] (156) at (12.25, 8.75) {};
		\node [style=none] (157) at (21.25, 8.75) {};
		\node [style=none] (158) at (12.25, 7.25) {};
		\node [style=none] (159) at (21.25, 7.25) {};
		\node [style=none] (160) at (12.25, 5.75) {};
		\node [style=none] (161) at (21.25, 5.75) {};
		\node [style=light X dot] (162) at (21.25, 4.25) {};
		\node [style=light X dot] (163) at (21.25, 2.75) {};
		\node [style=light Z dot] (164) at (21.25, 1.25) {};
		\node [style=light Z dot] (165) at (21.25, -0.25) {};
		\node [style=light Z dot] (166) at (21.25, -1.75) {};
		\node [style=light Z dot] (167) at (13.75, 10.25) {};
		\node [style=light Z dot] (168) at (15.25, 10.25) {};
		\node [style=light X dot] (169) at (13.75, 4.25) {};
		\node [style=light X dot] (170) at (15.25, 2.75) {};
		\node [style=light X dot] (171) at (16.75, 8.75) {};
		\node [style=light X dot] (172) at (18.25, 7.25) {};
		\node [style=light X dot] (173) at (19.75, 5.75) {};
		\node [style=light Z dot] (174) at (16.75, 1.25) {};
		\node [style=light Z dot] (175) at (18.25, -0.25) {};
		\node [style=light Z dot] (176) at (19.75, -1.75) {};
		\node [style=light Z dot] (177) at (12.25, 1.25) {};
		\node [style=none] (178) at (9.75, 2) {\scriptsize  $(OCM)$};
		\node [style=none] (179) at (23.25, 4.5) {=\RHS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120.center) to (117);
		\draw (117) to (121.center);
		\draw (124.center) to (122);
		\draw (122) to (125.center);
		\draw (123) to (126.center);
		\draw (123) to (127.center);
		\draw (118.center) to (119.center);
		\draw (117) to (129);
		\draw (122) to (129);
		\draw (129) to (123);
		\draw (131) to (129);
		\draw (130) to (129);
		\draw (136.center) to (133);
		\draw (133) to (137.center);
		\draw (140.center) to (138);
		\draw (138) to (141.center);
		\draw (139) to (142.center);
		\draw (139) to (143.center);
		\draw (134.center) to (135.center);
		\draw (133) to (144);
		\draw (138) to (144);
		\draw (144) to (139);
		\draw (146) to (144);
		\draw (145) to (144);
		\draw (155.center) to (154.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (167) to (169);
		\draw (168) to (170);
		\draw (171) to (174);
		\draw (172) to (175);
		\draw (173) to (176);
		\draw (169) to (162);
		\draw (170) to (163);
		\draw (174) to (164);
		\draw (175) to (165);
		\draw (176) to (166);
		\draw [bend left=15] (177) to (169);
		\draw [bend left=15] (177) to (170);
		\draw (177) to (174);
		\draw [bend right=15] (177) to (175);
		\draw [bend right] (177) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/4qfanout-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-14, 0) {$\xlongequal[]{(sp)}$};
		\node [style=none] (55) at (-25.5, 6) {};
		\node [style=none] (56) at (-16.5, 6) {};
		\node [style=none] (57) at (-25.5, 4.5) {};
		\node [style=none] (58) at (-16.5, 4.5) {};
		\node [style=none] (59) at (-25.5, 3) {};
		\node [style=none] (60) at (-16.5, 3) {};
		\node [style=none] (61) at (-25.5, 1.5) {};
		\node [style=none] (62) at (-16.5, 1.5) {};
		\node [style=light X dot] (64) at (-16.5, 0) {};
		\node [style=light X dot] (66) at (-16.5, -1.5) {};
		\node [style=light Z dot] (68) at (-16.5, -3) {};
		\node [style=light Z dot] (70) at (-16.5, -4.5) {};
		\node [style=light Z dot] (74) at (-16.5, -6) {};
		\node [style=light Z dot] (75) at (-24, 6) {};
		\node [style=light Z dot] (76) at (-22.5, 6) {};
		\node [style=light X dot] (77) at (-24, 0) {};
		\node [style=light X dot] (78) at (-22.5, -1.5) {};
		\node [style=light X dot] (79) at (-21, 4.5) {};
		\node [style=light X dot] (80) at (-19.5, 3) {};
		\node [style=light X dot] (81) at (-18, 1.5) {};
		\node [style=light Z dot] (82) at (-21, -3) {};
		\node [style=light Z dot] (83) at (-19.5, -4.5) {};
		\node [style=light Z dot] (84) at (-18, -6) {};
		\node [style=light Z dot] (85) at (-25.5, -3) {};
		\node [style=none] (86) at (-12, 6) {};
		\node [style=none] (87) at (-3, 6) {};
		\node [style=none] (88) at (-12, 4.5) {};
		\node [style=none] (89) at (-3, 4.5) {};
		\node [style=none] (90) at (-12, 3) {};
		\node [style=none] (91) at (-3, 3) {};
		\node [style=none] (92) at (-12, 1.5) {};
		\node [style=none] (93) at (-3, 1.5) {};
		\node [style=light Z dot] (99) at (-10.5, 6) {};
		\node [style=light Z dot] (100) at (-9, 6) {};
		\node [style=light X dot] (101) at (-10.5, 0) {};
		\node [style=light X dot] (102) at (-9, -1.5) {};
		\node [style=light X dot] (103) at (-7.5, 4.5) {};
		\node [style=light X dot] (104) at (-6, 3) {};
		\node [style=light X dot] (105) at (-4.5, 1.5) {};
		\node [style=light Z dot] (106) at (-7.5, -3) {};
		\node [style=light Z dot] (107) at (-6, -4.5) {};
		\node [style=light Z dot] (108) at (-4.5, -6) {};
		\node [style=light Z dot] (109) at (-12, -3) {};
		\node [style=none] (110) at (-27.5, -11) {$\xlongequal[]{(id)}$};
		\node [style=none] (111) at (-26, -9) {};
		\node [style=none] (112) at (-17.5, -9) {};
		\node [style=none] (113) at (-26, -10.5) {};
		\node [style=none] (114) at (-17.5, -10.5) {};
		\node [style=none] (115) at (-26, -12) {};
		\node [style=none] (116) at (-17.5, -12) {};
		\node [style=none] (117) at (-26, -13.5) {};
		\node [style=none] (118) at (-17.5, -13.5) {};
		\node [style=light Z dot] (119) at (-24.75, -9) {};
		\node [style=light Z dot] (120) at (-23.25, -9) {};
		\node [style=light X dot] (123) at (-21.75, -10.5) {};
		\node [style=light X dot] (124) at (-20.25, -12) {};
		\node [style=light X dot] (125) at (-18.75, -13.5) {};
		\node [style=light Z dot] (129) at (-23.5, -15.5) {};
		\node [style=none] (130) at (-15.75, -11) {$\xlongequal[]{(sp)}$};
		\node [style=none] (131) at (-14, -9) {};
		\node [style=none] (132) at (-8.5, -9) {};
		\node [style=none] (133) at (-14, -10.5) {};
		\node [style=none] (134) at (-8.5, -10.5) {};
		\node [style=none] (135) at (-14, -12) {};
		\node [style=none] (136) at (-8.5, -12) {};
		\node [style=none] (137) at (-14, -13.5) {};
		\node [style=none] (138) at (-8.5, -13.5) {};
		\node [style=light Z dot] (139) at (-11.25, -9) {};
		\node [style=light X dot] (141) at (-12.75, -10.5) {};
		\node [style=light X dot] (142) at (-11.25, -12) {};
		\node [style=light X dot] (143) at (-9.75, -13.5) {};
		\node [style=none] (144) at (-27.75, -0.25) {\RHS=};
		\node [style=light Z dot] (145) at (-4, -9) {};
		\node [style=light X dot] (146) at (-4, -10.5) {};
		\node [style=none] (147) at (-5, -9) {};
		\node [style=none] (148) at (0.25, -9) {};
		\node [style=none] (149) at (-5, -10.5) {};
		\node [style=none] (150) at (0.25, -10.5) {};
		\node [style=none] (151) at (-6.75, -11) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (152) at (-2.5, -9) {};
		\node [style=light X dot] (153) at (-2.5, -12) {};
		\node [style=light Z dot] (154) at (-1, -9) {};
		\node [style=light X dot] (155) at (-1, -13.5) {};
		\node [style=none] (156) at (-5, -12) {};
		\node [style=none] (157) at (0.25, -12) {};
		\node [style=none] (158) at (-5, -13.5) {};
		\node [style=none] (159) at (0.25, -13.5) {};
		\node [style=none] (160) at (1.75, -11.25) {=\LHS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (75) to (77);
		\draw (76) to (78);
		\draw (79) to (82);
		\draw (80) to (83);
		\draw (81) to (84);
		\draw (77) to (64);
		\draw (78) to (66);
		\draw (82) to (68);
		\draw (83) to (70);
		\draw (84) to (74);
		\draw [bend left=15] (85) to (77);
		\draw [bend left=15] (85) to (78);
		\draw (85) to (82);
		\draw [bend right=15] (85) to (83);
		\draw [bend right] (85) to (84);
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (99) to (101);
		\draw (100) to (102);
		\draw (103) to (106);
		\draw (104) to (107);
		\draw (105) to (108);
		\draw [bend left=15] (109) to (101);
		\draw [bend left=15] (109) to (102);
		\draw (109) to (106);
		\draw [bend right=15] (109) to (107);
		\draw [bend right] (109) to (108);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (119) to (129);
		\draw (129) to (120);
		\draw (129) to (123);
		\draw (129) to (124);
		\draw (129) to (125);
		\draw (132.center) to (131.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (142) to (139);
		\draw (139) to (141);
		\draw (143) to (139);
		\draw (145) to (146);
		\draw (147.center) to (145);
		\draw (149.center) to (146);
		\draw (152) to (153);
		\draw (154) to (155);
		\draw (154) to (148.center);
		\draw (146) to (150.center);
		\draw (145) to (152);
		\draw (152) to (154);
		\draw (156.center) to (153);
		\draw (153) to (157.center);
		\draw (155) to (158.center);
		\draw (155) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/4qfanout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-7.5, 3) {};
		\node [style=light X dot] (1) at (-7.5, 1.5) {};
		\node [style=none] (2) at (-8.5, 3) {};
		\node [style=none] (3) at (-3.25, 3) {};
		\node [style=none] (4) at (-8.5, 1.5) {};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (0, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (47) at (-6, 3) {};
		\node [style=light X dot] (48) at (-6, 0) {};
		\node [style=light Z dot] (49) at (-4.5, 3) {};
		\node [style=light X dot] (50) at (-4.5, -1.5) {};
		\node [style=none] (51) at (-8.5, 0) {};
		\node [style=none] (52) at (-3.25, 0) {};
		\node [style=none] (53) at (-8.5, -1.5) {};
		\node [style=none] (54) at (-3.25, -1.5) {};
		\node [style=none] (55) at (2.25, 6.75) {};
		\node [style=none] (56) at (11.25, 6.75) {};
		\node [style=none] (57) at (2.25, 5.25) {};
		\node [style=none] (58) at (11.25, 5.25) {};
		\node [style=none] (59) at (2.25, 3.75) {};
		\node [style=none] (60) at (11.25, 3.75) {};
		\node [style=none] (61) at (2.25, 2.25) {};
		\node [style=none] (62) at (11.25, 2.25) {};
		\node [style=light X dot] (64) at (11.25, 0.75) {};
		\node [style=light X dot] (66) at (11.25, -0.75) {};
		\node [style=light Z dot] (68) at (11.25, -2.25) {};
		\node [style=light Z dot] (70) at (11.25, -3.75) {};
		\node [style=light Z dot] (74) at (11.25, -5.25) {};
		\node [style=light Z dot] (75) at (3.75, 6.75) {};
		\node [style=light Z dot] (76) at (5.25, 6.75) {};
		\node [style=light X dot] (77) at (3.75, 0.75) {};
		\node [style=light X dot] (78) at (5.25, -0.75) {};
		\node [style=light X dot] (79) at (6.75, 5.25) {};
		\node [style=light X dot] (80) at (8.25, 3.75) {};
		\node [style=light X dot] (81) at (9.75, 2.25) {};
		\node [style=light Z dot] (82) at (6.75, -2.25) {};
		\node [style=light Z dot] (83) at (8.25, -3.75) {};
		\node [style=light Z dot] (84) at (9.75, -5.25) {};
		\node [style=light Z dot] (85) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw [style=fault-free] (47) to (48);
		\draw [style=fault-free] (49) to (50);
		\draw (49) to (3.center);
		\draw (1) to (5.center);
		\draw [style=fault-free] (0) to (47);
		\draw [style=fault-free] (47) to (49);
		\draw (51.center) to (48);
		\draw (48) to (52.center);
		\draw (50) to (53.center);
		\draw (50) to (54.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (75) to (77);
		\draw (76) to (78);
		\draw (79) to (82);
		\draw (80) to (83);
		\draw (81) to (84);
		\draw (77) to (64);
		\draw (78) to (66);
		\draw (82) to (68);
		\draw (83) to (70);
		\draw (84) to (74);
		\draw [bend left=15] (85) to (77);
		\draw [bend left=15] (85) to (78);
		\draw (85) to (82);
		\draw [bend right=15] (85) to (83);
		\draw [bend right] (85) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-7.75, 1) {};
		\node [style=light X dot] (1) at (-7.75, -1) {};
		\node [style=none] (2) at (-8.75, 1) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-8.75, -1) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-1.5, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (13) at (-6.25, 1) {};
		\node [style=light Z dot] (14) at (-6.25, -1) {};
		\node [style=light Z dot] (23) at (-4.75, 1) {};
		\node [style=light X dot] (24) at (-4.75, -1) {};
		\node [style=none] (47) at (-10.25, 0) {};
		\node [style=light Z dot] (48) at (1.75, 1) {};
		\node [style=light X dot] (49) at (1.75, -1) {};
		\node [style=none] (50) at (0.75, 1) {};
		\node [style=none] (51) at (5.75, 1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (5.75, -1) {};
		\node [style=light X dot] (54) at (3.25, 1) {};
		\node [style=light Z dot] (55) at (3.25, -1) {};
		\node [style=light Z dot] (56) at (4.75, 1) {};
		\node [style=light X dot] (57) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (13) to (14);
		\draw [style=fault-free] (0) to (13);
		\draw [style=fault-free] (1) to (14);
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw [style=fault-free] (23) to (24);
		\draw [style=fault-free] (13) to (23);
		\draw [style=fault-free] (14) to (24);
		\draw (23) to (3.center);
		\draw (24) to (5.center);
		\draw (48) to (49);
		\draw [style=fault-free] (54) to (55);
		\draw [style=fault-free] (48) to (54);
		\draw [style=fault-free] (49) to (55);
		\draw (50.center) to (48);
		\draw (52.center) to (49);
		\draw (56) to (57);
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw (56) to (51.center);
		\draw (57) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (25) at (-17, 1) {};
		\node [style=light X dot] (26) at (-17, -1) {};
		\node [style=none] (27) at (-20, 1) {};
		\node [style=none] (28) at (-9.5, 1) {};
		\node [style=none] (29) at (-20, -1) {};
		\node [style=none] (30) at (-9.5, -1) {};
		\node [style=light X dot] (31) at (-15.5, 1) {};
		\node [style=light Z dot] (32) at (-15.5, -1) {};
		\node [style=light Z dot] (33) at (-14, 1) {};
		\node [style=light X dot] (34) at (-14, -1) {};
		\node [style=light X dot] (35) at (-20, 3) {};
		\node [style=light X dot] (36) at (-18.5, 3) {};
		\node [style=light Z dot] (37) at (-18.5, 1) {};
		\node [style=light X dot] (38) at (-18.5, -1) {};
		\node [style=light Z dot] (39) at (-18.5, -3) {};
		\node [style=light Z dot] (40) at (-20, -3) {};
		\node [style=light X dot] (41) at (-12.5, 3) {};
		\node [style=light Z dot] (42) at (-12.5, -1) {};
		\node [style=light Z dot] (43) at (-11, -3) {};
		\node [style=light X dot] (44) at (-11, 1) {};
		\node [style=light X dot] (45) at (-9.5, 3) {};
		\node [style=light Z dot] (46) at (-9.5, -3) {};
		\node [style=none] (47) at (-7.5, 0.25) {$\xlongequal[(sp)]{\Def}$};
		\node [style=none] (50) at (-5.75, 1) {};
		\node [style=none] (51) at (2.25, 1) {};
		\node [style=none] (52) at (-5.75, -1) {};
		\node [style=none] (53) at (2.25, -1) {};
		\node [style=light X dot] (59) at (-2.25, 3) {};
		\node [style=light Z dot] (60) at (-4.75, 1) {};
		\node [style=light X dot] (61) at (-4.75, -1) {};
		\node [style=light Z dot] (62) at (-2.25, -3) {};
		\node [style=light Z dot] (65) at (0.5, -1) {};
		\node [style=light X dot] (67) at (1.25, 1) {};
		\node [style=none] (70) at (-3.25, 1) {};
		\node [style=none] (71) at (-3.25, -1) {};
		\node [style=none] (72) at (-1.5, 1) {};
		\node [style=none] (73) at (-1.5, -1) {};
		\node [style=none] (74) at (3.75, 0.25) {$\xlongequal[]{(id)}$};
		\node [style=none] (75) at (5.5, 1) {};
		\node [style=none] (76) at (13, 1) {};
		\node [style=none] (77) at (5.5, -1) {};
		\node [style=none] (78) at (13, -1) {};
		\node [style=light Z dot] (80) at (6.5, 1) {};
		\node [style=light X dot] (81) at (6.5, -1) {};
		\node [style=light Z dot] (83) at (10.75, -1) {};
		\node [style=light X dot] (84) at (12, 1) {};
		\node [style=none] (85) at (8, 1) {};
		\node [style=none] (86) at (8, -1) {};
		\node [style=none] (87) at (9.75, 1) {};
		\node [style=none] (88) at (9.75, -1) {};
		\node [style=none] (89) at (-21.5, -6.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (90) at (-19.75, -6) {};
		\node [style=none] (91) at (-15.25, -6) {};
		\node [style=none] (92) at (-19.75, -8) {};
		\node [style=none] (93) at (-15.25, -8) {};
		\node [style=light Z dot] (94) at (-19, -6) {};
		\node [style=light X dot] (97) at (-19, -8) {};
		\node [style=none] (98) at (-18, -6) {};
		\node [style=none] (99) at (-18, -8) {};
		\node [style=none] (100) at (-16.25, -6) {};
		\node [style=none] (101) at (-16.25, -8) {};
		\node [style=none] (102) at (-21.75, 0) {$\RHS=$};
		\node [style=none] (103) at (-13.75, -6.75) {$\xlongequal[]{(id)}$};
		\node [style=none] (104) at (-12, -6) {};
		\node [style=none] (105) at (-8.25, -6) {};
		\node [style=none] (106) at (-12, -8) {};
		\node [style=none] (107) at (-8.25, -8) {};
		\node [style=none] (110) at (-11, -6) {};
		\node [style=none] (111) at (-11, -8) {};
		\node [style=none] (112) at (-9.25, -6) {};
		\node [style=none] (113) at (-9.25, -8) {};
		\node [style=none] (115) at (-6, -6.75) {$\xlongequal[]{\Def}$};
		\node [style=light Z dot] (116) at (-3.5, -6) {};
		\node [style=light X dot] (117) at (-3.5, -8) {};
		\node [style=none] (118) at (-4.5, -6) {};
		\node [style=none] (119) at (0.5, -6) {};
		\node [style=none] (120) at (-4.5, -8) {};
		\node [style=none] (121) at (0.5, -8) {};
		\node [style=light X dot] (122) at (-2, -6) {};
		\node [style=light Z dot] (123) at (-2, -8) {};
		\node [style=light Z dot] (124) at (-0.5, -6) {};
		\node [style=light X dot] (125) at (-0.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (31) to (32);
		\draw (25) to (31);
		\draw (26) to (32);
		\draw (27.center) to (25);
		\draw (29.center) to (26);
		\draw (33) to (34);
		\draw (31) to (33);
		\draw (32) to (34);
		\draw (33) to (28.center);
		\draw (34) to (30.center);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (36) to (41);
		\draw (41) to (42);
		\draw (39) to (43);
		\draw (44) to (43);
		\draw (41) to (45);
		\draw (43) to (46);
		\draw (59) to (60);
		\draw (62) to (61);
		\draw (70.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (52.center);
		\draw (50.center) to (70.center);
		\draw (72.center) to (51.center);
		\draw (73.center) to (53.center);
		\draw (59) to (65);
		\draw (62) to (67);
		\draw (85.center) to (88.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (77.center);
		\draw (75.center) to (85.center);
		\draw (87.center) to (76.center);
		\draw (88.center) to (78.center);
		\draw [bend right=75, looseness=1.75] (83) to (80);
		\draw [bend right=75, looseness=1.50] (81) to (84);
		\draw (98.center) to (101.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (92.center);
		\draw (90.center) to (98.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (93.center);
		\draw (110.center) to (113.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (106.center);
		\draw (104.center) to (110.center);
		\draw (112.center) to (105.center);
		\draw (113.center) to (107.center);
		\draw (116) to (117);
		\draw (122) to (123);
		\draw (116) to (122);
		\draw (117) to (123);
		\draw (118.center) to (116);
		\draw (120.center) to (117);
		\draw (124) to (125);
		\draw (122) to (124);
		\draw (123) to (125);
		\draw (124) to (119.center);
		\draw (125) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-fault-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-10.75, 1) {};
		\node [style=none] (51) at (-2, 1) {};
		\node [style=none] (52) at (-10.75, -1) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=light X dot] (59) at (-6.5, 3) {};
		\node [style=light Z dot] (60) at (-9.75, 1) {};
		\node [style=light X dot] (61) at (-9.75, -1) {};
		\node [style=light Z dot] (62) at (-6.5, -3) {};
		\node [style=light Z dot] (65) at (-3.75, -1) {};
		\node [style=light X dot] (67) at (-2.75, 1) {};
		\node [style=light Z dot] (75) at (-8.25, 1) {};
		\node [style=light X dot] (76) at (-8.25, -1) {};
		\node [style=light X dot] (81) at (-6.75, 1) {};
		\node [style=light Z dot] (82) at (-6.75, -1) {};
		\node [style=light Z dot] (83) at (-5.25, 1) {};
		\node [style=light X dot] (84) at (-5.25, -1) {};
		\node [style=none] (85) at (2, 1) {};
		\node [style=none] (86) at (10, 1) {};
		\node [style=none] (87) at (2, -1) {};
		\node [style=none] (88) at (10, -1) {};
		\node [style=light X dot] (89) at (5.5, 3) {};
		\node [style=light Z dot] (90) at (3, 1) {};
		\node [style=light X dot] (91) at (3, -1) {};
		\node [style=light Z dot] (92) at (6, -3) {};
		\node [style=light Z dot] (93) at (8.25, -1) {};
		\node [style=light X dot] (94) at (9.25, 1) {};
		\node [style=light Z dot] (95) at (4.5, 1) {};
		\node [style=light X dot] (96) at (4.5, -1) {};
		\node [style=light X dot] (97) at (6, 1) {};
		\node [style=light Z dot] (98) at (6, -1) {};
		\node [style=light Z dot] (99) at (7.5, 1) {};
		\node [style=light X dot] (100) at (7.5, -1) {};
		\node [style=none] (101) at (-6.5, -4.25) {Case 1};
		\node [style=none] (102) at (11.25, -4.25) {Case 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web, bend right] (59) to (60);
		\draw [bend left] (62) to (61);
		\draw [style=Z Web, bend left=45, looseness=1.50] (59) to (65);
		\draw [bend right=45, looseness=1.50] (62) to (67);
		\draw (75) to (76);
		\draw [style=Z Web] (81) to (82);
		\draw [style=Z Web] (75) to (81);
		\draw (76) to (82);
		\draw [style=Z Web] (83) to (84);
		\draw [style=Z Web] (81) to (83);
		\draw [style=Z Web] (82) to (84);
		\draw (52.center) to (76);
		\draw (83) to (51.center);
		\draw [bend right] (89) to (90);
		\draw [style=X Web, in=285, out=-180] (92) to (91);
		\draw [bend left=45, looseness=1.50] (89) to (93);
		\draw [style=X Web, in=270, out=0, looseness=1.50] (92) to (94);
		\draw (95) to (96);
		\draw [style=X Web] (97) to (98);
		\draw (95) to (97);
		\draw [style=X Web] (96) to (98);
		\draw [style=X Web] (99) to (100);
		\draw [style=X Web] (97) to (99);
		\draw [style=X Web] (98) to (100);
		\draw (85.center) to (95);
		\draw (100) to (88.center);
		\draw [style=Z Web] (84) to (65);
		\draw (65) to (53.center);
		\draw [style=Z Web] (60) to (75);
		\draw (50.center) to (60);
		\draw [style=X Web] (99) to (94);
		\draw (94) to (86.center);
		\draw (87.center) to (91);
		\draw [style=X Web] (91) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-fault-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0, 0) {$=$};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (51) at (9.5, 1) {};
		\node [style=none] (52) at (1.5, -1) {};
		\node [style=none] (53) at (9.5, -1) {};
		\node [style=light X dot] (59) at (5, 3) {};
		\node [style=light Z dot] (60) at (2.5, 1) {};
		\node [style=light X dot] (61) at (2.5, -1) {};
		\node [style=light Z dot] (62) at (5, -3) {};
		\node [style=light Z dot] (65) at (7.25, -1) {};
		\node [style=light X dot] (67) at (8.5, 1) {};
		\node [style=none] (70) at (4, 1) {};
		\node [style=none] (71) at (4, -1) {};
		\node [style=none] (72) at (5.75, 1) {};
		\node [style=none] (73) at (5.75, -1) {};
		\node [style=light Z dot] (116) at (-5.5, 1) {};
		\node [style=light X dot] (117) at (-5.5, -1) {};
		\node [style=none] (118) at (-6.5, 1) {};
		\node [style=none] (119) at (-1.5, 1) {};
		\node [style=none] (120) at (-6.5, -1) {};
		\node [style=none] (121) at (-1.5, -1) {};
		\node [style=light X dot] (122) at (-4, 1) {};
		\node [style=light Z dot] (123) at (-4, -1) {};
		\node [style=light Z dot] (124) at (-2.5, 1) {};
		\node [style=light X dot] (125) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (59) to (60);
		\draw [bend left] (62) to (61);
		\draw (70.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (52.center);
		\draw (50.center) to (70.center);
		\draw (72.center) to (51.center);
		\draw (73.center) to (53.center);
		\draw [bend left=45, looseness=1.25] (59) to (65);
		\draw [bend right=45, looseness=1.50] (62) to (67);
		\draw (116) to (117);
		\draw (122) to (123);
		\draw (116) to (122);
		\draw (117) to (123);
		\draw (118.center) to (116);
		\draw (120.center) to (117);
		\draw (124) to (125);
		\draw (122) to (124);
		\draw (123) to (125);
		\draw (124) to (119.center);
		\draw (125) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (75) at (-6.25, 1) {};
		\node [style=light X dot] (76) at (-6.25, -1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-7.25, -1) {};
		\node [style=none] (80) at (-2.25, -1) {};
		\node [style=light X dot] (81) at (-4.75, 1) {};
		\node [style=light Z dot] (82) at (-4.75, -1) {};
		\node [style=light Z dot] (83) at (-3.25, 1) {};
		\node [style=light X dot] (84) at (-3.25, -1) {};
		\node [style=none] (85) at (-4.75, -2.25) {Case 1};
		\node [style=light Z dot] (86) at (3.25, 1) {};
		\node [style=light X dot] (87) at (3.25, -1) {};
		\node [style=none] (88) at (2.25, 1) {};
		\node [style=none] (89) at (7.25, 1) {};
		\node [style=none] (90) at (2.25, -1) {};
		\node [style=none] (91) at (7.25, -1) {};
		\node [style=light X dot] (92) at (4.75, 1) {};
		\node [style=light Z dot] (93) at (4.75, -1) {};
		\node [style=light Z dot] (94) at (6.25, 1) {};
		\node [style=light X dot] (95) at (6.25, -1) {};
		\node [style=none] (96) at (8.25, -2.25) {Case 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (76);
		\draw [style=red edge] (81) to (82);
		\draw [style=red edge] (75) to (81);
		\draw (76) to (82);
		\draw (77.center) to (75);
		\draw (79.center) to (76);
		\draw (83) to (84);
		\draw [style=red edge] (81) to (83);
		\draw (82) to (84);
		\draw (83) to (78.center);
		\draw (84) to (80.center);
		\draw (86) to (87);
		\draw [style=green edge] (92) to (93);
		\draw (86) to (92);
		\draw [style=green edge] (87) to (93);
		\draw (88.center) to (86);
		\draw (90.center) to (87);
		\draw (94) to (95);
		\draw (92) to (94);
		\draw [style=green edge] (93) to (95);
		\draw (94) to (89.center);
		\draw (95) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (4, 1) {};
		\node [style=none] (51) at (12, 1) {};
		\node [style=none] (52) at (4, -1) {};
		\node [style=none] (53) at (12, -1) {};
		\node [style=light X dot] (59) at (7.5, 3) {};
		\node [style=light Z dot] (60) at (5, 1) {};
		\node [style=light X dot] (61) at (5, -1) {};
		\node [style=light Z dot] (62) at (7.5, -3) {};
		\node [style=light Z dot] (65) at (10.25, -1) {};
		\node [style=light X dot] (67) at (11, 1) {};
		\node [style=none] (70) at (6.5, 1) {};
		\node [style=none] (71) at (6.5, -1) {};
		\node [style=none] (72) at (8.25, 1) {};
		\node [style=none] (73) at (8.25, -1) {};
		\node [style=none] (74) at (0, 0) {and};
		\node [style=light Z dot] (75) at (-6.25, 1) {};
		\node [style=light X dot] (76) at (-6.25, -1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-7.25, -1) {};
		\node [style=none] (80) at (-2.25, -1) {};
		\node [style=light X dot] (81) at (-4.75, 1) {};
		\node [style=light Z dot] (82) at (-4.75, -1) {};
		\node [style=light Z dot] (83) at (-3.25, 1) {};
		\node [style=light X dot] (84) at (-3.25, -1) {};
		\node [style=none] (85) at (-8.5, 0) {$\mathcal{C}_1=$};
		\node [style=none] (86) at (2.75, 0) {$\mathcal{C}_2=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (60);
		\draw (62) to (61);
		\draw (70.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (52.center);
		\draw (50.center) to (70.center);
		\draw (72.center) to (51.center);
		\draw (73.center) to (53.center);
		\draw (59) to (65);
		\draw (62) to (67);
		\draw (75) to (76);
		\draw [style=fault-free] (81) to (82);
		\draw [style=fault-free] (75) to (81);
		\draw [style=fault-free] (76) to (82);
		\draw (77.center) to (75);
		\draw (79.center) to (76);
		\draw (83) to (84);
		\draw [style=fault-free] (81) to (83);
		\draw [style=fault-free] (82) to (84);
		\draw (83) to (78.center);
		\draw (84) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (75) at (-14.25, 1) {};
		\node [style=light X dot] (76) at (-14.25, -1) {};
		\node [style=none] (77) at (-15, 1) {};
		\node [style=none] (78) at (-10, 1) {};
		\node [style=none] (79) at (-15, -1) {};
		\node [style=none] (80) at (-10, -1) {};
		\node [style=light X dot] (81) at (-12.25, 1) {};
		\node [style=light Z dot] (82) at (-12.25, -1) {};
		\node [style=light Z dot] (83) at (-10.75, 1) {};
		\node [style=light X dot] (84) at (-10.75, -1) {};
		\node [style=light X dot] (85) at (-13.25, -1) {$\pi$};
		\node [style=none] (86) at (-8.25, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (87) at (-5.25, 1) {};
		\node [style=light X dot] (88) at (-5.25, -1) {};
		\node [style=none] (89) at (-7, 1) {};
		\node [style=none] (90) at (-1.5, 1) {};
		\node [style=none] (91) at (-7, -1) {};
		\node [style=none] (92) at (-1.5, -1) {};
		\node [style=light X dot] (93) at (-3.75, 1) {};
		\node [style=light Z dot] (94) at (-3.75, -1) {};
		\node [style=light Z dot] (95) at (-2.25, 1) {};
		\node [style=light X dot] (96) at (-2.25, -1) {};
		\node [style=light X dot] (97) at (-6.25, -1) {$\pi$};
		\node [style=light Z dot] (98) at (2.25, 1) {};
		\node [style=light X dot] (99) at (2.25, -1) {};
		\node [style=none] (100) at (1.5, 1) {};
		\node [style=none] (101) at (6.5, 1) {};
		\node [style=none] (102) at (1.5, -1) {};
		\node [style=none] (103) at (6.5, -1) {};
		\node [style=light X dot] (104) at (3.75, 1) {};
		\node [style=light Z dot] (105) at (3.75, -1) {};
		\node [style=light Z dot] (106) at (5.75, 1) {};
		\node [style=light X dot] (107) at (5.75, -1) {};
		\node [style=light X dot] (108) at (4.75, -1) {$\pi$};
		\node [style=none] (109) at (8.25, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (110) at (10.25, 1) {};
		\node [style=light X dot] (111) at (10.25, -1) {};
		\node [style=none] (112) at (9.5, 1) {};
		\node [style=none] (113) at (15, 1) {};
		\node [style=none] (114) at (9.5, -1) {};
		\node [style=none] (115) at (15, -1) {};
		\node [style=light X dot] (116) at (11.75, 1) {};
		\node [style=light Z dot] (117) at (11.75, -1) {};
		\node [style=light Z dot] (118) at (13.25, 1) {};
		\node [style=light X dot] (119) at (13.25, -1) {};
		\node [style=light X dot] (120) at (14.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (76);
		\draw (81) to (82);
		\draw (75) to (81);
		\draw (76) to (82);
		\draw (77.center) to (75);
		\draw (79.center) to (76);
		\draw (83) to (84);
		\draw (81) to (83);
		\draw (82) to (84);
		\draw (83) to (78.center);
		\draw (84) to (80.center);
		\draw (87) to (88);
		\draw (93) to (94);
		\draw (87) to (93);
		\draw (88) to (94);
		\draw (89.center) to (87);
		\draw (91.center) to (88);
		\draw (95) to (96);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (95) to (90.center);
		\draw (96) to (92.center);
		\draw (98) to (99);
		\draw (104) to (105);
		\draw (98) to (104);
		\draw (99) to (105);
		\draw (100.center) to (98);
		\draw (102.center) to (99);
		\draw (106) to (107);
		\draw (104) to (106);
		\draw (105) to (107);
		\draw (106) to (101.center);
		\draw (107) to (103.center);
		\draw (110) to (111);
		\draw (116) to (117);
		\draw (110) to (116);
		\draw (111) to (117);
		\draw (112.center) to (110);
		\draw (114.center) to (111);
		\draw (118) to (119);
		\draw (116) to (118);
		\draw (117) to (119);
		\draw (118) to (113.center);
		\draw (119) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (75) at (-14.25, 1) {};
		\node [style=light X dot] (76) at (-14.25, -1) {};
		\node [style=none] (77) at (-15, 1) {};
		\node [style=none] (78) at (-10, 1) {};
		\node [style=none] (79) at (-15, -1) {};
		\node [style=none] (80) at (-10, -1) {};
		\node [style=light X dot] (81) at (-12.25, 1) {};
		\node [style=light Z dot] (82) at (-12.25, -1) {};
		\node [style=light Z dot] (83) at (-10.75, 1) {};
		\node [style=light X dot] (84) at (-10.75, -1) {};
		\node [style=light Z dot] (85) at (-13.25, 1) {$\pi$};
		\node [style=none] (86) at (-8.25, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (87) at (-5.25, 1) {};
		\node [style=light X dot] (88) at (-5.25, -1) {};
		\node [style=none] (89) at (-7, 1) {};
		\node [style=none] (90) at (-1.5, 1) {};
		\node [style=none] (91) at (-7, -1) {};
		\node [style=none] (92) at (-1.5, -1) {};
		\node [style=light X dot] (93) at (-3.75, 1) {};
		\node [style=light Z dot] (94) at (-3.75, -1) {};
		\node [style=light Z dot] (95) at (-2.25, 1) {};
		\node [style=light X dot] (96) at (-2.25, -1) {};
		\node [style=light Z dot] (97) at (-6.25, 1) {$\pi$};
		\node [style=light Z dot] (98) at (2.25, 1) {};
		\node [style=light X dot] (99) at (2.25, -1) {};
		\node [style=none] (100) at (1.5, 1) {};
		\node [style=none] (101) at (6.5, 1) {};
		\node [style=none] (102) at (1.5, -1) {};
		\node [style=none] (103) at (6.5, -1) {};
		\node [style=light X dot] (104) at (3.75, 1) {};
		\node [style=light Z dot] (105) at (3.75, -1) {};
		\node [style=light Z dot] (106) at (5.75, 1) {};
		\node [style=light X dot] (107) at (5.75, -1) {};
		\node [style=light Z dot] (108) at (4.75, 1) {$\pi$};
		\node [style=none] (109) at (8.25, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (110) at (10.25, 1) {};
		\node [style=light X dot] (111) at (10.25, -1) {};
		\node [style=none] (112) at (9.5, 1) {};
		\node [style=none] (113) at (15, 1) {};
		\node [style=none] (114) at (9.5, -1) {};
		\node [style=none] (115) at (15, -1) {};
		\node [style=light X dot] (116) at (11.75, 1) {};
		\node [style=light Z dot] (117) at (11.75, -1) {};
		\node [style=light Z dot] (118) at (13.25, 1) {};
		\node [style=light X dot] (119) at (13.25, -1) {};
		\node [style=light Z dot] (120) at (14.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (76);
		\draw (81) to (82);
		\draw (75) to (81);
		\draw (76) to (82);
		\draw (77.center) to (75);
		\draw (79.center) to (76);
		\draw (83) to (84);
		\draw (81) to (83);
		\draw (82) to (84);
		\draw (83) to (78.center);
		\draw (84) to (80.center);
		\draw (87) to (88);
		\draw (93) to (94);
		\draw (87) to (93);
		\draw (88) to (94);
		\draw (89.center) to (87);
		\draw (91.center) to (88);
		\draw (95) to (96);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (95) to (90.center);
		\draw (96) to (92.center);
		\draw (98) to (99);
		\draw (104) to (105);
		\draw (98) to (104);
		\draw (99) to (105);
		\draw (100.center) to (98);
		\draw (102.center) to (99);
		\draw (106) to (107);
		\draw (104) to (106);
		\draw (105) to (107);
		\draw (106) to (101.center);
		\draw (107) to (103.center);
		\draw (110) to (111);
		\draw (116) to (117);
		\draw (110) to (116);
		\draw (111) to (117);
		\draw (112.center) to (110);
		\draw (114.center) to (111);
		\draw (118) to (119);
		\draw (116) to (118);
		\draw (117) to (119);
		\draw (118) to (113.center);
		\draw (119) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (75) at (-6.5, 1) {};
		\node [style=light X dot] (76) at (-6.5, -1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-7.25, -1) {};
		\node [style=none] (80) at (-1.75, -1) {};
		\node [style=light X dot] (81) at (-4.5, 1) {};
		\node [style=light Z dot] (82) at (-4.5, -1) {};
		\node [style=light Z dot] (83) at (-2.5, 1) {};
		\node [style=light X dot] (84) at (-2.5, -1) {};
		\node [style=light X dot] (85) at (-5.5, -1) {$\pi$};
		\node [style=none] (86) at (0, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (87) at (3, 1) {};
		\node [style=light X dot] (88) at (3, -1) {};
		\node [style=none] (89) at (1.25, 1) {};
		\node [style=none] (90) at (7.75, 1) {};
		\node [style=none] (91) at (1.25, -1) {};
		\node [style=none] (92) at (7.75, -1) {};
		\node [style=light X dot] (93) at (4.5, 1) {};
		\node [style=light Z dot] (94) at (4.5, -1) {};
		\node [style=light Z dot] (95) at (6, 1) {};
		\node [style=light X dot] (96) at (6, -1) {};
		\node [style=light X dot] (97) at (2, -1) {$\pi$};
		\node [style=light X dot] (108) at (-3.5, -1) {$\pi$};
		\node [style=light X dot] (120) at (7, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (76);
		\draw (81) to (82);
		\draw (75) to (81);
		\draw (76) to (82);
		\draw (77.center) to (75);
		\draw (79.center) to (76);
		\draw (83) to (84);
		\draw (81) to (83);
		\draw (82) to (84);
		\draw (83) to (78.center);
		\draw (84) to (80.center);
		\draw (87) to (88);
		\draw (93) to (94);
		\draw (87) to (93);
		\draw (88) to (94);
		\draw (89.center) to (87);
		\draw (91.center) to (88);
		\draw (95) to (96);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (95) to (90.center);
		\draw (96) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (75) at (-6.5, 1) {};
		\node [style=light X dot] (76) at (-6.5, -1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-7.25, -1) {};
		\node [style=none] (80) at (-1.75, -1) {};
		\node [style=light X dot] (81) at (-4.5, 1) {};
		\node [style=light Z dot] (82) at (-4.5, -1) {};
		\node [style=light Z dot] (83) at (-2.5, 1) {};
		\node [style=light X dot] (84) at (-2.5, -1) {};
		\node [style=light Z dot] (85) at (-5.5, 1) {$\pi$};
		\node [style=none] (86) at (0, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (87) at (3, 1) {};
		\node [style=light X dot] (88) at (3, -1) {};
		\node [style=none] (89) at (1.25, 1) {};
		\node [style=none] (90) at (7.75, 1) {};
		\node [style=none] (91) at (1.25, -1) {};
		\node [style=none] (92) at (7.75, -1) {};
		\node [style=light X dot] (93) at (4.5, 1) {};
		\node [style=light Z dot] (94) at (4.5, -1) {};
		\node [style=light Z dot] (95) at (6, 1) {};
		\node [style=light X dot] (96) at (6, -1) {};
		\node [style=light Z dot] (97) at (2, 1) {$\pi$};
		\node [style=light Z dot] (108) at (-3.5, 1) {$\pi$};
		\node [style=light Z dot] (120) at (7, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (76);
		\draw (81) to (82);
		\draw (75) to (81);
		\draw (76) to (82);
		\draw (77.center) to (75);
		\draw (79.center) to (76);
		\draw (83) to (84);
		\draw (81) to (83);
		\draw (82) to (84);
		\draw (83) to (78.center);
		\draw (84) to (80.center);
		\draw (87) to (88);
		\draw (93) to (94);
		\draw (87) to (93);
		\draw (88) to (94);
		\draw (89.center) to (87);
		\draw (91.center) to (88);
		\draw (95) to (96);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (95) to (90.center);
		\draw (96) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (2, 1) {};
		\node [style=none] (51) at (10, 1) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (10, -1) {};
		\node [style=light X dot] (59) at (5.5, 3) {};
		\node [style=light Z dot] (60) at (3, 1) {};
		\node [style=light X dot] (61) at (3, -1) {};
		\node [style=light Z dot] (62) at (5.5, -3) {};
		\node [style=light Z dot] (65) at (8.25, -1) {};
		\node [style=light X dot] (67) at (9, 1) {};
		\node [style=none] (70) at (4.5, 1) {};
		\node [style=none] (71) at (4.5, -1) {};
		\node [style=none] (72) at (6.25, 1) {};
		\node [style=none] (73) at (6.25, -1) {};
		\node [style=none] (74) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (75) at (-6.25, 1) {};
		\node [style=light X dot] (76) at (-6.25, -1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-7.25, -1) {};
		\node [style=none] (80) at (-2.25, -1) {};
		\node [style=light X dot] (81) at (-4.75, 1) {};
		\node [style=light Z dot] (82) at (-4.75, -1) {};
		\node [style=light Z dot] (83) at (-3.25, 1) {};
		\node [style=light X dot] (84) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (60);
		\draw (62) to (61);
		\draw (70.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (52.center);
		\draw (50.center) to (70.center);
		\draw (72.center) to (51.center);
		\draw (73.center) to (53.center);
		\draw (59) to (65);
		\draw (62) to (67);
		\draw (75) to (76);
		\draw [style=fault-free] (81) to (82);
		\draw [style=fault-free] (75) to (81);
		\draw [style=fault-free] (76) to (82);
		\draw (77.center) to (75);
		\draw (79.center) to (76);
		\draw (83) to (84);
		\draw [style=fault-free] (81) to (83);
		\draw [style=fault-free] (82) to (84);
		\draw (83) to (78.center);
		\draw (84) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step3-fault-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (25) at (-1.5, 1) {};
		\node [style=light X dot] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (-4.5, 1) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (-4.5, -1) {};
		\node [style=none] (30) at (6, -1) {};
		\node [style=light X dot] (31) at (0, 1) {};
		\node [style=light Z dot] (32) at (0, -1) {};
		\node [style=light Z dot] (33) at (1.5, 1) {};
		\node [style=light X dot] (34) at (1.5, -1) {};
		\node [style=light X dot] (35) at (-4.5, 3) {};
		\node [style=light X dot] (36) at (-3, 3) {};
		\node [style=light Z dot] (37) at (-3, 1) {};
		\node [style=light X dot] (38) at (-3, -1) {};
		\node [style=light Z dot] (39) at (-3, -3) {};
		\node [style=light Z dot] (40) at (-4.5, -3) {};
		\node [style=light X dot] (41) at (3, 3) {};
		\node [style=light Z dot] (42) at (3, -1) {};
		\node [style=light Z dot] (43) at (4.5, -3) {};
		\node [style=light X dot] (44) at (4.5, 1) {};
		\node [style=light X dot] (45) at (6, 3) {};
		\node [style=light Z dot] (46) at (6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw [style=Z Web] (31) to (32);
		\draw [style=Z Web] (25) to (31);
		\draw (26) to (32);
		\draw (29.center) to (26);
		\draw [style=Z Web] (33) to (34);
		\draw [style=Z Web] (31) to (33);
		\draw [style=Z Web] (32) to (34);
		\draw (33) to (28.center);
		\draw [style=Z Web] (35) to (36);
		\draw [style=Z Web] (36) to (37);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw [style=Z Web] (36) to (41);
		\draw [style=Z Web] (41) to (42);
		\draw (39) to (43);
		\draw (44) to (43);
		\draw [style=Z Web] (41) to (45);
		\draw (43) to (46);
		\draw [style=Z Web] (25) to (37);
		\draw (37) to (27.center);
		\draw [style=Z Web] (34) to (42);
		\draw (42) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step3-fault-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (25) at (-10, 6) {};
		\node [style=light X dot] (26) at (-10, 4) {};
		\node [style=none] (27) at (-13, 6) {};
		\node [style=none] (28) at (-2.5, 6) {};
		\node [style=none] (29) at (-13, 4) {};
		\node [style=none] (30) at (-2.5, 4) {};
		\node [style=light X dot] (31) at (-8.5, 6) {};
		\node [style=light Z dot] (32) at (-8.5, 4) {};
		\node [style=light Z dot] (33) at (-7, 6) {};
		\node [style=light X dot] (34) at (-7, 4) {};
		\node [style=light X dot] (35) at (-13, 8) {};
		\node [style=light X dot] (36) at (-11.5, 8) {};
		\node [style=light Z dot] (37) at (-11.5, 6) {};
		\node [style=light X dot] (38) at (-11.5, 4) {};
		\node [style=light Z dot] (39) at (-11.5, 2) {};
		\node [style=light Z dot] (40) at (-13, 2) {};
		\node [style=light X dot] (41) at (-5.5, 8) {};
		\node [style=light Z dot] (42) at (-5.5, 4) {};
		\node [style=light Z dot] (43) at (-4, 2) {};
		\node [style=light X dot] (44) at (-4, 6) {};
		\node [style=light X dot] (45) at (-2.5, 8) {};
		\node [style=light Z dot] (46) at (-2.5, 2) {};
		\node [style=light Z dot] (48) at (5.75, -3) {};
		\node [style=light X dot] (49) at (5.75, -5) {};
		\node [style=none] (50) at (2.25, -3) {};
		\node [style=none] (51) at (12.75, -3) {};
		\node [style=none] (52) at (2.25, -5) {};
		\node [style=none] (53) at (12.75, -5) {};
		\node [style=light X dot] (54) at (7.25, -3) {};
		\node [style=light Z dot] (55) at (7.25, -5) {};
		\node [style=light Z dot] (56) at (8.75, -3) {};
		\node [style=light X dot] (57) at (8.75, -5) {};
		\node [style=light X dot] (58) at (2.25, -1) {};
		\node [style=light X dot] (59) at (7.25, -1) {};
		\node [style=light Z dot] (60) at (4.25, -3) {};
		\node [style=light X dot] (61) at (4.25, -5) {};
		\node [style=light Z dot] (62) at (7, -7) {};
		\node [style=light Z dot] (63) at (2.25, -7) {};
		\node [style=light Z dot] (65) at (10, -5) {};
		\node [style=light X dot] (67) at (11.5, -3) {};
		\node [style=light X dot] (68) at (12.75, -1) {};
		\node [style=light Z dot] (69) at (12.75, -7) {};
		\node [style=light Z dot] (70) at (-8.5, 8) {$\pi$};
		\node [style=none] (71) at (0, 5.25) {$\xlongequal[]{(\pi)}$};
		\node [style=light Z dot] (72) at (5.75, 6) {};
		\node [style=light X dot] (73) at (5.75, 4) {};
		\node [style=none] (74) at (2.25, 6) {};
		\node [style=none] (75) at (13, 6) {};
		\node [style=none] (76) at (2.25, 4) {};
		\node [style=none] (77) at (13, 4) {};
		\node [style=light X dot] (78) at (7.25, 6) {};
		\node [style=light Z dot] (79) at (7.25, 4) {};
		\node [style=light Z dot] (80) at (8.75, 6) {};
		\node [style=light X dot] (81) at (8.75, 4) {};
		\node [style=light X dot] (82) at (2.25, 8) {};
		\node [style=light X dot] (83) at (4.25, 8) {};
		\node [style=light Z dot] (84) at (4.25, 6) {};
		\node [style=light X dot] (85) at (4.25, 4) {};
		\node [style=light Z dot] (86) at (4.25, 2) {};
		\node [style=light Z dot] (87) at (2.25, 2) {};
		\node [style=light X dot] (88) at (10.25, 8) {};
		\node [style=light Z dot] (89) at (10.25, 4) {};
		\node [style=light Z dot] (90) at (11.75, 2) {};
		\node [style=light X dot] (91) at (11.75, 6) {};
		\node [style=light X dot] (92) at (13, 8) {};
		\node [style=light Z dot] (93) at (13, 2) {};
		\node [style=light Z dot] (94) at (3.25, 8) {$\pi$};
		\node [style=light Z dot] (95) at (4.25, 7) {$\pi$};
		\node [style=none] (96) at (-14.75, -4) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light Z dot] (97) at (-9.5, -3) {};
		\node [style=light X dot] (98) at (-9.5, -5) {};
		\node [style=none] (99) at (-13, -3) {};
		\node [style=none] (100) at (-2.25, -3) {};
		\node [style=none] (101) at (-13, -5) {};
		\node [style=none] (102) at (-2.25, -5) {};
		\node [style=light X dot] (103) at (-8, -3) {};
		\node [style=light Z dot] (104) at (-8, -5) {};
		\node [style=light Z dot] (105) at (-6.5, -3) {};
		\node [style=light X dot] (106) at (-6.5, -5) {};
		\node [style=light X dot] (107) at (-13, -1) {};
		\node [style=light X dot] (108) at (-11, -1) {};
		\node [style=light Z dot] (109) at (-11, -3) {};
		\node [style=light X dot] (110) at (-11, -5) {};
		\node [style=light Z dot] (111) at (-11, -7) {};
		\node [style=light Z dot] (112) at (-13, -7) {};
		\node [style=light X dot] (113) at (-5, -1) {};
		\node [style=light Z dot] (114) at (-5, -5) {};
		\node [style=light Z dot] (115) at (-3.5, -7) {};
		\node [style=light X dot] (116) at (-3.5, -3) {};
		\node [style=light X dot] (117) at (-2.25, -1) {};
		\node [style=light Z dot] (118) at (-2.25, -7) {};
		\node [style=light Z dot] (120) at (-12, -3) {$\pi$};
		\node [style=none] (121) at (-15.25, 5) {$\mathcal{C}_2^{F_2}=$};
		\node [style=none] (122) at (0, -3.75) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (123) at (3.25, -3) {$\pi$};
		\node [style=none] (124) at (14.75, -4) {$=\mathcal{C}_1^{F_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (31) to (32);
		\draw (25) to (31);
		\draw (26) to (32);
		\draw (27.center) to (25);
		\draw (29.center) to (26);
		\draw (33) to (34);
		\draw (31) to (33);
		\draw (32) to (34);
		\draw (33) to (28.center);
		\draw (34) to (30.center);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (36) to (41);
		\draw (41) to (42);
		\draw (39) to (43);
		\draw (44) to (43);
		\draw (41) to (45);
		\draw (43) to (46);
		\draw (48) to (49);
		\draw (54) to (55);
		\draw (48) to (54);
		\draw (49) to (55);
		\draw (50.center) to (48);
		\draw (52.center) to (49);
		\draw (56) to (57);
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (56) to (51.center);
		\draw (57) to (53.center);
		\draw (58) to (59);
		\draw [bend right] (59) to (60);
		\draw (63) to (62);
		\draw [bend left] (62) to (61);
		\draw [bend left=45] (59) to (65);
		\draw (59) to (68);
		\draw (62) to (69);
		\draw [bend right=45] (62) to (67);
		\draw (72) to (73);
		\draw (78) to (79);
		\draw (72) to (78);
		\draw (73) to (79);
		\draw (74.center) to (72);
		\draw (76.center) to (73);
		\draw (80) to (81);
		\draw (78) to (80);
		\draw (79) to (81);
		\draw (80) to (75.center);
		\draw (81) to (77.center);
		\draw (82) to (83);
		\draw (83) to (84);
		\draw (87) to (86);
		\draw (86) to (85);
		\draw (83) to (88);
		\draw (88) to (89);
		\draw (86) to (90);
		\draw (91) to (90);
		\draw (88) to (92);
		\draw (90) to (93);
		\draw (97) to (98);
		\draw (103) to (104);
		\draw (97) to (103);
		\draw (98) to (104);
		\draw (99.center) to (97);
		\draw (101.center) to (98);
		\draw (105) to (106);
		\draw (103) to (105);
		\draw (104) to (106);
		\draw (105) to (100.center);
		\draw (106) to (102.center);
		\draw (107) to (108);
		\draw (108) to (109);
		\draw (112) to (111);
		\draw (111) to (110);
		\draw (108) to (113);
		\draw (113) to (114);
		\draw (111) to (115);
		\draw (116) to (115);
		\draw (113) to (117);
		\draw (115) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step3-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (25) at (-9.5, 1) {};
		\node [style=light X dot] (26) at (-9.5, -1) {};
		\node [style=none] (27) at (-12.5, 1) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (-12.5, -1) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=light X dot] (31) at (-8, 1) {};
		\node [style=light Z dot] (32) at (-8, -1) {};
		\node [style=light Z dot] (33) at (-6.5, 1) {};
		\node [style=light X dot] (34) at (-6.5, -1) {};
		\node [style=light X dot] (35) at (-12.5, 3) {};
		\node [style=light X dot] (36) at (-11, 3) {};
		\node [style=light Z dot] (37) at (-11, 1) {};
		\node [style=light X dot] (38) at (-11, -1) {};
		\node [style=light Z dot] (39) at (-11, -3) {};
		\node [style=light Z dot] (40) at (-12.5, -3) {};
		\node [style=light X dot] (41) at (-5, 3) {};
		\node [style=light Z dot] (42) at (-5, -1) {};
		\node [style=light Z dot] (43) at (-3.5, -3) {};
		\node [style=light X dot] (44) at (-3.5, 1) {};
		\node [style=light X dot] (45) at (-2, 3) {};
		\node [style=light Z dot] (46) at (-2, -3) {};
		\node [style=light Z dot] (47) at (5, 1) {};
		\node [style=light X dot] (48) at (5, -1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (12.5, 1) {};
		\node [style=none] (51) at (2, -1) {};
		\node [style=none] (52) at (12.5, -1) {};
		\node [style=light X dot] (53) at (6.5, 1) {};
		\node [style=light Z dot] (54) at (6.5, -1) {};
		\node [style=light Z dot] (55) at (8, 1) {};
		\node [style=light X dot] (56) at (8, -1) {};
		\node [style=light X dot] (57) at (2, 3) {};
		\node [style=light X dot] (58) at (3.5, 3) {};
		\node [style=light Z dot] (59) at (3.5, 1) {};
		\node [style=light X dot] (60) at (3.5, -1) {};
		\node [style=light Z dot] (61) at (3.5, -3) {};
		\node [style=light Z dot] (62) at (2, -3) {};
		\node [style=light X dot] (63) at (9.5, 3) {};
		\node [style=light Z dot] (64) at (9.5, -1) {};
		\node [style=light Z dot] (65) at (11, -3) {};
		\node [style=light X dot] (66) at (11, 1) {};
		\node [style=light X dot] (67) at (12.5, 3) {};
		\node [style=light Z dot] (68) at (12.5, -3) {};
		\node [style=none] (69) at (-7.75, -4.75) {Case 1};
		\node [style=none] (70) at (12.75, -4.75) {Case 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (31) to (32);
		\draw (25) to (31);
		\draw (26) to (32);
		\draw (27.center) to (25);
		\draw (29.center) to (26);
		\draw (33) to (34);
		\draw (31) to (33);
		\draw (32) to (34);
		\draw (33) to (28.center);
		\draw (34) to (30.center);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw [style=red edge] (36) to (41);
		\draw (41) to (42);
		\draw (39) to (43);
		\draw (44) to (43);
		\draw (41) to (45);
		\draw (43) to (46);
		\draw (47) to (48);
		\draw (53) to (54);
		\draw (47) to (53);
		\draw (48) to (54);
		\draw (49.center) to (47);
		\draw (51.center) to (48);
		\draw (55) to (56);
		\draw (53) to (55);
		\draw (54) to (56);
		\draw (55) to (50.center);
		\draw (56) to (52.center);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (62) to (61);
		\draw (61) to (60);
		\draw [style=green edge] (58) to (63);
		\draw (63) to (64);
		\draw (61) to (65);
		\draw (66) to (65);
		\draw (63) to (67);
		\draw (65) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step3-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (25) at (5, 1) {};
		\node [style=light X dot] (26) at (5, -1) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (12.5, 1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (12.5, -1) {};
		\node [style=light X dot] (31) at (6.5, 1) {};
		\node [style=light Z dot] (32) at (6.5, -1) {};
		\node [style=light Z dot] (33) at (8, 1) {};
		\node [style=light X dot] (34) at (8, -1) {};
		\node [style=light X dot] (35) at (2, 3) {};
		\node [style=light X dot] (36) at (3.5, 3) {};
		\node [style=light Z dot] (37) at (3.5, 1) {};
		\node [style=light X dot] (38) at (3.5, -1) {};
		\node [style=light Z dot] (39) at (3.5, -3) {};
		\node [style=light Z dot] (40) at (2, -3) {};
		\node [style=light X dot] (41) at (9.5, 3) {};
		\node [style=light Z dot] (42) at (9.5, -1) {};
		\node [style=light Z dot] (43) at (11, -3) {};
		\node [style=light X dot] (44) at (11, 1) {};
		\node [style=light X dot] (45) at (12.5, 3) {};
		\node [style=light Z dot] (46) at (12.5, -3) {};
		\node [style=none] (47) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (48) at (-9, 1) {};
		\node [style=light X dot] (49) at (-9, -1) {};
		\node [style=none] (50) at (-12, 1) {};
		\node [style=none] (51) at (-2, 1) {};
		\node [style=none] (52) at (-12, -1) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=light X dot] (54) at (-7.5, 1) {};
		\node [style=light Z dot] (55) at (-7.5, -1) {};
		\node [style=light Z dot] (56) at (-6, 1) {};
		\node [style=light X dot] (57) at (-6, -1) {};
		\node [style=light X dot] (58) at (-12, 3) {};
		\node [style=light X dot] (59) at (-7.5, 3) {};
		\node [style=light Z dot] (60) at (-10.5, 1) {};
		\node [style=light X dot] (61) at (-10.5, -1) {};
		\node [style=light Z dot] (62) at (-7.75, -3) {};
		\node [style=light Z dot] (63) at (-12, -3) {};
		\node [style=light Z dot] (65) at (-4.75, -1) {};
		\node [style=light X dot] (67) at (-3.25, 1) {};
		\node [style=light X dot] (68) at (-2, 3) {};
		\node [style=light Z dot] (69) at (-2, -3) {};
		\node [style=none] (70) at (-14.5, 0) {$\mathcal{C}_1=$};
		\node [style=none] (71) at (14.75, 0) {$=\mathcal{C}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (31) to (32);
		\draw (25) to (31);
		\draw (26) to (32);
		\draw (27.center) to (25);
		\draw (29.center) to (26);
		\draw (33) to (34);
		\draw (31) to (33);
		\draw (32) to (34);
		\draw (33) to (28.center);
		\draw (34) to (30.center);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (36) to (41);
		\draw (41) to (42);
		\draw (39) to (43);
		\draw (44) to (43);
		\draw (41) to (45);
		\draw (43) to (46);
		\draw (48) to (49);
		\draw (54) to (55);
		\draw (48) to (54);
		\draw (49) to (55);
		\draw (50.center) to (48);
		\draw (52.center) to (49);
		\draw (56) to (57);
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (56) to (51.center);
		\draw (57) to (53.center);
		\draw (58) to (59);
		\draw [bend right] (59) to (60);
		\draw (63) to (62);
		\draw [bend left] (62) to (61);
		\draw [bend left=45] (59) to (65);
		\draw (59) to (68);
		\draw (62) to (69);
		\draw [bend right=45] (62) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (25) at (5, 4) {};
		\node [style=light X dot] (26) at (5, 2) {};
		\node [style=none] (27) at (2, 4) {};
		\node [style=none] (28) at (12.5, 4) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (12.5, 2) {};
		\node [style=light X dot] (31) at (6.5, 4) {};
		\node [style=light Z dot] (32) at (6.5, 2) {};
		\node [style=light Z dot] (33) at (8, 4) {};
		\node [style=light X dot] (34) at (8, 2) {};
		\node [style=light X dot] (35) at (2, 6) {};
		\node [style=light X dot] (36) at (3.5, 6) {};
		\node [style=light Z dot] (37) at (3.5, 4) {};
		\node [style=light X dot] (38) at (3.5, 2) {};
		\node [style=light Z dot] (39) at (3.5, 0) {};
		\node [style=light Z dot] (40) at (2, 0) {};
		\node [style=light X dot] (41) at (9.5, 6) {};
		\node [style=light Z dot] (42) at (9.5, 2) {};
		\node [style=light Z dot] (43) at (11, 0) {};
		\node [style=light X dot] (44) at (11, 4) {};
		\node [style=light X dot] (45) at (12.5, 6) {};
		\node [style=light Z dot] (46) at (12.5, 0) {};
		\node [style=none] (47) at (0, 3) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (50) at (-10, 4) {};
		\node [style=none] (51) at (-2, 4) {};
		\node [style=none] (52) at (-10, 2) {};
		\node [style=none] (53) at (-2, 2) {};
		\node [style=light X dot] (59) at (-6.5, 6) {};
		\node [style=light Z dot] (60) at (-9, 4) {};
		\node [style=light X dot] (61) at (-9, 2) {};
		\node [style=light Z dot] (62) at (-6.5, 0) {};
		\node [style=light Z dot] (65) at (-4.5, 2) {};
		\node [style=light X dot] (67) at (-3, 4) {};
		\node [style=none] (70) at (-7.5, 4) {};
		\node [style=none] (71) at (-7.5, 2) {};
		\node [style=none] (72) at (-5.75, 4) {};
		\node [style=none] (73) at (-5.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw (31) to (32);
		\draw (25) to (31);
		\draw (26) to (32);
		\draw (27.center) to (25);
		\draw (29.center) to (26);
		\draw (33) to (34);
		\draw (31) to (33);
		\draw (32) to (34);
		\draw (33) to (28.center);
		\draw (34) to (30.center);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (36) to (41);
		\draw (41) to (42);
		\draw (39) to (43);
		\draw (44) to (43);
		\draw (41) to (45);
		\draw (43) to (46);
		\draw [bend right, looseness=1.25] (59) to (60);
		\draw [bend right=315, looseness=0.75] (62) to (61);
		\draw (70.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (52.center);
		\draw (50.center) to (70.center);
		\draw (72.center) to (51.center);
		\draw (73.center) to (53.center);
		\draw [bend left=45, looseness=1.25] (59) to (65);
		\draw [bend right=45, looseness=1.50] (62) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCCNOTequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-7.75, 1) {};
		\node [style=light X dot] (1) at (-7.75, -1) {};
		\node [style=none] (2) at (-8.75, 1) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-8.75, -1) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-1.5, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (13) at (-6.25, 1) {};
		\node [style=light Z dot] (14) at (-6.25, -1) {};
		\node [style=light Z dot] (23) at (-4.75, 1) {};
		\node [style=light X dot] (24) at (-4.75, -1) {};
		\node [style=light Z dot] (25) at (4.25, 1) {};
		\node [style=light X dot] (26) at (4.25, -1) {};
		\node [style=none] (27) at (1.25, 1) {};
		\node [style=none] (28) at (11.75, 1) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (11.75, -1) {};
		\node [style=light X dot] (31) at (5.75, 1) {};
		\node [style=light Z dot] (32) at (5.75, -1) {};
		\node [style=light Z dot] (33) at (7.25, 1) {};
		\node [style=light X dot] (34) at (7.25, -1) {};
		\node [style=light X dot] (35) at (1.25, 3) {};
		\node [style=light X dot] (36) at (2.75, 3) {};
		\node [style=light Z dot] (37) at (2.75, 1) {};
		\node [style=light X dot] (38) at (2.75, -1) {};
		\node [style=light Z dot] (39) at (2.75, -3) {};
		\node [style=light Z dot] (40) at (1.25, -3) {};
		\node [style=light X dot] (41) at (8.75, 3) {};
		\node [style=light Z dot] (42) at (8.75, -1) {};
		\node [style=light Z dot] (43) at (10.25, -3) {};
		\node [style=light X dot] (44) at (10.25, 1) {};
		\node [style=light X dot] (45) at (11.75, 3) {};
		\node [style=light Z dot] (46) at (11.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (13) to (14);
		\draw [style=fault-free] (0) to (13);
		\draw [style=fault-free] (1) to (14);
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw [style=fault-free] (23) to (24);
		\draw [style=fault-free] (13) to (23);
		\draw [style=fault-free] (14) to (24);
		\draw (23) to (3.center);
		\draw (24) to (5.center);
		\draw (25) to (26);
		\draw (31) to (32);
		\draw (25) to (31);
		\draw (26) to (32);
		\draw (27.center) to (25);
		\draw (29.center) to (26);
		\draw (33) to (34);
		\draw (31) to (33);
		\draw (32) to (34);
		\draw (33) to (28.center);
		\draw (34) to (30.center);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (36) to (41);
		\draw (41) to (42);
		\draw (39) to (43);
		\draw (44) to (43);
		\draw (41) to (45);
		\draw (43) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCequiv-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5.25, 2) {};
		\node [style=light X dot] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-6.25, 2) {};
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.25, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (7) at (1, 2) {};
		\node [style=light X dot] (8) at (1, 0) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=light X dot] (13) at (-3.75, 2) {};
		\node [style=light Z dot] (14) at (-3.75, 0) {};
		\node [style=light X dot] (17) at (2.5, 2) {};
		\node [style=light Z dot] (18) at (2.5, 0) {};
		\node [style=none] (19) at (-7.75, 1) {$\LHS=$};
		\node [style=none] (20) at (5, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (21) at (7.5, 2) {};
		\node [style=light X dot] (22) at (7.5, 0) {};
		\node [style=none] (23) at (6.5, 2) {};
		\node [style=none] (24) at (10, 2) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=light X dot] (27) at (9, 2) {};
		\node [style=light Z dot] (28) at (9, 0) {};
		\node [style=none] (29) at (11.25, 1) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw (7) to (8);
		\draw [style=fault-free] (13) to (14);
		\draw [style=fault-free] (0) to (13);
		\draw [style=fault-free] (1) to (14);
		\draw (13) to (3.center);
		\draw (14) to (5.center);
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw (17) to (18);
		\draw [style=fault-free] (7) to (17);
		\draw [style=fault-free] (8) to (18);
		\draw (17) to (10.center);
		\draw (18) to (12.center);
		\draw (11.center) to (8);
		\draw (9.center) to (7);
		\draw (21) to (22);
		\draw (27) to (28);
		\draw (21) to (27);
		\draw (22) to (28);
		\draw (27) to (24.center);
		\draw (28) to (26.center);
		\draw (25.center) to (22);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTNOTCequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-4.25, 0.5) {};
		\node [style=light X dot] (1) at (-4.25, -1) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-5.25, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (7) at (2.75, 0.5) {};
		\node [style=light X dot] (8) at (2.75, -1) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (5.25, 0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (5.25, -1) {};
		\node [style=light X dot] (13) at (-2.75, 0.5) {};
		\node [style=light Z dot] (14) at (-2.75, -1) {};
		\node [style=light X dot] (17) at (4.25, 0.5) {};
		\node [style=light Z dot] (18) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw (7) to (8);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [style=fault-free] (13) to (14);
		\draw [style=fault-free] (0) to (13);
		\draw [style=fault-free] (1) to (14);
		\draw (13) to (3.center);
		\draw (14) to (5.center);
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTcircuit.tikz <==
\begin{tikzpicture}[tikzfig, {every node/.style}={minimum size=.5mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (0, -1) {};
		\node [style=Z dot] (2) at (0, -2) {};
		\node [style=X dot] (3) at (0, -3) {};
		\node [style=Z dot] (5) at (0, -4) {};
		\node [style=X dot] (6) at (0, -5) {};
		\node [style=X dot] (8) at (0, -6) {};
		\node [style=X dot] (10) at (0, -7) {};
		\node [style=Z dot] (12) at (0, -8) {};
		\node [style=X dot] (13) at (0, -9) {};
		\node [style=X dot] (15) at (0, -10) {};
		\node [style=X dot] (17) at (0, -11) {};
		\node [style=Z dot] (19) at (0, -12) {};
		\node [style=X dot] (20) at (0, -13) {};
		\node [style=X dot] (22) at (0, -14) {};
		\node [style=X dot] (24) at (0, -15) {};
		\node [style=Z dot] (26) at (0, -16) {};
		\node [style=Z dot] (27) at (0, -17) {};
		\node [style=X dot] (28) at (0, -18) {};
		\node [style=X dot] (30) at (0, -19) {};
		\node [style=X dot] (32) at (1, -13) {};
		\node [style=Z dot] (33) at (1, -16) {};
		\node [style=X dot] (34) at (2, -14) {};
		\node [style=Z dot] (35) at (2, -17) {};
		\node [style=X dot] (36) at (3, -19) {};
		\node [style=Z dot] (37) at (3, -12) {};
		\node [style=X dot] (38) at (4, -10) {};
		\node [style=Z dot] (39) at (4, -8) {};
		\node [style=X dot] (40) at (5, -9) {};
		\node [style=Z dot] (41) at (5, 0) {};
		\node [style=X dot] (42) at (6, -6) {};
		\node [style=Z dot] (43) at (6, -2) {};
		\node [style=X dot] (44) at (7, -5) {};
		\node [style=Z dot] (45) at (7, -4) {};
		\node [style=X dot] (46) at (8, -3) {};
		\node [style=Z dot] (47) at (8, -1) {};
		\node [style=X dot] (48) at (9, -18) {};
		\node [style=Z dot] (49) at (9, -9) {};
		\node [style=X dot] (50) at (10, -7) {};
		\node [style=Z dot] (51) at (10, -6) {};
		\node [style=X dot] (52) at (11, -5) {};
		\node [style=Z dot] (53) at (11, 0) {};
		\node [style=X dot] (54) at (12, -10) {};
		\node [style=Z dot] (55) at (12, -2) {};
		\node [style=X dot] (56) at (13, -9) {};
		\node [style=Z dot] (57) at (13, -8) {};
		\node [style=X dot] (58) at (14, -8) {};
		\node [style=Z dot] (59) at (14, -12) {};
		\node [style=X dot] (60) at (15, -11) {};
		\node [style=Z dot] (61) at (15, -7) {};
		\node [style=X dot] (62) at (16, -3) {};
		\node [style=Z dot] (63) at (16, -2) {};
		\node [style=X dot] (64) at (17, -6) {};
		\node [style=Z dot] (65) at (17, -4) {};
		\node [style=X dot] (66) at (18, 0) {};
		\node [style=Z dot] (67) at (18, -1) {};
		\node [style=X dot] (68) at (19, -18) {};
		\node [style=Z dot] (69) at (19, -1) {};
		\node [style=X dot] (70) at (20, -13) {};
		\node [style=Z dot] (71) at (20, -8) {};
		\node [style=X dot] (72) at (21, -3) {};
		\node [style=Z dot] (73) at (21, -12) {};
		\node [style=X dot] (74) at (22, -15) {};
		\node [style=Z dot] (75) at (22, -7) {};
		\node [style=X dot] (76) at (23, -11) {};
		\node [style=Z dot] (77) at (23, -9) {};
		\node [style=X dot] (78) at (24, -14) {};
		\node [style=Z dot] (79) at (24, -8) {};
		\node [style=X dot] (80) at (25, -6) {};
		\node [style=Z dot] (81) at (25, -12) {};
		\node [style=X dot] (82) at (26, -13) {};
		\node [style=Z dot] (83) at (26, -4) {};
		\node [style=X dot] (84) at (27, -15) {};
		\node [style=Z dot] (85) at (27, -2) {};
		\node [style=X dot] (86) at (28, -7) {};
		\node [style=Z dot] (87) at (28, -5) {};
		\node [style=X dot] (88) at (29, -14) {};
		\node [style=Z dot] (89) at (29, -3) {};
		\node [style=X dot] (90) at (30, -2) {};
		\node [style=Z dot] (91) at (30, 0) {};
		\node [style=X dot] (92) at (31, -11) {};
		\node [style=Z dot] (93) at (31, -12) {};
		\node [style=X dot] (95) at (42, -15) {};
		\node [style=X dot] (96) at (32, -18) {};
		\node [style=Z dot] (97) at (32, 0) {};
		\node [style=X dot] (98) at (33, 0) {};
		\node [style=Z dot] (99) at (33, -12) {};
		\node [style=X dot] (100) at (34, -13) {};
		\node [style=Z dot] (101) at (34, -11) {};
		\node [style=X dot] (102) at (35, -13) {};
		\node [style=Z dot] (103) at (35, -16) {};
		\node [style=X dot] (104) at (36, -5) {};
		\node [style=Z dot] (105) at (36, -12) {};
		\node [style=X dot] (106) at (37, -13) {};
		\node [style=Z dot] (107) at (37, -7) {};
		\node [style=X dot] (108) at (38, -14) {};
		\node [style=Z dot] (109) at (38, -11) {};
		\node [style=X dot] (110) at (39, -19) {};
		\node [style=Z dot] (111) at (39, -12) {};
		\node [style=X dot] (112) at (40, -14) {};
		\node [style=Z dot] (113) at (40, 0) {};
		\node [style=Z dot] (114) at (42, -12) {};
		\node [style=X dot] (116) at (42, -13) {};
		\node [style=X dot] (117) at (41, -14) {};
		\node [style=Z dot] (118) at (41, -17) {};
		\node [style=X dot] (120) at (42, -14) {};
		\node [style=Z dot] (121) at (42, -16) {};
		\node [style=Z dot] (122) at (42, -17) {};
		\node [style=X dot] (124) at (42, -18) {};
		\node [style=X dot] (126) at (42, -19) {};
		\node [style=none] (127) at (42, 0) {};
		\node [style=none] (128) at (42, -1) {};
		\node [style=none] (129) at (42, -2) {};
		\node [style=none] (130) at (42, -3) {};
		\node [style=none] (131) at (42, -4) {};
		\node [style=none] (132) at (42, -5) {};
		\node [style=none] (133) at (42, -6) {};
		\node [style=none] (134) at (42, -7) {};
		\node [style=none] (135) at (42, -8) {};
		\node [style=none] (136) at (42, -9) {};
		\node [style=none] (137) at (42, -10) {};
		\node [style=none] (138) at (42, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (41);
		\draw (1) to (47);
		\draw (2) to (43);
		\draw (3) to (46);
		\draw (5) to (45);
		\draw (6) to (44);
		\draw (8) to (42);
		\draw (10) to (50);
		\draw (12) to (39);
		\draw (13) to (40);
		\draw (15) to (38);
		\draw (17) to (60);
		\draw (19) to (37);
		\draw (20) to (32);
		\draw (22) to (34);
		\draw (24) to (74);
		\draw (26) to (33);
		\draw (27) to (35);
		\draw (28) to (48);
		\draw (30) to (36);
		\draw (32) to (33);
		\draw (32) to (70);
		\draw (33) to (103);
		\draw (34) to (35);
		\draw (34) to (78);
		\draw (35) to (118);
		\draw (36) to (37);
		\draw (36) to (110);
		\draw (37) to (59);
		\draw (38) to (39);
		\draw (38) to (54);
		\draw (39) to (57);
		\draw (40) to (41);
		\draw (40) to (49);
		\draw (41) to (53);
		\draw (42) to (43);
		\draw (42) to (51);
		\draw (43) to (55);
		\draw (44) to (45);
		\draw (44) to (52);
		\draw (45) to (65);
		\draw (46) to (47);
		\draw (46) to (62);
		\draw (47) to (67);
		\draw (48) to (49);
		\draw (48) to (68);
		\draw (49) to (56);
		\draw (50) to (51);
		\draw (50) to (61);
		\draw (51) to (64);
		\draw (52) to (53);
		\draw (52) to (87);
		\draw (53) to (66);
		\draw (54) to (55);
		\draw (54) to (137.center);
		\draw (55) to (63);
		\draw (56) to (57);
		\draw (56) to (77);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (71);
		\draw (59) to (73);
		\draw (60) to (61);
		\draw (60) to (76);
		\draw (61) to (75);
		\draw (62) to (63);
		\draw (62) to (72);
		\draw (63) to (85);
		\draw (64) to (65);
		\draw (64) to (80);
		\draw (65) to (83);
		\draw (66) to (67);
		\draw (66) to (91);
		\draw (67) to (69);
		\draw (68) to (69);
		\draw (68) to (96);
		\draw (69) to (128.center);
		\draw (70) to (71);
		\draw (70) to (82);
		\draw (71) to (79);
		\draw (72) to (73);
		\draw (72) to (89);
		\draw (73) to (81);
		\draw (74) to (75);
		\draw (74) to (84);
		\draw (75) to (86);
		\draw (76) to (77);
		\draw (76) to (92);
		\draw (77) to (136.center);
		\draw (78) to (79);
		\draw (78) to (88);
		\draw (79) to (135.center);
		\draw (80) to (81);
		\draw (80) to (133.center);
		\draw (81) to (93);
		\draw (82) to (83);
		\draw (82) to (100);
		\draw (83) to (131.center);
		\draw (84) to (85);
		\draw (84) to (95);
		\draw (85) to (90);
		\draw (86) to (87);
		\draw (86) to (107);
		\draw (87) to (104);
		\draw (88) to (89);
		\draw (88) to (108);
		\draw (89) to (130.center);
		\draw (90) to (91);
		\draw (90) to (129.center);
		\draw (91) to (97);
		\draw (92) to (93);
		\draw (92) to (101);
		\draw (93) to (99);
		\draw (96) to (97);
		\draw (96) to (124);
		\draw (97) to (98);
		\draw (98) to (99);
		\draw (98) to (113);
		\draw (99) to (105);
		\draw (100) to (101);
		\draw (100) to (102);
		\draw (101) to (109);
		\draw (102) to (103);
		\draw (102) to (106);
		\draw (103) to (121);
		\draw (104) to (105);
		\draw (104) to (132.center);
		\draw (105) to (111);
		\draw (106) to (107);
		\draw (106) to (116);
		\draw (107) to (134.center);
		\draw (108) to (109);
		\draw (108) to (112);
		\draw (109) to (138.center);
		\draw (110) to (111);
		\draw (110) to (126);
		\draw (111) to (114);
		\draw (112) to (113);
		\draw (112) to (117);
		\draw (113) to (127.center);
		\draw (117) to (118);
		\draw (117) to (120);
		\draw (118) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTequiv-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-3.5, 0.5) {};
		\node [style=light X dot] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (0, -0.25) {\text{and}};
		\node [style=light Z dot] (7) at (5.25, 0.5) {};
		\node [style=light X dot] (8) at (5.25, -1) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (6.25, 0.5) {};
		\node [style=none] (11) at (4.25, -1) {};
		\node [style=none] (12) at (6.25, -1) {};
		\node [style=none] (13) at (-6.25, -0.25) {$\mathcal{C}_1=$};
		\node [style=none] (14) at (2.75, -0.25) {$\mathcal{C}_2=$};
		\node [style=none] (15) at (7, -0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7) to (8);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTequiv-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-10.5, 1) {};
		\node [style=light X dot] (1) at (-10.5, -1) {};
		\node [style=none] (2) at (-11.5, 1) {};
		\node [style=none] (3) at (-9.5, 1) {};
		\node [style=none] (4) at (-11.5, -1) {};
		\node [style=none] (5) at (-9.5, -1) {};
		\node [style=none] (6) at (-7.25, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (7) at (-2.75, 1) {};
		\node [style=light X dot] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-5, -1) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (15) at (12.25, -0.5) {.};
		\node [style=X dot] (16) at (-10.5, 0) {$\pi$};
		\node [style=X dot] (17) at (-4, -1) {$\pi$};
		\node [style=light Z dot] (18) at (2.75, 1) {};
		\node [style=light X dot] (19) at (2.75, -1) {};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (6, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (25) at (10.5, 1) {};
		\node [style=light X dot] (26) at (10.5, -1) {};
		\node [style=none] (27) at (8.25, 1) {};
		\node [style=none] (28) at (11.5, 1) {};
		\node [style=none] (29) at (8.25, -1) {};
		\node [style=none] (30) at (11.5, -1) {};
		\node [style=Z dot] (31) at (2.75, 0) {$\pi$};
		\node [style=Z dot] (32) at (9.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7) to (8);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (18) to (19);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (25) to (26);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CNOTsynth/CNOTequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-2.75, 0.5) {};
		\node [style=light X dot] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (7) at (2.75, 0.5) {};
		\node [style=light X dot] (8) at (2.75, -1) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7) to (8);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/16q-ft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-19, 0.25) {$\coloneqq$};
		\node [style=light Z dot] (82) at (-27.75, 6.25) {};
		\node [style=light Z dot] (83) at (-25.75, 8.25) {};
		\node [style=light Z dot] (84) at (-24.5, 7.25) {};
		\node [style=light Z dot] (85) at (-27.75, 2) {};
		\node [style=light Z dot] (86) at (-25.75, 4) {};
		\node [style=light Z dot] (87) at (-24.5, 3) {};
		\node [style=none] (88) at (-20.75, 8.25) {};
		\node [style=none] (89) at (-20.75, 7.25) {};
		\node [style=none] (90) at (-20.75, 6.25) {};
		\node [style=none] (91) at (-20.75, 5.25) {};
		\node [style=none] (92) at (-20.75, 4) {};
		\node [style=none] (93) at (-20.75, 3) {};
		\node [style=none] (94) at (-20.75, 2) {};
		\node [style=none] (95) at (-20.75, 1) {};
		\node [style=none] (96) at (-25.25, 5.25) {};
		\node [style=none] (97) at (-25.25, 1) {};
		\node [style=light Z dot] (98) at (-23.25, 6.25) {};
		\node [style=light Z dot] (99) at (-22, 5.25) {};
		\node [style=none] (100) at (-23.25, 2) {};
		\node [style=none] (101) at (-22, 1) {};
		\node [style=light Z dot] (102) at (-27.75, -2.5) {};
		\node [style=light Z dot] (103) at (-25.75, -0.5) {};
		\node [style=light Z dot] (104) at (-24.5, -1.5) {};
		\node [style=light Z dot] (105) at (-27.75, -6.75) {};
		\node [style=light Z dot] (106) at (-25.75, -4.75) {};
		\node [style=light Z dot] (107) at (-24.5, -5.75) {};
		\node [style=none] (108) at (-20.75, -0.5) {};
		\node [style=none] (109) at (-20.75, -1.5) {};
		\node [style=none] (110) at (-20.75, -2.5) {};
		\node [style=none] (111) at (-20.75, -3.5) {};
		\node [style=none] (112) at (-20.75, -4.75) {};
		\node [style=none] (113) at (-20.75, -5.75) {};
		\node [style=none] (114) at (-20.75, -6.75) {};
		\node [style=none] (115) at (-20.75, -7.75) {};
		\node [style=none] (116) at (-25.25, -3.5) {};
		\node [style=none] (117) at (-25.25, -7.75) {};
		\node [style=light Z dot] (118) at (-23.25, -2.5) {};
		\node [style=light Z dot] (119) at (-22, -3.5) {};
		\node [style=none] (120) at (-23.25, -6.75) {};
		\node [style=none] (121) at (-22, -7.75) {};
		\node [style=none] (142) at (-37.5, 0) {};
		\node [style=none] (143) at (-33.5, 2.75) {};
		\node [style=none] (145) at (-33.5, -2.5) {};
		\node [style=none] (146) at (-35, 0) {$|\CAT^{16}\rangle$};
		\node [style=none] (147) at (-32, 2.25) {};
		\node [style=none] (148) at (-33.5, 2.25) {};
		\node [style=none] (149) at (-32, -2) {};
		\node [style=none] (150) at (-33.5, -2) {};
		\node [style=none] (151) at (-30.25, 0) {$\underset{2}{\FaultEq}$};
		\node [style=none] (157) at (-32.75, 0.25) {$\vdots$};
		\node [style=light Z dot] (159) at (-17.25, 6.25) {};
		\node [style=none] (160) at (-15.25, 8.25) {};
		\node [style=none] (161) at (-15.25, 7.25) {};
		\node [style=light Z dot] (162) at (-17.25, 2) {};
		\node [style=none] (163) at (-15.25, 4) {};
		\node [style=none] (164) at (-15.25, 3) {};
		\node [style=none] (165) at (-14.25, 8.25) {};
		\node [style=none] (166) at (-14.25, 7.25) {};
		\node [style=none] (167) at (-14.25, 6.25) {};
		\node [style=none] (168) at (-14.25, 5.25) {};
		\node [style=none] (169) at (-14.25, 4) {};
		\node [style=none] (170) at (-14.25, 3) {};
		\node [style=none] (171) at (-14.25, 2) {};
		\node [style=none] (172) at (-14.25, 1) {};
		\node [style=none] (173) at (-14.75, 5.25) {};
		\node [style=none] (174) at (-14.75, 1) {};
		\node [style=none] (175) at (-15.25, 8.5) {};
		\node [style=none] (176) at (-15.25, 7) {};
		\node [style=none] (177) at (-15.25, 4.25) {};
		\node [style=none] (178) at (-15.25, 2.75) {};
		\node [style=light Z dot] (179) at (-17.25, -2.75) {};
		\node [style=none] (180) at (-15.25, -0.75) {};
		\node [style=none] (181) at (-15.25, -1.75) {};
		\node [style=light Z dot] (182) at (-17.25, -7) {};
		\node [style=none] (183) at (-15.25, -5) {};
		\node [style=none] (184) at (-15.25, -6) {};
		\node [style=none] (185) at (-14.25, -0.75) {};
		\node [style=none] (186) at (-14.25, -1.75) {};
		\node [style=none] (187) at (-14.25, -2.75) {};
		\node [style=none] (188) at (-14.25, -3.75) {};
		\node [style=none] (189) at (-14.25, -5) {};
		\node [style=none] (190) at (-14.25, -6) {};
		\node [style=none] (191) at (-14.25, -7) {};
		\node [style=none] (192) at (-14.25, -8) {};
		\node [style=none] (193) at (-14.75, -3.75) {};
		\node [style=none] (194) at (-14.75, -8) {};
		\node [style=none] (195) at (-15.25, -0.5) {};
		\node [style=none] (196) at (-15.25, -2) {};
		\node [style=none] (197) at (-15.25, -4.75) {};
		\node [style=none] (198) at (-15.25, -6.25) {};
		\node [style=none] (199) at (-15.25, 6.5) {};
		\node [style=none] (200) at (-15.25, 5) {};
		\node [style=none] (201) at (-15.25, -2.5) {};
		\node [style=none] (202) at (-15.25, -4) {};
		\node [style=none] (203) at (14, 0.25) {$\coloneqq$};
		\node [style=light Z dot] (204) at (16, 6.25) {};
		\node [style=none] (205) at (18, 8.25) {};
		\node [style=none] (206) at (18, 7.25) {};
		\node [style=light Z dot] (207) at (16, 2) {};
		\node [style=none] (208) at (18, 4) {};
		\node [style=none] (209) at (18, 3) {};
		\node [style=none] (210) at (20, 8.25) {};
		\node [style=none] (211) at (20, 7.25) {};
		\node [style=none] (212) at (20, 6.25) {};
		\node [style=none] (213) at (20, 5.25) {};
		\node [style=none] (214) at (20, 4) {};
		\node [style=none] (215) at (20, 3) {};
		\node [style=none] (216) at (20, 2) {};
		\node [style=none] (217) at (20, 1) {};
		\node [style=none] (218) at (19.5, 5.25) {};
		\node [style=none] (219) at (18.5, 1) {};
		\node [style=none] (220) at (18, 8.5) {};
		\node [style=none] (221) at (18, 5) {};
		\node [style=none] (222) at (18, 4.25) {};
		\node [style=none] (223) at (18, 0.75) {};
		\node [style=light Z dot] (224) at (0, 6.25) {};
		\node [style=light Z dot] (225) at (2, 8.25) {};
		\node [style=light Z dot] (226) at (3.25, 7.25) {};
		\node [style=light Z dot] (227) at (0, 2) {};
		\node [style=light Z dot] (228) at (2, 4) {};
		\node [style=light Z dot] (229) at (3.25, 3) {};
		\node [style=none] (230) at (12.25, 8.25) {};
		\node [style=none] (231) at (12.25, 7.25) {};
		\node [style=none] (232) at (12.25, 6.25) {};
		\node [style=none] (233) at (12.25, 5.25) {};
		\node [style=none] (234) at (12.25, 4) {};
		\node [style=none] (235) at (12.25, 3) {};
		\node [style=none] (236) at (12.25, 2) {};
		\node [style=none] (237) at (12.25, 1) {};
		\node [style=none] (238) at (2.5, 5.25) {};
		\node [style=none] (239) at (2.5, 1) {};
		\node [style=light Z dot] (240) at (4.5, 6.25) {};
		\node [style=light Z dot] (241) at (5.75, 5.25) {};
		\node [style=light Z dot] (244) at (0, -2.5) {};
		\node [style=light Z dot] (245) at (2, -0.5) {};
		\node [style=light Z dot] (246) at (3.25, -1.5) {};
		\node [style=light Z dot] (247) at (0, -6.75) {};
		\node [style=light Z dot] (248) at (2, -4.75) {};
		\node [style=light Z dot] (249) at (3.25, -5.75) {};
		\node [style=none] (250) at (12.25, -0.5) {};
		\node [style=none] (251) at (12.25, -1.5) {};
		\node [style=none] (252) at (12.25, -2.5) {};
		\node [style=none] (253) at (12.25, -3.5) {};
		\node [style=none] (254) at (12.25, -4.75) {};
		\node [style=none] (255) at (12.25, -5.75) {};
		\node [style=none] (256) at (12.25, -6.75) {};
		\node [style=none] (257) at (12.25, -7.75) {};
		\node [style=none] (258) at (2.5, -3.5) {};
		\node [style=none] (259) at (2.5, -7.75) {};
		\node [style=light Z dot] (260) at (4.5, 2) {};
		\node [style=light Z dot] (261) at (5.75, 1) {};
		\node [style=light Z dot] (264) at (16, -2.75) {};
		\node [style=none] (265) at (18, -0.75) {};
		\node [style=none] (266) at (18, -1.75) {};
		\node [style=light Z dot] (267) at (16, -7) {};
		\node [style=none] (268) at (18, -5) {};
		\node [style=none] (269) at (18, -6) {};
		\node [style=none] (270) at (20, -0.75) {};
		\node [style=none] (271) at (20, -1.75) {};
		\node [style=none] (272) at (20, -2.75) {};
		\node [style=none] (273) at (20, -3.75) {};
		\node [style=none] (274) at (20, -5) {};
		\node [style=none] (275) at (20, -6) {};
		\node [style=none] (276) at (20, -7) {};
		\node [style=none] (277) at (20, -8) {};
		\node [style=none] (278) at (19.5, -3.75) {};
		\node [style=none] (279) at (18.5, -8) {};
		\node [style=none] (280) at (18, -0.5) {};
		\node [style=none] (281) at (18, -4) {};
		\node [style=none] (282) at (18, -4.75) {};
		\node [style=none] (283) at (18, -8.25) {};
		\node [style=none] (284) at (-9.75, 0) {};
		\node [style=none] (285) at (-5.75, 2.75) {};
		\node [style=none] (286) at (-5.75, -2.5) {};
		\node [style=none] (287) at (-7.25, 0) {$|\CAT^{16}\rangle$};
		\node [style=none] (288) at (-4.25, 2.25) {};
		\node [style=none] (289) at (-5.75, 2.25) {};
		\node [style=none] (290) at (-4.25, -2) {};
		\node [style=none] (291) at (-5.75, -2) {};
		\node [style=none] (292) at (-2.5, 0) {$\underset{4}{\FaultEq}$};
		\node [style=none] (293) at (19, 8.5) {};
		\node [style=none] (294) at (19, 5) {};
		\node [style=none] (295) at (19, -0.5) {};
		\node [style=none] (296) at (19, -4) {};
		\node [style=none] (297) at (-5, 0.25) {$\vdots$};
		\node [style=light Z dot] (343) at (4.5, -2.5) {};
		\node [style=light Z dot] (344) at (5.75, -3.5) {};
		\node [style=light Z dot] (345) at (4.5, -6.75) {};
		\node [style=light Z dot] (346) at (5.75, -7.75) {};
		\node [style=light Z dot] (347) at (7.25, 8.25) {};
		\node [style=light Z dot] (348) at (8.5, 7.25) {};
		\node [style=light Z dot] (349) at (7.25, -0.5) {};
		\node [style=light Z dot] (350) at (8.5, -1.5) {};
		\node [style=light Z dot] (351) at (9.75, 6.25) {};
		\node [style=light Z dot] (352) at (11, 5.25) {};
		\node [style=light Z dot] (353) at (9.75, -2.5) {};
		\node [style=light Z dot] (354) at (11, -3.5) {};
		\node [style=none] (355) at (-24, -10) {(a)};
		\node [style=none] (356) at (7.25, -10) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (82) to (83);
		\draw [bend left=15] (82) to (84);
		\draw [bend left] (85) to (86);
		\draw [bend left=15] (85) to (87);
		\draw (83) to (86);
		\draw (84) to (87);
		\draw (88.center) to (83);
		\draw (84) to (89.center);
		\draw (86) to (92.center);
		\draw (87) to (93.center);
		\draw (82) to (90.center);
		\draw (85) to (94.center);
		\draw (96.center) to (91.center);
		\draw (97.center) to (95.center);
		\draw [bend left=15] (97.center) to (85);
		\draw [bend right=345] (96.center) to (82);
		\draw [bend left] (102) to (103);
		\draw [bend left=15] (102) to (104);
		\draw [bend left] (105) to (106);
		\draw [bend left=15] (105) to (107);
		\draw (103) to (106);
		\draw (104) to (107);
		\draw (108.center) to (103);
		\draw (104) to (109.center);
		\draw (106) to (112.center);
		\draw (107) to (113.center);
		\draw (102) to (110.center);
		\draw (105) to (114.center);
		\draw (116.center) to (111.center);
		\draw (117.center) to (115.center);
		\draw [bend left=15] (117.center) to (105);
		\draw [bend right=345] (116.center) to (102);
		\draw (98) to (118);
		\draw (99) to (119);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw [bend left] (159) to (160.center);
		\draw [bend left=15] (159) to (161.center);
		\draw [bend left] (162) to (163.center);
		\draw [bend left=15] (162) to (164.center);
		\draw (165.center) to (160.center);
		\draw (161.center) to (166.center);
		\draw (163.center) to (169.center);
		\draw (164.center) to (170.center);
		\draw (159) to (167.center);
		\draw (162) to (171.center);
		\draw (173.center) to (168.center);
		\draw (174.center) to (172.center);
		\draw [bend left=15] (174.center) to (162);
		\draw [bend right=345] (173.center) to (159);
		\draw [style=highlight edge] (175.center) to (176.center);
		\draw [style=highlight edge] (177.center) to (178.center);
		\draw [bend left] (179) to (180.center);
		\draw [bend left=15] (179) to (181.center);
		\draw [bend left] (182) to (183.center);
		\draw [bend left=15] (182) to (184.center);
		\draw (185.center) to (180.center);
		\draw (181.center) to (186.center);
		\draw (183.center) to (189.center);
		\draw (184.center) to (190.center);
		\draw (179) to (187.center);
		\draw (182) to (191.center);
		\draw (193.center) to (188.center);
		\draw (194.center) to (192.center);
		\draw [bend left=15] (194.center) to (182);
		\draw [bend right=345] (193.center) to (179);
		\draw [style=green edge] (195.center) to (196.center);
		\draw [style=green edge] (197.center) to (198.center);
		\draw [style=orange edge] (199.center) to (200.center);
		\draw [style=orange edge] (201.center) to (202.center);
		\draw [bend left] (204) to (205.center);
		\draw [bend left=15] (204) to (206.center);
		\draw [bend left] (207) to (208.center);
		\draw [bend left=15] (207) to (209.center);
		\draw (210.center) to (205.center);
		\draw (206.center) to (211.center);
		\draw (208.center) to (214.center);
		\draw (209.center) to (215.center);
		\draw (204) to (212.center);
		\draw (207) to (216.center);
		\draw (218.center) to (213.center);
		\draw (219.center) to (217.center);
		\draw [bend left=15] (219.center) to (207);
		\draw [bend right=345] (218.center) to (204);
		\draw [style=highlight edge] (220.center) to (221.center);
		\draw [style=highlight edge] (222.center) to (223.center);
		\draw [bend left] (224) to (225);
		\draw [bend left=15] (224) to (226);
		\draw [bend left] (227) to (228);
		\draw [bend left=15] (227) to (229);
		\draw (225) to (228);
		\draw (226) to (229);
		\draw (230.center) to (225);
		\draw (226) to (231.center);
		\draw (228) to (234.center);
		\draw (229) to (235.center);
		\draw (224) to (232.center);
		\draw (227) to (236.center);
		\draw (238.center) to (233.center);
		\draw (239.center) to (237.center);
		\draw [bend left=15] (239.center) to (227);
		\draw [bend right=345] (238.center) to (224);
		\draw [bend left] (244) to (245);
		\draw [bend left=15] (244) to (246);
		\draw [bend left] (247) to (248);
		\draw [bend left=15] (247) to (249);
		\draw (245) to (248);
		\draw (246) to (249);
		\draw (250.center) to (245);
		\draw (246) to (251.center);
		\draw (248) to (254.center);
		\draw (249) to (255.center);
		\draw (244) to (252.center);
		\draw (247) to (256.center);
		\draw (258.center) to (253.center);
		\draw (259.center) to (257.center);
		\draw [bend left=15] (259.center) to (247);
		\draw [bend right=345] (258.center) to (244);
		\draw (240) to (260);
		\draw (241) to (261);
		\draw [bend left] (264) to (265.center);
		\draw [bend left=15] (264) to (266.center);
		\draw [bend left] (267) to (268.center);
		\draw [bend left=15] (267) to (269.center);
		\draw (270.center) to (265.center);
		\draw (266.center) to (271.center);
		\draw (268.center) to (274.center);
		\draw (269.center) to (275.center);
		\draw (264) to (272.center);
		\draw (267) to (276.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (277.center);
		\draw [bend left=15] (279.center) to (267);
		\draw [bend right=345] (278.center) to (264);
		\draw [style=green edge] (280.center) to (281.center);
		\draw [style=green edge] (282.center) to (283.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (286.center);
		\draw (289.center) to (288.center);
		\draw (291.center) to (290.center);
		\draw [style=orange edge] (293.center) to (294.center);
		\draw [style=orange edge] (295.center) to (296.center);
		\draw (343) to (345);
		\draw (344) to (346);
		\draw (347) to (349);
		\draw (348) to (350);
		\draw (351) to (353);
		\draw (352) to (354);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/16q-ft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (7.75, 0) {$\rightarrow$};
		\node [style=light Z dot] (82) at (1.25, 6.25) {};
		\node [style=light Z dot] (83) at (3.25, 8.25) {};
		\node [style=light Z dot] (84) at (3.75, 7.25) {};
		\node [style=light Z dot] (85) at (1.25, 2) {};
		\node [style=light Z dot] (86) at (3.25, 4) {};
		\node [style=light Z dot] (87) at (3.75, 3) {};
		\node [style=none] (88) at (6.25, 8.25) {};
		\node [style=none] (89) at (6.25, 7.25) {};
		\node [style=none] (90) at (6.25, 6.25) {};
		\node [style=none] (91) at (6.25, 5.25) {};
		\node [style=none] (92) at (6.25, 4) {};
		\node [style=none] (93) at (6.25, 3) {};
		\node [style=none] (94) at (6.25, 2) {};
		\node [style=none] (95) at (6.25, 1) {};
		\node [style=none] (96) at (3.75, 5.25) {};
		\node [style=none] (97) at (3.75, 1) {};
		\node [style=light Z dot] (98) at (5, 6.25) {};
		\node [style=light Z dot] (99) at (5.5, 5.25) {};
		\node [style=none] (100) at (5, 2) {};
		\node [style=none] (101) at (5.5, 1) {};
		\node [style=light Z dot] (102) at (1.25, -2.5) {};
		\node [style=light Z dot] (103) at (3.25, -0.5) {};
		\node [style=light Z dot] (104) at (3.75, -1.5) {};
		\node [style=light Z dot] (105) at (1.25, -6.75) {};
		\node [style=light Z dot] (106) at (3.25, -4.75) {};
		\node [style=light Z dot] (107) at (3.75, -5.75) {};
		\node [style=none] (108) at (6.25, -0.5) {};
		\node [style=none] (109) at (6.25, -1.5) {};
		\node [style=none] (110) at (6.25, -2.5) {};
		\node [style=none] (111) at (6.25, -3.5) {};
		\node [style=none] (112) at (6.25, -4.75) {};
		\node [style=none] (113) at (6.25, -5.75) {};
		\node [style=none] (114) at (6.25, -6.75) {};
		\node [style=none] (115) at (6.25, -7.75) {};
		\node [style=none] (116) at (3.75, -3.5) {};
		\node [style=none] (117) at (3.75, -7.75) {};
		\node [style=light Z dot] (118) at (5, -2.5) {};
		\node [style=light Z dot] (119) at (5.5, -3.5) {};
		\node [style=none] (120) at (5, -6.75) {};
		\node [style=none] (121) at (5.5, -7.75) {};
		\node [style=none] (142) at (-5.5, 0) {};
		\node [style=none] (143) at (-2.25, 2.75) {};
		\node [style=none] (145) at (-2.25, -2.5) {};
		\node [style=none] (146) at (-3.75, 0) {$|\CAT^{16}\rangle$};
		\node [style=none] (147) at (-1, 2.25) {};
		\node [style=none] (148) at (-2.25, 2.25) {};
		\node [style=none] (149) at (-1, -2) {};
		\node [style=none] (150) at (-2.25, -2) {};
		\node [style=none] (151) at (0, 0) {$\underset{2}{\FaultEq}$};
		\node [style=none] (157) at (-1.5, 0.25) {$\vdots$};
		\node [style=light Z dot] (159) at (9.5, 6.25) {};
		\node [style=none] (160) at (11, 8.25) {};
		\node [style=none] (161) at (11, 7.25) {};
		\node [style=light Z dot] (162) at (9.5, 2) {};
		\node [style=none] (163) at (11, 4) {};
		\node [style=none] (164) at (11, 3) {};
		\node [style=none] (165) at (11.75, 8.25) {};
		\node [style=none] (166) at (11.75, 7.25) {};
		\node [style=none] (167) at (11.75, 6.25) {};
		\node [style=none] (168) at (11.75, 5.25) {};
		\node [style=none] (169) at (11.75, 4) {};
		\node [style=none] (170) at (11.75, 3) {};
		\node [style=none] (171) at (11.75, 2) {};
		\node [style=none] (172) at (11.75, 1) {};
		\node [style=none] (173) at (11.5, 5.25) {};
		\node [style=none] (174) at (11.5, 1) {};
		\node [style=none] (175) at (11, 8.5) {};
		\node [style=none] (176) at (11, 7) {};
		\node [style=none] (177) at (11, 4.25) {};
		\node [style=none] (178) at (11, 2.75) {};
		\node [style=light Z dot] (179) at (9.5, -2.75) {};
		\node [style=none] (180) at (11, -0.75) {};
		\node [style=none] (181) at (11, -1.75) {};
		\node [style=light Z dot] (182) at (9.5, -7) {};
		\node [style=none] (183) at (11, -5) {};
		\node [style=none] (184) at (11, -6) {};
		\node [style=none] (185) at (11.75, -0.75) {};
		\node [style=none] (186) at (11.75, -1.75) {};
		\node [style=none] (187) at (11.75, -2.75) {};
		\node [style=none] (188) at (11.75, -3.75) {};
		\node [style=none] (189) at (11.75, -5) {};
		\node [style=none] (190) at (11.75, -6) {};
		\node [style=none] (191) at (11.75, -7) {};
		\node [style=none] (192) at (11.75, -8) {};
		\node [style=none] (193) at (11.5, -3.75) {};
		\node [style=none] (194) at (11.5, -8) {};
		\node [style=none] (195) at (11, -0.5) {};
		\node [style=none] (196) at (11, -2) {};
		\node [style=none] (197) at (11, -4.75) {};
		\node [style=none] (198) at (11, -6.25) {};
		\node [style=none] (199) at (11, 6.5) {};
		\node [style=none] (200) at (11, 5) {};
		\node [style=none] (201) at (11, -2.5) {};
		\node [style=none] (202) at (11, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (82) to (83);
		\draw [bend left=15] (82) to (84);
		\draw [bend left] (85) to (86);
		\draw [bend left=15] (85) to (87);
		\draw (83) to (86);
		\draw (84) to (87);
		\draw (88.center) to (83);
		\draw (84) to (89.center);
		\draw (86) to (92.center);
		\draw (87) to (93.center);
		\draw (82) to (90.center);
		\draw (85) to (94.center);
		\draw (96.center) to (91.center);
		\draw (97.center) to (95.center);
		\draw [bend left=15] (97.center) to (85);
		\draw [bend right=345] (96.center) to (82);
		\draw [bend left] (102) to (103);
		\draw [bend left=15] (102) to (104);
		\draw [bend left] (105) to (106);
		\draw [bend left=15] (105) to (107);
		\draw (103) to (106);
		\draw (104) to (107);
		\draw (108.center) to (103);
		\draw (104) to (109.center);
		\draw (106) to (112.center);
		\draw (107) to (113.center);
		\draw (102) to (110.center);
		\draw (105) to (114.center);
		\draw (116.center) to (111.center);
		\draw (117.center) to (115.center);
		\draw [bend left=15] (117.center) to (105);
		\draw [bend right=345] (116.center) to (102);
		\draw (98) to (118);
		\draw (99) to (119);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw [bend left] (159) to (160.center);
		\draw [bend left=15] (159) to (161.center);
		\draw [bend left] (162) to (163.center);
		\draw [bend left=15] (162) to (164.center);
		\draw (165.center) to (160.center);
		\draw (161.center) to (166.center);
		\draw (163.center) to (169.center);
		\draw (164.center) to (170.center);
		\draw (159) to (167.center);
		\draw (162) to (171.center);
		\draw (173.center) to (168.center);
		\draw (174.center) to (172.center);
		\draw [bend left=15] (174.center) to (162);
		\draw [bend right=345] (173.center) to (159);
		\draw [style=highlight edge] (175.center) to (176.center);
		\draw [style=highlight edge] (177.center) to (178.center);
		\draw [bend left] (179) to (180.center);
		\draw [bend left=15] (179) to (181.center);
		\draw [bend left] (182) to (183.center);
		\draw [bend left=15] (182) to (184.center);
		\draw (185.center) to (180.center);
		\draw (181.center) to (186.center);
		\draw (183.center) to (189.center);
		\draw (184.center) to (190.center);
		\draw (179) to (187.center);
		\draw (182) to (191.center);
		\draw (193.center) to (188.center);
		\draw (194.center) to (192.center);
		\draw [bend left=15] (194.center) to (182);
		\draw [bend right=345] (193.center) to (179);
		\draw [style=green edge] (195.center) to (196.center);
		\draw [style=green edge] (197.center) to (198.center);
		\draw [style=orange edge] (199.center) to (200.center);
		\draw [style=orange edge] (201.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/16q-ft4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (11, 0.25) {$\coloneqq$};
		\node [style=light Z dot] (204) at (12.25, 6.25) {};
		\node [style=none] (205) at (13.75, 8.25) {};
		\node [style=none] (206) at (13.75, 7.25) {};
		\node [style=light Z dot] (207) at (12.25, 2) {};
		\node [style=none] (208) at (13.75, 4) {};
		\node [style=none] (209) at (13.75, 3) {};
		\node [style=none] (210) at (15.25, 8.25) {};
		\node [style=none] (211) at (15.25, 7.25) {};
		\node [style=none] (212) at (15.25, 6.25) {};
		\node [style=none] (213) at (15.25, 5.25) {};
		\node [style=none] (214) at (15.25, 4) {};
		\node [style=none] (215) at (15.25, 3) {};
		\node [style=none] (216) at (15.25, 2) {};
		\node [style=none] (217) at (15.25, 1) {};
		\node [style=none] (218) at (15.25, 5.25) {};
		\node [style=none] (219) at (14.25, 1) {};
		\node [style=none] (220) at (13.75, 8.5) {};
		\node [style=none] (221) at (13.75, 5) {};
		\node [style=none] (222) at (13.75, 4.25) {};
		\node [style=none] (223) at (13.75, 0.75) {};
		\node [style=light Z dot] (224) at (1.25, 6.25) {};
		\node [style=light Z dot] (225) at (2.75, 8.25) {};
		\node [style=light Z dot] (226) at (3.5, 7.25) {};
		\node [style=light Z dot] (227) at (1.25, 2) {};
		\node [style=light Z dot] (228) at (2.75, 4) {};
		\node [style=light Z dot] (229) at (3.5, 3) {};
		\node [style=none] (230) at (9.75, 8.25) {};
		\node [style=none] (231) at (9.75, 7.25) {};
		\node [style=none] (232) at (9.75, 6.25) {};
		\node [style=none] (233) at (9.75, 5.25) {};
		\node [style=none] (234) at (9.75, 4) {};
		\node [style=none] (235) at (9.75, 3) {};
		\node [style=none] (236) at (9.75, 2) {};
		\node [style=none] (237) at (9.75, 1) {};
		\node [style=none] (238) at (3.25, 5.25) {};
		\node [style=none] (239) at (3.25, 1) {};
		\node [style=light Z dot] (240) at (4.25, 6.25) {};
		\node [style=light Z dot] (241) at (5, 5.25) {};
		\node [style=light Z dot] (244) at (1.25, -2.5) {};
		\node [style=light Z dot] (245) at (2.75, -0.5) {};
		\node [style=light Z dot] (246) at (3.5, -1.5) {};
		\node [style=light Z dot] (247) at (1.25, -6.75) {};
		\node [style=light Z dot] (248) at (2.75, -4.75) {};
		\node [style=light Z dot] (249) at (3.5, -5.75) {};
		\node [style=none] (250) at (9.75, -0.5) {};
		\node [style=none] (251) at (9.75, -1.5) {};
		\node [style=none] (252) at (9.75, -2.5) {};
		\node [style=none] (253) at (9.75, -3.5) {};
		\node [style=none] (254) at (9.75, -4.75) {};
		\node [style=none] (255) at (9.75, -5.75) {};
		\node [style=none] (256) at (9.75, -6.75) {};
		\node [style=none] (257) at (9.75, -7.75) {};
		\node [style=none] (258) at (3.25, -3.5) {};
		\node [style=none] (259) at (3.25, -7.75) {};
		\node [style=light Z dot] (260) at (4.25, 2) {};
		\node [style=light Z dot] (261) at (5, 1) {};
		\node [style=light Z dot] (264) at (12.25, -2.75) {};
		\node [style=none] (265) at (13.75, -0.75) {};
		\node [style=none] (266) at (13.75, -1.75) {};
		\node [style=light Z dot] (267) at (12.25, -7) {};
		\node [style=none] (268) at (13.75, -5) {};
		\node [style=none] (269) at (13.75, -6) {};
		\node [style=none] (270) at (15.25, -0.75) {};
		\node [style=none] (271) at (15.25, -1.75) {};
		\node [style=none] (272) at (15.25, -2.75) {};
		\node [style=none] (273) at (15.25, -3.75) {};
		\node [style=none] (274) at (15.25, -5) {};
		\node [style=none] (275) at (15.25, -6) {};
		\node [style=none] (276) at (15.25, -7) {};
		\node [style=none] (277) at (15.25, -8) {};
		\node [style=none] (278) at (15.25, -3.75) {};
		\node [style=none] (279) at (14.25, -8) {};
		\node [style=none] (280) at (13.75, -0.5) {};
		\node [style=none] (281) at (13.75, -4) {};
		\node [style=none] (282) at (13.75, -4.75) {};
		\node [style=none] (283) at (13.75, -8.25) {};
		\node [style=none] (284) at (-5.5, 0) {};
		\node [style=none] (285) at (-2, 2.75) {};
		\node [style=none] (286) at (-2, -2.5) {};
		\node [style=none] (287) at (-3.5, 0) {$|\CAT^{16}\rangle$};
		\node [style=none] (288) at (-1, 2.25) {};
		\node [style=none] (289) at (-2, 2.25) {};
		\node [style=none] (290) at (-1, -2) {};
		\node [style=none] (291) at (-2, -2) {};
		\node [style=none] (292) at (0, 0) {$\underset{4}{\FaultEq}$};
		\node [style=none] (293) at (14.75, 8.5) {};
		\node [style=none] (294) at (14.75, 5) {};
		\node [style=none] (295) at (14.75, -0.5) {};
		\node [style=none] (296) at (14.75, -4) {};
		\node [style=none] (297) at (-1.5, 0.25) {$\vdots$};
		\node [style=light Z dot] (343) at (4.25, -2.5) {};
		\node [style=light Z dot] (344) at (5, -3.5) {};
		\node [style=light Z dot] (345) at (4.25, -6.75) {};
		\node [style=light Z dot] (346) at (5, -7.75) {};
		\node [style=light Z dot] (347) at (6.5, 8.25) {};
		\node [style=light Z dot] (348) at (7.25, 7.25) {};
		\node [style=light Z dot] (349) at (6.5, -0.5) {};
		\node [style=light Z dot] (350) at (7.25, -1.5) {};
		\node [style=light Z dot] (351) at (8, 6.25) {};
		\node [style=light Z dot] (352) at (8.75, 5.25) {};
		\node [style=light Z dot] (353) at (8, -2.5) {};
		\node [style=light Z dot] (354) at (8.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (204) to (205.center);
		\draw [bend left=15] (204) to (206.center);
		\draw [bend left] (207) to (208.center);
		\draw [bend left=15] (207) to (209.center);
		\draw (210.center) to (205.center);
		\draw (206.center) to (211.center);
		\draw (208.center) to (214.center);
		\draw (209.center) to (215.center);
		\draw (204) to (212.center);
		\draw (207) to (216.center);
		\draw (218.center) to (213.center);
		\draw (219.center) to (217.center);
		\draw [bend left=15] (219.center) to (207);
		\draw [bend right=345] (218.center) to (204);
		\draw [style=highlight edge] (220.center) to (221.center);
		\draw [style=highlight edge] (222.center) to (223.center);
		\draw [bend left] (224) to (225);
		\draw [bend left=15] (224) to (226);
		\draw [bend left] (227) to (228);
		\draw [bend left=15] (227) to (229);
		\draw (225) to (228);
		\draw (226) to (229);
		\draw (230.center) to (225);
		\draw (226) to (231.center);
		\draw (228) to (234.center);
		\draw (229) to (235.center);
		\draw (224) to (232.center);
		\draw (227) to (236.center);
		\draw (238.center) to (233.center);
		\draw (239.center) to (237.center);
		\draw [bend left=15] (239.center) to (227);
		\draw [bend right=345] (238.center) to (224);
		\draw [bend left] (244) to (245);
		\draw [bend left=15] (244) to (246);
		\draw [bend left] (247) to (248);
		\draw [bend left=15] (247) to (249);
		\draw (245) to (248);
		\draw (246) to (249);
		\draw (250.center) to (245);
		\draw (246) to (251.center);
		\draw (248) to (254.center);
		\draw (249) to (255.center);
		\draw (244) to (252.center);
		\draw (247) to (256.center);
		\draw (258.center) to (253.center);
		\draw (259.center) to (257.center);
		\draw [bend left=15] (259.center) to (247);
		\draw [bend right=345] (258.center) to (244);
		\draw (240) to (260);
		\draw (241) to (261);
		\draw [bend left] (264) to (265.center);
		\draw [bend left=15] (264) to (266.center);
		\draw [bend left] (267) to (268.center);
		\draw [bend left=15] (267) to (269.center);
		\draw (270.center) to (265.center);
		\draw (266.center) to (271.center);
		\draw (268.center) to (274.center);
		\draw (269.center) to (275.center);
		\draw (264) to (272.center);
		\draw (267) to (276.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (277.center);
		\draw [bend left=15] (279.center) to (267);
		\draw [bend right=345] (278.center) to (264);
		\draw [style=green edge] (280.center) to (281.center);
		\draw [style=green edge] (282.center) to (283.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (286.center);
		\draw (289.center) to (288.center);
		\draw (291.center) to (290.center);
		\draw [style=orange edge] (293.center) to (294.center);
		\draw [style=orange edge] (295.center) to (296.center);
		\draw (343) to (345);
		\draw (344) to (346);
		\draw (347) to (349);
		\draw (348) to (350);
		\draw (351) to (353);
		\draw (352) to (354);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/4q-cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (10) at (-4, 0) {};
		\node [style=none] (20) at (-1.5, 1.75) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=light Z dot] (28) at (1.5, 2.5) {};
		\node [style=light Z dot] (29) at (2.75, 2.5) {};
		\node [style=light X dot] (30) at (1.5, 1.5) {};
		\node [style=light X dot] (31) at (2.75, 1.5) {};
		\node [style=light X dot] (32) at (1.5, 0.5) {};
		\node [style=light X dot] (33) at (1.5, -0.5) {};
		\node [style=light X dot] (34) at (1.5, -1.5) {};
		\node [style=light Z dot] (35) at (4, 1.5) {};
		\node [style=light X dot] (36) at (4, 0.5) {};
		\node [style=light Z dot] (37) at (5.25, 0.5) {};
		\node [style=light X dot] (38) at (5.25, -0.5) {};
		\node [style=light Z dot] (39) at (6.5, -0.5) {};
		\node [style=light X dot] (40) at (6.5, -1.5) {};
		\node [style=light X dot] (41) at (8, 2.5) {};
		\node [style=light X dot] (42) at (9.25, 2.5) {};
		\node [style=light Z dot] (43) at (8, -1.5) {};
		\node [style=none] (52) at (9.25, 1.5) {};
		\node [style=none] (53) at (9.25, 0.5) {};
		\node [style=none] (54) at (9.25, -0.5) {};
		\node [style=none] (55) at (9.25, -1.5) {};
		\node [style=none] (76) at (0, 0) {$\underset{}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (30);
		\draw (35) to (36);
		\draw (31) to (35);
		\draw (32) to (36);
		\draw (37) to (38);
		\draw (36) to (37);
		\draw (33) to (38);
		\draw (39) to (40);
		\draw (38) to (39);
		\draw (34) to (40);
		\draw (41) to (43);
		\draw (43) to (40);
		\draw (42) to (41);
		\draw (41) to (29);
		\draw (35) to (52.center);
		\draw (37) to (53.center);
		\draw (39) to (54.center);
		\draw (43) to (55.center);
		\draw (10) to (20.center);
		\draw (10) to (21.center);
		\draw (10) to (22.center);
		\draw (10) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/8q-cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-12.75, 0) {};
		\node [style=none] (1) at (-9.75, 3.5) {};
		\node [style=none] (2) at (-9.75, 2.5) {};
		\node [style=none] (3) at (-9.75, 1.5) {};
		\node [style=none] (4) at (-9.75, 0.5) {};
		\node [style=none] (5) at (-9.75, -0.5) {};
		\node [style=none] (6) at (-9.75, -1.5) {};
		\node [style=none] (7) at (-9.75, -2.5) {};
		\node [style=none] (8) at (-9.75, -3.5) {};
		\node [style=none] (9) at (-7.75, -0.25) {$\underset{}{\FaultEq}$};
		\node [style=light Z dot] (10) at (-5.5, 1.75) {};
		\node [style=light Z dot] (11) at (-3, 4) {};
		\node [style=light Z dot] (12) at (-1.75, 3) {};
		\node [style=light Z dot] (13) at (-0.5, 2) {};
		\node [style=light Z dot] (14) at (0.75, 1) {};
		\node [style=light Z dot] (15) at (-5.5, -3.25) {};
		\node [style=light Z dot] (16) at (-3, -1.25) {};
		\node [style=light Z dot] (17) at (-1.75, -2.25) {};
		\node [style=light Z dot] (18) at (-0.5, -3.25) {};
		\node [style=light Z dot] (19) at (0.75, -4.25) {};
		\node [style=none] (20) at (1.75, 4) {};
		\node [style=none] (21) at (1.75, 3) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, -1.25) {};
		\node [style=none] (25) at (1.75, -2.25) {};
		\node [style=none] (26) at (1.75, -3.25) {};
		\node [style=none] (27) at (1.75, -4.25) {};
		\node [style=light Z dot] (28) at (6.25, 4) {};
		\node [style=light Z dot] (29) at (7.5, 4) {};
		\node [style=light X dot] (30) at (6.25, 3) {};
		\node [style=light X dot] (31) at (7.5, 3) {};
		\node [style=light X dot] (32) at (6.25, 2) {};
		\node [style=light X dot] (33) at (6.25, 1) {};
		\node [style=light X dot] (34) at (6.25, 0) {};
		\node [style=light Z dot] (35) at (8.75, 3) {};
		\node [style=light X dot] (36) at (8.75, 2) {};
		\node [style=light Z dot] (37) at (10, 2) {};
		\node [style=light X dot] (38) at (10, 1) {};
		\node [style=light Z dot] (39) at (11.25, 1) {};
		\node [style=light X dot] (40) at (11.25, 0) {};
		\node [style=light X dot] (41) at (12.75, 4) {};
		\node [style=light X dot] (42) at (18.75, 4) {};
		\node [style=light Z dot] (43) at (12.75, 0) {};
		\node [style=light Z dot] (44) at (14, 3) {};
		\node [style=light Z dot] (45) at (15.25, 2) {};
		\node [style=light Z dot] (46) at (16.5, 1) {};
		\node [style=light Z dot] (47) at (17.75, 0) {};
		\node [style=light Z dot] (48) at (14, -2.25) {};
		\node [style=light Z dot] (49) at (15.25, -3.25) {};
		\node [style=light Z dot] (50) at (16.5, -4.25) {};
		\node [style=light Z dot] (51) at (17.75, -5.25) {};
		\node [style=none] (52) at (18.75, 3) {};
		\node [style=none] (53) at (18.75, 2) {};
		\node [style=none] (54) at (18.75, 1) {};
		\node [style=none] (55) at (18.75, 0) {};
		\node [style=none] (56) at (18.75, -2.25) {};
		\node [style=none] (57) at (18.75, -3.25) {};
		\node [style=none] (58) at (18.75, -4.25) {};
		\node [style=none] (59) at (18.75, -5.25) {};
		\node [style=light Z dot] (60) at (6.25, -1.25) {};
		\node [style=light Z dot] (61) at (7.5, -1.25) {};
		\node [style=light X dot] (62) at (6.25, -2.25) {};
		\node [style=light X dot] (63) at (7.5, -2.25) {};
		\node [style=light X dot] (64) at (6.25, -3.25) {};
		\node [style=light X dot] (65) at (6.25, -4.25) {};
		\node [style=light X dot] (66) at (6.25, -5.25) {};
		\node [style=light Z dot] (67) at (8.75, -2.25) {};
		\node [style=light X dot] (68) at (8.75, -3.25) {};
		\node [style=light Z dot] (69) at (10, -3.25) {};
		\node [style=light X dot] (70) at (10, -4.25) {};
		\node [style=light Z dot] (71) at (11.25, -4.25) {};
		\node [style=light X dot] (72) at (11.25, -5.25) {};
		\node [style=light X dot] (73) at (12.75, -1.25) {};
		\node [style=light X dot] (74) at (18.75, -1.25) {};
		\node [style=light Z dot] (75) at (12.75, -5.25) {};
		\node [style=none] (76) at (4, -0.25) {$\underset{}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (0) to (7.center);
		\draw (0) to (8.center);
		\draw [bend left] (10) to (11);
		\draw [bend left=15] (10) to (12);
		\draw (10) to (13);
		\draw [bend right=15, looseness=0.75] (10) to (14);
		\draw [bend left] (15) to (16);
		\draw [bend left, looseness=0.75] (15) to (17);
		\draw (15) to (18);
		\draw [bend right, looseness=0.50] (15) to (19);
		\draw (11) to (16);
		\draw (12) to (17);
		\draw (13) to (18);
		\draw (14) to (19);
		\draw (20.center) to (11);
		\draw (12) to (21.center);
		\draw (13) to (22.center);
		\draw (14) to (23.center);
		\draw (16) to (24.center);
		\draw (17) to (25.center);
		\draw (18) to (26.center);
		\draw (19) to (27.center);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (30);
		\draw (35) to (36);
		\draw (31) to (35);
		\draw (32) to (36);
		\draw (37) to (38);
		\draw (36) to (37);
		\draw (33) to (38);
		\draw (39) to (40);
		\draw (38) to (39);
		\draw (34) to (40);
		\draw (41) to (43);
		\draw (43) to (40);
		\draw (42) to (41);
		\draw (41) to (29);
		\draw (44) to (48);
		\draw (45) to (49);
		\draw (46) to (50);
		\draw (47) to (51);
		\draw (52.center) to (44);
		\draw (45) to (53.center);
		\draw (46) to (54.center);
		\draw (47) to (55.center);
		\draw (48) to (56.center);
		\draw (49) to (57.center);
		\draw (50) to (58.center);
		\draw (51) to (59.center);
		\draw (35) to (44);
		\draw (37) to (45);
		\draw (39) to (46);
		\draw (43) to (47);
		\draw (60) to (61);
		\draw (61) to (63);
		\draw (63) to (62);
		\draw (67) to (68);
		\draw (63) to (67);
		\draw (64) to (68);
		\draw (69) to (70);
		\draw (68) to (69);
		\draw (65) to (70);
		\draw (71) to (72);
		\draw (70) to (71);
		\draw (66) to (72);
		\draw (73) to (75);
		\draw (75) to (72);
		\draw (74) to (73);
		\draw (73) to (61);
		\draw (67) to (48);
		\draw (69) to (49);
		\draw (71) to (50);
		\draw (75) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/meas-shorthand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-16.25, 2) {};
		\node [style=light Z dot] (1) at (-14.25, 4) {};
		\node [style=light Z dot] (2) at (-13, 2.5) {};
		\node [style=light Z dot] (5) at (-16.25, -2.25) {};
		\node [style=light Z dot] (6) at (-14.25, -0.25) {};
		\node [style=light Z dot] (7) at (-13, -1.75) {};
		\node [style=none] (10) at (-12, 4) {};
		\node [style=none] (11) at (-12, 2.5) {};
		\node [style=none] (12) at (-14.75, 2) {$\vdots$};
		\node [style=none] (13) at (-12, 1) {};
		\node [style=none] (14) at (-12, -0.25) {};
		\node [style=none] (15) at (-12, -1.75) {};
		\node [style=none] (16) at (-14.75, -2.25) {$\vdots$};
		\node [style=none] (17) at (-12, -3.25) {};
		\node [style=none] (18) at (-13.75, 1) {};
		\node [style=none] (19) at (-13.75, -3.25) {};
		\node [style=none] (20) at (-8.5, 0.25) {$\coloneqq$};
		\node [style=light Z dot] (21) at (-6.5, 2) {};
		\node [style=none] (22) at (-4.75, 4) {};
		\node [style=none] (23) at (-4.75, 2.5) {};
		\node [style=light Z dot] (24) at (-6.5, -2.25) {};
		\node [style=none] (25) at (-4.75, -0.25) {};
		\node [style=none] (26) at (-4.75, -1.75) {};
		\node [style=none] (27) at (-3.5, 4) {};
		\node [style=none] (28) at (-3.5, 2.5) {};
		\node [style=none] (29) at (-3.5, 2) {};
		\node [style=none] (30) at (-3.5, 1) {};
		\node [style=none] (31) at (-3.5, -0.25) {};
		\node [style=none] (32) at (-3.5, -1.75) {};
		\node [style=none] (34) at (-3.5, -3.25) {};
		\node [style=none] (35) at (-4.25, 1) {};
		\node [style=none] (36) at (-4.25, -3.25) {};
		\node [style=none] (37) at (-4.25, 4.25) {};
		\node [style=none] (38) at (-4.25, 2.25) {};
		\node [style=none] (39) at (-4.25, 0) {};
		\node [style=none] (40) at (-4.25, -2) {};
		\node [style=light Z dot] (41) at (1.5, 2.25) {};
		\node [style=light Z dot] (42) at (3.5, 4.25) {};
		\node [style=light Z dot] (43) at (4.75, 3.25) {};
		\node [style=light Z dot] (44) at (1.5, -2) {};
		\node [style=light Z dot] (45) at (3.5, 0) {};
		\node [style=light Z dot] (46) at (4.75, -1) {};
		\node [style=none] (47) at (8.5, 4.25) {};
		\node [style=none] (48) at (8.5, 3.25) {};
		\node [style=none] (49) at (8.5, 2.25) {};
		\node [style=none] (50) at (8.5, 1.25) {};
		\node [style=none] (51) at (8.5, 0) {};
		\node [style=none] (52) at (8.5, -1) {};
		\node [style=none] (53) at (8.5, -2) {};
		\node [style=none] (54) at (8.5, -3) {};
		\node [style=none] (55) at (4, 1.25) {};
		\node [style=none] (56) at (4, -3) {};
		\node [style=none] (57) at (10.75, 0.5) {$\coloneqq$};
		\node [style=light Z dot] (58) at (12.75, 2.25) {};
		\node [style=none] (59) at (14.75, 4.25) {};
		\node [style=none] (60) at (14.75, 3.25) {};
		\node [style=light Z dot] (61) at (12.75, -2) {};
		\node [style=none] (62) at (14.75, 0) {};
		\node [style=none] (63) at (14.75, -1) {};
		\node [style=none] (64) at (16, 4.25) {};
		\node [style=none] (65) at (16, 3.25) {};
		\node [style=none] (66) at (16, 2.25) {};
		\node [style=none] (67) at (16, 1.25) {};
		\node [style=none] (68) at (16, 0) {};
		\node [style=none] (69) at (16, -1) {};
		\node [style=none] (70) at (16, -2) {};
		\node [style=none] (71) at (16, -3) {};
		\node [style=none] (72) at (15.25, 1.25) {};
		\node [style=none] (73) at (15.25, -3) {};
		\node [style=none] (74) at (14.75, 4.5) {};
		\node [style=none] (75) at (14.75, 1) {};
		\node [style=none] (76) at (14.75, 0.25) {};
		\node [style=none] (77) at (14.75, -3.25) {};
		\node [style=light Z dot] (78) at (6, 2.25) {};
		\node [style=light Z dot] (79) at (7.25, 1.25) {};
		\node [style=light Z dot] (80) at (6, -2) {};
		\node [style=light Z dot] (81) at (7.25, -3) {};
		\node [style=none] (82) at (-11.5, 4) {};
		\node [style=none] (83) at (-11.5, 1) {};
		\node [style=none] (84) at (-10.75, 2.5) {$n_1$};
		\node [style=none] (85) at (-11.5, -0.25) {};
		\node [style=none] (86) at (-11.5, -3.25) {};
		\node [style=none] (87) at (-10.75, -1.75) {$n_2$};
		\node [style=none] (88) at (-5.25, 2) {$\vdots$};
		\node [style=none] (89) at (-5.25, -2.25) {$\vdots$};
		\node [style=none] (90) at (-5.25, 3.25) {$\vdots$};
		\node [style=none] (91) at (-5.25, -1) {$\vdots$};
		\node [style=none] (92) at (-3, 4) {};
		\node [style=none] (93) at (-3, 1) {};
		\node [style=none] (94) at (-2.25, 2.5) {$n_1$};
		\node [style=none] (95) at (-3, -0.25) {};
		\node [style=none] (96) at (-3, -3.25) {};
		\node [style=none] (97) at (-2.25, -1.75) {$n_2$};
		\node [style=none] (98) at (-14.75, 3.25) {$\vdots$};
		\node [style=none] (99) at (-14.75, -1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend left=15] (0) to (2);
		\draw [bend left] (5) to (6);
		\draw [bend left=15] (5) to (7);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw [bend left=15] (19.center) to (5);
		\draw [bend right=345] (18.center) to (0);
		\draw [bend left] (21) to (22.center);
		\draw [bend left=15] (21) to (23.center);
		\draw [bend left] (24) to (25.center);
		\draw [bend left=15] (24) to (26.center);
		\draw (27.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (35.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw [bend left=15] (36.center) to (24);
		\draw [bend right=345] (35.center) to (21);
		\draw [style=highlight edge] (37.center) to (38.center);
		\draw [style=highlight edge] (39.center) to (40.center);
		\draw [bend left] (41) to (42);
		\draw [bend left=15] (41) to (43);
		\draw [bend left] (44) to (45);
		\draw [bend left=15] (44) to (46);
		\draw (42) to (45);
		\draw (43) to (46);
		\draw (47.center) to (42);
		\draw (43) to (48.center);
		\draw (45) to (51.center);
		\draw (46) to (52.center);
		\draw (41) to (49.center);
		\draw (44) to (53.center);
		\draw (55.center) to (50.center);
		\draw (56.center) to (54.center);
		\draw [bend left=15] (56.center) to (44);
		\draw [bend right=345] (55.center) to (41);
		\draw [bend left] (58) to (59.center);
		\draw [bend left=15] (58) to (60.center);
		\draw [bend left] (61) to (62.center);
		\draw [bend left=15] (61) to (63.center);
		\draw (64.center) to (59.center);
		\draw (60.center) to (65.center);
		\draw (62.center) to (68.center);
		\draw (63.center) to (69.center);
		\draw (58) to (66.center);
		\draw (61) to (70.center);
		\draw (72.center) to (67.center);
		\draw (73.center) to (71.center);
		\draw [bend left=15] (73.center) to (61);
		\draw [bend right=345] (72.center) to (58);
		\draw [style=highlight edge] (74.center) to (75.center);
		\draw [style=highlight edge] (76.center) to (77.center);
		\draw (78) to (80);
		\draw (79) to (81);
		\draw [style=brace edge] (82.center) to (83.center);
		\draw [style=brace edge] (85.center) to (86.center);
		\draw [style=brace edge] (92.center) to (93.center);
		\draw [style=brace edge] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/meas-shorthand1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-7.25, 2) {};
		\node [style=light Z dot] (1) at (-5.25, 4) {};
		\node [style=light Z dot] (2) at (-4, 2.5) {};
		\node [style=light Z dot] (5) at (-7.25, -2.25) {};
		\node [style=light Z dot] (6) at (-5.25, -0.25) {};
		\node [style=light Z dot] (7) at (-4, -1.75) {};
		\node [style=none] (10) at (-3, 4) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3.2, 1.35) {$\vdots$};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-3, -0.25) {};
		\node [style=none] (15) at (-3, -1.75) {};
		\node [style=none] (16) at (-3.25, -2.8) {$\vdots$};
		\node [style=none] (17) at (-3, -3.75) {};
		\node [style=none] (18) at (-4.75, 0.5) {};
		\node [style=none] (19) at (-4.75, -3.75) {};
		\node [style=none] (20) at (1.5, 0.25) {$\coloneqq$};
		\node [style=light Z dot] (21) at (3.5, 2) {};
		\node [style=none] (22) at (5.25, 4) {};
		\node [style=none] (23) at (5.25, 2.5) {};
		\node [style=light Z dot] (24) at (3.5, -2.25) {};
		\node [style=none] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (5.25, -1.75) {};
		\node [style=none] (27) at (6.5, 4) {};
		\node [style=none] (28) at (6.5, 2.5) {};
		\node [style=none] (29) at (6.5, 2) {};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (6.5, -0.25) {};
		\node [style=none] (32) at (6.5, -1.75) {};
		\node [style=none] (34) at (6.5, -3.25) {};
		\node [style=none] (35) at (5.75, 1) {};
		\node [style=none] (36) at (5.75, -3.25) {};
		\node [style=none] (37) at (5.75, 4.25) {};
		\node [style=none] (38) at (5.75, 2.25) {};
		\node [style=none] (39) at (5.75, 0) {};
		\node [style=none] (40) at (5.75, -2) {};
		\node [style=none] (82) at (-2.5, 2) {};
		\node [style=none] (83) at (-2.5, 0.5) {};
		\node [style=none] (84) at (-1.25, 1.25) {$n_1-t$};
		\node [style=none] (85) at (-2.5, -2.25) {};
		\node [style=none] (86) at (-2.5, -3.75) {};
		\node [style=none] (87) at (-1.25, -3) {$n_2-t$};
		\node [style=none] (88) at (4.75, 2) {$\vdots$};
		\node [style=none] (89) at (4.75, -2.25) {$\vdots$};
		\node [style=none] (90) at (4.75, 3.25) {$\vdots$};
		\node [style=none] (91) at (4.75, -1) {$\vdots$};
		\node [style=none] (92) at (7, 4) {};
		\node [style=none] (93) at (7, 1) {};
		\node [style=none] (94) at (7.75, 2.5) {$n_1$};
		\node [style=none] (95) at (7, -0.25) {};
		\node [style=none] (96) at (7, -3.25) {};
		\node [style=none] (97) at (7.75, -1.75) {$n_2$};
		\node [style=none] (98) at (-4.7, 3.35) {$\ddots$};
		\node [style=none] (99) at (-4.7, -0.85) {$\ddots$};
		\node [style=none] (112) at (-8.75, -0.25) {$\underset{t}{\FaultEq}$};
		\node [style=none] (113) at (-2.5, 4) {};
		\node [style=none] (114) at (-2.5, 2.5) {};
		\node [style=none] (115) at (-2, 3.25) {$t$};
		\node [style=none] (116) at (-2.5, -0.25) {};
		\node [style=none] (117) at (-2.5, -1.75) {};
		\node [style=none] (118) at (-2, -1) {$t$};
		\node [style=none] (119) at (-3, -2.25) {};
		\node [style=none] (120) at (-3, 2) {};
		\node [style=none] (121) at (-4, 2) {};
		\node [style=none] (122) at (-4, -2.25) {};
		\node [style=none] (123) at (9.75, 0.25) {$\coloneqq$};
		\node [style=none] (126) at (14.25, 3) {};
		\node [style=none] (127) at (15.25, 3) {};
		\node [style=none] (130) at (17, 4.5) {};
		\node [style=Z bold phase dot] (134) at (19.75, 4.5) {};
		\node [style=none] (138) at (15.5, 3.75) {\scriptsize$t$};
		\node [style=none] (140) at (22.75, 4.5) {};
		\node [style=none] (143) at (14.25, 4.5) {};
		\node [style=none] (144) at (14.25, 1.25) {};
		\node [style=none] (145) at (11, 2.75) {};
		\node [style=none] (146) at (13, 2.75) {$\ket{\CAT^{n_1}}$};
		\node [style=none] (147) at (15.75, 1.5) {\scriptsize$n_1-t$};
		\node [style=none] (148) at (14.25, -1.5) {};
		\node [style=none] (149) at (15.25, -1.5) {};
		\node [style=none] (150) at (17, 0.25) {};
		\node [style=none] (151) at (17.5, -3) {};
		\node [style=Z bold phase dot] (152) at (19.75, 0.25) {};
		\node [style=none] (153) at (21.5, -3) {};
		\node [style=none] (154) at (15.5, -0.75) {\scriptsize$t$};
		\node [style=none] (155) at (21.25, 0.25) {};
		\node [style=none] (161) at (15.75, -2.75) {\scriptsize$n_2-t$};
		\node [style=none] (162) at (25.25, 4.5) {};
		\node [style=none] (163) at (24, 5) {\scriptsize$2t$};
		\node [style=none] (164) at (25.25, -3) {};
		\node [style=none] (165) at (23.25, -2.25) {\scriptsize$(n_1 + n_2)-2t$};
		\node [style=none] (166) at (14.25, 0) {};
		\node [style=none] (167) at (14.25, -3.25) {};
		\node [style=none] (168) at (11, -1.75) {};
		\node [style=none] (169) at (13, -1.75) {$\ket{\CAT^{n_2}}$};
		\node [style=none] (170) at (-12.85, 0) {\small $\ket{\CAT^{n_1+n_2}}$};
		\node [style=none] (171) at (-11, -2) {};
		\node [style=none] (172) at (-11, 2) {};
		\node [style=none] (173) at (-11, 2.75) {};
		\node [style=none] (174) at (-11, -2.75) {};
		\node [style=none] (175) at (-15.25, 0) {};
		\node [style=none] (176) at (-10, -2) {};
		\node [style=none] (177) at (-10, 2) {};
		\node [style=none] (178) at (-10.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (0) to (2);
		\draw [bend left] (5) to (6);
		\draw (5) to (7);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw [bend left=15] (19.center) to (5);
		\draw [bend right=345] (18.center) to (0);
		\draw [bend left] (21) to (22.center);
		\draw [bend left=15] (21) to (23.center);
		\draw [bend left] (24) to (25.center);
		\draw [bend left=15] (24) to (26.center);
		\draw (27.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (35.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw [bend left=15] (36.center) to (24);
		\draw [bend right=345] (35.center) to (21);
		\draw [style=highlight edge] (37.center) to (38.center);
		\draw [style=highlight edge] (39.center) to (40.center);
		\draw [style=brace edge] (82.center) to (83.center);
		\draw [style=brace edge] (85.center) to (86.center);
		\draw [style=brace edge] (92.center) to (93.center);
		\draw [style=brace edge] (95.center) to (96.center);
		\draw [style=brace edge] (113.center) to (114.center);
		\draw [style=brace edge] (116.center) to (117.center);
		\draw (0) to (121.center);
		\draw (121.center) to (120.center);
		\draw (5) to (122.center);
		\draw (122.center) to (119.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=red edge] (127.center) to (130.center);
		\draw [style=red edge] (130.center) to (134);
		\draw [style=red edge] (134) to (140.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=red edge] (149.center) to (150.center);
		\draw [style=boldedge] (149.center) to (151.center);
		\draw [style=red edge] (150.center) to (152);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=red edge] (152) to (155.center);
		\draw [style=boldedge, in=90, out=-90] (134) to (152);
		\draw [style=red edge] (162.center) to (140.center);
		\draw [style=red edge] (155.center) to (140.center);
		\draw [style=boldedge] (153.center) to (164.center);
		\draw (145.center) to (143.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (168.center) to (166.center);
		\draw [style=boldedge] (127.center) to (153.center);
		\draw (173.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw (177.center) to (172.center);
		\draw (176.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/meas-shorthand2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-16.25, 2) {};
		\node [style=light Z dot] (1) at (-14.25, 4) {};
		\node [style=light Z dot] (2) at (-13, 2.5) {};
		\node [style=light Z dot] (5) at (-16.25, -2.25) {};
		\node [style=light Z dot] (6) at (-14.25, -0.25) {};
		\node [style=light Z dot] (7) at (-13, -1.75) {};
		\node [style=none] (10) at (-12, 4) {};
		\node [style=none] (11) at (-12, 2.5) {};
		\node [style=none] (12) at (-14.75, 2) {$\vdots$};
		\node [style=none] (13) at (-12, 1) {};
		\node [style=none] (14) at (-12, -0.25) {};
		\node [style=none] (15) at (-12, -1.75) {};
		\node [style=none] (16) at (-14.75, -2.25) {$\vdots$};
		\node [style=none] (17) at (-12, -3.25) {};
		\node [style=none] (18) at (-13.75, 1) {};
		\node [style=none] (19) at (-13.75, -3.25) {};
		\node [style=none] (20) at (-8.5, 0.25) {$\coloneqq$};
		\node [style=light Z dot] (21) at (-6.5, 2) {};
		\node [style=none] (22) at (-4.75, 4) {};
		\node [style=none] (23) at (-4.75, 2.5) {};
		\node [style=light Z dot] (24) at (-6.5, -2.25) {};
		\node [style=none] (25) at (-4.75, -0.25) {};
		\node [style=none] (26) at (-4.75, -1.75) {};
		\node [style=none] (27) at (-3.5, 4) {};
		\node [style=none] (28) at (-3.5, 2.5) {};
		\node [style=none] (29) at (-3.5, 2) {};
		\node [style=none] (30) at (-3.5, 1) {};
		\node [style=none] (31) at (-3.5, -0.25) {};
		\node [style=none] (32) at (-3.5, -1.75) {};
		\node [style=none] (34) at (-3.5, -3.25) {};
		\node [style=none] (35) at (-4.25, 1) {};
		\node [style=none] (36) at (-4.25, -3.25) {};
		\node [style=none] (37) at (-4.25, 4.25) {};
		\node [style=none] (38) at (-4.25, 2.25) {};
		\node [style=none] (39) at (-4.25, 0) {};
		\node [style=none] (40) at (-4.25, -2) {};
		\node [style=light Z dot] (41) at (1.5, 2.25) {};
		\node [style=light Z dot] (42) at (3.5, 4.25) {};
		\node [style=light Z dot] (43) at (4.75, 3.25) {};
		\node [style=light Z dot] (44) at (1.5, -2) {};
		\node [style=light Z dot] (45) at (3.5, 0) {};
		\node [style=light Z dot] (46) at (4.75, -1) {};
		\node [style=none] (47) at (8.5, 4.25) {};
		\node [style=none] (48) at (8.5, 3.25) {};
		\node [style=none] (49) at (8.5, 2.25) {};
		\node [style=none] (50) at (8.5, 1.25) {};
		\node [style=none] (51) at (8.5, 0) {};
		\node [style=none] (52) at (8.5, -1) {};
		\node [style=none] (53) at (8.5, -2) {};
		\node [style=none] (54) at (8.5, -3) {};
		\node [style=none] (55) at (4, 1.25) {};
		\node [style=none] (56) at (4, -3) {};
		\node [style=none] (57) at (10.75, 0.5) {$\coloneqq$};
		\node [style=light Z dot] (58) at (12.75, 2.25) {};
		\node [style=none] (59) at (14.75, 4.25) {};
		\node [style=none] (60) at (14.75, 3.25) {};
		\node [style=light Z dot] (61) at (12.75, -2) {};
		\node [style=none] (62) at (14.75, 0) {};
		\node [style=none] (63) at (14.75, -1) {};
		\node [style=none] (64) at (16, 4.25) {};
		\node [style=none] (65) at (16, 3.25) {};
		\node [style=none] (66) at (16, 2.25) {};
		\node [style=none] (67) at (16, 1.25) {};
		\node [style=none] (68) at (16, 0) {};
		\node [style=none] (69) at (16, -1) {};
		\node [style=none] (70) at (16, -2) {};
		\node [style=none] (71) at (16, -3) {};
		\node [style=none] (72) at (15.25, 1.25) {};
		\node [style=none] (73) at (15.25, -3) {};
		\node [style=none] (74) at (14.75, 4.5) {};
		\node [style=none] (75) at (14.75, 1) {};
		\node [style=none] (76) at (14.75, 0.25) {};
		\node [style=none] (77) at (14.75, -3.25) {};
		\node [style=light Z dot] (78) at (6, 2.25) {};
		\node [style=light Z dot] (79) at (7.25, 1.25) {};
		\node [style=light Z dot] (80) at (6, -2) {};
		\node [style=light Z dot] (81) at (7.25, -3) {};
		\node [style=none] (82) at (-11.5, 4) {};
		\node [style=none] (83) at (-11.5, 1) {};
		\node [style=none] (84) at (-10.75, 2.5) {$n_1$};
		\node [style=none] (85) at (-11.5, -0.25) {};
		\node [style=none] (86) at (-11.5, -3.25) {};
		\node [style=none] (87) at (-10.75, -1.75) {$n_2$};
		\node [style=none] (88) at (-5.25, 2) {$\vdots$};
		\node [style=none] (89) at (-5.25, -2.25) {$\vdots$};
		\node [style=none] (90) at (-5.25, 3.25) {$\vdots$};
		\node [style=none] (91) at (-5.25, -1) {$\vdots$};
		\node [style=none] (92) at (-3, 4) {};
		\node [style=none] (93) at (-3, 1) {};
		\node [style=none] (94) at (-2.25, 2.5) {$n_1$};
		\node [style=none] (95) at (-3, -0.25) {};
		\node [style=none] (96) at (-3, -3.25) {};
		\node [style=none] (97) at (-2.25, -1.75) {$n_2$};
		\node [style=none] (98) at (-14.75, 3.25) {$\vdots$};
		\node [style=none] (99) at (-14.75, -1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend left=15] (0) to (2);
		\draw [bend left] (5) to (6);
		\draw [bend left=15] (5) to (7);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw [bend left=15] (19.center) to (5);
		\draw [bend right=345] (18.center) to (0);
		\draw [bend left] (21) to (22.center);
		\draw [bend left=15] (21) to (23.center);
		\draw [bend left] (24) to (25.center);
		\draw [bend left=15] (24) to (26.center);
		\draw (27.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (35.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw [bend left=15] (36.center) to (24);
		\draw [bend right=345] (35.center) to (21);
		\draw [style=highlight edge] (37.center) to (38.center);
		\draw [style=highlight edge] (39.center) to (40.center);
		\draw [bend left] (41) to (42);
		\draw [bend left=15] (41) to (43);
		\draw [bend left] (44) to (45);
		\draw [bend left=15] (44) to (46);
		\draw (42) to (45);
		\draw (43) to (46);
		\draw (47.center) to (42);
		\draw (43) to (48.center);
		\draw (45) to (51.center);
		\draw (46) to (52.center);
		\draw (41) to (49.center);
		\draw (44) to (53.center);
		\draw (55.center) to (50.center);
		\draw (56.center) to (54.center);
		\draw [bend left=15] (56.center) to (44);
		\draw [bend right=345] (55.center) to (41);
		\draw [bend left] (58) to (59.center);
		\draw [bend left=15] (58) to (60.center);
		\draw [bend left] (61) to (62.center);
		\draw [bend left=15] (61) to (63.center);
		\draw (64.center) to (59.center);
		\draw (60.center) to (65.center);
		\draw (62.center) to (68.center);
		\draw (63.center) to (69.center);
		\draw (58) to (66.center);
		\draw (61) to (70.center);
		\draw (72.center) to (67.center);
		\draw (73.center) to (71.center);
		\draw [bend left=15] (73.center) to (61);
		\draw [bend right=345] (72.center) to (58);
		\draw [style=highlight edge] (74.center) to (75.center);
		\draw [style=highlight edge] (76.center) to (77.center);
		\draw (78) to (80);
		\draw (79) to (81);
		\draw [style=brace edge] (82.center) to (83.center);
		\draw [style=brace edge] (85.center) to (86.center);
		\draw [style=brace edge] (92.center) to (93.center);
		\draw [style=brace edge] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/meas-shorthand3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-4.75, 2) {};
		\node [style=light Z dot] (1) at (-2.75, 4) {};
		\node [style=light Z dot] (2) at (-1.5, 2.5) {};
		\node [style=light Z dot] (5) at (-4.75, -2.25) {};
		\node [style=light Z dot] (6) at (-2.75, -0.25) {};
		\node [style=light Z dot] (7) at (-1.5, -1.75) {};
		\node [style=none] (10) at (-0.5, 4) {};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=none] (12) at (-0.7, 1.35) {$\vdots$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (-0.5, -1.75) {};
		\node [style=none] (16) at (-0.75, -2.8) {$\vdots$};
		\node [style=none] (17) at (-0.5, -3.75) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-2.25, -3.75) {};
		\node [style=none] (20) at (4.25, 0) {$\coloneqq$};
		\node [style=light Z dot] (21) at (6.5, 2) {};
		\node [style=none] (22) at (8.25, 4) {};
		\node [style=none] (23) at (8.25, 2.5) {};
		\node [style=light Z dot] (24) at (6.5, -2.25) {};
		\node [style=none] (25) at (8.25, -0.25) {};
		\node [style=none] (26) at (8.25, -1.75) {};
		\node [style=none] (27) at (9.5, 4) {};
		\node [style=none] (28) at (9.5, 2.5) {};
		\node [style=none] (29) at (9.5, 2) {};
		\node [style=none] (30) at (9.5, 1) {};
		\node [style=none] (31) at (9.5, -0.25) {};
		\node [style=none] (32) at (9.5, -1.75) {};
		\node [style=none] (34) at (9.5, -3.25) {};
		\node [style=none] (35) at (8.75, 1) {};
		\node [style=none] (36) at (8.75, -3.25) {};
		\node [style=none] (37) at (8.75, 4.25) {};
		\node [style=none] (38) at (8.75, 2.25) {};
		\node [style=none] (39) at (8.75, 0) {};
		\node [style=none] (40) at (8.75, -2) {};
		\node [style=none] (82) at (0, 2) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (1.25, 1.25) {$n_1-t$};
		\node [style=none] (85) at (0, -2.25) {};
		\node [style=none] (86) at (0, -3.75) {};
		\node [style=none] (87) at (1.25, -3) {$n_2-t$};
		\node [style=none] (88) at (7.75, 2) {$\vdots$};
		\node [style=none] (89) at (7.75, -2.25) {$\vdots$};
		\node [style=none] (90) at (7.75, 3.25) {$\vdots$};
		\node [style=none] (91) at (7.75, -1) {$\vdots$};
		\node [style=none] (92) at (10, 4) {};
		\node [style=none] (93) at (10, 1) {};
		\node [style=none] (94) at (10.75, 2.5) {$n_1$};
		\node [style=none] (95) at (10, -0.25) {};
		\node [style=none] (96) at (10, -3.25) {};
		\node [style=none] (97) at (10.75, -1.75) {$n_2$};
		\node [style=none] (98) at (-2.2, 3.35) {$\ddots$};
		\node [style=none] (99) at (-2.2, -0.85) {$\ddots$};
		\node [style=none] (112) at (-7.5, -0.25) {$\underset{t}{\FaultEq}$};
		\node [style=none] (113) at (0, 4) {};
		\node [style=none] (114) at (0, 2.5) {};
		\node [style=none] (115) at (0.5, 3.25) {$t$};
		\node [style=none] (116) at (0, -0.25) {};
		\node [style=none] (117) at (0, -1.75) {};
		\node [style=none] (118) at (0.5, -1) {$t$};
		\node [style=none] (119) at (-0.5, -2.25) {};
		\node [style=none] (120) at (-0.5, 2) {};
		\node [style=none] (121) at (-1.5, 2) {};
		\node [style=none] (122) at (-1.5, -2.25) {};
		\node [style=none] (170) at (-12.85, 0) {\small $\ket{\CAT^{n_1+n_2}}$};
		\node [style=none] (171) at (-11, -2) {};
		\node [style=none] (172) at (-11, 2) {};
		\node [style=none] (173) at (-11, 2.75) {};
		\node [style=none] (174) at (-11, -2.75) {};
		\node [style=none] (175) at (-15.25, 0) {};
		\node [style=none] (176) at (-10, -2) {};
		\node [style=none] (177) at (-10, 2) {};
		\node [style=none] (178) at (-10.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (0) to (2);
		\draw [bend left] (5) to (6);
		\draw (5) to (7);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw [bend left=15] (19.center) to (5);
		\draw [bend right=345] (18.center) to (0);
		\draw [bend left] (21) to (22.center);
		\draw [bend left=15] (21) to (23.center);
		\draw [bend left] (24) to (25.center);
		\draw [bend left=15] (24) to (26.center);
		\draw (27.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (35.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw [bend left=15] (36.center) to (24);
		\draw [bend right=345] (35.center) to (21);
		\draw [style=highlight edge] (37.center) to (38.center);
		\draw [style=highlight edge] (39.center) to (40.center);
		\draw [style=brace edge] (82.center) to (83.center);
		\draw [style=brace edge] (85.center) to (86.center);
		\draw [style=brace edge] (92.center) to (93.center);
		\draw [style=brace edge] (95.center) to (96.center);
		\draw [style=brace edge] (113.center) to (114.center);
		\draw [style=brace edge] (116.center) to (117.center);
		\draw (0) to (121.center);
		\draw (121.center) to (120.center);
		\draw (5) to (122.center);
		\draw (122.center) to (119.center);
		\draw (173.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw (177.center) to (172.center);
		\draw (176.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/meas-shorthand4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5.75, 2) {};
		\node [style=light Z dot] (1) at (-3.75, 4) {};
		\node [style=light Z dot] (2) at (-2.5, 2.5) {};
		\node [style=light Z dot] (5) at (-5.75, -2.25) {};
		\node [style=light Z dot] (6) at (-3.75, -0.25) {};
		\node [style=light Z dot] (7) at (-2.5, -1.75) {};
		\node [style=none] (10) at (-1.5, 4) {};
		\node [style=none] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-1.7, 1.35) {$\vdots$};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=none] (16) at (-1.75, -2.8) {$\vdots$};
		\node [style=none] (17) at (-1.5, -3.75) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (-3.25, -3.75) {};
		\node [style=none] (82) at (-1, 2) {};
		\node [style=none] (83) at (-1, 0.5) {};
		\node [style=none] (84) at (0.25, 1.25) {$n_1-t$};
		\node [style=none] (85) at (-1, -2.25) {};
		\node [style=none] (86) at (-1, -3.75) {};
		\node [style=none] (87) at (0.25, -3) {$n_2-t$};
		\node [style=none] (98) at (-3.2, 3.35) {$\ddots$};
		\node [style=none] (99) at (-3.2, -0.85) {$\ddots$};
		\node [style=none] (112) at (-8.25, -0.25) {$\underset{t}{\FaultEq}$};
		\node [style=none] (113) at (-1, 4) {};
		\node [style=none] (114) at (-1, 2.5) {};
		\node [style=none] (115) at (-0.5, 3.25) {$t$};
		\node [style=none] (116) at (-1, -0.25) {};
		\node [style=none] (117) at (-1, -1.75) {};
		\node [style=none] (118) at (-0.5, -1) {$t$};
		\node [style=none] (119) at (-1.5, -2.25) {};
		\node [style=none] (120) at (-1.5, 2) {};
		\node [style=none] (121) at (-2.5, 2) {};
		\node [style=none] (122) at (-2.5, -2.25) {};
		\node [style=none] (123) at (3.5, 0.25) {$\coloneqq$};
		\node [style=none] (126) at (8.25, 3) {};
		\node [style=none] (127) at (9.25, 3) {};
		\node [style=none] (130) at (11.5, 4.5) {};
		\node [style=light Z dot] (134) at (14.25, 4.5) {};
		\node [style=none] (138) at (9.5, 3.75) {\scriptsize$t$};
		\node [style=none] (140) at (17.25, 4.5) {};
		\node [style=none] (143) at (8.25, 4.5) {};
		\node [style=none] (144) at (8.25, 1.25) {};
		\node [style=none] (145) at (5, 2.75) {};
		\node [style=none] (146) at (7, 2.75) {$\ket{\CAT^{n_1}}$};
		\node [style=none] (147) at (9.75, 1.5) {\scriptsize$n_1-t$};
		\node [style=none] (148) at (8.25, -1.5) {};
		\node [style=none] (149) at (9.25, -1.5) {};
		\node [style=none] (150) at (11.5, 0.25) {};
		\node [style=none] (151) at (12, -3) {};
		\node [style=light Z dot] (152) at (14.25, 0.25) {};
		\node [style=none] (153) at (16, -3) {};
		\node [style=none] (154) at (9.5, -0.75) {\scriptsize$t$};
		\node [style=none] (155) at (15.75, 0.25) {};
		\node [style=none] (161) at (9.75, -2.75) {\scriptsize$n_2-t$};
		\node [style=none] (162) at (19.75, 4.5) {};
		\node [style=none] (163) at (18.5, 5) {\scriptsize$2t$};
		\node [style=none] (164) at (19.75, -3) {};
		\node [style=none] (165) at (17.75, -2.25) {\scriptsize$(n_1 + n_2)-2t$};
		\node [style=none] (166) at (8.25, 0) {};
		\node [style=none] (167) at (8.25, -3.25) {};
		\node [style=none] (168) at (5, -1.75) {};
		\node [style=none] (169) at (7, -1.75) {$\ket{\CAT^{n_2}}$};
		\node [style=none] (170) at (-13.35, 0) {\small $\ket{\CAT^{n_1+n_2}}$};
		\node [style=none] (171) at (-11.5, -2) {};
		\node [style=none] (172) at (-11.5, 2) {};
		\node [style=none] (173) at (-11.5, 2.75) {};
		\node [style=none] (174) at (-11.5, -2.75) {};
		\node [style=none] (175) at (-15.75, 0) {};
		\node [style=none] (176) at (-10.5, -2) {};
		\node [style=none] (177) at (-10.5, 2) {};
		\node [style=none] (178) at (-10.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw (0) to (2);
		\draw [bend left] (5) to (6);
		\draw (5) to (7);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (10.center) to (1);
		\draw (2) to (11.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw [bend left=15] (19.center) to (5);
		\draw [bend right=345] (18.center) to (0);
		\draw [style=brace edge] (82.center) to (83.center);
		\draw [style=brace edge] (85.center) to (86.center);
		\draw [style=brace edge] (113.center) to (114.center);
		\draw [style=brace edge] (116.center) to (117.center);
		\draw (0) to (121.center);
		\draw (121.center) to (120.center);
		\draw (5) to (122.center);
		\draw (122.center) to (119.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (127.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134);
		\draw [style=boldedge] (134) to (140.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (149.center) to (151.center);
		\draw [style=boldedge] (150.center) to (152);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=boldedge] (152) to (155.center);
		\draw [style=boldedge, in=90, out=-90] (134) to (152);
		\draw [style=red edge] (162.center) to (140.center);
		\draw [style=boldedge] (155.center) to (140.center);
		\draw [style=boldedge] (153.center) to (164.center);
		\draw (145.center) to (143.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (168.center) to (166.center);
		\draw [style=boldedge] (127.center) to (153.center);
		\draw (173.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw (177.center) to (172.center);
		\draw (176.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/meas-shorthand5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-15.75, 0) {$\underset{t}{\FaultEq}$};
		\node [style=none] (123) at (-2.25, 0) {$\coloneqq$};
		\node [style=none] (126) at (4.25, 7.25) {};
		\node [style=none] (127) at (5.25, 7.25) {};
		\node [style=none] (130) at (7.5, 8.75) {};
		\node [style=Z bold phase dot] (134) at (10.25, 8.75) {};
		\node [style=none] (138) at (5.5, 8) {\scriptsize$t$};
		\node [style=none] (140) at (13.25, 8.75) {};
		\node [style=none] (143) at (4.25, 8.75) {};
		\node [style=none] (144) at (4.25, 5.5) {};
		\node [style=none] (145) at (0.5, 7) {};
		\node [style=none] (146) at (2.75, 7) {$\ket{\CAT^{n_1}}$};
		\node [style=none] (147) at (5.75, 5.75) {\scriptsize$n_1-t$};
		\node [style=none] (148) at (4.25, 2.75) {};
		\node [style=none] (149) at (5.25, 2.75) {};
		\node [style=none] (150) at (7.5, 4.5) {};
		\node [style=none] (151) at (8, 1.25) {};
		\node [style=Z bold phase dot] (152) at (10.25, 4.5) {};
		\node [style=none] (153) at (12, 1.25) {};
		\node [style=none] (154) at (5.5, 3.5) {\scriptsize$t$};
		\node [style=none] (155) at (11.75, 4.5) {};
		\node [style=none] (161) at (5.75, 1.5) {\scriptsize$n_2-t$};
		\node [style=none] (162) at (26.75, 8.75) {};
		\node [style=none] (163) at (25.5, 9.25) {\scriptsize$2t$};
		\node [style=none] (164) at (15.75, 1.25) {};
		\node [style=none] (165) at (13.75, 2) {\scriptsize$(n_1 + n_2)-2t$};
		\node [style=none] (166) at (4.25, 4.25) {};
		\node [style=none] (167) at (4.25, 1) {};
		\node [style=none] (168) at (0.5, 2.5) {};
		\node [style=none] (169) at (2.75, 2.5) {$\ket{\CAT^{n_2}}$};
		\node [style=none] (170) at (-11.85, 3.75) {\small $\ket{\CAT^{n_1+n_2}}$};
		\node [style=none] (171) at (-10, 1.25) {};
		\node [style=none] (172) at (-10, 6.75) {};
		\node [style=none] (173) at (-10, 7.25) {};
		\node [style=none] (174) at (-10, 0.75) {};
		\node [style=none] (175) at (-14.5, 3.75) {};
		\node [style=none] (176) at (-4.5, 1.25) {};
		\node [style=none] (177) at (-4.5, 6.75) {};
		\node [style=none] (178) at (-7.25, 5.75) {$\ddots$};
		\node [style=none] (188) at (-10, 4.75) {};
		\node [style=none] (189) at (-4.5, 4.75) {};
		\node [style=none] (190) at (-10, 4.25) {};
		\node [style=none] (191) at (-4.5, 4.25) {};
		\node [style=none] (192) at (-5.25, 2.75) {$\vdots$};
		\node [style=none] (193) at (-11.85, -4) {\small $\ket{\CAT^{n_1+n_2}}$};
		\node [style=none] (194) at (-10, -6.75) {};
		\node [style=none] (195) at (-10, -1.25) {};
		\node [style=none] (196) at (-10, -0.75) {};
		\node [style=none] (197) at (-10, -7.25) {};
		\node [style=none] (198) at (-14.5, -4) {};
		\node [style=none] (199) at (-4.5, -6.75) {};
		\node [style=none] (200) at (-4.5, -1.25) {};
		\node [style=none] (201) at (-7.25, -2.25) {$\ddots$};
		\node [style=none] (202) at (-10, -3.25) {};
		\node [style=none] (203) at (-4.5, -3.25) {};
		\node [style=none] (204) at (-10, -4) {};
		\node [style=none] (205) at (-4.5, -4) {};
		\node [style=none] (206) at (-5.25, -5.25) {$\vdots$};
		\node [style=light Z dot] (207) at (-8.5, 6.75) {};
		\node [style=light Z dot] (208) at (-8.5, -1.25) {};
		\node [style=light Z dot] (209) at (-6, -3.25) {};
		\node [style=light Z dot] (210) at (-6, 4.75) {};
		\node [style=none] (211) at (-22.6, 0) {$|\CAT^{2(n_1+n_2)}\rangle$};
		\node [style=none] (212) at (-20.25, -7) {};
		\node [style=none] (214) at (-20.25, 7.5) {};
		\node [style=none] (215) at (-20.25, -7.5) {};
		\node [style=none] (216) at (-25.75, 0) {};
		\node [style=none] (217) at (-18.25, -7) {};
		\node [style=none] (222) at (-20.25, 7) {};
		\node [style=none] (223) at (-18.25, 7) {};
		\node [style=none] (224) at (-19, 0) {$\vdots$};
		\node [style=none] (225) at (4.25, -2) {};
		\node [style=none] (226) at (5.25, -2) {};
		\node [style=none] (227) at (7.5, -0.5) {};
		\node [style=Z bold phase dot] (228) at (10.25, -0.5) {};
		\node [style=none] (229) at (5.5, -1.25) {\scriptsize$t$};
		\node [style=none] (230) at (13.25, -0.5) {};
		\node [style=none] (231) at (4.25, -0.5) {};
		\node [style=none] (232) at (4.25, -3.75) {};
		\node [style=none] (233) at (0.5, -2.25) {};
		\node [style=none] (234) at (2.75, -2.25) {$\ket{\CAT^{n_1}}$};
		\node [style=none] (235) at (5.75, -3.5) {\scriptsize$n_1-t$};
		\node [style=none] (236) at (4.25, -6.5) {};
		\node [style=none] (237) at (5.25, -6.5) {};
		\node [style=none] (238) at (7.5, -4.75) {};
		\node [style=none] (239) at (8, -8) {};
		\node [style=Z bold phase dot] (240) at (10.25, -4.75) {};
		\node [style=none] (241) at (12, -8) {};
		\node [style=none] (242) at (5.5, -5.75) {\scriptsize$t$};
		\node [style=none] (243) at (11.75, -4.75) {};
		\node [style=none] (244) at (5.75, -7.75) {\scriptsize$n_2-t$};
		\node [style=none] (245) at (26.75, -0.5) {};
		\node [style=none] (246) at (25.5, 0) {\scriptsize$2t$};
		\node [style=none] (247) at (15.75, -8) {};
		\node [style=none] (248) at (13.75, -7.25) {\scriptsize$(n_1 + n_2)-2t$};
		\node [style=none] (249) at (4.25, -5) {};
		\node [style=none] (250) at (4.25, -8.25) {};
		\node [style=none] (251) at (0.5, -6.75) {};
		\node [style=none] (252) at (2.75, -6.75) {$\ket{\CAT^{n_2}}$};
		\node [style=none] (253) at (17.75, 2.5) {};
		\node [style=none] (254) at (17.75, 0.25) {};
		\node [style=none] (255) at (17.75, -7) {};
		\node [style=none] (256) at (17.75, -9.25) {};
		\node [style=Z bold phase dot] (257) at (19.5, -7) {};
		\node [style=Z bold phase dot] (258) at (19.5, 2.5) {};
		\node [style=none] (259) at (24.25, 2.5) {};
		\node [style=none] (260) at (21.25, 0.25) {};
		\node [style=none] (261) at (21.25, -7) {};
		\node [style=none] (262) at (22.25, -9.25) {};
		\node [style=none] (263) at (26.75, 2.5) {};
		\node [style=none] (264) at (26.75, -9.25) {};
		\node [style=none] (265) at (25.5, 3) {\scriptsize$2t$};
		\node [style=none] (266) at (24.5, -8.75) {\scriptsize$2(n_1 + n_2)-6t$};
		\node [style=none] (267) at (16.5, 2.25) {\scriptsize$t$};
		\node [style=none] (268) at (16.5, -7) {\scriptsize$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (127.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134);
		\draw [style=boldedge] (134) to (140.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (149.center) to (151.center);
		\draw [style=boldedge] (150.center) to (152);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=boldedge] (152) to (155.center);
		\draw [style=boldedge, in=90, out=-90] (134) to (152);
		\draw [style=red edge] (162.center) to (140.center);
		\draw [style=boldedge] (155.center) to (140.center);
		\draw [style=boldedge] (153.center) to (164.center);
		\draw (145.center) to (143.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (168.center) to (166.center);
		\draw [style=boldedge] (127.center) to (153.center);
		\draw (173.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw (176.center) to (171.center);
		\draw (191.center) to (190.center);
		\draw (196.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (199.center) to (194.center);
		\draw (205.center) to (204.center);
		\draw (207) to (208);
		\draw (210) to (209);
		\draw (172.center) to (207);
		\draw (207) to (177.center);
		\draw (188.center) to (210);
		\draw (210) to (189.center);
		\draw (195.center) to (208);
		\draw (208) to (200.center);
		\draw (202.center) to (209);
		\draw (209) to (203.center);
		\draw (214.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw (217.center) to (212.center);
		\draw (223.center) to (222.center);
		\draw [style=boldedge] (225.center) to (226.center);
		\draw [style=boldedge] (226.center) to (227.center);
		\draw [style=boldedge] (227.center) to (228);
		\draw [style=boldedge] (228) to (230.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw [style=boldedge] (236.center) to (237.center);
		\draw [style=boldedge] (237.center) to (238.center);
		\draw [style=boldedge] (237.center) to (239.center);
		\draw [style=boldedge] (238.center) to (240);
		\draw [style=boldedge] (239.center) to (241.center);
		\draw [style=boldedge] (240) to (243.center);
		\draw [style=boldedge, in=90, out=-90] (228) to (240);
		\draw [style=red edge] (245.center) to (230.center);
		\draw [style=boldedge] (243.center) to (230.center);
		\draw [style=boldedge] (241.center) to (247.center);
		\draw (233.center) to (231.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (251.center) to (249.center);
		\draw [style=boldedge] (226.center) to (241.center);
		\draw [style=boldedge] (164.center) to (253.center);
		\draw [style=boldedge] (164.center) to (254.center);
		\draw [style=boldedge] (247.center) to (255.center);
		\draw [style=boldedge] (247.center) to (256.center);
		\draw [style=boldedge] (253.center) to (258);
		\draw [style=boldedge] (255.center) to (257);
		\draw [style=boldedge] (258) to (257);
		\draw [style=boldedge] (254.center) to (260.center);
		\draw [style=boldedge] (258) to (259.center);
		\draw [style=boldedge] (257) to (261.center);
		\draw [style=boldedge] (256.center) to (262.center);
		\draw [style=boldedge] (261.center) to (259.center);
		\draw [style=red edge] (259.center) to (263.center);
		\draw [style=boldedge] (262.center) to (260.center);
		\draw [style=boldedge] (262.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/meas-shorthand6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (5.25, 0) {$\underset{t}{\FaultEq}$};
		\node [style=none] (127) at (-14.25, 7.25) {};
		\node [style=none] (130) at (-12.5, 8.25) {};
		\node [style=light Z dot] (134) at (-10.5, 8.25) {};
		\node [style=none] (138) at (-13.5, 8.25) {\scriptsize$t$};
		\node [style=none] (140) at (-8, 8.25) {};
		\node [style=none] (143) at (-17, 10) {};
		\node [style=none] (144) at (-17, 6.75) {};
		\node [style=none] (145) at (-20.75, 8.25) {};
		\node [style=none] (146) at (-18.25, 8.25) {$\ket{\CAT^{\nu}}$};
		\node [style=none] (147) at (-14.75, 6) {\scriptsize$\nu-3t$};
		\node [style=none] (149) at (-14.25, 2.75) {};
		\node [style=none] (150) at (-12.5, 3.75) {};
		\node [style=none] (151) at (-12, 1.25) {};
		\node [style=light Z dot] (152) at (-10.5, 3.75) {};
		\node [style=none] (153) at (-11, 1.25) {};
		\node [style=none] (154) at (-13.5, 3.75) {\scriptsize$t$};
		\node [style=none] (155) at (-9, 3.75) {};
		\node [style=none] (162) at (3, 8.25) {};
		\node [style=none] (163) at (2.25, 8.75) {\scriptsize$2t$};
		\node [style=none] (164) at (-5.5, 1.25) {};
		\node [style=none] (165) at (-7.5, 1.75) {\scriptsize$2\nu-6t$};
		\node [style=none] (166) at (-17, 5.5) {};
		\node [style=none] (167) at (-17, 2.25) {};
		\node [style=none] (168) at (-20.75, 3.75) {};
		\node [style=none] (169) at (-18.25, 3.75) {$\ket{\CAT^{\nu}}$};
		\node [style=none] (211) at (28.65, 0) {$|\CAT^{4\nu}\rangle$};
		\node [style=none] (212) at (30.25, -8.75) {};
		\node [style=none] (214) at (30.25, 10.25) {};
		\node [style=none] (215) at (30.25, -9.75) {};
		\node [style=none] (216) at (26.75, 0) {};
		\node [style=none] (217) at (33.5, -8.75) {};
		\node [style=none] (222) at (30.25, 9.25) {};
		\node [style=none] (223) at (33.5, 9.25) {};
		\node [style=none] (226) at (-14.25, -3.5) {};
		\node [style=none] (227) at (-12.5, -2.5) {};
		\node [style=light Z dot] (228) at (-10.5, -2.5) {};
		\node [style=none] (229) at (-13.5, -2.5) {\scriptsize$t$};
		\node [style=none] (230) at (-8, -2.5) {};
		\node [style=none] (231) at (-16.75, -0.75) {};
		\node [style=none] (232) at (-16.75, -4) {};
		\node [style=none] (233) at (-20.75, -2.5) {};
		\node [style=none] (234) at (-18.25, -2.5) {$\ket{\CAT^{\nu}}$};
		\node [style=none] (237) at (-14.25, -8) {};
		\node [style=none] (238) at (-12.5, -7) {};
		\node [style=none] (239) at (-12, -9.5) {};
		\node [style=light Z dot] (240) at (-10.5, -7) {};
		\node [style=none] (241) at (-10.75, -9.5) {};
		\node [style=none] (242) at (-14, -7.25) {\scriptsize$t$};
		\node [style=none] (243) at (-9, -7) {};
		\node [style=none] (245) at (3, -2.5) {};
		\node [style=none] (246) at (2.25, -2) {\scriptsize$2t$};
		\node [style=none] (247) at (-5.5, -9.5) {};
		\node [style=none] (249) at (-16.75, -5.25) {};
		\node [style=none] (250) at (-16.75, -8.5) {};
		\node [style=none] (251) at (-20.75, -7) {};
		\node [style=none] (252) at (-18.25, -7) {$\ket{\CAT^{\nu}}$};
		\node [style=none] (253) at (-4, 2.5) {};
		\node [style=none] (255) at (-4, -8) {};
		\node [style=none] (256) at (-4.5, -10.25) {};
		\node [style=light Z dot] (257) at (-2.75, -8) {};
		\node [style=light Z dot] (258) at (-2.75, 2.5) {};
		\node [style=none] (259) at (0.75, 2.5) {};
		\node [style=none] (261) at (-1.5, -8) {};
		\node [style=none] (262) at (0.5, -10.25) {};
		\node [style=none] (263) at (3, 2.5) {};
		\node [style=none] (264) at (3, -10.25) {};
		\node [style=none] (265) at (2.25, 3) {\scriptsize$2t$};
		\node [style=none] (266) at (1.75, -9.75) {\scriptsize$4\nu-14t$};
		\node [style=none] (267) at (-5, 2.25) {\scriptsize$t$};
		\node [style=none] (268) at (-5, -8.25) {\scriptsize$t$};
		\node [style=none] (269) at (-14.5, 1.75) {\scriptsize$\nu-3t$};
		\node [style=none] (270) at (-14.75, -4.75) {\scriptsize$\nu-3t$};
		\node [style=none] (271) at (-14, -9.25) {\scriptsize$\nu-3t$};
		\node [style=none] (272) at (-7.5, -9) {\scriptsize$2\nu-6t$};
		\node [style=none] (273) at (-17, 9.5) {};
		\node [style=none] (274) at (3, 9.5) {};
		\node [style=none] (275) at (-17, 7.25) {};
		\node [style=none] (277) at (2.25, 10) {\scriptsize$2t$};
		\node [style=none] (279) at (-17, 5) {};
		\node [style=none] (280) at (3, 5) {};
		\node [style=none] (281) at (-17, 2.75) {};
		\node [style=none] (283) at (2.25, 5.5) {\scriptsize$2t$};
		\node [style=none] (285) at (-16.75, -1.25) {};
		\node [style=none] (286) at (3, -1.25) {};
		\node [style=none] (287) at (-16.75, -3.5) {};
		\node [style=none] (289) at (2.25, -0.75) {\scriptsize$2t$};
		\node [style=none] (291) at (-16.75, -5.75) {};
		\node [style=none] (292) at (3, -5.75) {};
		\node [style=none] (293) at (-16.75, -8) {};
		\node [style=none] (295) at (2.25, -5.25) {\scriptsize$2t$};
		\node [style=none] (296) at (-15.5, 7.75) {\scriptsize$\nu-2t$};
		\node [style=none] (297) at (13.5, 1.5) {};
		\node [style=none] (298) at (15.5, 4.75) {};
		\node [style=light Z dot] (299) at (17.75, 4.75) {};
		\node [style=none] (300) at (14.25, 3.5) {\scriptsize$t$};
		\node [style=none] (301) at (20.75, 4.75) {};
		\node [style=none] (302) at (10.5, 10.25) {};
		\node [style=none] (303) at (10.5, 0.75) {};
		\node [style=none] (304) at (7.25, 5.25) {};
		\node [style=none] (305) at (9.25, 5.25) {$\ket{\CAT^{2\nu}}$};
		\node [style=none] (306) at (12.75, 0.25) {\scriptsize$2\nu-7t$};
		\node [style=none] (307) at (13.5, -9) {};
		\node [style=none] (308) at (15.5, -5.75) {};
		\node [style=none] (309) at (16, -10.25) {};
		\node [style=light Z dot] (310) at (17.75, -5.75) {};
		\node [style=none] (311) at (18.25, -10.25) {};
		\node [style=none] (312) at (14.5, -6.5) {\scriptsize$t$};
		\node [style=none] (313) at (19, -5.75) {};
		\node [style=none] (314) at (22.75, 4.75) {};
		\node [style=none] (315) at (21.75, 5.25) {\scriptsize$2t$};
		\node [style=none] (316) at (22.75, -10.25) {};
		\node [style=none] (317) at (21.5, -9.5) {\scriptsize$4\nu-14t$};
		\node [style=none] (361) at (14, -10) {\scriptsize$2\nu-7t$};
		\node [style=none] (365) at (10.5, 9.25) {};
		\node [style=none] (366) at (22.75, 9.25) {};
		\node [style=none] (367) at (10.5, 1.5) {};
		\node [style=none] (368) at (21.75, 9.75) {\scriptsize$6t$};
		\node [style=none] (369) at (10.5, -1) {};
		\node [style=none] (370) at (22.75, -1) {};
		\node [style=none] (371) at (10.5, -9) {};
		\node [style=none] (372) at (21.75, -0.5) {\scriptsize$6t$};
		\node [style=none] (381) at (12.25, 2) {\scriptsize$2\nu-6t$};
		\node [style=none] (382) at (-15.5, 3.25) {\scriptsize$\nu-2t$};
		\node [style=none] (383) at (-15.5, -3) {\scriptsize$\nu-2t$};
		\node [style=none] (384) at (-15.5, -7.5) {\scriptsize$\nu-2t$};
		\node [style=none] (385) at (-21.75, 10.75) {};
		\node [style=none] (386) at (-6.25, 10.75) {};
		\node [style=none] (387) at (-21.75, 0.5) {};
		\node [style=none] (388) at (-6.25, 0.5) {};
		\node [style=none] (389) at (-7, 8.75) {\scriptsize$2t$};
		\node [style=none] (390) at (-7, 10) {\scriptsize$2t$};
		\node [style=none] (391) at (-7, 5.5) {\scriptsize$2t$};
		\node [style=none] (392) at (-21.75, 0) {};
		\node [style=none] (393) at (-6.25, 0) {};
		\node [style=none] (394) at (-21.75, -10.25) {};
		\node [style=none] (395) at (-6.25, -10.25) {};
		\node [style=none] (396) at (-7, -2) {\scriptsize$2t$};
		\node [style=none] (397) at (-7, -0.75) {\scriptsize$2t$};
		\node [style=none] (398) at (-7, -5.25) {\scriptsize$2t$};
		\node [style=none] (399) at (10.5, 0) {};
		\node [style=none] (400) at (10.5, -10.25) {};
		\node [style=none] (401) at (7.25, -5) {};
		\node [style=none] (402) at (9.25, -5) {$\ket{\CAT^{2\nu}}$};
		\node [style=none] (403) at (12.25, -8.5) {\scriptsize$2\nu-6t$};
		\node [style=none] (404) at (24.75, 0) {$\underset{t}{\FaultEq}$};
		\node [style=none] (405) at (32, -8) {\scriptsize$4\nu-14t$};
		\node [style=none] (406) at (31.75, 10) {\scriptsize$14t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (127.center) to (130.center);
		\draw [style=boldedge] (130.center) to (134);
		\draw [style=boldedge] (134) to (140.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (149.center) to (151.center);
		\draw [style=boldedge] (150.center) to (152);
		\draw [style=boldedge] (151.center) to (153.center);
		\draw [style=boldedge] (152) to (155.center);
		\draw [style=boldedge, in=90, out=-90] (134) to (152);
		\draw [style=red edge] (162.center) to (140.center);
		\draw [style=boldedge] (155.center) to (140.center);
		\draw [style=boldedge] (153.center) to (164.center);
		\draw (145.center) to (143.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (168.center) to (166.center);
		\draw [style=boldedge] (127.center) to (153.center);
		\draw (214.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style=boldedge] (217.center) to (212.center);
		\draw [style=red edge] (223.center) to (222.center);
		\draw [style=boldedge] (226.center) to (227.center);
		\draw [style=boldedge] (227.center) to (228);
		\draw [style=boldedge] (228) to (230.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw [style=boldedge] (237.center) to (238.center);
		\draw [style=boldedge] (237.center) to (239.center);
		\draw [style=boldedge] (238.center) to (240);
		\draw [style=boldedge] (239.center) to (241.center);
		\draw [style=boldedge] (240) to (243.center);
		\draw [style=boldedge, in=90, out=-90] (228) to (240);
		\draw [style=red edge] (245.center) to (230.center);
		\draw [style=boldedge] (243.center) to (230.center);
		\draw [style=boldedge] (241.center) to (247.center);
		\draw (233.center) to (231.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (251.center) to (249.center);
		\draw [style=boldedge] (226.center) to (241.center);
		\draw [style=boldedge] (164.center) to (253.center);
		\draw [style=boldedge] (247.center) to (255.center);
		\draw [style=boldedge] (247.center) to (256.center);
		\draw [style=boldedge] (253.center) to (258);
		\draw [style=boldedge] (255.center) to (257);
		\draw [style=boldedge] (258) to (257);
		\draw [style=boldedge] (258) to (259.center);
		\draw [style=boldedge] (257) to (261.center);
		\draw [style=boldedge] (256.center) to (262.center);
		\draw [style=boldedge] (261.center) to (259.center);
		\draw [style=red edge] (259.center) to (263.center);
		\draw [style=boldedge] (262.center) to (264.center);
		\draw [style=red edge] (273.center) to (274.center);
		\draw [style=red edge] (279.center) to (280.center);
		\draw [style=red edge] (285.center) to (286.center);
		\draw [style=red edge] (291.center) to (292.center);
		\draw [style=boldedge] (275.center) to (127.center);
		\draw [style=boldedge] (281.center) to (149.center);
		\draw [style=boldedge] (287.center) to (226.center);
		\draw [style=boldedge] (293.center) to (237.center);
		\draw [style=boldedge] (297.center) to (298.center);
		\draw [style=boldedge] (298.center) to (299);
		\draw [style=boldedge] (299) to (301.center);
		\draw (304.center) to (303.center);
		\draw (303.center) to (302.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (307.center) to (309.center);
		\draw [style=boldedge] (308.center) to (310);
		\draw [style=boldedge] (309.center) to (311.center);
		\draw [style=boldedge] (310) to (313.center);
		\draw [style=boldedge, in=90, out=-90] (299) to (310);
		\draw [style=red edge] (314.center) to (301.center);
		\draw [style=boldedge] (313.center) to (301.center);
		\draw [style=boldedge] (311.center) to (316.center);
		\draw (304.center) to (302.center);
		\draw [style=boldedge] (297.center) to (311.center);
		\draw [style=red edge] (365.center) to (366.center);
		\draw [style=red edge] (369.center) to (370.center);
		\draw [style=boldedge] (367.center) to (297.center);
		\draw [style=boldedge] (371.center) to (307.center);
		\draw [style=dashed edge] (385.center) to (387.center);
		\draw [style=dashed edge] (388.center) to (387.center);
		\draw [style=dashed edge] (385.center) to (386.center);
		\draw [style=dashed edge] (386.center) to (388.center);
		\draw [style=dashed edge] (392.center) to (394.center);
		\draw [style=dashed edge] (395.center) to (394.center);
		\draw [style=dashed edge] (392.center) to (393.center);
		\draw [style=dashed edge] (393.center) to (395.center);
		\draw [style=boldedge] (164.center) to (262.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (399.center);
		\draw (401.center) to (399.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/nq-cat-full-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-9.75, 9.75) {};
		\node [style=none] (1) at (-7.5, 11.75) {};
		\node [style=none] (2) at (-7.5, 7.75) {};
		\node [style=none] (3) at (-4.25, 9.5) {$\underset{}{\FaultEq}$};
		\node [style=none] (4) at (-7, 11.75) {};
		\node [style=none] (5) at (-7, 7.75) {};
		\node [style=none] (6) at (-6.5, 9.75) {$n$};
		\node [style=none] (7) at (-7.75, 10) {$\vdots$};
		\node [style=light Z dot] (8) at (-2.5, 11.75) {};
		\node [style=none] (9) at (-0.5, 13.25) {};
		\node [style=none] (10) at (-0.5, 10.5) {};
		\node [style=none] (14) at (-1, 12.25) {$\vdots$};
		\node [style=light Z dot] (15) at (-2.5, 8.25) {};
		\node [style=none] (16) at (-0.5, 9.5) {};
		\node [style=none] (17) at (-0.5, 6.75) {};
		\node [style=none] (18) at (-1, 8.25) {$\vdots$};
		\node [style=none] (19) at (-0.5, 13.75) {};
		\node [style=none] (20) at (2, 13.75) {};
		\node [style=none] (21) at (-0.5, 6.25) {};
		\node [style=none] (22) at (2, 6.25) {};
		\node [style=none] (23) at (3.25, 13.25) {};
		\node [style=none] (24) at (3.25, 10.5) {};
		\node [style=none] (25) at (2.5, 12.5) {$\vdots$};
		\node [style=none] (26) at (3.25, 9.5) {};
		\node [style=none] (27) at (3.25, 6.75) {};
		\node [style=none] (28) at (2.5, 8.5) {$\vdots$};
		\node [style=none, label={above right:\tiny$1$}] (29) at (2, 13.25) {};
		\node [style=none, label={above right:\tiny$n/2$}] (30) at (2, 10.5) {};
		\node [style=none, label={above right:\tiny$n/2+1$}] (31) at (2, 9.5) {};
		\node [style=none, label={above right:\tiny$n$}] (32) at (2, 6.75) {};
		\node [style=none] (34) at (0.75, 10.75) {\tiny$n/2$};
		\node [style=none] (35) at (0.75, 9.75) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (36) at (5.5, 9.75) {$\underset{}{\FaultEq}$};
		\node [style=light Z dot] (37) at (7.25, 16) {};
		\node [style=none] (38) at (9, 17.5) {};
		\node [style=none] (39) at (9, 14.75) {};
		\node [style=none] (40) at (8.5, 16.5) {$\vdots$};
		\node [style=light Z dot] (41) at (7.25, 12.5) {};
		\node [style=none] (42) at (9, 13.75) {};
		\node [style=none] (43) at (9, 11) {};
		\node [style=none] (44) at (8.5, 12.5) {$\vdots$};
		\node [style=none] (45) at (9, 18) {};
		\node [style=none] (46) at (11.5, 18) {};
		\node [style=none] (47) at (9, 10.5) {};
		\node [style=none] (48) at (11.5, 10.5) {};
		\node [style=none] (49) at (18.75, 17.5) {};
		\node [style=none] (50) at (18.75, 14.75) {};
		\node [style=none] (51) at (16.5, 16.75) {$\vdots$};
		\node [style=none] (52) at (18.75, 13.75) {};
		\node [style=none] (53) at (18.75, 11) {};
		\node [style=none] (54) at (16.5, 12.75) {$\vdots$};
		\node [style=none, label={above right:\tiny$1$}] (55) at (16, 17.5) {};
		\node [style=none, label={above right:\tiny$n/4$}] (56) at (16, 14.75) {};
		\node [style=none, label={above right:\tiny$n/4+1$}] (57) at (16, 13.75) {};
		\node [style=none, label={above right:\tiny$n/2$}] (58) at (16, 11) {};
		\node [style=light Z dot] (61) at (7.25, 7.5) {};
		\node [style=none] (62) at (9, 9) {};
		\node [style=none] (63) at (9, 6.25) {};
		\node [style=none] (64) at (8.5, 8) {$\vdots$};
		\node [style=light Z dot] (65) at (7.25, 4) {};
		\node [style=none] (66) at (9, 5.25) {};
		\node [style=none] (67) at (9, 2.5) {};
		\node [style=none] (68) at (8.5, 4) {$\vdots$};
		\node [style=none] (69) at (9, 9.5) {};
		\node [style=none] (70) at (11.5, 9.5) {};
		\node [style=none] (71) at (9, 2) {};
		\node [style=none] (72) at (11.5, 2) {};
		\node [style=none] (73) at (18.75, 9) {};
		\node [style=none] (74) at (18.75, 6.25) {};
		\node [style=none] (75) at (16.5, 8.25) {$\vdots$};
		\node [style=none] (76) at (18.75, 5.25) {};
		\node [style=none] (77) at (18.75, 2.5) {};
		\node [style=none] (78) at (16.5, 4.25) {$\vdots$};
		\node [style=none, label={above right:\tiny$n/2+1$}] (79) at (16, 9) {};
		\node [style=none, label={above right:\tiny$3n/2$}] (80) at (16, 6.25) {};
		\node [style=none, label={above right:\tiny$3n/2+1$}] (81) at (16, 5.25) {};
		\node [style=none, label={above right:\tiny$n$}] (82) at (16, 2.5) {};
		\node [style=none] (85) at (13.5, 18) {};
		\node [style=none] (86) at (16, 18) {};
		\node [style=none] (87) at (13.5, 2) {};
		\node [style=none] (88) at (16, 2) {};
		\node [style=none] (91) at (11.5, 17.5) {};
		\node [style=none] (92) at (11.5, 14.75) {};
		\node [style=none] (93) at (11.5, 13.75) {};
		\node [style=none] (94) at (11.5, 11) {};
		\node [style=none] (95) at (11.5, 9) {};
		\node [style=none] (96) at (11.5, 6.25) {};
		\node [style=none] (97) at (11.5, 5.25) {};
		\node [style=none] (98) at (11.5, 2.5) {};
		\node [style=none] (99) at (13.5, 17.5) {};
		\node [style=none] (100) at (13.5, 14.75) {};
		\node [style=none] (101) at (13.5, 13.75) {};
		\node [style=none] (102) at (13.5, 11) {};
		\node [style=none] (103) at (13.5, 9) {};
		\node [style=none] (104) at (13.5, 6.25) {};
		\node [style=none] (105) at (13.5, 5.25) {};
		\node [style=none] (106) at (13.5, 2.5) {};
		\node [style=none] (107) at (12.5, 16.5) {$\vdots$};
		\node [style=none] (108) at (12.5, 12.5) {$\vdots$};
		\node [style=none] (109) at (12.5, 8) {$\vdots$};
		\node [style=none] (110) at (12.5, 4) {$\vdots$};
		\node [style=none] (111) at (-9.5, -11.5) {$\underset{}{\FaultEq}$};
		\node [style=none] (112) at (-7.75, -11.25) {$\cdots$};
		\node [style=none] (113) at (-6, -11.5) {$\underset{}{\FaultEq}$};
		\node [style=light Z dot] (114) at (-3.25, -1.25) {};
		\node [style=none] (115) at (-1.5, -0.5) {};
		\node [style=none] (122) at (-1.5, 0) {};
		\node [style=none] (123) at (0.5, 0) {};
		\node [style=none] (124) at (-1.5, -4.5) {};
		\node [style=none] (125) at (0.5, -4.5) {};
		\node [style=none] (162) at (2, 0) {};
		\node [style=none] (163) at (4, 0) {};
		\node [style=none] (164) at (2, -9.5) {};
		\node [style=none] (165) at (4, -9.5) {};
		\node [style=none] (168) at (0.5, -0.5) {};
		\node [style=none] (169) at (0.5, -1) {};
		\node [style=none] (170) at (0.5, -1.5) {};
		\node [style=none] (171) at (0.5, -2) {};
		\node [style=none] (176) at (2, -0.5) {};
		\node [style=none] (177) at (2, -1) {};
		\node [style=none] (178) at (2, -1.5) {};
		\node [style=none] (179) at (2, -2) {};
		\node [style=none] (188) at (-1.5, -1) {};
		\node [style=none] (189) at (-1.5, -1.5) {};
		\node [style=none] (190) at (-1.5, -2) {};
		\node [style=light Z dot] (191) at (-3.25, -3.25) {};
		\node [style=none] (192) at (-1.5, -2.5) {};
		\node [style=none] (193) at (-1.5, -3) {};
		\node [style=none] (194) at (-1.5, -3.5) {};
		\node [style=none] (195) at (-1.5, -4) {};
		\node [style=none] (196) at (10.25, 14.75) {\tiny$n/4$};
		\node [style=none] (197) at (10.25, 13.75) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (198) at (10.25, 6.25) {\tiny$n/4$};
		\node [style=none] (199) at (10.25, 5.25) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (200) at (14.75, 10.75) {\tiny$n/2$};
		\node [style=none] (201) at (14.75, 9.25) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (202) at (-0.5, -1.75) {\tiny$4$};
		\node [style=none] (203) at (-0.5, -2.75) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (204) at (0.5, -2.5) {};
		\node [style=none] (205) at (0.5, -3) {};
		\node [style=none] (206) at (0.5, -3.5) {};
		\node [style=none] (207) at (0.5, -4) {};
		\node [style=none] (208) at (2, -2.5) {};
		\node [style=none] (209) at (2, -3) {};
		\node [style=none] (210) at (2, -3.5) {};
		\node [style=none] (211) at (2, -4) {};
		\node [style=light Z dot] (212) at (-3.25, -6.25) {};
		\node [style=none] (213) at (-1.5, -5.5) {};
		\node [style=none] (214) at (-1.5, -5) {};
		\node [style=none] (215) at (0.5, -5) {};
		\node [style=none] (216) at (-1.5, -9.5) {};
		\node [style=none] (217) at (0.5, -9.5) {};
		\node [style=none] (218) at (0.5, -5.5) {};
		\node [style=none] (219) at (0.5, -6) {};
		\node [style=none] (220) at (0.5, -6.5) {};
		\node [style=none] (221) at (0.5, -7) {};
		\node [style=none] (222) at (2, -5.5) {};
		\node [style=none] (223) at (2, -6) {};
		\node [style=none] (224) at (2, -6.5) {};
		\node [style=none] (225) at (2, -7) {};
		\node [style=none] (226) at (-1.5, -6) {};
		\node [style=none] (227) at (-1.5, -6.5) {};
		\node [style=none] (228) at (-1.5, -7) {};
		\node [style=light Z dot] (229) at (-3.25, -8.25) {};
		\node [style=none] (230) at (-1.5, -7.5) {};
		\node [style=none] (231) at (-1.5, -8) {};
		\node [style=none] (232) at (-1.5, -8.5) {};
		\node [style=none] (233) at (-1.5, -9) {};
		\node [style=none] (234) at (-0.5, -6.75) {\tiny$4$};
		\node [style=none] (235) at (-0.5, -7.75) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (236) at (0.5, -7.5) {};
		\node [style=none] (237) at (0.5, -8) {};
		\node [style=none] (238) at (0.5, -8.5) {};
		\node [style=none] (239) at (0.5, -9) {};
		\node [style=none] (240) at (2, -7.5) {};
		\node [style=none] (241) at (2, -8) {};
		\node [style=none] (242) at (2, -8.5) {};
		\node [style=none] (243) at (2, -9) {};
		\node [style=none] (244) at (4, -0.5) {};
		\node [style=none] (245) at (5.5, -0.5) {};
		\node [style=none] (246) at (3, -4.25) {\tiny$8$};
		\node [style=none] (247) at (3, -5.25) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (248) at (6.5, -0.5) {$\cdots$};
		\node [style=light Z dot] (252) at (-3.25, -13.75) {};
		\node [style=none] (253) at (-1.5, -13) {};
		\node [style=none] (254) at (-1.5, -12.5) {};
		\node [style=none] (255) at (0.5, -12.5) {};
		\node [style=none] (256) at (-1.5, -17) {};
		\node [style=none] (257) at (0.5, -17) {};
		\node [style=none] (258) at (2, -12.5) {};
		\node [style=none] (259) at (4, -12.5) {};
		\node [style=none] (260) at (2, -22) {};
		\node [style=none] (261) at (4, -22) {};
		\node [style=none] (262) at (0.5, -13) {};
		\node [style=none] (263) at (0.5, -13.5) {};
		\node [style=none] (264) at (0.5, -14) {};
		\node [style=none] (265) at (0.5, -14.5) {};
		\node [style=none] (266) at (2, -13) {};
		\node [style=none] (267) at (2, -13.5) {};
		\node [style=none] (268) at (2, -14) {};
		\node [style=none] (269) at (2, -14.5) {};
		\node [style=none] (270) at (-1.5, -13.5) {};
		\node [style=none] (271) at (-1.5, -14) {};
		\node [style=none] (272) at (-1.5, -14.5) {};
		\node [style=light Z dot] (273) at (-3.25, -15.75) {};
		\node [style=none] (274) at (-1.5, -15) {};
		\node [style=none] (275) at (-1.5, -15.5) {};
		\node [style=none] (276) at (-1.5, -16) {};
		\node [style=none] (277) at (-1.5, -16.5) {};
		\node [style=none] (278) at (-0.5, -14.25) {\tiny$4$};
		\node [style=none] (279) at (-0.5, -15.25) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (280) at (0.5, -15) {};
		\node [style=none] (281) at (0.5, -15.5) {};
		\node [style=none] (282) at (0.5, -16) {};
		\node [style=none] (283) at (0.5, -16.5) {};
		\node [style=none] (284) at (2, -15) {};
		\node [style=none] (285) at (2, -15.5) {};
		\node [style=none] (286) at (2, -16) {};
		\node [style=none] (287) at (2, -16.5) {};
		\node [style=light Z dot] (288) at (-3.25, -18.75) {};
		\node [style=none] (289) at (-1.5, -18) {};
		\node [style=none] (290) at (-1.5, -17.5) {};
		\node [style=none] (291) at (0.5, -17.5) {};
		\node [style=none] (292) at (-1.5, -22) {};
		\node [style=none] (293) at (0.5, -22) {};
		\node [style=none] (294) at (0.5, -18) {};
		\node [style=none] (295) at (0.5, -18.5) {};
		\node [style=none] (296) at (0.5, -19) {};
		\node [style=none] (297) at (0.5, -19.5) {};
		\node [style=none] (298) at (2, -18) {};
		\node [style=none] (299) at (2, -18.5) {};
		\node [style=none] (300) at (2, -19) {};
		\node [style=none] (301) at (2, -19.5) {};
		\node [style=none] (302) at (-1.5, -18.5) {};
		\node [style=none] (303) at (-1.5, -19) {};
		\node [style=none] (304) at (-1.5, -19.5) {};
		\node [style=light Z dot] (305) at (-3.25, -20.75) {};
		\node [style=none] (306) at (-1.5, -20) {};
		\node [style=none] (307) at (-1.5, -20.5) {};
		\node [style=none] (308) at (-1.5, -21) {};
		\node [style=none] (309) at (-1.5, -21.5) {};
		\node [style=none] (310) at (-0.5, -19.25) {\tiny$4$};
		\node [style=none] (311) at (-0.5, -20.25) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (312) at (0.5, -20) {};
		\node [style=none] (313) at (0.5, -20.5) {};
		\node [style=none] (314) at (0.5, -21) {};
		\node [style=none] (315) at (0.5, -21.5) {};
		\node [style=none] (316) at (2, -20) {};
		\node [style=none] (317) at (2, -20.5) {};
		\node [style=none] (318) at (2, -21) {};
		\node [style=none] (319) at (2, -21.5) {};
		\node [style=none] (322) at (3, -16.75) {\tiny$8$};
		\node [style=none] (323) at (3, -17.75) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (325) at (4, -21.5) {};
		\node [style=none] (326) at (5.5, -21.5) {};
		\node [style=none] (327) at (6.5, -21.5) {$\cdots$};
		\node [style=none] (328) at (-2.75, -11) {$\vdots$};
		\node [style=none] (333) at (9, 0) {};
		\node [style=none] (334) at (11.5, 0) {};
		\node [style=none] (335) at (9, -10.5) {};
		\node [style=none] (336) at (11.5, -10.5) {};
		\node [style=none] (337) at (18.75, -0.5) {};
		\node [style=none] (338) at (18.75, -4.75) {};
		\node [style=none] (339) at (16.5, -2.25) {$\vdots$};
		\node [style=none] (340) at (18.75, -6.25) {};
		\node [style=none] (341) at (18.75, -10) {};
		\node [style=none] (342) at (16.5, -7.75) {$\vdots$};
		\node [style=none, label={above right:\tiny$1$}] (343) at (16, -0.5) {};
		\node [style=none, label={above right:\tiny$n/4$}] (344) at (16, -4.75) {};
		\node [style=none, label={above right:\tiny$n/4+1$}] (345) at (16, -6.25) {};
		\node [style=none, label={above right:\tiny$n/2$}] (346) at (16, -10) {};
		\node [style=none] (348) at (9, -17.75) {};
		\node [style=none] (349) at (9, -18.75) {};
		\node [style=none] (350) at (9, -21.5) {};
		\node [style=none] (351) at (9, -11.5) {};
		\node [style=none] (352) at (11.5, -11.5) {};
		\node [style=none] (353) at (9, -22) {};
		\node [style=none] (354) at (11.5, -22) {};
		\node [style=none] (355) at (18.75, -12) {};
		\node [style=none] (356) at (18.75, -16.25) {};
		\node [style=none] (357) at (16.5, -14) {$\vdots$};
		\node [style=none] (358) at (18.75, -17.75) {};
		\node [style=none] (359) at (18.75, -21.5) {};
		\node [style=none] (360) at (16.5, -19.25) {$\vdots$};
		\node [style=none, label={above right:\tiny$n/2+1$}] (361) at (16, -12) {};
		\node [style=none, label={above right:\tiny$3n/2$}] (362) at (16, -16.25) {};
		\node [style=none, label={above right:\tiny$3n/2+1$}] (363) at (16, -17.75) {};
		\node [style=none, label={above right:\tiny$n$}] (364) at (16, -21.5) {};
		\node [style=none] (365) at (13.5, 0) {};
		\node [style=none] (366) at (16, 0) {};
		\node [style=none] (367) at (13.5, -22) {};
		\node [style=none] (368) at (16, -22) {};
		\node [style=none] (369) at (11.5, -0.5) {};
		\node [style=none] (370) at (11.5, -4.75) {};
		\node [style=none] (371) at (11.5, -6.25) {};
		\node [style=none] (372) at (11.5, -10) {};
		\node [style=none] (373) at (11.5, -12) {};
		\node [style=none] (374) at (11.5, -16.25) {};
		\node [style=none] (375) at (11.5, -17.75) {};
		\node [style=none] (376) at (11.5, -21.5) {};
		\node [style=none] (377) at (13.5, -0.5) {};
		\node [style=none] (378) at (13.5, -4.75) {};
		\node [style=none] (379) at (13.5, -6.25) {};
		\node [style=none] (380) at (13.5, -10) {};
		\node [style=none] (381) at (13.5, -12) {};
		\node [style=none] (382) at (13.5, -16.25) {};
		\node [style=none] (383) at (13.5, -17.75) {};
		\node [style=none] (384) at (13.5, -21.5) {};
		\node [style=none] (385) at (12.5, -2.25) {$\vdots$};
		\node [style=none] (386) at (12.5, -7.75) {$\vdots$};
		\node [style=none] (387) at (12.5, -14) {$\vdots$};
		\node [style=none] (388) at (12.5, -19.25) {$\vdots$};
		\node [style=none] (389) at (10.25, -5) {\tiny$n/4$};
		\node [style=none] (390) at (10.25, -6) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (391) at (10.25, -16.25) {\tiny$n/4$};
		\node [style=none] (392) at (10.25, -17.25) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (393) at (14.75, -10.5) {\tiny$n/2$};
		\node [style=none] (394) at (14.75, -11.5) {\tiny$ZZ-\mathbb{M}$};
		\node [style=none] (395) at (7.5, -0.5) {};
		\node [style=none] (396) at (9, -0.5) {};
		\node [style=none] (401) at (7.5, -21.5) {};
		\node [style=none] (402) at (9, -21.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [style=brace edge] (4.center) to (5.center);
		\draw [bend left] (8) to (9.center);
		\draw [bend left] (10.center) to (8);
		\draw [bend left] (15) to (16.center);
		\draw [bend left] (17.center) to (15);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (29.center) to (23.center);
		\draw (30.center) to (24.center);
		\draw (31.center) to (26.center);
		\draw (32.center) to (27.center);
		\draw [bend left] (37) to (38.center);
		\draw [bend left] (39.center) to (37);
		\draw [bend left] (41) to (42.center);
		\draw [bend left] (43.center) to (41);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (55.center) to (49.center);
		\draw (56.center) to (50.center);
		\draw (57.center) to (52.center);
		\draw (58.center) to (53.center);
		\draw [bend left] (61) to (62.center);
		\draw [bend left] (63.center) to (61);
		\draw [bend left] (65) to (66.center);
		\draw [bend left] (67.center) to (65);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (79.center) to (73.center);
		\draw (80.center) to (74.center);
		\draw (81.center) to (76.center);
		\draw (82.center) to (77.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (85.center) to (87.center);
		\draw (86.center) to (88.center);
		\draw (99.center) to (91.center);
		\draw (100.center) to (92.center);
		\draw (101.center) to (93.center);
		\draw (102.center) to (94.center);
		\draw (103.center) to (95.center);
		\draw (104.center) to (96.center);
		\draw (105.center) to (97.center);
		\draw (106.center) to (98.center);
		\draw [bend left=45, looseness=0.75] (114) to (115.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (163.center) to (162.center);
		\draw (164.center) to (165.center);
		\draw (162.center) to (164.center);
		\draw (163.center) to (165.center);
		\draw (176.center) to (168.center);
		\draw (177.center) to (169.center);
		\draw (178.center) to (170.center);
		\draw (179.center) to (171.center);
		\draw [bend left=15] (114) to (188.center);
		\draw [bend right] (114) to (189.center);
		\draw [bend right=45] (114) to (190.center);
		\draw [bend left] (191) to (192.center);
		\draw [bend left=15] (191) to (193.center);
		\draw [bend right] (191) to (194.center);
		\draw [bend right=45] (191) to (195.center);
		\draw (208.center) to (204.center);
		\draw (209.center) to (205.center);
		\draw (210.center) to (206.center);
		\draw (211.center) to (207.center);
		\draw [bend left=45, looseness=0.75] (212) to (213.center);
		\draw (214.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (222.center) to (218.center);
		\draw (223.center) to (219.center);
		\draw (224.center) to (220.center);
		\draw (225.center) to (221.center);
		\draw [bend left=15] (212) to (226.center);
		\draw [bend right] (212) to (227.center);
		\draw [bend right=45] (212) to (228.center);
		\draw [bend left] (229) to (230.center);
		\draw [bend left=15] (229) to (231.center);
		\draw [bend right] (229) to (232.center);
		\draw [bend right=45] (229) to (233.center);
		\draw (240.center) to (236.center);
		\draw (241.center) to (237.center);
		\draw (242.center) to (238.center);
		\draw (243.center) to (239.center);
		\draw (245.center) to (244.center);
		\draw [bend left=45, looseness=0.75] (252) to (253.center);
		\draw (254.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (259.center) to (258.center);
		\draw (260.center) to (261.center);
		\draw (258.center) to (260.center);
		\draw (259.center) to (261.center);
		\draw (266.center) to (262.center);
		\draw (267.center) to (263.center);
		\draw (268.center) to (264.center);
		\draw (269.center) to (265.center);
		\draw [bend left=15] (252) to (270.center);
		\draw [bend right] (252) to (271.center);
		\draw [bend right=45] (252) to (272.center);
		\draw [bend left] (273) to (274.center);
		\draw [bend left=15] (273) to (275.center);
		\draw [bend right] (273) to (276.center);
		\draw [bend right=45] (273) to (277.center);
		\draw (284.center) to (280.center);
		\draw (285.center) to (281.center);
		\draw (286.center) to (282.center);
		\draw (287.center) to (283.center);
		\draw [bend left=45, looseness=0.75] (288) to (289.center);
		\draw (290.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (298.center) to (294.center);
		\draw (299.center) to (295.center);
		\draw (300.center) to (296.center);
		\draw (301.center) to (297.center);
		\draw [bend left=15] (288) to (302.center);
		\draw [bend right] (288) to (303.center);
		\draw [bend right=45] (288) to (304.center);
		\draw [bend left] (305) to (306.center);
		\draw [bend left=15] (305) to (307.center);
		\draw [bend right] (305) to (308.center);
		\draw [bend right=45] (305) to (309.center);
		\draw (316.center) to (312.center);
		\draw (317.center) to (313.center);
		\draw (318.center) to (314.center);
		\draw (319.center) to (315.center);
		\draw (326.center) to (325.center);
		\draw (333.center) to (335.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (343.center) to (337.center);
		\draw (344.center) to (338.center);
		\draw (345.center) to (340.center);
		\draw (346.center) to (341.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (354.center);
		\draw (354.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw (361.center) to (355.center);
		\draw (362.center) to (356.center);
		\draw (363.center) to (358.center);
		\draw (364.center) to (359.center);
		\draw (366.center) to (365.center);
		\draw (367.center) to (368.center);
		\draw (365.center) to (367.center);
		\draw (366.center) to (368.center);
		\draw (377.center) to (369.center);
		\draw (378.center) to (370.center);
		\draw (379.center) to (371.center);
		\draw (380.center) to (372.center);
		\draw (381.center) to (373.center);
		\draw (382.center) to (374.center);
		\draw (383.center) to (375.center);
		\draw (384.center) to (376.center);
		\draw (396.center) to (395.center);
		\draw (402.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/recursion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (82) at (-2.25, 7) {};
		\node [style=light Z dot] (83) at (-0.25, 10) {};
		\node [style=light Z dot] (84) at (1, 8.5) {};
		\node [style=light Z dot] (85) at (-2.25, 2) {};
		\node [style=light Z dot] (86) at (-0.25, 4.5) {};
		\node [style=light Z dot] (87) at (1, 3) {};
		\node [style=none] (88) at (4.75, 10) {};
		\node [style=none] (89) at (4.75, 8.5) {};
		\node [style=none] (90) at (4.75, 7.5) {};
		\node [style=none] (91) at (4.75, 5.75) {};
		\node [style=none] (92) at (4.75, 4.5) {};
		\node [style=none] (93) at (4.75, 3) {};
		\node [style=none] (94) at (4.75, 2) {};
		\node [style=none] (95) at (4.75, 1) {};
		\node [style=none] (96) at (0.25, 5.75) {};
		\node [style=none] (97) at (0.25, 1) {};
		\node [style=light Z dot] (98) at (2.25, 7.5) {};
		\node [style=light Z dot] (99) at (3.5, 5.75) {};
		\node [style=none] (100) at (2.25, 2) {};
		\node [style=none] (101) at (3.5, 1) {};
		\node [style=none] (142) at (-12, 0) {};
		\node [style=none] (143) at (-8, 2.75) {};
		\node [style=none] (145) at (-8, -2.5) {};
		\node [style=none] (146) at (-9.5, 0) {$|\CAT^{n}\rangle$};
		\node [style=none] (147) at (-6.5, 2.25) {};
		\node [style=none] (148) at (-8, 2.25) {};
		\node [style=none] (149) at (-6.5, -2) {};
		\node [style=none] (150) at (-8, -2) {};
		\node [style=none] (151) at (-4.75, 0) {$\underset{w}{\FaultEq}$};
		\node [style=none] (157) at (-7.25, 0.25) {$\vdots$};
		\node [style=none, rotate=45] (203) at (0.25, 9.25) {$\vdots$};
		\node [style=none, rotate=45] (204) at (0.25, 3.8) {$\vdots$};
		\node [style=none, rotate=45] (205) at (2.75, 6.75) {$\vdots$};
		\node [style=light Z dot] (206) at (-2.25, -3.75) {};
		\node [style=light Z dot] (207) at (-0.25, -0.75) {};
		\node [style=light Z dot] (208) at (1, -2.25) {};
		\node [style=light Z dot] (209) at (-2.25, -8.75) {};
		\node [style=light Z dot] (210) at (-0.25, -6.25) {};
		\node [style=light Z dot] (211) at (1, -7.75) {};
		\node [style=none] (212) at (4.75, -0.75) {};
		\node [style=none] (213) at (4.75, -2.25) {};
		\node [style=none] (214) at (4.75, -3.25) {};
		\node [style=none] (215) at (4.75, -5) {};
		\node [style=none] (216) at (4.75, -6.25) {};
		\node [style=none] (217) at (4.75, -7.75) {};
		\node [style=none] (218) at (4.75, -8.75) {};
		\node [style=none] (219) at (4.75, -9.75) {};
		\node [style=none] (220) at (0.25, -5) {};
		\node [style=none] (221) at (0.25, -9.75) {};
		\node [style=light Z dot] (222) at (2.25, -3.25) {};
		\node [style=light Z dot] (223) at (3.5, -5) {};
		\node [style=none] (224) at (2.25, -8.75) {};
		\node [style=none] (225) at (3.5, -9.75) {};
		\node [style=none, rotate=45] (226) at (0.25, -1.5) {$\vdots$};
		\node [style=none, rotate=45] (227) at (0.25, -6.95) {$\vdots$};
		\node [style=none, rotate=45] (228) at (2.75, -4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (82) to (83);
		\draw [bend left=15] (82) to (84);
		\draw [bend left] (85) to (86);
		\draw [bend left=15] (85) to (87);
		\draw (83) to (86);
		\draw (84) to (87);
		\draw (88.center) to (83);
		\draw (84) to (89.center);
		\draw (86) to (92.center);
		\draw (87) to (93.center);
		\draw (85) to (94.center);
		\draw (96.center) to (91.center);
		\draw (97.center) to (95.center);
		\draw [bend left=15] (97.center) to (85);
		\draw [bend right=345] (96.center) to (82);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (98) to (90.center);
		\draw (82) to (98);
		\draw [bend left] (206) to (207);
		\draw [bend left=15] (206) to (208);
		\draw [bend left] (209) to (210);
		\draw [bend left=15] (209) to (211);
		\draw (207) to (210);
		\draw (208) to (211);
		\draw (212.center) to (207);
		\draw (208) to (213.center);
		\draw (210) to (216.center);
		\draw (211) to (217.center);
		\draw (209) to (218.center);
		\draw (220.center) to (215.center);
		\draw (221.center) to (219.center);
		\draw [bend left=15] (221.center) to (209);
		\draw [bend right=345] (220.center) to (206);
		\draw (222) to (214.center);
		\draw (206) to (222);
		\draw (98) to (222);
		\draw (99) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/recursion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 2.25) {$|\CAT^m\rangle$};
		\node [style=none] (1) at (-11.5, 2.25) {};
		\node [style=none] (2) at (-9, 2.25) {};
		\node [style=none] (4) at (-11.75, 5) {$d_0 = 0$};
		\node [style=none] (5) at (-7.25, 2.25) {$|\CAT^{2m}\rangle$};
		\node [style=none] (6) at (-5.75, 2.25) {};
		\node [style=none] (7) at (-2.25, 2.25) {};
		\node [style=none] (8) at (-10.25, 2.75) {\tiny$d_0 = 0$};
		\node [style=none] (9) at (-0.5, 2.25) {$|\CAT^{2^2m}\rangle$};
		\node [style=none] (10) at (-5.75, 5) {$d_1 = 1$};
		\node [style=none] (11) at (0.5, 5) {$d_2=2$};
		\node [style=none] (12) at (1.25, 2.25) {};
		\node [style=none] (13) at (4.75, 2.25) {};
		\node [style=none] (14) at (-4, 2.75) {\tiny$d_1 = d_0+1=1$};
		\node [style=none] (15) at (7.75, 2.25) {$|\CAT^{2^km}\rangle$};
		\node [style=none] (19) at (10.25, 5) {$d_k=k-1$};
		\node [style=none] (20) at (5.5, 2.25) {$\cdots$};
		\node [style=none] (21) at (15.75, 2.25) {$|\CAT^{2^{k+1}m}\rangle$};
		\node [style=none] (22) at (9.25, 2.25) {};
		\node [style=none] (23) at (13.5, 2.25) {};
		\node [style=none] (24) at (11.25, 2.75) {\tiny$d_{k} = d_{k-1}=k-1$};
		\node [style=none] (34) at (26, 2.25) {$|\CAT^{2^{k'}m}\rangle$};
		\node [style=none] (35) at (19, 2.25) {};
		\node [style=none] (36) at (24.25, 2.25) {};
		\node [style=none] (37) at (21.5, 2.75) {\tiny$d_{k'-1} = k-1$};
		\node [style=none] (39) at (18.25, 2.25) {$\cdots$};
		\node [style=none] (40) at (3, 2.75) {\tiny$d_2 = d_1+1=2$};
		\node [style=none] (41) at (-10.25, 1.5) {\tiny$f_0 = 0$};
		\node [style=none] (42) at (-4, 1.5) {\tiny$f_1 = 0$};
		\node [style=light Z dot] (50) at (-7.5, 11) {};
		\node [style=none] (51) at (-6.5, 12.25) {};
		\node [style=none] (52) at (-6.5, 9.75) {};
		\node [style=none] (53) at (-6.25, 11) {$\vdots$};
		\node [style=none] (54) at (-5.75, 12.5) {};
		\node [style=none] (55) at (-5.75, 9.5) {};
		\node [style=none] (64) at (-5.25, 12.25) {};
		\node [style=none] (65) at (-5.25, 9.75) {};
		\node [style=light Z dot] (66) at (-7.5, 7.25) {};
		\node [style=none] (67) at (-6.5, 8.5) {};
		\node [style=none] (68) at (-6.5, 6) {};
		\node [style=none] (69) at (-6.25, 7.25) {$\vdots$};
		\node [style=none] (70) at (-5.75, 8.75) {};
		\node [style=none] (71) at (-5.75, 5.75) {};
		\node [style=none] (72) at (-5.25, 8.5) {};
		\node [style=none] (73) at (-5.25, 6) {};
		\node [style=none] (74) at (-4.75, 12.25) {};
		\node [style=none] (75) at (-4.75, 6) {};
		\node [style=none] (76) at (-4, 9.25) {$2m$};
		\node [style=light Z dot] (80) at (-2, 18.25) {};
		\node [style=none] (81) at (-1, 19.5) {};
		\node [style=none] (82) at (-1, 17) {};
		\node [style=none] (83) at (-0.75, 18.25) {$\vdots$};
		\node [style=none] (84) at (-0.25, 19.75) {};
		\node [style=none] (85) at (-0.25, 16.75) {};
		\node [style=none] (86) at (2.5, 19.5) {};
		\node [style=none] (87) at (2.5, 17) {};
		\node [style=light Z dot] (88) at (-2, 14.5) {};
		\node [style=none] (89) at (-1, 15.75) {};
		\node [style=none] (90) at (-1, 13.25) {};
		\node [style=none] (91) at (-0.75, 15.5) {$\vdots$};
		\node [style=none] (92) at (-0.25, 16) {};
		\node [style=none] (93) at (-0.25, 13) {};
		\node [style=none] (94) at (2.5, 15.75) {};
		\node [style=none] (95) at (2.5, 13.25) {};
		\node [style=none] (96) at (3, 19.5) {};
		\node [style=none] (97) at (3, 6) {};
		\node [style=none] (98) at (3.75, 12.75) {$4m$};
		\node [style=none] (124) at (1.5, 19.75) {};
		\node [style=none] (125) at (1.5, 14.5) {};
		\node [style=none] (128) at (-1, 14.75) {};
		\node [style=none] (129) at (2.5, 14.75) {};
		\node [style=none] (130) at (-0.75, 14) {$\vdots$};
		\node [style=light Z dot] (131) at (-2, 11) {};
		\node [style=none] (132) at (-1, 12.25) {};
		\node [style=none] (133) at (-1, 9.75) {};
		\node [style=none] (134) at (-0.75, 11) {$\vdots$};
		\node [style=none] (135) at (-0.25, 12.5) {};
		\node [style=none] (136) at (-0.25, 9.5) {};
		\node [style=none] (137) at (2.5, 12.25) {};
		\node [style=none] (138) at (2.5, 9.75) {};
		\node [style=light Z dot] (139) at (-2, 7.25) {};
		\node [style=none] (140) at (-1, 8.5) {};
		\node [style=none] (141) at (-1, 6) {};
		\node [style=none] (142) at (-0.75, 8.25) {$\vdots$};
		\node [style=none] (143) at (-0.25, 8.75) {};
		\node [style=none] (144) at (-0.25, 5.75) {};
		\node [style=none] (145) at (2.5, 8.5) {};
		\node [style=none] (146) at (2.5, 6) {};
		\node [style=none] (153) at (1.5, 12.5) {};
		\node [style=none] (154) at (1.5, 7.25) {};
		\node [style=none] (155) at (-1, 7.5) {};
		\node [style=none] (156) at (2.5, 7.5) {};
		\node [style=none] (157) at (-0.75, 6.75) {$\vdots$};
		\node [style=light Z dot] (158) at (-13.25, 7.25) {};
		\node [style=none] (159) at (-12.25, 8.5) {};
		\node [style=none] (160) at (-12.25, 6) {};
		\node [style=none] (161) at (-12, 7.25) {$\vdots$};
		\node [style=none] (162) at (-11, 8.5) {};
		\node [style=none] (163) at (-11, 6) {};
		\node [style=none] (164) at (-10.5, 8.5) {};
		\node [style=none] (165) at (-10.5, 6) {};
		\node [style=none] (166) at (-10, 7.25) {$m$};
		\node [style=light Z dot] (167) at (7.5, 18.25) {};
		\node [style=none] (168) at (8.5, 19.5) {};
		\node [style=none] (169) at (8.5, 17) {};
		\node [style=none] (170) at (8.75, 18.25) {$\vdots$};
		\node [style=none] (171) at (9, 19.75) {};
		\node [style=none] (173) at (9, 19.5) {};
		\node [style=none] (174) at (9, 17) {};
		\node [style=none] (183) at (12.75, 19.5) {};
		\node [style=none] (184) at (12.75, 6.25) {};
		\node [style=none] (185) at (13.75, 13) {$2^{k}m$};
		\node [style=none] (189) at (11.25, 19.75) {};
		\node [style=light Z dot] (194) at (7.5, 10.75) {};
		\node [style=none] (195) at (8.5, 12) {};
		\node [style=none] (196) at (8.5, 9.5) {};
		\node [style=none] (197) at (8.75, 10.75) {$\vdots$};
		\node [style=none] (200) at (9, 12) {};
		\node [style=none] (201) at (9, 9.5) {};
		\node [style=none] (207) at (9, 5.75) {};
		\node [style=none] (217) at (11.25, 5.75) {};
		\node [style=none] (221) at (7.75, 13) {$\vdots$};
		\node [style=light Z dot] (222) at (7.5, 15) {};
		\node [style=none] (223) at (8.5, 16.25) {};
		\node [style=none] (224) at (8.5, 13.75) {};
		\node [style=none] (225) at (8.75, 15) {$\vdots$};
		\node [style=none] (227) at (9, 16.25) {};
		\node [style=none] (228) at (9, 13.75) {};
		\node [style=light Z dot] (232) at (7.5, 7.5) {};
		\node [style=none] (233) at (8.5, 8.75) {};
		\node [style=none] (234) at (8.5, 6.25) {};
		\node [style=none] (235) at (8.75, 7.5) {$\vdots$};
		\node [style=none] (236) at (9, 8.75) {};
		\node [style=none] (237) at (9, 6.25) {};
		\node [style=none] (241) at (11.25, 19.5) {};
		\node [style=none] (243) at (12, 19.5) {};
		\node [style=none] (244) at (11.25, 17) {};
		\node [style=none] (245) at (12, 17) {};
		\node [style=none] (246) at (11.75, 18.25) {$\vdots$};
		\node [style=none] (247) at (11.25, 16.25) {};
		\node [style=none] (248) at (12, 16.25) {};
		\node [style=none] (249) at (11.25, 13.75) {};
		\node [style=none] (250) at (12, 13.75) {};
		\node [style=none] (251) at (11.75, 15) {$\vdots$};
		\node [style=none] (252) at (11.25, 12) {};
		\node [style=none] (253) at (12, 12) {};
		\node [style=none] (254) at (11.25, 9.5) {};
		\node [style=none] (255) at (12, 9.5) {};
		\node [style=none] (256) at (11.75, 10.75) {$\vdots$};
		\node [style=none] (257) at (11.25, 8.75) {};
		\node [style=none] (258) at (12, 8.75) {};
		\node [style=none] (259) at (11.25, 6.25) {};
		\node [style=none] (260) at (12, 6.25) {};
		\node [style=none] (261) at (11.75, 7.5) {$\vdots$};
		\node [style=none] (262) at (11.75, 13) {$\vdots$};
		\node [style=none] (263) at (5.25, 12.75) {$\cdots$};
		\node [style=none] (265) at (10.1, 12.75) {$\mathbb{M}(Z)$};
		\node [style=none] (266) at (19.25, 5) {$d_{k+1}= k-1$};
		\node [style=light Z dot] (267) at (16.25, 18.25) {};
		\node [style=none] (268) at (17.25, 19.5) {};
		\node [style=none] (269) at (17.25, 17) {};
		\node [style=none] (270) at (17.5, 18.25) {$\vdots$};
		\node [style=none] (271) at (17.75, 19.75) {};
		\node [style=none] (272) at (17.75, 19.5) {};
		\node [style=none] (273) at (17.75, 17) {};
		\node [style=none] (274) at (21.5, 19.5) {};
		\node [style=none] (275) at (21.5, 6.25) {};
		\node [style=none] (276) at (22.75, 13) {$2^{k+1}m$};
		\node [style=none] (277) at (20, 19.75) {};
		\node [style=light Z dot] (278) at (16.25, 10.75) {};
		\node [style=none] (279) at (17.25, 12) {};
		\node [style=none] (280) at (17.25, 9.5) {};
		\node [style=none] (281) at (17.5, 10.75) {$\vdots$};
		\node [style=none] (282) at (17.75, 12) {};
		\node [style=none] (283) at (17.75, 9.5) {};
		\node [style=none] (284) at (17.75, 5.75) {};
		\node [style=none] (285) at (20, 5.75) {};
		\node [style=none] (286) at (16.5, 13) {$\vdots$};
		\node [style=light Z dot] (287) at (16.25, 15) {};
		\node [style=none] (288) at (17.25, 16.25) {};
		\node [style=none] (289) at (17.25, 13.75) {};
		\node [style=none] (290) at (17.5, 15) {$\vdots$};
		\node [style=none] (291) at (17.75, 16.25) {};
		\node [style=none] (292) at (17.75, 13.75) {};
		\node [style=light Z dot] (293) at (16.25, 7.5) {};
		\node [style=none] (294) at (17.25, 8.75) {};
		\node [style=none] (295) at (17.25, 6.25) {};
		\node [style=none] (296) at (17.5, 7.5) {$\vdots$};
		\node [style=none] (297) at (17.75, 8.75) {};
		\node [style=none] (298) at (17.75, 6.25) {};
		\node [style=none] (299) at (20, 19.5) {};
		\node [style=none] (300) at (20.75, 19.5) {};
		\node [style=none] (301) at (20, 17) {};
		\node [style=none] (302) at (20.75, 17) {};
		\node [style=none] (303) at (20.5, 18.25) {$\vdots$};
		\node [style=none] (304) at (20, 16.25) {};
		\node [style=none] (305) at (20.75, 16.25) {};
		\node [style=none] (306) at (20, 13.75) {};
		\node [style=none] (307) at (20.75, 13.75) {};
		\node [style=none] (308) at (20.5, 15) {$\vdots$};
		\node [style=none] (309) at (20, 12) {};
		\node [style=none] (310) at (20.75, 12) {};
		\node [style=none] (311) at (20, 9.5) {};
		\node [style=none] (312) at (20.75, 9.5) {};
		\node [style=none] (313) at (20.5, 10.75) {$\vdots$};
		\node [style=none] (314) at (20, 8.75) {};
		\node [style=none] (315) at (20.75, 8.75) {};
		\node [style=none] (316) at (20, 6.25) {};
		\node [style=none] (317) at (20.75, 6.25) {};
		\node [style=none] (318) at (20.5, 7.5) {$\vdots$};
		\node [style=none] (319) at (20.5, 13) {$\vdots$};
		\node [style=none] (320) at (18.85, 12.75) {$\mathbb{M}(Z)$};
		\node [style=none] (321) at (2.75, 1.5) {\tiny$f_2 = 4m-2w$};
		\node [style=none] (323) at (11.25, 1.5) {\tiny$f_{k} = 2^{k}m-2w$};
		\node [style=none] (325) at (21.5, 1.5) {\tiny$f_{k'-1} = f_{k'-2}-2w$};
		\node [style=none] (326) at (25, 12.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (2.center);
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge] (12.center) to (13.center);
		\draw [style=diredge] (22.center) to (23.center);
		\draw [style=diredge] (35.center) to (36.center);
		\draw [bend left] (50) to (51.center);
		\draw [bend right] (50) to (52.center);
		\draw [style=red edge] (54.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw (52.center) to (65.center);
		\draw [bend left] (66) to (67.center);
		\draw [bend right] (66) to (68.center);
		\draw [style=red edge] (70.center) to (71.center);
		\draw (67.center) to (72.center);
		\draw (68.center) to (73.center);
		\draw [style=brace edge] (74.center) to (75.center);
		\draw [bend left] (80) to (81.center);
		\draw [bend right] (80) to (82.center);
		\draw [style=red edge] (84.center) to (85.center);
		\draw (81.center) to (86.center);
		\draw (82.center) to (87.center);
		\draw [bend left] (88) to (89.center);
		\draw [bend right] (88) to (90.center);
		\draw [style=red edge] (92.center) to (93.center);
		\draw (89.center) to (94.center);
		\draw (90.center) to (95.center);
		\draw [style=brace edge] (96.center) to (97.center);
		\draw [style=dark purple edge] (124.center) to (125.center);
		\draw [bend left, looseness=0.50] (88) to (128.center);
		\draw (128.center) to (129.center);
		\draw [bend left] (131) to (132.center);
		\draw [bend right] (131) to (133.center);
		\draw [style=orange edge] (135.center) to (136.center);
		\draw (132.center) to (137.center);
		\draw (133.center) to (138.center);
		\draw [bend left] (139) to (140.center);
		\draw [bend right] (139) to (141.center);
		\draw [style=orange edge] (143.center) to (144.center);
		\draw (140.center) to (145.center);
		\draw (141.center) to (146.center);
		\draw [style=dark purple edge] (153.center) to (154.center);
		\draw [bend left, looseness=0.50] (139) to (155.center);
		\draw (155.center) to (156.center);
		\draw [bend left] (158) to (159.center);
		\draw [bend right] (158) to (160.center);
		\draw (159.center) to (162.center);
		\draw (160.center) to (163.center);
		\draw [style=brace edge] (164.center) to (165.center);
		\draw [bend left] (167) to (168.center);
		\draw [bend right] (167) to (169.center);
		\draw (168.center) to (173.center);
		\draw (169.center) to (174.center);
		\draw [style=brace edge] (183.center) to (184.center);
		\draw [bend left] (194) to (195.center);
		\draw [bend right] (194) to (196.center);
		\draw (195.center) to (200.center);
		\draw (196.center) to (201.center);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (223.center) to (227.center);
		\draw (224.center) to (228.center);
		\draw [bend left] (232) to (233.center);
		\draw [bend right] (232) to (234.center);
		\draw (233.center) to (236.center);
		\draw (234.center) to (237.center);
		\draw (171.center) to (207.center);
		\draw (207.center) to (217.center);
		\draw (217.center) to (189.center);
		\draw (189.center) to (171.center);
		\draw (241.center) to (243.center);
		\draw (244.center) to (245.center);
		\draw (247.center) to (248.center);
		\draw (249.center) to (250.center);
		\draw (252.center) to (253.center);
		\draw (254.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (260.center);
		\draw [bend left] (267) to (268.center);
		\draw [bend right] (267) to (269.center);
		\draw (268.center) to (272.center);
		\draw (269.center) to (273.center);
		\draw [style=brace edge] (274.center) to (275.center);
		\draw [bend left] (278) to (279.center);
		\draw [bend right] (278) to (280.center);
		\draw (279.center) to (282.center);
		\draw (280.center) to (283.center);
		\draw [bend left] (287) to (288.center);
		\draw [bend right] (287) to (289.center);
		\draw (288.center) to (291.center);
		\draw (289.center) to (292.center);
		\draw [bend left] (293) to (294.center);
		\draw [bend right] (293) to (295.center);
		\draw (294.center) to (297.center);
		\draw (295.center) to (298.center);
		\draw (271.center) to (284.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (277.center);
		\draw (277.center) to (271.center);
		\draw (299.center) to (300.center);
		\draw (301.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw (306.center) to (307.center);
		\draw (309.center) to (310.center);
		\draw (311.center) to (312.center);
		\draw (314.center) to (315.center);
		\draw (316.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/recursion3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 2.25) {$|\CAT^\ell\rangle$};
		\node [style=none] (1) at (-11.75, 2.25) {};
		\node [style=none] (2) at (-8.75, 2.25) {};
		\node [style=none] (4) at (-12.75, 5) {$d_0 = 0$};
		\node [style=none] (5) at (-7, 2.25) {$|\CAT^{2\ell}\rangle$};
		\node [style=none] (6) at (-5.5, 2.25) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=none] (8) at (-10.25, 2.75) {$d_0 = 0$};
		\node [style=none] (9) at (2.25, 2.25) {$|\CAT^{2^2\ell}\rangle$};
		\node [style=none] (10) at (-6.75, 5) {$d_1 = 1$};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=none] (13) at (10, 2.25) {};
		\node [style=none] (14) at (-2.5, 2.75) {$d_1 = d_0+1=1$};
		\node [style=none] (15) at (21.75, 2.25) {$|\CAT^{2^k\ell}\rangle=|\CAT^{\nu}\rangle$};
		\node [style=none] (19) at (13.75, 5) {$d_k=k$};
		\node [style=none] (20) at (11.25, 2.25) {$\cdots$};
		\node [style=none] (40) at (7, 2.75) {$d_2 = d_1+1=2$};
		\node [style=light Z dot] (50) at (-10, 9.5) {};
		\node [style=light Z dot] (51) at (-9, 10.5) {};
		\node [style=none] (52) at (-9, 8.75) {};
		\node [style=none] (65) at (-7.25, 8.75) {};
		\node [style=light Z dot] (66) at (-10, 6.75) {};
		\node [style=light Z dot] (67) at (-9, 7.5) {};
		\node [style=none] (68) at (-9, 6) {};
		\node [style=none] (73) at (-6.5, 6) {};
		\node [style=light Z dot] (159) at (-13.75, 6.25) {};
		\node [style=none] (162) at (-11.75, 6.25) {};
		\node [style=none] (166) at (-12.75, 6.75) {$\ell$};
		\node [style=none] (263) at (9, 11) {$\cdots$};
		\node [style=none] (266) at (12.25, 2.25) {};
		\node [style=none] (267) at (18.5, 2.25) {};
		\node [style=none] (268) at (15.25, 2.75) {$d_{k-1} = d_{k-2}+1$};
		\node [style=light Z dot] (269) at (-9, 10.5) {};
		\node [style=light Z dot] (270) at (-9, 7.5) {};
		\node [style=none] (272) at (-6.5, 10.5) {};
		\node [style=none] (274) at (-7.25, 7.5) {};
		\node [style=none] (275) at (-8, 11) {\scriptsize$t$};
		\node [style=none] (276) at (-8, 8) {\scriptsize$t$};
		\node [style=none] (277) at (-4.75, 10.5) {};
		\node [style=none] (278) at (-4.75, 6) {};
		\node [style=none] (279) at (-5.5, 11) {\scriptsize$2t$};
		\node [style=none] (280) at (-8, 9.25) {\scriptsize$\ell-t$};
		\node [style=none] (281) at (-8, 6.5) {\scriptsize$\ell-t$};
		\node [style=none] (282) at (-5.5, 6.5) {\scriptsize$2\ell-2t$};
		\node [style=light Z dot] (284) at (-1.25, 15.5) {};
		\node [style=light Z dot] (285) at (-0.25, 16.5) {};
		\node [style=none] (286) at (-0.25, 14.75) {};
		\node [style=none] (287) at (3.25, 14.75) {};
		\node [style=light Z dot] (288) at (-1.25, 12.75) {};
		\node [style=none] (289) at (-0.25, 13.5) {};
		\node [style=none] (290) at (-0.25, 12) {};
		\node [style=none] (291) at (2.5, 12) {};
		\node [style=light Z dot] (292) at (-0.25, 16.5) {};
		\node [style=light Z dot] (293) at (-0.25, 13.5) {};
		\node [style=light Z dot] (294) at (1, 16.5) {};
		\node [style=none] (295) at (2.75, 13.5) {};
		\node [style=none] (296) at (6.25, 17) {\scriptsize$2t$};
		\node [style=none] (304) at (2, 5) {$d_2 = 2$};
		\node [style=light Z dot] (305) at (-1.25, 9.5) {};
		\node [style=none] (306) at (-0.25, 10.5) {};
		\node [style=none] (307) at (-0.25, 8.75) {};
		\node [style=none] (308) at (2.5, 8.75) {};
		\node [style=light Z dot] (309) at (-1.25, 6.75) {};
		\node [style=none] (310) at (-0.25, 7.5) {};
		\node [style=none] (311) at (-0.25, 6) {};
		\node [style=none] (312) at (5, 6) {};
		\node [style=light Z dot] (313) at (-0.25, 10.5) {};
		\node [style=light Z dot] (314) at (-0.25, 7.5) {};
		\node [style=light Z dot] (315) at (1, 10.5) {};
		\node [style=none] (316) at (2.5, 7.5) {};
		\node [style=none] (321) at (3, 16.5) {};
		\node [style=none] (322) at (1.75, 10.5) {};
		\node [style=none] (323) at (7.25, 16.5) {};
		\node [style=none] (324) at (7.25, 6) {};
		\node [style=none] (325) at (6.25, 6.5) {\scriptsize$4\ell - 2t$};
		\node [style=light Z dot] (327) at (12, 15.5) {};
		\node [style=light Z dot] (328) at (13, 16.5) {};
		\node [style=none] (329) at (13, 14.75) {};
		\node [style=none] (330) at (19, 14.75) {};
		\node [style=light Z dot] (331) at (12, 12.75) {};
		\node [style=none] (332) at (13, 13.5) {};
		\node [style=none] (333) at (13, 12) {};
		\node [style=none] (334) at (18.25, 12) {};
		\node [style=light Z dot] (335) at (13, 16.5) {};
		\node [style=light Z dot] (336) at (13, 13.5) {};
		\node [style=none] (338) at (18.5, 13.5) {};
		\node [style=none] (339) at (22, 17) {\scriptsize$2t$};
		\node [style=light Z dot] (340) at (12, 9.5) {};
		\node [style=none] (341) at (13, 10.5) {};
		\node [style=none] (342) at (13, 8.75) {};
		\node [style=none] (343) at (18.25, 8.75) {};
		\node [style=light Z dot] (344) at (12, 6.75) {};
		\node [style=light Z dot] (345) at (13, 7.5) {};
		\node [style=none] (346) at (13, 6) {};
		\node [style=none] (347) at (20.75, 6) {};
		\node [style=light Z dot] (348) at (13, 10.5) {};
		\node [style=light Z dot] (349) at (13, 7.5) {};
		\node [style=none] (351) at (18.25, 7.5) {};
		\node [style=none] (352) at (18.25, 16.5) {};
		\node [style=none] (353) at (17.5, 10.5) {};
		\node [style=none] (354) at (23, 16.5) {};
		\node [style=none] (355) at (23, 6) {};
		\node [style=none] (356) at (22, 6.5) {\scriptsize$\nu - 2t$};
		\node [style=none] (357) at (12, 11.25) {$\vdots$};
		\node [style=none] (358) at (14, 16.5) {};
		\node [style=none] (359) at (14, 10.5) {};
		\node [style=light Z dot] (362) at (16.75, 16.5) {};
		\node [style=light Z dot] (363) at (16.75, 10.5) {};
		\node [style=none] (364) at (15.75, 16.5) {};
		\node [style=none] (365) at (15.75, 10.5) {};
		\node [style=none] (366) at (15, 16.5) {$\cdots$};
		\node [style=none] (368) at (15, 10.5) {$\cdots$};
		\node [style=none] (369) at (18.25, 10) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (2.center);
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge] (12.center) to (13.center);
		\draw [style=boldedge, bend left] (50) to (51);
		\draw [style=boldedge, bend right] (50) to (52.center);
		\draw [style=boldedge] (52.center) to (65.center);
		\draw [style=boldedge, bend left] (66) to (67);
		\draw [style=boldedge, bend right] (66) to (68.center);
		\draw [style=boldedge] (68.center) to (73.center);
		\draw [style=boldedge] (159) to (162.center);
		\draw [style=diredge] (266.center) to (267.center);
		\draw [style=boldedge] (51) to (269);
		\draw [style=boldedge] (67) to (270);
		\draw [style=boldedge] (269) to (272.center);
		\draw [style=boldedge] (269) to (270);
		\draw [style=boldedge] (270) to (274.center);
		\draw [style=red edge] (272.center) to (277.center);
		\draw [style=boldedge] (274.center) to (272.center);
		\draw [style=boldedge] (65.center) to (73.center);
		\draw [style=boldedge] (73.center) to (278.center);
		\draw [style=boldedge, bend left] (284) to (285);
		\draw [style=boldedge, bend right] (284) to (286.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [style=boldedge, bend left] (288) to (289.center);
		\draw [style=boldedge, bend right] (288) to (290.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=boldedge] (285) to (292);
		\draw [style=boldedge] (289.center) to (293);
		\draw [style=boldedge] (292) to (294);
		\draw [style=boldedge] (292) to (293);
		\draw [style=boldedge] (293) to (295.center);
		\draw [style=boldedge, bend left] (305) to (306.center);
		\draw [style=boldedge, bend right] (305) to (307.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge, bend left] (309) to (310.center);
		\draw [style=boldedge, bend right] (309) to (311.center);
		\draw [style=boldedge] (311.center) to (312.center);
		\draw [style=boldedge] (306.center) to (313);
		\draw [style=boldedge] (310.center) to (314);
		\draw [style=boldedge] (313) to (315);
		\draw [style=boldedge] (313) to (314);
		\draw [style=boldedge] (314) to (316.center);
		\draw [style=boldedge] (294) to (315);
		\draw [style=boldedge] (315) to (322.center);
		\draw [style=boldedge] (294) to (321.center);
		\draw [style=boldedge] (322.center) to (321.center);
		\draw [style=red edge] (321.center) to (323.center);
		\draw [style=boldedge] (316.center) to (312.center);
		\draw [style=boldedge] (308.center) to (312.center);
		\draw [style=boldedge] (291.center) to (312.center);
		\draw [style=boldedge] (295.center) to (312.center);
		\draw [style=boldedge] (287.center) to (312.center);
		\draw [style=boldedge] (312.center) to (324.center);
		\draw [style=boldedge, bend left] (327) to (328);
		\draw [style=boldedge, bend right] (327) to (329.center);
		\draw [style=boldedge] (329.center) to (330.center);
		\draw [style=boldedge, bend left] (331) to (332.center);
		\draw [style=boldedge, bend right] (331) to (333.center);
		\draw [style=boldedge] (333.center) to (334.center);
		\draw [style=boldedge] (328) to (335);
		\draw [style=boldedge] (332.center) to (336);
		\draw [style=boldedge] (335) to (336);
		\draw [style=boldedge] (336) to (338.center);
		\draw [style=boldedge, bend left] (340) to (341.center);
		\draw [style=boldedge, bend right] (340) to (342.center);
		\draw [style=boldedge] (342.center) to (343.center);
		\draw [style=boldedge, bend left] (344) to (345);
		\draw [style=boldedge, bend right] (344) to (346.center);
		\draw [style=boldedge] (346.center) to (347.center);
		\draw [style=boldedge] (341.center) to (348);
		\draw [style=boldedge] (345) to (349);
		\draw [style=boldedge] (348) to (349);
		\draw [style=boldedge] (349) to (351.center);
		\draw [style=boldedge] (353.center) to (352.center);
		\draw [style=red edge] (352.center) to (354.center);
		\draw [style=boldedge] (351.center) to (347.center);
		\draw [style=boldedge] (343.center) to (347.center);
		\draw [style=boldedge] (334.center) to (347.center);
		\draw [style=boldedge] (338.center) to (347.center);
		\draw [style=boldedge] (330.center) to (347.center);
		\draw [style=boldedge] (347.center) to (355.center);
		\draw [style=boldedge] (364.center) to (362);
		\draw [style=boldedge] (365.center) to (363);
		\draw [style=boldedge] (362) to (352.center);
		\draw [style=boldedge] (363) to (353.center);
		\draw [style=boldedge] (362) to (363);
		\draw [style=boldedge] (335) to (358.center);
		\draw [style=boldedge] (348) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bendi/zz-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=light Z dot] (4) at (-3.5, 1) {};
		\node [style=light Z dot] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (0, 0) {$\underset{}{\FaultEq}$};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (6.5, 2) {};
		\node [style=none] (10) at (6.5, -2) {};
		\node [style=light Z dot] (11) at (3.5, 2) {};
		\node [style=light Z dot] (12) at (5, -2) {};
		\node [style=light X dot] (13) at (2, 0) {};
		\node [style=light X dot] (14) at (5, 0) {};
		\node [style=light X dot] (15) at (3.5, 0) {};
		\node [style=light X dot] (16) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
		\draw (4) to (5);
		\draw (7.center) to (11);
		\draw (8.center) to (12);
		\draw (12) to (10.center);
		\draw (11) to (9.center);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (11) to (15);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/4q-ft-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl, label={above:\scriptsize $0$}] (0) at (-14.25, 14.5) {};
		\node [style=cnot ctrl, label={left:\scriptsize $2$}] (1) at (-17.25, 12) {};
		\node [style=cnot ctrl, label={below:\scriptsize $1$}] (2) at (-14.25, 9.5) {};
		\node [style=cnot ctrl, label={right:\scriptsize $3$}] (3) at (-11.25, 12) {};
		\node [style=none] (4) at (-15.75, 13.75) {};
		\node [style=none] (5) at (-15.25, 13.25) {};
		\node [style=none] (6) at (-13, 11) {};
		\node [style=none] (7) at (-12.5, 10.5) {};
		\node [style=none] (8) at (-15.5, 11) {};
		\node [style=none] (9) at (-16, 10.5) {};
		\node [style=none] (10) at (-12.5, 13.5) {};
		\node [style=none] (11) at (-13, 13) {};
		\node [style=none] (12) at (-9, 12) {$\rightarrow$};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (14) at (-4, 14.5) {};
		\node [style=light Z dot, label={left:\scriptsize $2$}] (15) at (-7, 12) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (16) at (-4, 9.5) {};
		\node [style=light Z dot, label={right:\scriptsize $3$}] (17) at (-1, 12) {};
		\node [style=none] (18) at (-6.25, 14) {};
		\node [style=light Z dot] (19) at (-5.5, 13.25) {};
		\node [style=light Z dot] (20) at (-2.5, 10.75) {};
		\node [style=none] (21) at (-1.75, 10) {};
		\node [style=light Z dot] (22) at (-5.5, 10.75) {};
		\node [style=none] (23) at (-6.25, 10) {};
		\node [style=none] (24) at (-1.75, 14) {};
		\node [style=light Z dot] (25) at (-2.5, 13.25) {};
		\node [style=none] (26) at (1.5, 12) {$\underset{\scriptsize (OCM)}{\FaultEq}$};
		\node [style=light Z dot, label={below:\scriptsize $0$}] (27) at (3, 13.25) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (28) at (9, 13.25) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (29) at (5, 13.25) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (30) at (11, 13.25) {};
		\node [style=light Z dot] (32) at (5.75, 12.25) {};
		\node [style=light Z dot] (33) at (9, 12.25) {};
		\node [style=none] (34) at (9, 9.75) {};
		\node [style=light Z dot] (35) at (7.25, 13.25) {};
		\node [style=none] (36) at (7.25, 11.75) {};
		\node [style=none] (37) at (14, 13.25) {};
		\node [style=light Z dot] (38) at (12.75, 13.25) {};
		\node [style=none] (39) at (-18.25, 3.25) {$\underset{}{\FaultEq}$};
		\node [style=light Z dot, label={above right:\scriptsize $0$}] (40) at (-13.5, 5.75) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (41) at (-8.25, 5.75) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (42) at (-11.75, 5.75) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (43) at (-6.5, 5.75) {};
		\node [style=light Z dot] (45) at (-11.25, 4.75) {};
		\node [style=light Z dot] (46) at (-8.25, 4.75) {};
		\node [style=none] (47) at (-8.25, 2) {};
		\node [style=light Z dot] (48) at (-10, 5.75) {};
		\node [style=none] (49) at (-10, 4) {};
		\node [style=none] (50) at (-3.75, 5.75) {};
		\node [style=light Z dot] (51) at (-5, 5.75) {};
		\node [style=none] (60) at (-2, 4) {$\underset{}{\FaultEq}$};
		\node [style=none] (85) at (-18.25, -4.75) {$\underset{}{\FaultEq}$};
		\node [style=none] (114) at (-1.75, -5.25) {$\underset{}{\FaultEq}$};
		\node [style=none] (145) at (5.75, 10.75) {};
		\node [style=none] (147) at (-3.75, 3) {};
		\node [style=none] (150) at (14, 9.75) {};
		\node [style=none] (151) at (14, 11.75) {};
		\node [style=none] (152) at (-3.75, 2) {};
		\node [style=none] (153) at (-3.75, 4) {};
		\node [style=none] (164) at (14, 10.75) {};
		\node [style=light Z dot] (165) at (-15.25, 5.75) {};
		\node [style=light Z dot] (166) at (-16.5, 5.75) {};
		\node [style=none] (167) at (-11.25, 3) {};
		\node [style=light Z dot, label={above right:\scriptsize $0$}] (168) at (3.25, 6.5) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (169) at (9.25, 6.5) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (170) at (4.75, 6.5) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (171) at (11, 6.5) {};
		\node [style=light Z dot] (172) at (6.25, 5.25) {};
		\node [style=light Z dot] (173) at (9.25, 4) {};
		\node [style=none] (174) at (9.25, 1) {};
		\node [style=light Z dot] (175) at (7.75, 6.5) {};
		\node [style=none] (176) at (7.75, 3) {};
		\node [style=none] (177) at (13.75, 6.5) {};
		\node [style=light Z dot] (178) at (12.5, 6.5) {};
		\node [style=light X dot] (179) at (3.25, 7.75) {};
		\node [style=light X dot] (180) at (0.5, 7.75) {};
		\node [style=light X dot] (181) at (12.5, 7.75) {};
		\node [style=light X dot] (182) at (13.75, 7.75) {};
		\node [style=none] (183) at (13.75, 2) {};
		\node [style=none] (184) at (13.75, 1) {};
		\node [style=none] (185) at (13.75, 3) {};
		\node [style=light Z dot] (186) at (1.75, 6.5) {};
		\node [style=light Z dot] (187) at (0.5, 6.5) {};
		\node [style=none] (188) at (6.25, 2) {};
		\node [style=light X dot] (189) at (0.5, 5.25) {};
		\node [style=light X dot] (190) at (1.75, 5.25) {};
		\node [style=light X dot] (191) at (13.75, 5.25) {};
		\node [style=light X dot] (192) at (9.25, 5.25) {};
		\node [style=light X dot] (193) at (0.5, 4) {};
		\node [style=light X dot] (194) at (4.75, 4) {};
		\node [style=light X dot] (195) at (13.75, 4) {};
		\node [style=light X dot] (196) at (11, 4) {};
		\node [style=light Z dot, label={above right:\scriptsize $0$}] (197) at (-14, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (198) at (-8, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (199) at (-12.5, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (200) at (-6.25, -2.25) {};
		\node [style=light Z dot] (201) at (-11, -3.5) {};
		\node [style=light Z dot] (202) at (-8, -4.75) {};
		\node [style=light X dot] (203) at (-8, -8.25) {};
		\node [style=light Z dot] (204) at (-9.5, -2.25) {};
		\node [style=light X dot] (205) at (-9.5, -6) {};
		\node [style=none] (206) at (-3.5, -2.25) {};
		\node [style=light Z dot] (207) at (-4.75, -2.25) {};
		\node [style=light X dot] (208) at (-14, -1) {};
		\node [style=light X dot] (209) at (-16.75, -1) {};
		\node [style=light X dot] (210) at (-4.75, -1) {};
		\node [style=light X dot] (211) at (-3.5, -1) {};
		\node [style=none] (212) at (-3.5, -7.25) {};
		\node [style=none] (213) at (-3.5, -8.25) {};
		\node [style=none] (214) at (-3.5, -6) {};
		\node [style=light Z dot] (215) at (-15.5, -2.25) {};
		\node [style=light Z dot] (216) at (-16.75, -2.25) {};
		\node [style=light X dot] (217) at (-11, -7.25) {};
		\node [style=light X dot] (218) at (-16.75, -3.5) {};
		\node [style=light X dot] (219) at (-15.5, -3.5) {};
		\node [style=light X dot] (220) at (-3.5, -3.5) {};
		\node [style=light X dot] (221) at (-8, -3.5) {};
		\node [style=light X dot] (222) at (-16.75, -4.75) {};
		\node [style=light X dot] (223) at (-12.5, -4.75) {};
		\node [style=light X dot] (224) at (-3.5, -4.75) {};
		\node [style=light X dot] (225) at (-6.25, -4.75) {};
		\node [style=light X dot] (226) at (-16.75, -6) {};
		\node [style=light X dot] (227) at (-16.75, -8.25) {};
		\node [style=light X dot] (228) at (-16.75, -7.25) {};
		\node [style=light Z dot, label={below:\scriptsize $0$}] (229) at (2.25, -4.75) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (230) at (8.25, -4.75) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (231) at (3.75, -4.75) {};
		\node [style=light Z dot, label={below:\scriptsize $3$}] (232) at (11.25, -4.75) {};
		\node [style=light Z dot] (233) at (6.75, -1) {};
		\node [style=light Z dot] (234) at (9.75, -3.5) {};
		\node [style=light X dot] (235) at (9.75, -8.25) {};
		\node [style=light Z dot] (236) at (5.25, -4.75) {};
		\node [style=light X dot] (237) at (5.25, -5.75) {};
		\node [style=none] (238) at (14, -4.75) {};
		\node [style=light Z dot] (239) at (12.75, -4.75) {};
		\node [style=light X dot] (240) at (2.25, -2.25) {};
		\node [style=light X dot] (241) at (-0.5, -2.25) {};
		\node [style=light X dot] (242) at (12.75, -2.25) {};
		\node [style=light X dot] (243) at (14, -2.25) {};
		\node [style=none] (244) at (14, -7) {};
		\node [style=none] (245) at (14, -8.25) {};
		\node [style=none] (246) at (14, -5.75) {};
		\node [style=light Z dot] (247) at (0.75, -4.75) {};
		\node [style=light Z dot] (248) at (-0.5, -4.75) {};
		\node [style=light X dot] (249) at (6.75, -7) {};
		\node [style=light X dot] (250) at (-0.5, -1) {};
		\node [style=light X dot] (251) at (0.75, -1) {};
		\node [style=light X dot] (252) at (14, -1) {};
		\node [style=light X dot] (253) at (8.25, -1) {};
		\node [style=light X dot] (254) at (-0.5, -3.5) {};
		\node [style=light X dot] (255) at (3.75, -3.5) {};
		\node [style=light X dot] (256) at (14, -3.5) {};
		\node [style=light X dot] (257) at (11.25, -3.5) {};
		\node [style=light X dot] (258) at (-0.5, -5.75) {};
		\node [style=light X dot] (259) at (-0.5, -8.25) {};
		\node [style=light X dot] (260) at (-0.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw (2) to (3);
		\draw [style=red edge] (3) to (1);
		\draw [style=red edge] (0) to (2);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=red edge] (17) to (15);
		\draw [style=red edge] (14) to (16);
		\draw (19) to (18.center);
		\draw (21.center) to (20);
		\draw (22) to (23.center);
		\draw [style=red edge] (24.center) to (25);
		\draw (15) to (19);
		\draw (19) to (14);
		\draw [style=red edge] (15) to (22);
		\draw [style=red edge] (22) to (16);
		\draw (16) to (20);
		\draw (20) to (17);
		\draw (14) to (25);
		\draw [style=red edge] (25) to (17);
		\draw [style=red edge] (30) to (28);
		\draw [style=red edge] (27) to (29);
		\draw (34.center) to (33);
		\draw (35) to (36.center);
		\draw [style=red edge] (37.center) to (38);
		\draw (28) to (32);
		\draw (32) to (27);
		\draw [style=red edge] (28) to (35);
		\draw [style=red edge] (35) to (29);
		\draw (29) to (33);
		\draw (33) to (30);
		\draw [bend left=90, looseness=0.50] (27) to (38);
		\draw [style=red edge] (38) to (30);
		\draw [style=red edge] (43) to (41);
		\draw [style=red edge] (40) to (42);
		\draw (47.center) to (46);
		\draw (48) to (49.center);
		\draw [style=red edge] (50.center) to (51);
		\draw [style=red edge] (41) to (48);
		\draw [style=red edge] (48) to (42);
		\draw (42) to (46);
		\draw (46) to (43);
		\draw [style=red edge] (51) to (43);
		\draw (34.center) to (150.center);
		\draw (36.center) to (151.center);
		\draw (49.center) to (153.center);
		\draw (152.center) to (47.center);
		\draw (145.center) to (32);
		\draw (164.center) to (145.center);
		\draw (41) to (45);
		\draw (165) to (40);
		\draw (45) to (165);
		\draw (165) to (166);
		\draw (45) to (167.center);
		\draw (167.center) to (147.center);
		\draw [style=red edge] (171) to (169);
		\draw [style=red edge] (168) to (170);
		\draw (174.center) to (173);
		\draw (175) to (176.center);
		\draw [style=red edge] (177.center) to (178);
		\draw [style=red edge] (169) to (175);
		\draw [style=red edge] (175) to (170);
		\draw [style=red edge] (178) to (171);
		\draw (180) to (179);
		\draw (179) to (181);
		\draw (181) to (182);
		\draw (181) to (178);
		\draw (176.center) to (185.center);
		\draw (184.center) to (174.center);
		\draw (186) to (168);
		\draw (168) to (179);
		\draw (186) to (187);
		\draw (172) to (188.center);
		\draw (188.center) to (183.center);
		\draw (189) to (190);
		\draw (190) to (186);
		\draw (192) to (191);
		\draw (169) to (192);
		\draw (190) to (172);
		\draw (172) to (192);
		\draw (193) to (194);
		\draw (196) to (195);
		\draw (194) to (173);
		\draw (173) to (196);
		\draw (194) to (170);
		\draw (196) to (171);
		\draw [style=red edge] (200) to (198);
		\draw [style=red edge] (197) to (199);
		\draw (203) to (202);
		\draw (204) to (205);
		\draw [style=red edge] (206.center) to (207);
		\draw [style=red edge] (198) to (204);
		\draw [style=red edge] (204) to (199);
		\draw [style=red edge] (207) to (200);
		\draw (209) to (208);
		\draw (208) to (210);
		\draw (210) to (211);
		\draw (210) to (207);
		\draw (205) to (214.center);
		\draw (213.center) to (203);
		\draw (215) to (197);
		\draw (197) to (208);
		\draw (215) to (216);
		\draw (201) to (217);
		\draw (217) to (212.center);
		\draw (218) to (219);
		\draw (219) to (215);
		\draw (221) to (220);
		\draw (198) to (221);
		\draw (219) to (201);
		\draw (201) to (221);
		\draw (222) to (223);
		\draw (225) to (224);
		\draw (223) to (202);
		\draw (202) to (225);
		\draw (223) to (199);
		\draw (225) to (200);
		\draw (226) to (205);
		\draw (227) to (203);
		\draw (217) to (228);
		\draw [style=red edge] (232) to (230);
		\draw [style=red edge] (229) to (231);
		\draw (235) to (234);
		\draw (236) to (237);
		\draw [style=red edge] (238.center) to (239);
		\draw [style=red edge] (230) to (236);
		\draw [style=red edge] (236) to (231);
		\draw [style=red edge] (239) to (232);
		\draw (241) to (240);
		\draw (240) to (242);
		\draw (242) to (243);
		\draw (242) to (239);
		\draw (237) to (246.center);
		\draw (245.center) to (235);
		\draw (247) to (229);
		\draw (229) to (240);
		\draw (247) to (248);
		\draw (233) to (249);
		\draw (249) to (244.center);
		\draw (250) to (251);
		\draw (251) to (247);
		\draw (253) to (252);
		\draw (230) to (253);
		\draw (251) to (233);
		\draw (233) to (253);
		\draw (254) to (255);
		\draw (257) to (256);
		\draw (255) to (234);
		\draw (234) to (257);
		\draw (255) to (231);
		\draw (257) to (232);
		\draw (258) to (237);
		\draw (259) to (235);
		\draw (249) to (260);
		\draw [bend right=90, looseness=0.75] (51) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/4q-ft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot, label={above:\scriptsize $0$}] (0) at (-6, 2.5) {};
		\node [style=light Z dot, label={left:\scriptsize $2$}] (1) at (-9, 0) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (2) at (-6, -2.5) {};
		\node [style=light Z dot, label={right:\scriptsize $3$}] (3) at (-3, 0) {};
		\node [style=none] (4) at (-7.5, 1.75) {};
		\node [style=none] (5) at (-7, 1.25) {};
		\node [style=none] (6) at (-4.75, -1) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (-7.25, -1) {};
		\node [style=none] (9) at (-7.75, -1.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (0, -0.25) {$\underset{}{\FaultEq}$};
		\node [style=light Z dot, label={below:\scriptsize $0$}] (13) at (5, 0) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (14) at (11, 0) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (15) at (6.5, 0) {};
		\node [style=light Z dot, label={below:\scriptsize $3$}] (16) at (14, 0) {};
		\node [style=light Z dot] (17) at (9.5, 4) {};
		\node [style=light Z dot] (18) at (12.5, 1.25) {};
		\node [style=light X dot] (19) at (12.5, -4.25) {};
		\node [style=light Z dot] (20) at (8, 0) {};
		\node [style=light X dot] (21) at (8, -1.25) {};
		\node [style=none] (22) at (16.75, 0) {};
		\node [style=light Z dot] (23) at (15.5, 0) {};
		\node [style=light X dot] (24) at (5, 2.5) {};
		\node [style=light X dot] (25) at (2.25, 2.5) {};
		\node [style=light X dot] (26) at (15.5, 2.5) {};
		\node [style=light X dot] (27) at (16.75, 2.5) {};
		\node [style=none] (28) at (16.75, -2.75) {};
		\node [style=none] (29) at (16.75, -4.25) {};
		\node [style=none] (30) at (16.75, -1.25) {};
		\node [style=light Z dot] (31) at (3.5, 0) {};
		\node [style=light Z dot] (32) at (2.25, 0) {};
		\node [style=light X dot] (33) at (9.5, -2.75) {};
		\node [style=light X dot] (34) at (2.25, 4) {};
		\node [style=light X dot] (35) at (3.5, 4) {};
		\node [style=light X dot] (36) at (16.75, 4) {};
		\node [style=light X dot] (37) at (11, 4) {};
		\node [style=light X dot] (38) at (2.25, 1.25) {};
		\node [style=light X dot] (39) at (6.5, 1.25) {};
		\node [style=light X dot] (40) at (16.75, 1.25) {};
		\node [style=light X dot] (41) at (14, 1.25) {};
		\node [style=light X dot] (42) at (2.25, -1.25) {};
		\node [style=light X dot] (43) at (2.25, -4.25) {};
		\node [style=light X dot] (44) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw (2) to (3);
		\draw [style=red edge] (3) to (1);
		\draw [style=red edge] (0) to (2);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=red edge] (16) to (14);
		\draw [style=red edge] (13) to (15);
		\draw (19) to (18);
		\draw (20) to (21);
		\draw [style=red edge] (22.center) to (23);
		\draw [style=red edge] (14) to (20);
		\draw [style=red edge] (20) to (15);
		\draw [style=red edge] (23) to (16);
		\draw (25) to (24);
		\draw (24) to (26);
		\draw (26) to (27);
		\draw (26) to (23);
		\draw (21) to (30.center);
		\draw (29.center) to (19);
		\draw (31) to (13);
		\draw (13) to (24);
		\draw (31) to (32);
		\draw (17) to (33);
		\draw (33) to (28.center);
		\draw (34) to (35);
		\draw (35) to (31);
		\draw (37) to (36);
		\draw (14) to (37);
		\draw (35) to (17);
		\draw (17) to (37);
		\draw (38) to (39);
		\draw (41) to (40);
		\draw (39) to (18);
		\draw (18) to (41);
		\draw (39) to (15);
		\draw (41) to (16);
		\draw (42) to (21);
		\draw (43) to (19);
		\draw (33) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/half-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot, label={above:\scriptsize $0$}] (0) at (-6, 2.5) {};
		\node [style=light Z dot, label={left:\scriptsize $2$}] (1) at (-9, 0) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (2) at (-6, -2.5) {};
		\node [style=light Z dot, label={right:\scriptsize $3$}] (3) at (-3, 0) {};
		\node [style=none] (4) at (-7.5, 1.75) {};
		\node [style=none] (5) at (-7, 1.25) {};
		\node [style=none] (6) at (-4.75, -1) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (-7.25, -1) {};
		\node [style=none] (9) at (-7.75, -1.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (0, 0) {$\coloneqq$};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (13) at (6, 2.5) {};
		\node [style=light Z dot, label={left:\scriptsize $2$}] (14) at (3, 0) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (15) at (6, -2.5) {};
		\node [style=light Z dot, label={right:\scriptsize $3$}] (16) at (9, 0) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=light Z dot] (18) at (4.5, 1.25) {};
		\node [style=light Z dot] (19) at (7.5, -1.25) {};
		\node [style=none] (20) at (8.25, -2) {};
		\node [style=light Z dot] (21) at (4.5, -1.25) {};
		\node [style=none] (22) at (3.75, -2) {};
		\node [style=none] (23) at (8.25, 2) {};
		\node [style=light Z dot] (24) at (7.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw (2) to (3);
		\draw [style=red edge] (3) to (1);
		\draw [style=red edge] (0) to (2);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=red edge] (16) to (14);
		\draw [style=red edge] (13) to (15);
		\draw (18) to (17.center);
		\draw (20.center) to (19);
		\draw (21) to (22.center);
		\draw [style=red edge] (23.center) to (24);
		\draw (14) to (18);
		\draw [style=red edge] (14) to (21);
		\draw [style=red edge] (21) to (15);
		\draw (15) to (19);
		\draw (19) to (16);
		\draw (13) to (24);
		\draw [style=red edge] (24) to (16);
		\draw (13) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/half-edge0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot, label={above:\scriptsize $0$}] (0) at (0, -0.25) {};
		\node [style=light Z dot, label={left:\scriptsize $2$}] (1) at (-3, -2.75) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (2) at (0, -5.25) {};
		\node [style=light Z dot, label={right:\scriptsize $3$}] (3) at (3, -2.75) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (1.25, -3.75) {};
		\node [style=none] (7) at (1.75, -4.25) {};
		\node [style=none] (8) at (-1.25, -3.75) {};
		\node [style=none] (9) at (-1.75, -4.25) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw (2) to (3);
		\draw [style=red edge] (3) to (1);
		\draw [style=red edge] (0) to (2);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/steps-example-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl, label={above:\scriptsize $0$}] (0) at (-13, 4.75) {};
		\node [style=cnot ctrl, label={left:\scriptsize $2$}] (1) at (-16, 3.25) {};
		\node [style=cnot ctrl, label={below:\scriptsize $1$}] (2) at (-13, 1.75) {};
		\node [style=cnot ctrl, label={right:\scriptsize $3$}] (3) at (-10, 3.25) {};
		\node [style=none] (4) at (-14.475, 4.325) {};
		\node [style=none] (5) at (-14.15, 3.825) {};
		\node [style=none] (6) at (-11.8, 2.675) {};
		\node [style=none] (7) at (-11.5, 2.175) {};
		\node [style=none] (8) at (-14.25, 2.675) {};
		\node [style=none] (9) at (-14.5, 2.175) {};
		\node [style=none] (10) at (-11.5, 4.325) {};
		\node [style=none] (11) at (-11.8, 3.825) {};
		\node [style=none] (12) at (-8, 3.25) {$\rightarrow$};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (14) at (-3, 5) {};
		\node [style=light Z dot, label={left:\scriptsize $2$}] (15) at (-6, 3.25) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (16) at (-3, 1.5) {};
		\node [style=light Z dot, label={right:\scriptsize $3$}] (17) at (0, 3.25) {};
		\node [style=none] (18) at (-5.25, 4.75) {};
		\node [style=light Z dot] (19) at (-4.5, 4.15) {};
		\node [style=light Z dot] (20) at (-1.5, 2.425) {};
		\node [style=none] (21) at (-0.75, 1.75) {};
		\node [style=light Z dot] (22) at (-4.5, 2.425) {};
		\node [style=none] (23) at (-5.25, 1.75) {};
		\node [style=none] (24) at (-0.75, 4.75) {};
		\node [style=light Z dot] (25) at (-1.5, 4.15) {};
		\node [style=none] (26) at (2, 3.25) {=};
		\node [style=light Z dot, label={below:\scriptsize $0$}] (27) at (4, 4.5) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (28) at (10, 4.5) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (29) at (7, 4.5) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (30) at (12, 4.5) {};
		\node [style=light Z dot] (32) at (6, 3.75) {};
		\node [style=light Z dot] (33) at (11, 3) {};
		\node [style=none] (34) at (11, 0.75) {};
		\node [style=light Z dot] (35) at (8.25, 4.5) {};
		\node [style=none] (36) at (8.25, 2.25) {};
		\node [style=none] (37) at (14, 4.5) {};
		\node [style=light Z dot] (38) at (13, 4.5) {};
		\node [style=none] (145) at (6, 1.5) {};
		\node [style=none] (150) at (14, 0.75) {};
		\node [style=none] (151) at (14, 2.25) {};
		\node [style=none] (164) at (14, 1.5) {};
		\node [style=none] (261) at (-8, 4.25) {(1)};
		\node [style=none] (262) at (2, 4.25) {(2)};
		\node [style=none] (326) at (-15, -3.5) {=};
		\node [style=none] (342) at (-15, -2.5) {(3)};
		\node [style=light Z dot] (343) at (-12, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (344) at (-6, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (345) at (-9, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (346) at (-4, -2.25) {};
		\node [style=light Z dot] (347) at (-10, -3) {};
		\node [style=light Z dot] (348) at (-5, -3.75) {};
		\node [style=none] (349) at (-5, -6) {};
		\node [style=light Z dot] (350) at (-7.75, -2.25) {};
		\node [style=none] (351) at (-7.75, -4.5) {};
		\node [style=none] (352) at (-2, -2.25) {};
		\node [style=light Z dot] (353) at (-3, -2.25) {};
		\node [style=none] (354) at (-10, -5.25) {};
		\node [style=none] (355) at (-2, -6) {};
		\node [style=none] (356) at (-2, -4.5) {};
		\node [style=none] (357) at (-2, -5.25) {};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (358) at (-11, -2.25) {};
		\node [style=light Z dot] (359) at (-13, -2.25) {};
		\node [style=none] (360) at (0, -3) {=};
		\node [style=none] (361) at (0, -2) {(4)};
		\node [style=light Z dot] (362) at (3, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (363) at (9, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (364) at (6, -2.25) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (365) at (10, -2.25) {};
		\node [style=light Z dot] (366) at (5, -3) {};
		\node [style=light Z dot] (367) at (9, -3.75) {};
		\node [style=light X dot] (368) at (9, -6) {};
		\node [style=light Z dot] (369) at (7.25, -2.25) {};
		\node [style=light X dot] (370) at (7.25, -4.5) {};
		\node [style=none] (371) at (12, -2.25) {};
		\node [style=light Z dot] (372) at (11, -2.25) {};
		\node [style=light X dot] (373) at (5, -5.25) {};
		\node [style=none] (374) at (12, -6) {};
		\node [style=none] (375) at (12, -4.5) {};
		\node [style=none] (376) at (12, -5.25) {};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (377) at (4, -2.25) {};
		\node [style=light Z dot] (378) at (2, -2.25) {};
		\node [style=light X dot] (379) at (6.5, -4.5) {};
		\node [style=light X dot] (380) at (4.25, -5.25) {};
		\node [style=light X dot] (381) at (8.25, -6) {};
		\node [style=light X dot] (382) at (4, -3) {};
		\node [style=light X dot] (383) at (3.25, -3) {};
		\node [style=light X dot] (384) at (6, -3.75) {};
		\node [style=light X dot] (385) at (5.25, -3.75) {};
		\node [style=light X dot] (386) at (9.75, -3) {};
		\node [style=light X dot] (387) at (9, -3) {};
		\node [style=light X dot] (388) at (10.75, -3.75) {};
		\node [style=light X dot] (389) at (10, -3.75) {};
		\node [style=light X dot] (390) at (3, -1.25) {};
		\node [style=light X dot] (391) at (2.25, -1.25) {};
		\node [style=light X dot] (392) at (11.75, -1.25) {};
		\node [style=light X dot] (393) at (11, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw (2) to (3);
		\draw [style=red edge] (3) to (1);
		\draw [style=red edge] (0) to (2);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=red edge] (17) to (15);
		\draw [style=red edge] (14) to (16);
		\draw (19) to (18.center);
		\draw (21.center) to (20);
		\draw (22) to (23.center);
		\draw [style=red edge] (24.center) to (25);
		\draw (15) to (19);
		\draw (19) to (14);
		\draw [style=red edge] (15) to (22);
		\draw [style=red edge] (22) to (16);
		\draw (16) to (20);
		\draw (20) to (17);
		\draw (14) to (25);
		\draw [style=red edge] (25) to (17);
		\draw [style=red edge] (30) to (28);
		\draw [style=red edge] (27) to (29);
		\draw (34.center) to (33);
		\draw (35) to (36.center);
		\draw [style=red edge] (37.center) to (38);
		\draw (28) to (32);
		\draw (32) to (27);
		\draw [style=red edge] (28) to (35);
		\draw [style=red edge] (35) to (29);
		\draw (29) to (33);
		\draw (33) to (30);
		\draw [bend left=90, looseness=0.50] (27) to (38);
		\draw [style=red edge] (38) to (30);
		\draw (34.center) to (150.center);
		\draw (36.center) to (151.center);
		\draw (145.center) to (32);
		\draw (164.center) to (145.center);
		\draw [style=red edge] (346) to (344);
		\draw (349.center) to (348);
		\draw (350) to (351.center);
		\draw [style=red edge] (352.center) to (353);
		\draw (344) to (347);
		\draw [style=red edge] (344) to (350);
		\draw [style=red edge] (350) to (345);
		\draw (345) to (348);
		\draw (348) to (346);
		\draw [bend left=90, looseness=0.50] (343) to (353);
		\draw [style=red edge] (353) to (346);
		\draw (349.center) to (355.center);
		\draw (351.center) to (356.center);
		\draw (354.center) to (347);
		\draw (357.center) to (354.center);
		\draw (358) to (347);
		\draw [style=red edge] (359) to (343);
		\draw [style=red edge] (343) to (358);
		\draw [style=red edge] (358) to (345);
		\draw [style=red edge] (365) to (363);
		\draw (368) to (367);
		\draw (369) to (370);
		\draw [style=red edge] (371.center) to (372);
		\draw [style=red edge] (363) to (369);
		\draw [style=red edge] (369) to (364);
		\draw [style=red edge] (372) to (365);
		\draw (368) to (374.center);
		\draw (370) to (375.center);
		\draw (373) to (366);
		\draw (376.center) to (373);
		\draw [style=red edge] (378) to (362);
		\draw [style=red edge] (362) to (377);
		\draw [style=red edge] (377) to (364);
		\draw (379) to (370);
		\draw (380) to (373);
		\draw (381) to (368);
		\draw (382) to (366);
		\draw (377) to (382);
		\draw (383) to (382);
		\draw (385) to (384);
		\draw (364) to (384);
		\draw (384) to (367);
		\draw (387) to (386);
		\draw (389) to (388);
		\draw (365) to (389);
		\draw (389) to (367);
		\draw (363) to (387);
		\draw (387) to (366);
		\draw (391) to (390);
		\draw (393) to (392);
		\draw (390) to (393);
		\draw (393) to (372);
		\draw (390) to (362);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/steps-example-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl, label={above:\scriptsize $3$}] (0) at (-13, 4.75) {};
		\node [style=cnot ctrl, label={left:\scriptsize $0$}] (1) at (-16, 3.25) {};
		\node [style=cnot ctrl, label={below:\scriptsize $2$}] (2) at (-13, 1.75) {};
		\node [style=cnot ctrl, label={right:\scriptsize $1$}] (3) at (-10, 3.25) {};
		\node [style=none] (12) at (-8, 3.25) {$\rightarrow$};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (14) at (-3, 5) {};
		\node [style=light Z dot, label={left:\scriptsize $0$}] (15) at (-6, 3.25) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (16) at (-3, 1.5) {};
		\node [style=light Z dot, label={right:\scriptsize $1$}] (17) at (0, 3.25) {};
		\node [style=none] (18) at (-5.25, 4.75) {};
		\node [style=light Z dot] (19) at (-4.5, 4.15) {};
		\node [style=light Z dot] (20) at (-1.5, 2.425) {};
		\node [style=none] (21) at (-0.75, 1.75) {};
		\node [style=light Z dot] (22) at (-4.5, 2.425) {};
		\node [style=none] (23) at (-5.25, 1.75) {};
		\node [style=none] (24) at (-0.75, 4.75) {};
		\node [style=light Z dot] (25) at (-1.5, 4.15) {};
		\node [style=none] (26) at (2, 3.25) {=};
		\node [style=none] (261) at (-8, 4.25) {(1)};
		\node [style=none] (262) at (2, 4.25) {(2)};
		\node [style=none] (326) at (-16, -2.25) {=};
		\node [style=none] (342) at (-16, -1.25) {(3)};
		\node [style=none] (360) at (-5.25, -2.75) {=};
		\node [style=none] (361) at (-5.25, -1.75) {(4)};
		\node [style=cnot ctrl] (394) at (-11.625, 2.425) {};
		\node [style=cnot ctrl] (395) at (-14.325, 4.075) {};
		\node [style=none] (396) at (-16, 1.5) {};
		\node [style=none] (397) at (-16, 2.5) {};
		\node [style=none] (398) at (-16, 1) {root};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (399) at (8, 3.75) {};
		\node [style=light Z dot, label={left:\scriptsize $0$}] (400) at (4.25, 3.75) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (401) at (5.75, 1.95) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (402) at (5.75, 3.75) {};
		\node [style=none] (403) at (10.75, 3.75) {};
		\node [style=light Z dot] (404) at (9.25, 3.75) {};
		\node [style=light Z dot] (405) at (8.25, 1.95) {};
		\node [style=none] (406) at (10.75, 1.95) {};
		\node [style=light Z dot] (407) at (4.25, 2.925) {};
		\node [style=none] (408) at (10.75, 2.9) {};
		\node [style=none] (409) at (9, 5.5) {};
		\node [style=light Z dot] (410) at (6.75, 3.75) {};
		\node [style=none] (411) at (10.75, 5.5) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (413) at (-9.75, -1.75) {};
		\node [style=light Z dot] (414) at (-13.25, -1.75) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (415) at (-12, -4.05) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (416) at (-12, -1.75) {};
		\node [style=none] (417) at (-7, -1.75) {};
		\node [style=light Z dot] (418) at (-8.5, -1.75) {};
		\node [style=light Z dot] (419) at (-9.5, -4.05) {};
		\node [style=none] (420) at (-7, -4.05) {};
		\node [style=light Z dot] (421) at (-13.5, -2.825) {};
		\node [style=none] (422) at (-7, -2.825) {};
		\node [style=none] (423) at (-8.75, 0) {};
		\node [style=light Z dot] (424) at (-11, -1.75) {};
		\node [style=none] (425) at (-7, 0) {};
		\node [style=light Z dot] (427) at (-15, -1.75) {};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (428) at (-14.25, -1.75) {};
		\node [style=light X dot] (429) at (-3, -4.075) {};
		\node [style=light X dot] (430) at (-3.75, -4.075) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (431) at (1.5, -1.75) {};
		\node [style=light Z dot] (432) at (-2, -1.75) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (433) at (-0.75, -5.1) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (434) at (-0.75, -1.75) {};
		\node [style=none] (435) at (4.25, -1.75) {};
		\node [style=light Z dot] (436) at (2.75, -1.75) {};
		\node [style=light Z dot] (437) at (2.75, -5.1) {};
		\node [style=none] (438) at (4.25, -5.1) {};
		\node [style=light Z dot] (439) at (-2.25, -4.075) {};
		\node [style=none] (441) at (2.5, 0) {};
		\node [style=light Z dot] (442) at (0.25, -1.75) {};
		\node [style=none] (443) at (4.25, 0) {};
		\node [style=light Z dot] (445) at (-3.75, -1.75) {};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (446) at (-3, -1.75) {};
		\node [style=light X dot] (449) at (-2, -0.5) {};
		\node [style=light X dot] (450) at (-2.75, -0.5) {};
		\node [style=light X dot] (451) at (3.5, -0.5) {};
		\node [style=light X dot] (452) at (2.75, -0.5) {};
		\node [style=light X dot] (453) at (0.25, 0) {};
		\node [style=light X dot] (454) at (-0.5, 0) {};
		\node [style=light X dot] (455) at (-0.75, -2.5) {};
		\node [style=light X dot] (456) at (-1.5, -2.5) {};
		\node [style=light X dot] (457) at (3.5, -2.5) {};
		\node [style=light X dot] (458) at (2.75, -2.5) {};
		\node [style=light X dot] (459) at (-0.75, -3.5) {};
		\node [style=light X dot] (460) at (-1.5, -3.5) {};
		\node [style=light X dot] (461) at (2.25, -3.5) {};
		\node [style=light X dot] (462) at (1.5, -3.5) {};
		\node [style=cnot ctrl] (463) at (-14.375, 2.425) {};
		\node [style=cnot ctrl] (464) at (-11.625, 4.05) {};
		\node [style=none] (465) at (3.75, -4.075) {};
		\node [style=light X dot] (466) at (-2.25, -5.075) {};
		\node [style=light X dot] (467) at (-3, -5.075) {};
		\node [style=none] (468) at (5.5, -2.75) {=};
		\node [style=none] (469) at (5.5, -1.75) {(5)};
		\node [style=cnot targ] (470) at (8.5, -4.075) {};
		\node [style=none] (471) at (7.75, -4.075) {};
		\node [style=cnot ctrl] (472) at (13, -1.75) {};
		\node [style=cnot ctrl] (473) at (9.5, -1.75) {};
		\node [style=cnot ctrl] (474) at (10.75, -5.1) {};
		\node [style=cnot ctrl] (475) at (10.75, -1.75) {};
		\node [style=none] (476) at (15.75, -1.75) {};
		\node [style=cnot ctrl] (477) at (14.25, -1.75) {};
		\node [style=cnot ctrl] (478) at (14.25, -5.1) {};
		\node [style=none] (479) at (15.75, -5.1) {};
		\node [style=cnot ctrl] (480) at (9.25, -4.075) {};
		\node [style=none] (481) at (14, 0) {};
		\node [style=cnot ctrl] (482) at (11.75, -1.75) {};
		\node [style=none] (483) at (15.75, 0) {};
		\node [style=none] (484) at (7.75, -1.75) {};
		\node [style=cnot ctrl] (485) at (8.5, -1.75) {};
		\node [style=cnot targ] (486) at (9.5, -0.5) {};
		\node [style=none] (487) at (8.75, -0.5) {};
		\node [style=none] (488) at (15, -0.5) {};
		\node [style=cnot targ] (489) at (14.25, -0.5) {};
		\node [style=cnot targ] (490) at (11.75, 0) {};
		\node [style=none] (491) at (11, 0) {};
		\node [style=cnot targ] (492) at (10.75, -2.5) {};
		\node [style=none] (493) at (10, -2.5) {};
		\node [style=none] (494) at (15, -2.5) {};
		\node [style=cnot targ] (495) at (14.25, -2.5) {};
		\node [style=cnot targ] (496) at (10.75, -3.5) {};
		\node [style=none] (497) at (10, -3.5) {};
		\node [style=none] (498) at (15, -3.5) {};
		\node [style=cnot targ] (499) at (13, -3.5) {};
		\node [style=none] (500) at (15.25, -4.075) {};
		\node [style=cnot targ] (501) at (9.25, -5.1) {};
		\node [style=none] (502) at (8.5, -5.1) {};
		\node [style=none] (503) at (10.5, 0) {$\ket{0}$};
		\node [style=none] (504) at (8.25, -0.5) {$\ket{0}$};
		\node [style=none] (505) at (7.25, -4.075) {$\ket{0}$};
		\node [style=none] (506) at (8, -5.1) {$\ket{0}$};
		\node [style=none] (507) at (9.5, -2.5) {$\ket{0}$};
		\node [style=none] (508) at (9.5, -3.5) {$\ket{0}$};
		\node [style=none] (509) at (7.25, -1.75) {$\ket{+}$};
		\node [style=none] (510) at (15.5, -0.5) {$\bra{0}$};
		\node [style=none] (511) at (15.5, -2.5) {$\bra{0}$};
		\node [style=none] (512) at (15.5, -3.5) {$\bra{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw [style=red edge] (3) to (1);
		\draw (0) to (2);
		\draw [style=red edge] (17) to (15);
		\draw (14) to (16);
		\draw [style=red edge] (19) to (18.center);
		\draw [style=red edge] (21.center) to (20);
		\draw (22) to (23.center);
		\draw (24.center) to (25);
		\draw (15) to (19);
		\draw [style=red edge] (19) to (14);
		\draw [style=red edge] (15) to (22);
		\draw [style=red edge] (22) to (16);
		\draw [style=red edge] (16) to (20);
		\draw (20) to (17);
		\draw [style=red edge] (14) to (25);
		\draw [style=red edge] (25) to (17);
		\draw [style=red edge] (2) to (394);
		\draw (394) to (3);
		\draw [style=red edge] (0) to (395);
		\draw (395) to (1);
		\draw [style=arrow] (396.center) to (397.center);
		\draw [style=red edge] (402) to (400);
		\draw (399) to (401);
		\draw [style=red edge] (404) to (403.center);
		\draw [style=red edge] (406.center) to (405);
		\draw (407) to (408.center);
		\draw [in=90, out=180] (409.center) to (410);
		\draw [in=90, out=90, looseness=0.75] (400) to (404);
		\draw [style=red edge] (404) to (399);
		\draw [style=red edge] (400) to (407);
		\draw [style=red edge] (407) to (401);
		\draw [style=red edge] (401) to (405);
		\draw (405) to (402);
		\draw [style=red edge] (399) to (410);
		\draw [style=red edge] (410) to (402);
		\draw (409.center) to (411.center);
		\draw [style=red edge] (416) to (414);
		\draw (413) to (415);
		\draw [style=red edge] (418) to (417.center);
		\draw [style=red edge] (420.center) to (419);
		\draw (421) to (422.center);
		\draw [in=90, out=180] (423.center) to (424);
		\draw [in=90, out=90, looseness=0.75] (414) to (418);
		\draw [style=red edge] (418) to (413);
		\draw [style=red edge] (421) to (415);
		\draw [style=red edge] (415) to (419);
		\draw (419) to (416);
		\draw [style=red edge] (413) to (424);
		\draw [style=red edge] (424) to (416);
		\draw (423.center) to (425.center);
		\draw [style=red edge] (427) to (414);
		\draw [style=red edge] (428) to (421);
		\draw (430) to (429);
		\draw [style=red edge] (434) to (432);
		\draw [style=red edge] (436) to (435.center);
		\draw [style=red edge] (438.center) to (437);
		\draw [style=red edge] (436) to (431);
		\draw [style=red edge] (433) to (437);
		\draw [style=red edge] (431) to (442);
		\draw [style=red edge] (442) to (434);
		\draw (441.center) to (443.center);
		\draw [style=red edge] (445) to (432);
		\draw [style=red edge] (446) to (429);
		\draw [style=red edge] (429) to (439);
		\draw (450) to (449);
		\draw (452) to (451);
		\draw (454) to (453);
		\draw (449) to (432);
		\draw (449) to (452);
		\draw (452) to (436);
		\draw (456) to (455);
		\draw (458) to (457);
		\draw (460) to (459);
		\draw (462) to (461);
		\draw (442) to (453);
		\draw (453) to (441.center);
		\draw (459) to (433);
		\draw (459) to (462);
		\draw (462) to (431);
		\draw (455) to (434);
		\draw (455) to (458);
		\draw (458) to (437);
		\draw (439) to (465.center);
		\draw (467) to (466);
		\draw [style=red edge] (439) to (466);
		\draw [style=red edge] (466) to (433);
		\draw (471.center) to (470);
		\draw (475) to (473);
		\draw (477) to (476.center);
		\draw (479.center) to (478);
		\draw (477) to (472);
		\draw (474) to (478);
		\draw (472) to (482);
		\draw (482) to (475);
		\draw (481.center) to (483.center);
		\draw (484.center) to (473);
		\draw (485) to (470);
		\draw (470) to (480);
		\draw (487.center) to (486);
		\draw (489) to (488.center);
		\draw (491.center) to (490);
		\draw (486) to (473);
		\draw (486) to (489);
		\draw (489) to (477);
		\draw (493.center) to (492);
		\draw (495) to (494.center);
		\draw (497.center) to (496);
		\draw (499) to (498.center);
		\draw (482) to (490);
		\draw (490) to (481.center);
		\draw (496) to (474);
		\draw (496) to (499);
		\draw (499) to (472);
		\draw (492) to (475);
		\draw (492) to (495);
		\draw (495) to (478);
		\draw (480) to (500.center);
		\draw (502.center) to (501);
		\draw (480) to (501);
		\draw (501) to (474);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/steps-example-tree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl, label={above:\scriptsize $3$}] (0) at (-13, 4.75) {};
		\node [style=cnot ctrl, label={left:\scriptsize $0$}] (1) at (-16, 3.25) {};
		\node [style=cnot ctrl, label={below:\scriptsize $2$}] (2) at (-13, 1.75) {};
		\node [style=cnot ctrl, label={right:\scriptsize $1$}] (3) at (-10, 3.25) {};
		\node [style=none] (12) at (-8, 3.25) {$\rightarrow$};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (14) at (-3, 5) {};
		\node [style=light Z dot, label={left:\scriptsize $0$}] (15) at (-6, 3.25) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (16) at (-3, 1.5) {};
		\node [style=light Z dot, label={right:\scriptsize $1$}] (17) at (0, 3.25) {};
		\node [style=none] (18) at (-5.25, 4.75) {};
		\node [style=light Z dot] (19) at (-4.5, 4.15) {};
		\node [style=light Z dot] (20) at (-1.5, 2.425) {};
		\node [style=none] (21) at (-0.75, 1.75) {};
		\node [style=light Z dot] (22) at (-4.5, 2.425) {};
		\node [style=none] (23) at (-5.25, 1.75) {};
		\node [style=none] (24) at (-0.75, 4.75) {};
		\node [style=light Z dot] (25) at (-1.5, 4.15) {};
		\node [style=none] (26) at (2, 3.25) {=};
		\node [style=none] (261) at (-8, 4.25) {(1)};
		\node [style=none] (262) at (2, 4.25) {(2)};
		\node [style=none] (326) at (-19.25, -3) {=};
		\node [style=none] (342) at (-19.25, -2) {(3)};
		\node [style=none] (360) at (-8.5, -3.25) {=};
		\node [style=none] (361) at (-8.5, -2.25) {(4)};
		\node [style=cnot ctrl] (394) at (-11.625, 2.425) {};
		\node [style=cnot ctrl] (395) at (-14.325, 4.075) {};
		\node [style=none] (396) at (-16, 5) {};
		\node [style=none] (397) at (-16, 3.75) {};
		\node [style=none] (398) at (-16, 5.5) {root};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (399) at (7, 3.75) {};
		\node [style=light Z dot, label={left:\scriptsize $0$}] (400) at (3.25, 3.75) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (401) at (4.75, 1.95) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (402) at (4.75, 3.75) {};
		\node [style=none] (403) at (9.75, 3.75) {};
		\node [style=light Z dot] (404) at (8.25, 3.75) {};
		\node [style=light Z dot] (405) at (7.25, 1.95) {};
		\node [style=none] (406) at (9.75, 1.95) {};
		\node [style=light Z dot] (407) at (3.25, 2.925) {};
		\node [style=none] (408) at (9.75, 2.9) {};
		\node [style=none] (409) at (8, 5.5) {};
		\node [style=light Z dot] (410) at (5.75, 3.75) {};
		\node [style=none] (411) at (9.75, 5.5) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (413) at (-13.25, -2.5) {};
		\node [style=light Z dot] (414) at (-16.75, -2.5) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (415) at (-15.5, -4.8) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (416) at (-15.5, -2.5) {};
		\node [style=none] (417) at (-10.5, -2.5) {};
		\node [style=light Z dot] (418) at (-12, -2.5) {};
		\node [style=light Z dot] (419) at (-13, -4.8) {};
		\node [style=none] (420) at (-10.5, -4.8) {};
		\node [style=light Z dot] (421) at (-17, -3.575) {};
		\node [style=none] (422) at (-10.5, -3.575) {};
		\node [style=none] (423) at (-12.25, -0.75) {};
		\node [style=light Z dot] (424) at (-14.5, -2.5) {};
		\node [style=none] (425) at (-10.5, -0.75) {};
		\node [style=light Z dot] (427) at (-18.5, -2.5) {};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (428) at (-17.75, -2.5) {};
		\node [style=light X dot] (429) at (-6, -5) {};
		\node [style=light X dot] (430) at (-7, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (431) at (-1, -2) {};
		\node [style=light Z dot] (432) at (-4.75, -2) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (433) at (-3.5, -6) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (434) at (-3.5, -2) {};
		\node [style=none] (435) at (1.25, -2) {};
		\node [style=light Z dot] (436) at (0.25, -2) {};
		\node [style=light Z dot] (437) at (0.25, -6) {};
		\node [style=none] (438) at (1.25, -6) {};
		\node [style=light Z dot] (439) at (-4.75, -5) {};
		\node [style=none] (441) at (0, 0) {};
		\node [style=light Z dot] (442) at (-2.25, -2) {};
		\node [style=none] (443) at (1.25, 0) {};
		\node [style=light Z dot] (445) at (-7, -2) {};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (446) at (-6, -2) {};
		\node [style=light X dot] (449) at (-4.75, -1) {};
		\node [style=light X dot] (450) at (-7, -1) {};
		\node [style=light X dot] (451) at (1.25, -1) {};
		\node [style=light X dot] (452) at (0.25, -1) {};
		\node [style=light X dot] (453) at (-2.25, 0) {};
		\node [style=light X dot] (454) at (-7, 0) {};
		\node [style=light X dot] (455) at (-3.5, -3) {};
		\node [style=light X dot] (456) at (-7, -3) {};
		\node [style=light X dot] (457) at (1.25, -3) {};
		\node [style=light X dot] (458) at (0.25, -3) {};
		\node [style=light X dot] (459) at (-3.5, -4) {};
		\node [style=light X dot] (460) at (-7, -4) {};
		\node [style=light X dot] (461) at (1.25, -4) {};
		\node [style=light X dot] (462) at (-1, -4) {};
		\node [style=cnot ctrl] (463) at (-14.375, 2.425) {};
		\node [style=cnot ctrl] (464) at (-11.625, 4.05) {};
		\node [style=none] (465) at (1.25, -5) {};
		\node [style=light X dot] (466) at (-4.75, -6) {};
		\node [style=light X dot] (467) at (-7, -6) {};
		\node [style=not] (468) at (6, -6.25) {};
		\node [style=none] (469) at (5, -6.25) {};
		\node [style=cnot ctrl] (470) at (11, -2.5) {};
		\node [style=cnot ctrl] (471) at (7.25, -2.5) {};
		\node [style=cnot ctrl] (472) at (8.5, -7.25) {};
		\node [style=cnot ctrl] (473) at (8.5, -2.5) {};
		\node [style=none] (474) at (13.5, -2.5) {};
		\node [style=cnot ctrl] (475) at (12.25, -2.5) {};
		\node [style=cnot ctrl] (476) at (12.25, -7.25) {};
		\node [style=none] (477) at (13.5, -7.25) {};
		\node [style=cnot ctrl] (478) at (7.25, -6.25) {};
		\node [style=none] (479) at (12, 0) {};
		\node [style=cnot ctrl] (480) at (9.75, -2.5) {};
		\node [style=none] (481) at (13.5, 0) {};
		\node [style=none] (482) at (5, -2.5) {};
		\node [style=cnot ctrl] (483) at (6, -2.5) {};
		\node [style=not] (484) at (7.25, -1) {};
		\node [style=none] (485) at (5, -1) {};
		\node [style=none] (486) at (13.25, -1) {};
		\node [style=not] (487) at (12.25, -1) {};
		\node [style=not] (488) at (9.75, 0) {};
		\node [style=none] (489) at (5, 0) {};
		\node [style=not] (490) at (8.5, -3.75) {};
		\node [style=none] (491) at (5, -3.75) {};
		\node [style=none] (492) at (13.25, -3.75) {};
		\node [style=not] (493) at (12.25, -3.75) {};
		\node [style=not] (494) at (8.5, -5.25) {};
		\node [style=none] (495) at (5, -5.25) {};
		\node [style=none] (496) at (13.25, -5.25) {};
		\node [style=not] (497) at (11, -5.25) {};
		\node [style=none] (498) at (13.5, -6.25) {};
		\node [style=not] (499) at (7.25, -7.25) {};
		\node [style=none] (500) at (5, -7.25) {};
		\node [style=none] (501) at (3.25, -3) {$=$};
		\node [style=sLabel] (539) at (4.5, 0) {$\ket{0}$};
		\node [style=sLabel] (540) at (4.5, -1) {$\ket{0}$};
		\node [style=sLabel] (541) at (4.5, -3.75) {$\ket{0}$};
		\node [style=sLabel] (542) at (4.5, -5.25) {$\ket{0}$};
		\node [style=sLabel] (543) at (4.5, -6.25) {$\ket{0}$};
		\node [style=sLabel] (544) at (4.5, -7.25) {$\ket{0}$};
		\node [style=sLabel] (545) at (4.5, -2.5) {$\ket{+}$};
		\node [style=none] (549) at (13.25, -0.625) {};
		\node [style=none] (550) at (13.25, -1.375) {};
		\node [style=none] (551) at (14, -0.625) {};
		\node [style=none] (553) at (14, -1.375) {};
		\node [style=none] (554) at (13.875, -0.625) {};
		\node [style=none] (555) at (13.375, -0.625) {};
		\node [style=none] (556) at (13.625, -0.625) {};
		\node [style=none] (557) at (13.825, -0.175) {};
		\node [style=none] (558) at (13.625, -1) {$Z$};
		\node [style=none] (562) at (13.25, -3.375) {};
		\node [style=none] (563) at (13.25, -4.125) {};
		\node [style=none] (564) at (14, -3.375) {};
		\node [style=none] (566) at (14, -4.125) {};
		\node [style=none] (567) at (13.875, -3.375) {};
		\node [style=none] (568) at (13.375, -3.375) {};
		\node [style=none] (569) at (13.625, -3.375) {};
		\node [style=none] (570) at (13.825, -2.925) {};
		\node [style=none] (571) at (13.625, -3.75) {$Z$};
		\node [style=none] (572) at (13.25, -4.875) {};
		\node [style=none] (573) at (13.25, -5.625) {};
		\node [style=none] (574) at (14, -4.875) {};
		\node [style=none] (575) at (14, -5.625) {};
		\node [style=none] (576) at (13.875, -4.875) {};
		\node [style=none] (577) at (13.375, -4.875) {};
		\node [style=none] (578) at (13.625, -4.875) {};
		\node [style=none] (579) at (13.825, -4.425) {};
		\node [style=none] (580) at (13.625, -5.25) {$Z$};
		\node [style=not] (581) at (18.5, -6) {};
		\node [style=none] (582) at (17.5, -6) {};
		\node [style=cnot ctrl] (583) at (24.75, -5) {};
		\node [style=cnot ctrl] (584) at (19.75, -5) {};
		\node [style=cnot ctrl] (585) at (22.25, -7) {};
		\node [style=cnot ctrl] (586) at (21, -5) {};
		\node [style=none] (587) at (28.5, -5) {};
		\node [style=cnot ctrl] (588) at (26, -5) {};
		\node [style=cnot ctrl] (589) at (27.25, -7) {};
		\node [style=none] (590) at (28.5, -7) {};
		\node [style=cnot ctrl] (591) at (19.75, -6) {};
		\node [style=cnot ctrl] (593) at (23.5, -5) {};
		\node [style=none] (594) at (28.5, -4) {};
		\node [style=none] (595) at (17.5, -5) {};
		\node [style=cnot ctrl] (596) at (18.5, -5) {};
		\node [style=not] (597) at (19.75, 0) {};
		\node [style=none] (598) at (17.5, 0) {};
		\node [style=none] (599) at (28.25, 0) {};
		\node [style=not] (600) at (26, 0) {};
		\node [style=not] (601) at (23.5, -4) {};
		\node [style=none] (602) at (17.5, -4) {};
		\node [style=not] (603) at (21, -1.5) {};
		\node [style=none] (604) at (17.5, -1.5) {};
		\node [style=none] (605) at (28.25, -1.5) {};
		\node [style=not] (606) at (27.25, -1.5) {};
		\node [style=not] (607) at (22.25, -3) {};
		\node [style=none] (608) at (17.5, -3) {};
		\node [style=none] (609) at (28.25, -3) {};
		\node [style=not] (610) at (24.75, -3) {};
		\node [style=none] (611) at (28.5, -6) {};
		\node [style=not] (612) at (19.75, -7) {};
		\node [style=none] (613) at (17.5, -7) {};
		\node [style=sLabel] (614) at (17, -4) {$\ket{0}$};
		\node [style=sLabel] (615) at (17, 0) {$\ket{0}$};
		\node [style=sLabel] (616) at (17, -1.5) {$\ket{0}$};
		\node [style=sLabel] (617) at (17, -3) {$\ket{0}$};
		\node [style=sLabel] (618) at (17, -6) {$\ket{0}$};
		\node [style=sLabel] (619) at (17, -7) {$\ket{0}$};
		\node [style=sLabel] (620) at (17, -5) {$\ket{+}$};
		\node [style=none] (621) at (28.25, 0.375) {};
		\node [style=none] (622) at (28.25, -0.375) {};
		\node [style=none] (623) at (29, 0.375) {};
		\node [style=none] (624) at (29, -0.375) {};
		\node [style=none] (625) at (28.875, 0.375) {};
		\node [style=none] (626) at (28.375, 0.375) {};
		\node [style=none] (627) at (28.625, 0.375) {};
		\node [style=none] (628) at (28.825, 0.825) {};
		\node [style=none] (629) at (28.625, 0) {$Z$};
		\node [style=none] (630) at (28.25, -1.125) {};
		\node [style=none] (631) at (28.25, -1.875) {};
		\node [style=none] (632) at (29, -1.125) {};
		\node [style=none] (633) at (29, -1.875) {};
		\node [style=none] (634) at (28.875, -1.125) {};
		\node [style=none] (635) at (28.375, -1.125) {};
		\node [style=none] (636) at (28.625, -1.125) {};
		\node [style=none] (637) at (28.825, -0.675) {};
		\node [style=none] (638) at (28.625, -1.5) {$Z$};
		\node [style=none] (639) at (28.25, -2.625) {};
		\node [style=none] (640) at (28.25, -3.375) {};
		\node [style=none] (641) at (29, -2.625) {};
		\node [style=none] (642) at (29, -3.375) {};
		\node [style=none] (643) at (28.875, -2.625) {};
		\node [style=none] (644) at (28.375, -2.625) {};
		\node [style=none] (645) at (28.625, -2.625) {};
		\node [style=none] (646) at (28.825, -2.175) {};
		\node [style=none] (647) at (28.625, -3) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw [style=red edge] (3) to (1);
		\draw (0) to (2);
		\draw [style=red edge] (17) to (15);
		\draw (14) to (16);
		\draw [style=red edge] (19) to (18.center);
		\draw [style=red edge] (21.center) to (20);
		\draw (22) to (23.center);
		\draw (24.center) to (25);
		\draw (15) to (19);
		\draw [style=red edge] (19) to (14);
		\draw [style=red edge] (15) to (22);
		\draw [style=red edge] (22) to (16);
		\draw [style=red edge] (16) to (20);
		\draw (20) to (17);
		\draw [style=red edge] (14) to (25);
		\draw [style=red edge] (25) to (17);
		\draw [style=red edge] (2) to (394);
		\draw (394) to (3);
		\draw [style=red edge] (0) to (395);
		\draw (395) to (1);
		\draw [style=arrow] (396.center) to (397.center);
		\draw [style=red edge] (402) to (400);
		\draw (399) to (401);
		\draw [style=red edge] (404) to (403.center);
		\draw [style=red edge] (406.center) to (405);
		\draw (407) to (408.center);
		\draw [in=90, out=180] (409.center) to (410);
		\draw [in=90, out=90, looseness=0.75] (400) to (404);
		\draw [style=red edge] (404) to (399);
		\draw [style=red edge] (400) to (407);
		\draw [style=red edge] (407) to (401);
		\draw [style=red edge] (401) to (405);
		\draw (405) to (402);
		\draw [style=red edge] (399) to (410);
		\draw [style=red edge] (410) to (402);
		\draw (409.center) to (411.center);
		\draw [style=red edge] (416) to (414);
		\draw (413) to (415);
		\draw [style=red edge] (418) to (417.center);
		\draw [style=red edge] (420.center) to (419);
		\draw (421) to (422.center);
		\draw [in=90, out=180] (423.center) to (424);
		\draw [in=90, out=90, looseness=0.75] (414) to (418);
		\draw [style=red edge] (418) to (413);
		\draw [style=red edge] (421) to (415);
		\draw [style=red edge] (415) to (419);
		\draw (419) to (416);
		\draw [style=red edge] (413) to (424);
		\draw [style=red edge] (424) to (416);
		\draw (423.center) to (425.center);
		\draw [style=red edge] (427) to (414);
		\draw [style=red edge] (428) to (421);
		\draw (430) to (429);
		\draw [style=red edge] (434) to (432);
		\draw [style=red edge] (436) to (435.center);
		\draw [style=red edge] (438.center) to (437);
		\draw [style=red edge] (436) to (431);
		\draw [style=red edge] (433) to (437);
		\draw [style=red edge] (431) to (442);
		\draw [style=red edge] (442) to (434);
		\draw (441.center) to (443.center);
		\draw [style=red edge] (445) to (432);
		\draw [style=red edge] (446) to (429);
		\draw [style=red edge] (429) to (439);
		\draw (450) to (449);
		\draw (452) to (451);
		\draw (454) to (453);
		\draw (449) to (432);
		\draw (449) to (452);
		\draw (452) to (436);
		\draw (456) to (455);
		\draw (458) to (457);
		\draw (460) to (459);
		\draw (462) to (461);
		\draw (442) to (453);
		\draw (453) to (441.center);
		\draw (459) to (433);
		\draw (459) to (462);
		\draw (462) to (431);
		\draw (455) to (434);
		\draw (455) to (458);
		\draw (458) to (437);
		\draw (439) to (465.center);
		\draw (467) to (466);
		\draw [style=red edge] (439) to (466);
		\draw [style=red edge] (466) to (433);
		\draw (469.center) to (468);
		\draw (473) to (471);
		\draw (475) to (474.center);
		\draw (477.center) to (476);
		\draw (475) to (470);
		\draw (472) to (476);
		\draw (470) to (480);
		\draw (480) to (473);
		\draw (479.center) to (481.center);
		\draw (482.center) to (471);
		\draw (483) to (468);
		\draw (468) to (478);
		\draw (485.center) to (484);
		\draw (487) to (486.center);
		\draw (489.center) to (488);
		\draw (484) to (471);
		\draw (484) to (487);
		\draw (487) to (475);
		\draw (491.center) to (490);
		\draw (493) to (492.center);
		\draw (495.center) to (494);
		\draw (497) to (496.center);
		\draw (480) to (488);
		\draw (488) to (479.center);
		\draw (494) to (472);
		\draw (494) to (497);
		\draw (497) to (470);
		\draw (490) to (473);
		\draw (490) to (493);
		\draw (493) to (476);
		\draw (478) to (498.center);
		\draw (500.center) to (499);
		\draw (478) to (499);
		\draw (499) to (472);
		\draw (550.center)
			 to (549.center)
			 to (551.center)
			 to (553.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (554.center) to (555.center);
		\draw [style=arrow] (556.center) to (557.center);
		\draw (563.center)
			 to (562.center)
			 to (564.center)
			 to (566.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (567.center) to (568.center);
		\draw [style=arrow] (569.center) to (570.center);
		\draw (573.center) to (572.center);
		\draw (572.center) to (574.center);
		\draw (574.center) to (575.center);
		\draw (575.center) to (573.center);
		\draw [bend right=90, looseness=1.75] (576.center) to (577.center);
		\draw [style=arrow] (578.center) to (579.center);
		\draw (582.center) to (581);
		\draw (586) to (584);
		\draw (588) to (587.center);
		\draw (590.center) to (589);
		\draw (588) to (583);
		\draw (585) to (589);
		\draw (583) to (593);
		\draw (593) to (586);
		\draw (595.center) to (584);
		\draw (596) to (581);
		\draw (581) to (591);
		\draw (598.center) to (597);
		\draw (600) to (599.center);
		\draw (602.center) to (601);
		\draw (597) to (584);
		\draw (597) to (600);
		\draw (600) to (588);
		\draw (604.center) to (603);
		\draw (606) to (605.center);
		\draw (608.center) to (607);
		\draw (610) to (609.center);
		\draw (593) to (601);
		\draw (607) to (585);
		\draw (607) to (610);
		\draw (610) to (583);
		\draw (603) to (586);
		\draw (603) to (606);
		\draw (606) to (589);
		\draw (591) to (611.center);
		\draw (613.center) to (612);
		\draw (591) to (612);
		\draw (612) to (585);
		\draw (622.center)
			 to (621.center)
			 to (623.center)
			 to (624.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (625.center) to (626.center);
		\draw [style=arrow] (627.center) to (628.center);
		\draw (631.center)
			 to (630.center)
			 to (632.center)
			 to (633.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (634.center) to (635.center);
		\draw [style=arrow] (636.center) to (637.center);
		\draw (640.center) to (639.center);
		\draw (639.center) to (641.center);
		\draw (641.center) to (642.center);
		\draw (642.center) to (640.center);
		\draw [bend right=90, looseness=1.75] (643.center) to (644.center);
		\draw [style=arrow] (645.center) to (646.center);
		\draw (601) to (594.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circ-extract/steps-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl, label={above:\scriptsize $0$}] (0) at (-13.25, 5.75) {};
		\node [style=cnot ctrl, label={left:\scriptsize $2$}] (1) at (-16.25, 3.25) {};
		\node [style=cnot ctrl, label={below:\scriptsize $1$}] (2) at (-13.25, 0.75) {};
		\node [style=cnot ctrl, label={right:\scriptsize $3$}] (3) at (-10.25, 3.25) {};
		\node [style=none] (4) at (-14.75, 5) {};
		\node [style=none] (5) at (-14.25, 4.5) {};
		\node [style=none] (6) at (-12, 2.25) {};
		\node [style=none] (7) at (-11.5, 1.75) {};
		\node [style=none] (8) at (-14.5, 2.25) {};
		\node [style=none] (9) at (-15, 1.75) {};
		\node [style=none] (10) at (-11.5, 4.75) {};
		\node [style=none] (11) at (-12, 4.25) {};
		\node [style=none] (12) at (-8, 3.25) {$\rightarrow$};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (14) at (-3, 5.75) {};
		\node [style=light Z dot, label={left:\scriptsize $2$}] (15) at (-6, 3.25) {};
		\node [style=light Z dot, label={below:\scriptsize $1$}] (16) at (-3, 0.75) {};
		\node [style=light Z dot, label={right:\scriptsize $3$}] (17) at (0, 3.25) {};
		\node [style=none] (18) at (-5.25, 5.25) {};
		\node [style=light Z dot] (19) at (-4.5, 4.5) {};
		\node [style=light Z dot] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=light Z dot] (22) at (-4.5, 2) {};
		\node [style=none] (23) at (-5.25, 1.25) {};
		\node [style=none] (24) at (-0.75, 5.25) {};
		\node [style=light Z dot] (25) at (-1.5, 4.5) {};
		\node [style=none] (26) at (2.25, 3.25) {=};
		\node [style=light Z dot, label={below:\scriptsize $0$}] (27) at (4, 4.5) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (28) at (10, 4.5) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (29) at (6, 4.5) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (30) at (12, 4.5) {};
		\node [style=light Z dot] (32) at (6.75, 3.5) {};
		\node [style=light Z dot] (33) at (10, 3.5) {};
		\node [style=none] (34) at (10, 1) {};
		\node [style=light Z dot] (35) at (8.25, 4.5) {};
		\node [style=none] (36) at (8.25, 3) {};
		\node [style=none] (37) at (15, 4.5) {};
		\node [style=light Z dot] (38) at (13.75, 4.5) {};
		\node [style=none] (145) at (6.75, 2) {};
		\node [style=none] (150) at (15, 1) {};
		\node [style=none] (151) at (15, 3) {};
		\node [style=none] (164) at (15, 2) {};
		\node [style=none] (261) at (-8, 4.25) {(1)};
		\node [style=none] (262) at (2.25, 4.25) {(2)};
		\node [style=light Z dot, label={below:\scriptsize $0$}] (263) at (-12.5, -2.25) {};
		\node [style=light Z dot] (265) at (-11, -2.25) {};
		\node [style=none] (267) at (-11.25, -3.25) {};
		\node [style=none] (268) at (-9.5, -2.25) {};
		\node [style=none] (269) at (-10.75, -1) {};
		\node [style=none] (271) at (-9.5, -3) {};
		\node [style=light Z dot, label={below:\scriptsize $0$}] (272) at (-4.25, -2.25) {};
		\node [style=light Z dot] (273) at (-3, -2.25) {};
		\node [style=none] (274) at (-3, -3.25) {};
		\node [style=none] (275) at (-1.5, -2.25) {};
		\node [style=none] (276) at (-2.5, -1) {};
		\node [style=none] (278) at (-1.5, -3) {};
		\node [style=light Z dot] (280) at (-6.5, -2.25) {};
		\node [style=light Z dot] (281) at (-5.5, -2.25) {};
		\node [style=none] (282) at (-8, -1.25) {(3)};
		\node [style=none] (283) at (-8, -2.25) {$\FaultEq$};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (284) at (-11, -5.25) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (285) at (-14, -5.25) {};
		\node [style=light Z dot] (289) at (-12.25, -5.25) {};
		\node [style=none] (290) at (-12.25, -7) {};
		\node [style=none] (293) at (-9.25, -7) {};
		\node [style=none] (294) at (-9.25, -5.25) {};
		\node [style=none] (295) at (-9.25, -6.25) {};
		\node [style=none] (296) at (-15, -5.25) {};
		\node [style=none] (297) at (-13.25, -6) {};
		\node [style=light Z dot, label={above:\scriptsize $2$}] (298) at (-3, -5.25) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (299) at (-6, -5.25) {};
		\node [style=light Z dot] (300) at (-4.25, -5.25) {};
		\node [style=light X dot] (301) at (-4.25, -7) {};
		\node [style=none] (302) at (-1.25, -7) {};
		\node [style=none] (303) at (-1.25, -5.25) {};
		\node [style=none] (304) at (-1.25, -6.25) {};
		\node [style=none] (305) at (-7, -5.25) {};
		\node [style=none] (306) at (-5.25, -6) {};
		\node [style=none] (307) at (-8, -5.25) {$\FaultEq$};
		\node [style=light X dot] (308) at (-5.25, -7) {};
		\node [style=none] (309) at (-8, -4.25) {(5)};
		\node [style=light Z dot] (310) at (2.25, -2.25) {};
		\node [style=none] (319) at (7, -2.25) {};
		\node [style=light Z dot] (320) at (6, -2.25) {};
		\node [style=none] (321) at (3.25, -2.25) {};
		\node [style=none] (322) at (5, -2.25) {};
		\node [style=none] (323) at (1.25, -2.25) {};
		\node [style=light Z dot] (324) at (10.75, -2.25) {};
		\node [style=none] (325) at (14.75, -2.25) {};
		\node [style=light Z dot] (326) at (13.75, -2.25) {};
		\node [style=none] (327) at (11.75, -2.25) {};
		\node [style=none] (328) at (13, -2.25) {};
		\node [style=none] (329) at (9.75, -2.25) {};
		\node [style=light X dot] (330) at (10.75, -1.25) {};
		\node [style=light X dot] (331) at (9.75, -1.25) {};
		\node [style=light X dot] (332) at (13.75, -1.25) {};
		\node [style=light X dot] (333) at (14.75, -1.25) {};
		\node [style=none] (334) at (8.25, -1.25) {(4)};
		\node [style=none] (335) at (8.25, -2.25) {$\FaultEq$};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (338) at (2.25, -4.75) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (339) at (6.5, -4.75) {};
		\node [style=light Z dot] (341) at (4.5, -6) {};
		\node [style=none] (342) at (4.5, -7) {};
		\node [style=none] (345) at (7.5, -4.75) {};
		\node [style=none] (348) at (7.5, -7) {};
		\node [style=none] (349) at (3.5, -4.75) {};
		\node [style=none] (350) at (5.25, -4.75) {};
		\node [style=none] (351) at (0.75, -4.75) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (352) at (11, -4.75) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (353) at (13.75, -4.75) {};
		\node [style=light Z dot] (354) at (12.5, -6) {};
		\node [style=none] (355) at (12.5, -7) {};
		\node [style=none] (356) at (14.75, -4.75) {};
		\node [style=none] (357) at (14.75, -7) {};
		\node [style=none] (358) at (11.75, -4.75) {};
		\node [style=none] (359) at (13, -4.75) {};
		\node [style=none] (360) at (9.5, -4.75) {};
		\node [style=none] (361) at (8.25, -4.75) {$\FaultEq$};
		\node [style=none] (362) at (8.25, -3.75) {(6)};
		\node [style=light X dot] (363) at (11, -6) {};
		\node [style=light X dot] (364) at (9.5, -6) {};
		\node [style=light X dot] (365) at (13.75, -6) {};
		\node [style=light X dot] (366) at (14.75, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw [style=red edge] (2) to (1);
		\draw (2) to (3);
		\draw [style=red edge] (3) to (1);
		\draw [style=red edge] (0) to (2);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=red edge] (17) to (15);
		\draw [style=red edge] (14) to (16);
		\draw (19) to (18.center);
		\draw (21.center) to (20);
		\draw (22) to (23.center);
		\draw [style=red edge] (24.center) to (25);
		\draw (15) to (19);
		\draw (19) to (14);
		\draw [style=red edge] (15) to (22);
		\draw [style=red edge] (22) to (16);
		\draw (16) to (20);
		\draw (20) to (17);
		\draw (14) to (25);
		\draw [style=red edge] (25) to (17);
		\draw [style=red edge] (30) to (28);
		\draw [style=red edge] (27) to (29);
		\draw (34.center) to (33);
		\draw (35) to (36.center);
		\draw [style=red edge] (37.center) to (38);
		\draw (28) to (32);
		\draw (32) to (27);
		\draw [style=red edge] (28) to (35);
		\draw [style=red edge] (35) to (29);
		\draw (29) to (33);
		\draw (33) to (30);
		\draw [bend left=90, looseness=0.50] (27) to (38);
		\draw [style=red edge] (38) to (30);
		\draw (34.center) to (150.center);
		\draw (36.center) to (151.center);
		\draw (145.center) to (32);
		\draw (164.center) to (145.center);
		\draw (263) to (265);
		\draw (267.center) to (263);
		\draw (265) to (268.center);
		\draw (263) to (269.center);
		\draw (265) to (271.center);
		\draw (272) to (273);
		\draw (274.center) to (272);
		\draw (273) to (275.center);
		\draw (273) to (278.center);
		\draw (280) to (281);
		\draw (281) to (272);
		\draw (281) to (276.center);
		\draw (289) to (290.center);
		\draw (284) to (289);
		\draw (289) to (285);
		\draw (290.center) to (293.center);
		\draw (284) to (294.center);
		\draw (284) to (295.center);
		\draw (296.center) to (285);
		\draw (285) to (297.center);
		\draw (300) to (301);
		\draw (298) to (300);
		\draw (300) to (299);
		\draw (301) to (302.center);
		\draw (298) to (303.center);
		\draw (298) to (304.center);
		\draw (305.center) to (299);
		\draw (299) to (306.center);
		\draw (308) to (301);
		\draw (319.center) to (320);
		\draw [bend left=90] (310) to (320);
		\draw (310) to (321.center);
		\draw (322.center) to (320);
		\draw (310) to (323.center);
		\draw (325.center) to (326);
		\draw (324) to (327.center);
		\draw (328.center) to (326);
		\draw (324) to (329.center);
		\draw (331) to (333);
		\draw (330) to (324);
		\draw (332) to (326);
		\draw (342.center) to (341);
		\draw (338) to (341);
		\draw (341) to (339);
		\draw (342.center) to (348.center);
		\draw (339) to (345.center);
		\draw (338) to (349.center);
		\draw (350.center) to (339);
		\draw (351.center) to (338);
		\draw (355.center) to (354);
		\draw (355.center) to (357.center);
		\draw (353) to (356.center);
		\draw (352) to (358.center);
		\draw (359.center) to (353);
		\draw (360.center) to (352);
		\draw (364) to (354);
		\draw (352) to (363);
		\draw (354) to (365);
		\draw (366) to (365);
		\draw (353) to (365);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q10-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-10, 13) {};
		\node [style=light X dot] (1) at (-10, 12) {};
		\node [style=light X dot] (2) at (-10, 11) {};
		\node [style=light Z dot] (3) at (-10, 10) {};
		\node [style=light X dot] (4) at (-10, 9) {};
		\node [style=light X dot] (5) at (-10, 8) {};
		\node [style=light X dot] (6) at (-10, 7) {};
		\node [style=light X dot] (7) at (-10, 6) {};
		\node [style=light X dot] (8) at (-10, 5) {};
		\node [style=light X dot] (9) at (-10, 4) {};
		\node [style=light X dot] (10) at (-10, 3) {};
		\node [style=light X dot] (11) at (-10, 2) {};
		\node [style=light X dot] (12) at (-10, 1) {};
		\node [style=light X dot] (14) at (-8.75, 11) {};
		\node [style=light Z dot] (15) at (-8.75, 10) {};
		\node [style=light X dot] (16) at (-7.5, 12) {};
		\node [style=light Z dot] (17) at (-7.5, 10) {};
		\node [style=light X dot] (18) at (-3.75, 13) {};
		\node [style=light Z dot] (19) at (-3.75, 10) {};
		\node [style=light X dot] (20) at (-6.25, 1) {};
		\node [style=light Z dot] (21) at (-6.25, 11) {};
		\node [style=light X dot] (22) at (-2.5, 2) {};
		\node [style=light Z dot] (23) at (-2.5, 11) {};
		\node [style=light X dot] (24) at (0, 3) {};
		\node [style=light Z dot] (25) at (0, 10) {};
		\node [style=light X dot] (26) at (1.25, 4) {};
		\node [style=light Z dot] (27) at (1.25, 10) {};
		\node [style=light X dot] (28) at (2.5, 11) {};
		\node [style=light Z dot] (29) at (2.5, 10) {};
		\node [style=light X dot] (30) at (-5, 5) {};
		\node [style=light Z dot] (31) at (-5, 12) {};
		\node [style=light X dot] (32) at (-1.25, 6) {};
		\node [style=light Z dot] (33) at (-1.25, 12) {};
		\node [style=light X dot] (34) at (3.75, 7) {};
		\node [style=light Z dot] (35) at (3.75, 10) {};
		\node [style=light X dot] (36) at (5, 8) {};
		\node [style=light Z dot] (37) at (5, 10) {};
		\node [style=light X dot] (38) at (6.25, 12) {};
		\node [style=light Z dot] (39) at (6.25, 10) {};
		\node [style=light X dot] (40) at (7.5, 9) {};
		\node [style=light Z dot] (41) at (7.5, 10) {};
		\node [style=light X dot] (42) at (8.75, 13) {};
		\node [style=light Z dot] (43) at (8.75, 10) {};
		\node [style=light X dot] (44) at (10, 13) {};
		\node [style=light X dot] (45) at (10, 12) {};
		\node [style=light X dot] (46) at (10, 11) {};
		\node [style=none] (47) at (10, 10) {};
		\node [style=none] (48) at (10, 9) {};
		\node [style=none] (49) at (10, 8) {};
		\node [style=none] (50) at (10, 7) {};
		\node [style=none] (51) at (10, 6) {};
		\node [style=none] (52) at (10, 5) {};
		\node [style=none] (53) at (10, 4) {};
		\node [style=none] (54) at (10, 3) {};
		\node [style=none] (55) at (10, 2) {};
		\node [style=none] (56) at (10, 1) {};
		\node [style=none] (57) at (-12.25, 7) {$\FAO=$};
		\node [style=none] (58) at (11.75, 7) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (72) at (-8.75, -3) {};
		\node [style=none] (73) at (-8.75, -4) {};
		\node [style=none] (74) at (-7.5, -2) {};
		\node [style=light Z dot] (75) at (-7.5, -4) {};
		\node [style=none] (76) at (-3.75, -1) {};
		\node [style=light Z dot] (77) at (-3.75, -4) {};
		\node [style=none] (78) at (-6.25, -13) {};
		\node [style=light Z dot] (79) at (-6.25, -3) {};
		\node [style=none] (80) at (-2.5, -12) {};
		\node [style=light Z dot] (81) at (-2.5, -3) {};
		\node [style=none] (82) at (0, -11) {};
		\node [style=light Z dot] (83) at (0, -4) {};
		\node [style=none] (84) at (1.25, -10) {};
		\node [style=light Z dot] (85) at (1.25, -4) {};
		\node [style=none] (86) at (2.5, -3) {};
		\node [style=light Z dot] (87) at (2.5, -4) {};
		\node [style=none] (88) at (-5, -9) {};
		\node [style=light Z dot] (89) at (-5, -2) {};
		\node [style=none] (90) at (-1.25, -8) {};
		\node [style=light Z dot] (91) at (-1.25, -2) {};
		\node [style=none] (92) at (3.75, -7) {};
		\node [style=light Z dot] (93) at (3.75, -4) {};
		\node [style=none] (94) at (5, -6) {};
		\node [style=light Z dot] (95) at (5, -4) {};
		\node [style=none] (96) at (6.25, -2) {};
		\node [style=light Z dot] (97) at (6.25, -4) {};
		\node [style=none] (98) at (7.5, -5) {};
		\node [style=light Z dot] (99) at (7.5, -4) {};
		\node [style=none] (100) at (8.75, -1) {};
		\node [style=light Z dot] (101) at (8.75, -4) {};
		\node [style=none] (105) at (10, -4) {};
		\node [style=none] (106) at (10, -5) {};
		\node [style=none] (107) at (10, -6) {};
		\node [style=none] (108) at (10, -7) {};
		\node [style=none] (109) at (10, -8) {};
		\node [style=none] (110) at (10, -9) {};
		\node [style=none] (111) at (10, -10) {};
		\node [style=none] (112) at (10, -11) {};
		\node [style=none] (113) at (10, -12) {};
		\node [style=none] (114) at (10, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (18);
		\draw (1) to (16);
		\draw (2) to (14);
		\draw (4) to (40);
		\draw (5) to (36);
		\draw (6) to (34);
		\draw (7) to (32);
		\draw (8) to (30);
		\draw (9) to (26);
		\draw (10) to (24);
		\draw (11) to (22);
		\draw (12) to (20);
		\draw (14) to (15);
		\draw (14) to (21);
		\draw (15) to (17);
		\draw (16) to (17);
		\draw (16) to (31);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (18) to (42);
		\draw (19) to (25);
		\draw (20) to (21);
		\draw (20) to (56.center);
		\draw (21) to (23);
		\draw (22) to (23);
		\draw (22) to (55.center);
		\draw (23) to (28);
		\draw (24) to (25);
		\draw (24) to (54.center);
		\draw (25) to (27);
		\draw (26) to (27);
		\draw (26) to (53.center);
		\draw (27) to (29);
		\draw (28) to (29);
		\draw (28) to (46);
		\draw (29) to (35);
		\draw (30) to (31);
		\draw (30) to (52.center);
		\draw (31) to (33);
		\draw (32) to (33);
		\draw (32) to (51.center);
		\draw (33) to (38);
		\draw (34) to (35);
		\draw (34) to (50.center);
		\draw (35) to (37);
		\draw (36) to (37);
		\draw (36) to (49.center);
		\draw (37) to (39);
		\draw (38) to (39);
		\draw (38) to (45);
		\draw (39) to (41);
		\draw (40) to (41);
		\draw (40) to (48.center);
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (42) to (44);
		\draw (43) to (47.center);
		\draw (15) to (3);
		\draw (72.center) to (73.center);
		\draw (72.center) to (79);
		\draw (73.center) to (75);
		\draw (74.center) to (75);
		\draw (74.center) to (89);
		\draw (75) to (77);
		\draw (76.center) to (77);
		\draw (76.center) to (100.center);
		\draw (77) to (83);
		\draw (78.center) to (79);
		\draw (78.center) to (114.center);
		\draw (79) to (81);
		\draw (80.center) to (81);
		\draw (80.center) to (113.center);
		\draw (81) to (86.center);
		\draw (82.center) to (83);
		\draw (82.center) to (112.center);
		\draw (83) to (85);
		\draw (84.center) to (85);
		\draw (84.center) to (111.center);
		\draw (85) to (87);
		\draw (86.center) to (87);
		\draw (87) to (93);
		\draw (88.center) to (89);
		\draw (88.center) to (110.center);
		\draw (89) to (91);
		\draw (90.center) to (91);
		\draw (90.center) to (109.center);
		\draw (91) to (96.center);
		\draw (92.center) to (93);
		\draw (92.center) to (108.center);
		\draw (93) to (95);
		\draw (94.center) to (95);
		\draw (94.center) to (107.center);
		\draw (95) to (97);
		\draw (96.center) to (97);
		\draw (97) to (99);
		\draw (98.center) to (99);
		\draw (98.center) to (106.center);
		\draw (99) to (101);
		\draw (100.center) to (101);
		\draw (101) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q11-GHZ-detecting-regions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-23.75, 13) {};
		\node [style=none] (1) at (-23.75, 12) {};
		\node [style=none] (2) at (-22.25, 14) {};
		\node [style=light Z dot] (3) at (-22.25, 12) {};
		\node [style=none] (4) at (-16.25, 2) {};
		\node [style=light Z dot] (5) at (-16.25, 12) {};
		\node [style=none] (6) at (-13.75, 15) {};
		\node [style=light Z dot] (7) at (-13.75, 12) {};
		\node [style=none] (8) at (-20.75, 3) {};
		\node [style=light Z dot] (9) at (-20.75, 13) {};
		\node [style=none] (10) at (-17.75, 4) {};
		\node [style=light Z dot] (11) at (-17.75, 13) {};
		\node [style=none] (12) at (-12.5, 5) {};
		\node [style=light Z dot] (13) at (-12.5, 12) {};
		\node [style=none] (14) at (-11.25, 6) {};
		\node [style=light Z dot] (15) at (-11.25, 12) {};
		\node [style=none] (16) at (-10, 13) {};
		\node [style=light Z dot] (17) at (-10, 12) {};
		\node [style=none] (18) at (-19.25, 7) {};
		\node [style=light Z dot] (19) at (-19.25, 14) {};
		\node [style=none] (20) at (-15, 8) {};
		\node [style=light Z dot] (21) at (-15, 14) {};
		\node [style=none] (22) at (-8.75, 9) {};
		\node [style=light Z dot] (23) at (-8.75, 12) {};
		\node [style=none] (24) at (-7.5, 10) {};
		\node [style=light Z dot] (25) at (-7.5, 12) {};
		\node [style=none] (26) at (-6.25, 14) {};
		\node [style=light Z dot] (27) at (-6.25, 12) {};
		\node [style=none] (28) at (-5, 11) {};
		\node [style=light Z dot] (29) at (-5, 12) {};
		\node [style=none] (30) at (-3.75, 15) {};
		\node [style=light Z dot] (31) at (-3.75, 12) {};
		\node [style=none] (32) at (-2.5, 12) {};
		\node [style=none] (33) at (-2.5, 11) {};
		\node [style=none] (34) at (-2.5, 10) {};
		\node [style=none] (35) at (-2.5, 9) {};
		\node [style=none] (36) at (-2.5, 8) {};
		\node [style=none] (37) at (-2.5, 7) {};
		\node [style=none] (38) at (-2.5, 6) {};
		\node [style=none] (39) at (-2.5, 5) {};
		\node [style=none] (40) at (-2.5, 4) {};
		\node [style=none] (41) at (-2.5, 3) {};
		\node [style=none] (42) at (-2.5, 2) {};
		\node [style=none] (43) at (2, 13) {};
		\node [style=none] (44) at (2, 12) {};
		\node [style=none] (45) at (3.5, 14) {};
		\node [style=light Z dot] (46) at (3.5, 12) {};
		\node [style=none] (47) at (9.5, 2) {};
		\node [style=light Z dot] (48) at (9.5, 12) {};
		\node [style=none] (49) at (12, 15) {};
		\node [style=light Z dot] (50) at (12, 12) {};
		\node [style=none] (51) at (5, 3) {};
		\node [style=light Z dot] (52) at (5, 13) {};
		\node [style=none] (53) at (8, 4) {};
		\node [style=light Z dot] (54) at (8, 13) {};
		\node [style=none] (55) at (13.25, 5) {};
		\node [style=light Z dot] (56) at (13.25, 12) {};
		\node [style=none] (57) at (14.5, 6) {};
		\node [style=light Z dot] (58) at (14.5, 12) {};
		\node [style=none] (59) at (15.75, 13) {};
		\node [style=light Z dot] (60) at (15.75, 12) {};
		\node [style=none] (61) at (6.5, 7) {};
		\node [style=light Z dot] (62) at (6.5, 14) {};
		\node [style=none] (63) at (10.75, 8) {};
		\node [style=light Z dot] (64) at (10.75, 14) {};
		\node [style=none] (65) at (17, 9) {};
		\node [style=light Z dot] (66) at (17, 12) {};
		\node [style=none] (67) at (18.25, 10) {};
		\node [style=light Z dot] (68) at (18.25, 12) {};
		\node [style=none] (69) at (19.5, 14) {};
		\node [style=light Z dot] (70) at (19.5, 12) {};
		\node [style=none] (71) at (20.75, 11) {};
		\node [style=light Z dot] (72) at (20.75, 12) {};
		\node [style=none] (73) at (22, 15) {};
		\node [style=light Z dot] (74) at (22, 12) {};
		\node [style=none] (75) at (23.25, 12) {};
		\node [style=none] (76) at (23.25, 11) {};
		\node [style=none] (77) at (23.25, 10) {};
		\node [style=none] (78) at (23.25, 9) {};
		\node [style=none] (79) at (23.25, 8) {};
		\node [style=none] (80) at (23.25, 7) {};
		\node [style=none] (81) at (23.25, 6) {};
		\node [style=none] (82) at (23.25, 5) {};
		\node [style=none] (83) at (23.25, 4) {};
		\node [style=none] (84) at (23.25, 3) {};
		\node [style=none] (85) at (23.25, 2) {};
		\node [style=none] (86) at (-10, -2.75) {};
		\node [style=none] (87) at (-10, -3.75) {};
		\node [style=none] (88) at (-8.5, -1.75) {};
		\node [style=light Z dot] (89) at (-8.5, -3.75) {};
		\node [style=none] (90) at (-2.5, -13.75) {};
		\node [style=light Z dot] (91) at (-2.5, -3.75) {};
		\node [style=none] (92) at (0, -0.75) {};
		\node [style=light Z dot] (93) at (0, -3.75) {};
		\node [style=none] (94) at (-7, -12.75) {};
		\node [style=light Z dot] (95) at (-7, -2.75) {};
		\node [style=none] (96) at (-4, -11.75) {};
		\node [style=light Z dot] (97) at (-4, -2.75) {};
		\node [style=none] (98) at (1.25, -10.75) {};
		\node [style=light Z dot] (99) at (1.25, -3.75) {};
		\node [style=none] (100) at (2.5, -9.75) {};
		\node [style=light Z dot] (101) at (2.5, -3.75) {};
		\node [style=none] (102) at (3.75, -2.75) {};
		\node [style=light Z dot] (103) at (3.75, -3.75) {};
		\node [style=none] (104) at (-5.5, -8.75) {};
		\node [style=light Z dot] (105) at (-5.5, -1.75) {};
		\node [style=none] (106) at (-1.25, -7.75) {};
		\node [style=light Z dot] (107) at (-1.25, -1.75) {};
		\node [style=none] (108) at (5, -6.75) {};
		\node [style=light Z dot] (109) at (5, -3.75) {};
		\node [style=none] (110) at (6.25, -5.75) {};
		\node [style=light Z dot] (111) at (6.25, -3.75) {};
		\node [style=none] (112) at (7.5, -1.75) {};
		\node [style=light Z dot] (113) at (7.5, -3.75) {};
		\node [style=none] (114) at (8.75, -4.75) {};
		\node [style=light Z dot] (115) at (8.75, -3.75) {};
		\node [style=none] (116) at (10, -0.75) {};
		\node [style=light Z dot] (117) at (10, -3.75) {};
		\node [style=none] (118) at (11.25, -3.75) {};
		\node [style=none] (119) at (11.25, -4.75) {};
		\node [style=none] (120) at (11.25, -5.75) {};
		\node [style=none] (121) at (11.25, -6.75) {};
		\node [style=none] (122) at (11.25, -7.75) {};
		\node [style=none] (123) at (11.25, -8.75) {};
		\node [style=none] (124) at (11.25, -9.75) {};
		\node [style=none] (125) at (11.25, -10.75) {};
		\node [style=none] (126) at (11.25, -11.75) {};
		\node [style=none] (127) at (11.25, -12.75) {};
		\node [style=none] (128) at (11.25, -13.75) {};
		\node [style=none] (129) at (-24.75, 12.5) {$\mathcal{D}_1$};
		\node [style=none] (130) at (5, 14.75) {$\mathcal{D}_2$};
		\node [style=none] (131) at (5, 0) {$\mathcal{D}_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (0.center) to (1.center);
		\draw [style=Z Web] (0.center) to (9);
		\draw [style=Z Web] (1.center) to (3);
		\draw (2.center) to (3);
		\draw (2.center) to (19);
		\draw [style=Z Web] (3) to (5);
		\draw (4.center) to (5);
		\draw (4.center) to (42.center);
		\draw [style=Z Web] (5) to (7);
		\draw (6.center) to (7);
		\draw (6.center) to (30.center);
		\draw [style=Z Web] (7) to (13);
		\draw (8.center) to (9);
		\draw (8.center) to (41.center);
		\draw [style=Z Web] (9) to (11);
		\draw (10.center) to (11);
		\draw (10.center) to (40.center);
		\draw [style=Z Web] (11) to (16.center);
		\draw (12.center) to (13);
		\draw (12.center) to (39.center);
		\draw [style=Z Web] (13) to (15);
		\draw (14.center) to (15);
		\draw (14.center) to (38.center);
		\draw [style=Z Web] (15) to (17);
		\draw [style=Z Web] (16.center) to (17);
		\draw (17) to (23);
		\draw (18.center) to (19);
		\draw (18.center) to (37.center);
		\draw (19) to (21);
		\draw (20.center) to (21);
		\draw (20.center) to (36.center);
		\draw (21) to (26.center);
		\draw (22.center) to (23);
		\draw (22.center) to (35.center);
		\draw (23) to (25);
		\draw (24.center) to (25);
		\draw (24.center) to (34.center);
		\draw (25) to (27);
		\draw (26.center) to (27);
		\draw (27) to (29);
		\draw (28.center) to (29);
		\draw (28.center) to (33.center);
		\draw (29) to (31);
		\draw (30.center) to (31);
		\draw (31) to (32.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (52);
		\draw (44.center) to (46);
		\draw [style=Z Web] (45.center) to (46);
		\draw [style=Z Web] (45.center) to (62);
		\draw [style=Z Web] (46) to (48);
		\draw (47.center) to (48);
		\draw (47.center) to (85.center);
		\draw [style=Z Web] (48) to (50);
		\draw (49.center) to (50);
		\draw (49.center) to (73.center);
		\draw [style=Z Web] (50) to (56);
		\draw (51.center) to (52);
		\draw (51.center) to (84.center);
		\draw (52) to (54);
		\draw (53.center) to (54);
		\draw (53.center) to (83.center);
		\draw (54) to (59.center);
		\draw (55.center) to (56);
		\draw (55.center) to (82.center);
		\draw [style=Z Web] (56) to (58);
		\draw (57.center) to (58);
		\draw (57.center) to (81.center);
		\draw [style=Z Web] (58) to (60);
		\draw (59.center) to (60);
		\draw [style=Z Web] (60) to (66);
		\draw (61.center) to (62);
		\draw (61.center) to (80.center);
		\draw [style=Z Web] (62) to (64);
		\draw (63.center) to (64);
		\draw (63.center) to (79.center);
		\draw [style=Z Web] (64) to (69.center);
		\draw (65.center) to (66);
		\draw (65.center) to (78.center);
		\draw [style=Z Web] (66) to (68);
		\draw (67.center) to (68);
		\draw (67.center) to (77.center);
		\draw [style=Z Web] (68) to (70);
		\draw [style=Z Web] (69.center) to (70);
		\draw (70) to (72);
		\draw (71.center) to (72);
		\draw (71.center) to (76.center);
		\draw (72) to (74);
		\draw (73.center) to (74);
		\draw (74) to (75.center);
		\draw (86.center) to (87.center);
		\draw (86.center) to (95);
		\draw (87.center) to (89);
		\draw (88.center) to (89);
		\draw (88.center) to (105);
		\draw (89) to (91);
		\draw (90.center) to (91);
		\draw (90.center) to (128.center);
		\draw (91) to (93);
		\draw [style=Z Web] (92.center) to (93);
		\draw [style=Z Web] (92.center) to (116.center);
		\draw [style=Z Web] (93) to (99);
		\draw (94.center) to (95);
		\draw (94.center) to (127.center);
		\draw (95) to (97);
		\draw (96.center) to (97);
		\draw (96.center) to (126.center);
		\draw (97) to (102.center);
		\draw (98.center) to (99);
		\draw (98.center) to (125.center);
		\draw [style=Z Web] (99) to (101);
		\draw (100.center) to (101);
		\draw (100.center) to (124.center);
		\draw [style=Z Web] (101) to (103);
		\draw (102.center) to (103);
		\draw [style=Z Web] (103) to (109);
		\draw (104.center) to (105);
		\draw (104.center) to (123.center);
		\draw (105) to (107);
		\draw (106.center) to (107);
		\draw (106.center) to (122.center);
		\draw (107) to (112.center);
		\draw (108.center) to (109);
		\draw (108.center) to (121.center);
		\draw [style=Z Web] (109) to (111);
		\draw (110.center) to (111);
		\draw (110.center) to (120.center);
		\draw [style=Z Web] (111) to (113);
		\draw (112.center) to (113);
		\draw [style=Z Web] (113) to (115);
		\draw (114.center) to (115);
		\draw (114.center) to (119.center);
		\draw [style=Z Web] (115) to (117);
		\draw [style=Z Web] (116.center) to (117);
		\draw (117) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q11-GHZ-play.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-11.25, 12.5) {};
		\node [style=none] (78) at (-11.25, 11.5) {};
		\node [style=none] (79) at (-9.75, 13.5) {};
		\node [style=light Z dot] (80) at (-9.75, 11.5) {};
		\node [style=none] (81) at (-3.75, 1.5) {};
		\node [style=light Z dot] (82) at (-3.75, 11.5) {};
		\node [style=none] (83) at (-1.25, 14.5) {};
		\node [style=light Z dot] (84) at (-1.25, 11.5) {};
		\node [style=none] (85) at (-8.25, 2.5) {};
		\node [style=light Z dot] (86) at (-8.25, 12.5) {};
		\node [style=none] (87) at (-5.25, 3.5) {};
		\node [style=light Z dot] (88) at (-5.25, 12.5) {};
		\node [style=none] (89) at (0, 4.5) {};
		\node [style=light Z dot] (90) at (0, 11.5) {};
		\node [style=none] (91) at (1.25, 5.5) {};
		\node [style=light Z dot] (92) at (1.25, 11.5) {};
		\node [style=none] (93) at (2.5, 12.5) {};
		\node [style=light Z dot] (94) at (2.5, 11.5) {};
		\node [style=none] (95) at (-6.75, 6.5) {};
		\node [style=light Z dot] (96) at (-6.75, 13.5) {};
		\node [style=none] (97) at (-2.5, 7.5) {};
		\node [style=light Z dot] (98) at (-2.5, 13.5) {};
		\node [style=none] (99) at (3.75, 8.5) {};
		\node [style=light Z dot] (100) at (3.75, 11.5) {};
		\node [style=none] (101) at (5, 9.5) {};
		\node [style=light Z dot] (102) at (5, 11.5) {};
		\node [style=none] (103) at (6.25, 13.5) {};
		\node [style=light Z dot] (104) at (6.25, 11.5) {};
		\node [style=none] (105) at (7.5, 10.5) {};
		\node [style=light Z dot] (106) at (7.5, 11.5) {};
		\node [style=none] (107) at (8.75, 14.5) {};
		\node [style=light Z dot] (108) at (8.75, 11.5) {};
		\node [style=none] (112) at (10, 11.5) {};
		\node [style=none] (113) at (10, 10.5) {};
		\node [style=none] (114) at (10, 9.5) {};
		\node [style=none] (115) at (10, 8.5) {};
		\node [style=none] (116) at (10, 7.5) {};
		\node [style=none] (117) at (10, 6.5) {};
		\node [style=none] (118) at (10, 5.5) {};
		\node [style=none] (119) at (10, 4.5) {};
		\node [style=none] (120) at (10, 3.5) {};
		\node [style=none] (121) at (10, 2.5) {};
		\node [style=none] (122) at (10, 1.5) {};
		\node [style=none] (123) at (-11.25, -3) {};
		\node [style=none] (124) at (-11.25, -4) {};
		\node [style=none] (125) at (-10, -2) {};
		\node [style=light Z dot] (126) at (-10, -4) {};
		\node [style=none] (127) at (-4, -14) {};
		\node [style=light Z dot] (128) at (-4, -4) {};
		\node [style=none] (129) at (-1.25, -1) {};
		\node [style=light Z dot] (130) at (-1.25, -4) {};
		\node [style=none] (131) at (-8.5, -13) {};
		\node [style=light Z dot] (132) at (-8.5, -4) {};
		\node [style=none] (133) at (-5.5, -12) {};
		\node [style=light Z dot] (134) at (-5.5, -4) {};
		\node [style=none] (135) at (0, -11) {};
		\node [style=light Z dot] (136) at (0, -4) {};
		\node [style=none] (137) at (1.25, -10) {};
		\node [style=light Z dot] (138) at (1.25, -4) {};
		\node [style=none] (139) at (2.5, -3) {};
		\node [style=light Z dot] (140) at (2.5, -4) {};
		\node [style=none] (141) at (-7, -9) {};
		\node [style=light Z dot] (142) at (-7, -4) {};
		\node [style=none] (143) at (-2.5, -8) {};
		\node [style=light Z dot] (144) at (-2.5, -4) {};
		\node [style=none] (145) at (3.75, -7) {};
		\node [style=light Z dot] (146) at (3.75, -4) {};
		\node [style=none] (147) at (5, -6) {};
		\node [style=light Z dot] (148) at (5, -4) {};
		\node [style=none] (149) at (6.25, -2) {};
		\node [style=light Z dot] (150) at (6.25, -4) {};
		\node [style=none] (151) at (7.5, -5) {};
		\node [style=light Z dot] (152) at (7.5, -4) {};
		\node [style=none] (153) at (8.75, -1) {};
		\node [style=light Z dot] (154) at (8.75, -4) {};
		\node [style=none] (155) at (10, -4) {};
		\node [style=none] (156) at (10, -5) {};
		\node [style=none] (157) at (10, -6) {};
		\node [style=none] (158) at (10, -7) {};
		\node [style=none] (159) at (10, -8) {};
		\node [style=none] (160) at (10, -9) {};
		\node [style=none] (161) at (10, -10) {};
		\node [style=none] (162) at (10, -11) {};
		\node [style=none] (163) at (10, -12) {};
		\node [style=none] (164) at (10, -13) {};
		\node [style=none] (165) at (10, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (78.center);
		\draw (77.center) to (86);
		\draw (78.center) to (80);
		\draw (79.center) to (80);
		\draw (79.center) to (96);
		\draw (80) to (82);
		\draw (81.center) to (82);
		\draw (81.center) to (122.center);
		\draw (82) to (84);
		\draw (83.center) to (84);
		\draw (83.center) to (107.center);
		\draw (84) to (90);
		\draw (85.center) to (86);
		\draw (85.center) to (121.center);
		\draw (86) to (88);
		\draw (87.center) to (88);
		\draw (87.center) to (120.center);
		\draw (88) to (93.center);
		\draw (89.center) to (90);
		\draw (89.center) to (119.center);
		\draw (90) to (92);
		\draw (91.center) to (92);
		\draw (91.center) to (118.center);
		\draw (92) to (94);
		\draw (93.center) to (94);
		\draw (94) to (100);
		\draw (95.center) to (96);
		\draw (95.center) to (117.center);
		\draw (96) to (98);
		\draw (97.center) to (98);
		\draw (97.center) to (116.center);
		\draw (98) to (103.center);
		\draw (99.center) to (100);
		\draw (99.center) to (115.center);
		\draw (100) to (102);
		\draw (101.center) to (102);
		\draw (101.center) to (114.center);
		\draw (102) to (104);
		\draw (103.center) to (104);
		\draw (104) to (106);
		\draw (105.center) to (106);
		\draw (105.center) to (113.center);
		\draw (106) to (108);
		\draw (107.center) to (108);
		\draw (108) to (112.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (126);
		\draw (125.center) to (126);
		\draw (127.center) to (128);
		\draw (127.center) to (165.center);
		\draw (129.center) to (130);
		\draw (129.center) to (153.center);
		\draw (130) to (136);
		\draw (131.center) to (132);
		\draw (131.center) to (164.center);
		\draw (133.center) to (134);
		\draw (133.center) to (163.center);
		\draw (135.center) to (136);
		\draw (135.center) to (162.center);
		\draw (136) to (138);
		\draw (137.center) to (138);
		\draw (137.center) to (161.center);
		\draw (138) to (140);
		\draw (139.center) to (140);
		\draw (140) to (146);
		\draw (141.center) to (142);
		\draw (141.center) to (160.center);
		\draw (143.center) to (144);
		\draw (143.center) to (159.center);
		\draw (145.center) to (146);
		\draw (145.center) to (158.center);
		\draw (146) to (148);
		\draw (147.center) to (148);
		\draw (147.center) to (157.center);
		\draw (148) to (150);
		\draw (149.center) to (150);
		\draw (150) to (152);
		\draw (151.center) to (152);
		\draw (151.center) to (156.center);
		\draw (152) to (154);
		\draw (153.center) to (154);
		\draw (154) to (155.center);
		\draw [style=red edge] (126) to (132);
		\draw [style=red edge] (132) to (142);
		\draw (123.center) to (139.center);
		\draw [style=red edge] (142) to (134);
		\draw [style=red edge] (134) to (128);
		\draw [style=red edge] (128) to (144);
		\draw [style=red edge] (144) to (130);
		\draw (125.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q11-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-12.5, 14.5) {};
		\node [style=light X dot] (1) at (-12.5, 13.5) {};
		\node [style=light X dot] (2) at (-12.5, 12.5) {};
		\node [style=light Z dot] (3) at (-12.5, 11.5) {};
		\node [style=light X dot] (4) at (-12.5, 10.5) {};
		\node [style=light X dot] (5) at (-12.5, 9.5) {};
		\node [style=light X dot] (6) at (-12.5, 8.5) {};
		\node [style=light X dot] (7) at (-12.5, 7.5) {};
		\node [style=light X dot] (8) at (-12.5, 6.5) {};
		\node [style=light X dot] (9) at (-12.5, 5.5) {};
		\node [style=light X dot] (10) at (-12.5, 4.5) {};
		\node [style=light X dot] (11) at (-12.5, 3.5) {};
		\node [style=light X dot] (12) at (-12.5, 2.5) {};
		\node [style=light X dot] (13) at (-12.5, 1.5) {};
		\node [style=light X dot] (15) at (-11.25, 12.5) {};
		\node [style=light Z dot] (16) at (-11.25, 11.5) {};
		\node [style=light X dot] (17) at (-9.75, 13.5) {};
		\node [style=light Z dot] (18) at (-9.75, 11.5) {};
		\node [style=light X dot] (19) at (-3.75, 1.5) {};
		\node [style=light Z dot] (20) at (-3.75, 11.5) {};
		\node [style=light X dot] (21) at (-1.25, 14.5) {};
		\node [style=light Z dot] (22) at (-1.25, 11.5) {};
		\node [style=light X dot] (23) at (-8.25, 2.5) {};
		\node [style=light Z dot] (24) at (-8.25, 12.5) {};
		\node [style=light X dot] (25) at (-5.25, 3.5) {};
		\node [style=light Z dot] (26) at (-5.25, 12.5) {};
		\node [style=light X dot] (27) at (0, 4.5) {};
		\node [style=light Z dot] (28) at (0, 11.5) {};
		\node [style=light X dot] (29) at (1.25, 5.5) {};
		\node [style=light Z dot] (30) at (1.25, 11.5) {};
		\node [style=light X dot] (31) at (2.5, 12.5) {};
		\node [style=light Z dot] (32) at (2.5, 11.5) {};
		\node [style=light X dot] (33) at (-6.75, 6.5) {};
		\node [style=light Z dot] (34) at (-6.75, 13.5) {};
		\node [style=light X dot] (35) at (-2.5, 7.5) {};
		\node [style=light Z dot] (36) at (-2.5, 13.5) {};
		\node [style=light X dot] (37) at (3.75, 8.5) {};
		\node [style=light Z dot] (38) at (3.75, 11.5) {};
		\node [style=light X dot] (39) at (5, 9.5) {};
		\node [style=light Z dot] (40) at (5, 11.5) {};
		\node [style=light X dot] (41) at (6.25, 13.5) {};
		\node [style=light Z dot] (42) at (6.25, 11.5) {};
		\node [style=light X dot] (43) at (7.5, 10.5) {};
		\node [style=light Z dot] (44) at (7.5, 11.5) {};
		\node [style=light X dot] (45) at (8.75, 14.5) {};
		\node [style=light Z dot] (46) at (8.75, 11.5) {};
		\node [style=light X dot] (47) at (10, 14.5) {};
		\node [style=light X dot] (48) at (10, 13.5) {};
		\node [style=light X dot] (49) at (10, 12.5) {};
		\node [style=none] (50) at (10, 11.5) {};
		\node [style=none] (51) at (10, 10.5) {};
		\node [style=none] (52) at (10, 9.5) {};
		\node [style=none] (53) at (10, 8.5) {};
		\node [style=none] (54) at (10, 7.5) {};
		\node [style=none] (55) at (10, 6.5) {};
		\node [style=none] (56) at (10, 5.5) {};
		\node [style=none] (57) at (10, 4.5) {};
		\node [style=none] (58) at (10, 3.5) {};
		\node [style=none] (59) at (10, 2.5) {};
		\node [style=none] (60) at (10, 1.5) {};
		\node [style=none] (61) at (12, 7.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (62) at (-14.5, 8.25) {$\FAO=$};
		\node [style=none] (77) at (-11.25, -2.75) {};
		\node [style=none] (78) at (-11.25, -3.75) {};
		\node [style=none] (79) at (-9.75, -1.75) {};
		\node [style=light Z dot] (80) at (-9.75, -3.75) {};
		\node [style=none] (81) at (-3.75, -13.75) {};
		\node [style=light Z dot] (82) at (-3.75, -3.75) {};
		\node [style=none] (83) at (-1.25, -0.75) {};
		\node [style=light Z dot] (84) at (-1.25, -3.75) {};
		\node [style=none] (85) at (-8.25, -12.75) {};
		\node [style=light Z dot] (86) at (-8.25, -2.75) {};
		\node [style=none] (87) at (-5.25, -11.75) {};
		\node [style=light Z dot] (88) at (-5.25, -2.75) {};
		\node [style=none] (89) at (0, -10.75) {};
		\node [style=light Z dot] (90) at (0, -3.75) {};
		\node [style=none] (91) at (1.25, -9.75) {};
		\node [style=light Z dot] (92) at (1.25, -3.75) {};
		\node [style=none] (93) at (2.5, -2.75) {};
		\node [style=light Z dot] (94) at (2.5, -3.75) {};
		\node [style=none] (95) at (-6.75, -8.75) {};
		\node [style=light Z dot] (96) at (-6.75, -1.75) {};
		\node [style=none] (97) at (-2.5, -7.75) {};
		\node [style=light Z dot] (98) at (-2.5, -1.75) {};
		\node [style=none] (99) at (3.75, -6.75) {};
		\node [style=light Z dot] (100) at (3.75, -3.75) {};
		\node [style=none] (101) at (5, -5.75) {};
		\node [style=light Z dot] (102) at (5, -3.75) {};
		\node [style=none] (103) at (6.25, -1.75) {};
		\node [style=light Z dot] (104) at (6.25, -3.75) {};
		\node [style=none] (105) at (7.5, -4.75) {};
		\node [style=light Z dot] (106) at (7.5, -3.75) {};
		\node [style=none] (107) at (8.75, -0.75) {};
		\node [style=light Z dot] (108) at (8.75, -3.75) {};
		\node [style=none] (112) at (10, -3.75) {};
		\node [style=none] (113) at (10, -4.75) {};
		\node [style=none] (114) at (10, -5.75) {};
		\node [style=none] (115) at (10, -6.75) {};
		\node [style=none] (116) at (10, -7.75) {};
		\node [style=none] (117) at (10, -8.75) {};
		\node [style=none] (118) at (10, -9.75) {};
		\node [style=none] (119) at (10, -10.75) {};
		\node [style=none] (120) at (10, -11.75) {};
		\node [style=none] (121) at (10, -12.75) {};
		\node [style=none] (122) at (10, -13.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (21);
		\draw (1) to (17);
		\draw (2) to (15);
		\draw (4) to (43);
		\draw (5) to (39);
		\draw (6) to (37);
		\draw (7) to (35);
		\draw (8) to (33);
		\draw (9) to (29);
		\draw (10) to (27);
		\draw (11) to (25);
		\draw (12) to (23);
		\draw (13) to (19);
		\draw (15) to (16);
		\draw (15) to (24);
		\draw (16) to (18);
		\draw (17) to (18);
		\draw (17) to (34);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (19) to (60.center);
		\draw (20) to (22);
		\draw (21) to (22);
		\draw (21) to (45);
		\draw (22) to (28);
		\draw (23) to (24);
		\draw (23) to (59.center);
		\draw (24) to (26);
		\draw (25) to (26);
		\draw (25) to (58.center);
		\draw (26) to (31);
		\draw (27) to (28);
		\draw (27) to (57.center);
		\draw (28) to (30);
		\draw (29) to (30);
		\draw (29) to (56.center);
		\draw (30) to (32);
		\draw (31) to (32);
		\draw (31) to (49);
		\draw (32) to (38);
		\draw (33) to (34);
		\draw (33) to (55.center);
		\draw (34) to (36);
		\draw (35) to (36);
		\draw (35) to (54.center);
		\draw (36) to (41);
		\draw (37) to (38);
		\draw (37) to (53.center);
		\draw (38) to (40);
		\draw (39) to (40);
		\draw (39) to (52.center);
		\draw (40) to (42);
		\draw (41) to (42);
		\draw (41) to (48);
		\draw (42) to (44);
		\draw (43) to (44);
		\draw (43) to (51.center);
		\draw (44) to (46);
		\draw (45) to (46);
		\draw (45) to (47);
		\draw (46) to (50.center);
		\draw (3) to (16);
		\draw (77.center) to (78.center);
		\draw (77.center) to (86);
		\draw (78.center) to (80);
		\draw (79.center) to (80);
		\draw (79.center) to (96);
		\draw (80) to (82);
		\draw (81.center) to (82);
		\draw (81.center) to (122.center);
		\draw (82) to (84);
		\draw (83.center) to (84);
		\draw (83.center) to (107.center);
		\draw (84) to (90);
		\draw (85.center) to (86);
		\draw (85.center) to (121.center);
		\draw (86) to (88);
		\draw (87.center) to (88);
		\draw (87.center) to (120.center);
		\draw (88) to (93.center);
		\draw (89.center) to (90);
		\draw (89.center) to (119.center);
		\draw (90) to (92);
		\draw (91.center) to (92);
		\draw (91.center) to (118.center);
		\draw (92) to (94);
		\draw (93.center) to (94);
		\draw (94) to (100);
		\draw (95.center) to (96);
		\draw (95.center) to (117.center);
		\draw (96) to (98);
		\draw (97.center) to (98);
		\draw (97.center) to (116.center);
		\draw (98) to (103.center);
		\draw (99.center) to (100);
		\draw (99.center) to (115.center);
		\draw (100) to (102);
		\draw (101.center) to (102);
		\draw (101.center) to (114.center);
		\draw (102) to (104);
		\draw (103.center) to (104);
		\draw (104) to (106);
		\draw (105.center) to (106);
		\draw (105.center) to (113.center);
		\draw (106) to (108);
		\draw (107.center) to (108);
		\draw (108) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q12-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-10, 15.75) {};
		\node [style=light X dot] (1) at (-10, 14.75) {};
		\node [style=light X dot] (2) at (-10, 13.75) {};
		\node [style=light Z dot] (3) at (-10, 12.75) {};
		\node [style=light X dot] (4) at (-10, 11.75) {};
		\node [style=light X dot] (5) at (-10, 10.75) {};
		\node [style=light X dot] (6) at (-10, 9.75) {};
		\node [style=light X dot] (7) at (-10, 8.75) {};
		\node [style=light X dot] (8) at (-10, 7.75) {};
		\node [style=light X dot] (9) at (-10, 6.75) {};
		\node [style=light X dot] (10) at (-10, 5.75) {};
		\node [style=light X dot] (11) at (-10, 4.75) {};
		\node [style=light X dot] (12) at (-10, 3.75) {};
		\node [style=light X dot] (13) at (-10, 2.75) {};
		\node [style=light X dot] (14) at (-10, 1.75) {};
		\node [style=light X dot] (16) at (-8.75, 13.75) {};
		\node [style=light Z dot] (17) at (-8.75, 12.75) {};
		\node [style=light X dot] (18) at (-7.5, 14.75) {};
		\node [style=light Z dot] (19) at (-7.5, 12.75) {};
		\node [style=light X dot] (20) at (-2.5, 1.75) {};
		\node [style=light Z dot] (21) at (-2.5, 12.75) {};
		\node [style=light X dot] (22) at (0, 2.75) {};
		\node [style=light Z dot] (23) at (0, 12.75) {};
		\node [style=light X dot] (24) at (1.25, 15.75) {};
		\node [style=light Z dot] (25) at (1.25, 12.75) {};
		\node [style=light X dot] (26) at (-6.25, 3.75) {};
		\node [style=light Z dot] (27) at (-6.25, 13.75) {};
		\node [style=light X dot] (28) at (-3.75, 4.75) {};
		\node [style=light Z dot] (29) at (-3.75, 13.75) {};
		\node [style=light X dot] (30) at (2.5, 5.75) {};
		\node [style=light Z dot] (31) at (2.5, 12.75) {};
		\node [style=light X dot] (32) at (3.75, 6.75) {};
		\node [style=light Z dot] (33) at (3.75, 12.75) {};
		\node [style=light X dot] (34) at (5, 13.75) {};
		\node [style=light Z dot] (35) at (5, 12.75) {};
		\node [style=light X dot] (36) at (-5, 7.75) {};
		\node [style=light Z dot] (37) at (-5, 14.75) {};
		\node [style=light X dot] (38) at (-1.25, 8.75) {};
		\node [style=light Z dot] (39) at (-1.25, 14.75) {};
		\node [style=light X dot] (40) at (6.25, 9.75) {};
		\node [style=light Z dot] (41) at (6.25, 12.75) {};
		\node [style=light X dot] (42) at (7.5, 10.75) {};
		\node [style=light Z dot] (43) at (7.5, 12.75) {};
		\node [style=light X dot] (44) at (8.75, 14.75) {};
		\node [style=light Z dot] (45) at (8.75, 12.75) {};
		\node [style=light X dot] (46) at (10, 11.75) {};
		\node [style=light Z dot] (47) at (10, 12.75) {};
		\node [style=light X dot] (48) at (11.25, 15.75) {};
		\node [style=light Z dot] (49) at (11.25, 12.75) {};
		\node [style=light X dot] (50) at (12.5, 15.75) {};
		\node [style=light X dot] (51) at (12.5, 14.75) {};
		\node [style=light X dot] (52) at (12.5, 13.75) {};
		\node [style=none] (53) at (12.5, 12.75) {};
		\node [style=none] (54) at (12.5, 11.75) {};
		\node [style=none] (55) at (12.5, 10.75) {};
		\node [style=none] (56) at (12.5, 9.75) {};
		\node [style=none] (57) at (12.5, 8.75) {};
		\node [style=none] (58) at (12.5, 7.75) {};
		\node [style=none] (59) at (12.5, 6.75) {};
		\node [style=none] (60) at (12.5, 5.75) {};
		\node [style=none] (61) at (12.5, 4.75) {};
		\node [style=none] (62) at (12.5, 3.75) {};
		\node [style=none] (63) at (12.5, 2.75) {};
		\node [style=none] (64) at (12.5, 1.75) {};
		\node [style=none] (65) at (14.25, 8.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (81) at (-8.75, -2.25) {};
		\node [style=none] (82) at (-8.75, -3.25) {};
		\node [style=none] (83) at (-7.5, -1.25) {};
		\node [style=light Z dot] (84) at (-7.5, -3.25) {};
		\node [style=none] (85) at (-2.5, -14.25) {};
		\node [style=light Z dot] (86) at (-2.5, -3.25) {};
		\node [style=none] (87) at (0, -13.25) {};
		\node [style=light Z dot] (88) at (0, -3.25) {};
		\node [style=none] (89) at (1.25, -0.25) {};
		\node [style=light Z dot] (90) at (1.25, -3.25) {};
		\node [style=none] (91) at (-6.25, -12.25) {};
		\node [style=light Z dot] (92) at (-6.25, -2.25) {};
		\node [style=none] (93) at (-3.75, -11.25) {};
		\node [style=light Z dot] (94) at (-3.75, -2.25) {};
		\node [style=none] (95) at (2.5, -10.25) {};
		\node [style=light Z dot] (96) at (2.5, -3.25) {};
		\node [style=none] (97) at (3.75, -9.25) {};
		\node [style=light Z dot] (98) at (3.75, -3.25) {};
		\node [style=none] (99) at (5, -2.25) {};
		\node [style=light Z dot] (100) at (5, -3.25) {};
		\node [style=none] (101) at (-5, -8.25) {};
		\node [style=light Z dot] (102) at (-5, -1.25) {};
		\node [style=none] (103) at (-1.25, -7.25) {};
		\node [style=light Z dot] (104) at (-1.25, -1.25) {};
		\node [style=none] (105) at (6.25, -6.25) {};
		\node [style=light Z dot] (106) at (6.25, -3.25) {};
		\node [style=none] (107) at (7.5, -5.25) {};
		\node [style=light Z dot] (108) at (7.5, -3.25) {};
		\node [style=none] (109) at (8.75, -1.25) {};
		\node [style=light Z dot] (110) at (8.75, -3.25) {};
		\node [style=none] (111) at (10, -4.25) {};
		\node [style=light Z dot] (112) at (10, -3.25) {};
		\node [style=none] (113) at (11.25, -0.25) {};
		\node [style=light Z dot] (114) at (11.25, -3.25) {};
		\node [style=none] (118) at (12.5, -3.25) {};
		\node [style=none] (119) at (12.5, -4.25) {};
		\node [style=none] (120) at (12.5, -5.25) {};
		\node [style=none] (121) at (12.5, -6.25) {};
		\node [style=none] (122) at (12.5, -7.25) {};
		\node [style=none] (123) at (12.5, -8.25) {};
		\node [style=none] (124) at (12.5, -9.25) {};
		\node [style=none] (125) at (12.5, -10.25) {};
		\node [style=none] (126) at (12.5, -11.25) {};
		\node [style=none] (127) at (12.5, -12.25) {};
		\node [style=none] (128) at (12.5, -13.25) {};
		\node [style=none] (129) at (12.5, -14.25) {};
		\node [style=none] (130) at (-12, 9.25) {$\FAO=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (24);
		\draw (1) to (18);
		\draw (2) to (16);
		\draw (4) to (46);
		\draw (5) to (42);
		\draw (6) to (40);
		\draw (7) to (38);
		\draw (8) to (36);
		\draw (9) to (32);
		\draw (10) to (30);
		\draw (11) to (28);
		\draw (12) to (26);
		\draw (13) to (22);
		\draw (14) to (20);
		\draw (16) to (17);
		\draw (16) to (27);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (18) to (37);
		\draw (19) to (21);
		\draw (20) to (21);
		\draw (20) to (64.center);
		\draw (21) to (23);
		\draw (22) to (23);
		\draw (22) to (63.center);
		\draw (23) to (25);
		\draw (24) to (25);
		\draw (24) to (48);
		\draw (25) to (31);
		\draw (26) to (27);
		\draw (26) to (62.center);
		\draw (27) to (29);
		\draw (28) to (29);
		\draw (28) to (61.center);
		\draw (29) to (34);
		\draw (30) to (31);
		\draw (30) to (60.center);
		\draw (31) to (33);
		\draw (32) to (33);
		\draw (32) to (59.center);
		\draw (33) to (35);
		\draw (34) to (35);
		\draw (34) to (52);
		\draw (35) to (41);
		\draw (36) to (37);
		\draw (36) to (58.center);
		\draw (37) to (39);
		\draw (38) to (39);
		\draw (38) to (57.center);
		\draw (39) to (44);
		\draw (40) to (41);
		\draw (40) to (56.center);
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (42) to (55.center);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw (44) to (51);
		\draw (45) to (47);
		\draw (46) to (47);
		\draw (46) to (54.center);
		\draw (47) to (49);
		\draw (48) to (49);
		\draw (48) to (50);
		\draw (49) to (53.center);
		\draw (3) to (17);
		\draw (81.center) to (82.center);
		\draw (81.center) to (92);
		\draw (82.center) to (84);
		\draw (83.center) to (84);
		\draw (83.center) to (102);
		\draw (84) to (86);
		\draw (85.center) to (86);
		\draw (85.center) to (129.center);
		\draw (86) to (88);
		\draw (87.center) to (88);
		\draw (87.center) to (128.center);
		\draw (88) to (90);
		\draw (89.center) to (90);
		\draw (89.center) to (113.center);
		\draw (90) to (96);
		\draw (91.center) to (92);
		\draw (91.center) to (127.center);
		\draw (92) to (94);
		\draw (93.center) to (94);
		\draw (93.center) to (126.center);
		\draw (94) to (99.center);
		\draw (95.center) to (96);
		\draw (95.center) to (125.center);
		\draw (96) to (98);
		\draw (97.center) to (98);
		\draw (97.center) to (124.center);
		\draw (98) to (100);
		\draw (99.center) to (100);
		\draw (100) to (106);
		\draw (101.center) to (102);
		\draw (101.center) to (123.center);
		\draw (102) to (104);
		\draw (103.center) to (104);
		\draw (103.center) to (122.center);
		\draw (104) to (109.center);
		\draw (105.center) to (106);
		\draw (105.center) to (121.center);
		\draw (106) to (108);
		\draw (107.center) to (108);
		\draw (107.center) to (120.center);
		\draw (108) to (110);
		\draw (109.center) to (110);
		\draw (110) to (112);
		\draw (111.center) to (112);
		\draw (111.center) to (119.center);
		\draw (112) to (114);
		\draw (113.center) to (114);
		\draw (114) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q7-12-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-10.75, 4) {$d=5,\quad q=7$};
		\node [style=none] (57) at (-17.5, 13) {};
		\node [style=none] (58) at (-17.5, 12) {};
		\node [style=none] (59) at (-16.25, 14) {};
		\node [style=light Z dot] (60) at (-16.25, 12) {};
		\node [style=none] (61) at (-15, 15) {};
		\node [style=light Z dot] (62) at (-15, 12) {};
		\node [style=none] (63) at (-10.75, 6) {};
		\node [style=light Z dot] (64) at (-10.75, 12) {};
		\node [style=none] (65) at (-9.5, 13) {};
		\node [style=light Z dot] (66) at (-9.5, 12) {};
		\node [style=none] (67) at (-13.75, 7) {};
		\node [style=light Z dot] (68) at (-13.75, 14) {};
		\node [style=none] (69) at (-12.25, 8) {};
		\node [style=light Z dot] (70) at (-12.25, 14) {};
		\node [style=none] (71) at (-8.25, 9) {};
		\node [style=light Z dot] (72) at (-8.25, 12) {};
		\node [style=none] (73) at (-7, 10) {};
		\node [style=light Z dot] (74) at (-7, 12) {};
		\node [style=none] (75) at (-5.75, 14) {};
		\node [style=light Z dot] (76) at (-5.75, 12) {};
		\node [style=none] (77) at (-4.5, 11) {};
		\node [style=light Z dot] (78) at (-4.5, 12) {};
		\node [style=none] (79) at (-3.25, 15) {};
		\node [style=light Z dot] (80) at (-3.25, 12) {};
		\node [style=none] (84) at (-2, 12) {};
		\node [style=none] (85) at (-2, 11) {};
		\node [style=none] (86) at (-2, 10) {};
		\node [style=none] (87) at (-2, 9) {};
		\node [style=none] (88) at (-2, 8) {};
		\node [style=none] (89) at (-2, 7) {};
		\node [style=none] (90) at (-2, 6) {};
		\node [style=none] (91) at (2.25, 13) {};
		\node [style=none] (92) at (2.25, 12) {};
		\node [style=none] (93) at (3.5, 14) {};
		\node [style=light Z dot] (94) at (3.5, 12) {};
		\node [style=none] (95) at (4.75, 15) {};
		\node [style=light Z dot] (96) at (4.75, 12) {};
		\node [style=none] (97) at (8.5, 5) {};
		\node [style=light Z dot] (98) at (8.5, 12) {};
		\node [style=none] (99) at (9.75, 6) {};
		\node [style=light Z dot] (100) at (9.75, 12) {};
		\node [style=none] (101) at (11, 13) {};
		\node [style=light Z dot] (102) at (11, 12) {};
		\node [style=none] (103) at (6, 7) {};
		\node [style=light Z dot] (104) at (6, 14) {};
		\node [style=none] (105) at (7.25, 8) {};
		\node [style=light Z dot] (106) at (7.25, 14) {};
		\node [style=none] (107) at (12.25, 9) {};
		\node [style=light Z dot] (108) at (12.25, 12) {};
		\node [style=none] (109) at (13.5, 10) {};
		\node [style=light Z dot] (110) at (13.5, 12) {};
		\node [style=none] (111) at (14.75, 14) {};
		\node [style=light Z dot] (112) at (14.75, 12) {};
		\node [style=none] (113) at (16, 11) {};
		\node [style=light Z dot] (114) at (16, 12) {};
		\node [style=none] (115) at (17.25, 15) {};
		\node [style=light Z dot] (116) at (17.25, 12) {};
		\node [style=none] (117) at (18.5, 12) {};
		\node [style=none] (118) at (18.5, 11) {};
		\node [style=none] (119) at (18.5, 10) {};
		\node [style=none] (120) at (18.5, 9) {};
		\node [style=none] (121) at (18.5, 8) {};
		\node [style=none] (122) at (18.5, 7) {};
		\node [style=none] (123) at (18.5, 6) {};
		\node [style=none] (124) at (18.5, 5) {};
		\node [style=none] (125) at (11, 4) {$d=5,\quad q=8$};
		\node [style=none] (126) at (-19.5, 0) {};
		\node [style=none] (127) at (-19.5, -1) {};
		\node [style=none] (128) at (-18.25, 1) {};
		\node [style=light Z dot] (129) at (-18.25, -1) {};
		\node [style=none] (130) at (-14.5, 2) {};
		\node [style=light Z dot] (131) at (-14.5, -1) {};
		\node [style=none] (132) at (-17, -9) {};
		\node [style=light Z dot] (133) at (-17, 0) {};
		\node [style=none] (134) at (-12, -8) {};
		\node [style=light Z dot] (135) at (-12, -1) {};
		\node [style=none] (136) at (-10.75, -7) {};
		\node [style=light Z dot] (137) at (-10.75, -1) {};
		\node [style=none] (138) at (-9.5, 0) {};
		\node [style=light Z dot] (139) at (-9.5, -1) {};
		\node [style=none] (140) at (-15.75, -6) {};
		\node [style=light Z dot] (141) at (-15.75, 1) {};
		\node [style=none] (142) at (-13.25, -5) {};
		\node [style=light Z dot] (143) at (-13.25, 1) {};
		\node [style=none] (144) at (-8.25, -4) {};
		\node [style=light Z dot] (145) at (-8.25, -1) {};
		\node [style=none] (146) at (-7, -3) {};
		\node [style=light Z dot] (147) at (-7, -1) {};
		\node [style=none] (148) at (-5.75, 1) {};
		\node [style=light Z dot] (149) at (-5.75, -1) {};
		\node [style=none] (150) at (-4.5, -2) {};
		\node [style=light Z dot] (151) at (-4.5, -1) {};
		\node [style=none] (152) at (-3.25, 2) {};
		\node [style=light Z dot] (153) at (-3.25, -1) {};
		\node [style=none] (154) at (-2, -1) {};
		\node [style=none] (155) at (-2, -2) {};
		\node [style=none] (156) at (-2, -3) {};
		\node [style=none] (157) at (-2, -4) {};
		\node [style=none] (158) at (-2, -5) {};
		\node [style=none] (159) at (-2, -6) {};
		\node [style=none] (160) at (-2, -7) {};
		\node [style=none] (161) at (-2, -8) {};
		\node [style=none] (162) at (-2, -9) {};
		\node [style=none] (163) at (-10.75, -11.25) {$d=5,\quad q=9$};
		\node [style=none] (164) at (2.25, 0) {};
		\node [style=none] (165) at (2.25, -1) {};
		\node [style=none] (166) at (3.5, 1) {};
		\node [style=light Z dot] (167) at (3.5, -1) {};
		\node [style=none] (168) at (7.25, 2) {};
		\node [style=light Z dot] (169) at (7.25, -1) {};
		\node [style=none] (170) at (4.75, -10) {};
		\node [style=light Z dot] (171) at (4.75, 0) {};
		\node [style=none] (172) at (8.5, -9) {};
		\node [style=light Z dot] (173) at (8.5, 0) {};
		\node [style=none] (174) at (11, -8) {};
		\node [style=light Z dot] (175) at (11, -1) {};
		\node [style=none] (176) at (12.25, -7) {};
		\node [style=light Z dot] (177) at (12.25, -1) {};
		\node [style=none] (178) at (13.5, 0) {};
		\node [style=light Z dot] (179) at (13.5, -1) {};
		\node [style=none] (180) at (6, -6) {};
		\node [style=light Z dot] (181) at (6, 1) {};
		\node [style=none] (182) at (9.75, -5) {};
		\node [style=light Z dot] (183) at (9.75, 1) {};
		\node [style=none] (184) at (14.75, -4) {};
		\node [style=light Z dot] (185) at (14.75, -1) {};
		\node [style=none] (186) at (16, -3) {};
		\node [style=light Z dot] (187) at (16, -1) {};
		\node [style=none] (188) at (17.25, 1) {};
		\node [style=light Z dot] (189) at (17.25, -1) {};
		\node [style=none] (190) at (18.5, -2) {};
		\node [style=light Z dot] (191) at (18.5, -1) {};
		\node [style=none] (192) at (19.75, 2) {};
		\node [style=light Z dot] (193) at (19.75, -1) {};
		\node [style=none] (194) at (21, -1) {};
		\node [style=none] (195) at (21, -2) {};
		\node [style=none] (196) at (21, -3) {};
		\node [style=none] (197) at (21, -4) {};
		\node [style=none] (198) at (21, -5) {};
		\node [style=none] (199) at (21, -6) {};
		\node [style=none] (200) at (21, -7) {};
		\node [style=none] (201) at (21, -8) {};
		\node [style=none] (202) at (21, -9) {};
		\node [style=none] (203) at (21, -10) {};
		\node [style=none] (204) at (12, -11.25) {$d=5,\quad q=10$};
		\node [style=none] (205) at (-23.25, -15.25) {};
		\node [style=none] (206) at (-23.25, -16.25) {};
		\node [style=none] (207) at (-21.75, -14.25) {};
		\node [style=light Z dot] (208) at (-21.75, -16.25) {};
		\node [style=none] (209) at (-15.75, -26.25) {};
		\node [style=light Z dot] (210) at (-15.75, -16.25) {};
		\node [style=none] (211) at (-13.25, -13.25) {};
		\node [style=light Z dot] (212) at (-13.25, -16.25) {};
		\node [style=none] (213) at (-20.25, -25.25) {};
		\node [style=light Z dot] (214) at (-20.25, -15.25) {};
		\node [style=none] (215) at (-17.25, -24.25) {};
		\node [style=light Z dot] (216) at (-17.25, -15.25) {};
		\node [style=none] (217) at (-12, -23.25) {};
		\node [style=light Z dot] (218) at (-12, -16.25) {};
		\node [style=none] (219) at (-10.75, -22.25) {};
		\node [style=light Z dot] (220) at (-10.75, -16.25) {};
		\node [style=none] (221) at (-9.5, -15.25) {};
		\node [style=light Z dot] (222) at (-9.5, -16.25) {};
		\node [style=none] (223) at (-18.75, -21.25) {};
		\node [style=light Z dot] (224) at (-18.75, -14.25) {};
		\node [style=none] (225) at (-14.5, -20.25) {};
		\node [style=light Z dot] (226) at (-14.5, -14.25) {};
		\node [style=none] (227) at (-8.25, -19.25) {};
		\node [style=light Z dot] (228) at (-8.25, -16.25) {};
		\node [style=none] (229) at (-7, -18.25) {};
		\node [style=light Z dot] (230) at (-7, -16.25) {};
		\node [style=none] (231) at (-5.75, -14.25) {};
		\node [style=light Z dot] (232) at (-5.75, -16.25) {};
		\node [style=none] (233) at (-4.5, -17.25) {};
		\node [style=light Z dot] (234) at (-4.5, -16.25) {};
		\node [style=none] (235) at (-3.25, -13.25) {};
		\node [style=light Z dot] (236) at (-3.25, -16.25) {};
		\node [style=none] (237) at (-2, -16.25) {};
		\node [style=none] (238) at (-2, -17.25) {};
		\node [style=none] (239) at (-2, -18.25) {};
		\node [style=none] (240) at (-2, -19.25) {};
		\node [style=none] (241) at (-2, -20.25) {};
		\node [style=none] (242) at (-2, -21.25) {};
		\node [style=none] (243) at (-2, -22.25) {};
		\node [style=none] (244) at (-2, -23.25) {};
		\node [style=none] (245) at (-2, -24.25) {};
		\node [style=none] (246) at (-2, -25.25) {};
		\node [style=none] (247) at (-2, -26.25) {};
		\node [style=none] (248) at (-10.75, -28.75) {$d=5,\quad q=11$};
		\node [style=none] (249) at (2.25, -15.25) {};
		\node [style=none] (250) at (2.25, -16.25) {};
		\node [style=none] (251) at (3.5, -14.25) {};
		\node [style=light Z dot] (252) at (3.5, -16.25) {};
		\node [style=none] (253) at (8.5, -27.25) {};
		\node [style=light Z dot] (254) at (8.5, -16.25) {};
		\node [style=none] (255) at (11, -26.25) {};
		\node [style=light Z dot] (256) at (11, -16.25) {};
		\node [style=none] (257) at (12.25, -13.25) {};
		\node [style=light Z dot] (258) at (12.25, -16.25) {};
		\node [style=none] (259) at (4.75, -25.25) {};
		\node [style=light Z dot] (260) at (4.75, -15.25) {};
		\node [style=none] (261) at (7.25, -24.25) {};
		\node [style=light Z dot] (262) at (7.25, -15.25) {};
		\node [style=none] (263) at (13.5, -23.25) {};
		\node [style=light Z dot] (264) at (13.5, -16.25) {};
		\node [style=none] (265) at (14.75, -22.25) {};
		\node [style=light Z dot] (266) at (14.75, -16.25) {};
		\node [style=none] (267) at (16, -15.25) {};
		\node [style=light Z dot] (268) at (16, -16.25) {};
		\node [style=none] (269) at (6, -21.25) {};
		\node [style=light Z dot] (270) at (6, -14.25) {};
		\node [style=none] (271) at (9.75, -20.25) {};
		\node [style=light Z dot] (272) at (9.75, -14.25) {};
		\node [style=none] (273) at (17.25, -19.25) {};
		\node [style=light Z dot] (274) at (17.25, -16.25) {};
		\node [style=none] (275) at (18.5, -18.25) {};
		\node [style=light Z dot] (276) at (18.5, -16.25) {};
		\node [style=none] (277) at (19.75, -14.25) {};
		\node [style=light Z dot] (278) at (19.75, -16.25) {};
		\node [style=none] (279) at (21, -17.25) {};
		\node [style=light Z dot] (280) at (21, -16.25) {};
		\node [style=none] (281) at (22.25, -13.25) {};
		\node [style=light Z dot] (282) at (22.25, -16.25) {};
		\node [style=none] (283) at (23.5, -16.25) {};
		\node [style=none] (284) at (23.5, -17.25) {};
		\node [style=none] (285) at (23.5, -18.25) {};
		\node [style=none] (286) at (23.5, -19.25) {};
		\node [style=none] (287) at (23.5, -20.25) {};
		\node [style=none] (288) at (23.5, -21.25) {};
		\node [style=none] (289) at (23.5, -22.25) {};
		\node [style=none] (290) at (23.5, -23.25) {};
		\node [style=none] (291) at (23.5, -24.25) {};
		\node [style=none] (292) at (23.5, -25.25) {};
		\node [style=none] (293) at (23.5, -26.25) {};
		\node [style=none] (294) at (23.5, -27.25) {};
		\node [style=none] (295) at (12, -28.75) {$d=5,\quad q=12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (58.center);
		\draw (57.center) to (65.center);
		\draw (58.center) to (60);
		\draw (59.center) to (60);
		\draw (59.center) to (68);
		\draw (60) to (62);
		\draw (61.center) to (62);
		\draw (61.center) to (79.center);
		\draw (62) to (64);
		\draw (63.center) to (64);
		\draw (63.center) to (90.center);
		\draw (64) to (66);
		\draw (65.center) to (66);
		\draw (66) to (72);
		\draw (67.center) to (68);
		\draw (67.center) to (89.center);
		\draw (68) to (70);
		\draw (69.center) to (70);
		\draw (69.center) to (88.center);
		\draw (70) to (75.center);
		\draw (71.center) to (72);
		\draw (71.center) to (87.center);
		\draw (72) to (74);
		\draw (73.center) to (74);
		\draw (73.center) to (86.center);
		\draw (74) to (76);
		\draw (75.center) to (76);
		\draw (76) to (78);
		\draw (77.center) to (78);
		\draw (77.center) to (85.center);
		\draw (78) to (80);
		\draw (79.center) to (80);
		\draw (80) to (84.center);
		\draw (91.center) to (92.center);
		\draw (91.center) to (101.center);
		\draw (92.center) to (94);
		\draw (93.center) to (94);
		\draw (93.center) to (104);
		\draw (94) to (96);
		\draw (95.center) to (96);
		\draw (95.center) to (115.center);
		\draw (96) to (98);
		\draw (97.center) to (98);
		\draw (97.center) to (124.center);
		\draw (98) to (100);
		\draw (99.center) to (100);
		\draw (99.center) to (123.center);
		\draw (100) to (102);
		\draw (101.center) to (102);
		\draw (102) to (108);
		\draw (103.center) to (104);
		\draw (103.center) to (122.center);
		\draw (104) to (106);
		\draw (105.center) to (106);
		\draw (105.center) to (121.center);
		\draw (106) to (111.center);
		\draw (107.center) to (108);
		\draw (107.center) to (120.center);
		\draw (108) to (110);
		\draw (109.center) to (110);
		\draw (109.center) to (119.center);
		\draw (110) to (112);
		\draw (111.center) to (112);
		\draw (112) to (114);
		\draw (113.center) to (114);
		\draw (113.center) to (118.center);
		\draw (114) to (116);
		\draw (115.center) to (116);
		\draw (116) to (117.center);
		\draw (126.center) to (127.center);
		\draw (126.center) to (133);
		\draw (127.center) to (129);
		\draw (128.center) to (129);
		\draw (128.center) to (141);
		\draw (129) to (131);
		\draw (130.center) to (131);
		\draw (130.center) to (152.center);
		\draw (131) to (135);
		\draw (132.center) to (133);
		\draw (132.center) to (162.center);
		\draw (133) to (138.center);
		\draw (134.center) to (135);
		\draw (134.center) to (161.center);
		\draw (135) to (137);
		\draw (136.center) to (137);
		\draw (136.center) to (160.center);
		\draw (137) to (139);
		\draw (138.center) to (139);
		\draw (139) to (145);
		\draw (140.center) to (141);
		\draw (140.center) to (159.center);
		\draw (141) to (143);
		\draw (142.center) to (143);
		\draw (142.center) to (158.center);
		\draw (143) to (148.center);
		\draw (144.center) to (145);
		\draw (144.center) to (157.center);
		\draw (145) to (147);
		\draw (146.center) to (147);
		\draw (146.center) to (156.center);
		\draw (147) to (149);
		\draw (148.center) to (149);
		\draw (149) to (151);
		\draw (150.center) to (151);
		\draw (150.center) to (155.center);
		\draw (151) to (153);
		\draw (152.center) to (153);
		\draw (153) to (154.center);
		\draw (164.center) to (165.center);
		\draw (164.center) to (171);
		\draw (165.center) to (167);
		\draw (166.center) to (167);
		\draw (166.center) to (181);
		\draw (167) to (169);
		\draw (168.center) to (169);
		\draw (168.center) to (192.center);
		\draw (169) to (175);
		\draw (170.center) to (171);
		\draw (170.center) to (203.center);
		\draw (171) to (173);
		\draw (172.center) to (173);
		\draw (172.center) to (202.center);
		\draw (173) to (178.center);
		\draw (174.center) to (175);
		\draw (174.center) to (201.center);
		\draw (175) to (177);
		\draw (176.center) to (177);
		\draw (176.center) to (200.center);
		\draw (177) to (179);
		\draw (178.center) to (179);
		\draw (179) to (185);
		\draw (180.center) to (181);
		\draw (180.center) to (199.center);
		\draw (181) to (183);
		\draw (182.center) to (183);
		\draw (182.center) to (198.center);
		\draw (183) to (188.center);
		\draw (184.center) to (185);
		\draw (184.center) to (197.center);
		\draw (185) to (187);
		\draw (186.center) to (187);
		\draw (186.center) to (196.center);
		\draw (187) to (189);
		\draw (188.center) to (189);
		\draw (189) to (191);
		\draw (190.center) to (191);
		\draw (190.center) to (195.center);
		\draw (191) to (193);
		\draw (192.center) to (193);
		\draw (193) to (194.center);
		\draw (205.center) to (206.center);
		\draw (205.center) to (214);
		\draw (206.center) to (208);
		\draw (207.center) to (208);
		\draw (207.center) to (224);
		\draw (208) to (210);
		\draw (209.center) to (210);
		\draw (209.center) to (247.center);
		\draw (210) to (212);
		\draw (211.center) to (212);
		\draw (211.center) to (235.center);
		\draw (212) to (218);
		\draw (213.center) to (214);
		\draw (213.center) to (246.center);
		\draw (214) to (216);
		\draw (215.center) to (216);
		\draw (215.center) to (245.center);
		\draw (216) to (221.center);
		\draw (217.center) to (218);
		\draw (217.center) to (244.center);
		\draw (218) to (220);
		\draw (219.center) to (220);
		\draw (219.center) to (243.center);
		\draw (220) to (222);
		\draw (221.center) to (222);
		\draw (222) to (228);
		\draw (223.center) to (224);
		\draw (223.center) to (242.center);
		\draw (224) to (226);
		\draw (225.center) to (226);
		\draw (225.center) to (241.center);
		\draw (226) to (231.center);
		\draw (227.center) to (228);
		\draw (227.center) to (240.center);
		\draw (228) to (230);
		\draw (229.center) to (230);
		\draw (229.center) to (239.center);
		\draw (230) to (232);
		\draw (231.center) to (232);
		\draw (232) to (234);
		\draw (233.center) to (234);
		\draw (233.center) to (238.center);
		\draw (234) to (236);
		\draw (235.center) to (236);
		\draw (236) to (237.center);
		\draw (249.center) to (250.center);
		\draw (249.center) to (260);
		\draw (250.center) to (252);
		\draw (251.center) to (252);
		\draw (251.center) to (270);
		\draw (252) to (254);
		\draw (253.center) to (254);
		\draw (253.center) to (294.center);
		\draw (254) to (256);
		\draw (255.center) to (256);
		\draw (255.center) to (293.center);
		\draw (256) to (258);
		\draw (257.center) to (258);
		\draw (257.center) to (281.center);
		\draw (258) to (264);
		\draw (259.center) to (260);
		\draw (259.center) to (292.center);
		\draw (260) to (262);
		\draw (261.center) to (262);
		\draw (261.center) to (291.center);
		\draw (262) to (267.center);
		\draw (263.center) to (264);
		\draw (263.center) to (290.center);
		\draw (264) to (266);
		\draw (265.center) to (266);
		\draw (265.center) to (289.center);
		\draw (266) to (268);
		\draw (267.center) to (268);
		\draw (268) to (274);
		\draw (269.center) to (270);
		\draw (269.center) to (288.center);
		\draw (270) to (272);
		\draw (271.center) to (272);
		\draw (271.center) to (287.center);
		\draw (272) to (277.center);
		\draw (273.center) to (274);
		\draw (273.center) to (286.center);
		\draw (274) to (276);
		\draw (275.center) to (276);
		\draw (275.center) to (285.center);
		\draw (276) to (278);
		\draw (277.center) to (278);
		\draw (278) to (280);
		\draw (279.center) to (280);
		\draw (279.center) to (284.center);
		\draw (280) to (282);
		\draw (281.center) to (282);
		\draw (282) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q7-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-10.25, 10) {};
		\node [style=light X dot] (1) at (-10.25, 9) {};
		\node [style=light X dot] (2) at (-10.25, 8) {};
		\node [style=light Z dot] (3) at (-10.25, 7) {};
		\node [style=light X dot] (4) at (-10.25, 6) {};
		\node [style=light X dot] (5) at (-10.25, 5) {};
		\node [style=light X dot] (6) at (-10.25, 4) {};
		\node [style=light X dot] (7) at (-10.25, 3) {};
		\node [style=light X dot] (8) at (-10.25, 2) {};
		\node [style=light X dot] (9) at (-10.25, 1) {};
		\node [style=light X dot] (11) at (-8.75, 8) {};
		\node [style=light Z dot] (12) at (-8.75, 7) {};
		\node [style=light X dot] (13) at (-7.5, 9) {};
		\node [style=light Z dot] (14) at (-7.5, 7) {};
		\node [style=light X dot] (15) at (-6.25, 10) {};
		\node [style=light Z dot] (16) at (-6.25, 7) {};
		\node [style=light X dot] (17) at (-2, 1) {};
		\node [style=light Z dot] (18) at (-2, 7) {};
		\node [style=light X dot] (19) at (-0.75, 8) {};
		\node [style=light Z dot] (20) at (-0.75, 7) {};
		\node [style=light X dot] (21) at (-5, 2) {};
		\node [style=light Z dot] (22) at (-5, 9) {};
		\node [style=light X dot] (23) at (-3.5, 3) {};
		\node [style=light Z dot] (24) at (-3.5, 9) {};
		\node [style=light X dot] (25) at (0.5, 4) {};
		\node [style=light Z dot] (26) at (0.5, 7) {};
		\node [style=light X dot] (27) at (1.75, 5) {};
		\node [style=light Z dot] (28) at (1.75, 7) {};
		\node [style=light X dot] (29) at (3, 9) {};
		\node [style=light Z dot] (30) at (3, 7) {};
		\node [style=light X dot] (31) at (4.25, 6) {};
		\node [style=light Z dot] (32) at (4.25, 7) {};
		\node [style=light X dot] (33) at (5.5, 10) {};
		\node [style=light Z dot] (34) at (5.5, 7) {};
		\node [style=light X dot] (35) at (6.75, 10) {};
		\node [style=light X dot] (36) at (6.75, 9) {};
		\node [style=light X dot] (37) at (6.75, 8) {};
		\node [style=none] (38) at (6.75, 7) {};
		\node [style=none] (39) at (6.75, 6) {};
		\node [style=none] (40) at (6.75, 5) {};
		\node [style=none] (41) at (6.75, 4) {};
		\node [style=none] (42) at (6.75, 3) {};
		\node [style=none] (43) at (6.75, 2) {};
		\node [style=none] (44) at (6.75, 1) {};
		\node [style=none] (45) at (-12, 5.5) {$\FAO=$};
		\node [style=none] (46) at (8.75, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (57) at (-8.75, -3) {};
		\node [style=none] (58) at (-8.75, -4) {};
		\node [style=none] (59) at (-7.5, -2) {};
		\node [style=light Z dot] (60) at (-7.5, -4) {};
		\node [style=none] (61) at (-6.25, -1) {};
		\node [style=light Z dot] (62) at (-6.25, -4) {};
		\node [style=none] (63) at (-2, -10) {};
		\node [style=light Z dot] (64) at (-2, -4) {};
		\node [style=none] (65) at (-0.75, -3) {};
		\node [style=light Z dot] (66) at (-0.75, -4) {};
		\node [style=none] (67) at (-5, -9) {};
		\node [style=light Z dot] (68) at (-5, -2) {};
		\node [style=none] (69) at (-3.5, -8) {};
		\node [style=light Z dot] (70) at (-3.5, -2) {};
		\node [style=none] (71) at (0.5, -7) {};
		\node [style=light Z dot] (72) at (0.5, -4) {};
		\node [style=none] (73) at (1.75, -6) {};
		\node [style=light Z dot] (74) at (1.75, -4) {};
		\node [style=none] (75) at (3, -2) {};
		\node [style=light Z dot] (76) at (3, -4) {};
		\node [style=none] (77) at (4.25, -5) {};
		\node [style=light Z dot] (78) at (4.25, -4) {};
		\node [style=none] (79) at (5.5, -1) {};
		\node [style=light Z dot] (80) at (5.5, -4) {};
		\node [style=none] (84) at (6.75, -4) {};
		\node [style=none] (85) at (6.75, -5) {};
		\node [style=none] (86) at (6.75, -6) {};
		\node [style=none] (87) at (6.75, -7) {};
		\node [style=none] (88) at (6.75, -8) {};
		\node [style=none] (89) at (6.75, -9) {};
		\node [style=none] (90) at (6.75, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (15);
		\draw (1) to (13);
		\draw (2) to (11);
		\draw (4) to (31);
		\draw (5) to (27);
		\draw (6) to (25);
		\draw (7) to (23);
		\draw (8) to (21);
		\draw (9) to (17);
		\draw (11) to (12);
		\draw (11) to (19);
		\draw (12) to (14);
		\draw (13) to (14);
		\draw (13) to (22);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (15) to (33);
		\draw (16) to (18);
		\draw (17) to (18);
		\draw (17) to (44.center);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (19) to (37);
		\draw (20) to (26);
		\draw (21) to (22);
		\draw (21) to (43.center);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw (23) to (42.center);
		\draw (24) to (29);
		\draw (25) to (26);
		\draw (25) to (41.center);
		\draw (26) to (28);
		\draw (27) to (28);
		\draw (27) to (40.center);
		\draw (28) to (30);
		\draw (29) to (30);
		\draw (29) to (36);
		\draw (30) to (32);
		\draw (31) to (32);
		\draw (31) to (39.center);
		\draw (32) to (34);
		\draw (33) to (34);
		\draw (33) to (35);
		\draw (34) to (38.center);
		\draw (12) to (3);
		\draw (57.center) to (58.center);
		\draw (57.center) to (65.center);
		\draw (58.center) to (60);
		\draw (59.center) to (60);
		\draw (59.center) to (68);
		\draw (60) to (62);
		\draw (61.center) to (62);
		\draw (61.center) to (79.center);
		\draw (62) to (64);
		\draw (63.center) to (64);
		\draw (63.center) to (90.center);
		\draw (64) to (66);
		\draw (65.center) to (66);
		\draw (66) to (72);
		\draw (67.center) to (68);
		\draw (67.center) to (89.center);
		\draw (68) to (70);
		\draw (69.center) to (70);
		\draw (69.center) to (88.center);
		\draw (70) to (75.center);
		\draw (71.center) to (72);
		\draw (71.center) to (87.center);
		\draw (72) to (74);
		\draw (73.center) to (74);
		\draw (73.center) to (86.center);
		\draw (74) to (76);
		\draw (75.center) to (76);
		\draw (76) to (78);
		\draw (77.center) to (78);
		\draw (77.center) to (85.center);
		\draw (78) to (80);
		\draw (79.center) to (80);
		\draw (80) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q8-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-8.25, 12) {};
		\node [style=light X dot] (1) at (-8.25, 11) {};
		\node [style=light X dot] (2) at (-8.25, 10) {};
		\node [style=light Z dot] (3) at (-8.25, 9) {};
		\node [style=light X dot] (4) at (-8.25, 8) {};
		\node [style=light X dot] (5) at (-8.25, 7) {};
		\node [style=light X dot] (6) at (-8.25, 6) {};
		\node [style=light X dot] (7) at (-8.25, 5) {};
		\node [style=light X dot] (8) at (-8.25, 4) {};
		\node [style=light X dot] (9) at (-8.25, 3) {};
		\node [style=light X dot] (10) at (-8.25, 2) {};
		\node [style=light X dot] (12) at (-7, 10) {};
		\node [style=light Z dot] (13) at (-7, 9) {};
		\node [style=light X dot] (14) at (-5.75, 11) {};
		\node [style=light Z dot] (15) at (-5.75, 9) {};
		\node [style=light X dot] (16) at (-4.5, 12) {};
		\node [style=light Z dot] (17) at (-4.5, 9) {};
		\node [style=light X dot] (18) at (-0.75, 2) {};
		\node [style=light Z dot] (19) at (-0.75, 9) {};
		\node [style=light X dot] (20) at (0.5, 3) {};
		\node [style=light Z dot] (21) at (0.5, 9) {};
		\node [style=light X dot] (22) at (1.75, 10) {};
		\node [style=light Z dot] (23) at (1.75, 9) {};
		\node [style=light X dot] (24) at (-3.25, 4) {};
		\node [style=light Z dot] (25) at (-3.25, 11) {};
		\node [style=light X dot] (26) at (-2, 5) {};
		\node [style=light Z dot] (27) at (-2, 11) {};
		\node [style=light X dot] (28) at (3, 6) {};
		\node [style=light Z dot] (29) at (3, 9) {};
		\node [style=light X dot] (30) at (4.25, 7) {};
		\node [style=light Z dot] (31) at (4.25, 9) {};
		\node [style=light X dot] (32) at (5.5, 11) {};
		\node [style=light Z dot] (33) at (5.5, 9) {};
		\node [style=light X dot] (34) at (6.75, 8) {};
		\node [style=light Z dot] (35) at (6.75, 9) {};
		\node [style=light X dot] (36) at (8, 12) {};
		\node [style=light Z dot] (37) at (8, 9) {};
		\node [style=light X dot] (38) at (9.25, 12) {};
		\node [style=light X dot] (39) at (9.25, 11) {};
		\node [style=light X dot] (40) at (9.25, 10) {};
		\node [style=none] (41) at (9.25, 9) {};
		\node [style=none] (42) at (9.25, 8) {};
		\node [style=none] (43) at (9.25, 7) {};
		\node [style=none] (44) at (9.25, 6) {};
		\node [style=none] (45) at (9.25, 5) {};
		\node [style=none] (46) at (9.25, 4) {};
		\node [style=none] (47) at (9.25, 3) {};
		\node [style=none] (48) at (9.25, 2) {};
		\node [style=none] (49) at (-10.25, 6.5) {$\FAO=$};
		\node [style=none] (50) at (10.75, 6.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (62) at (-7, -1.75) {};
		\node [style=none] (63) at (-7, -2.75) {};
		\node [style=none] (64) at (-5.75, -0.75) {};
		\node [style=light Z dot] (65) at (-5.75, -2.75) {};
		\node [style=none] (66) at (-4.5, 0.25) {};
		\node [style=light Z dot] (67) at (-4.5, -2.75) {};
		\node [style=none] (68) at (-0.75, -9.75) {};
		\node [style=light Z dot] (69) at (-0.75, -2.75) {};
		\node [style=none] (70) at (0.5, -8.75) {};
		\node [style=light Z dot] (71) at (0.5, -2.75) {};
		\node [style=none] (72) at (1.75, -1.75) {};
		\node [style=light Z dot] (73) at (1.75, -2.75) {};
		\node [style=none] (74) at (-3.25, -7.75) {};
		\node [style=light Z dot] (75) at (-3.25, -0.75) {};
		\node [style=none] (76) at (-2, -6.75) {};
		\node [style=light Z dot] (77) at (-2, -0.75) {};
		\node [style=none] (78) at (3, -5.75) {};
		\node [style=light Z dot] (79) at (3, -2.75) {};
		\node [style=none] (80) at (4.25, -4.75) {};
		\node [style=light Z dot] (81) at (4.25, -2.75) {};
		\node [style=none] (82) at (5.5, -0.75) {};
		\node [style=light Z dot] (83) at (5.5, -2.75) {};
		\node [style=none] (84) at (6.75, -3.75) {};
		\node [style=light Z dot] (85) at (6.75, -2.75) {};
		\node [style=none] (86) at (8, 0.25) {};
		\node [style=light Z dot] (87) at (8, -2.75) {};
		\node [style=none] (91) at (9.25, -2.75) {};
		\node [style=none] (92) at (9.25, -3.75) {};
		\node [style=none] (93) at (9.25, -4.75) {};
		\node [style=none] (94) at (9.25, -5.75) {};
		\node [style=none] (95) at (9.25, -6.75) {};
		\node [style=none] (96) at (9.25, -7.75) {};
		\node [style=none] (97) at (9.25, -8.75) {};
		\node [style=none] (98) at (9.25, -9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (16);
		\draw (1) to (14);
		\draw (2) to (12);
		\draw (4) to (34);
		\draw (5) to (30);
		\draw (6) to (28);
		\draw (7) to (26);
		\draw (8) to (24);
		\draw (9) to (20);
		\draw (10) to (18);
		\draw (12) to (13);
		\draw (12) to (22);
		\draw (13) to (15);
		\draw (14) to (15);
		\draw (14) to (25);
		\draw (15) to (17);
		\draw (16) to (17);
		\draw (16) to (36);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (18) to (48.center);
		\draw (19) to (21);
		\draw (20) to (21);
		\draw (20) to (47.center);
		\draw (21) to (23);
		\draw (22) to (23);
		\draw (22) to (40);
		\draw (23) to (29);
		\draw (24) to (25);
		\draw (24) to (46.center);
		\draw (25) to (27);
		\draw (26) to (27);
		\draw (26) to (45.center);
		\draw (27) to (32);
		\draw (28) to (29);
		\draw (28) to (44.center);
		\draw (29) to (31);
		\draw (30) to (31);
		\draw (30) to (43.center);
		\draw (31) to (33);
		\draw (32) to (33);
		\draw (32) to (39);
		\draw (33) to (35);
		\draw (34) to (35);
		\draw (34) to (42.center);
		\draw (35) to (37);
		\draw (36) to (37);
		\draw (36) to (38);
		\draw (37) to (41.center);
		\draw (3) to (13);
		\draw (62.center) to (63.center);
		\draw (62.center) to (72.center);
		\draw (63.center) to (65);
		\draw (64.center) to (65);
		\draw (64.center) to (75);
		\draw (65) to (67);
		\draw (66.center) to (67);
		\draw (66.center) to (86.center);
		\draw (67) to (69);
		\draw (68.center) to (69);
		\draw (68.center) to (98.center);
		\draw (69) to (71);
		\draw (70.center) to (71);
		\draw (70.center) to (97.center);
		\draw (71) to (73);
		\draw (72.center) to (73);
		\draw (73) to (79);
		\draw (74.center) to (75);
		\draw (74.center) to (96.center);
		\draw (75) to (77);
		\draw (76.center) to (77);
		\draw (76.center) to (95.center);
		\draw (77) to (82.center);
		\draw (78.center) to (79);
		\draw (78.center) to (94.center);
		\draw (79) to (81);
		\draw (80.center) to (81);
		\draw (80.center) to (93.center);
		\draw (81) to (83);
		\draw (82.center) to (83);
		\draw (83) to (85);
		\draw (84.center) to (85);
		\draw (84.center) to (92.center);
		\draw (85) to (87);
		\draw (86.center) to (87);
		\draw (87) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compare/d5-q9-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-10.75, 12) {};
		\node [style=light X dot] (1) at (-10.75, 11) {};
		\node [style=light X dot] (2) at (-10.75, 10) {};
		\node [style=light Z dot] (3) at (-10.75, 9) {};
		\node [style=light X dot] (4) at (-10.75, 8) {};
		\node [style=light X dot] (5) at (-10.75, 7) {};
		\node [style=light X dot] (6) at (-10.75, 6) {};
		\node [style=light X dot] (7) at (-10.75, 5) {};
		\node [style=light X dot] (8) at (-10.75, 4) {};
		\node [style=light X dot] (9) at (-10.75, 3) {};
		\node [style=light X dot] (10) at (-10.75, 2) {};
		\node [style=light X dot] (11) at (-10.75, 1) {};
		\node [style=light X dot] (13) at (-9.5, 10) {};
		\node [style=light Z dot] (14) at (-9.5, 9) {};
		\node [style=light X dot] (15) at (-8.25, 11) {};
		\node [style=light Z dot] (16) at (-8.25, 9) {};
		\node [style=light X dot] (17) at (-4.5, 12) {};
		\node [style=light Z dot] (18) at (-4.5, 9) {};
		\node [style=light X dot] (19) at (-7, 1) {};
		\node [style=light Z dot] (20) at (-7, 10) {};
		\node [style=light X dot] (21) at (-2, 2) {};
		\node [style=light Z dot] (22) at (-2, 9) {};
		\node [style=light X dot] (23) at (-0.75, 3) {};
		\node [style=light Z dot] (24) at (-0.75, 9) {};
		\node [style=light X dot] (25) at (0.5, 10) {};
		\node [style=light Z dot] (26) at (0.5, 9) {};
		\node [style=light X dot] (27) at (-5.75, 4) {};
		\node [style=light Z dot] (28) at (-5.75, 11) {};
		\node [style=light X dot] (29) at (-3.25, 5) {};
		\node [style=light Z dot] (30) at (-3.25, 11) {};
		\node [style=light X dot] (31) at (1.75, 6) {};
		\node [style=light Z dot] (32) at (1.75, 9) {};
		\node [style=light X dot] (33) at (3, 7) {};
		\node [style=light Z dot] (34) at (3, 9) {};
		\node [style=light X dot] (35) at (4.25, 11) {};
		\node [style=light Z dot] (36) at (4.25, 9) {};
		\node [style=light X dot] (37) at (5.5, 8) {};
		\node [style=light Z dot] (38) at (5.5, 9) {};
		\node [style=light X dot] (39) at (6.75, 12) {};
		\node [style=light Z dot] (40) at (6.75, 9) {};
		\node [style=light X dot] (41) at (8, 12) {};
		\node [style=light X dot] (42) at (8, 11) {};
		\node [style=light X dot] (43) at (8, 10) {};
		\node [style=none] (44) at (8, 9) {};
		\node [style=none] (45) at (8, 8) {};
		\node [style=none] (46) at (8, 7) {};
		\node [style=none] (47) at (8, 6) {};
		\node [style=none] (48) at (8, 5) {};
		\node [style=none] (49) at (8, 4) {};
		\node [style=none] (50) at (8, 3) {};
		\node [style=none] (51) at (8, 2) {};
		\node [style=none] (52) at (8, 1) {};
		\node [style=none] (53) at (-12.75, 6) {$\FAO=$};
		\node [style=none] (54) at (9.5, 5.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (67) at (-9.5, -2.75) {};
		\node [style=none] (68) at (-9.5, -3.75) {};
		\node [style=none] (69) at (-8.25, -1.75) {};
		\node [style=light Z dot] (70) at (-8.25, -3.75) {};
		\node [style=none] (71) at (-4.5, -0.75) {};
		\node [style=light Z dot] (72) at (-4.5, -3.75) {};
		\node [style=none] (73) at (-7, -11.75) {};
		\node [style=light Z dot] (74) at (-7, -2.75) {};
		\node [style=none] (75) at (-2, -10.75) {};
		\node [style=light Z dot] (76) at (-2, -3.75) {};
		\node [style=none] (77) at (-0.75, -9.75) {};
		\node [style=light Z dot] (78) at (-0.75, -3.75) {};
		\node [style=none] (79) at (0.5, -2.75) {};
		\node [style=light Z dot] (80) at (0.5, -3.75) {};
		\node [style=none] (81) at (-5.75, -8.75) {};
		\node [style=light Z dot] (82) at (-5.75, -1.75) {};
		\node [style=none] (83) at (-3.25, -7.75) {};
		\node [style=light Z dot] (84) at (-3.25, -1.75) {};
		\node [style=none] (85) at (1.75, -6.75) {};
		\node [style=light Z dot] (86) at (1.75, -3.75) {};
		\node [style=none] (87) at (3, -5.75) {};
		\node [style=light Z dot] (88) at (3, -3.75) {};
		\node [style=none] (89) at (4.25, -1.75) {};
		\node [style=light Z dot] (90) at (4.25, -3.75) {};
		\node [style=none] (91) at (5.5, -4.75) {};
		\node [style=light Z dot] (92) at (5.5, -3.75) {};
		\node [style=none] (93) at (6.75, -0.75) {};
		\node [style=light Z dot] (94) at (6.75, -3.75) {};
		\node [style=none] (98) at (8, -3.75) {};
		\node [style=none] (99) at (8, -4.75) {};
		\node [style=none] (100) at (8, -5.75) {};
		\node [style=none] (101) at (8, -6.75) {};
		\node [style=none] (102) at (8, -7.75) {};
		\node [style=none] (103) at (8, -8.75) {};
		\node [style=none] (104) at (8, -9.75) {};
		\node [style=none] (105) at (8, -10.75) {};
		\node [style=none] (106) at (8, -11.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (17);
		\draw (1) to (15);
		\draw (2) to (13);
		\draw (4) to (37);
		\draw (5) to (33);
		\draw (6) to (31);
		\draw (7) to (29);
		\draw (8) to (27);
		\draw (9) to (23);
		\draw (10) to (21);
		\draw (11) to (19);
		\draw (13) to (14);
		\draw (13) to (20);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (15) to (28);
		\draw (16) to (18);
		\draw (17) to (18);
		\draw (17) to (39);
		\draw (18) to (22);
		\draw (19) to (20);
		\draw (19) to (52.center);
		\draw (20) to (25);
		\draw (21) to (22);
		\draw (21) to (51.center);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw (23) to (50.center);
		\draw (24) to (26);
		\draw (25) to (26);
		\draw (25) to (43);
		\draw (26) to (32);
		\draw (27) to (28);
		\draw (27) to (49.center);
		\draw (28) to (30);
		\draw (29) to (30);
		\draw (29) to (48.center);
		\draw (30) to (35);
		\draw (31) to (32);
		\draw (31) to (47.center);
		\draw (32) to (34);
		\draw (33) to (34);
		\draw (33) to (46.center);
		\draw (34) to (36);
		\draw (35) to (36);
		\draw (35) to (42);
		\draw (36) to (38);
		\draw (37) to (38);
		\draw (37) to (45.center);
		\draw (38) to (40);
		\draw (39) to (40);
		\draw (39) to (41);
		\draw (40) to (44.center);
		\draw (14) to (3);
		\draw (67.center) to (68.center);
		\draw (67.center) to (74);
		\draw (68.center) to (70);
		\draw (69.center) to (70);
		\draw (69.center) to (82);
		\draw (70) to (72);
		\draw (71.center) to (72);
		\draw (71.center) to (93.center);
		\draw (72) to (76);
		\draw (73.center) to (74);
		\draw (73.center) to (106.center);
		\draw (74) to (79.center);
		\draw (75.center) to (76);
		\draw (75.center) to (105.center);
		\draw (76) to (78);
		\draw (77.center) to (78);
		\draw (77.center) to (104.center);
		\draw (78) to (80);
		\draw (79.center) to (80);
		\draw (80) to (86);
		\draw (81.center) to (82);
		\draw (81.center) to (103.center);
		\draw (82) to (84);
		\draw (83.center) to (84);
		\draw (83.center) to (102.center);
		\draw (84) to (89.center);
		\draw (85.center) to (86);
		\draw (85.center) to (101.center);
		\draw (86) to (88);
		\draw (87.center) to (88);
		\draw (87.center) to (100.center);
		\draw (88) to (90);
		\draw (89.center) to (90);
		\draw (90) to (92);
		\draw (91.center) to (92);
		\draw (91.center) to (99.center);
		\draw (92) to (94);
		\draw (93.center) to (94);
		\draw (94) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/d3-qN-GHZ-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (47) at (-4.75, 3.5) {};
		\node [style=light X dot] (48) at (-4.75, 1.75) {};
		\node [style=light Z dot] (49) at (-3.25, 3.5) {};
		\node [style=light X dot] (50) at (-3.25, 1.75) {};
		\node [style=none] (51) at (10, 3.5) {};
		\node [style=none] (52) at (10, 1.75) {};
		\node [style=light X dot] (53) at (-4.75, 0) {};
		\node [style=light Z dot] (54) at (0, 3.5) {};
		\node [style=light X dot] (55) at (0, 0) {};
		\node [style=none] (56) at (10, 0) {};
		\node [style=light X dot] (57) at (-4.75, -1.75) {};
		\node [style=light Z dot] (58) at (1.75, 3.5) {};
		\node [style=light X dot] (59) at (1.75, -1.75) {};
		\node [style=none] (60) at (10, -1.75) {};
		\node [style=light X dot] (61) at (-4.75, 5.25) {};
		\node [style=light X dot] (62) at (-1.75, 5.25) {};
		\node [style=light X dot] (63) at (8.5, 5.25) {};
		\node [style=light X dot] (64) at (10, 5.25) {};
		\node [style=light Z dot] (65) at (-1.75, 3.5) {};
		\node [style=light Z dot] (66) at (8.5, 3.5) {};
		\node [style=light X dot] (79) at (-4.75, -4) {};
		\node [style=light Z dot] (80) at (6.75, 3.5) {};
		\node [style=light X dot] (81) at (6.75, -4) {};
		\node [style=none] (82) at (10, -4) {};
		\node [style=none] (83) at (3.25, 3.5) {};
		\node [style=none] (84) at (5.25, 3.5) {};
		\node [style=none] (85) at (4.25, 3.5) {$\cdots$};
		\node [style=none] (86) at (-4.75, -2.75) {$\vdots$};
		\node [style=none] (87) at (10.75, 3.5) {};
		\node [style=none] (88) at (10.75, -4) {};
		\node [style=none] (89) at (11.25, -0.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50);
		\draw [in=180, out=0] (47) to (49);
		\draw (48) to (50);
		\draw (54) to (55);
		\draw (53) to (55);
		\draw (50) to (52.center);
		\draw (55) to (56.center);
		\draw (58) to (59);
		\draw (57) to (59);
		\draw [style=Z Web] (54) to (58);
		\draw (59) to (60.center);
		\draw [style=Z Web] (61) to (62);
		\draw [style=Z Web] (62) to (65);
		\draw [style=Z Web] (62) to (63);
		\draw [style=Z Web] (63) to (64);
		\draw [style=Z Web] (63) to (66);
		\draw (80) to (81);
		\draw (79) to (81);
		\draw (81) to (82.center);
		\draw [style=Z Web] (80) to (66);
		\draw (66) to (51.center);
		\draw [style=Z Web] (58) to (83.center);
		\draw [style=Z Web] (84.center) to (80);
		\draw [style=brace edge] (87.center) to (88.center);
		\draw (49) to (65);
		\draw [style=Z Web] (65) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/d3-qN-GHZ-proof-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (47) at (-16.75, 3.5) {};
		\node [style=light X dot] (48) at (-16.75, 1.75) {};
		\node [style=light Z dot] (49) at (-15.25, 3.5) {};
		\node [style=light X dot] (50) at (-15.25, 1.75) {};
		\node [style=none] (51) at (-2, 3.5) {};
		\node [style=none] (52) at (-2, 1.75) {};
		\node [style=light X dot] (53) at (-16.75, 0) {};
		\node [style=light Z dot] (54) at (-12, 3.5) {};
		\node [style=light X dot] (55) at (-12, 0) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=light X dot] (57) at (-16.75, -1.75) {};
		\node [style=light Z dot] (58) at (-10.25, 3.5) {};
		\node [style=light X dot] (59) at (-10.25, -1.75) {};
		\node [style=none] (60) at (-2, -1.75) {};
		\node [style=light X dot] (61) at (-16.75, 5.25) {};
		\node [style=light X dot] (62) at (-13.75, 5.25) {};
		\node [style=light X dot] (63) at (-3.5, 5.25) {};
		\node [style=light X dot] (64) at (-2, 5.25) {};
		\node [style=light Z dot] (65) at (-13.75, 3.5) {};
		\node [style=light Z dot] (66) at (-3.5, 3.5) {};
		\node [style=none] (78) at (7.5, -12) {$=\LHS$};
		\node [style=light X dot] (79) at (-16.75, -4) {};
		\node [style=light Z dot] (80) at (-5.25, 3.5) {};
		\node [style=light X dot] (81) at (-5.25, -4) {};
		\node [style=none] (82) at (-2, -4) {};
		\node [style=none] (83) at (-8.75, 3.5) {};
		\node [style=none] (84) at (-6.75, 3.5) {};
		\node [style=none] (85) at (-7.75, 3.5) {$\cdots$};
		\node [style=none] (86) at (-16.75, -2.75) {$\vdots$};
		\node [style=light Z dot] (92) at (2.25, 3.5) {};
		\node [style=light X dot] (93) at (2.25, 1.75) {};
		\node [style=none] (94) at (15.5, 3.5) {};
		\node [style=none] (95) at (15.5, 1.75) {};
		\node [style=light Z dot] (97) at (5.5, 3.5) {};
		\node [style=light X dot] (98) at (5.5, 0) {};
		\node [style=none] (99) at (15.5, 0) {};
		\node [style=light Z dot] (101) at (7.25, 3.5) {};
		\node [style=light X dot] (102) at (7.25, -1.75) {};
		\node [style=none] (103) at (15.5, -1.75) {};
		\node [style=light X dot] (105) at (3.75, 5.25) {};
		\node [style=light X dot] (106) at (14, 5.25) {};
		\node [style=light Z dot] (108) at (3.75, 3.5) {};
		\node [style=light Z dot] (109) at (14, 3.5) {};
		\node [style=light Z dot] (111) at (12.25, 3.5) {};
		\node [style=light X dot] (112) at (12.25, -4) {};
		\node [style=none] (113) at (15.5, -4) {};
		\node [style=none] (114) at (8.75, 3.5) {};
		\node [style=none] (115) at (10.75, 3.5) {};
		\node [style=none] (116) at (9.75, 3.5) {$\cdots$};
		\node [style=none] (117) at (9.25, -3) {$\ddots$};
		\node [style=none] (118) at (-18.5, -11.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (119) at (-16.25, -8.75) {};
		\node [style=none] (120) at (-16.25, -10.5) {};
		\node [style=none] (121) at (-3, -8.75) {};
		\node [style=none] (122) at (-3, -10.5) {};
		\node [style=light Z dot] (123) at (-13, -8.75) {};
		\node [style=none] (124) at (-13, -12.25) {};
		\node [style=none] (125) at (-3, -12.25) {};
		\node [style=light Z dot] (126) at (-11.25, -8.75) {};
		\node [style=none] (127) at (-11.25, -14) {};
		\node [style=none] (128) at (-3, -14) {};
		\node [style=none] (129) at (-14.75, -7) {};
		\node [style=none] (130) at (-4.5, -7) {};
		\node [style=light Z dot] (131) at (-14.75, -8.75) {};
		\node [style=light Z dot] (132) at (-4.5, -8.75) {};
		\node [style=light Z dot] (133) at (-6.25, -8.75) {};
		\node [style=none] (134) at (-6.25, -16.25) {};
		\node [style=none] (135) at (-3, -16.25) {};
		\node [style=none] (136) at (-9.75, -8.75) {};
		\node [style=none] (137) at (-7.75, -8.75) {};
		\node [style=none] (138) at (-8.75, -8.75) {$\cdots$};
		\node [style=none] (139) at (-3, -15) {$\vdots$};
		\node [style=none] (140) at (0, -11.25) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=none] (141) at (0, -1.25) {(a)};
		\node [style=none] (142) at (-19, 0) {$\RHS=$};
		\node [style=none] (143) at (-18.5, -12.75) {(b)};
		\node [style=light Z dot] (144) at (2.75, -11.75) {};
		\node [style=none] (150) at (5.25, -8.75) {};
		\node [style=none] (151) at (5.25, -10.5) {};
		\node [style=none] (152) at (5.25, -12.25) {};
		\node [style=none] (153) at (5.25, -14) {};
		\node [style=none] (154) at (5.25, -16.25) {};
		\node [style=none] (155) at (5.25, -15) {$\vdots$};
		\node [style=none] (156) at (0, -12.75) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50);
		\draw [in=180, out=0] (47) to (49);
		\draw (48) to (50);
		\draw (54) to (55);
		\draw (53) to (55);
		\draw (49) to (54);
		\draw (50) to (52.center);
		\draw (55) to (56.center);
		\draw (58) to (59);
		\draw (57) to (59);
		\draw (54) to (58);
		\draw (59) to (60.center);
		\draw (61) to (62);
		\draw (62) to (65);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (80) to (81);
		\draw (79) to (81);
		\draw (81) to (82.center);
		\draw (80) to (66);
		\draw (66) to (51.center);
		\draw (58) to (83.center);
		\draw (84.center) to (80);
		\draw (92) to (93);
		\draw (97) to (98);
		\draw (92) to (97);
		\draw (93) to (95.center);
		\draw (98) to (99.center);
		\draw (101) to (102);
		\draw (97) to (101);
		\draw (102) to (103.center);
		\draw (105) to (108);
		\draw (105) to (106);
		\draw (106) to (109);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (111) to (109);
		\draw (109) to (94.center);
		\draw (101) to (114.center);
		\draw (115.center) to (111);
		\draw (119.center) to (120.center);
		\draw (123) to (124.center);
		\draw (119.center) to (123);
		\draw (120.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw (126) to (127.center);
		\draw (123) to (126);
		\draw (127.center) to (128.center);
		\draw (129.center) to (131);
		\draw (129.center) to (130.center);
		\draw (130.center) to (132);
		\draw (133) to (134.center);
		\draw (134.center) to (135.center);
		\draw (133) to (132);
		\draw (132) to (121.center);
		\draw (126) to (136.center);
		\draw (137.center) to (133);
		\draw (150.center) to (144);
		\draw (144) to (151.center);
		\draw (144) to (152.center);
		\draw (144) to (153.center);
		\draw (144) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/d3-qN-GHZ-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (47) at (2.75, 3.5) {};
		\node [style=light X dot] (48) at (2.75, 1.75) {};
		\node [style=light Z dot] (49) at (4.25, 3.5) {};
		\node [style=light X dot] (50) at (4.25, 1.75) {};
		\node [style=none] (51) at (17.5, 3.5) {};
		\node [style=none] (52) at (17.5, 1.75) {};
		\node [style=light X dot] (53) at (2.75, 0) {};
		\node [style=light Z dot] (54) at (7.5, 3.5) {};
		\node [style=light X dot] (55) at (7.5, 0) {};
		\node [style=none] (56) at (17.5, 0) {};
		\node [style=light X dot] (57) at (2.75, -1.75) {};
		\node [style=light Z dot] (58) at (9.25, 3.5) {};
		\node [style=light X dot] (59) at (9.25, -1.75) {};
		\node [style=none] (60) at (17.5, -1.75) {};
		\node [style=light X dot] (61) at (2.75, 5.25) {};
		\node [style=light X dot] (62) at (5.75, 5.25) {};
		\node [style=light X dot] (63) at (16, 5.25) {};
		\node [style=light X dot] (64) at (17.5, 5.25) {};
		\node [style=light Z dot] (65) at (5.75, 3.5) {};
		\node [style=light Z dot] (66) at (16, 3.5) {};
		\node [style=light X dot] (79) at (2.75, -4) {};
		\node [style=light Z dot] (80) at (14.25, 3.5) {};
		\node [style=light X dot] (81) at (14.25, -4) {};
		\node [style=none] (82) at (17.5, -4) {};
		\node [style=none] (83) at (10.75, 3.5) {};
		\node [style=none] (84) at (12.75, 3.5) {};
		\node [style=none] (85) at (11.75, 3.5) {$\cdots$};
		\node [style=none] (86) at (2.75, -2.75) {$\vdots$};
		\node [style=none] (87) at (18.25, 3.5) {};
		\node [style=none] (88) at (18.25, -4) {};
		\node [style=none] (89) at (18.75, -0.25) {$N$};
		\node [style=light Z dot] (90) at (-18.5, 3.5) {};
		\node [style=light X dot] (91) at (-18.5, 1.75) {};
		\node [style=light Z dot] (92) at (-17, 3.5) {};
		\node [style=light X dot] (93) at (-17, 1.75) {};
		\node [style=none] (94) at (-3.75, 3.5) {};
		\node [style=none] (95) at (-3.75, 1.75) {};
		\node [style=light X dot] (96) at (-18.5, 0) {};
		\node [style=light Z dot] (97) at (-13.75, 3.5) {};
		\node [style=light X dot] (98) at (-13.75, 0) {};
		\node [style=none] (99) at (-3.75, 0) {};
		\node [style=light X dot] (100) at (-18.5, -1.75) {};
		\node [style=light Z dot] (101) at (-12, 3.5) {};
		\node [style=light X dot] (102) at (-12, -1.75) {};
		\node [style=none] (103) at (-3.75, -1.75) {};
		\node [style=light X dot] (104) at (-18.5, 5.25) {};
		\node [style=light X dot] (105) at (-15.5, 5.25) {};
		\node [style=light X dot] (106) at (-5.25, 5.25) {};
		\node [style=light X dot] (107) at (-3.75, 5.25) {};
		\node [style=light Z dot] (108) at (-15.5, 3.5) {};
		\node [style=light Z dot] (109) at (-5.25, 3.5) {};
		\node [style=light X dot] (110) at (-18.5, -4) {};
		\node [style=light Z dot] (111) at (-7, 3.5) {};
		\node [style=light X dot] (112) at (-7, -4) {};
		\node [style=none] (113) at (-3.75, -4) {};
		\node [style=none] (114) at (-10.5, 3.5) {};
		\node [style=none] (115) at (-8.5, 3.5) {};
		\node [style=none] (116) at (-9.5, 3.5) {$\cdots$};
		\node [style=none] (117) at (-18.5, -2.75) {$\vdots$};
		\node [style=none] (118) at (-3, 3.5) {};
		\node [style=none] (119) at (-3, -4) {};
		\node [style=none] (120) at (-2.5, -0.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50);
		\draw [in=180, out=0] (47) to (49);
		\draw (48) to (50);
		\draw (54) to (55);
		\draw (53) to (55);
		\draw (50) to (52.center);
		\draw (55) to (56.center);
		\draw (58) to (59);
		\draw (57) to (59);
		\draw [style=fault-free] (54) to (58);
		\draw (59) to (60.center);
		\draw [style=fault-free] (61) to (62);
		\draw [style=fault-free] (62) to (65);
		\draw [style=fault-free] (62) to (63);
		\draw [style=fault-free] (63) to (64);
		\draw [style=fault-free] (63) to (66);
		\draw (80) to (81);
		\draw (79) to (81);
		\draw (81) to (82.center);
		\draw [style=fault-free] (80) to (66);
		\draw (66) to (51.center);
		\draw [style=fault-free] (58) to (83.center);
		\draw [style=fault-free] (84.center) to (80);
		\draw [style=brace edge] (87.center) to (88.center);
		\draw [style=fault-free] (92) to (93);
		\draw [style=fault-free, in=180, out=0] (90) to (92);
		\draw [style=fault-free] (91) to (93);
		\draw [style=fault-free] (97) to (98);
		\draw [style=fault-free] (96) to (98);
		\draw (93) to (95.center);
		\draw (98) to (99.center);
		\draw [style=fault-free] (101) to (102);
		\draw [style=fault-free] (100) to (102);
		\draw [style=fault-free] (97) to (101);
		\draw (102) to (103.center);
		\draw [style=fault-free] (104) to (105);
		\draw [style=fault-free] (105) to (108);
		\draw [style=fault-free] (105) to (106);
		\draw [style=fault-free, in=180, out=0] (106) to (107);
		\draw [style=fault-free] (106) to (109);
		\draw [style=fault-free] (111) to (112);
		\draw [style=fault-free] (110) to (112);
		\draw (112) to (113.center);
		\draw [style=fault-free] (111) to (109);
		\draw (109) to (94.center);
		\draw [style=fault-free] (101) to (114.center);
		\draw [style=fault-free] (115.center) to (111);
		\draw [style=brace edge] (118.center) to (119.center);
		\draw [style=fault-free] (92) to (108);
		\draw [style=fault-free] (97) to (108);
		\draw (49) to (65);
		\draw [style=fault-free] (65) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/d3-qN-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=light Z dot] (47) at (3.5, 3.5) {};
		\node [style=light X dot] (48) at (3.5, 1.75) {};
		\node [style=light Z dot] (49) at (5, 3.5) {};
		\node [style=light X dot] (50) at (5, 1.75) {};
		\node [style=none] (51) at (18.25, 3.5) {};
		\node [style=none] (52) at (18.25, 1.75) {};
		\node [style=light X dot] (53) at (3.5, 0) {};
		\node [style=light Z dot] (54) at (8.25, 3.5) {};
		\node [style=light X dot] (55) at (8.25, 0) {};
		\node [style=none] (56) at (18.25, 0) {};
		\node [style=light X dot] (57) at (3.5, -1.75) {};
		\node [style=light Z dot] (58) at (10, 3.5) {};
		\node [style=light X dot] (59) at (10, -1.75) {};
		\node [style=none] (60) at (18.25, -1.75) {};
		\node [style=light X dot] (61) at (3.5, 5.25) {};
		\node [style=light X dot] (62) at (6.5, 5.25) {};
		\node [style=light X dot] (63) at (16.75, 5.25) {};
		\node [style=light X dot] (64) at (18.25, 5.25) {};
		\node [style=light Z dot] (65) at (6.5, 3.5) {};
		\node [style=light Z dot] (66) at (16.75, 3.5) {};
		\node [style=light X dot] (79) at (3.5, -4) {};
		\node [style=light Z dot] (80) at (15, 3.5) {};
		\node [style=light X dot] (81) at (15, -4) {};
		\node [style=none] (82) at (18.25, -4) {};
		\node [style=none] (83) at (11.5, 3.5) {};
		\node [style=none] (84) at (13.5, 3.5) {};
		\node [style=none] (85) at (12.5, 3.5) {$\cdots$};
		\node [style=none] (86) at (3.5, -2.75) {$\vdots$};
		\node [style=none] (87) at (19, 3.5) {};
		\node [style=none] (88) at (19, -4) {};
		\node [style=none] (89) at (18.75, -0.25) {$N$};
		\node [style=light Z dot] (90) at (-7.75, 0) {};
		\node [style=none] (91) at (-4.75, 3.5) {};
		\node [style=none] (92) at (-4.75, 1.75) {};
		\node [style=none] (93) at (-4.75, 0) {};
		\node [style=none] (94) at (-4.75, -1.75) {};
		\node [style=none] (95) at (-4.75, -4) {};
		\node [style=none] (96) at (-4.75, -2.75) {$\vdots$};
		\node [style=none] (97) at (-4, 3.5) {};
		\node [style=none] (98) at (-4, -4) {};
		\node [style=none] (99) at (-3.5, -0.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50);
		\draw [in=180, out=0] (47) to (49);
		\draw (48) to (50);
		\draw (54) to (55);
		\draw (53) to (55);
		\draw (49) to (54);
		\draw (50) to (52.center);
		\draw (55) to (56.center);
		\draw (58) to (59);
		\draw (57) to (59);
		\draw (54) to (58);
		\draw (59) to (60.center);
		\draw (61) to (62);
		\draw (62) to (65);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (80) to (81);
		\draw (79) to (81);
		\draw (81) to (82.center);
		\draw (80) to (66);
		\draw (66) to (51.center);
		\draw (58) to (83.center);
		\draw (84.center) to (80);
		\draw [style=brace edge] (87.center) to (88.center);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw (90) to (91.center);
		\draw (90) to (92.center);
		\draw (90) to (93.center);
		\draw (90) to (94.center);
		\draw (90) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/d5-q10-GHZ-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-18.75, 14.5) {};
		\node [style=light X dot] (1) at (-18.75, 13.5) {};
		\node [style=light X dot] (2) at (-18.75, 12.5) {};
		\node [style=light Z dot] (3) at (-18.75, 11.5) {};
		\node [style=light X dot, label={left:\scriptsize$1$}] (4) at (-18.75, 10.5) {};
		\node [style=light X dot, label={left:\scriptsize$2$}] (5) at (-18.75, 9.5) {};
		\node [style=light X dot, label={left:\scriptsize$3$}] (6) at (-18.75, 8.5) {};
		\node [style=light X dot, label={left:\scriptsize$4$}] (7) at (-18.75, 7.5) {};
		\node [style=light X dot, label={left:\scriptsize$5$}] (8) at (-18.75, 6.5) {};
		\node [style=light X dot, label={left:\scriptsize$6$}] (9) at (-18.75, 5.5) {};
		\node [style=light X dot, label={left:\scriptsize$7$}] (10) at (-18.75, 4.5) {};
		\node [style=light X dot, label={left:\scriptsize$8$}] (11) at (-18.75, 3.5) {};
		\node [style=light X dot, label={left:\scriptsize$9$}] (12) at (-18.75, 2.5) {};
		\node [style=light X dot] (14) at (-17.25, 12.5) {};
		\node [style=light Z dot] (15) at (-17.25, 11.5) {};
		\node [style=light X dot] (16) at (-14.25, 13.5) {};
		\node [style=light Z dot] (17) at (-14.25, 11.5) {};
		\node [style=light X dot] (18) at (-11.25, 14.5) {};
		\node [style=light Z dot] (19) at (-11.25, 11.5) {};
		\node [style=light X dot] (20) at (-15.75, 2.5) {};
		\node [style=light Z dot] (21) at (-15.75, 12.5) {};
		\node [style=light X dot] (22) at (-9.5, 3.5) {};
		\node [style=light Z dot] (23) at (-9.5, 12.5) {};
		\node [style=light X dot] (24) at (-6.5, 4.5) {};
		\node [style=light Z dot] (25) at (-6.5, 11.5) {};
		\node [style=light X dot] (26) at (-5, 5.5) {};
		\node [style=light Z dot] (27) at (-5, 11.5) {};
		\node [style=light X dot] (28) at (-3.5, 12.5) {};
		\node [style=light Z dot] (29) at (-3.5, 11.5) {};
		\node [style=light X dot] (30) at (-12.75, 6.5) {};
		\node [style=light Z dot] (31) at (-12.75, 13.5) {};
		\node [style=light X dot] (32) at (-8, 7.5) {};
		\node [style=light Z dot] (33) at (-8, 13.5) {};
		\node [style=light X dot] (34) at (-2, 8.5) {};
		\node [style=light Z dot] (35) at (-2, 11.5) {};
		\node [style=light X dot] (36) at (-0.5, 9.5) {};
		\node [style=light Z dot] (37) at (-0.5, 11.5) {};
		\node [style=light X dot] (38) at (1, 13.5) {};
		\node [style=light Z dot] (39) at (1, 11.5) {};
		\node [style=light X dot] (40) at (2.5, 10.5) {};
		\node [style=light Z dot] (41) at (2.5, 11.5) {};
		\node [style=light X dot] (42) at (4, 14.5) {};
		\node [style=light Z dot] (43) at (4, 11.5) {};
		\node [style=light X dot] (44) at (5.25, 14.5) {};
		\node [style=light X dot] (45) at (5.25, 13.5) {};
		\node [style=light X dot] (46) at (5.25, 12.5) {};
		\node [style=none] (47) at (5.25, 11.5) {};
		\node [style=none] (48) at (5.25, 10.5) {};
		\node [style=none] (49) at (5.25, 9.5) {};
		\node [style=none] (50) at (5.25, 8.5) {};
		\node [style=none] (51) at (5.25, 7.5) {};
		\node [style=none] (52) at (5.25, 6.5) {};
		\node [style=none] (53) at (5.25, 5.5) {};
		\node [style=none] (54) at (5.25, 4.5) {};
		\node [style=none] (55) at (5.25, 3.5) {};
		\node [style=none] (56) at (5.25, 2.5) {};
		\node [style=none] (57) at (7, 8) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (71) at (-19, -1.75) {};
		\node [style=none] (72) at (-19, -2.75) {};
		\node [style=none] (73) at (-16, -0.75) {};
		\node [style=light Z dot] (74) at (-16, -2.75) {};
		\node [style=none] (75) at (-13, 0.25) {};
		\node [style=light Z dot] (76) at (-13, -2.75) {};
		\node [style=none] (77) at (-17.5, -11.75) {};
		\node [style=light Z dot] (78) at (-17.5, -1.75) {};
		\node [style=none] (79) at (-11.25, -10.75) {};
		\node [style=light Z dot] (80) at (-11.25, -1.75) {};
		\node [style=none] (81) at (-8.25, -9.75) {};
		\node [style=light Z dot] (82) at (-8.25, -2.75) {};
		\node [style=none] (83) at (-6.75, -8.75) {};
		\node [style=light Z dot] (84) at (-6.75, -2.75) {};
		\node [style=none] (85) at (-5.25, -1.75) {};
		\node [style=light Z dot] (86) at (-5.25, -2.75) {};
		\node [style=none] (87) at (-14.5, -7.75) {};
		\node [style=light Z dot] (88) at (-14.5, -0.75) {};
		\node [style=none] (89) at (-9.75, -6.75) {};
		\node [style=light Z dot] (90) at (-9.75, -0.75) {};
		\node [style=none] (91) at (-3.75, -5.75) {};
		\node [style=light Z dot] (92) at (-3.75, -2.75) {};
		\node [style=none] (93) at (-2.25, -4.75) {};
		\node [style=light Z dot] (94) at (-2.25, -2.75) {};
		\node [style=none] (95) at (-0.75, -0.75) {};
		\node [style=light Z dot] (96) at (-0.75, -2.75) {};
		\node [style=none] (97) at (0.75, -3.75) {};
		\node [style=light Z dot] (98) at (0.75, -2.75) {};
		\node [style=none] (99) at (2.25, 0.25) {};
		\node [style=light Z dot] (100) at (2.25, -2.75) {};
		\node [style=none] (104) at (3.5, -2.75) {};
		\node [style=none] (105) at (3.5, -3.75) {};
		\node [style=none] (106) at (3.5, -4.75) {};
		\node [style=none] (107) at (3.5, -5.75) {};
		\node [style=none] (108) at (3.5, -6.75) {};
		\node [style=none] (109) at (3.5, -7.75) {};
		\node [style=none] (110) at (3.5, -8.75) {};
		\node [style=none] (111) at (3.5, -9.75) {};
		\node [style=none] (112) at (3.5, -10.75) {};
		\node [style=none] (113) at (3.5, -11.75) {};
		\node [style=none] (114) at (6, -6.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (115) at (-17.5, -16) {};
		\node [style=none] (116) at (-17.5, -17) {};
		\node [style=none] (119) at (-11.5, -14) {};
		\node [style=light Z dot] (120) at (-11.5, -17) {};
		\node [style=none] (121) at (-16, -26) {};
		\node [style=light Z dot] (122) at (-16, -17) {};
		\node [style=none] (123) at (-9.75, -25) {};
		\node [style=light Z dot] (124) at (-9.75, -17) {};
		\node [style=none] (125) at (-6.75, -24) {};
		\node [style=light Z dot] (126) at (-6.75, -17) {};
		\node [style=none] (127) at (-5.25, -23) {};
		\node [style=light Z dot] (128) at (-5.25, -17) {};
		\node [style=none] (129) at (-3.75, -16) {};
		\node [style=light Z dot] (130) at (-3.75, -17) {};
		\node [style=none] (131) at (-13, -22) {};
		\node [style=light Z dot] (132) at (-13, -17) {};
		\node [style=none] (133) at (-8.25, -21) {};
		\node [style=light Z dot] (134) at (-8.25, -17) {};
		\node [style=none] (135) at (-2.25, -20) {};
		\node [style=light Z dot] (136) at (-2.25, -17) {};
		\node [style=none] (137) at (-0.75, -19) {};
		\node [style=light Z dot] (138) at (-0.75, -17) {};
		\node [style=light Z dot] (140) at (0.75, -17) {};
		\node [style=none] (141) at (2.25, -18) {};
		\node [style=light Z dot] (142) at (2.25, -17) {};
		\node [style=none] (143) at (3.75, -14) {};
		\node [style=light Z dot] (144) at (3.75, -17) {};
		\node [style=none] (145) at (5, -17) {};
		\node [style=none] (146) at (5, -18) {};
		\node [style=none] (147) at (5, -19) {};
		\node [style=none] (148) at (5, -20) {};
		\node [style=none] (149) at (5, -21) {};
		\node [style=none] (150) at (5, -22) {};
		\node [style=none] (151) at (5, -23) {};
		\node [style=none] (152) at (5, -24) {};
		\node [style=none] (153) at (5, -25) {};
		\node [style=none] (154) at (5, -26) {};
		\node [style=none] (155) at (-8.25, -15.25) {};
		\node [style=none] (156) at (0.75, -15.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (18);
		\draw (1) to (16);
		\draw (2) to (14);
		\draw (4) to (40);
		\draw (5) to (36);
		\draw (6) to (34);
		\draw (7) to (32);
		\draw (8) to (30);
		\draw (9) to (26);
		\draw (10) to (24);
		\draw (11) to (22);
		\draw (12) to (20);
		\draw (14) to (15);
		\draw (14) to (21);
		\draw (15) to (17);
		\draw (16) to (17);
		\draw (16) to (31);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (18) to (42);
		\draw (19) to (25);
		\draw (20) to (21);
		\draw (20) to (56.center);
		\draw (21) to (23);
		\draw (22) to (23);
		\draw (22) to (55.center);
		\draw (23) to (28);
		\draw (24) to (25);
		\draw (24) to (54.center);
		\draw (25) to (27);
		\draw (26) to (27);
		\draw (26) to (53.center);
		\draw (27) to (29);
		\draw (28) to (29);
		\draw (28) to (46);
		\draw (29) to (35);
		\draw (30) to (31);
		\draw (30) to (52.center);
		\draw (31) to (33);
		\draw (32) to (33);
		\draw (32) to (51.center);
		\draw (33) to (38);
		\draw (34) to (35);
		\draw (34) to (50.center);
		\draw (35) to (37);
		\draw (36) to (37);
		\draw (36) to (49.center);
		\draw (37) to (39);
		\draw (38) to (39);
		\draw (38) to (45);
		\draw (39) to (41);
		\draw (40) to (41);
		\draw (40) to (48.center);
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (42) to (44);
		\draw (43) to (47.center);
		\draw (3) to (15);
		\draw (71.center) to (72.center);
		\draw (71.center) to (78);
		\draw (72.center) to (74);
		\draw (73.center) to (74);
		\draw (73.center) to (88);
		\draw (74) to (76);
		\draw (75.center) to (76);
		\draw (75.center) to (99.center);
		\draw (76) to (82);
		\draw (77.center) to (78);
		\draw (77.center) to (113.center);
		\draw (78) to (80);
		\draw (79.center) to (80);
		\draw (79.center) to (112.center);
		\draw (80) to (85.center);
		\draw (81.center) to (82);
		\draw (81.center) to (111.center);
		\draw (82) to (84);
		\draw (83.center) to (84);
		\draw (83.center) to (110.center);
		\draw (84) to (86);
		\draw (85.center) to (86);
		\draw (86) to (92);
		\draw (87.center) to (88);
		\draw (87.center) to (109.center);
		\draw (88) to (90);
		\draw (89.center) to (90);
		\draw (89.center) to (108.center);
		\draw (90) to (95.center);
		\draw (91.center) to (92);
		\draw (91.center) to (107.center);
		\draw (92) to (94);
		\draw (93.center) to (94);
		\draw (93.center) to (106.center);
		\draw (94) to (96);
		\draw (95.center) to (96);
		\draw (96) to (98);
		\draw (97.center) to (98);
		\draw (97.center) to (105.center);
		\draw (98) to (100);
		\draw (99.center) to (100);
		\draw (100) to (104.center);
		\draw (115.center) to (116.center);
		\draw (119.center) to (120);
		\draw (119.center) to (143.center);
		\draw (121.center) to (122);
		\draw (121.center) to (154.center);
		\draw (123.center) to (124);
		\draw (123.center) to (153.center);
		\draw (125.center) to (126);
		\draw (125.center) to (152.center);
		\draw (126) to (128);
		\draw (127.center) to (128);
		\draw (127.center) to (151.center);
		\draw (128) to (130);
		\draw (129.center) to (130);
		\draw (130) to (136);
		\draw (131.center) to (132);
		\draw (131.center) to (150.center);
		\draw (133.center) to (134);
		\draw (133.center) to (149.center);
		\draw (135.center) to (136);
		\draw (135.center) to (148.center);
		\draw (136) to (138);
		\draw (137.center) to (138);
		\draw (137.center) to (147.center);
		\draw (138) to (140);
		\draw (140) to (142);
		\draw (141.center) to (142);
		\draw (141.center) to (146.center);
		\draw (142) to (144);
		\draw (143.center) to (144);
		\draw (144) to (145.center);
		\draw (132) to (120);
		\draw (134) to (126);
		\draw (116.center) to (122);
		\draw (122) to (132);
		\draw (120) to (124);
		\draw (124) to (134);
		\draw (115.center) to (129.center);
		\draw (155.center) to (134);
		\draw (155.center) to (156.center);
		\draw (156.center) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/d5-q10-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-10.75, 5) {};
		\node [style=light X dot] (1) at (-10.75, 4) {};
		\node [style=light X dot] (2) at (-10.75, 3) {};
		\node [style=light Z dot] (3) at (-10.75, 2) {};
		\node [style=light X dot, label={left:\scriptsize$1$}] (4) at (-10.75, 1) {};
		\node [style=light X dot, label={left:\scriptsize$2$}] (5) at (-10.75, 0) {};
		\node [style=light X dot, label={left:\scriptsize$3$}] (6) at (-10.75, -1) {};
		\node [style=light X dot, label={left:\scriptsize$4$}] (7) at (-10.75, -2) {};
		\node [style=light X dot, label={left:\scriptsize$5$}] (8) at (-10.75, -3) {};
		\node [style=light X dot, label={left:\scriptsize$6$}] (9) at (-10.75, -4) {};
		\node [style=light X dot, label={left:\scriptsize$7$}] (10) at (-10.75, -5) {};
		\node [style=light X dot, label={left:\scriptsize$8$}] (11) at (-10.75, -6) {};
		\node [style=light X dot, label={left:\scriptsize$9$}] (12) at (-10.75, -7) {};
		\node [style=light X dot] (14) at (-9.25, 3) {};
		\node [style=light Z dot] (15) at (-9.25, 2) {};
		\node [style=light X dot] (16) at (-6.25, 4) {};
		\node [style=light Z dot] (17) at (-6.25, 2) {};
		\node [style=light X dot] (18) at (-3.25, 5) {};
		\node [style=light Z dot] (19) at (-3.25, 2) {};
		\node [style=light X dot] (20) at (-7.75, -7) {};
		\node [style=light Z dot] (21) at (-7.75, 3) {};
		\node [style=light X dot] (22) at (-1.5, -6) {};
		\node [style=light Z dot] (23) at (-1.5, 3) {};
		\node [style=light X dot] (24) at (1.5, -5) {};
		\node [style=light Z dot] (25) at (1.5, 2) {};
		\node [style=light X dot] (26) at (3, -4) {};
		\node [style=light Z dot] (27) at (3, 2) {};
		\node [style=light X dot] (28) at (4.5, 3) {};
		\node [style=light Z dot] (29) at (4.5, 2) {};
		\node [style=light X dot] (30) at (-4.75, -3) {};
		\node [style=light Z dot] (31) at (-4.75, 4) {};
		\node [style=light X dot] (32) at (0, -2) {};
		\node [style=light Z dot] (33) at (0, 4) {};
		\node [style=light X dot] (34) at (6, -1) {};
		\node [style=light Z dot] (35) at (6, 2) {};
		\node [style=light X dot] (36) at (7.5, 0) {};
		\node [style=light Z dot] (37) at (7.5, 2) {};
		\node [style=light X dot] (38) at (9, 4) {};
		\node [style=light Z dot] (39) at (9, 2) {};
		\node [style=light X dot] (40) at (10.5, 1) {};
		\node [style=light Z dot] (41) at (10.5, 2) {};
		\node [style=light X dot] (42) at (12, 5) {};
		\node [style=light Z dot] (43) at (12, 2) {};
		\node [style=light X dot] (44) at (13.25, 5) {};
		\node [style=light X dot] (45) at (13.25, 4) {};
		\node [style=light X dot] (46) at (13.25, 3) {};
		\node [style=none] (47) at (13.25, 2) {};
		\node [style=none] (48) at (13.25, 1) {};
		\node [style=none] (49) at (13.25, 0) {};
		\node [style=none] (50) at (13.25, -1) {};
		\node [style=none] (51) at (13.25, -2) {};
		\node [style=none] (52) at (13.25, -3) {};
		\node [style=none] (53) at (13.25, -4) {};
		\node [style=none] (54) at (13.25, -5) {};
		\node [style=none] (55) at (13.25, -6) {};
		\node [style=none] (56) at (13.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (18);
		\draw (1) to (16);
		\draw (2) to (14);
		\draw (4) to (40);
		\draw (5) to (36);
		\draw (6) to (34);
		\draw (7) to (32);
		\draw (8) to (30);
		\draw (9) to (26);
		\draw (10) to (24);
		\draw (11) to (22);
		\draw (12) to (20);
		\draw (14) to (15);
		\draw (14) to (21);
		\draw (15) to (17);
		\draw (16) to (17);
		\draw (16) to (31);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (18) to (42);
		\draw (19) to (25);
		\draw (20) to (21);
		\draw (20) to (56.center);
		\draw (21) to (23);
		\draw (22) to (23);
		\draw (22) to (55.center);
		\draw (23) to (28);
		\draw (24) to (25);
		\draw (24) to (54.center);
		\draw (25) to (27);
		\draw (26) to (27);
		\draw (26) to (53.center);
		\draw (27) to (29);
		\draw (28) to (29);
		\draw (28) to (46);
		\draw (29) to (35);
		\draw (30) to (31);
		\draw (30) to (52.center);
		\draw (31) to (33);
		\draw (32) to (33);
		\draw (32) to (51.center);
		\draw (33) to (38);
		\draw (34) to (35);
		\draw (34) to (50.center);
		\draw (35) to (37);
		\draw (36) to (37);
		\draw (36) to (49.center);
		\draw (37) to (39);
		\draw (38) to (39);
		\draw (38) to (45);
		\draw (39) to (41);
		\draw (40) to (41);
		\draw (40) to (48.center);
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (42) to (44);
		\draw (43) to (47.center);
		\draw (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/d5-q5-GHZ.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (0.00, 0.00) {};
        \node [style=X dot] (1) at (0.00, -1.00) {};
        \node [style=X dot] (2) at (0.00, -2.00) {};
        \node [style=X dot] (3) at (0.00, -3.00) {};
        \node [style=X dot] (4) at (0.00, -4.00) {};
        \node [style=X dot] (5) at (0.00, -5.00) {};
        \node [style=Z dot] (6) at (1.00, -1.00) {};
        \node [style=X dot] (7) at (2.00, 0.00) {};
        \node [style=Z dot] (8) at (2.00, -1.00) {};
        \node [style=X dot] (9) at (3.00, -5.00) {};
        \node [style=Z dot] (10) at (3.00, -1.00) {};
        \node [style=X dot] (11) at (4.00, -4.00) {};
        \node [style=Z dot] (12) at (4.00, -1.00) {};
        \node [style=X dot] (13) at (5.00, -3.00) {};
        \node [style=Z dot] (14) at (5.00, -1.00) {};
        \node [style=X dot] (15) at (6.00, -2.00) {};
        \node [style=Z dot] (16) at (6.00, -1.00) {};
        \node [style=X dot] (17) at (7.00, 0.00) {};
        \node [style=Z dot] (18) at (7.00, -1.00) {};
        \node [style=X dot] (19) at (8.00, 0.00) {};
        \node [style=none] (20) at (8.00, -1.00) {};
        \node [style=none] (21) at (8.00, -2.00) {};
        \node [style=none] (22) at (8.00, -3.00) {};
        \node [style=none] (23) at (8.00, -4.00) {};
        \node [style=none] (24) at (8.00, -5.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (7);
        \draw [style=hadamard edge] (1) to (6);
        \draw (2) to (15);
        \draw (3) to (13);
        \draw (4) to (11);
        \draw (5) to (9);
        \draw (6) to (8);
        \draw (7) to (8);
        \draw (7) to (17);
        \draw (8) to (10);
        \draw (9) to (10);
        \draw (9) to (24);
        \draw (10) to (12);
        \draw (11) to (12);
        \draw (11) to (23);
        \draw (12) to (14);
        \draw (13) to (14);
        \draw (13) to (22);
        \draw (14) to (16);
        \draw (15) to (16);
        \draw (15) to (21);
        \draw (16) to (18);
        \draw (17) to (18);
        \draw (17) to (19);
        \draw (18) to (20);
    \end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/fanout-GHZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-25, 7.5) {};
		\node [style=light X dot] (1) at (-25, 5.75) {};
		\node [style=light Z dot] (6) at (-23.75, 7.5) {};
		\node [style=light X dot] (11) at (-23.75, 5.75) {};
		\node [style=none] (17) at (-16.25, 5.75) {};
		\node [style=none] (22) at (-14.25, 4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (29) at (-25, 4) {};
		\node [style=light Z dot] (30) at (-22.5, 7.5) {};
		\node [style=light X dot] (31) at (-22.5, 4) {};
		\node [style=none] (32) at (-16.25, 4) {};
		\node [style=light X dot] (43) at (-25, 2.25) {};
		\node [style=light Z dot] (44) at (-21.25, 7.5) {};
		\node [style=light X dot] (45) at (-21.25, 2.25) {};
		\node [style=none] (46) at (-16.25, 2.25) {};
		\node [style=light Z dot] (47) at (8, 4) {};
		\node [style=none] (51) at (11, 7.5) {};
		\node [style=none] (52) at (11, 5.75) {};
		\node [style=none] (56) at (11, 4) {};
		\node [style=none] (60) at (11, 2.25) {};
		\node [style=none] (67) at (-20, 7.5) {};
		\node [style=none] (68) at (-19.25, 7.5) {$\cdots$};
		\node [style=none] (69) at (-18.5, 7.5) {};
		\node [style=light Z dot] (70) at (-17.25, 7.5) {};
		\node [style=none] (71) at (-16.25, 7.5) {};
		\node [style=light X dot] (72) at (-25, 0) {};
		\node [style=light X dot] (73) at (-17.25, 0) {};
		\node [style=none] (74) at (-16.25, 0) {};
		\node [style=none] (75) at (-25, 1.25) {$\vdots$};
		\node [style=none] (82) at (11, 0) {};
		\node [style=none] (86) at (11, 1.25) {$\vdots$};
		\node [style=none] (90) at (-27.25, 4) {$\LHS=$};
		\node [style=light X dot] (94) at (-12.5, 5.75) {};
		\node [style=none] (95) at (-7, 5.75) {};
		\node [style=light X dot] (98) at (-11.5, 4) {};
		\node [style=none] (99) at (-7, 4) {};
		\node [style=light X dot] (102) at (-10, 2.25) {};
		\node [style=none] (103) at (-7, 2.25) {};
		\node [style=light Z dot] (107) at (-8, 7.5) {};
		\node [style=none] (108) at (-7, 7.5) {};
		\node [style=light X dot] (110) at (-8, 0) {};
		\node [style=none] (111) at (-7, 0) {};
		\node [style=none] (112) at (-7, 1.25) {$\vdots$};
		\node [style=none] (113) at (-4.5, 4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (114) at (-2.25, 5.75) {};
		\node [style=none] (115) at (3.25, 5.75) {};
		\node [style=light X dot] (116) at (-1.25, 4) {};
		\node [style=none] (117) at (3.25, 4) {};
		\node [style=light X dot] (118) at (0.25, 2.25) {};
		\node [style=none] (119) at (3.25, 2.25) {};
		\node [style=light Z dot] (120) at (2.25, 7.5) {};
		\node [style=none] (121) at (3.25, 7.5) {};
		\node [style=light X dot] (122) at (2.25, 0) {};
		\node [style=none] (123) at (3.25, 0) {};
		\node [style=none] (124) at (3.25, 1.25) {$\vdots$};
		\node [style=none] (125) at (5.75, 4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (126) at (13, 4) {$=\RHS$};
		\node [style=none] (127) at (-14.25, 2.5) {(a)};
		\node [style=none] (128) at (-4.5, 2.5) {(b)};
		\node [style=none] (129) at (5.75, 2.5) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (6) to (11);
		\draw [style=fault-free, in=180, out=0] (0) to (6);
		\draw [style=fault-free] (1) to (11);
		\draw [style=fault-free] (30) to (31);
		\draw [style=fault-free] (29) to (31);
		\draw [style=fault-free] (6) to (30);
		\draw (11) to (17.center);
		\draw (31) to (32.center);
		\draw [style=fault-free] (44) to (45);
		\draw [style=fault-free] (43) to (45);
		\draw [style=fault-free] (30) to (44);
		\draw (45) to (46.center);
		\draw [style=fault-free] (44) to (67.center);
		\draw [style=fault-free] (69.center) to (70);
		\draw (70) to (71.center);
		\draw [style=fault-free] (72) to (73);
		\draw (73) to (74.center);
		\draw [style=fault-free] (70) to (73);
		\draw (47) to (51.center);
		\draw (47) to (52.center);
		\draw (47) to (56.center);
		\draw (47) to (60.center);
		\draw (47) to (82.center);
		\draw (94) to (95.center);
		\draw (98) to (99.center);
		\draw (102) to (103.center);
		\draw (107) to (108.center);
		\draw (110) to (111.center);
		\draw [style=fault-free] (107) to (110);
		\draw [style=fault-free] (102) to (107);
		\draw [style=fault-free] (94) to (107);
		\draw [style=fault-free] (98) to (107);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (120) to (121.center);
		\draw (122) to (123.center);
		\draw (120) to (122);
		\draw (118) to (120);
		\draw (114) to (120);
		\draw (116) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/fanout-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-13.75, 3.5) {};
		\node [style=light X dot] (1) at (-13.75, 1.75) {};
		\node [style=light Z dot] (6) at (-12.5, 3.5) {};
		\node [style=light X dot] (11) at (-12.5, 1.75) {};
		\node [style=none] (17) at (-3.75, 1.75) {};
		\node [style=none] (22) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (29) at (-13.75, 0) {};
		\node [style=light Z dot] (30) at (-11, 3.5) {};
		\node [style=light X dot] (31) at (-11, 0) {};
		\node [style=none] (32) at (-3.75, 0) {};
		\node [style=light X dot] (43) at (-13.75, -1.75) {};
		\node [style=light Z dot] (44) at (-9.5, 3.5) {};
		\node [style=light X dot] (45) at (-9.5, -1.75) {};
		\node [style=none] (46) at (-3.75, -1.75) {};
		\node [style=light Z dot] (47) at (3, 0) {};
		\node [style=none] (51) at (6, 3.5) {};
		\node [style=none] (52) at (6, 1.75) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=none] (60) at (6, -1.75) {};
		\node [style=none] (67) at (-8.25, 3.5) {};
		\node [style=none] (68) at (-7.5, 3.5) {$\cdots$};
		\node [style=none] (69) at (-6.75, 3.5) {};
		\node [style=light Z dot] (70) at (-5.25, 3.5) {};
		\node [style=none] (71) at (-3.75, 3.5) {};
		\node [style=light X dot] (72) at (-13.75, -4) {};
		\node [style=light X dot] (73) at (-5.25, -4) {};
		\node [style=none] (74) at (-3.75, -4) {};
		\node [style=none] (75) at (-13.75, -2.75) {$\vdots$};
		\node [style=none] (76) at (-3.25, 3.5) {};
		\node [style=none] (77) at (-3.25, -4) {};
		\node [style=none] (78) at (-2.75, -0.25) {$N$};
		\node [style=none] (82) at (6, -4) {};
		\node [style=none] (86) at (6, -2.75) {$\vdots$};
		\node [style=none] (87) at (6.75, 3.5) {};
		\node [style=none] (88) at (6.75, -4) {};
		\node [style=none] (89) at (7.25, -0.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (6) to (11);
		\draw [style=fault-free, in=180, out=0] (0) to (6);
		\draw [style=fault-free] (1) to (11);
		\draw [style=fault-free] (30) to (31);
		\draw [style=fault-free] (29) to (31);
		\draw [style=fault-free] (6) to (30);
		\draw (11) to (17.center);
		\draw (31) to (32.center);
		\draw [style=fault-free] (44) to (45);
		\draw [style=fault-free] (43) to (45);
		\draw [style=fault-free] (30) to (44);
		\draw (45) to (46.center);
		\draw [style=fault-free] (44) to (67.center);
		\draw [style=fault-free] (69.center) to (70);
		\draw (70) to (71.center);
		\draw [style=fault-free] (72) to (73);
		\draw (73) to (74.center);
		\draw [style=fault-free] (70) to (73);
		\draw [style=brace edge] (76.center) to (77.center);
		\draw [style=brace edge] (87.center) to (88.center);
		\draw (47) to (51.center);
		\draw (47) to (52.center);
		\draw (47) to (56.center);
		\draw (47) to (60.center);
		\draw (47) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/high-level.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-4.5, 2.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (-4.5, -1.25) {};
		\node [style=none] (4) at (-4.5, -2.25) {};
		\node [style=none] (5) at (-4.5, 0.25) {\vdots};
		\node [style=none] (6) at (0, 0) {$\underset{\tiny CSS-(t+1)}{\FaultEq}$};
		\node [style=none] (7) at (-4, 2.25) {};
		\node [style=none] (8) at (-4, -2.25) {};
		\node [style=none] (9) at (-3.25, 0) {$N$};
		\node [style=light X dot] (10) at (4.25, 3.25) {};
		\node [style=light Z dot] (11) at (4.25, 2.25) {};
		\node [style=light X dot] (12) at (4.25, -1.25) {};
		\node [style=light X dot] (13) at (4.25, -2.25) {};
		\node [style=none] (14) at (4.25, 0.25) {\vdots};
		\node [style=none] (15) at (5.5, 3.25) {};
		\node [style=none] (16) at (5.5, 2.25) {};
		\node [style=none] (17) at (5.5, -1.25) {};
		\node [style=none] (18) at (5.5, -2.25) {};
		\node [style=none] (20) at (5.5, 5.25) {};
		\node [style=none] (21) at (5.5, -2.75) {};
		\node [style=none] (22) at (8.5, 5.25) {};
		\node [style=none] (23) at (8.5, -2.75) {};
		\node [style=none] (24) at (8.5, 3.25) {};
		\node [style=none] (25) at (8.5, 2.25) {};
		\node [style=none] (26) at (8.5, -1.25) {};
		\node [style=none] (27) at (8.5, -2.25) {};
		\node [style=none] (28) at (9.75, 0.25) {\vdots};
		\node [style=light X dot] (29) at (9.75, 3.25) {};
		\node [style=none] (30) at (9.75, 2.25) {};
		\node [style=none] (31) at (9.75, -1.25) {};
		\node [style=none] (32) at (9.75, -2.25) {};
		\node [style=light X dot] (33) at (4.25, 4.75) {};
		\node [style=none] (34) at (5.5, 4.75) {};
		\node [style=none] (35) at (8.5, 4.75) {};
		\node [style=light X dot] (36) at (9.75, 4.75) {};
		\node [style=none] (37) at (4.25, 4.25) {\vdots};
		\node [style=none] (38) at (9.75, 4.25) {\vdots};
		\node [style=light X dot] (39) at (4.25, 1.25) {};
		\node [style=none] (40) at (5.5, 1.25) {};
		\node [style=none] (41) at (8.5, 1.25) {};
		\node [style=none] (42) at (9.75, 1.25) {};
		\node [style=none] (43) at (10.25, 2.25) {};
		\node [style=none] (44) at (10.25, -2.25) {};
		\node [style=none] (45) at (11, 0) {$N$};
		\node [style=none] (46) at (7, 1.25) {$\CNOT$};
		\node [style=none] (47) at (10.25, 4.75) {};
		\node [style=none] (48) at (10.25, 3.25) {};
		\node [style=none] (49) at (11, 4) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw [style=brace edge] (7.center) to (8.center);
		\draw (10) to (15.center);
		\draw (11) to (16.center);
		\draw (12) to (17.center);
		\draw (13) to (18.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (29);
		\draw (25.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw (27.center) to (32.center);
		\draw (33) to (34.center);
		\draw (35.center) to (36);
		\draw (39) to (40.center);
		\draw (41.center) to (42.center);
		\draw [style=brace edge] (43.center) to (44.center);
		\draw [style=brace edge] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q2-GHZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-5.5, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (23) at (-9.5, 2) {};
		\node [style=light X dot] (24) at (-9.5, 0) {};
		\node [style=light Z dot] (25) at (-8.25, 2) {};
		\node [style=light X dot] (26) at (-8.25, 0) {};
		\node [style=none] (27) at (-7.25, 2) {};
		\node [style=none] (28) at (-7.25, 0) {};
		\node [style=none] (29) at (-11.75, 1) {$\RHS=$};
		\node [style=light Z dot] (32) at (-3, 2) {};
		\node [style=light X dot] (33) at (-3, 0) {};
		\node [style=none] (34) at (-1.75, 2) {};
		\node [style=none] (35) at (-1.75, 0) {};
		\node [style=none] (36) at (0, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (42) at (5.5, 1) {$=\LHS$};
		\node [style=light Z dot] (43) at (2.5, 1) {};
		\node [style=none] (45) at (3.75, 2) {};
		\node [style=none] (46) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw [in=180, out=0] (23) to (25);
		\draw (24) to (26);
		\draw (26) to (28.center);
		\draw (25) to (27.center);
		\draw (32) to (33);
		\draw (33) to (35.center);
		\draw (32) to (34.center);
		\draw (43) to (45.center);
		\draw (43) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q2-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (23) at (2, 2) {};
		\node [style=light X dot] (24) at (2, 0) {};
		\node [style=light Z dot] (25) at (3.25, 2) {};
		\node [style=light X dot] (26) at (3.25, 0) {};
		\node [style=none] (27) at (4.25, 2) {};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=light Z dot] (32) at (-3.25, 1) {};
		\node [style=none] (34) at (-2, 2) {};
		\node [style=none] (35) at (-2, 0) {};
		\node [style=none] (36) at (0, 1) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw [in=180, out=0] (23) to (25);
		\draw (24) to (26);
		\draw (26) to (28.center);
		\draw (25) to (27.center);
		\draw (32) to (34.center);
		\draw (32) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q3-GHZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-10.25, 2) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (33) at (-16, 4) {};
		\node [style=light X dot] (34) at (-16, 2) {};
		\node [style=light Z dot] (35) at (-14.75, 4) {};
		\node [style=light X dot] (36) at (-14.75, 2) {};
		\node [style=none] (37) at (-12.25, 4) {};
		\node [style=none] (38) at (-12.25, 2) {};
		\node [style=light X dot] (39) at (-16, 0) {};
		\node [style=light Z dot] (40) at (-13.25, 4) {};
		\node [style=light X dot] (41) at (-13.25, 0) {};
		\node [style=none] (42) at (-12.25, 0) {};
		\node [style=none] (43) at (-17.75, 2) {$\RHS=$};
		\node [style=light Z dot] (46) at (-8, 4) {};
		\node [style=light X dot] (47) at (-8, 2) {};
		\node [style=none] (48) at (-5.5, 4) {};
		\node [style=none] (49) at (-5.5, 2) {};
		\node [style=light Z dot] (51) at (-6.5, 4) {};
		\node [style=light X dot] (52) at (-6.5, 0) {};
		\node [style=none] (53) at (-5.5, 0) {};
		\node [style=none] (54) at (-3.75, 2) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (55) at (-1.5, 4) {};
		\node [style=none] (56) at (-1.5, 2) {};
		\node [style=none] (57) at (1, 4) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=light Z dot] (59) at (0, 4) {};
		\node [style=none] (60) at (0, 0) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (2.5, 2) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (65) at (6, 4) {};
		\node [style=none] (66) at (6, 2) {};
		\node [style=light Z dot] (67) at (4.5, 2) {};
		\node [style=none] (69) at (6, 0) {};
		\node [style=none] (70) at (7.5, 2) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw [in=180, out=0] (33) to (35);
		\draw (34) to (36);
		\draw (40) to (41);
		\draw (39) to (41);
		\draw (35) to (40);
		\draw (40) to (37.center);
		\draw (36) to (38.center);
		\draw (41) to (42.center);
		\draw (46) to (47);
		\draw (51) to (52);
		\draw (46) to (51);
		\draw (51) to (48.center);
		\draw (47) to (49.center);
		\draw (52) to (53.center);
		\draw (55.center) to (56.center);
		\draw (59) to (60.center);
		\draw (55.center) to (59);
		\draw (59) to (57.center);
		\draw (56.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (67) to (65.center);
		\draw (67) to (66.center);
		\draw (67) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q3-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (33) at (2.75, 4) {};
		\node [style=light X dot] (34) at (2.75, 2) {};
		\node [style=light Z dot] (35) at (4, 4) {};
		\node [style=light X dot] (36) at (4, 2) {};
		\node [style=none] (37) at (6.5, 4) {};
		\node [style=none] (38) at (6.5, 2) {};
		\node [style=light X dot] (39) at (2.75, 0) {};
		\node [style=light Z dot] (40) at (5.5, 4) {};
		\node [style=light X dot] (41) at (5.5, 0) {};
		\node [style=none] (42) at (6.5, 0) {};
		\node [style=none] (62) at (0, 2) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (65) at (-2.5, 4) {};
		\node [style=none] (66) at (-2.5, 2) {};
		\node [style=light Z dot] (67) at (-4, 2) {};
		\node [style=none] (69) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw [in=180, out=0] (33) to (35);
		\draw (34) to (36);
		\draw (40) to (41);
		\draw (39) to (41);
		\draw (35) to (40);
		\draw (40) to (37.center);
		\draw (36) to (38.center);
		\draw (41) to (42.center);
		\draw (67) to (65.center);
		\draw (67) to (66.center);
		\draw (67) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q4-GHZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-8.5, 2.5) {};
		\node [style=none] (16) at (-5.25, 5.25) {};
		\node [style=none] (17) at (-5.25, 3.5) {};
		\node [style=none] (22) at (-5.5, 11.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (32) at (-5.25, 1.75) {};
		\node [style=none] (46) at (-5.25, 0) {};
		\node [style=light Z dot] (47) at (-17.5, 13) {};
		\node [style=light X dot] (48) at (-17.5, 11.25) {};
		\node [style=light Z dot] (49) at (-16.25, 13) {};
		\node [style=light X dot] (50) at (-16.25, 11.25) {};
		\node [style=none] (51) at (-7.75, 13) {};
		\node [style=none] (52) at (-7.75, 11.25) {};
		\node [style=light X dot] (53) at (-17.5, 9.5) {};
		\node [style=light Z dot] (54) at (-13, 13) {};
		\node [style=light X dot] (55) at (-13, 9.5) {};
		\node [style=none] (56) at (-7.75, 9.5) {};
		\node [style=light X dot] (57) at (-17.5, 7.75) {};
		\node [style=light Z dot] (58) at (-11.25, 13) {};
		\node [style=light X dot] (59) at (-11.25, 7.75) {};
		\node [style=none] (60) at (-7.75, 7.75) {};
		\node [style=light X dot] (61) at (-17.5, 14.75) {};
		\node [style=light X dot] (62) at (-14.75, 14.75) {};
		\node [style=light X dot] (63) at (-9.5, 14.75) {};
		\node [style=light X dot] (64) at (-7.75, 14.75) {};
		\node [style=light Z dot] (65) at (-14.75, 13) {};
		\node [style=light Z dot] (66) at (-9.5, 13) {};
		\node [style=none] (67) at (-19.5, 11.25) {$\RHS=$};
		\node [style=none] (70) at (-3.25, 13) {};
		\node [style=none] (71) at (-3.25, 11.25) {};
		\node [style=none] (72) at (5, 13) {};
		\node [style=none] (73) at (5, 11.25) {};
		\node [style=light Z dot] (75) at (0, 13) {};
		\node [style=none] (76) at (0, 9.5) {};
		\node [style=none] (77) at (5, 9.5) {};
		\node [style=light Z dot] (79) at (1.75, 13) {};
		\node [style=none] (80) at (1.75, 7.75) {};
		\node [style=none] (81) at (5, 7.75) {};
		\node [style=none] (83) at (-1.75, 14.75) {};
		\node [style=none] (84) at (3.5, 14.75) {};
		\node [style=light Z dot] (86) at (-1.75, 13) {};
		\node [style=light Z dot] (87) at (3.5, 13) {};
		\node [style=none] (88) at (7.75, 11.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (91) at (15, 11) {};
		\node [style=none] (92) at (15, 14) {};
		\node [style=light Z dot] (93) at (11.75, 12.25) {};
		\node [style=none] (94) at (13.5, 7.75) {};
		\node [style=none] (95) at (15, 7.75) {};
		\node [style=light Z dot] (96) at (13.5, 12.25) {};
		\node [style=light Z dot] (101) at (11.75, 14) {};
		\node [style=light Z dot] (102) at (13.5, 14) {};
		\node [style=none] (103) at (15, 9.5) {};
		\node [style=none] (104) at (11.75, 9.5) {};
		\node [style=none] (105) at (10.25, 14) {};
		\node [style=none] (106) at (10.25, 11) {};
		\node [style=none] (107) at (7.75, 10) {(b)};
		\node [style=none] (108) at (-5.5, 10) {(a)};
		\node [style=none] (109) at (-19.5, 3) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (110) at (-19.5, 1.5) {(c)};
		\node [style=none] (111) at (-14.25, 3) {};
		\node [style=none] (112) at (-14.25, 4.75) {};
		\node [style=light Z dot] (113) at (-17.25, 3) {};
		\node [style=none] (115) at (-14.25, 0) {};
		\node [style=light Z dot] (116) at (-15.5, 3) {};
		\node [style=light Z dot] (117) at (-17.25, 4.75) {};
		\node [style=light Z dot] (118) at (-15.5, 4.75) {};
		\node [style=none] (119) at (-14.25, 1.5) {};
		\node [style=none] (120) at (-11.25, 3) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (121) at (-11.25, 1.5) {(d)};
		\node [style=none] (122) at (-3.25, 2.75) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50);
		\draw [in=180, out=0] (47) to (49);
		\draw (48) to (50);
		\draw (54) to (55);
		\draw (53) to (55);
		\draw (49) to (54);
		\draw (50) to (52.center);
		\draw (55) to (56.center);
		\draw (58) to (59);
		\draw (57) to (59);
		\draw (54) to (58);
		\draw (58) to (51.center);
		\draw (59) to (60.center);
		\draw (61) to (62);
		\draw (62) to (65);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (0) to (16.center);
		\draw (0) to (46.center);
		\draw (0) to (17.center);
		\draw (0) to (32.center);
		\draw (70.center) to (71.center);
		\draw (75) to (76.center);
		\draw (70.center) to (75);
		\draw (71.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (79) to (80.center);
		\draw (75) to (79);
		\draw (79) to (72.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (86);
		\draw (83.center) to (84.center);
		\draw (84.center) to (87);
		\draw (94.center) to (95.center);
		\draw (93) to (96);
		\draw (101) to (93);
		\draw (102) to (96);
		\draw (101) to (102);
		\draw (102) to (92.center);
		\draw (104.center) to (103.center);
		\draw (96) to (94.center);
		\draw (93) to (104.center);
		\draw (105.center) to (101);
		\draw (105.center) to (106.center);
		\draw (106.center) to (91.center);
		\draw (113) to (116);
		\draw (117) to (113);
		\draw (118) to (116);
		\draw (117) to (118);
		\draw (118) to (112.center);
		\draw (117) to (111.center);
		\draw (113) to (119.center);
		\draw (116) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q4-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-6.5, -0.25) {};
		\node [style=none] (16) at (-2.5, 2.5) {};
		\node [style=none] (17) at (-2.5, 0.75) {};
		\node [style=none] (22) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (32) at (-2.5, -1) {};
		\node [style=none] (46) at (-2.5, -2.75) {};
		\node [style=light Z dot] (47) at (2.75, 2.5) {};
		\node [style=light X dot] (48) at (2.75, 0.75) {};
		\node [style=light Z dot] (49) at (4, 2.5) {};
		\node [style=light X dot] (50) at (4, 0.75) {};
		\node [style=none] (51) at (12.5, 2.5) {};
		\node [style=none] (52) at (12.5, 0.75) {};
		\node [style=light X dot] (53) at (2.75, -1) {};
		\node [style=light Z dot] (54) at (7.25, 2.5) {};
		\node [style=light X dot] (55) at (7.25, -1) {};
		\node [style=none] (56) at (12.5, -1) {};
		\node [style=light X dot] (57) at (2.75, -2.75) {};
		\node [style=light Z dot] (58) at (9, 2.5) {};
		\node [style=light X dot] (59) at (9, -2.75) {};
		\node [style=none] (60) at (12.5, -2.75) {};
		\node [style=light X dot] (61) at (2.75, 4.25) {};
		\node [style=light X dot] (62) at (5.5, 4.25) {};
		\node [style=light X dot] (63) at (10.75, 4.25) {};
		\node [style=light X dot] (64) at (12.5, 4.25) {};
		\node [style=light Z dot] (65) at (5.5, 2.5) {};
		\node [style=light Z dot] (66) at (10.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50);
		\draw [in=180, out=0] (47) to (49);
		\draw (48) to (50);
		\draw (54) to (55);
		\draw (53) to (55);
		\draw (49) to (54);
		\draw (50) to (52.center);
		\draw (55) to (56.center);
		\draw (58) to (59);
		\draw (57) to (59);
		\draw (54) to (58);
		\draw (58) to (51.center);
		\draw (59) to (60.center);
		\draw (61) to (62);
		\draw (62) to (65);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (0) to (16.center);
		\draw (0) to (46.center);
		\draw (0) to (17.center);
		\draw (0) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q5-GHZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-2, 4) {};
		\node [style=none] (16) at (0.75, 7.75) {};
		\node [style=none] (17) at (0.75, 5.75) {};
		\node [style=none] (22) at (0.75, 14) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (32) at (0.75, 4) {};
		\node [style=none] (46) at (0.75, 2) {};
		\node [style=none] (70) at (0.75, 0) {};
		\node [style=light Z dot] (71) at (-12.5, 17) {};
		\node [style=light X dot] (72) at (-12.5, 15.25) {};
		\node [style=light Z dot] (73) at (-11, 17) {};
		\node [style=light X dot] (74) at (-11, 15.25) {};
		\node [style=none] (75) at (-1.5, 17) {};
		\node [style=none] (76) at (-1.5, 15.25) {};
		\node [style=light X dot] (77) at (-12.5, 13.5) {};
		\node [style=light Z dot] (78) at (-8, 17) {};
		\node [style=light X dot] (79) at (-8, 13.5) {};
		\node [style=none] (80) at (-1.5, 13.5) {};
		\node [style=light X dot] (81) at (-12.5, 12) {};
		\node [style=light Z dot] (82) at (-6.25, 17) {};
		\node [style=light X dot] (83) at (-6.25, 12) {};
		\node [style=none] (84) at (-1.5, 12) {};
		\node [style=light X dot] (85) at (-12.5, 10.5) {};
		\node [style=light Z dot] (86) at (-4.5, 17) {};
		\node [style=light X dot] (87) at (-4.5, 10.5) {};
		\node [style=none] (88) at (-1.5, 10.5) {};
		\node [style=light Z dot] (89) at (-9.5, 17) {};
		\node [style=light Z dot] (90) at (-3, 17) {};
		\node [style=light X dot] (91) at (-9.5, 18.5) {};
		\node [style=light X dot] (92) at (-12.5, 18.5) {};
		\node [style=light X dot] (93) at (-3, 18.5) {};
		\node [style=light X dot] (94) at (-1.5, 18.5) {};
		\node [style=none] (95) at (-15, 14.25) {$\RHS=$};
		\node [style=none] (98) at (3, 17) {};
		\node [style=none] (99) at (3, 15.25) {};
		\node [style=none] (100) at (12, 17) {};
		\node [style=none] (101) at (12, 15.25) {};
		\node [style=light Z dot] (103) at (5.75, 17) {};
		\node [style=none] (104) at (5.75, 13.5) {};
		\node [style=none] (105) at (12, 13.5) {};
		\node [style=light Z dot] (107) at (7.5, 17) {};
		\node [style=none] (108) at (7.5, 12) {};
		\node [style=none] (109) at (12, 12) {};
		\node [style=light Z dot] (111) at (9.25, 17) {};
		\node [style=none] (112) at (9.25, 10.5) {};
		\node [style=none] (113) at (12, 10.5) {};
		\node [style=light Z dot] (114) at (4.25, 17) {};
		\node [style=light Z dot] (115) at (10.75, 17) {};
		\node [style=none] (116) at (4.25, 18.5) {};
		\node [style=none] (118) at (10.75, 18.5) {};
		\node [style=none] (119) at (14.5, 14) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (120) at (16.75, 15.75) {};
		\node [style=none] (121) at (16.75, 14.75) {};
		\node [style=none] (122) at (22, 16.75) {};
		\node [style=none] (123) at (22, 14.75) {};
		\node [style=light Z dot] (124) at (18, 16.75) {};
		\node [style=none] (125) at (18, 13.25) {};
		\node [style=none] (126) at (22, 13.25) {};
		\node [style=light Z dot] (127) at (19.25, 15.75) {};
		\node [style=none] (128) at (19.25, 12) {};
		\node [style=none] (129) at (22, 12) {};
		\node [style=light Z dot] (130) at (20.5, 16.75) {};
		\node [style=none] (131) at (20.5, 10.5) {};
		\node [style=none] (132) at (22, 10.5) {};
		\node [style=light Z dot] (133) at (18, 18) {};
		\node [style=light Z dot] (134) at (20.5, 18) {};
		\node [style=none] (135) at (0.75, 12.5) {(a)};
		\node [style=none] (136) at (14.5, 12.5) {(b)};
		\node [style=none] (137) at (-14, 4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (140) at (-7.25, 6.25) {};
		\node [style=none] (141) at (-7.25, 4.25) {};
		\node [style=light Z dot] (142) at (-11.25, 6.25) {};
		\node [style=none] (144) at (-7.25, 2.75) {};
		\node [style=light Z dot] (145) at (-10, 5.25) {};
		\node [style=none] (147) at (-7.25, 1.5) {};
		\node [style=light Z dot] (148) at (-8.75, 6.25) {};
		\node [style=none] (150) at (-7.25, 0) {};
		\node [style=light Z dot] (151) at (-11.25, 7.5) {};
		\node [style=light Z dot] (152) at (-8.75, 7.5) {};
		\node [style=none] (153) at (-14, 2.5) {(c)};
		\node [style=none] (154) at (-4.25, 4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (155) at (-4.25, 2.5) {(d)};
		\node [style=none] (156) at (3, 4) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (74);
		\draw [in=180, out=0] (71) to (73);
		\draw (72) to (74);
		\draw (78) to (79);
		\draw (77) to (79);
		\draw (74) to (76.center);
		\draw (79) to (80.center);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (78) to (82);
		\draw (83) to (84.center);
		\draw (86) to (87);
		\draw (85) to (87);
		\draw (87) to (88.center);
		\draw (82) to (86);
		\draw (86) to (75.center);
		\draw (92) to (91);
		\draw (91) to (89);
		\draw (91) to (93);
		\draw (93) to (94);
		\draw (93) to (90);
		\draw (89) to (78);
		\draw (73) to (89);
		\draw (0) to (16.center);
		\draw (0) to (17.center);
		\draw (0) to (32.center);
		\draw (0) to (46.center);
		\draw (0) to (70.center);
		\draw (98.center) to (99.center);
		\draw (103) to (104.center);
		\draw (99.center) to (101.center);
		\draw (104.center) to (105.center);
		\draw (107) to (108.center);
		\draw (103) to (107);
		\draw (108.center) to (109.center);
		\draw (111) to (112.center);
		\draw (112.center) to (113.center);
		\draw (107) to (111);
		\draw (111) to (100.center);
		\draw (116.center) to (114);
		\draw (116.center) to (118.center);
		\draw (118.center) to (115);
		\draw (114) to (103);
		\draw (98.center) to (114);
		\draw (120.center) to (121.center);
		\draw (124) to (125.center);
		\draw (121.center) to (123.center);
		\draw (125.center) to (126.center);
		\draw (127) to (128.center);
		\draw (124) to (127);
		\draw (128.center) to (129.center);
		\draw (130) to (131.center);
		\draw (131.center) to (132.center);
		\draw (127) to (130);
		\draw (130) to (122.center);
		\draw (133) to (124);
		\draw (120.center) to (133);
		\draw (133) to (134);
		\draw (134) to (130);
		\draw (142) to (145);
		\draw (145) to (148);
		\draw (148) to (140.center);
		\draw (151) to (142);
		\draw (151) to (152);
		\draw (152) to (148);
		\draw [bend right=75, looseness=1.75] (151) to (141.center);
		\draw [bend right, looseness=1.25] (142) to (144.center);
		\draw (145) to (147.center);
		\draw (148) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q5-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5.25, 0) {};
		\node [style=none] (16) at (-2.5, 3.5) {};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=none] (22) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (70) at (-2.5, -3.5) {};
		\node [style=light Z dot] (71) at (2.5, 3.5) {};
		\node [style=light X dot] (72) at (2.5, 1.75) {};
		\node [style=light Z dot] (73) at (4, 3.5) {};
		\node [style=light X dot] (74) at (4, 1.75) {};
		\node [style=none] (75) at (13.5, 3.5) {};
		\node [style=none] (76) at (13.5, 1.75) {};
		\node [style=light X dot] (77) at (2.5, 0) {};
		\node [style=light Z dot] (78) at (7, 3.5) {};
		\node [style=light X dot] (79) at (7, 0) {};
		\node [style=none] (80) at (13.5, 0) {};
		\node [style=light X dot] (81) at (2.5, -1.75) {};
		\node [style=light Z dot] (82) at (8.75, 3.5) {};
		\node [style=light X dot] (83) at (8.75, -1.75) {};
		\node [style=none] (84) at (13.5, -1.75) {};
		\node [style=light X dot] (85) at (2.5, -3.5) {};
		\node [style=light Z dot] (86) at (10.5, 3.5) {};
		\node [style=light X dot] (87) at (10.5, -3.5) {};
		\node [style=none] (88) at (13.5, -3.5) {};
		\node [style=light Z dot] (89) at (5.5, 3.5) {};
		\node [style=light Z dot] (90) at (12, 3.5) {};
		\node [style=light X dot] (91) at (5.5, 5) {};
		\node [style=light X dot] (92) at (2.5, 5) {};
		\node [style=light X dot] (93) at (12, 5) {};
		\node [style=light X dot] (94) at (13.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (74);
		\draw [in=180, out=0] (71) to (73);
		\draw (72) to (74);
		\draw (78) to (79);
		\draw (77) to (79);
		\draw (74) to (76.center);
		\draw (79) to (80.center);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (78) to (82);
		\draw (83) to (84.center);
		\draw (86) to (87);
		\draw (85) to (87);
		\draw (87) to (88.center);
		\draw (82) to (86);
		\draw (86) to (75.center);
		\draw (92) to (91);
		\draw (91) to (89);
		\draw (91) to (93);
		\draw (93) to (94);
		\draw (93) to (90);
		\draw (89) to (78);
		\draw (73) to (89);
		\draw (0) to (16.center);
		\draw (0) to (17.center);
		\draw (0) to (32.center);
		\draw (0) to (46.center);
		\draw (0) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q6-GHZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (8.75, 7.25) {};
		\node [style=none] (36) at (8.75, 6.25) {};
		\node [style=none] (37) at (8.75, 5.25) {};
		\node [style=none] (38) at (8.75, 4.25) {};
		\node [style=none] (39) at (8.75, 3.25) {};
		\node [style=none] (40) at (8.75, 2.25) {};
		\node [style=light Z dot] (41) at (6.75, 4.75) {};
		\node [style=none] (52) at (-17.25, 16.5) {};
		\node [style=none] (53) at (-17.25, 15.25) {};
		\node [style=none] (54) at (-16, 17.75) {};
		\node [style=light Z dot, label={below:\scriptsize $7$}] (55) at (-16, 15.25) {};
		\node [style=none] (56) at (-14.75, 10.25) {};
		\node [style=light Z dot, label={above:\scriptsize $6$}] (57) at (-14.75, 16.5) {};
		\node [style=none] (58) at (-13.5, 11.25) {};
		\node [style=light Z dot, label={above:\scriptsize $5$}] (59) at (-13.5, 16.5) {};
		\node [style=none] (60) at (-12.25, 12.25) {};
		\node [style=light Z dot, label={above:\scriptsize $4$}] (61) at (-12.25, 15.25) {};
		\node [style=none] (62) at (-11, 13.25) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (63) at (-11, 15.25) {};
		\node [style=none] (64) at (-9.75, 16.5) {};
		\node [style=light Z dot, label={above right:\scriptsize $8$}] (65) at (-9.75, 15.25) {};
		\node [style=none] (66) at (-8.5, 14.25) {};
		\node [style=light Z dot, label={above right:\scriptsize $2$}] (67) at (-8.5, 15.25) {};
		\node [style=none] (68) at (-7.25, 17.75) {};
		\node [style=light Z dot, label={above right:\scriptsize $1$}] (69) at (-7.25, 15.25) {};
		\node [style=none] (72) at (-6.25, 15.25) {};
		\node [style=none] (73) at (-6.25, 14.25) {};
		\node [style=none] (74) at (-6.25, 13.25) {};
		\node [style=none] (75) at (-6.25, 12.25) {};
		\node [style=none] (76) at (-6.25, 11.25) {};
		\node [style=none] (77) at (-6.25, 10.25) {};
		\node [style=none] (103) at (-18, 4.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (129) at (-8.5, 4.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (130) at (-8.5, 3.25) {\scriptsize (OCM)};
		\node [style=none] (131) at (4, 4.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (132) at (4, 3.25) {\scriptsize $FUSE-N_{fe}$};
		\node [style=none] (133) at (11, 4.75) {$=\LHS$};
		\node [style=none] (134) at (-19, 13.75) {$\RHS=$};
		\node [style=none] (135) at (-3.75, 13.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (160) at (-3.75, 12.25) {\scriptsize (OCM)};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (161) at (3.25, 18) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (162) at (3.25, 16.75) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (163) at (3.25, 14.75) {};
		\node [style=light Z dot, label={below:\scriptsize $4$}] (164) at (3.25, 13.5) {};
		\node [style=light Z dot, label={above:\scriptsize $5$}] (165) at (3.25, 11.5) {};
		\node [style=light Z dot, label={below:\scriptsize $6$}] (166) at (3.25, 10.25) {};
		\node [style=light Z dot, label={left:\scriptsize $7$}] (167) at (-0.25, 14.75) {};
		\node [style=light Z dot, label={left:\scriptsize $8$}] (168) at (-0.25, 12.5) {};
		\node [style=none] (169) at (4.25, 18) {};
		\node [style=none] (170) at (4.25, 16.75) {};
		\node [style=none] (171) at (4.25, 14.75) {};
		\node [style=none] (172) at (4.25, 13.5) {};
		\node [style=none] (173) at (4.25, 11.5) {};
		\node [style=none] (174) at (4.25, 10.25) {};
		\node [style=none] (175) at (6.25, 13.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (177) at (12, 18) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (178) at (12, 16.75) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (179) at (12, 14.75) {};
		\node [style=light Z dot, label={below:\scriptsize $4$}] (180) at (12, 13.5) {};
		\node [style=light Z dot, label={above:\scriptsize $5$}] (181) at (12, 11.5) {};
		\node [style=light Z dot, label={below:\scriptsize $6$}] (182) at (12, 10.25) {};
		\node [style=light Z dot, label={left:\scriptsize $7$}] (183) at (8.5, 14.75) {};
		\node [style=light Z dot, label={left:\scriptsize $8$}] (184) at (8.5, 12.5) {};
		\node [style=none] (185) at (14.75, 18) {};
		\node [style=none] (186) at (14.75, 16.75) {};
		\node [style=none] (187) at (13, 14.75) {};
		\node [style=none] (188) at (13, 13.5) {};
		\node [style=none] (189) at (13, 11.5) {};
		\node [style=none] (190) at (13, 10.25) {};
		\node [style=none] (191) at (14, 14.75) {};
		\node [style=none] (192) at (14, 13.5) {};
		\node [style=none] (193) at (14.75, 14.75) {};
		\node [style=none] (194) at (14.75, 13.5) {};
		\node [style=none] (195) at (14, 11.5) {};
		\node [style=none] (196) at (14, 10.25) {};
		\node [style=none] (197) at (14.75, 11.5) {};
		\node [style=none] (198) at (14.75, 10.25) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (199) at (-12.25, 8.25) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (200) at (-12.25, 7) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (201) at (-12.25, 5) {};
		\node [style=light Z dot, label={below:\scriptsize $4$}] (202) at (-12.25, 3.5) {};
		\node [style=light Z dot, label={above:\scriptsize $5$}] (203) at (-12.25, 1.5) {};
		\node [style=light Z dot, label={below:\scriptsize $6$}] (204) at (-12.25, 0) {};
		\node [style=light Z dot, label={left:\scriptsize $7$}] (205) at (-15.75, 5) {};
		\node [style=light Z dot, label={left:\scriptsize $8$}] (206) at (-15.75, 2) {};
		\node [style=none] (207) at (-11, 8.25) {};
		\node [style=none] (208) at (-11, 7) {};
		\node [style=none] (209) at (-11, 5) {};
		\node [style=none] (210) at (-11, 3.5) {};
		\node [style=none] (211) at (-11, 1.5) {};
		\node [style=none] (212) at (-11, 0) {};
		\node [style=light Z dot, label={above:\scriptsize $1$}] (213) at (-3, 8.25) {};
		\node [style=light Z dot, label={below:\scriptsize $2$}] (214) at (-3, 3) {};
		\node [style=light Z dot, label={above:\scriptsize $3$}] (215) at (-1.75, 6.75) {};
		\node [style=light Z dot, label={below:\scriptsize $4$}] (216) at (-1.75, 1.5) {};
		\node [style=light Z dot, label={above:\scriptsize $5$}] (217) at (-0.5, 5) {};
		\node [style=light Z dot, label={below:\scriptsize $6$}] (218) at (-0.5, 0) {};
		\node [style=light Z dot, label={left:\scriptsize $7$}] (219) at (-5.5, 5) {};
		\node [style=light Z dot, label={left:\scriptsize $8$}] (220) at (-5.5, 2) {};
		\node [style=none] (221) at (0.75, 8.25) {};
		\node [style=none] (222) at (0.75, 3) {};
		\node [style=none] (223) at (0.75, 6.75) {};
		\node [style=none] (224) at (0.75, 1.5) {};
		\node [style=none] (225) at (0.75, 5) {};
		\node [style=none] (226) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (35.center);
		\draw (41) to (36.center);
		\draw (41) to (37.center);
		\draw (41) to (38.center);
		\draw (41) to (39.center);
		\draw (41) to (40.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (57);
		\draw (53.center) to (55);
		\draw (54.center) to (55);
		\draw (54.center) to (68.center);
		\draw (55) to (61);
		\draw (56.center) to (57);
		\draw (56.center) to (77.center);
		\draw (57) to (59);
		\draw (58.center) to (59);
		\draw (58.center) to (76.center);
		\draw (59) to (64.center);
		\draw (60.center) to (61);
		\draw (60.center) to (75.center);
		\draw (61) to (63);
		\draw (62.center) to (63);
		\draw (62.center) to (74.center);
		\draw (63) to (65);
		\draw (64.center) to (65);
		\draw (65) to (67);
		\draw (66.center) to (67);
		\draw (66.center) to (73.center);
		\draw (67) to (69);
		\draw (68.center) to (69);
		\draw (69) to (72.center);
		\draw (161) to (162);
		\draw (163) to (164);
		\draw (165) to (166);
		\draw (167) to (161);
		\draw (167) to (164);
		\draw (167) to (166);
		\draw (161) to (169.center);
		\draw (162) to (170.center);
		\draw (163) to (171.center);
		\draw (164) to (172.center);
		\draw (168) to (162);
		\draw (168) to (163);
		\draw (168) to (165);
		\draw (165) to (173.center);
		\draw (166) to (174.center);
		\draw (177) to (178);
		\draw (179) to (180);
		\draw (181) to (182);
		\draw (183) to (177);
		\draw (183) to (180);
		\draw (183) to (182);
		\draw (177) to (185.center);
		\draw (178) to (186.center);
		\draw (179) to (187.center);
		\draw (180) to (188.center);
		\draw (184) to (178);
		\draw (184) to (179);
		\draw (184) to (181);
		\draw (181) to (189.center);
		\draw (182) to (190.center);
		\draw (187.center) to (192.center);
		\draw (188.center) to (191.center);
		\draw (191.center) to (193.center);
		\draw (192.center) to (194.center);
		\draw (195.center) to (197.center);
		\draw (196.center) to (198.center);
		\draw (189.center) to (196.center);
		\draw (190.center) to (195.center);
		\draw (199) to (200);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw (205) to (199);
		\draw (199) to (207.center);
		\draw (200) to (208.center);
		\draw (201) to (209.center);
		\draw (202) to (210.center);
		\draw (206) to (200);
		\draw (203) to (211.center);
		\draw (204) to (212.center);
		\draw (206) to (202);
		\draw (205) to (201);
		\draw (205) to (203);
		\draw (206) to (204);
		\draw (213) to (214);
		\draw (215) to (216);
		\draw (217) to (218);
		\draw (219) to (213);
		\draw (213) to (221.center);
		\draw (214) to (222.center);
		\draw (215) to (223.center);
		\draw (216) to (224.center);
		\draw (220) to (214);
		\draw (217) to (225.center);
		\draw (218) to (226.center);
		\draw (220) to (216);
		\draw (219) to (215);
		\draw (219) to (217);
		\draw (220) to (218);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q6-GHZ-reproduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-5.75, 16.25) {};
		\node [style=none] (36) at (-5.75, 15.25) {};
		\node [style=none] (37) at (-5.75, 14.25) {};
		\node [style=none] (38) at (-5.75, 13.25) {};
		\node [style=none] (39) at (-5.75, 12.25) {};
		\node [style=none] (40) at (-5.75, 11.25) {};
		\node [style=light Z dot] (41) at (-7.75, 13.75) {};
		\node [style=none] (129) at (-11, 4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (130) at (-11, 2.5) {\scriptsize (OCM)};
		\node [style=none] (131) at (-1.75, 14) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (132) at (-1.75, 12.5) {\scriptsize $FUSE-N_{fe}$};
		\node [style=none] (134) at (-9.75, 13.75) {$\LHS=$};
		\node [style=light Z dot, label={above:\scriptsize $a$}] (213) at (5, 17.25) {};
		\node [style=light Z dot, label={below:\scriptsize $b$}] (214) at (5, 12) {};
		\node [style=light Z dot, label={above:\scriptsize $e$}] (215) at (6.25, 15.75) {};
		\node [style=light Z dot, label={below:\scriptsize $d$}] (216) at (6.25, 10.5) {};
		\node [style=light Z dot, label={above:\scriptsize $g$}] (217) at (7.5, 14) {};
		\node [style=light Z dot, label={below:\scriptsize $h$}] (218) at (7.5, 9) {};
		\node [style=light Z dot, label={left:\scriptsize $f$}] (219) at (2.5, 14) {};
		\node [style=light Z dot, label={left:\scriptsize $c$}] (220) at (2.5, 10.5) {};
		\node [style=none] (221) at (8.75, 17.25) {};
		\node [style=none] (222) at (8.75, 12) {};
		\node [style=none] (223) at (8.75, 15.75) {};
		\node [style=none] (224) at (8.75, 10.5) {};
		\node [style=none] (225) at (8.75, 14) {};
		\node [style=none] (226) at (8.75, 9) {};
		\node [style=light Z dot, label={above:\scriptsize $a$}] (227) at (-8, 5) {};
		\node [style=light Z dot, label={above:\scriptsize $b$}] (228) at (-6, 5) {};
		\node [style=light Z dot, label={above:\scriptsize $e$}] (229) at (0.25, 5) {};
		\node [style=light Z dot, label={above:\scriptsize $d$}] (230) at (-1.75, 5) {};
		\node [style=light Z dot, label={above:\scriptsize $g$}] (231) at (4.25, 5) {};
		\node [style=light Z dot, label={above:\scriptsize $h$}] (232) at (6, 5) {};
		\node [style=light Z dot, label={above:\scriptsize $f$}] (233) at (2.5, 5) {};
		\node [style=light Z dot, label={above:\scriptsize $c$}] (234) at (-3.75, 5) {};
		\node [style=none] (235) at (7.25, 4.25) {};
		\node [style=none] (236) at (7.25, 1) {};
		\node [style=none] (237) at (7.25, 3) {};
		\node [style=none] (238) at (7.25, -0.25) {};
		\node [style=none] (239) at (7.25, 2) {};
		\node [style=none] (240) at (7.25, -1.5) {};
		\node [style=none] (241) at (-10.75, -6) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (242) at (-10.75, -7.5) {\scriptsize (SWAP)};
		\node [style=light Z dot, label={above:\scriptsize $a$}] (243) at (-8, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $b$}] (244) at (-6, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $e$}] (245) at (0.25, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $d$}] (246) at (-1.75, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $g$}] (247) at (4.25, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $h$}] (248) at (6, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $f$}] (249) at (2.5, -5) {};
		\node [style=light Z dot, label={above:\scriptsize $c$}] (250) at (-3.75, -5) {};
		\node [style=none] (251) at (7.25, -5.75) {};
		\node [style=none] (252) at (7.25, -6.75) {};
		\node [style=none] (253) at (7.25, -8.75) {};
		\node [style=none] (254) at (7.25, -7.75) {};
		\node [style=none] (255) at (7.25, -9.75) {};
		\node [style=none] (256) at (7.25, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (35.center);
		\draw (41) to (36.center);
		\draw (41) to (37.center);
		\draw (41) to (38.center);
		\draw (41) to (39.center);
		\draw (41) to (40.center);
		\draw [style=red diredge] (213) to (214);
		\draw [style=red diredge] (217) to (218);
		\draw (219) to (213);
		\draw (214) to (222.center);
		\draw (215) to (223.center);
		\draw (216) to (224.center);
		\draw (217) to (225.center);
		\draw [style=red diredge] (218) to (226.center);
		\draw [style=red diredge] (220) to (216);
		\draw (220) to (218);
		\draw [style=red diredge] (221.center) to (213);
		\draw [style=red diredge] (214) to (220);
		\draw [style=red diredge] (216) to (215);
		\draw [style=red diredge] (215) to (219);
		\draw [style=red diredge] (219) to (217);
		\draw [style=red diredge] (227) to (228);
		\draw [style=red diredge] (231) to (232);
		\draw [bend right, looseness=1.25] (233) to (227);
		\draw [bend right] (228) to (236.center);
		\draw [bend right] (229) to (237.center);
		\draw [bend right] (230) to (238.center);
		\draw [bend right=45] (231) to (239.center);
		\draw [style=red diredge, bend right=15, looseness=1.25] (232) to (240.center);
		\draw [style=red diredge] (234) to (230);
		\draw [bend left, looseness=1.25] (234) to (232);
		\draw [style=red diredge, bend left=15] (235.center) to (227);
		\draw [style=red diredge] (228) to (234);
		\draw [style=red diredge] (230) to (229);
		\draw [style=red diredge] (229) to (233);
		\draw [style=red diredge] (233) to (231);
		\draw [style=red diredge] (243) to (244);
		\draw [style=red diredge] (247) to (248);
		\draw [bend right, looseness=1.25] (249) to (243);
		\draw [bend right] (244) to (252.center);
		\draw [bend right] (245) to (253.center);
		\draw [bend right] (246) to (254.center);
		\draw [bend right=45] (247) to (255.center);
		\draw [style=red diredge, bend right=15, looseness=1.25] (248) to (256.center);
		\draw [style=red diredge] (250) to (246);
		\draw [bend left, looseness=1.25] (250) to (248);
		\draw [style=red diredge, bend left=15] (251.center) to (243);
		\draw [style=red diredge] (244) to (250);
		\draw [style=red diredge] (246) to (245);
		\draw [style=red diredge] (245) to (249);
		\draw [style=red diredge] (249) to (247);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q6-GHZ-reproduce2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (5.5, 13.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (134) at (-12.75, 13.75) {$\LHS=$};
		\node [style=light Z dot, label={above:\scriptsize $a$}] (227) at (-11, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $b$}] (228) at (-9.25, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $e$}] (229) at (-3.5, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $d$}] (230) at (-5.5, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $g$}] (231) at (0.25, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $h$}] (232) at (2, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $f$}] (233) at (-1.5, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $c$}] (234) at (-7.5, 13.75) {};
		\node [style=none] (235) at (3.25, 12.5) {};
		\node [style=none] (236) at (3.25, 11.25) {};
		\node [style=none] (237) at (3.25, 8.75) {};
		\node [style=none] (238) at (3.25, 10) {};
		\node [style=none] (239) at (3.25, 7.5) {};
		\node [style=none] (240) at (3.25, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $a$}] (241) at (10.25, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $b$}] (242) at (12, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $e$}] (243) at (17.75, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $d$}] (244) at (15.75, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $g$}] (245) at (21.5, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $h$}] (246) at (23.25, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $f$}] (247) at (19.75, 13.75) {};
		\node [style=light Z dot, label={above:\scriptsize $c$}] (248) at (13.75, 13.75) {};
		\node [style=none] (249) at (24.5, 12.25) {};
		\node [style=none] (250) at (24.5, 11.25) {};
		\node [style=none] (251) at (24.5, 8.75) {};
		\node [style=none] (252) at (24.5, 10) {};
		\node [style=none] (253) at (24.5, 7.5) {};
		\node [style=none] (254) at (24.5, 13.75) {};
		\node [style=light Z dot] (255) at (7.75, 13.75) {};
		\node [style=light X dot] (256) at (7.75, 12.25) {};
		\node [style=light X dot] (257) at (9, 12.25) {};
		\node [style=light Z dot] (258) at (9, 13.75) {};
		\node [style=none] (259) at (-13.25, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (279) at (4, -0.25) {};
		\node [style=light X dot] (280) at (-11, -0.25) {};
		\node [style=light X dot] (281) at (-7, -0.25) {};
		\node [style=light Z dot] (282) at (-8.5, 2.75) {};
		\node [style=light Z dot] (283) at (-7, 2.75) {};
		\node [style=light Z dot] (284) at (-2, 2.75) {};
		\node [style=light Z dot] (285) at (-3.75, 2.75) {};
		\node [style=light Z dot] (286) at (1.25, 2.75) {};
		\node [style=light Z dot] (287) at (2.75, 2.75) {};
		\node [style=light Z dot] (288) at (-0.25, 2.75) {};
		\node [style=light Z dot] (289) at (-5.5, 2.75) {};
		\node [style=none] (290) at (4, 1.25) {};
		\node [style=none] (292) at (4, -3.25) {};
		\node [style=none] (293) at (4, -1.75) {};
		\node [style=none] (294) at (4, -4.75) {};
		\node [style=none] (295) at (4, 2.75) {};
		\node [style=light Z dot] (296) at (-11, 2.75) {};
		\node [style=light X dot] (297) at (-11, 1.25) {};
		\node [style=light X dot] (298) at (-9.75, 1.25) {};
		\node [style=light Z dot] (299) at (-9.75, 2.75) {};
		\node [style=light X dot] (300) at (-11, -1.75) {};
		\node [style=light X dot] (301) at (-3.75, -1.75) {};
		\node [style=light X dot] (302) at (-11, -3.25) {};
		\node [style=light X dot] (303) at (-2, -3.25) {};
		\node [style=light X dot] (304) at (-11, -4.75) {};
		\node [style=light X dot] (305) at (1.25, -4.75) {};
		\node [style=none] (306) at (5.5, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (308) at (22.75, -0.25) {};
		\node [style=light X dot] (309) at (7.75, -0.25) {};
		\node [style=light X dot] (310) at (11.75, -0.25) {};
		\node [style=light Z dot] (311) at (10.25, 2.75) {};
		\node [style=light Z dot] (312) at (11.75, 2.75) {};
		\node [style=light Z dot] (313) at (16.75, 2.75) {};
		\node [style=light Z dot] (314) at (15, 2.75) {};
		\node [style=light Z dot] (315) at (20, 2.75) {};
		\node [style=light Z dot] (316) at (21.5, 2.75) {};
		\node [style=light Z dot] (317) at (18.5, 2.75) {};
		\node [style=light Z dot] (318) at (13.25, 2.75) {};
		\node [style=none] (319) at (22.75, 1.25) {};
		\node [style=none] (320) at (22.75, -3.25) {};
		\node [style=none] (321) at (22.75, -1.75) {};
		\node [style=none] (322) at (22.75, -4.75) {};
		\node [style=none] (323) at (22.75, 2.75) {};
		\node [style=light Z dot] (324) at (7.75, 2.75) {};
		\node [style=light X dot] (325) at (7.75, 1.25) {};
		\node [style=light X dot] (326) at (9, 1.25) {};
		\node [style=light Z dot] (327) at (9, 2.75) {};
		\node [style=light X dot] (328) at (7.75, -1.75) {};
		\node [style=light X dot] (329) at (15, -1.75) {};
		\node [style=light X dot] (330) at (7.75, -3.25) {};
		\node [style=light X dot] (331) at (16.75, -3.25) {};
		\node [style=light X dot] (332) at (7.75, -4.75) {};
		\node [style=light X dot] (333) at (20, -4.75) {};
		\node [style=light X dot] (334) at (7.75, 4.25) {};
		\node [style=light X dot] (335) at (10.25, 4.25) {};
		\node [style=light X dot] (336) at (22.75, 4.25) {};
		\node [style=light X dot] (337) at (18.5, 4.25) {};
		\node [style=light X dot] (338) at (7.75, 5.75) {};
		\node [style=light X dot] (339) at (13.25, 5.75) {};
		\node [style=light X dot] (340) at (22.75, 5.75) {};
		\node [style=light X dot] (341) at (21.5, 5.75) {};
		\node [style=none] (342) at (24.5, 0) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (227) to (228);
		\draw (231) to (232);
		\draw [bend right, looseness=1.25] (233) to (227);
		\draw [bend right] (228) to (236.center);
		\draw [bend right] (229) to (237.center);
		\draw [bend right] (230) to (238.center);
		\draw [bend right=45] (231) to (239.center);
		\draw (232) to (240.center);
		\draw (234) to (230);
		\draw [bend left, looseness=1.25] (234) to (232);
		\draw [bend left] (235.center) to (227);
		\draw (228) to (234);
		\draw (230) to (229);
		\draw (229) to (233);
		\draw (233) to (231);
		\draw (241) to (242);
		\draw (245) to (246);
		\draw [bend right=45] (247) to (241);
		\draw [bend right] (242) to (250.center);
		\draw [bend right] (243) to (251.center);
		\draw [bend right] (244) to (252.center);
		\draw [bend right=45] (245) to (253.center);
		\draw (246) to (254.center);
		\draw (248) to (244);
		\draw [bend left=45, looseness=1.25] (248) to (246);
		\draw (242) to (248);
		\draw (244) to (243);
		\draw (243) to (247);
		\draw (247) to (245);
		\draw (256) to (257);
		\draw (249.center) to (257);
		\draw (255) to (258);
		\draw (258) to (257);
		\draw (258) to (241);
		\draw (280) to (281);
		\draw (279.center) to (281);
		\draw (282) to (283);
		\draw (286) to (287);
		\draw [bend right=45] (288) to (282);
		\draw (287) to (295.center);
		\draw (289) to (285);
		\draw [bend left=45, looseness=1.25] (289) to (287);
		\draw (283) to (289);
		\draw (285) to (284);
		\draw (284) to (288);
		\draw (288) to (286);
		\draw (297) to (298);
		\draw (290.center) to (298);
		\draw (296) to (299);
		\draw (299) to (298);
		\draw (299) to (282);
		\draw (283) to (281);
		\draw (300) to (301);
		\draw (301) to (293.center);
		\draw (285) to (301);
		\draw (302) to (303);
		\draw (284) to (303);
		\draw (303) to (292.center);
		\draw (304) to (305);
		\draw (286) to (305);
		\draw (305) to (294.center);
		\draw (309) to (310);
		\draw (308.center) to (310);
		\draw (311) to (312);
		\draw (315) to (316);
		\draw (316) to (323.center);
		\draw (318) to (314);
		\draw (312) to (318);
		\draw (314) to (313);
		\draw (313) to (317);
		\draw (317) to (315);
		\draw (325) to (326);
		\draw (319.center) to (326);
		\draw (324) to (327);
		\draw (327) to (326);
		\draw (327) to (311);
		\draw (312) to (310);
		\draw (328) to (329);
		\draw (329) to (321.center);
		\draw (314) to (329);
		\draw (330) to (331);
		\draw (313) to (331);
		\draw (331) to (320.center);
		\draw (332) to (333);
		\draw (315) to (333);
		\draw (333) to (322.center);
		\draw (334) to (335);
		\draw (335) to (311);
		\draw (337) to (317);
		\draw (337) to (335);
		\draw (337) to (336);
		\draw (338) to (339);
		\draw (341) to (339);
		\draw (341) to (340);
		\draw (339) to (318);
		\draw (341) to (316);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q6-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4.5, 7) {};
		\node [style=light X dot] (1) at (-4.5, 6) {};
		\node [style=light Z dot] (2) at (-4.5, 5) {};
		\node [style=light X dot] (3) at (-4.5, 4) {};
		\node [style=light X dot] (4) at (-4.5, 3) {};
		\node [style=light X dot] (5) at (-4.5, 2) {};
		\node [style=light X dot] (6) at (-4.5, 1) {};
		\node [style=light X dot] (7) at (-4.5, 0) {};
		\node [style=light X dot] (9) at (-3.25, 6) {};
		\node [style=light Z dot] (10) at (-3.25, 5) {};
		\node [style=light X dot] (11) at (-1.75, 7) {};
		\node [style=light Z dot] (12) at (-1.75, 5) {};
		\node [style=light X dot] (13) at (-0.5, 0) {};
		\node [style=light Z dot] (14) at (-0.5, 6) {};
		\node [style=light X dot] (15) at (0.75, 1) {};
		\node [style=light Z dot] (16) at (0.75, 6) {};
		\node [style=light X dot] (17) at (2, 2) {};
		\node [style=light Z dot] (18) at (2, 5) {};
		\node [style=light X dot] (19) at (3.25, 3) {};
		\node [style=light Z dot] (20) at (3.25, 5) {};
		\node [style=light X dot] (21) at (4.5, 6) {};
		\node [style=light Z dot] (22) at (4.5, 5) {};
		\node [style=light X dot] (23) at (5.75, 4) {};
		\node [style=light Z dot] (24) at (5.75, 5) {};
		\node [style=light X dot] (25) at (7, 7) {};
		\node [style=light Z dot] (26) at (7, 5) {};
		\node [style=light X dot] (27) at (8.25, 7) {};
		\node [style=light X dot] (28) at (8.25, 6) {};
		\node [style=none] (29) at (8.25, 5) {};
		\node [style=none] (30) at (8.25, 4) {};
		\node [style=none] (31) at (8.25, 3) {};
		\node [style=none] (32) at (8.25, 2) {};
		\node [style=none] (33) at (8.25, 1) {};
		\node [style=none] (34) at (8.25, 0) {};
		\node [style=none] (35) at (-9, 5) {};
		\node [style=none] (36) at (-9, 4) {};
		\node [style=none] (37) at (-9, 3) {};
		\node [style=none] (38) at (-9, 2) {};
		\node [style=none] (39) at (-9, 1) {};
		\node [style=none] (40) at (-9, 0) {};
		\node [style=light Z dot] (41) at (-11, 2.5) {};
		\node [style=none] (42) at (-7, 2.5) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (1) to (9);
		\draw (3) to (23);
		\draw (4) to (19);
		\draw (5) to (17);
		\draw (6) to (15);
		\draw (7) to (13);
		\draw (9) to (10);
		\draw (9) to (14);
		\draw (10) to (12);
		\draw (11) to (12);
		\draw (11) to (25);
		\draw (12) to (18);
		\draw (13) to (14);
		\draw (13) to (34.center);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (15) to (33.center);
		\draw (16) to (21);
		\draw (17) to (18);
		\draw (17) to (32.center);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (19) to (31.center);
		\draw (20) to (22);
		\draw (21) to (22);
		\draw (21) to (28);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw (23) to (30.center);
		\draw (24) to (26);
		\draw (25) to (26);
		\draw (25) to (27);
		\draw (26) to (29.center);
		\draw (2) to (10);
		\draw (41) to (35.center);
		\draw (41) to (36.center);
		\draw (41) to (37.center);
		\draw (41) to (38.center);
		\draw (41) to (39.center);
		\draw (41) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q7-GHZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-2, 1.5) {};
		\node [style=none] (80) at (-2, 0.5) {};
		\node [style=none] (81) at (-2, -0.5) {};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (-2, -2.5) {};
		\node [style=none] (84) at (-2, -3.5) {};
		\node [style=light Z dot] (85) at (-4, -1.5) {};
		\node [style=none] (86) at (0.5, 9.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (87) at (-2, -4.5) {};
		\node [style=none] (88) at (-19.75, 9.5) {$\RHS=$};
		\node [style=none] (99) at (-17.75, 11.75) {};
		\node [style=none] (100) at (-17.75, 10.5) {};
		\node [style=none] (101) at (-16.75, 12.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $8$}] (102) at (-16.75, 10.5) {};
		\node [style=none] (103) at (-15.5, 14) {};
		\node [style=light Z dot, label={above right: \scriptsize $9$}] (104) at (-15.5, 10.5) {};
		\node [style=none] (105) at (-11.75, 4.5) {};
		\node [style=light Z dot, label={above: \scriptsize $7$}] (106) at (-11.75, 10.5) {};
		\node [style=none] (107) at (-10.5, 11.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $10$}] (108) at (-10.5, 10.5) {};
		\node [style=none] (109) at (-14.25, 5.5) {};
		\node [style=light Z dot, label={above: \scriptsize $6$}] (110) at (-14.25, 12.75) {};
		\node [style=none] (111) at (-13, 6.5) {};
		\node [style=light Z dot, label={above: \scriptsize $5$}] (112) at (-13, 12.75) {};
		\node [style=none] (113) at (-8.75, 7.5) {};
		\node [style=light Z dot, label={above: \scriptsize $4$}] (114) at (-8.75, 10.5) {};
		\node [style=none] (115) at (-7.5, 8.5) {};
		\node [style=light Z dot, label={above: \scriptsize $3$}] (116) at (-7.5, 10.5) {};
		\node [style=none] (117) at (-6.25, 12.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $11$}] (118) at (-6.25, 10.5) {};
		\node [style=none] (119) at (-4.25, 9.5) {};
		\node [style=light Z dot, label={above: \scriptsize $2$}] (120) at (-4.25, 10.5) {};
		\node [style=none] (121) at (-3, 14) {};
		\node [style=light Z dot, label={above right: \scriptsize $1$}] (122) at (-3, 10.5) {};
		\node [style=none] (126) at (-2, 10.5) {};
		\node [style=none] (127) at (-2, 9.5) {};
		\node [style=none] (128) at (-2, 8.5) {};
		\node [style=none] (129) at (-2, 7.5) {};
		\node [style=none] (130) at (-2, 6.5) {};
		\node [style=none] (131) at (-2, 5.5) {};
		\node [style=none] (132) at (-2, 4.5) {};
		\node [style=none] (133) at (0.5, 8.25) {\scriptsize (OCM)};
		\node [style=light Z dot, label={left: \scriptsize $8$}] (137) at (3.75, 10.75) {};
		\node [style=light Z dot, label={left: \scriptsize $9$}] (139) at (3.75, 8.25) {};
		\node [style=light Z dot, label={above right: \scriptsize $7$}] (141) at (9, 4.5) {};
		\node [style=light Z dot, label={left: \scriptsize $10$}] (143) at (3.75, 13.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $6$}] (145) at (9, 6.25) {};
		\node [style=light Z dot, label={above right: \scriptsize $5$}] (147) at (9, 7.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $4$}] (149) at (9, 9.5) {};
		\node [style=light Z dot, label={above right: \scriptsize $3$}] (151) at (9, 11) {};
		\node [style=light Z dot, label={left: \scriptsize $11$}] (153) at (3.75, 5.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $2$}] (155) at (9, 12.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $1$}] (157) at (9, 14) {};
		\node [style=none] (158) at (10.5, 14) {};
		\node [style=none] (159) at (10.5, 12.75) {};
		\node [style=none] (160) at (10.5, 11) {};
		\node [style=none] (161) at (10.5, 9.5) {};
		\node [style=none] (162) at (10.5, 7.75) {};
		\node [style=none] (163) at (10.5, 6.25) {};
		\node [style=none] (164) at (10.5, 4.5) {};
		\node [style=light Z dot, label={left: \scriptsize $8$}] (165) at (-17.75, -3.75) {};
		\node [style=light Z dot, label={left: \scriptsize $9$}] (166) at (-16, -5.25) {};
		\node [style=light Z dot, label={above right: \scriptsize $7$}] (167) at (-9.75, -5.5) {};
		\node [style=light Z dot, label={left: \scriptsize $10$}] (168) at (-16, -2.25) {};
		\node [style=light Z dot, label={above right: \scriptsize $6$}] (169) at (-10.25, -3.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $5$}] (170) at (-10.25, 0.25) {};
		\node [style=light Z dot, label={above right: \scriptsize $4$}] (171) at (-11.75, -2.25) {};
		\node [style=light Z dot, label={above right: \scriptsize $3$}] (172) at (-11.75, 1.5) {};
		\node [style=light Z dot, label={left: \scriptsize $11$}] (173) at (-16.25, 0.75) {};
		\node [style=light Z dot, label={above right: \scriptsize $2$}] (174) at (-12.75, -1) {};
		\node [style=light Z dot, label={above right: \scriptsize $1$}] (175) at (-12.75, 2.75) {};
		\node [style=none] (176) at (-8.25, 2.75) {};
		\node [style=none] (177) at (-8.25, -1) {};
		\node [style=none] (178) at (-8.25, 1.5) {};
		\node [style=none] (179) at (-8.25, -2.25) {};
		\node [style=none] (180) at (-8.25, 0.25) {};
		\node [style=none] (181) at (-8.25, -3.75) {};
		\node [style=none] (182) at (-8.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85) to (79.center);
		\draw (85) to (80.center);
		\draw (85) to (81.center);
		\draw (85) to (82.center);
		\draw (85) to (83.center);
		\draw (85) to (84.center);
		\draw (85) to (87.center);
		\draw (99.center) to (100.center);
		\draw (99.center) to (107.center);
		\draw (100.center) to (102);
		\draw (101.center) to (102);
		\draw (101.center) to (110);
		\draw (102) to (104);
		\draw (103.center) to (104);
		\draw (103.center) to (121.center);
		\draw (104) to (106);
		\draw (105.center) to (106);
		\draw (105.center) to (132.center);
		\draw (106) to (108);
		\draw (107.center) to (108);
		\draw (108) to (114);
		\draw (109.center) to (110);
		\draw (109.center) to (131.center);
		\draw (110) to (112);
		\draw (111.center) to (112);
		\draw (111.center) to (130.center);
		\draw (112) to (117.center);
		\draw (113.center) to (114);
		\draw (113.center) to (129.center);
		\draw (114) to (116);
		\draw (115.center) to (116);
		\draw (115.center) to (128.center);
		\draw (116) to (118);
		\draw (117.center) to (118);
		\draw (118) to (120);
		\draw (119.center) to (120);
		\draw (119.center) to (127.center);
		\draw (120) to (122);
		\draw (121.center) to (122);
		\draw (122) to (126.center);
		\draw (137) to (139);
		\draw (139) to (141);
		\draw (141) to (143);
		\draw (143) to (149);
		\draw (145) to (147);
		\draw (149) to (151);
		\draw (151) to (153);
		\draw (153) to (155);
		\draw (155) to (157);
		\draw (157) to (158.center);
		\draw (155) to (159.center);
		\draw (151) to (160.center);
		\draw (149) to (161.center);
		\draw (147) to (162.center);
		\draw (145) to (163.center);
		\draw (141) to (164.center);
		\draw (143) to (137);
		\draw (153) to (147);
		\draw (137) to (145);
		\draw (139) to (157);
		\draw (165) to (166);
		\draw (166) to (167);
		\draw (167) to (168);
		\draw (168) to (171);
		\draw (169) to (170);
		\draw (171) to (172);
		\draw (172) to (173);
		\draw (173) to (174);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (174) to (177.center);
		\draw (172) to (178.center);
		\draw (171) to (179.center);
		\draw (170) to (180.center);
		\draw (169) to (181.center);
		\draw (167) to (182.center);
		\draw (168) to (165);
		\draw (173) to (170);
		\draw (165) to (169);
		\draw (166) to (175);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/edge/q7-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-1, 3.75) {};
		\node [style=light X dot] (1) at (-1, 2.75) {};
		\node [style=light X dot] (2) at (-1, 1.75) {};
		\node [style=light Z dot] (3) at (-1, 0.75) {};
		\node [style=light X dot] (4) at (-1, -0.25) {};
		\node [style=light X dot] (5) at (-1, -1.25) {};
		\node [style=light X dot] (6) at (-1, -2.25) {};
		\node [style=light X dot] (7) at (-1, -3.25) {};
		\node [style=light X dot] (8) at (-1, -4.25) {};
		\node [style=light X dot] (9) at (-1, -5.25) {};
		\node [style=light X dot] (11) at (0.5, 1.75) {};
		\node [style=light Z dot] (12) at (0.5, 0.75) {};
		\node [style=light X dot] (13) at (1.75, 2.75) {};
		\node [style=light Z dot] (14) at (1.75, 0.75) {};
		\node [style=light X dot] (15) at (3, 3.75) {};
		\node [style=light Z dot] (16) at (3, 0.75) {};
		\node [style=light X dot] (17) at (6.75, -5.25) {};
		\node [style=light Z dot] (18) at (6.75, 0.75) {};
		\node [style=light X dot] (19) at (8, 1.75) {};
		\node [style=light Z dot] (20) at (8, 0.75) {};
		\node [style=light X dot] (21) at (4.25, -4.25) {};
		\node [style=light Z dot] (22) at (4.25, 2.75) {};
		\node [style=light X dot] (23) at (5.5, -3.25) {};
		\node [style=light Z dot] (24) at (5.5, 2.75) {};
		\node [style=light X dot] (25) at (9.25, -2.25) {};
		\node [style=light Z dot] (26) at (9.25, 0.75) {};
		\node [style=light X dot] (27) at (10.5, -1.25) {};
		\node [style=light Z dot] (28) at (10.5, 0.75) {};
		\node [style=light X dot] (29) at (11.75, 2.75) {};
		\node [style=light Z dot] (30) at (11.75, 0.75) {};
		\node [style=light X dot] (31) at (13, -0.25) {};
		\node [style=light Z dot] (32) at (13, 0.75) {};
		\node [style=light X dot] (33) at (14.25, 3.75) {};
		\node [style=light Z dot] (34) at (14.25, 0.75) {};
		\node [style=light X dot] (35) at (15.25, 3.75) {};
		\node [style=light X dot] (36) at (15.25, 2.75) {};
		\node [style=light X dot] (37) at (15.25, 1.75) {};
		\node [style=none] (38) at (15.25, 0.75) {};
		\node [style=none] (39) at (15.25, -0.25) {};
		\node [style=none] (40) at (15.25, -1.25) {};
		\node [style=none] (41) at (15.25, -2.25) {};
		\node [style=none] (42) at (15.25, -3.25) {};
		\node [style=none] (43) at (15.25, -4.25) {};
		\node [style=none] (44) at (15.25, -5.25) {};
		\node [style=none] (79) at (-6, 3) {};
		\node [style=none] (80) at (-6, 2) {};
		\node [style=none] (81) at (-6, 1) {};
		\node [style=none] (82) at (-6, 0) {};
		\node [style=none] (83) at (-6, -1) {};
		\node [style=none] (84) at (-6, -2) {};
		\node [style=light Z dot] (85) at (-8, 0) {};
		\node [style=none] (86) at (-3.75, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (87) at (-6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (15);
		\draw (1) to (13);
		\draw (2) to (11);
		\draw (4) to (31);
		\draw (5) to (27);
		\draw (6) to (25);
		\draw (7) to (23);
		\draw (8) to (21);
		\draw (9) to (17);
		\draw (11) to (12);
		\draw (11) to (19);
		\draw (12) to (14);
		\draw (13) to (14);
		\draw (13) to (22);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (15) to (33);
		\draw (16) to (18);
		\draw (17) to (18);
		\draw (17) to (44.center);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (19) to (37);
		\draw (20) to (26);
		\draw (21) to (22);
		\draw (21) to (43.center);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw (23) to (42.center);
		\draw (24) to (29);
		\draw (25) to (26);
		\draw (25) to (41.center);
		\draw (26) to (28);
		\draw (27) to (28);
		\draw (27) to (40.center);
		\draw (28) to (30);
		\draw (29) to (30);
		\draw (29) to (36);
		\draw (30) to (32);
		\draw (31) to (32);
		\draw (31) to (39.center);
		\draw (32) to (34);
		\draw (33) to (34);
		\draw (33) to (35);
		\draw (34) to (38.center);
		\draw (85) to (79.center);
		\draw (85) to (80.center);
		\draw (85) to (81.center);
		\draw (85) to (82.center);
		\draw (85) to (83.center);
		\draw (85) to (84.center);
		\draw (85) to (87.center);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/CNOTcircuit.tikz <==
\begin{tikzpicture}[tikzfig, {every node/.style}={minimum size=.5mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (0, -1) {};
		\node [style=Z dot] (2) at (0, -2) {};
		\node [style=X dot] (3) at (0, -3) {};
		\node [style=Z dot] (5) at (0, -4) {};
		\node [style=X dot] (6) at (0, -5) {};
		\node [style=X dot] (8) at (0, -6) {};
		\node [style=X dot] (10) at (0, -7) {};
		\node [style=Z dot] (12) at (0, -8) {};
		\node [style=X dot] (13) at (0, -9) {};
		\node [style=X dot] (15) at (0, -10) {};
		\node [style=X dot] (17) at (0, -11) {};
		\node [style=Z dot] (19) at (0, -12) {};
		\node [style=X dot] (20) at (0, -13) {};
		\node [style=X dot] (22) at (0, -14) {};
		\node [style=X dot] (24) at (0, -15) {};
		\node [style=Z dot] (26) at (0, -16) {};
		\node [style=Z dot] (27) at (0, -17) {};
		\node [style=X dot] (28) at (0, -18) {};
		\node [style=X dot] (30) at (0, -19) {};
		\node [style=X dot] (32) at (1, -13) {};
		\node [style=Z dot] (33) at (1, -16) {};
		\node [style=X dot] (34) at (2, -14) {};
		\node [style=Z dot] (35) at (2, -17) {};
		\node [style=X dot] (36) at (3, -19) {};
		\node [style=Z dot] (37) at (3, -12) {};
		\node [style=X dot] (38) at (4, -10) {};
		\node [style=Z dot] (39) at (4, -8) {};
		\node [style=X dot] (40) at (5, -9) {};
		\node [style=Z dot] (41) at (5, 0) {};
		\node [style=X dot] (42) at (6, -6) {};
		\node [style=Z dot] (43) at (6, -2) {};
		\node [style=X dot] (44) at (7, -5) {};
		\node [style=Z dot] (45) at (7, -4) {};
		\node [style=X dot] (46) at (8, -3) {};
		\node [style=Z dot] (47) at (8, -1) {};
		\node [style=X dot] (48) at (9, -18) {};
		\node [style=Z dot] (49) at (9, -9) {};
		\node [style=X dot] (50) at (10, -7) {};
		\node [style=Z dot] (51) at (10, -6) {};
		\node [style=X dot] (52) at (11, -5) {};
		\node [style=Z dot] (53) at (11, 0) {};
		\node [style=X dot] (54) at (12, -10) {};
		\node [style=Z dot] (55) at (12, -2) {};
		\node [style=X dot] (56) at (13, -9) {};
		\node [style=Z dot] (57) at (13, -8) {};
		\node [style=X dot] (58) at (14, -8) {};
		\node [style=Z dot] (59) at (14, -12) {};
		\node [style=X dot] (60) at (15, -11) {};
		\node [style=Z dot] (61) at (15, -7) {};
		\node [style=X dot] (62) at (16, -3) {};
		\node [style=Z dot] (63) at (16, -2) {};
		\node [style=X dot] (64) at (17, -6) {};
		\node [style=Z dot] (65) at (17, -4) {};
		\node [style=X dot] (66) at (18, 0) {};
		\node [style=Z dot] (67) at (18, -1) {};
		\node [style=X dot] (68) at (19, -18) {};
		\node [style=Z dot] (69) at (19, -1) {};
		\node [style=X dot] (70) at (20, -13) {};
		\node [style=Z dot] (71) at (20, -8) {};
		\node [style=X dot] (72) at (21, -3) {};
		\node [style=Z dot] (73) at (21, -12) {};
		\node [style=X dot] (74) at (22, -15) {};
		\node [style=Z dot] (75) at (22, -7) {};
		\node [style=X dot] (76) at (23, -11) {};
		\node [style=Z dot] (77) at (23, -9) {};
		\node [style=X dot] (78) at (24, -14) {};
		\node [style=Z dot] (79) at (24, -8) {};
		\node [style=X dot] (80) at (25, -6) {};
		\node [style=Z dot] (81) at (25, -12) {};
		\node [style=X dot] (82) at (26, -13) {};
		\node [style=Z dot] (83) at (26, -4) {};
		\node [style=X dot] (84) at (27, -15) {};
		\node [style=Z dot] (85) at (27, -2) {};
		\node [style=X dot] (86) at (28, -7) {};
		\node [style=Z dot] (87) at (28, -5) {};
		\node [style=X dot] (88) at (29, -14) {};
		\node [style=Z dot] (89) at (29, -3) {};
		\node [style=X dot] (90) at (30, -2) {};
		\node [style=Z dot] (91) at (30, 0) {};
		\node [style=X dot] (92) at (31, -11) {};
		\node [style=Z dot] (93) at (31, -12) {};
		\node [style=X dot] (95) at (42, -15) {};
		\node [style=X dot] (96) at (32, -18) {};
		\node [style=Z dot] (97) at (32, 0) {};
		\node [style=X dot] (98) at (33, 0) {};
		\node [style=Z dot] (99) at (33, -12) {};
		\node [style=X dot] (100) at (34, -13) {};
		\node [style=Z dot] (101) at (34, -11) {};
		\node [style=X dot] (102) at (35, -13) {};
		\node [style=Z dot] (103) at (35, -16) {};
		\node [style=X dot] (104) at (36, -5) {};
		\node [style=Z dot] (105) at (36, -12) {};
		\node [style=X dot] (106) at (37, -13) {};
		\node [style=Z dot] (107) at (37, -7) {};
		\node [style=X dot] (108) at (38, -14) {};
		\node [style=Z dot] (109) at (38, -11) {};
		\node [style=X dot] (110) at (39, -19) {};
		\node [style=Z dot] (111) at (39, -12) {};
		\node [style=X dot] (112) at (40, -14) {};
		\node [style=Z dot] (113) at (40, 0) {};
		\node [style=Z dot] (114) at (42, -12) {};
		\node [style=X dot] (116) at (42, -13) {};
		\node [style=X dot] (117) at (41, -14) {};
		\node [style=Z dot] (118) at (41, -17) {};
		\node [style=X dot] (120) at (42, -14) {};
		\node [style=Z dot] (121) at (42, -16) {};
		\node [style=Z dot] (122) at (42, -17) {};
		\node [style=X dot] (124) at (42, -18) {};
		\node [style=X dot] (126) at (42, -19) {};
		\node [style=none] (127) at (42, 0) {};
		\node [style=none] (128) at (42, -1) {};
		\node [style=none] (129) at (42, -2) {};
		\node [style=none] (130) at (42, -3) {};
		\node [style=none] (131) at (42, -4) {};
		\node [style=none] (132) at (42, -5) {};
		\node [style=none] (133) at (42, -6) {};
		\node [style=none] (134) at (42, -7) {};
		\node [style=none] (135) at (42, -8) {};
		\node [style=none] (136) at (42, -9) {};
		\node [style=none] (137) at (42, -10) {};
		\node [style=none] (138) at (42, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (41);
		\draw (1) to (47);
		\draw (2) to (43);
		\draw (3) to (46);
		\draw (5) to (45);
		\draw (6) to (44);
		\draw (8) to (42);
		\draw (10) to (50);
		\draw (12) to (39);
		\draw (13) to (40);
		\draw (15) to (38);
		\draw (17) to (60);
		\draw (19) to (37);
		\draw (20) to (32);
		\draw (22) to (34);
		\draw (24) to (74);
		\draw (26) to (33);
		\draw (27) to (35);
		\draw (28) to (48);
		\draw (30) to (36);
		\draw (32) to (33);
		\draw (32) to (70);
		\draw (33) to (103);
		\draw (34) to (35);
		\draw (34) to (78);
		\draw (35) to (118);
		\draw (36) to (37);
		\draw (36) to (110);
		\draw (37) to (59);
		\draw (38) to (39);
		\draw (38) to (54);
		\draw (39) to (57);
		\draw (40) to (41);
		\draw (40) to (49);
		\draw (41) to (53);
		\draw (42) to (43);
		\draw (42) to (51);
		\draw (43) to (55);
		\draw (44) to (45);
		\draw (44) to (52);
		\draw (45) to (65);
		\draw (46) to (47);
		\draw (46) to (62);
		\draw (47) to (67);
		\draw (48) to (49);
		\draw (48) to (68);
		\draw (49) to (56);
		\draw (50) to (51);
		\draw (50) to (61);
		\draw (51) to (64);
		\draw (52) to (53);
		\draw (52) to (87);
		\draw (53) to (66);
		\draw (54) to (55);
		\draw (54) to (137.center);
		\draw (55) to (63);
		\draw (56) to (57);
		\draw (56) to (77);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (71);
		\draw (59) to (73);
		\draw (60) to (61);
		\draw (60) to (76);
		\draw (61) to (75);
		\draw (62) to (63);
		\draw (62) to (72);
		\draw (63) to (85);
		\draw (64) to (65);
		\draw (64) to (80);
		\draw (65) to (83);
		\draw (66) to (67);
		\draw (66) to (91);
		\draw (67) to (69);
		\draw (68) to (69);
		\draw (68) to (96);
		\draw (69) to (128.center);
		\draw (70) to (71);
		\draw (70) to (82);
		\draw (71) to (79);
		\draw (72) to (73);
		\draw (72) to (89);
		\draw (73) to (81);
		\draw (74) to (75);
		\draw (74) to (84);
		\draw (75) to (86);
		\draw (76) to (77);
		\draw (76) to (92);
		\draw (77) to (136.center);
		\draw (78) to (79);
		\draw (78) to (88);
		\draw (79) to (135.center);
		\draw (80) to (81);
		\draw (80) to (133.center);
		\draw (81) to (93);
		\draw (82) to (83);
		\draw (82) to (100);
		\draw (83) to (131.center);
		\draw (84) to (85);
		\draw (84) to (95);
		\draw (85) to (90);
		\draw (86) to (87);
		\draw (86) to (107);
		\draw (87) to (104);
		\draw (88) to (89);
		\draw (88) to (108);
		\draw (89) to (130.center);
		\draw (90) to (91);
		\draw (90) to (129.center);
		\draw (91) to (97);
		\draw (92) to (93);
		\draw (92) to (101);
		\draw (93) to (99);
		\draw (96) to (97);
		\draw (96) to (124);
		\draw (97) to (98);
		\draw (98) to (99);
		\draw (98) to (113);
		\draw (99) to (105);
		\draw (100) to (101);
		\draw (100) to (102);
		\draw (101) to (109);
		\draw (102) to (103);
		\draw (102) to (106);
		\draw (103) to (121);
		\draw (104) to (105);
		\draw (104) to (132.center);
		\draw (105) to (111);
		\draw (106) to (107);
		\draw (106) to (116);
		\draw (107) to (134.center);
		\draw (108) to (109);
		\draw (108) to (112);
		\draw (109) to (138.center);
		\draw (110) to (111);
		\draw (110) to (126);
		\draw (111) to (114);
		\draw (112) to (113);
		\draw (112) to (117);
		\draw (113) to (127.center);
		\draw (117) to (118);
		\draw (117) to (120);
		\draw (118) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/def-fault-tolerance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-3.75, 1.25) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-3.75, -1.25) {};
		\node [style=none] (30) at (-2.25, -1.25) {};
		\node [style=none] (31) at (-3, 0) {$C_{FT}$};
		\node [style=none] (36) at (-3.75, 0.625) {};
		\node [style=none] (37) at (-3.75, -0.625) {};
		\node [style=none] (38) at (-4.75, 0.625) {};
		\node [style=none] (39) at (-4.75, -0.625) {};
		\node [style=none] (40) at (-2.25, 0.625) {};
		\node [style=none] (41) at (-2.25, -0.625) {};
		\node [style=none] (42) at (-1.25, 0.625) {};
		\node [style=none] (43) at (-1.25, -0.625) {};
		\node [style=none, rotate=90] (44) at (-4.25, 0) {...};
		\node [style=none, rotate=90] (45) at (-1.75, 0) {...};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (3.25, 0.75) {};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (2.75, 0) {$C$};
		\node [style=none] (51) at (2.25, 0.375) {};
		\node [style=none] (52) at (2.25, -0.375) {};
		\node [style=none] (53) at (1.25, 0.375) {};
		\node [style=none] (54) at (1.25, -0.375) {};
		\node [style=none] (55) at (3.25, 0.375) {};
		\node [style=none] (56) at (3.25, -0.375) {};
		\node [style=none] (57) at (4.25, 0.375) {};
		\node [style=none] (58) at (4.25, -0.375) {};
		\node [style=none, rotate=90] (59) at (1.75, 0) {...};
		\node [style=none, rotate=90] (60) at (3.75, 0) {...};
		\node [style=none] (61) at (0, 0) {$\FaultEq$};
		\node [style=none] (62) at (0, -0.5) {\tiny $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (27.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw [style=fault-free] (48.center)
			 to (46.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw [style=fault-free] (53.center) to (51.center);
		\draw [style=fault-free] (54.center) to (52.center);
		\draw [style=fault-free] (55.center) to (57.center);
		\draw [style=fault-free] (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/def-ft-cat-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (4, -0.25) {...};
		\node [style=none] (4) at (2.9, 0) {\tiny $\ket{cat}$};
		\node [style=none] (6) at (3.5, -0.75) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (0, 0) {$\FaultEq$};
		\node [style=none] (13) at (0, -0.5) {\tiny $w$};
		\node [style=none, rotate=90] (14) at (-2.5, -0.25) {...};
		\node [style=none] (15) at (-3.725, 0) {$C$};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, 0.25) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-4.5, 1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (6.center) to (9.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw [style=fault-free] (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/def-ft-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 0) {\tiny $enc$};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (2.575, 0) {\tiny $\psi$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (16) at (4, -0.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none, rotate=90, scale=.5] (24) at (3.5, 0) {...};
		\node [style=none, rotate=90] (27) at (-2.5, -0.25) {...};
		\node [style=none] (28) at (-3.725, 0) {$C$};
		\node [style=none] (29) at (-3, -0.75) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=none] (31) at (-3, 0.25) {};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-3, 1.25) {};
		\node [style=none] (36) at (-3, -1.25) {};
		\node [style=none] (37) at (-4.5, 1.25) {};
		\node [style=none] (38) at (-4.5, -1.25) {};
		\node [style=none, rotate=90] (39) at (5.5, -0.25) {...};
		\node [style=none] (40) at (5, -0.75) {};
		\node [style=none] (41) at (5, 0.75) {};
		\node [style=none] (42) at (5, 0.25) {};
		\node [style=none] (43) at (6, -0.75) {};
		\node [style=none] (44) at (6, 0.75) {};
		\node [style=none] (45) at (6, 0.25) {};
		\node [style=none] (0) at (4, 0.5) {};
		\node [style=none] (1) at (4, -0.5) {};
		\node [style=none] (2) at (5, 1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (46) at (0, 0) {$\FaultEq$};
		\node [style=none] (47) at (0, -0.5) {\tiny $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (17.center) to (16.center);
		\draw [style=fault-free] (5.center) to (6.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw (29.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (40.center) to (43.center);
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/def-qec-dist-preserv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (2.25, -0.5) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (10) at (2.75, 0) {\tiny $enc$};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=none] (19) at (5.175, 0) {\tiny $dec$};
		\node [style=none] (36) at (5.75, 0) {};
		\node [style=none] (46) at (-5, 0) {\tiny $enc$};
		\node [style=none] (49) at (-2.575, 0) {\tiny $dec$};
		\node [style=none] (59) at (3.25, 0.5) {};
		\node [style=none] (60) at (4.75, 0.5) {};
		\node [style=none] (61) at (3.25, -0.5) {};
		\node [style=none] (62) at (4.75, -0.5) {};
		\node [style=none, rotate=90] (63) at (4, 0) {...};
		\node [style=none] (64) at (-4.5, 0.5) {};
		\node [style=none] (65) at (-3, 0.5) {};
		\node [style=none] (66) at (-4.5, -0.5) {};
		\node [style=none] (67) at (-3, -0.5) {};
		\node [style=none, rotate=90] (68) at (-3.75, 0) {...};
		\node [style=none] (69) at (5.5, 0.25) {};
		\node [style=none] (70) at (6.5, 0.25) {};
		\node [style=none] (71) at (6.5, -0.25) {};
		\node [style=none] (72) at (5.5, -0.25) {};
		\node [style=none] (76) at (1.25, 0.25) {};
		\node [style=none] (77) at (2.25, 0.25) {};
		\node [style=none] (78) at (2.25, -0.25) {};
		\node [style=none] (79) at (1.25, -0.25) {};
		\node [style=none] (83) at (-2.25, 0.25) {};
		\node [style=none] (84) at (-1.25, 0.25) {};
		\node [style=none] (85) at (-1.25, -0.25) {};
		\node [style=none] (86) at (-2.25, -0.25) {};
		\node [style=none] (90) at (-6.5, 0.25) {};
		\node [style=none] (91) at (-5.5, 0.25) {};
		\node [style=none] (92) at (-5.5, -0.25) {};
		\node [style=none] (93) at (-6.5, -0.25) {};
		\node [style=none, rotate=90, scale=.6] (97) at (6, 0) {...};
		\node [style=none, rotate=90, scale=.6] (98) at (1.75, 0) {...};
		\node [style=none, rotate=90, scale=.6] (99) at (-1.75, 0) {...};
		\node [style=none, rotate=90, scale=.6] (100) at (-6, 0) {...};
		\node [style=none] (42) at (-5.5, 0.5) {};
		\node [style=none] (43) at (-5.5, -0.5) {};
		\node [style=none] (44) at (-4.5, 1) {};
		\node [style=none] (45) at (-4.5, -1) {};
		\node [style=none] (47) at (-3, 1) {};
		\node [style=none] (48) at (-3, -1) {};
		\node [style=none] (53) at (-2, 0) {};
		\node [style=none] (101) at (0, 0) {$\FaultEq$};
		\node [style=none] (102) at (0, -0.5) {\tiny $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=fault-free] (36.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=fault-free] (79.center) to (78.center);
		\draw [style=fault-free] (86.center) to (85.center);
		\draw [style=fault-free] (93.center) to (92.center);
		\draw [style=fault-free] (59.center) to (60.center);
		\draw [style=fault-free] (69.center) to (70.center);
		\draw [style=fault-free] (76.center) to (77.center);
		\draw [style=fault-free] (83.center) to (84.center);
		\draw (64.center) to (65.center);
		\draw [style=fault-free] (90.center) to (91.center);
		\draw (66.center) to (67.center);
		\draw [style=fault-free] (61.center) to (62.center);
		\draw [style=fault-free] (72.center) to (71.center);
		\draw [style=fault-free] (43.center)
			 to (45.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw [style=fault-free] (53.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/detecting-set-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-1.25, 0.5) {Z};
		\node [style=none] (9) at (-1.25, -0.5) {Z};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.05, 1.575) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {Z};
		\node [style=none] (27) at (1.25, -0.5) {Z};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (1.45, 1.575) {};
		\node [style=fault-location] (32) at (0, 0.5) {};
		\node [style=fault-location] (33) at (0, -0.5) {};
		\node [style=none] (34) at (-3.75, 2) {};
		\node [style=none] (35) at (3.75, 2) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (-3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (7.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw (20.center)
			 to (23.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw (21.center) to (24.center);
		\draw (22.center) to (25.center);
		\draw (15.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
		\draw [style=arrow] (30.center) to (31.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/detecting-set-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (3.5, -0.5) {};
		\node [style=black dot] (36) at (-1.5, 0.5) {};
		\node [style=black dot] (37) at (-0.5, 0.5) {};
		\node [style=black dot] (38) at (0.5, 0.5) {};
		\node [style=black dot] (39) at (1.5, 0.5) {};
		\node [style=not] (42) at (-0.5, -1.5) {};
		\node [style=not] (43) at (0.5, -0.5) {};
		\node [style=sLabel] (45) at (-3.125, 1.5) {$\ket{0}$};
		\node [style=none] (46) at (2.625, 1.5) {};
		\node [style=none] (47) at (-2.625, 1.5) {};
		\node [style=none] (48) at (2.625, 1.5) {};
		\node [style=none] (49) at (2.625, 1.5) {};
		\node [style=none] (50) at (2.625, 1.875) {};
		\node [style=none] (51) at (2.625, 1.125) {};
		\node [style=none] (52) at (3.375, 1.875) {};
		\node [style=none] (53) at (2.625, 1.5) {};
		\node [style=none] (54) at (3.375, 1.125) {};
		\node [style=none] (55) at (3.25, 1.875) {};
		\node [style=none] (56) at (2.75, 1.875) {};
		\node [style=none] (57) at (3, 1.875) {};
		\node [style=none] (58) at (3.2, 2.325) {};
		\node [style=none] (59) at (3, 1.5) {$Z$};
		\node [style=not] (61) at (-1.5, 1.5) {};
		\node [style=not] (64) at (1.5, 1.5) {};
		\node [style=fault-location] (66) at (-2, 1.5) {};
		\node [style=fault-location] (67) at (-1, 1.5) {};
		\node [style=fault-location] (68) at (0, 1.5) {};
		\node [style=fault-location] (69) at (1, 1.5) {};
		\node [style=fault-location] (70) at (2, 1.5) {};
		\node [style=fault-location] (72) at (-1, 0.5) {};
		\node [style=fault-location] (73) at (0, 0.5) {};
		\node [style=fault-location] (74) at (1, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=none] (79) at (3.75, -1.75) {};
		\node [style=none] (80) at (-3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (31.center) to (32.center);
		\draw (42) to (37);
		\draw (43) to (38);
		\draw (47.center) to (46.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [bend right=90, looseness=1.75] (55.center) to (56.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw (36) to (61);
		\draw (39) to (64);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/dist-as-fe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-4.5, 0) {\tiny $C$};
		\node [style=none] (24) at (4, 0) {$\text{and}$};
		\node [style=none] (29) at (-5, 0.375) {};
		\node [style=none] (30) at (-5, -0.375) {};
		\node [style=none] (31) at (-6, 0.375) {};
		\node [style=none] (32) at (-6, -0.375) {};
		\node [style=none] (33) at (-4, 0.375) {};
		\node [style=none] (34) at (-4, -0.375) {};
		\node [style=none] (35) at (-3, 0.375) {};
		\node [style=none] (36) at (-3, -0.375) {};
		\node [style=none, rotate=90] (37) at (-5.5, 0) {...};
		\node [style=none, rotate=90] (38) at (-3.5, 0) {...};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (1, 0) {\tiny $C$};
		\node [style=none] (44) at (0.5, 0.375) {};
		\node [style=none] (45) at (0.5, -0.375) {};
		\node [style=none] (46) at (-0.5, 0.375) {};
		\node [style=none] (47) at (-0.5, -0.375) {};
		\node [style=none] (48) at (1.5, 0.375) {};
		\node [style=none] (49) at (1.5, -0.375) {};
		\node [style=none] (50) at (2.5, 0.375) {};
		\node [style=none] (51) at (2.5, -0.375) {};
		\node [style=none, rotate=90] (52) at (0, 0) {...};
		\node [style=none, rotate=90] (53) at (2, 0) {...};
		\node [style=none] (54) at (6.5, 0.75) {};
		\node [style=none] (55) at (7.5, 0.75) {};
		\node [style=none] (56) at (6.5, -0.75) {};
		\node [style=none] (57) at (7.5, -0.75) {};
		\node [style=none] (58) at (7, 0) {\tiny $C$};
		\node [style=none] (63) at (6.5, 0.375) {};
		\node [style=none] (64) at (6.5, -0.375) {};
		\node [style=none] (65) at (5.5, 0.375) {};
		\node [style=none] (66) at (5.5, -0.375) {};
		\node [style=none] (67) at (7.5, 0.375) {};
		\node [style=none] (68) at (7.5, -0.375) {};
		\node [style=none] (69) at (8.5, 0.375) {};
		\node [style=none] (70) at (8.5, -0.375) {};
		\node [style=none, rotate=90] (71) at (6, 0) {...};
		\node [style=none, rotate=90] (72) at (8, 0) {...};
		\node [style=none] (73) at (12, 0.75) {};
		\node [style=none] (74) at (13, 0.75) {};
		\node [style=none] (75) at (12, -0.75) {};
		\node [style=none] (76) at (13, -0.75) {};
		\node [style=none] (77) at (12.5, 0) {\tiny $C$};
		\node [style=none] (78) at (12, 0.375) {};
		\node [style=none] (79) at (12, -0.375) {};
		\node [style=none] (80) at (11, 0.375) {};
		\node [style=none] (81) at (11, -0.375) {};
		\node [style=none] (82) at (13, 0.375) {};
		\node [style=none] (83) at (13, -0.375) {};
		\node [style=none] (84) at (14, 0.375) {};
		\node [style=none] (85) at (14, -0.375) {};
		\node [style=none, rotate=90] (86) at (11.5, 0) {...};
		\node [style=none, rotate=90] (87) at (13.5, 0) {...};
		\node [style=none] (88) at (-14.5, 0.75) {};
		\node [style=none] (89) at (-13.5, 0.75) {};
		\node [style=none] (90) at (-14.5, -0.75) {};
		\node [style=none] (91) at (-13.5, -0.75) {};
		\node [style=none] (92) at (-14, 0) {\tiny $C$};
		\node [style=none] (93) at (-14.5, 0.375) {};
		\node [style=none] (94) at (-14.5, -0.375) {};
		\node [style=none] (95) at (-15.5, 0.375) {};
		\node [style=none] (96) at (-15.5, -0.375) {};
		\node [style=none] (97) at (-13.5, 0.375) {};
		\node [style=none] (98) at (-13.5, -0.375) {};
		\node [style=none] (99) at (-12.5, 0.375) {};
		\node [style=none] (100) at (-12.5, -0.375) {};
		\node [style=none, rotate=90] (101) at (-15, 0) {...};
		\node [style=none, rotate=90] (102) at (-13, 0) {...};
		\node [style=none] (103) at (-17, 0) {$dist_{\mathcal{F}}$};
		\node [style=none] (104) at (-16, 1) {};
		\node [style=none] (105) at (-16, -1) {};
		\node [style=none] (106) at (-12, -1) {};
		\node [style=none] (107) at (-12, 1) {};
		\node [style=none] (108) at (-11, 0) {=};
		\node [style=none] (109) at (-10, 0) {};
		\node [style=none] (110) at (-10, 0) {$d$};
		\node [style=none] (111) at (-8, 0) {$\Longleftrightarrow$};
		\node [style=none] (112) at (-1.75, 0) {$\FaultEq$};
		\node [style=none] (113) at (-1.75, -0.5) {\tiny $d$};
		\node [style=none] (114) at (9.75, 0) {$\NotFaultEq$};
		\node [style=none] (115) at (9.75, -0.5) {\tiny $d + 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [style=fault-free] (41.center)
			 to (39.center)
			 to (40.center)
			 to (42.center)
			 to cycle;
		\draw [style=fault-free] (46.center) to (44.center);
		\draw [style=fault-free] (47.center) to (45.center);
		\draw [style=fault-free] (48.center) to (50.center);
		\draw [style=fault-free] (49.center) to (51.center);
		\draw (56.center)
			 to (54.center)
			 to (55.center)
			 to (57.center)
			 to cycle;
		\draw (65.center) to (63.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw [style=fault-free] (75.center)
			 to (73.center)
			 to (74.center)
			 to (76.center)
			 to cycle;
		\draw [style=fault-free] (80.center) to (78.center);
		\draw [style=fault-free] (81.center) to (79.center);
		\draw [style=fault-free] (82.center) to (84.center);
		\draw [style=fault-free] (83.center) to (85.center);
		\draw (90.center)
			 to (88.center)
			 to (89.center)
			 to (91.center)
			 to cycle;
		\draw (95.center) to (93.center);
		\draw (96.center) to (94.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw [bend right=15] (104.center) to (105.center);
		\draw [bend left=15] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-circuit-cnot-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=fault-location] (5) at (-4, 1) {};
		\node [style=fault-location] (6) at (-4, 0) {};
		\node [style=fault-location] (7) at (-4, -1) {};
		\node [style=none] (9) at (-2.625, 1) {};
		\node [style=none] (10) at (-3.125, 0) {};
		\node [style=none] (11) at (-3.125, -1) {};
		\node [style=fault-location] (12) at (-4, 2) {};
		\node [style=fault-location] (13) at (-1.5, 1) {};
		\node [style=fault-location] (14) at (-1.5, 0) {};
		\node [style=fault-location] (15) at (-1.5, -1) {};
		\node [style=none] (17) at (-2.625, 1) {};
		\node [style=none] (18) at (-2.375, 0) {};
		\node [style=none] (19) at (-2.375, -1) {};
		\node [style=fault-location] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-3.125, 0.375) {};
		\node [style=none] (24) at (-3.125, -1.375) {};
		\node [style=none] (25) at (-2.375, 0.375) {};
		\node [style=none] (26) at (-2.375, -0.125) {};
		\node [style=none] (28) at (-2.375, -1.375) {};
		\node [style=none] (29) at (-2.75, 0) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -1) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.375) {};
		\node [style=none] (32) at (-2.975, 0.375) {};
		\node [style=none] (33) at (-2.725, 0.375) {};
		\node [style=none] (34) at (-2.45, 0.875) {};
		\node [style=not] (35) at (-0.275, 1) {};
		\node [style=black dot] (36) at (-0.275, 0) {};
		\node [style=fault-location-faulty] (37) at (1, 1) {\tiny $Z$};
		\node [style=fault-location-faulty] (38) at (1, 0) {\tiny $X$};
		\node [style=fault-location] (39) at (1, -1) {};
		\node [style=fault-location] (40) at (1, -2) {};
		\node [style=none] (41) at (-0.225, -2) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -2) {};
		\node [style=black dot] (45) at (2.25, 1) {};
		\node [style=not] (46) at (2.25, 0) {};
		\node [style=none] (49) at (-0.625, 2) {};
		\node [style=none] (59) at (-3.125, 1.7) {};
		\node [style=none] (60) at (-3.125, 2.325) {};
		\node [style=none] (61) at (-2.475, 2.325) {};
		\node [style=none] (62) at (-2.475, 1.7) {};
		\node [style=none] (63) at (-2.8, 2) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2) {};
		\node [style=none] (65) at (-2.475, 2) {};
		\node [style=none] (66) at (-0.575, -1.3) {};
		\node [style=none] (67) at (-0.575, -0.675) {};
		\node [style=none] (68) at (0.075, -0.675) {};
		\node [style=none] (69) at (0.075, -1.3) {};
		\node [style=none] (70) at (-0.25, -1) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -1) {};
		\node [style=none] (72) at (0.075, -1) {};
		\node [style=fault-location] (73) at (3.5, 1) {};
		\node [style=fault-location] (74) at (3.5, 0) {};
		\node [style=fault-location] (75) at (3.5, -1) {};
		\node [style=fault-location] (76) at (3.5, -2) {};
		\node [style=none] (77) at (1.9, -1) {};
		\node [style=none] (78) at (1.9, -2) {};
		\node [style=none] (79) at (2.65, -1) {};
		\node [style=none] (80) at (2.65, -2) {};
		\node [style=none] (81) at (1.9, -0.625) {};
		\node [style=none] (82) at (1.9, -2.375) {};
		\node [style=none] (83) at (2.65, -0.625) {};
		\node [style=none] (84) at (2.65, -1.125) {};
		\node [style=none] (85) at (2.65, -2.375) {};
		\node [style=none] (86) at (2.275, -1) {\tiny $X$};
		\node [style=none] (87) at (2.275, -2) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.625) {};
		\node [style=none] (89) at (2.05, -0.625) {};
		\node [style=none] (90) at (2.3, -0.625) {};
		\node [style=none] (91) at (2.55, -0.175) {};
		\node [style=none] (92) at (4.5, 1) {};
		\node [style=none] (93) at (4.5, 0) {};
		\node [style=none] (94) at (4.5, -1) {};
		\node [style=none] (95) at (4.5, -2) {};
		\node [style=none] (96) at (-0.625, 1.7) {};
		\node [style=none] (97) at (-0.625, 2.325) {};
		\node [style=none] (98) at (0.025, 2.325) {};
		\node [style=none] (99) at (0.025, 1.7) {};
		\node [style=none] (100) at (-0.3, 2) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2) {};
		\node [style=none] (102) at (0.025, 2) {};
		\node [style=none] (103) at (-0.025, 2.325) {};
		\node [style=none] (104) at (-0.525, 2.325) {};
		\node [style=none] (105) at (-0.275, 2.325) {};
		\node [style=none] (106) at (0, 2.775) {};
		\node [style=none] (107) at (-6, -2.25) {};
		\node [style=none] (108) at (7, -2.25) {};
		\node [style=none] (109) at (7, 3.75) {};
		\node [style=none] (111) at (-6, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center)
			 to (28.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center)
			 to (68.center)
			 to (69.center)
			 to (66.center)
			 to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center)
			 to (81.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-circuit-fault-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=fault-location] (4) at (-4, 1) {};
		\node [style=fault-location] (5) at (-4, 0) {};
		\node [style=fault-location] (6) at (-4, -1) {};
		\node [style=none] (7) at (-2.625, 1) {};
		\node [style=none] (8) at (-3.125, 0) {};
		\node [style=none] (9) at (-3.125, -1) {};
		\node [style=fault-location] (10) at (-4, 2) {};
		\node [style=fault-location] (11) at (-1.5, 1) {};
		\node [style=fault-location] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-2.625, 1) {};
		\node [style=none] (15) at (-2.375, 0) {};
		\node [style=none] (16) at (-2.375, -1) {};
		\node [style=fault-location] (17) at (-1.5, 2) {};
		\node [style=none] (21) at (-2.375, -0.125) {};
		\node [style=none] (23) at (-2.75, 0) {\tiny $Z$};
		\node [style=none] (24) at (-2.75, -1) {\tiny $Z$};
		\node [style=none] (25) at (-2.475, 0.375) {};
		\node [style=none] (26) at (-2.975, 0.375) {};
		\node [style=none] (27) at (-2.725, 0.375) {};
		\node [style=none] (28) at (-2.45, 0.875) {};
		\node [style=not] (29) at (-0.275, 1) {};
		\node [style=black dot] (30) at (-0.275, 0) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=fault-location] (32) at (1, 0) {};
		\node [style=fault-location] (33) at (1, -1) {};
		\node [style=none] (34) at (1, -2) {};
		\node [style=none] (35) at (-0.225, -2) {$\ket{0}$};
		\node [style=none] (36) at (0.275, -2) {};
		\node [style=black dot] (37) at (2.25, 1) {};
		\node [style=not] (38) at (2.25, 0) {};
		\node [style=none] (39) at (-0.625, 2) {};
		\node [style=none] (40) at (-3.125, 1.7) {};
		\node [style=none] (41) at (-3.125, 2.325) {};
		\node [style=none] (42) at (-2.475, 2.325) {};
		\node [style=none] (43) at (-2.475, 1.7) {};
		\node [style=none] (44) at (-2.8, 2) {\tiny $S$};
		\node [style=none] (45) at (-3.125, 2) {};
		\node [style=none] (46) at (-2.475, 2) {};
		\node [style=none] (47) at (-0.575, -1.3) {};
		\node [style=none] (48) at (-0.575, -0.675) {};
		\node [style=none] (49) at (0.075, -0.675) {};
		\node [style=none] (50) at (0.075, -1.3) {};
		\node [style=none] (51) at (-0.25, -1) {\tiny $H$};
		\node [style=none] (52) at (-0.575, -1) {};
		\node [style=none] (53) at (0.075, -1) {};
		\node [style=fault-location] (54) at (3.5, 1) {};
		\node [style=fault-location] (55) at (3.5, 0) {};
		\node [style=fault-location] (56) at (3.5, -1) {};
		\node [style=fault-location] (57) at (3.5, -2) {};
		\node [style=none] (58) at (1.9, -1) {};
		\node [style=none] (59) at (1.9, -2) {};
		\node [style=none] (60) at (2.65, -1) {};
		\node [style=none] (61) at (2.65, -2) {};
		\node [style=none] (65) at (2.65, -1.125) {};
		\node [style=none] (67) at (2.275, -1) {\tiny $X$};
		\node [style=none] (68) at (2.275, -2) {\tiny $Z$};
		\node [style=none] (69) at (2.55, -0.625) {};
		\node [style=none] (70) at (2.05, -0.625) {};
		\node [style=none] (71) at (2.3, -0.625) {};
		\node [style=none] (72) at (2.55, -0.175) {};
		\node [style=none] (73) at (4.5, 1) {};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=none] (75) at (4.5, -1) {};
		\node [style=none] (76) at (4.5, -2) {};
		\node [style=none] (77) at (-0.625, 1.7) {};
		\node [style=none] (78) at (-0.625, 2.325) {};
		\node [style=none] (79) at (0.025, 2.325) {};
		\node [style=none] (80) at (0.025, 1.7) {};
		\node [style=none] (81) at (-0.3, 2) {\tiny $Z$};
		\node [style=none] (82) at (-0.625, 2) {};
		\node [style=none] (83) at (0.025, 2) {};
		\node [style=none] (84) at (-0.025, 2.325) {};
		\node [style=none] (85) at (-0.525, 2.325) {};
		\node [style=none] (86) at (-0.275, 2.325) {};
		\node [style=none] (87) at (0, 2.775) {};
		\node [style=none] (88) at (-0.075, 1) {};
		\node [style=none] (89) at (-6, -2.25) {};
		\node [style=none] (90) at (7, -2.25) {};
		\node [style=none] (91) at (7, 3.75) {};
		\node [style=none] (93) at (-6, 3.75) {};
		\node [style=none] (62) at (1.9, -0.625) {};
		\node [style=none] (63) at (1.9, -2.375) {};
		\node [style=none] (64) at (2.65, -0.625) {};
		\node [style=none] (66) at (2.65, -2.375) {};
		\node [style=none] (18) at (-3.125, 0.375) {};
		\node [style=none] (19) at (-3.125, -1.375) {};
		\node [style=none] (20) at (-2.375, 0.375) {};
		\node [style=none] (22) at (-2.375, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (34.center) to (59.center);
		\draw [style=fault-free] (88.center) to (31.center);
		\draw [style=fault-free] (13.center) to (52.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (3.center) to (6);
		\draw (9.center) to (6);
		\draw (5) to (8.center);
		\draw (4) to (7.center);
		\draw (0.center) to (10);
		\draw [style=fault-free] (16.center) to (13.center);
		\draw (12) to (15.center);
		\draw (11) to (14.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style=arrow] (27.center) to (28.center);
		\draw (11) to (29);
		\draw (12) to (30);
		\draw (30) to (29);
		\draw (30) to (32);
		\draw [style=fault-free] (36.center) to (34.center);
		\draw (32) to (38);
		\draw [style=fault-free] (31.center) to (37);
		\draw (17) to (39.center);
		\draw (41.center)
			 to (42.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw (46.center) to (17);
		\draw (45.center) to (10);
		\draw (48.center)
			 to (49.center)
			 to (50.center)
			 to (47.center)
			 to cycle;
		\draw (53.center) to (33);
		\draw (37) to (38);
		\draw (37) to (54);
		\draw (38) to (55);
		\draw [style=fault-free, bend right=90, looseness=1.75] (69.center) to (70.center);
		\draw [style=new edge style 1] (71.center) to (72.center);
		\draw (33) to (58.center);
		\draw (61.center) to (57);
		\draw (60.center) to (56);
		\draw (54) to (73.center);
		\draw (55) to (74.center);
		\draw (56) to (75.center);
		\draw (57) to (76.center);
		\draw (78.center)
			 to (79.center)
			 to (80.center)
			 to (77.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=fault-free] (63.center)
			 to (62.center)
			 to (64.center)
			 to (66.center)
			 to cycle;
		\draw [style=fault-free] (20.center)
			 to (22.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-circuit-fault-locations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=fault-location] (5) at (-4, 1) {};
		\node [style=fault-location] (6) at (-4, 0) {};
		\node [style=fault-location] (7) at (-4, -1) {};
		\node [style=none] (9) at (-2.625, 1) {};
		\node [style=none] (10) at (-3.125, 0) {};
		\node [style=none] (11) at (-3.125, -1) {};
		\node [style=fault-location] (12) at (-4, 2) {};
		\node [style=fault-location] (13) at (-1.5, 1) {};
		\node [style=fault-location] (14) at (-1.5, 0) {};
		\node [style=fault-location] (15) at (-1.5, -1) {};
		\node [style=none] (17) at (-2.625, 1) {};
		\node [style=none] (18) at (-2.375, 0) {};
		\node [style=none] (19) at (-2.375, -1) {};
		\node [style=fault-location] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-3.125, 0.375) {};
		\node [style=none] (24) at (-3.125, -1.375) {};
		\node [style=none] (25) at (-2.375, 0.375) {};
		\node [style=none] (26) at (-2.375, -0.125) {};
		\node [style=none] (28) at (-2.375, -1.375) {};
		\node [style=none] (29) at (-2.75, 0) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -1) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.375) {};
		\node [style=none] (32) at (-2.975, 0.375) {};
		\node [style=none] (33) at (-2.725, 0.375) {};
		\node [style=none] (34) at (-2.45, 0.875) {};
		\node [style=not] (35) at (-0.275, 1) {};
		\node [style=black dot] (36) at (-0.275, 0) {};
		\node [style=fault-location] (37) at (1, 1) {};
		\node [style=fault-location] (38) at (1, 0) {};
		\node [style=fault-location] (39) at (1, -1) {};
		\node [style=fault-location] (40) at (1, -2) {};
		\node [style=none] (41) at (-0.225, -2) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -2) {};
		\node [style=black dot] (45) at (2.25, 1) {};
		\node [style=not] (46) at (2.25, 0) {};
		\node [style=none] (49) at (-0.625, 2) {};
		\node [style=none] (59) at (-3.125, 1.7) {};
		\node [style=none] (60) at (-3.125, 2.325) {};
		\node [style=none] (61) at (-2.475, 2.325) {};
		\node [style=none] (62) at (-2.475, 1.7) {};
		\node [style=none] (63) at (-2.8, 2) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2) {};
		\node [style=none] (65) at (-2.475, 2) {};
		\node [style=none] (66) at (-0.575, -1.3) {};
		\node [style=none] (67) at (-0.575, -0.675) {};
		\node [style=none] (68) at (0.075, -0.675) {};
		\node [style=none] (69) at (0.075, -1.3) {};
		\node [style=none] (70) at (-0.25, -1) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -1) {};
		\node [style=none] (72) at (0.075, -1) {};
		\node [style=fault-location] (73) at (3.5, 1) {};
		\node [style=fault-location] (74) at (3.5, 0) {};
		\node [style=fault-location] (75) at (3.5, -1) {};
		\node [style=fault-location] (76) at (3.5, -2) {};
		\node [style=none] (77) at (1.9, -1) {};
		\node [style=none] (78) at (1.9, -2) {};
		\node [style=none] (79) at (2.65, -1) {};
		\node [style=none] (80) at (2.65, -2) {};
		\node [style=none] (81) at (1.9, -0.625) {};
		\node [style=none] (82) at (1.9, -2.375) {};
		\node [style=none] (83) at (2.65, -0.625) {};
		\node [style=none] (84) at (2.65, -1.125) {};
		\node [style=none] (85) at (2.65, -2.375) {};
		\node [style=none] (86) at (2.275, -1) {\tiny $X$};
		\node [style=none] (87) at (2.275, -2) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.625) {};
		\node [style=none] (89) at (2.05, -0.625) {};
		\node [style=none] (90) at (2.3, -0.625) {};
		\node [style=none] (91) at (2.55, -0.175) {};
		\node [style=none] (92) at (4.5, 1) {};
		\node [style=none] (93) at (4.5, 0) {};
		\node [style=none] (94) at (4.5, -1) {};
		\node [style=none] (95) at (4.5, -2) {};
		\node [style=none] (96) at (-0.625, 1.7) {};
		\node [style=none] (97) at (-0.625, 2.325) {};
		\node [style=none] (98) at (0.025, 2.325) {};
		\node [style=none] (99) at (0.025, 1.7) {};
		\node [style=none] (100) at (-0.3, 2) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2) {};
		\node [style=none] (102) at (0.025, 2) {};
		\node [style=none] (103) at (-0.025, 2.325) {};
		\node [style=none] (104) at (-0.525, 2.325) {};
		\node [style=none] (105) at (-0.275, 2.325) {};
		\node [style=none] (106) at (0, 2.775) {};
		\node [style=none] (107) at (-5.5, -3) {};
		\node [style=none] (108) at (5.5, -3) {};
		\node [style=none] (109) at (-4, -3.25) {};
		\node [style=none] (110) at (-1.5, -3.25) {};
		\node [style=none] (111) at (1, -3.25) {};
		\node [style=none] (112) at (3.5, -3.25) {};
		\node [style=none] (113) at (-4, -2.75) {};
		\node [style=none] (114) at (-1.5, -2.75) {};
		\node [style=none] (115) at (1, -2.75) {};
		\node [style=none] (116) at (3.5, -2.75) {};
		\node [style=none] (117) at (-4, -3.5) {\tiny 1};
		\node [style=none] (118) at (-1.5, -3.5) {\tiny 2};
		\node [style=none] (119) at (1, -3.5) {\tiny 3};
		\node [style=none] (120) at (3.5, -3.5) {\tiny 4};
		\node [style=none] (121) at (5.5, -3.5) {\tiny time steps};
		\node [style=none] (124) at (-6, -3.5) {};
		\node [style=none] (125) at (7, -3.5) {};
		\node [style=none] (126) at (7, 2.75) {};
		\node [style=none] (127) at (0, 2.75) {};
		\node [style=none] (128) at (-6, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center)
			 to (28.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center)
			 to (68.center)
			 to (69.center)
			 to (66.center)
			 to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center)
			 to (81.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw (113.center) to (109.center);
		\draw (114.center) to (110.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-circuit-measurement-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=fault-location] (5) at (-4, 1) {};
		\node [style=fault-location-faulty] (6) at (-4, 0) {\tiny $X$};
		\node [style=fault-location] (7) at (-4, -1) {};
		\node [style=none] (9) at (-2.625, 1) {};
		\node [style=none] (10) at (-3.125, 0) {};
		\node [style=none] (11) at (-3.125, -1) {};
		\node [style=fault-location] (12) at (-4, 2) {};
		\node [style=fault-location] (13) at (-1.5, 1) {};
		\node [style=fault-location-faulty] (14) at (-1.5, 0) {\tiny $X$};
		\node [style=fault-location] (15) at (-1.5, -1) {};
		\node [style=none] (17) at (-2.625, 1) {};
		\node [style=none] (18) at (-2.375, 0) {};
		\node [style=none] (19) at (-2.375, -1) {};
		\node [style=fault-location] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-3.125, 0.375) {};
		\node [style=none] (24) at (-3.125, -1.375) {};
		\node [style=none] (25) at (-2.375, 0.375) {};
		\node [style=none] (26) at (-2.375, -0.125) {};
		\node [style=none] (28) at (-2.375, -1.375) {};
		\node [style=none] (29) at (-2.75, 0) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -1) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.375) {};
		\node [style=none] (32) at (-2.975, 0.375) {};
		\node [style=none] (33) at (-2.725, 0.375) {};
		\node [style=none] (34) at (-2.45, 0.875) {};
		\node [style=not] (35) at (-0.275, 1) {};
		\node [style=black dot] (36) at (-0.275, 0) {};
		\node [style=fault-location] (37) at (1, 1) {};
		\node [style=fault-location] (38) at (1, 0) {};
		\node [style=fault-location] (39) at (1, -1) {};
		\node [style=fault-location] (40) at (1, -2) {};
		\node [style=none] (41) at (-0.225, -2) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -2) {};
		\node [style=black dot] (45) at (2.25, 1) {};
		\node [style=not] (46) at (2.25, 0) {};
		\node [style=none] (49) at (-0.625, 2) {};
		\node [style=none] (59) at (-3.125, 1.7) {};
		\node [style=none] (60) at (-3.125, 2.325) {};
		\node [style=none] (61) at (-2.475, 2.325) {};
		\node [style=none] (62) at (-2.475, 1.7) {};
		\node [style=none] (63) at (-2.8, 2) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2) {};
		\node [style=none] (65) at (-2.475, 2) {};
		\node [style=none] (66) at (-0.575, -1.3) {};
		\node [style=none] (67) at (-0.575, -0.675) {};
		\node [style=none] (68) at (0.075, -0.675) {};
		\node [style=none] (69) at (0.075, -1.3) {};
		\node [style=none] (70) at (-0.25, -1) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -1) {};
		\node [style=none] (72) at (0.075, -1) {};
		\node [style=fault-location] (73) at (3.5, 1) {};
		\node [style=fault-location] (74) at (3.5, 0) {};
		\node [style=fault-location] (75) at (3.5, -1) {};
		\node [style=fault-location] (76) at (3.5, -2) {};
		\node [style=none] (77) at (1.9, -1) {};
		\node [style=none] (78) at (1.9, -2) {};
		\node [style=none] (79) at (2.65, -1) {};
		\node [style=none] (80) at (2.65, -2) {};
		\node [style=none] (81) at (1.9, -0.625) {};
		\node [style=none] (82) at (1.9, -2.375) {};
		\node [style=none] (83) at (2.65, -0.625) {};
		\node [style=none] (84) at (2.65, -1.125) {};
		\node [style=none] (85) at (2.65, -2.375) {};
		\node [style=none] (86) at (2.275, -1) {\tiny $X$};
		\node [style=none] (87) at (2.275, -2) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.625) {};
		\node [style=none] (89) at (2.05, -0.625) {};
		\node [style=none] (90) at (2.3, -0.625) {};
		\node [style=none] (91) at (2.55, -0.175) {};
		\node [style=none] (92) at (4.5, 1) {};
		\node [style=none] (93) at (4.5, 0) {};
		\node [style=none] (94) at (4.5, -1) {};
		\node [style=none] (95) at (4.5, -2) {};
		\node [style=none] (96) at (-0.625, 1.7) {};
		\node [style=none] (97) at (-0.625, 2.325) {};
		\node [style=none] (98) at (0.025, 2.325) {};
		\node [style=none] (99) at (0.025, 1.7) {};
		\node [style=none] (100) at (-0.3, 2) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2) {};
		\node [style=none] (102) at (0.025, 2) {};
		\node [style=none] (103) at (-0.025, 2.325) {};
		\node [style=none] (104) at (-0.525, 2.325) {};
		\node [style=none] (105) at (-0.275, 2.325) {};
		\node [style=none] (106) at (0, 2.775) {};
		\node [style=none] (107) at (-6, -3.75) {};
		\node [style=none] (108) at (7, -3.75) {};
		\node [style=none] (109) at (7, 2.75) {};
		\node [style=none] (110) at (0, 2.75) {};
		\node [style=none] (111) at (-6, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center)
			 to (28.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center)
			 to (68.center)
			 to (69.center)
			 to (66.center)
			 to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center)
			 to (81.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-fault-free-cat-state-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.35, 0) {\small $\ket{cat}$};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=fault-location-faulty] (5) at (0.5, -1.5) {\tiny $Z$};
		\node [style=fault-location] (6) at (0.5, 1.5) {};
		\node [style=fault-location] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=fault-location-faulty] (12) at (0.5, -0.5) {\tiny $Z$};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4.center) to (7);
		\draw (2.center) to (5);
		\draw (11.center) to (12);
		\draw [style=fault-free] (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (12) to (16.center);
		\draw (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-fault-free-cat-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.35, 0) {\small $\ket{cat}$};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=fault-location] (5) at (0.5, -1.5) {};
		\node [style=fault-location] (6) at (0.5, 1.5) {};
		\node [style=fault-location] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=fault-location] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4.center) to (7);
		\draw (2.center) to (5);
		\draw (11.center) to (12);
		\draw [style=fault-free] (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (12) to (16.center);
		\draw (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-faulty-cat-state-fault-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (2) at (-4, 1.55) {$\ket{0}$};
		\node [style=sLabel] (23) at (-4, 0.55) {$\ket{+}$};
		\node [style=sLabel] (25) at (-4, -0.45) {$\ket{+}$};
		\node [style=sLabel] (27) at (-4, -1.45) {$\ket{+}$};
		\node [style=fault-location] (29) at (-2.5, 1.5) {};
		\node [style=fault-location] (31) at (-2.5, -0.5) {};
		\node [style=fault-location] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 1.5) {};
		\node [style=none] (38) at (4.5, 1.5) {};
		\node [style=none] (39) at (-3.5, 0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=fault-location] (41) at (-2.5, 0.5) {};
		\node [style=fault-location] (42) at (-0.5, 1.5) {};
		\node [style=fault-location] (43) at (-0.5, -0.5) {};
		\node [style=fault-location] (44) at (-0.5, -1.5) {};
		\node [style=fault-location] (45) at (-0.5, 0.5) {};
		\node [style=fault-location] (46) at (1.5, 1.5) {};
		\node [style=fault-location-faulty] (47) at (1.5, -0.5) {\tiny $Z$};
		\node [style=fault-location] (48) at (1.5, -1.5) {};
		\node [style=fault-location] (49) at (1.5, 0.5) {};
		\node [style=fault-location] (50) at (3.5, 1.5) {};
		\node [style=fault-location] (51) at (3.5, -0.5) {};
		\node [style=fault-location] (52) at (3.5, -1.5) {};
		\node [style=fault-location] (53) at (3.5, 0.5) {};
		\node [style=black dot] (54) at (2.5, -1.5) {};
		\node [style=not] (55) at (2.5, -0.5) {};
		\node [style=black dot] (56) at (0.5, -0.5) {};
		\node [style=black dot] (57) at (-1.5, 0.5) {};
		\node [style=not] (58) at (-1.5, 1.5) {};
		\node [style=not] (59) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (55) to (54);
		\draw (59) to (56);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-faulty-cat-state-fault-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (2) at (-4, 1.55) {$\ket{0}$};
		\node [style=sLabel] (23) at (-4, 0.55) {$\ket{+}$};
		\node [style=sLabel] (25) at (-4, -0.45) {$\ket{+}$};
		\node [style=sLabel] (27) at (-4, -1.45) {$\ket{+}$};
		\node [style=fault-location] (29) at (-2.5, 1.5) {};
		\node [style=fault-location] (31) at (-2.5, -0.5) {};
		\node [style=fault-location] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 1.5) {};
		\node [style=none] (38) at (4.5, 1.5) {};
		\node [style=none] (39) at (-3.5, 0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=fault-location] (41) at (-2.5, 0.5) {};
		\node [style=fault-location] (42) at (-0.5, 1.5) {};
		\node [style=fault-location] (43) at (-0.5, -0.5) {};
		\node [style=fault-location] (44) at (-0.5, -1.5) {};
		\node [style=fault-location] (45) at (-0.5, 0.5) {};
		\node [style=fault-location] (46) at (1.5, 1.5) {};
		\node [style=fault-location] (47) at (1.5, -0.5) {};
		\node [style=fault-location] (48) at (1.5, -1.5) {};
		\node [style=fault-location] (49) at (1.5, 0.5) {};
		\node [style=fault-location] (50) at (3.5, 1.5) {};
		\node [style=fault-location-faulty] (51) at (3.5, -0.5) {\tiny $Z$};
		\node [style=fault-location-faulty] (52) at (3.5, -1.5) {\tiny $Z$};
		\node [style=fault-location] (53) at (3.5, 0.5) {};
		\node [style=black dot] (54) at (2.5, -1.5) {};
		\node [style=not] (55) at (2.5, -0.5) {};
		\node [style=black dot] (56) at (0.5, -0.5) {};
		\node [style=black dot] (57) at (-1.5, 0.5) {};
		\node [style=not] (58) at (-1.5, 1.5) {};
		\node [style=not] (59) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (55) to (54);
		\draw (59) to (56);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/example-faulty-cat-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (2) at (-4, 1.55) {$\ket{0}$};
		\node [style=sLabel] (23) at (-4, 0.55) {$\ket{+}$};
		\node [style=sLabel] (25) at (-4, -0.45) {$\ket{+}$};
		\node [style=sLabel] (27) at (-4, -1.45) {$\ket{+}$};
		\node [style=fault-location] (29) at (-2.5, 1.5) {};
		\node [style=fault-location] (31) at (-2.5, -0.5) {};
		\node [style=fault-location] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 1.5) {};
		\node [style=none] (38) at (4.5, 1.5) {};
		\node [style=none] (39) at (-3.5, 0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=fault-location] (41) at (-2.5, 0.5) {};
		\node [style=fault-location] (42) at (-0.5, 1.5) {};
		\node [style=fault-location] (43) at (-0.5, -0.5) {};
		\node [style=fault-location] (44) at (-0.5, -1.5) {};
		\node [style=fault-location] (45) at (-0.5, 0.5) {};
		\node [style=fault-location] (46) at (1.5, 1.5) {};
		\node [style=fault-location] (47) at (1.5, -0.5) {};
		\node [style=fault-location] (48) at (1.5, -1.5) {};
		\node [style=fault-location] (49) at (1.5, 0.5) {};
		\node [style=fault-location] (50) at (3.5, 1.5) {};
		\node [style=fault-location] (51) at (3.5, -0.5) {};
		\node [style=fault-location] (52) at (3.5, -1.5) {};
		\node [style=fault-location] (53) at (3.5, 0.5) {};
		\node [style=black dot] (54) at (2.5, -1.5) {};
		\node [style=not] (55) at (2.5, -0.5) {};
		\node [style=black dot] (56) at (0.5, -0.5) {};
		\node [style=black dot] (57) at (-1.5, 0.5) {};
		\node [style=not] (58) at (-1.5, 1.5) {};
		\node [style=not] (59) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (55) to (54);
		\draw (59) to (56);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/fe-compositionality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.75) {};
		\node [style=none] (1) at (-7.25, 0.75) {};
		\node [style=none] (2) at (-8.25, -0.75) {};
		\node [style=none] (3) at (-7.25, -0.75) {};
		\node [style=none] (4) at (-7.75, 0) {\tiny $C_1$};
		\node [style=none] (5) at (-8.25, 0.375) {};
		\node [style=none] (6) at (-8.25, -0.375) {};
		\node [style=none] (7) at (-8.75, 0.375) {};
		\node [style=none] (8) at (-8.75, -0.375) {};
		\node [style=none] (9) at (-7.25, 0.375) {};
		\node [style=none] (10) at (-7.25, -0.375) {};
		\node [style=none] (11) at (-6.75, 0.375) {};
		\node [style=none] (12) at (-6.75, -0.375) {};
		\node [style=none, rotate=90] (13) at (-8.5, 0) {...};
		\node [style=none, rotate=90] (14) at (-7, 0) {...};
		\node [style=none] (15) at (-6, 0) {$\FaultEq$};
		\node [style=none] (16) at (-6, -0.5) {\tiny $w_1$};
		\node [style=none] (17) at (-4.75, 0.75) {};
		\node [style=none] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-4.75, -0.75) {};
		\node [style=none] (20) at (-3.75, -0.75) {};
		\node [style=none] (21) at (-4.25, 0) {\tiny $C'_1$};
		\node [style=none] (22) at (-4.75, 0.375) {};
		\node [style=none] (23) at (-4.75, -0.375) {};
		\node [style=none] (24) at (-5.25, 0.375) {};
		\node [style=none] (25) at (-5.25, -0.375) {};
		\node [style=none] (26) at (-3.75, 0.375) {};
		\node [style=none] (27) at (-3.75, -0.375) {};
		\node [style=none] (28) at (-3.25, 0.375) {};
		\node [style=none] (29) at (-3.25, -0.375) {};
		\node [style=none, rotate=90] (30) at (-5, 0) {...};
		\node [style=none, rotate=90] (31) at (-3.5, 0) {...};
		\node [style=none] (32) at (0.25, 0.75) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (0.25, -0.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (0.75, 0) {\tiny $C_2$};
		\node [style=none] (37) at (0.25, 0.375) {};
		\node [style=none] (38) at (0.25, -0.375) {};
		\node [style=none] (39) at (-0.25, 0.375) {};
		\node [style=none] (40) at (-0.25, -0.375) {};
		\node [style=none] (41) at (1.25, 0.375) {};
		\node [style=none] (42) at (1.25, -0.375) {};
		\node [style=none] (43) at (1.75, 0.375) {};
		\node [style=none] (44) at (1.75, -0.375) {};
		\node [style=none, rotate=90] (45) at (0, 0) {...};
		\node [style=none, rotate=90] (46) at (1.5, 0) {...};
		\node [style=none] (47) at (2.5, 0) {$\FaultEq$};
		\node [style=none] (48) at (2.5, -0.5) {\tiny $w_2$};
		\node [style=none] (49) at (3.75, 0.75) {};
		\node [style=none] (50) at (4.75, 0.75) {};
		\node [style=none] (51) at (3.75, -0.75) {};
		\node [style=none] (52) at (4.75, -0.75) {};
		\node [style=none] (53) at (4.25, 0) {\tiny $C'_2$};
		\node [style=none] (54) at (3.75, 0.375) {};
		\node [style=none] (55) at (3.75, -0.375) {};
		\node [style=none] (56) at (3.25, 0.375) {};
		\node [style=none] (57) at (3.25, -0.375) {};
		\node [style=none] (58) at (4.75, 0.375) {};
		\node [style=none] (59) at (4.75, -0.375) {};
		\node [style=none] (60) at (5.25, 0.375) {};
		\node [style=none] (61) at (5.25, -0.375) {};
		\node [style=none, rotate=90] (62) at (3.5, 0) {...};
		\node [style=none, rotate=90] (63) at (5, 0) {...};
		\node [style=none] (64) at (-1.75, 0) {and};
		\node [style=none] (65) at (8.75, 0.75) {};
		\node [style=none] (66) at (9.75, 0.75) {};
		\node [style=none] (67) at (8.75, -0.75) {};
		\node [style=none] (68) at (9.75, -0.75) {};
		\node [style=none] (69) at (9.25, 0) {\tiny $C_1$};
		\node [style=none] (70) at (8.75, 0.375) {};
		\node [style=none] (71) at (8.75, -0.375) {};
		\node [style=none] (72) at (8.25, 0.375) {};
		\node [style=none] (73) at (8.25, -0.375) {};
		\node [style=none] (74) at (9.75, 0.375) {};
		\node [style=none] (75) at (9.75, -0.375) {};
		\node [style=none] (76) at (10.75, 0.375) {};
		\node [style=none] (77) at (10.75, -0.375) {};
		\node [style=none, rotate=90] (78) at (8.5, 0) {...};
		\node [style=none, rotate=90] (79) at (10.25, 0) {...};
		\node [style=none] (80) at (14, 0) {$\FaultEq$};
		\node [style=none] (81) at (14, -0.5) {\tiny $\min(w_1, w_2)$};
		\node [style=none] (97) at (6.75, 0) {$\Longrightarrow$};
		\node [style=none] (98) at (10.75, 0.75) {};
		\node [style=none] (99) at (11.75, 0.75) {};
		\node [style=none] (100) at (10.75, -0.75) {};
		\node [style=none] (101) at (11.75, -0.75) {};
		\node [style=none] (102) at (11.25, 0) {\tiny $C_2$};
		\node [style=none] (103) at (11.75, 0.375) {};
		\node [style=none] (104) at (11.75, -0.375) {};
		\node [style=none] (105) at (12.5, 0.375) {};
		\node [style=none] (106) at (12.5, -0.375) {};
		\node [style=none, rotate=90] (107) at (12, 0) {...};
		\node [style=none] (108) at (16, 0.75) {};
		\node [style=none] (109) at (17, 0.75) {};
		\node [style=none] (110) at (16, -0.75) {};
		\node [style=none] (111) at (17, -0.75) {};
		\node [style=none] (112) at (16.5, 0) {\tiny $C'_1$};
		\node [style=none] (113) at (16, 0.375) {};
		\node [style=none] (114) at (16, -0.375) {};
		\node [style=none] (115) at (15.5, 0.375) {};
		\node [style=none] (116) at (15.5, -0.375) {};
		\node [style=none] (117) at (17, 0.375) {};
		\node [style=none] (118) at (17, -0.375) {};
		\node [style=none] (119) at (18, 0.375) {};
		\node [style=none] (120) at (18, -0.375) {};
		\node [style=none, rotate=90] (121) at (15.75, 0) {...};
		\node [style=none, rotate=90] (122) at (17.5, 0) {...};
		\node [style=none] (123) at (18, 0.75) {};
		\node [style=none] (124) at (19, 0.75) {};
		\node [style=none] (125) at (18, -0.75) {};
		\node [style=none] (126) at (19, -0.75) {};
		\node [style=none] (127) at (18.5, 0) {\tiny $C'_2$};
		\node [style=none] (128) at (19, 0.375) {};
		\node [style=none] (129) at (19, -0.375) {};
		\node [style=none] (130) at (19.5, 0.375) {};
		\node [style=none] (131) at (19.5, -0.375) {};
		\node [style=none, rotate=90] (132) at (19.25, 0) {...};
		\node [style=none] (133) at (-8.25, -2.75) {};
		\node [style=none] (134) at (-7.25, -2.75) {};
		\node [style=none] (135) at (-8.25, -4.25) {};
		\node [style=none] (136) at (-7.25, -4.25) {};
		\node [style=none] (137) at (-7.75, -3.5) {\tiny $C_1$};
		\node [style=none] (138) at (-8.25, -3.125) {};
		\node [style=none] (139) at (-8.25, -3.875) {};
		\node [style=none] (140) at (-8.75, -3.125) {};
		\node [style=none] (141) at (-8.75, -3.875) {};
		\node [style=none] (142) at (-7.25, -3.125) {};
		\node [style=none] (143) at (-7.25, -3.875) {};
		\node [style=none] (144) at (-6.75, -3.125) {};
		\node [style=none] (145) at (-6.75, -3.875) {};
		\node [style=none, rotate=90] (146) at (-8.5, -3.5) {...};
		\node [style=none, rotate=90] (147) at (-7, -3.5) {...};
		\node [style=none] (148) at (-6, -3.5) {$\FaultEq$};
		\node [style=none] (149) at (-6, -4) {\tiny $w_1$};
		\node [style=none] (150) at (-4.75, -2.75) {};
		\node [style=none] (151) at (-3.75, -2.75) {};
		\node [style=none] (152) at (-4.75, -4.25) {};
		\node [style=none] (153) at (-3.75, -4.25) {};
		\node [style=none] (154) at (-4.25, -3.5) {\tiny $C'_1$};
		\node [style=none] (155) at (-4.75, -3.125) {};
		\node [style=none] (156) at (-4.75, -3.875) {};
		\node [style=none] (157) at (-5.25, -3.125) {};
		\node [style=none] (158) at (-5.25, -3.875) {};
		\node [style=none] (159) at (-3.75, -3.125) {};
		\node [style=none] (160) at (-3.75, -3.875) {};
		\node [style=none] (161) at (-3.25, -3.125) {};
		\node [style=none] (162) at (-3.25, -3.875) {};
		\node [style=none, rotate=90] (163) at (-5, -3.5) {...};
		\node [style=none, rotate=90] (164) at (-3.5, -3.5) {...};
		\node [style=none] (165) at (0.25, -2.75) {};
		\node [style=none] (166) at (1.25, -2.75) {};
		\node [style=none] (167) at (0.25, -4.25) {};
		\node [style=none] (168) at (1.25, -4.25) {};
		\node [style=none] (169) at (0.75, -3.5) {\tiny $C_2$};
		\node [style=none] (170) at (0.25, -3.125) {};
		\node [style=none] (171) at (0.25, -3.875) {};
		\node [style=none] (172) at (-0.25, -3.125) {};
		\node [style=none] (173) at (-0.25, -3.875) {};
		\node [style=none] (174) at (1.25, -3.125) {};
		\node [style=none] (175) at (1.25, -3.875) {};
		\node [style=none] (176) at (1.75, -3.125) {};
		\node [style=none] (177) at (1.75, -3.875) {};
		\node [style=none, rotate=90] (178) at (0, -3.5) {...};
		\node [style=none, rotate=90] (179) at (1.5, -3.5) {...};
		\node [style=none] (180) at (2.5, -3.5) {$\FaultEq$};
		\node [style=none] (181) at (2.5, -4) {\tiny $w_2$};
		\node [style=none] (182) at (3.75, -2.75) {};
		\node [style=none] (183) at (4.75, -2.75) {};
		\node [style=none] (184) at (3.75, -4.25) {};
		\node [style=none] (185) at (4.75, -4.25) {};
		\node [style=none] (186) at (4.25, -3.5) {\tiny $C'_2$};
		\node [style=none] (187) at (3.75, -3.125) {};
		\node [style=none] (188) at (3.75, -3.875) {};
		\node [style=none] (189) at (3.25, -3.125) {};
		\node [style=none] (190) at (3.25, -3.875) {};
		\node [style=none] (191) at (4.75, -3.125) {};
		\node [style=none] (192) at (4.75, -3.875) {};
		\node [style=none] (193) at (5.25, -3.125) {};
		\node [style=none] (194) at (5.25, -3.875) {};
		\node [style=none, rotate=90] (195) at (3.5, -3.5) {...};
		\node [style=none, rotate=90] (196) at (5, -3.5) {...};
		\node [style=none] (197) at (-1.75, -3.5) {and};
		\node [style=none] (198) at (9.75, -1.75) {};
		\node [style=none] (199) at (10.75, -1.75) {};
		\node [style=none] (200) at (9.75, -3.25) {};
		\node [style=none] (201) at (10.75, -3.25) {};
		\node [style=none] (202) at (10.25, -2.5) {\tiny $C_1$};
		\node [style=none] (203) at (9.75, -2.125) {};
		\node [style=none] (204) at (9.75, -2.875) {};
		\node [style=none] (205) at (9.25, -2.125) {};
		\node [style=none] (206) at (9.25, -2.875) {};
		\node [style=none] (207) at (10.75, -2.125) {};
		\node [style=none] (208) at (10.75, -2.875) {};
		\node [style=none] (209) at (11.5, -2.125) {};
		\node [style=none] (210) at (11.5, -2.875) {};
		\node [style=none, rotate=90] (211) at (9.5, -2.5) {...};
		\node [style=none, rotate=90] (212) at (11, -2.5) {...};
		\node [style=none] (213) at (14, -3.5) {$\FaultEq$};
		\node [style=none] (214) at (14, -4) {\tiny $\min(w_1, w_2)$};
		\node [style=none] (215) at (6.75, -3.5) {$\Longrightarrow$};
		\node [style=none] (226) at (17, -1.75) {};
		\node [style=none] (227) at (18, -1.75) {};
		\node [style=none] (228) at (17, -3.25) {};
		\node [style=none] (229) at (18, -3.25) {};
		\node [style=none] (230) at (17.5, -2.5) {\tiny $C'_1$};
		\node [style=none] (231) at (17, -2.125) {};
		\node [style=none] (232) at (17, -2.875) {};
		\node [style=none] (233) at (16.5, -2.125) {};
		\node [style=none] (234) at (16.5, -2.875) {};
		\node [style=none] (235) at (18, -2.125) {};
		\node [style=none] (236) at (18, -2.875) {};
		\node [style=none] (237) at (18.5, -2.125) {};
		\node [style=none] (238) at (18.5, -2.875) {};
		\node [style=none, rotate=90] (239) at (16.75, -2.5) {...};
		\node [style=none, rotate=90] (240) at (18.25, -2.5) {...};
		\node [style=none] (241) at (9.75, -3.75) {};
		\node [style=none] (242) at (10.75, -3.75) {};
		\node [style=none] (243) at (9.75, -5.25) {};
		\node [style=none] (244) at (10.75, -5.25) {};
		\node [style=none] (245) at (10.25, -4.5) {\tiny $C_2$};
		\node [style=none] (246) at (9.75, -4.125) {};
		\node [style=none] (247) at (9.75, -4.875) {};
		\node [style=none] (248) at (9.25, -4.125) {};
		\node [style=none] (249) at (9.25, -4.875) {};
		\node [style=none] (250) at (10.75, -4.125) {};
		\node [style=none] (251) at (10.75, -4.875) {};
		\node [style=none] (252) at (11.5, -4.125) {};
		\node [style=none] (253) at (11.5, -4.875) {};
		\node [style=none, rotate=90] (254) at (9.5, -4.5) {...};
		\node [style=none, rotate=90] (255) at (11, -4.5) {...};
		\node [style=none] (256) at (17, -3.75) {};
		\node [style=none] (257) at (18, -3.75) {};
		\node [style=none] (258) at (17, -5.25) {};
		\node [style=none] (259) at (18, -5.25) {};
		\node [style=none] (260) at (17.5, -4.5) {\tiny $C'_2$};
		\node [style=none] (261) at (17, -4.125) {};
		\node [style=none] (262) at (17, -4.875) {};
		\node [style=none] (263) at (16.5, -4.125) {};
		\node [style=none] (264) at (16.5, -4.875) {};
		\node [style=none] (265) at (18, -4.125) {};
		\node [style=none] (266) at (18, -4.875) {};
		\node [style=none] (267) at (18.5, -4.125) {};
		\node [style=none] (268) at (18.5, -4.875) {};
		\node [style=none, rotate=90] (269) at (16.75, -4.5) {...};
		\node [style=none, rotate=90] (270) at (18.25, -4.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (115.center) to (113.center);
		\draw (116.center) to (114.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (126.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (131.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (140.center) to (138.center);
		\draw (141.center) to (139.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (157.center) to (155.center);
		\draw (158.center) to (156.center);
		\draw (159.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (172.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (176.center);
		\draw (175.center) to (177.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (185.center);
		\draw (189.center) to (187.center);
		\draw (190.center) to (188.center);
		\draw (191.center) to (193.center);
		\draw (192.center) to (194.center);
		\draw (201.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (201.center);
		\draw (205.center) to (203.center);
		\draw (206.center) to (204.center);
		\draw (207.center) to (209.center);
		\draw (208.center) to (210.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (229.center);
		\draw (233.center) to (231.center);
		\draw (234.center) to (232.center);
		\draw (235.center) to (237.center);
		\draw (236.center) to (238.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (244.center);
		\draw (248.center) to (246.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (252.center);
		\draw (251.center) to (253.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (259.center);
		\draw (263.center) to (261.center);
		\draw (264.center) to (262.center);
		\draw (265.center) to (267.center);
		\draw (266.center) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/fe-transitivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0.75) {};
		\node [style=none] (1) at (-10, 0.75) {};
		\node [style=none] (2) at (-11, -0.75) {};
		\node [style=none] (3) at (-10, -0.75) {};
		\node [style=none] (4) at (-10.5, 0) {\tiny $C_1$};
		\node [style=none] (5) at (-11, 0.375) {};
		\node [style=none] (6) at (-11, -0.375) {};
		\node [style=none] (7) at (-12, 0.375) {};
		\node [style=none] (8) at (-12, -0.375) {};
		\node [style=none] (9) at (-10, 0.375) {};
		\node [style=none] (10) at (-10, -0.375) {};
		\node [style=none] (11) at (-9, 0.375) {};
		\node [style=none] (12) at (-9, -0.375) {};
		\node [style=none, rotate=90] (13) at (-11.5, 0) {...};
		\node [style=none, rotate=90] (14) at (-9.5, 0) {...};
		\node [style=none] (15) at (-8.25, 0) {$\FaultEq$};
		\node [style=none] (16) at (-8.25, -0.5) {\tiny $w_1$};
		\node [style=none] (17) at (-6.5, 0.75) {};
		\node [style=none] (18) at (-5.5, 0.75) {};
		\node [style=none] (19) at (-6.5, -0.75) {};
		\node [style=none] (20) at (-5.5, -0.75) {};
		\node [style=none] (21) at (-6, 0) {\tiny $C_2$};
		\node [style=none] (22) at (-6.5, 0.375) {};
		\node [style=none] (23) at (-6.5, -0.375) {};
		\node [style=none] (24) at (-7.5, 0.375) {};
		\node [style=none] (25) at (-7.5, -0.375) {};
		\node [style=none] (26) at (-5.5, 0.375) {};
		\node [style=none] (27) at (-5.5, -0.375) {};
		\node [style=none] (28) at (-4.5, 0.375) {};
		\node [style=none] (29) at (-4.5, -0.375) {};
		\node [style=none, rotate=90] (30) at (-7, 0) {...};
		\node [style=none, rotate=90] (31) at (-5, 0) {...};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (0.5, 0.75) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (0.5, -0.75) {};
		\node [style=none] (36) at (0, 0) {\tiny $C_2$};
		\node [style=none] (37) at (-0.5, 0.375) {};
		\node [style=none] (38) at (-0.5, -0.375) {};
		\node [style=none] (39) at (-1.5, 0.375) {};
		\node [style=none] (40) at (-1.5, -0.375) {};
		\node [style=none] (41) at (0.5, 0.375) {};
		\node [style=none] (42) at (0.5, -0.375) {};
		\node [style=none] (43) at (1.5, 0.375) {};
		\node [style=none] (44) at (1.5, -0.375) {};
		\node [style=none, rotate=90] (45) at (-1, 0) {...};
		\node [style=none, rotate=90] (46) at (1, 0) {...};
		\node [style=none] (47) at (2.25, 0) {$\FaultEq$};
		\node [style=none] (48) at (2.25, -0.5) {\tiny $w_2$};
		\node [style=none] (49) at (4, 0.75) {};
		\node [style=none] (50) at (5, 0.75) {};
		\node [style=none] (51) at (4, -0.75) {};
		\node [style=none] (52) at (5, -0.75) {};
		\node [style=none] (53) at (4.5, 0) {\tiny $C_3$};
		\node [style=none] (54) at (4, 0.375) {};
		\node [style=none] (55) at (4, -0.375) {};
		\node [style=none] (56) at (3, 0.375) {};
		\node [style=none] (57) at (3, -0.375) {};
		\node [style=none] (58) at (5, 0.375) {};
		\node [style=none] (59) at (5, -0.375) {};
		\node [style=none] (60) at (6, 0.375) {};
		\node [style=none] (61) at (6, -0.375) {};
		\node [style=none, rotate=90] (62) at (3.5, 0) {...};
		\node [style=none, rotate=90] (63) at (5.5, 0) {...};
		\node [style=none] (64) at (-3, 0) {and};
		\node [style=none] (65) at (10, 0.75) {};
		\node [style=none] (66) at (11, 0.75) {};
		\node [style=none] (67) at (10, -0.75) {};
		\node [style=none] (68) at (11, -0.75) {};
		\node [style=none] (69) at (10.5, 0) {\tiny $C_1$};
		\node [style=none] (70) at (10, 0.375) {};
		\node [style=none] (71) at (10, -0.375) {};
		\node [style=none] (72) at (9, 0.375) {};
		\node [style=none] (73) at (9, -0.375) {};
		\node [style=none] (74) at (11, 0.375) {};
		\node [style=none] (75) at (11, -0.375) {};
		\node [style=none] (76) at (12, 0.375) {};
		\node [style=none] (77) at (12, -0.375) {};
		\node [style=none, rotate=90] (78) at (9.5, 0) {...};
		\node [style=none, rotate=90] (79) at (11.5, 0) {...};
		\node [style=none] (80) at (13.5, 0) {$\FaultEq$};
		\node [style=none] (81) at (13.5, -0.5) {\tiny $\min(w_1, w_2)$};
		\node [style=none] (82) at (16, 0.75) {};
		\node [style=none] (83) at (17, 0.75) {};
		\node [style=none] (84) at (16, -0.75) {};
		\node [style=none] (85) at (17, -0.75) {};
		\node [style=none] (86) at (16.5, 0) {\tiny $C_3$};
		\node [style=none] (87) at (16, 0.375) {};
		\node [style=none] (88) at (16, -0.375) {};
		\node [style=none] (89) at (15, 0.375) {};
		\node [style=none] (90) at (15, -0.375) {};
		\node [style=none] (91) at (17, 0.375) {};
		\node [style=none] (92) at (17, -0.375) {};
		\node [style=none] (93) at (18, 0.375) {};
		\node [style=none] (94) at (18, -0.375) {};
		\node [style=none, rotate=90] (95) at (15.5, 0) {...};
		\node [style=none, rotate=90] (96) at (17.5, 0) {...};
		\node [style=none] (97) at (7.5, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (20.center)
			 to (19.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (89.center) to (87.center);
		\draw (90.center) to (88.center);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/ideal-error-detection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.5, 0) {$S_1$};
		\node [style=none] (17) at (8, 0) {$S_m$};
		\node [style=none] (22) at (5.75, 0) {\dots};
		\node [style=none] (23) at (8, 1) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.7, 1.575) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=none] (31) at (7.75, 1) {};
		\node [style=none] (32) at (8, 1) {};
		\node [style=none] (33) at (8.2, 1.575) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (3, 0.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none, rotate=90] (38) at (2.5, 0) {...};
		\node [style=none] (39) at (8.5, 0.5) {};
		\node [style=none] (40) at (9.5, 0.5) {};
		\node [style=none] (41) at (8.5, -0.5) {};
		\node [style=none] (42) at (9.5, -0.5) {};
		\node [style=none, rotate=90] (43) at (9, 0) {...};
		\node [style=none] (44) at (4, 0.5) {};
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (4, -0.5) {};
		\node [style=none] (47) at (5, -0.5) {};
		\node [style=none, rotate=90] (48) at (4.5, 0) {...};
		\node [style=none] (49) at (6.5, 0.5) {};
		\node [style=none] (50) at (7.5, 0.5) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=none] (52) at (7.5, -0.5) {};
		\node [style=none, rotate=90] (53) at (7, 0) {...};
		\node [style=none] (55) at (-3.725, 0) {$C$};
		\node [style=none] (62) at (-3, 1) {};
		\node [style=none] (63) at (-3, -1) {};
		\node [style=none] (64) at (-4.5, 1) {};
		\node [style=none] (65) at (-4.5, -1) {};
		\node [style=none] (68) at (-3, 0.5) {};
		\node [style=none] (69) at (-2, 0.5) {};
		\node [style=none] (70) at (-3, -0.5) {};
		\node [style=none] (71) at (-2, -0.5) {};
		\node [style=none, rotate=90] (72) at (-2.5, 0) {...};
		\node [style=none] (73) at (-5.5, 0.5) {};
		\node [style=none] (74) at (-4.5, 0.5) {};
		\node [style=none] (75) at (-5.5, -0.5) {};
		\node [style=none] (76) at (-4.5, -0.5) {};
		\node [style=none, rotate=90] (77) at (-5, 0) {...};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (7.5, -1) {};
		\node [style=none] (15) at (8.5, -1) {};
		\node [style=none] (16) at (8.5, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (78) at (0, 0) {$\FaultEq$};
		\node [style=none] (79) at (0, -0.5) {\tiny $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style=new edge style 1] (27.center) to (28.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw [style=new edge style 1] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw [style=fault-free] (44.center) to (45.center);
		\draw [style=fault-free] (46.center) to (47.center);
		\draw [style=fault-free] (49.center) to (50.center);
		\draw [style=fault-free] (51.center) to (52.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw [style=fault-free] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=fault-free] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/steane-7-final-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-7, 3.5) {};
		\node [style=none] (170) at (6.75, 3.5) {};
		\node [style=none] (171) at (-7, 3) {};
		\node [style=none] (172) at (6.75, 3) {};
		\node [style=none] (173) at (-7, 0.5) {};
		\node [style=none] (174) at (6.75, 0.5) {};
		\node [style=not] (175) at (-5.25, 3.5) {};
		\node [style=not] (176) at (2.25, 3) {};
		\node [style=not] (177) at (-4.5, 0.5) {};
		\node [style=black dot] (178) at (-5.25, -0.5) {};
		\node [style=black dot] (179) at (2.25, -0.5) {};
		\node [style=black dot] (180) at (-4.5, -2) {};
		\node [style=none] (181) at (-5.8, -0.5) {};
		\node [style=none] (182) at (4.95, -0.25) {};
		\node [style=none] (183) at (4.95, -0.75) {};
		\node [style=none] (184) at (5.5, -0.25) {};
		\node [style=none] (185) at (4.95, -0.5) {};
		\node [style=none] (186) at (5.5, -0.75) {};
		\node [style=none] (187) at (5.425, -0.25) {};
		\node [style=none] (188) at (5.025, -0.25) {};
		\node [style=none] (189) at (5.225, -0.25) {};
		\node [style=none] (190) at (5.475, 0.1) {};
		\node [style=sLabel] (191) at (5.25, -0.5) {$X$};
		\node [style=none] (192) at (-5.8, -2) {};
		\node [style=none] (193) at (-7, 2.5) {};
		\node [style=none] (194) at (6.75, 2.5) {};
		\node [style=none] (195) at (-7, 2) {};
		\node [style=none] (196) at (6.75, 2) {};
		\node [style=not] (197) at (3, 2.5) {};
		\node [style=not] (198) at (3.75, 2) {};
		\node [style=black dot] (199) at (3, -1.25) {};
		\node [style=black dot] (200) at (3.75, -2) {};
		\node [style=none] (201) at (5.75, -1) {};
		\node [style=none] (202) at (5.75, -1.5) {};
		\node [style=none] (203) at (6.3, -1) {};
		\node [style=none] (204) at (5.75, -1.25) {};
		\node [style=none] (205) at (6.3, -1.5) {};
		\node [style=none] (206) at (6.225, -1) {};
		\node [style=none] (207) at (5.825, -1) {};
		\node [style=none] (208) at (6.025, -1) {};
		\node [style=none] (209) at (6.275, -0.65) {};
		\node [style=sLabel] (210) at (6.05, -1.25) {$X$};
		\node [style=none] (211) at (4.95, -1.75) {};
		\node [style=none] (212) at (4.95, -2.25) {};
		\node [style=none] (213) at (5.5, -1.75) {};
		\node [style=none] (214) at (4.95, -2) {};
		\node [style=none] (215) at (5.5, -2.25) {};
		\node [style=none] (216) at (5.425, -1.75) {};
		\node [style=none] (217) at (5.025, -1.75) {};
		\node [style=none] (218) at (5.225, -1.75) {};
		\node [style=none] (219) at (5.475, -1.4) {};
		\node [style=sLabel] (220) at (5.25, -2) {$X$};
		\node [style=none] (221) at (-7, 1.5) {};
		\node [style=none] (222) at (6.75, 1.5) {};
		\node [style=none] (223) at (-7, 1) {};
		\node [style=none] (224) at (6.75, 1) {};
		\node [style=not] (225) at (4.5, 1.5) {};
		\node [style=not] (226) at (-3.75, 1) {};
		\node [style=black dot] (227) at (4.5, -2.75) {};
		\node [style=black dot] (228) at (-3.75, -2.75) {};
		\node [style=none] (229) at (5.75, -2.5) {};
		\node [style=none] (230) at (5.75, -3) {};
		\node [style=none] (231) at (6.3, -2.5) {};
		\node [style=none] (232) at (5.75, -2.75) {};
		\node [style=none] (233) at (6.3, -3) {};
		\node [style=none] (234) at (6.225, -2.5) {};
		\node [style=none] (235) at (5.825, -2.5) {};
		\node [style=none] (236) at (6.025, -2.5) {};
		\node [style=none] (237) at (6.275, -2.15) {};
		\node [style=sLabel] (238) at (6.05, -2.75) {$X$};
		\node [style=none] (239) at (-5.8, -2.75) {};
		\node [style=sLabel] (241) at (-6.5, -0.5) {$\ket{+}$};
		\node [style=sLabel] (242) at (-6.5, -2) {$\ket{+}$};
		\node [style=sLabel] (243) at (-6.5, -2.75) {$\ket{+}$};
		\node [style=not] (244) at (0, -0.5) {};
		\node [style=black dot] (245) at (0, -2.75) {};
		\node [style=none] (246) at (-5.75, -1.25) {};
		\node [style=none] (247) at (-5.75, -3.5) {};
		\node [style=not] (248) at (-2.25, -2.75) {};
		\node [style=black dot] (249) at (-2.25, -2) {};
		\node [style=not] (250) at (-0.75, -2) {};
		\node [style=black dot] (251) at (-0.75, -0.5) {};
		\node [style=not] (252) at (-1.5, -1.25) {};
		\node [style=black dot] (253) at (-1.5, -2.75) {};
		\node [style=not] (254) at (0.75, -1.25) {};
		\node [style=black dot] (255) at (0.75, -2) {};
		\node [style=not] (256) at (1.5, -3.5) {};
		\node [style=black dot] (257) at (1.5, -0.5) {};
		\node [style=not] (258) at (-3, -3.5) {};
		\node [style=black dot] (259) at (-3, -2.75) {};
		\node [style=not] (260) at (2.25, -3.5) {};
		\node [style=black dot] (261) at (2.25, -2) {};
		\node [style=sLabel] (262) at (-6.5, -1.25) {$\ket{0}$};
		\node [style=sLabel] (263) at (-6.5, -3.5) {$\ket{0}$};
		\node [style=none] (264) at (5, -3.75) {};
		\node [style=none] (265) at (5.55, -3.25) {};
		\node [style=none] (266) at (5, -3.5) {};
		\node [style=none] (267) at (5.55, -3.75) {};
		\node [style=none] (268) at (5.475, -3.25) {};
		\node [style=none] (269) at (5.075, -3.25) {};
		\node [style=none] (270) at (5.275, -3.25) {};
		\node [style=none] (271) at (5.525, -2.9) {};
		\node [style=sLabel] (272) at (5.3, -3.5) {$Z$};
		\node [style=none] (273) at (5, -3.25) {};
		\node [style=none] (274) at (-7.25, 4.75) {};
		\node [style=none] (275) at (7, 4.75) {};
		\node [style=none] (276) at (-7.25, -5) {};
		\node [style=none] (277) at (7, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (177);
		\draw (177) to (174.center);
		\draw (171.center) to (176);
		\draw (176) to (172.center);
		\draw (169.center) to (175);
		\draw (175) to (170.center);
		\draw (180) to (177);
		\draw (179) to (176);
		\draw (178) to (175);
		\draw (183.center) to (182.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (186.center);
		\draw (186.center) to (183.center);
		\draw [bend right=90, looseness=1.75] (187.center) to (188.center);
		\draw [style=arrow] (189.center) to (190.center);
		\draw (192.center) to (180);
		\draw (179) to (185.center);
		\draw (178) to (181.center);
		\draw (195.center) to (198);
		\draw (198) to (196.center);
		\draw (193.center) to (197);
		\draw (197) to (194.center);
		\draw (200) to (198);
		\draw (199) to (197);
		\draw (202.center) to (201.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (205.center) to (202.center);
		\draw [bend right=90, looseness=1.75] (206.center) to (207.center);
		\draw [style=arrow] (208.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (213.center);
		\draw (213.center) to (215.center);
		\draw (215.center) to (212.center);
		\draw [bend right=90, looseness=1.75] (216.center) to (217.center);
		\draw [style=arrow] (218.center) to (219.center);
		\draw (200) to (214.center);
		\draw (199) to (204.center);
		\draw (223.center) to (226);
		\draw (226) to (224.center);
		\draw (221.center) to (225);
		\draw (225) to (222.center);
		\draw (228) to (226);
		\draw (227) to (225);
		\draw (230.center) to (229.center);
		\draw (229.center) to (231.center);
		\draw (231.center) to (233.center);
		\draw (233.center) to (230.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (235.center);
		\draw [style=arrow] (236.center) to (237.center);
		\draw (228) to (239.center);
		\draw (227) to (232.center);
		\draw (248) to (249);
		\draw (252) to (253);
		\draw (250) to (251);
		\draw (244) to (245);
		\draw (254) to (255);
		\draw (256) to (257);
		\draw (260) to (261);
		\draw (259) to (258);
		\draw (246.center) to (252);
		\draw (254) to (252);
		\draw (255) to (250);
		\draw (245) to (253);
		\draw (247.center) to (258);
		\draw (259) to (248);
		\draw (261) to (255);
		\draw (244) to (257);
		\draw (251) to (244);
		\draw (249) to (250);
		\draw (248) to (253);
		\draw (260) to (256);
		\draw (258) to (256);
		\draw (265.center)
			 to (267.center)
			 to (264.center)
			 to (273.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (268.center) to (269.center);
		\draw [style=arrow] (270.center) to (271.center);
		\draw (180) to (249);
		\draw (178) to (251);
		\draw (227) to (245);
		\draw (261) to (200);
		\draw (199) to (254);
		\draw (257) to (179);
		\draw (228) to (259);
		\draw (266.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/steane-7-initial-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (-1.75, -3.5) {};
		\node [style=none] (2) at (-5.25, -3.5) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=not] (5) at (-1.75, -1.25) {};
		\node [style=sLabel] (6) at (-5.75, -3.5) {$\ket{+}$};
		\node [style=sLabel] (7) at (-5.75, -1.25) {$\ket{0}$};
		\node [style=sLabel] (8) at (-5.75, -0.5) {$\ket{+}$};
		\node [style=sLabel] (9) at (-5.75, -5) {$\ket{+}$};
		\node [style=sLabel] (10) at (-5.75, -2) {$\ket{0}$};
		\node [style=sLabel] (11) at (-5.75, -4.25) {$\ket{0}$};
		\node [style=sLabel] (12) at (-5.75, -2.75) {$\ket{0}$};
		\node [style=sLabel] (13) at (-5.75, -5.75) {$\ket{0}$};
		\node [style=none] (15) at (-5.25, -5) {};
		\node [style=none] (16) at (-5.25, -0.5) {};
		\node [style=none] (19) at (-5.25, -4.25) {};
		\node [style=none] (20) at (-5.25, -2) {};
		\node [style=none] (23) at (-5.25, -5.75) {};
		\node [style=none] (24) at (-5.25, -2.75) {};
		\node [style=black dot] (26) at (-3.25, -5) {};
		\node [style=not] (27) at (-3.25, -4.25) {};
		\node [style=black dot] (28) at (-2.5, -0.5) {};
		\node [style=not] (29) at (-2.5, -2.75) {};
		\node [style=black dot] (30) at (-3.25, -3.5) {};
		\node [style=not] (31) at (-3.25, -2) {};
		\node [style=black dot] (32) at (-4, -5) {};
		\node [style=not] (33) at (-4, -2.75) {};
		\node [style=black dot] (34) at (-4.75, -0.5) {};
		\node [style=not] (35) at (-4.75, -1.25) {};
		\node [style=not, fill=none] (36) at (-1, -2) {};
		\node [style=black dot] (37) at (-1, -2.75) {};
		\node [style=black dot] (38) at (-4.75, -3.5) {};
		\node [style=not] (39) at (-4.75, -4.25) {};
		\node [style=black dot] (40) at (-0.25, -1.25) {};
		\node [style=not] (41) at (-0.25, -5.75) {};
		\node [style=black dot] (42) at (1.25, -4.25) {};
		\node [style=not] (43) at (1.25, -5.75) {};
		\node [style=black dot] (44) at (0.5, -2.75) {};
		\node [style=not] (45) at (0.5, -5.75) {};
		\node [style=none] (47) at (6.75, 1.5) {};
		\node [style=none] (48) at (-6.25, 1.5) {};
		\node [style=none] (49) at (-6.25, 3) {};
		\node [style=none] (50) at (6.75, 3) {};
		\node [style=none] (51) at (6.75, 0.5) {};
		\node [style=none] (52) at (-6.25, 0.5) {};
		\node [style=none] (53) at (-6.25, 3.5) {};
		\node [style=none] (54) at (6.75, 3.5) {};
		\node [style=none] (55) at (6.75, 1) {};
		\node [style=none] (56) at (-6.25, 1) {};
		\node [style=none] (57) at (-6.25, 2.5) {};
		\node [style=none] (58) at (6.75, 2.5) {};
		\node [style=none] (59) at (-6.25, 2) {};
		\node [style=none] (60) at (6.75, 2) {};
		\node [style=black dot] (71) at (0.75, -1.25) {};
		\node [style=not] (72) at (0.75, 3) {};
		\node [style=black dot] (73) at (1.5, -2) {};
		\node [style=not] (74) at (1.5, 2.5) {};
		\node [style=black dot] (75) at (2.25, -2.75) {};
		\node [style=not] (76) at (2.25, 2) {};
		\node [style=black dot] (77) at (3, -3.5) {};
		\node [style=not] (78) at (3, 1.5) {};
		\node [style=black dot] (79) at (0, -0.5) {};
		\node [style=not] (80) at (0, 3.5) {};
		\node [style=black dot] (81) at (3.75, -4.25) {};
		\node [style=not] (82) at (3.75, 1) {};
		\node [style=black dot] (83) at (4.5, -5) {};
		\node [style=not] (84) at (4.5, 0.5) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -0.75) {};
		\node [style=none] (91) at (5.55, -0.25) {};
		\node [style=none] (92) at (5, -0.5) {};
		\node [style=none] (93) at (5.55, -0.75) {};
		\node [style=none] (94) at (5.475, -0.25) {};
		\node [style=none] (95) at (5.075, -0.25) {};
		\node [style=none] (96) at (5.275, -0.25) {};
		\node [style=none] (97) at (5.525, 0.1) {};
		\node [style=sLabel] (98) at (5.3, -0.5) {$X$};
		\node [style=none] (99) at (5.75, -1) {};
		\node [style=none] (100) at (5.75, -1.5) {};
		\node [style=none] (101) at (6.3, -1) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (6.3, -1.5) {};
		\node [style=none] (104) at (6.225, -1) {};
		\node [style=none] (105) at (5.825, -1) {};
		\node [style=none] (106) at (6.025, -1) {};
		\node [style=none] (107) at (6.275, -0.65) {};
		\node [style=sLabel] (108) at (6.05, -1.25) {$X$};
		\node [style=none] (109) at (5, -4.75) {};
		\node [style=none] (110) at (5, -5.25) {};
		\node [style=none] (111) at (5.55, -4.75) {};
		\node [style=none] (112) at (5, -5) {};
		\node [style=none] (113) at (5.55, -5.25) {};
		\node [style=none] (114) at (5.475, -4.75) {};
		\node [style=none] (115) at (5.075, -4.75) {};
		\node [style=none] (116) at (5.275, -4.75) {};
		\node [style=none] (117) at (5.525, -4.4) {};
		\node [style=sLabel] (118) at (5.3, -5) {$X$};
		\node [style=none] (119) at (5, -1.75) {};
		\node [style=none] (120) at (5, -2.25) {};
		\node [style=none] (121) at (5.55, -1.75) {};
		\node [style=none] (122) at (5, -2) {};
		\node [style=none] (123) at (5.55, -2.25) {};
		\node [style=none] (124) at (5.475, -1.75) {};
		\node [style=none] (125) at (5.075, -1.75) {};
		\node [style=none] (126) at (5.275, -1.75) {};
		\node [style=none] (127) at (5.525, -1.4) {};
		\node [style=sLabel] (128) at (5.3, -2) {$X$};
		\node [style=none] (129) at (5.75, -2.5) {};
		\node [style=none] (130) at (5.75, -3) {};
		\node [style=none] (131) at (6.3, -2.5) {};
		\node [style=none] (132) at (5.75, -2.75) {};
		\node [style=none] (133) at (6.3, -3) {};
		\node [style=none] (134) at (6.225, -2.5) {};
		\node [style=none] (135) at (5.825, -2.5) {};
		\node [style=none] (136) at (6.025, -2.5) {};
		\node [style=none] (137) at (6.275, -2.15) {};
		\node [style=sLabel] (138) at (6.05, -2.75) {$X$};
		\node [style=none] (139) at (5, -3.25) {};
		\node [style=none] (140) at (5, -3.75) {};
		\node [style=none] (141) at (5.55, -3.25) {};
		\node [style=none] (142) at (5, -3.5) {};
		\node [style=none] (143) at (5.55, -3.75) {};
		\node [style=none] (144) at (5.475, -3.25) {};
		\node [style=none] (145) at (5.075, -3.25) {};
		\node [style=none] (146) at (5.275, -3.25) {};
		\node [style=none] (147) at (5.525, -2.9) {};
		\node [style=sLabel] (148) at (5.3, -3.5) {$X$};
		\node [style=none] (149) at (5.75, -4) {};
		\node [style=none] (150) at (5.75, -4.5) {};
		\node [style=none] (151) at (6.3, -4) {};
		\node [style=none] (152) at (5.75, -4.25) {};
		\node [style=none] (153) at (6.3, -4.5) {};
		\node [style=none] (154) at (6.225, -4) {};
		\node [style=none] (155) at (5.825, -4) {};
		\node [style=none] (156) at (6.025, -4) {};
		\node [style=none] (157) at (6.275, -3.65) {};
		\node [style=sLabel] (158) at (6.05, -4.25) {$X$};
		\node [style=none] (160) at (5.75, -5.5) {};
		\node [style=none] (161) at (5.75, -6) {};
		\node [style=none] (162) at (6.3, -5.5) {};
		\node [style=none] (163) at (5.75, -5.75) {};
		\node [style=none] (164) at (6.3, -6) {};
		\node [style=none] (165) at (6.225, -5.5) {};
		\node [style=none] (166) at (5.825, -5.5) {};
		\node [style=none] (167) at (6.025, -5.5) {};
		\node [style=none] (168) at (6.275, -5.15) {};
		\node [style=sLabel] (169) at (6.05, -5.75) {$Z$};
		\node [style=none] (170) at (-6.5, 3.75) {};
		\node [style=none] (171) at (7, 3.75) {};
		\node [style=none] (172) at (-6.5, -6) {};
		\node [style=none] (173) at (7, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (1);
		\draw (27) to (26);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (33) to (32);
		\draw (35) to (34);
		\draw (39) to (38);
		\draw (41) to (40);
		\draw (43) to (42);
		\draw (45) to (44);
		\draw (37) to (36);
		\draw (49.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (52.center) to (51.center);
		\draw (47.center) to (48.center);
		\draw (72) to (71);
		\draw (74) to (73);
		\draw (76) to (75);
		\draw (78) to (77);
		\draw (80) to (79);
		\draw (82) to (81);
		\draw (84) to (83);
		\draw (90.center)
			 to (89.center)
			 to (91.center)
			 to (93.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (94.center) to (95.center);
		\draw [style=arrow] (96.center) to (97.center);
		\draw (100.center)
			 to (99.center)
			 to (101.center)
			 to (103.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw (110.center)
			 to (109.center)
			 to (111.center)
			 to (113.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (114.center) to (115.center);
		\draw [style=arrow] (116.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (120.center);
		\draw [bend right=90, looseness=1.75] (124.center) to (125.center);
		\draw [style=arrow] (126.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (130.center);
		\draw [bend right=90, looseness=1.75] (134.center) to (135.center);
		\draw [style=arrow] (136.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (141.center);
		\draw (141.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw [bend right=90, looseness=1.75] (144.center) to (145.center);
		\draw [style=arrow] (146.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (155.center);
		\draw [style=arrow] (156.center) to (157.center);
		\draw (142.center) to (1);
		\draw (3.center) to (102.center);
		\draw (16.center) to (92.center);
		\draw (20.center) to (122.center);
		\draw (161.center)
			 to (160.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (165.center) to (166.center);
		\draw [style=arrow] (167.center) to (168.center);
		\draw (24.center) to (132.center);
		\draw (23.center) to (163.center);
		\draw (15.center) to (112.center);
		\draw (152.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examples/zzzz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (15) at (5, -1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (3.5, 1.5) {$P_1$};
		\node [style=none] (21) at (3.5, 0.5) {$P_2$};
		\node [style=none] (23) at (3.5, -1.5) {$P_n$};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=none] (25) at (3.25, 2) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=none] (27) at (3.7, 2.575) {};
		\node [style=none, rotate=90] (28) at (2.5, -0.5) {...};
		\node [style=none, rotate=90] (29) at (4.5, -0.5) {...};
		\node [style=none] (30) at (-3.725, 0) {$C$};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=none] (33) at (-4.5, 2) {};
		\node [style=none] (34) at (-4.5, -2) {};
		\node [style=none] (47) at (-5.5, 1.5) {};
		\node [style=none] (48) at (-5.5, 0.5) {};
		\node [style=none] (49) at (-5.5, -1.5) {};
		\node [style=none] (50) at (-4.5, 0.5) {};
		\node [style=none] (51) at (-3, 0.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (-2, 0.5) {};
		\node [style=none] (54) at (-2, -1.5) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-3, -1.5) {};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (-4.5, 1.5) {};
		\node [style=none, rotate=90] (62) at (-5, -0.5) {...};
		\node [style=none, rotate=90] (63) at (-2.5, -0.5) {...};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=none] (64) at (0, 0) {$\FaultEq$};
		\node [style=none] (65) at (0, -0.5) {\tiny $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (53.center);
		\draw (47.center) to (58.center);
		\draw (57.center) to (52.center);
		\draw (49.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw [style=fault-free] (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/big-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4, 2) {};
		\node [style=vertex] (1) at (-6, 0) {};
		\node [style=vertex] (2) at (-2, 0) {};
		\node [style=vertex] (3) at (-4, -2) {};
		\node [style=none, rotate=45] (4) at (-5, -1) {\large $\times$};
		\node [style=none, rotate=45] (5) at (-5, 1) {\large $\times$};
		\node [style=none] (6) at (0, 0) {$\rightarrow$};
		\node [style=vertex] (7) at (4.5, 2.5) {};
		\node [style=vertex] (8) at (2.5, 0) {};
		\node [style=vertex] (9) at (6.5, 0) {};
		\node [style=vertex] (10) at (4.5, -2) {};
		\node [style=none, rotate=45] (11) at (3.5, 1) {};
		\node [style=none, rotate=45] (12) at (3.75, 1.75) {};
		\node [style=none, rotate=45] (15) at (-3, 1) {\large $\times$};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (1) to (3);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (10);
		\draw (12.center) to (7);
		\draw (8) to (11.center);
		\draw (7) to (16.center);
		\draw (17.center) to (9);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c2-construction-graph-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:\scriptsize$1$}] (0) at (-1.5, 3.25) {};
		\node [style=vertex, label={above:\scriptsize$2$}] (1) at (1.5, 3.25) {};
		\node [style=vertex, label={left:\scriptsize$2n$}] (2) at (-3.25, 1.25) {};
		\node [style=vertex, label={right:\scriptsize$n-1$}] (3) at (3.25, 1.25) {};
		\node [style=vertex, label={left:\scriptsize$2n-1$}] (4) at (-3.25, -1.25) {};
		\node [style=vertex, label={right:\scriptsize$n$}] (5) at (3.25, -1.25) {};
		\node [style=vertex, label={below:\scriptsize$n+2$}] (6) at (-1.5, -3.25) {};
		\node [style=vertex, label={below:\scriptsize$n+1$}] (7) at (1.5, -3.25) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=none] (9) at (-2, -2.75) {};
		\node [style=none, rotate=-40] (10) at (-2.35, -2.4) {$\cdots$};
		\node [style=none] (11) at (-0.5, 3.625) {};
		\node [style=none] (12) at (-0.5, 2.875) {};
		\node [style=none] (13) at (0.5, 3.625) {};
		\node [style=none] (14) at (0.5, 2.875) {};
		\node [style=none] (15) at (-0.5, -2.875) {};
		\node [style=none] (16) at (-0.5, -3.625) {};
		\node [style=none] (17) at (0.5, -2.875) {};
		\node [style=none] (18) at (0.5, -3.625) {};
		\node [style=none] (19) at (2.875, 0.5) {};
		\node [style=none] (20) at (3.625, 0.5) {};
		\node [style=none] (21) at (2.875, -0.25) {};
		\node [style=none] (22) at (3.625, -0.25) {};
		\node [style=none] (23) at (-3.625, 0.5) {};
		\node [style=none] (24) at (-2.875, 0.5) {};
		\node [style=none] (25) at (-3.625, -0.25) {};
		\node [style=none] (26) at (-2.875, -0.25) {};
		\node [style=none] (33) at (-2.25, 2.75) {};
		\node [style=none] (34) at (-1.75, 2.25) {};
		\node [style=none] (35) at (-2.75, 2.25) {};
		\node [style=none] (36) at (-2.25, 1.75) {};
		\node [style=none] (37) at (2.5, -1.75) {};
		\node [style=none] (38) at (3, -2.25) {};
		\node [style=none] (39) at (2, -2.25) {};
		\node [style=none] (40) at (2.5, -2.75) {};
		\node [style=none] (41) at (1.5, 1) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (43) at (-1.75, -0.25) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (-0.5, 2) {};
		\node [style=none] (46) at (-1.25, 1.75) {};
		\node [style=none] (47) at (1, -1.5) {};
		\node [style=none] (48) at (0.25, -1.75) {};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=none] (50) at (-2, 0.25) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.5, -1.25) {};
		\node [style=none] (53) at (1.25, 1.75) {};
		\node [style=none] (54) at (0.5, 2) {};
		\node [style=none] (55) at (-0.5, -1.75) {};
		\node [style=none] (56) at (-1.25, -1.5) {};
		\node [style=none] (57) at (2, 2.75) {};
		\node [style=none] (58) at (2.75, 2) {};
		\node [style=none, rotate=-40] (59) at (2.4, 2.35) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (3) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (2);
		\draw (0) to (7);
		\draw (1) to (6);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (4) to (8.center);
		\draw (6) to (9.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw (1) to (57.center);
		\draw (58.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c2-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:\scriptsize$1$}] (0) at (-1.25, 2.5) {};
		\node [style=vertex, label={above:\scriptsize$2$}] (1) at (1.25, 2.5) {};
		\node [style=vertex, label={left:\scriptsize$2n$}] (2) at (-2.75, 1) {};
		\node [style=vertex, label={right:\scriptsize$n-1$}] (3) at (2.75, 1) {};
		\node [style=vertex, label={left:\scriptsize$2n-1$}] (4) at (-2.75, -1) {};
		\node [style=vertex, label={right:\scriptsize$n$}] (5) at (2.75, -1) {};
		\node [style=vertex, label={below:\scriptsize$n+2$}] (6) at (-1.25, -2.5) {};
		\node [style=vertex, label={below:\scriptsize$n+1$}] (7) at (1.25, -2.5) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none, rotate=-40] (10) at (-2.1, -1.9) {$\cdots$};
		\node [style=none] (11) at (1.75, 2.25) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none, rotate=-40] (13) at (2.15, 1.85) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (3) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (2);
		\draw (0) to (7);
		\draw (1) to (6);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (4) to (8.center);
		\draw (6) to (9.center);
		\draw (1) to (11.center);
		\draw (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c2-construction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:\scriptsize$1$}] (0) at (-9.25, 3.25) {};
		\node [style=vertex, label={above:\scriptsize$2$}] (1) at (-6.25, 3.25) {};
		\node [style=vertex, label={left:\scriptsize$2n$}] (2) at (-11, 1.25) {};
		\node [style=vertex, label={right:\scriptsize$n-1$}] (3) at (-4.5, 1.25) {};
		\node [style=vertex, label={left:\scriptsize$2n-1$}] (4) at (-11, -1.25) {};
		\node [style=vertex, label={right:\scriptsize$n$}] (5) at (-4.5, -1.25) {};
		\node [style=vertex, label={below:\scriptsize$n+2$}] (6) at (-9.25, -3.25) {};
		\node [style=vertex, label={below:\scriptsize$n+1$}] (7) at (-6.25, -3.25) {};
		\node [style=none] (8) at (-10.5, -2) {};
		\node [style=none] (9) at (-9.75, -2.75) {};
		\node [style=none, rotate=-40] (10) at (-10.1, -2.4) {$\cdots$};
		\node [style=none] (11) at (-8.25, 3.75) {};
		\node [style=none] (12) at (-8.25, 3) {};
		\node [style=none] (13) at (-7.25, 3.75) {};
		\node [style=none] (14) at (-7.25, 3) {};
		\node [style=none] (15) at (-8.25, -3) {};
		\node [style=none] (16) at (-8.25, -3.75) {};
		\node [style=none] (17) at (-7.25, -3) {};
		\node [style=none] (18) at (-7.25, -3.75) {};
		\node [style=none] (19) at (-4.75, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-4.75, -0.25) {};
		\node [style=none] (22) at (-4, -0.25) {};
		\node [style=none] (23) at (-11.5, 0.5) {};
		\node [style=none] (24) at (-10.75, 0.5) {};
		\node [style=none] (25) at (-11.5, -0.25) {};
		\node [style=none] (26) at (-10.75, -0.25) {};
		\node [style=none] (33) at (-10, 2.75) {};
		\node [style=none] (34) at (-9.5, 2.25) {};
		\node [style=none] (35) at (-10.5, 2.25) {};
		\node [style=none] (36) at (-10, 1.75) {};
		\node [style=none] (37) at (-5.25, -1.75) {};
		\node [style=none] (38) at (-4.75, -2.25) {};
		\node [style=none] (39) at (-5.75, -2.25) {};
		\node [style=none] (40) at (-5.25, -2.75) {};
		\node [style=none] (41) at (-6.25, 1) {};
		\node [style=none] (42) at (-6, 0.25) {};
		\node [style=none] (43) at (-9.5, -0.25) {};
		\node [style=none] (44) at (-9.25, -1) {};
		\node [style=none] (45) at (-8.25, 2) {};
		\node [style=none] (46) at (-9, 1.75) {};
		\node [style=none] (47) at (-6.75, -1.5) {};
		\node [style=none] (48) at (-7.5, -1.75) {};
		\node [style=none] (49) at (-9.5, 1) {};
		\node [style=none] (50) at (-9.75, 0.25) {};
		\node [style=none] (51) at (-6, -0.5) {};
		\node [style=none] (52) at (-6.25, -1.25) {};
		\node [style=none] (53) at (-6.5, 1.75) {};
		\node [style=none] (54) at (-7.25, 2) {};
		\node [style=none] (55) at (-8.25, -1.75) {};
		\node [style=none] (56) at (-9, -1.5) {};
		\node [style=none] (57) at (-5.75, 2.75) {};
		\node [style=none] (58) at (-5, 2) {};
		\node [style=none, rotate=-40] (59) at (-5.35, 2.35) {$\cdots$};
		\node [style=none] (60) at (0, 0) {$\xleftarrow[]{Procedure 1.1}$};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (61) at (7, 3.25) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (62) at (11.25, 3.25) {};
		\node [style=vertex, label={left:\scriptsize$2n$}] (63) at (5.25, 1.25) {};
		\node [style=vertex, label={right:\scriptsize$n-1$}] (64) at (13, 1.25) {};
		\node [style=vertex, label={left:\scriptsize$2n-1$}] (65) at (5.25, -1.25) {};
		\node [style=vertex, label={right:\scriptsize$n$}] (66) at (13, -1.25) {};
		\node [style=vertex, label={below:\scriptsize$n+2$}] (67) at (7, -3.25) {};
		\node [style=vertex, label={below:\scriptsize$n+1$}] (68) at (11.25, -3.25) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=none] (70) at (6.5, -2.75) {};
		\node [style=none, rotate=-40] (71) at (6.15, -2.4) {$\cdots$};
		\node [style=none] (72) at (8.5, 4) {};
		\node [style=light Z dot] (73) at (8.5, 3.25) {};
		\node [style=none] (74) at (9.5, 4) {};
		\node [style=light Z dot] (75) at (9.5, 3.25) {};
		\node [style=none] (76) at (8, -3) {};
		\node [style=none] (77) at (8, -3.75) {};
		\node [style=none] (78) at (10.25, -3) {};
		\node [style=none] (79) at (10.25, -3.75) {};
		\node [style=none] (80) at (12.75, 0.5) {};
		\node [style=none] (81) at (13.5, 0.5) {};
		\node [style=none] (82) at (12.75, -0.25) {};
		\node [style=none] (83) at (13.5, -0.25) {};
		\node [style=none] (84) at (4.75, 0.5) {};
		\node [style=none] (85) at (5.5, 0.5) {};
		\node [style=none] (86) at (4.75, -0.25) {};
		\node [style=none] (87) at (5.5, -0.25) {};
		\node [style=none] (88) at (6.25, 2.75) {};
		\node [style=none] (89) at (6.75, 2.25) {};
		\node [style=none] (90) at (5.75, 2.25) {};
		\node [style=none] (91) at (6.25, 1.75) {};
		\node [style=none] (92) at (12.25, -1.75) {};
		\node [style=none] (93) at (12.75, -2.25) {};
		\node [style=none] (94) at (11.75, -2.25) {};
		\node [style=none] (95) at (12.25, -2.75) {};
		\node [style=none] (96) at (11.25, 1) {};
		\node [style=none] (97) at (11.5, 0.25) {};
		\node [style=none] (98) at (6.75, -0.25) {};
		\node [style=none] (99) at (7, -1) {};
		\node [style=none] (100) at (8.25, 2.25) {};
		\node [style=none] (101) at (7.5, 2) {};
		\node [style=none] (102) at (10.75, -1.75) {};
		\node [style=none] (103) at (10, -2) {};
		\node [style=none] (104) at (6.75, 1) {};
		\node [style=none] (105) at (6.5, 0.25) {};
		\node [style=none] (106) at (11.5, -0.5) {};
		\node [style=none] (107) at (11.25, -1.25) {};
		\node [style=none] (108) at (11, 2) {};
		\node [style=none] (109) at (10.25, 2.25) {};
		\node [style=none] (110) at (8.25, -2) {};
		\node [style=none] (111) at (7.5, -1.75) {};
		\node [style=none] (112) at (11.75, 2.75) {};
		\node [style=none] (113) at (12.5, 2) {};
		\node [style=none, rotate=-40] (114) at (12.15, 2.35) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (3) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (2);
		\draw (0) to (7);
		\draw (1) to (6);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (4) to (8.center);
		\draw (6) to (9.center);
		\draw [style=red edge] (11.center) to (12.center);
		\draw [style=red edge] (13.center) to (14.center);
		\draw [style=red edge] (15.center) to (16.center);
		\draw [style=red edge] (17.center) to (18.center);
		\draw [style=red edge] (19.center) to (20.center);
		\draw [style=red edge] (21.center) to (22.center);
		\draw [style=red edge] (23.center) to (24.center);
		\draw [style=red edge] (25.center) to (26.center);
		\draw [style=red edge] (33.center) to (34.center);
		\draw [style=red edge] (35.center) to (36.center);
		\draw [style=red edge] (37.center) to (38.center);
		\draw [style=red edge] (39.center) to (40.center);
		\draw [style=red edge] (41.center) to (42.center);
		\draw [style=red edge] (43.center) to (44.center);
		\draw [style=red edge] (45.center) to (46.center);
		\draw [style=red edge] (47.center) to (48.center);
		\draw [style=red edge] (49.center) to (50.center);
		\draw [style=red edge] (51.center) to (52.center);
		\draw [style=red edge] (53.center) to (54.center);
		\draw [style=red edge] (55.center) to (56.center);
		\draw (1) to (57.center);
		\draw (58.center) to (3);
		\draw (63) to (61);
		\draw (61) to (62);
		\draw (64) to (66);
		\draw (66) to (68);
		\draw (68) to (67);
		\draw (65) to (63);
		\draw (61) to (68);
		\draw (62) to (67);
		\draw (63) to (66);
		\draw (65) to (64);
		\draw (65) to (69.center);
		\draw (67) to (70.center);
		\draw (72.center) to (73);
		\draw (74.center) to (75);
		\draw [style=red edge] (76.center) to (77.center);
		\draw [style=red edge] (78.center) to (79.center);
		\draw [style=red edge] (80.center) to (81.center);
		\draw [style=red edge] (82.center) to (83.center);
		\draw [style=red edge] (84.center) to (85.center);
		\draw [style=red edge] (86.center) to (87.center);
		\draw [style=red edge] (88.center) to (89.center);
		\draw [style=red edge] (90.center) to (91.center);
		\draw [style=red edge] (92.center) to (93.center);
		\draw [style=red edge] (94.center) to (95.center);
		\draw [style=red edge] (96.center) to (97.center);
		\draw [style=red edge] (98.center) to (99.center);
		\draw [style=red edge] (100.center) to (101.center);
		\draw [style=red edge] (102.center) to (103.center);
		\draw [style=red edge] (104.center) to (105.center);
		\draw [style=red edge] (106.center) to (107.center);
		\draw [style=red edge] (108.center) to (109.center);
		\draw [style=red edge] (110.center) to (111.center);
		\draw (62) to (112.center);
		\draw (113.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c2-construction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot, label={above:\scriptsize$1$}] (61) at (-2.25, 3.25) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (62) at (2, 3.25) {};
		\node [style=vertex, label={left:\scriptsize$2n$}] (63) at (-4, 1.25) {};
		\node [style=vertex, label={right:\scriptsize$n-1$}] (64) at (3.75, 1.25) {};
		\node [style=vertex, label={left:\scriptsize$2n-1$}] (65) at (-4, -1.25) {};
		\node [style=vertex, label={right:\scriptsize$n$}] (66) at (3.75, -1.25) {};
		\node [style=vertex, label={below:\scriptsize$n+2$}] (67) at (-2.25, -3.25) {};
		\node [style=vertex, label={below:\scriptsize$n+1$}] (68) at (2, -3.25) {};
		\node [style=none] (69) at (-3.5, -2) {};
		\node [style=none] (70) at (-2.75, -2.75) {};
		\node [style=none, rotate=-40] (71) at (-3.1, -2.4) {$\cdots$};
		\node [style=none] (72) at (-0.75, 4.5) {};
		\node [style=light Z dot] (73) at (-0.75, 3.25) {};
		\node [style=none] (74) at (0.25, 4.5) {};
		\node [style=light Z dot] (75) at (0.25, 3.25) {};
		\node [style=none] (76) at (-1.25, -3) {};
		\node [style=none] (77) at (-1.25, -3.75) {};
		\node [style=none] (78) at (1, -3) {};
		\node [style=none] (79) at (1, -3.75) {};
		\node [style=none] (80) at (3.5, 0.5) {};
		\node [style=none] (81) at (4.25, 0.5) {};
		\node [style=none] (82) at (3.5, -0.25) {};
		\node [style=none] (83) at (4.25, -0.25) {};
		\node [style=none] (84) at (-4.5, 0.5) {};
		\node [style=none] (85) at (-3.75, 0.5) {};
		\node [style=none] (86) at (-4.5, -0.25) {};
		\node [style=none] (87) at (-3.75, -0.25) {};
		\node [style=none] (88) at (-3, 2.75) {};
		\node [style=none] (89) at (-2.5, 2.25) {};
		\node [style=none] (90) at (-3.5, 2.25) {};
		\node [style=none] (91) at (-3, 1.75) {};
		\node [style=none] (92) at (3, -1.75) {};
		\node [style=none] (93) at (3.5, -2.25) {};
		\node [style=none] (94) at (2.5, -2.25) {};
		\node [style=none] (95) at (3, -2.75) {};
		\node [style=none] (96) at (2, 1) {};
		\node [style=none] (97) at (2.25, 0.25) {};
		\node [style=none] (98) at (-2.5, -0.25) {};
		\node [style=none] (99) at (-2.25, -1) {};
		\node [style=none] (100) at (-1, 2.25) {};
		\node [style=none] (101) at (-1.75, 2) {};
		\node [style=none] (102) at (1.5, -1.75) {};
		\node [style=none] (103) at (0.75, -2) {};
		\node [style=none] (104) at (-2.5, 1) {};
		\node [style=none] (105) at (-2.75, 0.25) {};
		\node [style=none] (106) at (2.25, -0.5) {};
		\node [style=none] (107) at (2, -1.25) {};
		\node [style=none] (108) at (1.75, 2) {};
		\node [style=none] (109) at (1, 2.25) {};
		\node [style=none] (110) at (-1, -2) {};
		\node [style=none] (111) at (-1.75, -1.75) {};
		\node [style=none] (112) at (2.5, 2.75) {};
		\node [style=none] (113) at (3.25, 2) {};
		\node [style=none, rotate=-40] (114) at (2.9, 2.35) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (61);
		\draw [style=X Web] (61) to (62);
		\draw (64) to (66);
		\draw (66) to (68);
		\draw (68) to (67);
		\draw (65) to (63);
		\draw (61) to (68);
		\draw (62) to (67);
		\draw (63) to (66);
		\draw (65) to (64);
		\draw (65) to (69.center);
		\draw (67) to (70.center);
		\draw [style=X Web] (72.center) to (73);
		\draw [style=X Web] (74.center) to (75);
		\draw [style=red edge] (76.center) to (77.center);
		\draw [style=red edge] (78.center) to (79.center);
		\draw [style=red edge] (80.center) to (81.center);
		\draw [style=red edge] (82.center) to (83.center);
		\draw [style=red edge] (84.center) to (85.center);
		\draw [style=red edge] (86.center) to (87.center);
		\draw [style=red edge] (88.center) to (89.center);
		\draw [style=red edge] (90.center) to (91.center);
		\draw [style=red edge] (92.center) to (93.center);
		\draw [style=red edge] (94.center) to (95.center);
		\draw [style=red edge] (96.center) to (97.center);
		\draw [style=red edge] (98.center) to (99.center);
		\draw [style=red edge] (100.center) to (101.center);
		\draw [style=red edge] (102.center) to (103.center);
		\draw [style=red edge] (104.center) to (105.center);
		\draw [style=red edge] (106.center) to (107.center);
		\draw [style=red edge] (108.center) to (109.center);
		\draw [style=red edge] (110.center) to (111.center);
		\draw (62) to (112.center);
		\draw (113.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c2-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=light Z dot] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=light Z dot] (5) at (0, 0) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=light Z dot] (7) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (2.center) to (3);
		\draw [style=X Web] (4.center) to (5);
		\draw [style=X Web] (6.center) to (7);
		\draw [style=X Web] (0.center) to (3);
		\draw [style=X Web] (3) to (5);
		\draw [style=X Web] (7) to (5);
		\draw [style=X Web] (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-7.75, 0.5) {};
		\node [style=none] (3) at (-7.75, -0.5) {};
		\node [style=none] (4) at (-6, 0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-4.25, -0.5) {};
		\node [style=none] (16) at (0, 0.25) {$\xleftarrow[]{Procedure 1.1}$};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (9.25, 0) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=light Z dot] (20) at (4.25, 0) {};
		\node [style=none] (21) at (6, 1) {};
		\node [style=light Z dot] (22) at (6, 0) {};
		\node [style=none] (23) at (7.75, 1) {};
		\node [style=light Z dot] (24) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=red edge] (2.center) to (3.center);
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=red edge] (6.center) to (7.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw [in=90, out=-90] (23.center) to (24);
		\draw (17.center) to (20);
		\draw (20) to (22);
		\draw (24) to (22);
		\draw (18.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c3-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:\scriptsize$1$}] (0) at (-1.25, 2.5) {};
		\node [style=vertex, label={above:\scriptsize$2$}] (1) at (1.25, 2.5) {};
		\node [style=vertex, label={left:\scriptsize$2n$}] (2) at (-2.75, 1) {};
		\node [style=vertex, label={right:\scriptsize$n-1$}] (3) at (2.75, 1) {};
		\node [style=vertex, label={left:\scriptsize$2n-1$}] (4) at (-2.75, -1) {};
		\node [style=vertex, label={right:\scriptsize$n$}] (5) at (2.75, -1) {};
		\node [style=vertex, label={below:\scriptsize$n+2$}] (6) at (-1.25, -2.5) {};
		\node [style=vertex, label={below:\scriptsize$n+1$}] (7) at (1.25, -2.5) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none, rotate=-40] (10) at (-2.1, -1.9) {$\cdots$};
		\node [style=none] (11) at (1.75, 2.25) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none, rotate=-40] (13) at (2.15, 1.85) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (3) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (2);
		\draw (0) to (7);
		\draw (1) to (6);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (4) to (8.center);
		\draw (6) to (9.center);
		\draw (1) to (11.center);
		\draw (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c3-construction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:\scriptsize$1$}] (0) at (-1.5, 3.25) {};
		\node [style=vertex, label={above:\scriptsize$2$}] (1) at (1.5, 3.25) {};
		\node [style=vertex, label={left:\scriptsize$2n$}] (2) at (-3.25, 1.25) {};
		\node [style=vertex, label={right:\scriptsize$n-1$}] (3) at (3.25, 1.25) {};
		\node [style=vertex, label={left:\scriptsize$2n-1$}] (4) at (-3.25, -1.25) {};
		\node [style=vertex, label={right:\scriptsize$n$}] (5) at (3.25, -1.25) {};
		\node [style=vertex, label={below:\scriptsize$n+2$}] (6) at (-1.5, -3.25) {};
		\node [style=vertex, label={below:\scriptsize$n+1$}] (7) at (1.5, -3.25) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=none] (9) at (-2, -2.75) {};
		\node [style=none, rotate=-40] (10) at (-2.35, -2.4) {$\cdots$};
		\node [style=none] (11) at (0, 3.75) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (15) at (0, -3) {};
		\node [style=none] (16) at (0, -3.75) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (27) at (2.75, 2.5) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (33) at (-2.75, 2.5) {};
		\node [style=none] (34) at (-2.25, 2) {};
		\node [style=none] (37) at (2.25, -2) {};
		\node [style=none] (38) at (2.75, -2.5) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (1.75, 0.25) {};
		\node [style=none] (43) at (-0.5, 2) {};
		\node [style=none] (44) at (-1.25, 1.75) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (50) at (1.5, -1.25) {};
		\node [style=none] (51) at (1.25, 1.75) {};
		\node [style=none] (52) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (2);
		\draw (0) to (7);
		\draw (1) to (6);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (4) to (8.center);
		\draw (6) to (9.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c3-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none] (10) at (1.75, -2.25) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=light Z dot] (12) at (0, -0.5) {};
		\node [style=light Z dot] (13) at (0, 1.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=light Z dot] (15) at (0, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (21) at (-1.75, -0.75) {};
		\node [style=light Z dot] (22) at (-1, -1.5) {};
		\node [style=light Z dot] (23) at (1, -1.5) {};
		\node [style=none] (24) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (11.center) to (12);
		\draw [style=X Web] (13) to (14.center);
		\draw [style=X Web] (15) to (16.center);
		\draw [style=X Web] (21.center) to (22);
		\draw [style=X Web] (23) to (24.center);
		\draw [style=X Web] (12) to (22);
		\draw [style=X Web] (22) to (9.center);
		\draw [style=X Web] (12) to (23);
		\draw [style=X Web] (23) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=vertex] (3) at (-4.25, -0.25) {};
		\node [style=none] (4) at (-4.75, 1.25) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=none] (7) at (-3.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {$\xleftarrow[]{Procedure 1.1}$};
		\node [style=none] (9) at (3.75, -2.25) {};
		\node [style=none] (10) at (6.25, -2.25) {};
		\node [style=none] (11) at (5, 2.5) {};
		\node [style=light Z dot] (12) at (5, -0.5) {};
		\node [style=light Z dot] (13) at (5, 1.5) {};
		\node [style=none] (14) at (6, 1.5) {};
		\node [style=light Z dot] (15) at (5, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none] (17) at (-5.5, -1) {};
		\node [style=none] (18) at (-4.75, -1.5) {};
		\node [style=none] (19) at (-3.75, -1.5) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=light Z dot] (22) at (4.25, -1.5) {};
		\node [style=light Z dot] (23) at (5.75, -1.5) {};
		\node [style=none] (24) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0.center);
		\draw (3) to (1.center);
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=red edge] (6.center) to (7.center);
		\draw (11.center) to (12);
		\draw (13) to (14.center);
		\draw (15) to (16.center);
		\draw [style=red edge] (17.center) to (18.center);
		\draw [style=red edge] (19.center) to (20.center);
		\draw (21.center) to (22);
		\draw (23) to (24.center);
		\draw (12) to (22);
		\draw (22) to (9.center);
		\draw (12) to (23);
		\draw (23) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/constructing-d-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6, 0) {};
		\node [style=X dot] (1) at (-4, 0) {};
		\node [style=X dot] (2) at (-2, 0) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (-4, 1) {};
		\node [style=X dot] (5) at (-2, 1) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-7, 0.5) {};
		\node [style=none] (13) at (-7, -0.5) {};
		\node [style=none] (28) at (3, 0) {$\rightsquigarrow$};
		\node [style=Z dot] (29) at (6, 0) {};
		\node [style=Z dot] (32) at (12, 0) {};
		\node [style=Z dot] (33) at (8, 1) {};
		\node [style=X dot] (34) at (10, 1) {};
		\node [style=none] (35) at (7.5, 1) {};
		\node [style=none] (36) at (8.5, 1) {};
		\node [style=none] (37) at (9.5, 1) {};
		\node [style=none] (38) at (10.5, 1) {};
		\node [style=none] (39) at (13, 0.5) {};
		\node [style=none] (40) at (13, -0.5) {};
		\node [style=none] (41) at (5, 0.5) {};
		\node [style=none] (42) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (12.center) to (0);
		\draw [style=X Web] (0) to (13.center);
		\draw [style=X Web] (0) to (1);
		\draw [style=X Web] (1) to (2);
		\draw [style=X Web] (2) to (3);
		\draw [style=X Web] (3) to (10.center);
		\draw [style=X Web] (3) to (11.center);
		\draw (4) to (1);
		\draw (6.center) to (4);
		\draw (4) to (7.center);
		\draw [style=X Web] (8.center) to (5);
		\draw (5) to (2);
		\draw [style=X Web] (5) to (9.center);
		\draw [style=X Web] (41.center) to (29);
		\draw [style=X Web] (29) to (42.center);
		\draw [style=X Web] (32) to (39.center);
		\draw [style=X Web] (32) to (40.center);
		\draw (35.center) to (33);
		\draw (33) to (36.center);
		\draw [style=X Web] (37.center) to (34);
		\draw [style=X Web] (34) to (38.center);
		\draw [style=X Web] (29) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-10.75, 5) {};
		\node [style=light Z dot] (1) at (-6.25, 5) {};
		\node [style=none] (2) at (-8.5, 6.25) {\large $\times$};
		\node [style=none] (3) at (-8.5, 5) {\large $\times$};
		\node [style=none] (4) at (-4.25, 5) {$\Rightarrow$};
		\node [style=light Z dot] (5) at (-2.25, 5) {};
		\node [style=light Z dot] (6) at (2.25, 5) {};
		\node [style=none] (7) at (0, 6.25) {\large $\times$};
		\node [style=none] (8) at (0, 5) {\large $\times$};
		\node [style=light Z dot] (9) at (-10.75, 1) {};
		\node [style=light Z dot] (10) at (-6.25, 1) {};
		\node [style=none] (11) at (-8.5, 2.25) {\large $\times$};
		\node [style=none] (13) at (-4.25, 1) {$\Rightarrow$};
		\node [style=light Z dot] (14) at (-2.25, 1) {};
		\node [style=light Z dot] (15) at (2.25, 1) {};
		\node [style=none] (16) at (0, 2.25) {\large $\times$};
		\node [style=light Z dot] (17) at (-10.75, 9) {};
		\node [style=light Z dot] (18) at (-6.25, 9) {};
		\node [style=none] (19) at (-8.5, 10.25) {\large $\times$};
		\node [style=none] (20) at (-8.5, 9) {\large $\times$};
		\node [style=none] (21) at (-4.25, 9) {$\Rightarrow$};
		\node [style=light Z dot] (22) at (-2.25, 9) {};
		\node [style=light Z dot] (23) at (2.25, 9) {};
		\node [style=none] (24) at (0, 10.25) {\large $\times$};
		\node [style=none] (25) at (0, 9) {\large $\times$};
		\node [style=none] (26) at (-8.5, 7.75) {\large $\times$};
		\node [style=none] (27) at (0, 7.75) {\large $\times$};
		\node [style=none] (28) at (4.75, 5) {$\Rightarrow$};
		\node [style=light Z dot] (29) at (6.75, 5) {};
		\node [style=none] (31) at (9, 6.25) {};
		\node [style=none] (32) at (9, 5) {};
		\node [style=none] (33) at (4.75, 1) {$\Rightarrow$};
		\node [style=light Z dot] (34) at (6.75, 1) {};
		\node [style=light Z dot] (35) at (12.5, 1) {};
		\node [style=none] (36) at (9, 2.25) {};
		\node [style=none] (37) at (4.75, 9) {$\Rightarrow$};
		\node [style=light Z dot] (38) at (6.75, 9) {};
		\node [style=none] (40) at (9, 10.25) {};
		\node [style=none] (41) at (9, 9) {};
		\node [style=none] (42) at (9, 7.75) {};
		\node [style=light Z dot] (43) at (12.5, 9) {};
		\node [style=none] (44) at (10.25, 10.25) {};
		\node [style=none] (45) at (10.25, 9) {};
		\node [style=none] (46) at (10.25, 7.75) {};
		\node [style=light Z dot] (47) at (12.5, 5) {};
		\node [style=none] (48) at (10.25, 6.25) {};
		\node [style=none] (49) at (10.25, 5) {};
		\node [style=none] (50) at (10.25, 2.25) {};
		\node [style=light Z dot] (51) at (-10.75, -3.25) {};
		\node [style=light Z dot] (52) at (-6.25, -3.25) {};
		\node [style=none] (53) at (-7.5, -2) {\large $\times$};
		\node [style=none] (54) at (-8.5, -3.25) {\large $\times$};
		\node [style=none] (55) at (-4.25, -3.25) {$\Rightarrow$};
		\node [style=none] (60) at (4.75, -3.25) {$\Rightarrow$};
		\node [style=light Z dot] (61) at (6.75, -3.25) {};
		\node [style=none] (62) at (8.5, -2) {};
		\node [style=none] (63) at (9.5, -3.25) {};
		\node [style=light Z dot] (64) at (12.5, -3.25) {};
		\node [style=none] (65) at (10.75, -2) {};
		\node [style=none] (66) at (10, -3.25) {};
		\node [style=none] (67) at (-9.25, -2) {\large $\times$};
		\node [style=light Z dot] (68) at (-2.25, -3.25) {};
		\node [style=light Z dot] (69) at (2.25, -3.25) {};
		\node [style=none] (70) at (1, -2) {\large $\times$};
		\node [style=none] (71) at (0, -3.25) {\large $\times$};
		\node [style=none] (72) at (-0.75, -2) {\large $\times$};
		\node [style=none] (73) at (9, -2) {};
		\node [style=none] (74) at (10.25, -2) {};
		\node [style=light Z dot] (75) at (-10.75, -7.5) {};
		\node [style=light Z dot] (76) at (-6.25, -7.5) {};
		\node [style=none] (77) at (-7.5, -6.25) {\large $\times$};
		\node [style=none] (78) at (-9.25, -7.5) {\large $\times$};
		\node [style=none] (79) at (-4.25, -7.5) {$\Rightarrow$};
		\node [style=none] (80) at (4.75, -7.5) {$\Rightarrow$};
		\node [style=light Z dot] (81) at (6.75, -7.5) {};
		\node [style=none] (82) at (8.5, -6.25) {};
		\node [style=none] (83) at (8.5, -7.5) {};
		\node [style=light Z dot] (84) at (12.5, -7.5) {};
		\node [style=none] (85) at (10.75, -6.25) {};
		\node [style=none] (86) at (10.75, -7.5) {};
		\node [style=none] (87) at (-9.25, -6.25) {\large $\times$};
		\node [style=light Z dot] (88) at (-2.25, -7.5) {};
		\node [style=light Z dot] (89) at (2.25, -7.5) {};
		\node [style=none] (90) at (1, -6.25) {\large $\times$};
		\node [style=none] (91) at (-0.75, -7.5) {\large $\times$};
		\node [style=none] (92) at (-0.75, -6.25) {\large $\times$};
		\node [style=none] (93) at (9, -6.25) {};
		\node [style=none] (94) at (10.25, -6.25) {};
		\node [style=none] (95) at (-7.5, -7.5) {\large $\times$};
		\node [style=none] (96) at (1, -7.5) {\large $\times$};
		\node [style=none] (97) at (9, -7.5) {};
		\node [style=none] (98) at (10.25, -7.5) {};
		\node [style=none] (99) at (16.25, 1) {(c)};
		\node [style=none] (100) at (16.25, 5) {(b)};
		\node [style=none] (101) at (16.25, 9) {(a)};
		\node [style=none] (102) at (16.25, -7.5) {(e)};
		\node [style=none] (103) at (16.25, -3.25) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (1) to (2.center);
		\draw (0) to (3.center);
		\draw (3.center) to (1);
		\draw [style=red edge, bend right=45, looseness=1.25] (5) to (6);
		\draw [style=2 colour, bend left] (5) to (7.center);
		\draw [style=red edge, bend right] (6) to (7.center);
		\draw [style=2 colour] (5) to (8.center);
		\draw [style=red edge] (8.center) to (6);
		\draw [bend right=45, looseness=1.25] (9) to (10);
		\draw [bend left] (9) to (11.center);
		\draw [bend right] (10) to (11.center);
		\draw [style=red edge, bend right=45, looseness=1.25] (14) to (15);
		\draw [style=2 colour, in=180, out=60] (14) to (16.center);
		\draw [style=red edge, bend right] (15) to (16.center);
		\draw (10) to (9);
		\draw [style=red edge] (15) to (14);
		\draw [bend left] (17) to (19.center);
		\draw [bend right] (18) to (19.center);
		\draw (17) to (20.center);
		\draw (20.center) to (18);
		\draw [style=red edge, bend left] (22) to (24.center);
		\draw [style=highlight edge, bend right] (23) to (24.center);
		\draw [style=red edge] (22) to (25.center);
		\draw [style=highlight edge] (25.center) to (23);
		\draw [bend right] (17) to (26.center);
		\draw [bend right] (26.center) to (18);
		\draw [style=red edge, bend right] (22) to (27.center);
		\draw [style=highlight edge, bend right] (27.center) to (23);
		\draw [bend left] (29) to (31.center);
		\draw (29) to (32.center);
		\draw [bend right=45] (34) to (35);
		\draw [in=180, out=60] (34) to (36.center);
		\draw (35) to (34);
		\draw [bend left] (38) to (40.center);
		\draw (38) to (41.center);
		\draw [bend right] (38) to (42.center);
		\draw [bend right] (43) to (44.center);
		\draw (45.center) to (43);
		\draw [bend right] (46.center) to (43);
		\draw [bend right] (47) to (48.center);
		\draw (49.center) to (47);
		\draw [bend right=45] (29) to (47);
		\draw [bend left] (50.center) to (35);
		\draw [bend right=45, looseness=1.25] (51) to (52);
		\draw [bend right] (52) to (53.center);
		\draw (51) to (54.center);
		\draw (54.center) to (52);
		\draw [bend left] (61) to (62.center);
		\draw (61) to (63.center);
		\draw [bend right] (64) to (65.center);
		\draw (66.center) to (64);
		\draw [bend right=45] (61) to (64);
		\draw [bend left] (51) to (67.center);
		\draw (67.center) to (53.center);
		\draw [style=red edge, bend right=45, looseness=1.25] (68) to (69);
		\draw [style=red edge, bend right] (69) to (70.center);
		\draw [style=2 colour] (68) to (71.center);
		\draw [style=red edge] (71.center) to (69);
		\draw [style=red edge, bend left] (68) to (72.center);
		\draw [style=highlight edge] (72.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw [bend right=45, looseness=1.25] (75) to (76);
		\draw [bend right] (76) to (77.center);
		\draw (75) to (78.center);
		\draw [bend left] (81) to (82.center);
		\draw (81) to (83.center);
		\draw [bend right] (84) to (85.center);
		\draw (86.center) to (84);
		\draw [bend right=45] (81) to (84);
		\draw [bend left] (75) to (87.center);
		\draw (87.center) to (77.center);
		\draw [style=red edge, bend right=45, looseness=1.25] (88) to (89);
		\draw [style=red edge, bend right] (89) to (90.center);
		\draw [style=red edge, bend left] (88) to (92.center);
		\draw [style=highlight edge] (92.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw (78.center) to (95.center);
		\draw (95.center) to (76);
		\draw [style=red edge] (88) to (91.center);
		\draw [style=red edge] (96.center) to (89);
		\draw [style=highlight edge] (91.center) to (96.center);
		\draw (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/decomp-ext-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (3.5, 2) {};
		\node [style=vertex] (1) at (3.5, 0.5) {};
		\node [style=light Z dot] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-3.25, 1) {$G$};
		\node [style=vertex] (6) at (3.5, -0.75) {};
		\node [style=vertex] (7) at (3.5, -2.75) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (3.5, -1.5) {$\vdots$};
		\node [style=light X dot] (11) at (1, 1.25) {$\pi$};
		\node [style=light X dot] (12) at (-0.25, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (4.center) to (3.center);
		\draw [bend right] (8.center) to (6);
		\draw [bend right] (9.center) to (7);
		\draw [bend right=45, looseness=1.25] (4.center) to (9.center);
		\draw [bend right] (9.center) to (8.center);
		\draw [bend right, looseness=1.50] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/decomp-ext-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (17.75, 2.5) {};
		\node [style=vertex] (1) at (17.75, 1) {};
		\node [style=light Z dot] (2) at (16.5, 1.75) {};
		\node [style=none] (3) at (13, 1.75) {};
		\node [style=none] (4) at (9, 1.75) {};
		\node [style=none] (5) at (11, 1.5) {$G$};
		\node [style=vertex] (6) at (17.75, -0.25) {};
		\node [style=vertex] (7) at (17.75, -2.25) {};
		\node [style=none] (8) at (11.75, 0.5) {};
		\node [style=none] (9) at (10.25, 0.5) {};
		\node [style=none] (10) at (17.75, -1) {$\vdots$};
		\node [style=light X dot] (11) at (15.25, 1.75) {$\pi$};
		\node [style=none] (12) at (-4.5, 0) {$\xlongequal[\text{stabiliser}]{\text{The X-type}}$};
		\node [style=vertex] (13) at (-7.25, 2.75) {};
		\node [style=vertex] (14) at (-7.25, 1.25) {};
		\node [style=light Z dot] (15) at (-9.5, 2) {};
		\node [style=none] (16) at (-10.75, 2) {};
		\node [style=none] (17) at (-14.75, 2) {};
		\node [style=none] (18) at (-12.75, 1.75) {$G$};
		\node [style=vertex] (19) at (-7.25, 0) {};
		\node [style=vertex] (20) at (-7.25, -2) {};
		\node [style=none] (21) at (-11.75, 0.75) {};
		\node [style=none] (22) at (-13.5, 0.75) {};
		\node [style=none] (23) at (-8.25, -1) {$\vdots$};
		\node [style=light X dot] (24) at (-8.25, 2.4) {$\pi$};
		\node [style=light X dot] (25) at (-8.25, 1.65) {$\pi$};
		\node [style=light X dot] (54) at (14, 1.75) {$\pi$};
		\node [style=light X dot] (55) at (-8.25, -0.28) {$\pi$};
		\node [style=light X dot] (56) at (-8.25, -2.15) {$\pi$};
		\node [style=vertex] (57) at (4.5, 2.5) {};
		\node [style=vertex] (58) at (4.5, 1) {};
		\node [style=light Z dot] (59) at (3.25, 1.75) {};
		\node [style=none] (60) at (2, 1.75) {};
		\node [style=none] (61) at (-2, 1.75) {};
		\node [style=none] (62) at (0, 1.5) {$G$};
		\node [style=vertex] (63) at (4.5, -0.25) {};
		\node [style=vertex] (64) at (4.5, -2.25) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (-0.75, 0.5) {};
		\node [style=none] (67) at (4.5, -1) {$\vdots$};
		\node [style=none] (69) at (7, 0) {$\xlongequal[]{(id)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (4.center) to (3.center);
		\draw [bend right] (8.center) to (6);
		\draw [bend right] (9.center) to (7);
		\draw [bend right=45, looseness=1.25] (4.center) to (9.center);
		\draw [bend right] (9.center) to (8.center);
		\draw [bend right, looseness=1.50] (8.center) to (3.center);
		\draw (15) to (13);
		\draw (15) to (14);
		\draw (15) to (16.center);
		\draw [bend left=45, looseness=1.25] (17.center) to (16.center);
		\draw [bend right] (21.center) to (19);
		\draw [bend right] (22.center) to (20);
		\draw [bend right=45, looseness=1.25] (17.center) to (22.center);
		\draw [bend right] (22.center) to (21.center);
		\draw [bend right, looseness=1.50] (21.center) to (16.center);
		\draw (59) to (57);
		\draw (59) to (58);
		\draw (59) to (60.center);
		\draw [bend left=45, looseness=1.25] (61.center) to (60.center);
		\draw [bend right] (65.center) to (63);
		\draw [bend right] (66.center) to (64);
		\draw [bend right=45, looseness=1.25] (61.center) to (66.center);
		\draw [bend right] (66.center) to (65.center);
		\draw [bend right, looseness=1.50] (65.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/decomp-ext-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4, 4.75) {};
		\node [style=vertex] (1) at (-4, 3.25) {};
		\node [style=light Z dot] (2) at (-5.25, 4) {};
		\node [style=none] (3) at (-7.25, 4) {};
		\node [style=none] (4) at (-11.25, 4) {};
		\node [style=none] (5) at (-9.25, 3.75) {$G$};
		\node [style=vertex] (6) at (-4, 2) {};
		\node [style=vertex] (7) at (-4, 0) {};
		\node [style=none] (8) at (-8.5, 2.75) {};
		\node [style=none] (9) at (-10, 2.75) {};
		\node [style=none] (10) at (-4, 1.25) {$\vdots$};
		\node [style=none] (12) at (0, 2) {$\xlongequal[]{(\pi)}$};
		\node [style=vertex] (13) at (9.75, 4.75) {};
		\node [style=vertex] (14) at (9.75, 3.25) {};
		\node [style=light Z dot] (15) at (7.5, 4) {};
		\node [style=none] (16) at (6.25, 4) {};
		\node [style=none] (17) at (2.25, 4) {};
		\node [style=none] (18) at (4.25, 3.75) {$G$};
		\node [style=vertex] (19) at (9.75, 2) {};
		\node [style=vertex] (20) at (9.75, 0) {};
		\node [style=none] (21) at (5.25, 2.75) {};
		\node [style=none] (22) at (3.5, 2.75) {};
		\node [style=none] (23) at (8.75, 1) {$\vdots$};
		\node [style=light X dot] (54) at (-6.25, 4) {$\pi$};
		\node [style=light X dot] (55) at (8.75, 1.72) {$\pi$};
		\node [style=light X dot] (56) at (8.75, -0.15) {$\pi$};
		\node [style=none] (57) at (10.5, 2) {};
		\node [style=none] (58) at (10.5, 0) {};
		\node [style=none] (59) at (11.5, 1) {$n-2$};
		\node [style=none] (60) at (-3.5, 2) {};
		\node [style=none] (61) at (-3.5, 0) {};
		\node [style=none] (62) at (-2.25, 1) {$n-2$};
		\node [style=vertex] (63) at (-4, 12.25) {};
		\node [style=vertex] (64) at (-4, 10.75) {};
		\node [style=light Z dot] (65) at (-5.25, 11.5) {};
		\node [style=none] (66) at (-7.25, 11.5) {};
		\node [style=none] (67) at (-11.25, 11.5) {};
		\node [style=none] (68) at (-9.25, 11.25) {$G$};
		\node [style=vertex] (69) at (-4, 9.5) {};
		\node [style=vertex] (70) at (-4, 7.5) {};
		\node [style=none] (71) at (-8.5, 10.25) {};
		\node [style=none] (72) at (-10, 10.25) {};
		\node [style=none] (73) at (-4, 8.75) {$\vdots$};
		\node [style=light X dot] (75) at (-6.25, 11.5) {$\pi$};
		\node [style=vertex] (76) at (9.75, 12.25) {};
		\node [style=vertex] (77) at (9.75, 10.75) {};
		\node [style=light Z dot] (78) at (7.5, 11.5) {};
		\node [style=none] (79) at (6.25, 11.5) {};
		\node [style=none] (80) at (2.25, 11.5) {};
		\node [style=none] (81) at (4.25, 11.25) {$G$};
		\node [style=vertex] (82) at (9.75, 9.5) {};
		\node [style=vertex] (83) at (9.75, 7.5) {};
		\node [style=none] (84) at (5.25, 10.25) {};
		\node [style=none] (85) at (3.5, 10.25) {};
		\node [style=light X dot] (87) at (8.75, 11.9) {$\pi$};
		\node [style=light X dot] (88) at (8.75, 11.15) {$\pi$};
		\node [style=none] (91) at (0, 9.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (92) at (9.75, 8.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (4.center) to (3.center);
		\draw [bend right] (8.center) to (6);
		\draw [bend right] (9.center) to (7);
		\draw [bend right=45, looseness=1.25] (4.center) to (9.center);
		\draw [bend right] (9.center) to (8.center);
		\draw [bend right, looseness=1.50] (8.center) to (3.center);
		\draw (15) to (13);
		\draw (15) to (14);
		\draw (15) to (16.center);
		\draw [bend left=45, looseness=1.25] (17.center) to (16.center);
		\draw [bend right] (21.center) to (19);
		\draw [bend right] (22.center) to (20);
		\draw [bend right=45, looseness=1.25] (17.center) to (22.center);
		\draw [bend right] (22.center) to (21.center);
		\draw [bend right, looseness=1.50] (21.center) to (16.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [style=brace edge] (60.center) to (61.center);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (65) to (66.center);
		\draw [bend left=45, looseness=1.25] (67.center) to (66.center);
		\draw [bend right] (71.center) to (69);
		\draw [bend right] (72.center) to (70);
		\draw [bend right=45, looseness=1.25] (67.center) to (72.center);
		\draw [bend right] (72.center) to (71.center);
		\draw [bend right, looseness=1.50] (71.center) to (66.center);
		\draw (78) to (76);
		\draw (78) to (77);
		\draw (78) to (79.center);
		\draw [bend left=45, looseness=1.25] (80.center) to (79.center);
		\draw [bend right] (84.center) to (82);
		\draw [bend right] (85.center) to (83);
		\draw [bend right=45, looseness=1.25] (80.center) to (85.center);
		\draw [bend right] (85.center) to (84.center);
		\draw [bend right, looseness=1.50] (84.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/decomp-ext-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (13) at (-1.5, 1.75) {};
		\node [style=vertex] (14) at (-1.5, 0.25) {};
		\node [style=light Z dot] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=none] (17) at (-9, 1) {};
		\node [style=none] (18) at (-7, 0.75) {$G$};
		\node [style=vertex] (19) at (-1.5, -1) {};
		\node [style=none] (21) at (-6, -0.25) {};
		\node [style=none] (22) at (-7.75, -0.25) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=vertex] (24) at (6.75, 1.75) {};
		\node [style=vertex] (25) at (6.75, 0.25) {};
		\node [style=light Z dot] (26) at (4.5, 1) {};
		\node [style=light Z dot] (27) at (3.25, 1) {};
		\node [style=vertex] (30) at (6.75, -1) {};
		\node [style=light Z dot] (31) at (2.75, -0.5) {};
		\node [style=vertex] (32) at (5, -3) {};
		\node [style=vertex] (33) at (5, -4.5) {};
		\node [style=light Z dot] (34) at (2.75, -3.75) {};
		\node [style=light Z dot] (35) at (1.5, -3.75) {};
		\node [style=vertex] (36) at (5, -7.25) {};
		\node [style=light Z dot] (37) at (1, -6.75) {};
		\node [style=light Z dot] (38) at (-0.5, -5) {};
		\node [style=light Z dot] (39) at (2.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (13);
		\draw (15) to (14);
		\draw (15) to (16.center);
		\draw [bend left=45, looseness=1.25] (17.center) to (16.center);
		\draw [bend right] (21.center) to (19);
		\draw [bend right=45, looseness=1.25] (17.center) to (22.center);
		\draw [bend right] (22.center) to (21.center);
		\draw [bend right, looseness=1.50] (21.center) to (16.center);
		\draw (26) to (24);
		\draw (26) to (25);
		\draw (26) to (27);
		\draw [bend right] (31) to (30);
		\draw [bend right=75, looseness=1.50] (31) to (27);
		\draw [bend left=90, looseness=1.75] (31) to (27);
		\draw (34) to (32);
		\draw (34) to (33);
		\draw (34) to (35);
		\draw [bend right] (37) to (36);
		\draw (38) to (39);
		\draw (38) to (35);
		\draw (38) to (37);
		\draw (39) to (37);
		\draw (39) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/decomp-ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (6.25, 5.75) {};
		\node [style=vertex] (1) at (6.25, 4.25) {};
		\node [style=light Z dot] (2) at (4.5, 5) {};
		\node [style=none] (3) at (2.5, 5) {};
		\node [style=none] (4) at (-2.5, 5) {};
		\node [style=none] (5) at (0, 4.75) {$G$};
		\node [style=vertex] (6) at (6.25, 3) {};
		\node [style=vertex] (7) at (6.25, 1) {};
		\node [style=none] (8) at (1.25, 3.75) {};
		\node [style=none] (9) at (-1, 3.5) {};
		\node [style=none] (10) at (6.25, 2.25) {$\vdots$};
		\node [style=none] (11) at (3.5, 5.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (4.center) to (3.center);
		\draw [bend right] (8.center) to (6);
		\draw [bend right] (9.center) to (7);
		\draw [bend right=45, looseness=1.25] (4.center) to (9.center);
		\draw [bend right] (9.center) to (8.center);
		\draw [bend right, looseness=1.50] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/diagram-to-marked-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl, label={above:\scriptsize $0$}] (0) at (13.5, 1.25) {};
		\node [style=cnot ctrl, label={left:\scriptsize $1$}] (1) at (10.5, -1.25) {};
		\node [style=cnot ctrl, label={right:\scriptsize $2$}] (2) at (16.5, -1.25) {};
		\node [style=none] (3) at (12.275, 0.7) {};
		\node [style=none] (4) at (12.775, 0.2) {};
		\node [style=none] (5) at (15.25, 0.25) {};
		\node [style=none] (6) at (14.75, -0.25) {};
		\node [style=none] (7) at (0, 0) {$\rightarrow$};
		\node [style=light Z dot, label={above:\scriptsize $0$}] (8) at (-4.75, 1.25) {};
		\node [style=light Z dot, label={left:\scriptsize $1$}] (9) at (-7.75, -1.25) {};
		\node [style=light Z dot, label={right:\scriptsize $2$}] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-6.5, 1.175) {};
		\node [style=light Z dot] (12) at (-5.75, 0.425) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=light Z dot] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (11.325, -0.075) {};
		\node [style=none] (16) at (11.825, -0.575) {};
		\node [style=none] (17) at (-7.5, 0.375) {};
		\node [style=light Z dot] (18) at (-6.75, -0.375) {};
		\node [style=cnot ctrl, label={above:\scriptsize $0$}] (19) at (4.25, 1.25) {};
		\node [style=cnot ctrl, label={left:\scriptsize $1$}] (20) at (1.25, -1.25) {};
		\node [style=cnot ctrl, label={right:\scriptsize $2$}] (21) at (7.25, -1.25) {};
		\node [style=cnot ctrl] (26) at (2.225, -0.475) {};
		\node [style=cnot ctrl] (27) at (3.3, 0.45) {};
		\node [style=cnot ctrl] (28) at (5.75, 0) {};
		\node [style=none] (29) at (8.75, 0) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw (10) to (9);
		\draw (12) to (11.center);
		\draw (13.center) to (14);
		\draw (9) to (12);
		\draw (12) to (8);
		\draw (8) to (14);
		\draw (14) to (10);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw (18) to (17.center);
		\draw (20) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/generic-fragment-3-regular.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:$D$}] (0) at (0, 1.5) {};
		\node [style=vertex, label={above right:$B$}] (10) at (0, -1.25) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (30) at (2, 3) {};
		\node [style=none] (31) at (-1.75, 2) {$\theta$};
		\node [style=none] (32) at (1.75, 2) {$\iota$};
		\node [style=none] (33) at (-0.5, 0.25) {$\eta$};
		\node [style=vertex, label={above:$A$}] (34) at (-2.25, -3.25) {};
		\node [style=vertex, label={above:$C$}] (35) at (2.25, -3.25) {};
		\node [style=none] (36) at (-1.25, -1.75) {$\gamma$};
		\node [style=none] (37) at (1.25, -1.75) {$\delta$};
		\node [style=none] (38) at (-4.25, -2.5) {};
		\node [style=none] (39) at (-2.25, -5.5) {};
		\node [style=none] (40) at (2.25, -5.5) {};
		\node [style=none] (41) at (4.25, -2.5) {};
		\node [style=none] (42) at (-3.5, -3.5) {$\alpha$};
		\node [style=none] (43) at (3.25, -3.5) {$\epsilon$};
		\node [style=none] (44) at (-1.75, -4.75) {$\beta$};
		\node [style=none] (45) at (1.75, -4.75) {$\zeta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (16.center);
		\draw (0) to (30.center);
		\draw (0) to (10);
		\draw (34) to (10);
		\draw (10) to (35);
		\draw (38.center) to (34);
		\draw (34) to (39.center);
		\draw (40.center) to (35);
		\draw (35) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/pattern-10-15-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:$B$}] (0) at (-1.5, 3.75) {};
		\node [style=vertex] (1) at (-3.25, 2) {};
		\node [style=vertex, label={left:$A$}] (2) at (-4.75, 3.25) {};
		\node [style=vertex] (3) at (0.25, 2) {};
		\node [style=vertex] (4) at (-0.25, 0) {};
		\node [style=vertex] (5) at (-2.75, 0) {};
		\node [style=vertex] (6) at (0.25, -1.75) {};
		\node [style=vertex, label={left:$C'$}] (8) at (-5.75, -3.25) {};
		\node [style=vertex] (9) at (-1, -2.75) {};
		\node [style=vertex, label={right:$B'$}] (10) at (0, -4.75) {};
		\node [style=vertex, label={right:$C$}] (11) at (3.75, 3.25) {};
		\node [style=vertex] (12) at (2.25, 2) {};
		\node [style=vertex, label={right:$A'$}] (13) at (4.75, -3) {};
		\node [style=none] (14) at (-3.75, 3) {};
		\node [style=none] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (-0.25, 3.25) {};
		\node [style=none] (17) at (-0.75, 2.5) {};
		\node [style=none] (18) at (-2.75, 3.25) {};
		\node [style=none] (19) at (-2, 2.5) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=none] (27) at (-2.5, -3.5) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (30) at (3.25, 2.25) {};
		\node [style=none] (31) at (2.75, 3) {};
		\node [style=none] (32) at (2.5, -2) {};
		\node [style=none] (33) at (2.25, -2.75) {};
		\node [style=none] (34) at (0, -3.5) {};
		\node [style=none] (35) at (-0.75, -4) {};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (2) to (1);
		\draw (4) to (6);
		\draw (5) to (8);
		\draw (9) to (8);
		\draw (9) to (6);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (3) to (12);
		\draw (6) to (13);
		\draw (13) to (12);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/r5-patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1, 0) {};
		\node [style=black dot] (1) at (1, 0) {};
		\node [style=none, label={left:$\beta$}] (2) at (-3, 1.75) {};
		\node [style=none, label={left:$\alpha$}] (3) at (-3, -1.75) {};
		\node [style=none, label={right:$\alpha'$}] (4) at (3, 1.75) {};
		\node [style=none, label={right:$\beta'$}] (5) at (3, -1.75) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/small-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4, 2) {};
		\node [style=vertex] (1) at (-6, 0) {};
		\node [style=vertex] (2) at (-2, 0) {};
		\node [style=vertex] (3) at (-4, -2) {};
		\node [style=none, rotate=45] (4) at (-5.5, 0.5) {\large $\times$};
		\node [style=none, rotate=45] (5) at (-4.75, 1.25) {\large $\times$};
		\node [style=none] (6) at (0, 0) {$\rightarrow$};
		\node [style=vertex] (7) at (4.5, 2) {};
		\node [style=vertex] (8) at (2.5, 0) {};
		\node [style=vertex] (9) at (6.5, 0) {};
		\node [style=vertex] (10) at (4.5, -2) {};
		\node [style=none, rotate=45] (11) at (3.25, 0.75) {};
		\node [style=none, rotate=45] (12) at (3.75, 1.25) {};
		\node [style=none, rotate=45] (13) at (2.75, 1.5) {};
		\node [style=none, rotate=45] (14) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (1) to (3);
		\draw (7) to (10);
		\draw (8) to (9);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (8) to (10);
		\draw (12.center) to (7);
		\draw (8) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/small-cut2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4, 2) {};
		\node [style=vertex] (1) at (-6, 0) {};
		\node [style=vertex] (2) at (-2, 0) {};
		\node [style=vertex] (3) at (-4, -2) {};
		\node [style=none, rotate=0] (4) at (-4, 0.5) {\large $\times$};
		\node [style=none, rotate=45] (5) at (-5, 1) {\large $\times$};
		\node [style=none] (6) at (0, 0) {$\rightarrow$};
		\node [style=vertex] (7) at (4.5, 2.5) {};
		\node [style=vertex] (8) at (2.5, 0) {};
		\node [style=vertex] (9) at (6.5, 0) {};
		\node [style=vertex] (10) at (4.5, -2) {};
		\node [style=none, rotate=45] (11) at (3.5, 1) {};
		\node [style=none, rotate=45] (12) at (3.75, 1.75) {};
		\node [style=none, rotate=45] (15) at (-3, 1) {\large $\times$};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (1) to (3);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (10);
		\draw (12.center) to (7);
		\draw (8) to (11.center);
		\draw (19.center) to (10);
		\draw (7) to (18.center);
		\draw (7) to (16.center);
		\draw (17.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/three-marks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (16) at (0, 0) {$\rightarrow$};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (7.75, 0) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=light Z dot] (20) at (2.75, 0) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=light Z dot] (22) at (4.5, 0) {};
		\node [style=none] (23) at (6.25, 1) {};
		\node [style=light Z dot] (24) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=red edge] (2.center) to (3.center);
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=red edge] (6.center) to (7.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw [in=90, out=-90] (23.center) to (24);
		\draw (17.center) to (20);
		\draw (20) to (22);
		\draw (24) to (22);
		\draw (18.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/tune.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-4.75, 4.75) {};
		\node [style=vertex] (1) at (-3.75, 4.75) {};
		\node [style=none] (3) at (-6.25, 3.75) {};
		\node [style=none] (4) at (0, 5) {$\xrightarrow[]{\text{Procedure 1.1}}$};
		\node [style=light Z dot] (11) at (-5.25, -2) {};
		\node [style=vertex] (12) at (-3.75, -2) {};
		\node [style=none] (15) at (0, -4) {$\xrightarrow[]{\text{Procedure 1.1}}$};
		\node [style=none] (16) at (7.75, -2) {};
		\node [style=none] (19) at (7.25, -2.25) {};
		\node [style=none] (20) at (8.25, -2.25) {};
		\node [style=light Z dot] (21) at (-5.25, -3.5) {};
		\node [style=vertex] (22) at (-3.75, -3.5) {};
		\node [style=none] (23) at (7.75, -3.5) {};
		\node [style=none] (24) at (7.25, -3.5) {};
		\node [style=none] (25) at (8.25, -3.5) {};
		\node [style=none] (28) at (-7.25, 4.5) {$G$};
		\node [style=none] (30) at (-9.25, 4.75) {};
		\node [style=none] (31) at (-8, 3.75) {};
		\node [style=vertex] (32) at (-3.75, 3) {};
		\node [style=vertex] (33) at (-3.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 2.5) {$\vdots$};
		\node [style=none] (35) at (5.5, 4.5) {$G$};
		\node [style=none] (36) at (3.5, 4.75) {};
		\node [style=none] (37) at (4.75, 3.75) {};
		\node [style=vertex] (38) at (8, 3) {};
		\node [style=vertex] (39) at (8, 1.5) {};
		\node [style=none] (40) at (8, 2.5) {$\vdots$};
		\node [style=none] (41) at (7.5, 4.75) {};
		\node [style=none] (43) at (6, 3.75) {};
		\node [style=none] (44) at (7, 4.75) {};
		\node [style=none] (45) at (8, 4.75) {};
		\node [style=none] (46) at (-6, -4.5) {};
		\node [style=none] (47) at (-7, -3.5) {$G$};
		\node [style=none] (48) at (-9, -3.5) {};
		\node [style=none] (49) at (-7.75, -4.5) {};
		\node [style=vertex] (50) at (-3.5, -5.25) {};
		\node [style=vertex] (51) at (-3.5, -6.75) {};
		\node [style=none] (52) at (-3.5, -5.75) {$\vdots$};
		\node [style=none] (53) at (6.5, -4.5) {};
		\node [style=none] (54) at (5.5, -3.5) {$G$};
		\node [style=none] (55) at (3.5, -3.5) {};
		\node [style=none] (56) at (4.75, -4.5) {};
		\node [style=vertex] (57) at (9, -5.25) {};
		\node [style=vertex] (58) at (9, -6.75) {};
		\node [style=none] (59) at (9, -5.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (3.center);
		\draw (1) to (0);
		\draw (12) to (11);
		\draw [style=red edge] (19.center) to (20.center);
		\draw (22) to (21);
		\draw (11) to (21);
		\draw [style=red edge] (24.center) to (25.center);
		\draw (16.center) to (23.center);
		\draw [bend right] (3.center) to (32);
		\draw [bend right] (31.center) to (33);
		\draw [bend right=45, looseness=1.25] (30.center) to (31.center);
		\draw (31.center) to (3.center);
		\draw [bend right] (37.center) to (39);
		\draw [bend right=45, looseness=1.25] (36.center) to (37.center);
		\draw [bend left=45] (41.center) to (43.center);
		\draw [style=red edge] (44.center) to (45.center);
		\draw (43.center) to (37.center);
		\draw [bend right] (0) to (30.center);
		\draw [bend right] (41.center) to (36.center);
		\draw [bend right] (43.center) to (38);
		\draw [bend right] (46.center) to (50);
		\draw [bend right] (49.center) to (51);
		\draw [bend right=45, looseness=1.25] (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [bend right] (11) to (48.center);
		\draw [bend right, looseness=1.25] (46.center) to (21);
		\draw [bend right] (53.center) to (57);
		\draw [bend right] (56.center) to (58);
		\draw [bend right=45, looseness=1.25] (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw [bend right=45] (16.center) to (55.center);
		\draw [bend left, looseness=1.25] (23.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/flag-by-construction/unit-cells.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 8) {};
		\node [style=none] (1) at (14.25, 8) {};
		\node [style=none] (2) at (-5.25, 8.75) {};
		\node [style=none] (3) at (-5.25, -10.25) {};
		\node [style=none] (4) at (-6.5, 8.5) {$t$};
		\node [style=none] (5) at (-0.5, 8.5) {$c_t$};
		\node [style=none] (6) at (-6.5, 6.75) {$2$};
		\node [style=none] (7) at (-1.5, 6.75) {};
		\node [style=none] (8) at (1, 6.75) {};
		\node [style=none] (9) at (-6.5, 4.25) {$3$};
		\node [style=none] (10) at (-1.5, 3.75) {};
		\node [style=none] (11) at (1, 3.75) {};
		\node [style=none] (12) at (-0.25, 5.5) {};
		\node [style=vertex] (13) at (-0.25, 4.25) {};
		\node [style=none] (14) at (-6.5, 1) {$4$};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=vertex] (16) at (0.5, 1) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=vertex] (18) at (-1, 1) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (-6.5, -3) {$5$};
		\node [style=none] (22) at (-3, -4.25) {};
		\node [style=vertex] (23) at (-0.25, -2.5) {};
		\node [style=none] (24) at (-3, -2.25) {};
		\node [style=vertex] (25) at (-2, -3.25) {};
		\node [style=vertex] (26) at (1.5, -3.25) {};
		\node [style=none] (27) at (-0.25, -1.25) {};
		\node [style=none] (28) at (2.75, -4.25) {};
		\node [style=none] (29) at (2.75, -2.25) {};
		\node [style=none] (30) at (-6.5, -7.5) {$6$};
		\node [style=none] (31) at (-3, -9.25) {};
		\node [style=vertex] (32) at (-0.25, -7.75) {};
		\node [style=none] (33) at (-3, -7.75) {};
		\node [style=vertex] (34) at (-2, -8.5) {};
		\node [style=vertex] (35) at (1.5, -8.5) {};
		\node [style=vertex] (36) at (-0.25, -6.5) {};
		\node [style=none] (37) at (2.75, -9.25) {};
		\node [style=none] (38) at (2.75, -7.75) {};
		\node [style=none] (39) at (-1, -5.5) {};
		\node [style=none] (40) at (0.5, -5.5) {};
		\node [style=none] (41) at (5.25, -9.25) {};
		\node [style=vertex] (42) at (7.5, -7.5) {};
		\node [style=none] (43) at (5.25, -7.75) {};
		\node [style=vertex] (44) at (6.25, -8.5) {};
		\node [style=vertex] (45) at (10.25, -7.5) {};
		\node [style=vertex] (46) at (9, -8.75) {};
		\node [style=none] (47) at (11.25, -8.25) {};
		\node [style=none] (48) at (11.25, -6.75) {};
		\node [style=none] (49) at (7.5, -6.25) {};
		\node [style=none] (50) at (9, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (13);
		\draw (13) to (10.center);
		\draw (13) to (11.center);
		\draw (17.center) to (18);
		\draw (18) to (15.center);
		\draw (18) to (16);
		\draw (16) to (20.center);
		\draw (16) to (19.center);
		\draw (24.center) to (25);
		\draw (25) to (22.center);
		\draw (25) to (23);
		\draw (23) to (27.center);
		\draw (23) to (26);
		\draw (26) to (29.center);
		\draw (26) to (28.center);
		\draw (33.center) to (34);
		\draw (34) to (31.center);
		\draw (34) to (32);
		\draw (32) to (36);
		\draw (32) to (35);
		\draw (35) to (38.center);
		\draw (35) to (37.center);
		\draw (36) to (39.center);
		\draw (36) to (40.center);
		\draw (43.center) to (44);
		\draw (44) to (41.center);
		\draw (44) to (42);
		\draw (45) to (48.center);
		\draw (45) to (47.center);
		\draw (46) to (50.center);
		\draw (49.center) to (42);
		\draw (42) to (46);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/absorption.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4.75, 0) {$b\pi$};
		\node [style=light X dot] (1) at (-6.5, 0) {$a\pi$};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 0.25) {$\vdots$};
		\node [style=none] (5) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-2, 0) {$n$};
		\node [style=light X dot] (9) at (4.25, 0) {$b\pi$};
		\node [style=light X dot] (10) at (2.5, 0) {$a\pi$};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (6, -1) {};
		\node [style=none] (13) at (6, 0.25) {$\vdots$};
		\node [style=none] (14) at (6.5, 1) {};
		\node [style=none] (15) at (6.5, -1) {};
		\node [style=none] (16) at (7, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw (10) to (9);
		\draw (9) to (11.center);
		\draw (9) to (12.center);
		\draw [style=brace edge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc-almost-proof-wrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-7.75, 1) {};
		\node [style=light X dot] (1) at (-7.75, -1) {};
		\node [style=none] (4) at (-8, 2.5) {};
		\node [style=none] (5) at (-9, 1.5) {};
		\node [style=none, rotate=90] (7) at (-8.75, 2) {$\ddots$};
		\node [style=none] (8) at (-9, -1.5) {};
		\node [style=none] (9) at (-8, -2.5) {};
		\node [style=none] (12) at (-8.5, -1.75) {$\ddots$};
		\node [style=none] (17) at (-9.25, 1.75) {};
		\node [style=none] (18) at (-8.25, 2.75) {};
		\node [style=none] (19) at (-9.25, 2.5) {$n$};
		\node [style=none] (23) at (-8.25, -2.75) {};
		\node [style=none] (24) at (-9.25, -1.75) {};
		\node [style=none] (25) at (-9, -2.5) {$m$};
		\node [style=none] (26) at (-5.5, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (15.5, 1) {};
		\node [style=light X dot] (28) at (15.5, -1) {};
		\node [style=none] (29) at (15.25, 2.5) {};
		\node [style=none] (30) at (14.25, 1.5) {};
		\node [style=none, rotate=90] (31) at (14.5, 2) {$\ddots$};
		\node [style=none] (32) at (14, -1.25) {};
		\node [style=none] (33) at (15, -2.25) {};
		\node [style=none] (34) at (14.5, -1.5) {$\ddots$};
		\node [style=none] (35) at (14, 1.75) {};
		\node [style=none] (36) at (15, 2.75) {};
		\node [style=none] (37) at (14, 2.5) {$n$};
		\node [style=none] (38) at (14.75, -2.5) {};
		\node [style=none] (39) at (13.75, -1.5) {};
		\node [style=none] (40) at (14, -2.25) {$m$};
		\node [style=light Z dot] (41) at (16.75, 1) {};
		\node [style=light X dot] (42) at (16.75, -1) {};
		\node [style=none] (43) at (-10.25, 0) {$\LHS=$};
		\node [style=light Z dot] (44) at (-2.75, 1) {};
		\node [style=light X dot] (45) at (-2.75, -1) {};
		\node [style=none] (46) at (-3, 2.5) {};
		\node [style=none] (47) at (-4, 1.5) {};
		\node [style=none, rotate=90] (48) at (-3.75, 2) {$\ddots$};
		\node [style=none] (49) at (-4.25, -1.5) {};
		\node [style=none] (50) at (-3.25, -2.5) {};
		\node [style=none] (51) at (-3.75, -1.75) {$\ddots$};
		\node [style=none] (52) at (-4.25, 1.75) {};
		\node [style=none] (53) at (-3.25, 2.75) {};
		\node [style=none] (54) at (-4.25, 2.5) {$n$};
		\node [style=none] (55) at (-3.5, -2.75) {};
		\node [style=none] (56) at (-4.5, -1.75) {};
		\node [style=none] (57) at (-4.25, -2.5) {$m$};
		\node [style=light Z dot] (58) at (3.75, 1) {};
		\node [style=light X dot] (59) at (3.75, -1) {};
		\node [style=none] (60) at (2, 2.75) {};
		\node [style=none] (61) at (1, 1.75) {};
		\node [style=none, rotate=90] (62) at (1.25, 2.25) {$\ddots$};
		\node [style=none] (63) at (1, -1.75) {};
		\node [style=none] (64) at (2, -2.75) {};
		\node [style=none] (65) at (1.5, -2) {$\ddots$};
		\node [style=none] (66) at (0.75, 2) {};
		\node [style=none] (67) at (1.75, 3) {};
		\node [style=none] (68) at (0.75, 2.75) {$n$};
		\node [style=none] (69) at (1.75, -3) {};
		\node [style=none] (70) at (0.75, -2) {};
		\node [style=none] (71) at (1, -2.75) {$m$};
		\node [style=none] (72) at (-0.5, 0.25) {$\xlongequal[]{(Sp)}$};
		\node [style=light Z dot] (73) at (2.5, 1.5) {};
		\node [style=light X dot] (74) at (2.5, -1.75) {};
		\node [style=none] (75) at (6.25, 0) {$\underset{\tiny CSS}{\NotFaultEq}$};
		\node [style=light Z dot] (76) at (10, 1) {};
		\node [style=light X dot] (77) at (10, -1) {};
		\node [style=none] (78) at (8.25, 2.75) {};
		\node [style=none] (79) at (7.25, 1.75) {};
		\node [style=none, rotate=90] (80) at (7.5, 2.25) {$\ddots$};
		\node [style=none] (81) at (7.25, -1.75) {};
		\node [style=none] (82) at (8.25, -2.75) {};
		\node [style=none] (83) at (7.75, -2) {$\ddots$};
		\node [style=none] (84) at (7, 2) {};
		\node [style=none] (85) at (8, 3) {};
		\node [style=none] (86) at (7, 2.75) {$n$};
		\node [style=none] (87) at (8, -3) {};
		\node [style=none] (88) at (7, -2) {};
		\node [style=none] (89) at (7.25, -2.75) {$m$};
		\node [style=light Z dot] (90) at (8.75, 1.5) {};
		\node [style=light X dot] (91) at (8.75, -1.75) {};
		\node [style=none] (92) at (12.5, 0.25) {$\xlongequal[]{(Hopf)}$};
		\node [style=none] (93) at (18, 0) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (4.center);
		\draw [style=fault-free] (0) to (5.center);
		\draw [style=fault-free] (8.center) to (1);
		\draw [style=fault-free] (1) to (9.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw [style=fault-free] (32.center) to (28);
		\draw [style=fault-free] (28) to (33.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (27) to (41);
		\draw (42) to (28);
		\draw [bend left, looseness=1.25] (44) to (45);
		\draw [style=fault-free] (44) to (46.center);
		\draw [style=fault-free] (44) to (47.center);
		\draw [style=fault-free] (49.center) to (45);
		\draw [style=fault-free] (45) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw [style=brace edge] (55.center) to (56.center);
		\draw [bend right, looseness=1.25] (44) to (45);
		\draw [bend left, looseness=1.25] (58) to (59);
		\draw [style=brace edge] (66.center) to (67.center);
		\draw [style=brace edge] (69.center) to (70.center);
		\draw [bend right, looseness=1.25] (58) to (59);
		\draw [style=fault-free] (60.center) to (73);
		\draw [style=fault-free] (73) to (61.center);
		\draw [style=fault-free] (63.center) to (74);
		\draw [style=fault-free] (74) to (64.center);
		\draw [style=fault-free] (73) to (58);
		\draw [style=fault-free] (74) to (59);
		\draw [bend left, looseness=1.25] (76) to (77);
		\draw [style=brace edge] (84.center) to (85.center);
		\draw [style=brace edge] (87.center) to (88.center);
		\draw [bend right, looseness=1.25] (76) to (77);
		\draw [style=fault-free] (78.center) to (90);
		\draw [style=fault-free] (90) to (79.center);
		\draw [style=fault-free] (81.center) to (91);
		\draw [style=fault-free] (91) to (82.center);
		\draw (90) to (76);
		\draw (91) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc-almost-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-8.25, 1) {};
		\node [style=light X dot] (1) at (-8.25, -1) {};
		\node [style=none] (4) at (-8.5, 2.5) {};
		\node [style=none] (5) at (-9.5, 1.5) {};
		\node [style=none, rotate=90] (7) at (-9.25, 2) {$\ddots$};
		\node [style=none] (8) at (-9.5, -1.5) {};
		\node [style=none] (9) at (-8.5, -2.5) {};
		\node [style=none] (12) at (-9, -1.75) {$\ddots$};
		\node [style=none] (17) at (-9.75, 1.75) {};
		\node [style=none] (18) at (-8.75, 2.75) {};
		\node [style=none] (19) at (-9.75, 2.5) {$n$};
		\node [style=none] (23) at (-8.75, -2.75) {};
		\node [style=none] (24) at (-9.75, -1.75) {};
		\node [style=none] (25) at (-9.5, -2.5) {$m$};
		\node [style=none] (26) at (-5.25, 0.25) {$\xlongequal[]{(Hopf)}$};
		\node [style=light Z dot] (27) at (4, 1) {};
		\node [style=light X dot] (28) at (4, -1) {};
		\node [style=none] (29) at (3.75, 2.5) {};
		\node [style=none] (30) at (2.75, 1.5) {};
		\node [style=none, rotate=90] (31) at (3, 2) {$\ddots$};
		\node [style=none] (32) at (2.5, -1.25) {};
		\node [style=none] (33) at (3.5, -2.25) {};
		\node [style=none] (34) at (3, -1.5) {$\ddots$};
		\node [style=none] (35) at (2.5, 1.75) {};
		\node [style=none] (36) at (3.5, 2.75) {};
		\node [style=none] (37) at (2.5, 2.5) {$n$};
		\node [style=none] (38) at (3.25, -2.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (2.5, -2.25) {$m$};
		\node [style=light Z dot] (41) at (5.25, 1) {};
		\node [style=light X dot] (42) at (5.25, -1) {};
		\node [style=none] (43) at (-11.5, 0) {$\LHS=$};
		\node [style=light Z dot] (44) at (-1.5, 1) {};
		\node [style=light X dot] (45) at (-1.5, -1) {};
		\node [style=none] (46) at (-1.75, 2.5) {};
		\node [style=none] (47) at (-2.75, 1.5) {};
		\node [style=none, rotate=90] (48) at (-2.5, 2) {$\ddots$};
		\node [style=none] (49) at (-3, -1.5) {};
		\node [style=none] (50) at (-2, -2.5) {};
		\node [style=none] (51) at (-2.5, -1.75) {$\ddots$};
		\node [style=none] (52) at (-3, 1.75) {};
		\node [style=none] (53) at (-2, 2.75) {};
		\node [style=none] (54) at (-3, 2.5) {$n$};
		\node [style=none] (55) at (-2.25, -2.75) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-3, -2.5) {$m$};
		\node [style=none] (72) at (0.75, 0.25) {$\xlongequal[]{(Sp)}$};
		\node [style=none] (93) at (7.5, 0) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (27) to (29.center);
		\draw (27) to (30.center);
		\draw (32.center) to (28);
		\draw (28) to (33.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (27) to (41);
		\draw (42) to (28);
		\draw (44) to (46.center);
		\draw (44) to (47.center);
		\draw (49.center) to (45);
		\draw (45) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw [style=brace edge] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc-almost-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-8.25, 1) {};
		\node [style=light X dot] (1) at (-8.25, -1.25) {};
		\node [style=none] (4) at (-8.5, 2.5) {};
		\node [style=none] (5) at (-9.5, 1.5) {};
		\node [style=none, rotate=90] (7) at (-9.25, 2) {$\ddots$};
		\node [style=none] (8) at (-9.5, -1.75) {};
		\node [style=none] (9) at (-8.5, -2.75) {};
		\node [style=none] (12) at (-9, -2) {$\ddots$};
		\node [style=none] (17) at (-9.75, 1.75) {};
		\node [style=none] (18) at (-8.75, 2.75) {};
		\node [style=none] (19) at (-9.75, 2.5) {$n$};
		\node [style=none] (23) at (-8.75, -3) {};
		\node [style=none] (24) at (-9.75, -2) {};
		\node [style=none] (25) at (-9.5, -2.75) {$m$};
		\node [style=none] (26) at (0.25, 0.25) {$\xlongequal[]{(Hopf)}$};
		\node [style=light Z dot] (27) at (10.25, 1) {};
		\node [style=light X dot] (28) at (10.25, -1.25) {};
		\node [style=none] (29) at (10, 2.5) {};
		\node [style=none] (30) at (9, 1.5) {};
		\node [style=none, rotate=90] (31) at (9.25, 2) {$\ddots$};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (9.75, -2.5) {};
		\node [style=none] (34) at (9.25, -1.75) {$\ddots$};
		\node [style=none] (35) at (8.75, 1.75) {};
		\node [style=none] (36) at (9.75, 2.75) {};
		\node [style=none] (37) at (8.75, 2.5) {$n$};
		\node [style=none] (38) at (9.5, -2.75) {};
		\node [style=none] (39) at (8.5, -1.75) {};
		\node [style=none] (40) at (8.75, -2.5) {$m$};
		\node [style=light Z dot] (41) at (12.25, 1) {};
		\node [style=light X dot] (42) at (12.25, -1.25) {};
		\node [style=none] (72) at (6.5, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (94) at (-8.7, 0) {$\pi$};
		\node [style=none] (95) at (-5.75, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (96) at (-3, 1) {};
		\node [style=light X dot] (97) at (-3, -1.25) {};
		\node [style=none] (98) at (-3.25, 2.5) {};
		\node [style=none] (99) at (-4.25, 1.5) {};
		\node [style=none, rotate=90] (100) at (-4, 2) {$\ddots$};
		\node [style=none] (101) at (-4.25, -1.75) {};
		\node [style=none] (102) at (-3.25, -2.75) {};
		\node [style=none] (103) at (-3.75, -2) {$\ddots$};
		\node [style=none] (104) at (-4.5, 1.75) {};
		\node [style=none] (105) at (-3.5, 2.75) {};
		\node [style=none] (106) at (-4.5, 2.5) {$n$};
		\node [style=none] (107) at (-3.5, -3) {};
		\node [style=none] (108) at (-4.5, -2) {};
		\node [style=none] (109) at (-4.25, -2.75) {$m$};
		\node [style=light Z dot] (110) at (-2.25, 1.75) {$\pi$};
		\node [style=light Z dot] (111) at (3.75, 1) {};
		\node [style=light X dot] (112) at (3.75, -1.25) {};
		\node [style=none] (113) at (3.5, 2.5) {};
		\node [style=none] (114) at (2.5, 1.5) {};
		\node [style=none, rotate=90] (115) at (2.75, 2) {$\ddots$};
		\node [style=none] (116) at (2.5, -1.75) {};
		\node [style=none] (117) at (3.5, -2.75) {};
		\node [style=none] (118) at (3, -2) {$\ddots$};
		\node [style=none] (119) at (2.25, 1.75) {};
		\node [style=none] (120) at (3.25, 2.75) {};
		\node [style=none] (121) at (2.25, 2.5) {$n$};
		\node [style=none] (122) at (3.25, -3) {};
		\node [style=none] (123) at (2.25, -2) {};
		\node [style=none] (124) at (2.5, -2.75) {$m$};
		\node [style=light Z dot] (125) at (4.5, 1.75) {$\pi$};
		\node [style=light Z dot] (126) at (11.25, 1) {$\pi$};
		\node [style=none] (127) at (-9.5, 0) {t};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (27) to (29.center);
		\draw (27) to (30.center);
		\draw (32.center) to (28);
		\draw (28) to (33.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (27) to (41);
		\draw (42) to (28);
		\draw [bend left, looseness=1.25] (96) to (97);
		\draw (96) to (98.center);
		\draw (96) to (99.center);
		\draw (101.center) to (97);
		\draw (97) to (102.center);
		\draw [style=brace edge] (104.center) to (105.center);
		\draw [style=brace edge] (107.center) to (108.center);
		\draw [bend right, looseness=1.25] (96) to (97);
		\draw (96) to (110);
		\draw (111) to (113.center);
		\draw (111) to (114.center);
		\draw (116.center) to (112);
		\draw (112) to (117.center);
		\draw [style=brace edge] (119.center) to (120.center);
		\draw [style=brace edge] (122.center) to (123.center);
		\draw (111) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc-almost.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-2.5, 1) {};
		\node [style=light X dot] (1) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.75, 2.5) {};
		\node [style=none] (5) at (-3.75, 1.5) {};
		\node [style=none, rotate=90] (7) at (-3.5, 2) {$\ddots$};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-3, -2.5) {};
		\node [style=none] (12) at (-3.5, -1.75) {$\ddots$};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (-3, 2.75) {};
		\node [style=none] (19) at (-4, 2.5) {$n$};
		\node [style=none] (23) at (-3.25, -2.75) {};
		\node [style=none] (24) at (-4.25, -1.75) {};
		\node [style=none] (25) at (-4, -2.5) {$m$};
		\node [style=none] (26) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (3.25, 1) {};
		\node [style=light X dot] (28) at (3.25, -1) {};
		\node [style=none] (29) at (3, 2.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none, rotate=90] (31) at (2.25, 2) {$\ddots$};
		\node [style=none] (32) at (2, -1.5) {};
		\node [style=none] (33) at (3, -2.5) {};
		\node [style=none] (34) at (2.5, -1.75) {$\ddots$};
		\node [style=none] (35) at (1.75, 1.75) {};
		\node [style=none] (36) at (2.75, 2.75) {};
		\node [style=none] (37) at (1.75, 2.5) {$n$};
		\node [style=none] (38) at (2.75, -2.75) {};
		\node [style=none] (39) at (1.75, -1.75) {};
		\node [style=none] (40) at (2, -2.5) {$m$};
		\node [style=light Z dot] (41) at (4.5, 1) {};
		\node [style=light X dot] (42) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (4.center);
		\draw [style=fault-free] (0) to (5.center);
		\draw [style=fault-free] (8.center) to (1);
		\draw [style=fault-free] (1) to (9.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw [style=fault-free] (32.center) to (28);
		\draw [style=fault-free] (28) to (33.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (27) to (41);
		\draw (42) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc-proof-wrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-4.75, 1) {};
		\node [style=light X dot] (1) at (-4.75, -1) {};
		\node [style=none] (2) at (-3.75, 2.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-5, 2.5) {};
		\node [style=none] (5) at (-6, 1.5) {};
		\node [style=none] (6) at (-3.25, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-5.75, 2) {$\ddots$};
		\node [style=none] (8) at (-6.75, -1.25) {};
		\node [style=none] (9) at (-5.75, -2.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (-4, -2.25) {};
		\node [style=none] (12) at (-6.25, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-3.75, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.5, 2.5) {};
		\node [style=none] (15) at (-2.5, 1.5) {};
		\node [style=none] (16) at (-2.75, 2.25) {$n_2$};
		\node [style=none] (17) at (-6.25, 1.75) {};
		\node [style=none] (18) at (-5.25, 2.75) {};
		\node [style=none] (19) at (-6.25, 2.5) {$n_1$};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none] (21) at (-3.75, -2.5) {};
		\node [style=none] (22) at (-2.75, -2.25) {$m_2$};
		\node [style=none] (23) at (-6, -2.5) {};
		\node [style=none] (24) at (-7, -1.5) {};
		\node [style=none] (25) at (-6.75, -2.25) {$m_1$};
		\node [style=none] (26) at (-0.75, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (35.25, 1) {};
		\node [style=light X dot] (28) at (35.25, -1.25) {};
		\node [style=none] (29) at (36.25, 2.25) {};
		\node [style=none] (30) at (37.25, 1.25) {};
		\node [style=none] (31) at (35, 2.5) {};
		\node [style=none] (32) at (34, 1.5) {};
		\node [style=none] (33) at (36.75, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (34.25, 2) {$\ddots$};
		\node [style=none] (35) at (33.25, -1.25) {};
		\node [style=none] (36) at (34.25, -2.25) {};
		\node [style=none] (37) at (37, -1.25) {};
		\node [style=none] (38) at (36, -2.25) {};
		\node [style=none] (39) at (33.75, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (36.25, -1.75) {$\ddots$};
		\node [style=none] (41) at (36.5, 2.5) {};
		\node [style=none] (42) at (37.5, 1.5) {};
		\node [style=none] (43) at (37.25, 2.25) {$n_2$};
		\node [style=none] (44) at (33.75, 1.75) {};
		\node [style=none] (45) at (34.75, 2.75) {};
		\node [style=none] (46) at (33.75, 2.5) {$n_1$};
		\node [style=none] (47) at (37.25, -1.5) {};
		\node [style=none] (48) at (36.25, -2.5) {};
		\node [style=none] (49) at (37.25, -2.25) {$m_2$};
		\node [style=none] (50) at (34, -2.5) {};
		\node [style=none] (51) at (33, -1.5) {};
		\node [style=none] (52) at (33.25, -2.25) {$m_1$};
		\node [style=none] (53) at (7, 0.25) {$\xlongequal[]{(Sp)}$};
		\node [style=none] (54) at (-8, 0) {$\LHS=$};
		\node [style=light Z dot] (55) at (3, 1) {};
		\node [style=light X dot] (56) at (3, -1) {};
		\node [style=none] (57) at (4, 2.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (2.75, 2.5) {};
		\node [style=none] (60) at (1.75, 1.5) {};
		\node [style=none] (61) at (4.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (62) at (2, 2) {$\ddots$};
		\node [style=none] (63) at (1, -1.25) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (4.75, -1.25) {};
		\node [style=none] (66) at (3.75, -2.25) {};
		\node [style=none] (67) at (1.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (68) at (4, -1.75) {$\ddots$};
		\node [style=none] (69) at (4.25, 2.5) {};
		\node [style=none] (70) at (5.25, 1.5) {};
		\node [style=none] (71) at (5, 2.25) {$n_2$};
		\node [style=none] (72) at (1.5, 1.75) {};
		\node [style=none] (73) at (2.5, 2.75) {};
		\node [style=none] (74) at (1.5, 2.5) {$n_1$};
		\node [style=none] (75) at (5, -1.5) {};
		\node [style=none] (76) at (4, -2.5) {};
		\node [style=none] (77) at (5, -2.25) {$m_2$};
		\node [style=none] (78) at (1.75, -2.5) {};
		\node [style=none] (79) at (0.75, -1.5) {};
		\node [style=none] (80) at (1, -2.25) {$m_1$};
		\node [style=none] (81) at (23.25, 0) {$\xlongequal[]{(Hopf)}$};
		\node [style=light Z dot] (108) at (10.5, 1) {};
		\node [style=light X dot] (109) at (10.5, -1) {};
		\node [style=none] (110) at (12, 2.5) {};
		\node [style=none] (111) at (13, 1.5) {};
		\node [style=none] (112) at (10.25, 2.5) {};
		\node [style=none] (113) at (9.25, 1.5) {};
		\node [style=none] (114) at (12.5, 2.25) {$\ddots$};
		\node [style=none, rotate=90] (115) at (9.5, 2) {$\ddots$};
		\node [style=none] (116) at (8.5, -1.25) {};
		\node [style=none] (117) at (9.5, -2.25) {};
		\node [style=none] (118) at (13, -1.75) {};
		\node [style=none] (119) at (12, -2.75) {};
		\node [style=none] (120) at (9, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (121) at (12.25, -2.25) {$\ddots$};
		\node [style=none] (122) at (12.25, 2.75) {};
		\node [style=none] (123) at (13.25, 1.75) {};
		\node [style=none] (124) at (13, 2.5) {$n_2$};
		\node [style=none] (125) at (9, 1.75) {};
		\node [style=none] (126) at (10, 2.75) {};
		\node [style=none] (127) at (9, 2.5) {$n_1$};
		\node [style=none] (128) at (13.25, -2) {};
		\node [style=none] (129) at (12.25, -3) {};
		\node [style=none] (130) at (13.25, -2.75) {$m_2$};
		\node [style=none] (131) at (9.25, -2.5) {};
		\node [style=none] (132) at (8.25, -1.5) {};
		\node [style=none] (133) at (8.5, -2.25) {$m_1$};
		\node [style=light Z dot] (134) at (11.5, 1.5) {};
		\node [style=light X dot] (135) at (11.5, -1.75) {};
		\node [style=none] (272) at (14.5, -0.25) {$\underset{\tiny CSS}{\NotFaultEq}$};
		\node [style=light Z dot] (273) at (18.5, 1) {};
		\node [style=light X dot] (274) at (18.5, -1) {};
		\node [style=none] (275) at (20, 2.5) {};
		\node [style=none] (276) at (21, 1.5) {};
		\node [style=none] (277) at (18.25, 2.5) {};
		\node [style=none] (278) at (17.25, 1.5) {};
		\node [style=none] (279) at (20.5, 2.25) {$\ddots$};
		\node [style=none, rotate=90] (280) at (17.5, 2) {$\ddots$};
		\node [style=none] (281) at (16.5, -1.25) {};
		\node [style=none] (282) at (17.5, -2.25) {};
		\node [style=none] (283) at (21, -1.75) {};
		\node [style=none] (284) at (20, -2.75) {};
		\node [style=none] (285) at (17, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (286) at (20.25, -2.25) {$\ddots$};
		\node [style=none] (287) at (20.25, 2.75) {};
		\node [style=none] (288) at (21.25, 1.75) {};
		\node [style=none] (289) at (21, 2.5) {$n_2$};
		\node [style=none] (290) at (17, 1.75) {};
		\node [style=none] (291) at (18, 2.75) {};
		\node [style=none] (292) at (17, 2.5) {$n_1$};
		\node [style=none] (293) at (21.25, -2) {};
		\node [style=none] (294) at (20.25, -3) {};
		\node [style=none] (295) at (21.25, -2.75) {$m_2$};
		\node [style=none] (296) at (17.25, -2.5) {};
		\node [style=none] (297) at (16.25, -1.5) {};
		\node [style=none] (298) at (16.5, -2.25) {$m_1$};
		\node [style=light Z dot] (299) at (19.5, 1.5) {};
		\node [style=light X dot] (300) at (19.5, -1.75) {};
		\node [style=none] (301) at (39.75, 0) {$=\RHS$};
		\node [style=light Z dot] (302) at (27.25, 1) {};
		\node [style=light X dot] (303) at (27.25, -1) {};
		\node [style=none] (304) at (28.75, 2.5) {};
		\node [style=none] (305) at (29.75, 1.5) {};
		\node [style=none] (306) at (27, 2.5) {};
		\node [style=none] (307) at (26, 1.5) {};
		\node [style=none] (308) at (29.25, 2.25) {$\ddots$};
		\node [style=none, rotate=90] (309) at (26.25, 2) {$\ddots$};
		\node [style=none] (310) at (25.25, -1.25) {};
		\node [style=none] (311) at (26.25, -2.25) {};
		\node [style=none] (312) at (29.75, -1.75) {};
		\node [style=none] (313) at (28.75, -2.75) {};
		\node [style=none] (314) at (25.75, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (315) at (29, -2.25) {$\ddots$};
		\node [style=none] (316) at (29, 2.75) {};
		\node [style=none] (317) at (30, 1.75) {};
		\node [style=none] (318) at (29.75, 2.5) {$n_2$};
		\node [style=none] (319) at (25.75, 1.75) {};
		\node [style=none] (320) at (26.75, 2.75) {};
		\node [style=none] (321) at (25.75, 2.5) {$n_1$};
		\node [style=none] (322) at (30, -2) {};
		\node [style=none] (323) at (29, -3) {};
		\node [style=none] (324) at (30, -2.75) {$m_2$};
		\node [style=none] (325) at (26, -2.5) {};
		\node [style=none] (326) at (25, -1.5) {};
		\node [style=none] (327) at (25.25, -2.25) {$m_1$};
		\node [style=light Z dot] (328) at (28.25, 1.5) {};
		\node [style=light X dot] (329) at (28.25, -1.75) {};
		\node [style=none] (330) at (31.75, -0.25) {$\underset{\tiny CSS}{\NotFaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw [bend left, looseness=1.25] (55) to (56);
		\draw [style=fault-free] (55) to (57.center);
		\draw [style=fault-free] (55) to (58.center);
		\draw (55) to (59.center);
		\draw (55) to (60.center);
		\draw [style=fault-free] (56) to (65.center);
		\draw [style=fault-free] (56) to (66.center);
		\draw (63.center) to (56);
		\draw (56) to (64.center);
		\draw [style=brace edge] (69.center) to (70.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw [style=brace edge] (75.center) to (76.center);
		\draw [style=brace edge] (78.center) to (79.center);
		\draw [bend right, looseness=1.25] (55) to (56);
		\draw [bend left, looseness=1.25] (108) to (109);
		\draw (108) to (112.center);
		\draw (108) to (113.center);
		\draw (116.center) to (109);
		\draw (109) to (117.center);
		\draw [style=brace edge] (122.center) to (123.center);
		\draw [style=brace edge] (125.center) to (126.center);
		\draw [style=brace edge] (128.center) to (129.center);
		\draw [style=brace edge] (131.center) to (132.center);
		\draw [bend right, looseness=1.25] (108) to (109);
		\draw [style=fault-free] (134) to (110.center);
		\draw [style=fault-free] (134) to (111.center);
		\draw [style=fault-free] (135) to (119.center);
		\draw [style=fault-free] (135) to (118.center);
		\draw [style=fault-free] (109) to (135);
		\draw [style=fault-free] (108) to (134);
		\draw [bend left, looseness=1.25] (273) to (274);
		\draw (273) to (277.center);
		\draw (273) to (278.center);
		\draw (281.center) to (274);
		\draw (274) to (282.center);
		\draw [style=brace edge] (287.center) to (288.center);
		\draw [style=brace edge] (290.center) to (291.center);
		\draw [style=brace edge] (293.center) to (294.center);
		\draw [style=brace edge] (296.center) to (297.center);
		\draw [bend right, looseness=1.25] (273) to (274);
		\draw [style=fault-free] (299) to (275.center);
		\draw [style=fault-free] (299) to (276.center);
		\draw [style=fault-free] (300) to (284.center);
		\draw [style=fault-free] (300) to (283.center);
		\draw (274) to (300);
		\draw (273) to (299);
		\draw (302) to (306.center);
		\draw (302) to (307.center);
		\draw (310.center) to (303);
		\draw (303) to (311.center);
		\draw [style=brace edge] (316.center) to (317.center);
		\draw [style=brace edge] (319.center) to (320.center);
		\draw [style=brace edge] (322.center) to (323.center);
		\draw [style=brace edge] (325.center) to (326.center);
		\draw [style=fault-free] (328) to (304.center);
		\draw [style=fault-free] (328) to (305.center);
		\draw [style=fault-free] (329) to (313.center);
		\draw [style=fault-free] (329) to (312.center);
		\draw (303) to (329);
		\draw (302) to (328);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (136) at (-12.75, 1) {};
		\node [style=light X dot] (137) at (-12.75, -1) {};
		\node [style=none] (138) at (-11.75, 2.25) {};
		\node [style=none] (139) at (-10.75, 1.25) {};
		\node [style=none] (140) at (-13, 2.5) {};
		\node [style=none] (141) at (-14, 1.5) {};
		\node [style=none] (142) at (-11.25, 2) {$\ddots$};
		\node [style=none, rotate=90] (143) at (-13.75, 2) {$\ddots$};
		\node [style=none] (144) at (-14.75, -1.25) {};
		\node [style=none] (145) at (-13.75, -2.25) {};
		\node [style=none] (146) at (-11, -1.25) {};
		\node [style=none] (147) at (-12, -2.25) {};
		\node [style=none] (148) at (-14.25, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (149) at (-11.75, -1.75) {$\ddots$};
		\node [style=none] (150) at (-11.5, 2.5) {};
		\node [style=none] (151) at (-10.5, 1.5) {};
		\node [style=none] (152) at (-10.75, 2.25) {$n_2$};
		\node [style=none] (153) at (-14.25, 1.75) {};
		\node [style=none] (154) at (-13.25, 2.75) {};
		\node [style=none] (155) at (-14.25, 2.5) {$n_1$};
		\node [style=none] (156) at (-10.75, -1.5) {};
		\node [style=none] (157) at (-11.75, -2.5) {};
		\node [style=none] (158) at (-10.75, -2.25) {$m_2$};
		\node [style=none] (159) at (-14, -2.5) {};
		\node [style=none] (160) at (-15, -1.5) {};
		\node [style=none] (161) at (-14.75, -2.25) {$m_1$};
		\node [style=none] (162) at (-8.5, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (163) at (20, 1) {};
		\node [style=light X dot] (164) at (20, -1.25) {};
		\node [style=none] (165) at (21, 2.25) {};
		\node [style=none] (166) at (22, 1.25) {};
		\node [style=none] (167) at (19.75, 2.5) {};
		\node [style=none] (168) at (18.75, 1.5) {};
		\node [style=none] (169) at (21.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (170) at (19, 2) {$\ddots$};
		\node [style=none] (171) at (18, -1.25) {};
		\node [style=none] (172) at (19, -2.25) {};
		\node [style=none] (173) at (21.75, -1.25) {};
		\node [style=none] (174) at (20.75, -2.25) {};
		\node [style=none] (175) at (18.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (176) at (21, -1.75) {$\ddots$};
		\node [style=none] (177) at (21.25, 2.5) {};
		\node [style=none] (178) at (22.25, 1.5) {};
		\node [style=none] (179) at (22, 2.25) {$n_2$};
		\node [style=none] (180) at (18.5, 1.75) {};
		\node [style=none] (181) at (19.5, 2.75) {};
		\node [style=none] (182) at (18.5, 2.5) {$n_1$};
		\node [style=none] (183) at (22, -1.5) {};
		\node [style=none] (184) at (21, -2.5) {};
		\node [style=none] (185) at (22, -2.25) {$m_2$};
		\node [style=none] (186) at (18.75, -2.5) {};
		\node [style=none] (187) at (17.75, -1.5) {};
		\node [style=none] (188) at (18, -2.25) {$m_1$};
		\node [style=none] (189) at (-0.75, 0.25) {$\xlongequal[]{(Sp)}$};
		\node [style=none] (190) at (-16, 0) {$\LHS=$};
		\node [style=light Z dot] (191) at (-5.25, 1) {};
		\node [style=light X dot] (192) at (-5.25, -1) {};
		\node [style=none] (193) at (-4.25, 2.25) {};
		\node [style=none] (194) at (-3.25, 1.25) {};
		\node [style=none] (195) at (-5.5, 2.5) {};
		\node [style=none] (196) at (-6.5, 1.5) {};
		\node [style=none] (197) at (-3.75, 2) {$\ddots$};
		\node [style=none, rotate=90] (198) at (-6.25, 2) {$\ddots$};
		\node [style=none] (199) at (-7.25, -1.25) {};
		\node [style=none] (200) at (-6.25, -2.25) {};
		\node [style=none] (201) at (-3.5, -1.25) {};
		\node [style=none] (202) at (-4.5, -2.25) {};
		\node [style=none] (203) at (-6.75, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (204) at (-4.25, -1.75) {$\ddots$};
		\node [style=none] (205) at (-4, 2.5) {};
		\node [style=none] (206) at (-3, 1.5) {};
		\node [style=none] (207) at (-3.25, 2.25) {$n_2$};
		\node [style=none] (208) at (-6.75, 1.75) {};
		\node [style=none] (209) at (-5.75, 2.75) {};
		\node [style=none] (210) at (-6.75, 2.5) {$n_1$};
		\node [style=none] (211) at (-3.25, -1.5) {};
		\node [style=none] (212) at (-4.25, -2.5) {};
		\node [style=none] (213) at (-3.25, -2.25) {$m_2$};
		\node [style=none] (214) at (-6.5, -2.5) {};
		\node [style=none] (215) at (-7.5, -1.5) {};
		\node [style=none] (216) at (-7.25, -2.25) {$m_1$};
		\node [style=none] (217) at (8, 0.25) {$\xlongequal[]{(Hopf)}$};
		\node [style=light Z dot] (331) at (3.25, 1) {};
		\node [style=light X dot] (332) at (3.25, -1) {};
		\node [style=none] (333) at (4.25, 2.25) {};
		\node [style=none] (334) at (5.25, 1.25) {};
		\node [style=none] (335) at (1.75, 3.25) {};
		\node [style=none] (336) at (0.75, 2.25) {};
		\node [style=none] (337) at (4.75, 2) {$\ddots$};
		\node [style=none, rotate=90] (338) at (1, 2.75) {$\ddots$};
		\node [style=none] (339) at (0.75, -2.25) {};
		\node [style=none] (340) at (1.75, -3.25) {};
		\node [style=none] (341) at (5, -1.25) {};
		\node [style=none] (342) at (4, -2.25) {};
		\node [style=none] (343) at (1.25, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (344) at (4.25, -1.75) {$\ddots$};
		\node [style=none] (345) at (4.5, 2.5) {};
		\node [style=none] (346) at (5.5, 1.5) {};
		\node [style=none] (347) at (5.25, 2.25) {$n_2$};
		\node [style=none] (348) at (0.5, 2.5) {};
		\node [style=none] (349) at (1.5, 3.5) {};
		\node [style=none] (350) at (0.5, 3.25) {$n_1$};
		\node [style=none] (351) at (5.25, -1.5) {};
		\node [style=none] (352) at (4.25, -2.5) {};
		\node [style=none] (353) at (5.25, -2.25) {$m_2$};
		\node [style=none] (354) at (1.5, -3.5) {};
		\node [style=none] (355) at (0.5, -2.5) {};
		\node [style=none] (356) at (0.75, -3.25) {$m_1$};
		\node [style=light Z dot] (357) at (2.25, 1.75) {};
		\node [style=light X dot] (358) at (2.25, -2) {};
		\node [style=light Z dot] (359) at (12, 1) {};
		\node [style=light X dot] (360) at (12, -1) {};
		\node [style=none] (361) at (13, 2.25) {};
		\node [style=none] (362) at (14, 1.25) {};
		\node [style=none] (363) at (10.5, 3.25) {};
		\node [style=none] (364) at (9.5, 2.25) {};
		\node [style=none] (365) at (13.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (366) at (9.75, 2.75) {$\ddots$};
		\node [style=none] (367) at (9.5, -2.25) {};
		\node [style=none] (368) at (10.5, -3.25) {};
		\node [style=none] (369) at (13.75, -1.25) {};
		\node [style=none] (370) at (12.75, -2.25) {};
		\node [style=none] (371) at (10, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (372) at (13, -1.75) {$\ddots$};
		\node [style=none] (373) at (13.25, 2.5) {};
		\node [style=none] (374) at (14.25, 1.5) {};
		\node [style=none] (375) at (14, 2.25) {$n_2$};
		\node [style=none] (376) at (9.25, 2.5) {};
		\node [style=none] (377) at (10.25, 3.5) {};
		\node [style=none] (378) at (9.25, 3.25) {$n_1$};
		\node [style=none] (379) at (14, -1.5) {};
		\node [style=none] (380) at (13, -2.5) {};
		\node [style=none] (381) at (14, -2.25) {$m_2$};
		\node [style=none] (382) at (10.25, -3.5) {};
		\node [style=none] (383) at (9.25, -2.5) {};
		\node [style=none] (384) at (9.5, -3.25) {$m_1$};
		\node [style=light Z dot] (385) at (11, 1.75) {};
		\node [style=light X dot] (386) at (11, -2) {};
		\node [style=none] (387) at (16.25, 0.25) {$\xlongequal[]{(Sp)}$};
		\node [style=none] (388) at (24.25, 0) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left, looseness=1.25] (136) to (137);
		\draw [style=fault-free] (136) to (138.center);
		\draw [style=fault-free] (136) to (139.center);
		\draw (136) to (140.center);
		\draw (136) to (141.center);
		\draw [style=fault-free] (137) to (146.center);
		\draw [style=fault-free] (137) to (147.center);
		\draw (144.center) to (137);
		\draw (137) to (145.center);
		\draw [style=brace edge] (150.center) to (151.center);
		\draw [style=brace edge] (153.center) to (154.center);
		\draw [style=brace edge] (156.center) to (157.center);
		\draw [style=brace edge] (159.center) to (160.center);
		\draw [style=fault-free] (163) to (165.center);
		\draw [style=fault-free] (163) to (166.center);
		\draw (163) to (167.center);
		\draw (163) to (168.center);
		\draw [style=fault-free] (164) to (173.center);
		\draw [style=fault-free] (164) to (174.center);
		\draw (171.center) to (164);
		\draw (164) to (172.center);
		\draw [style=brace edge] (177.center) to (178.center);
		\draw [style=brace edge] (180.center) to (181.center);
		\draw [style=brace edge] (183.center) to (184.center);
		\draw [style=brace edge] (186.center) to (187.center);
		\draw [bend right, looseness=1.25] (136) to (137);
		\draw [style=fault-free, bend left, looseness=1.25] (191) to (192);
		\draw [style=fault-free] (191) to (193.center);
		\draw [style=fault-free] (191) to (194.center);
		\draw (191) to (195.center);
		\draw (191) to (196.center);
		\draw [style=fault-free] (192) to (201.center);
		\draw [style=fault-free] (192) to (202.center);
		\draw (199.center) to (192);
		\draw (192) to (200.center);
		\draw [style=brace edge] (205.center) to (206.center);
		\draw [style=brace edge] (208.center) to (209.center);
		\draw [style=brace edge] (211.center) to (212.center);
		\draw [style=brace edge] (214.center) to (215.center);
		\draw [style=fault-free, bend right, looseness=1.25] (191) to (192);
		\draw [style=fault-free, bend left, looseness=1.25] (331) to (332);
		\draw [style=fault-free] (331) to (333.center);
		\draw [style=fault-free] (331) to (334.center);
		\draw [style=fault-free] (332) to (341.center);
		\draw [style=fault-free] (332) to (342.center);
		\draw [style=brace edge] (345.center) to (346.center);
		\draw [style=brace edge] (348.center) to (349.center);
		\draw [style=brace edge] (351.center) to (352.center);
		\draw [style=brace edge] (354.center) to (355.center);
		\draw [style=fault-free, bend right, looseness=1.25] (331) to (332);
		\draw (335.center) to (357);
		\draw (357) to (336.center);
		\draw (339.center) to (358);
		\draw (358) to (340.center);
		\draw [style=fault-free] (331) to (357);
		\draw [style=fault-free] (358) to (332);
		\draw [style=fault-free] (359) to (361.center);
		\draw [style=fault-free] (359) to (362.center);
		\draw [style=fault-free] (360) to (369.center);
		\draw [style=fault-free] (360) to (370.center);
		\draw [style=brace edge] (373.center) to (374.center);
		\draw [style=brace edge] (376.center) to (377.center);
		\draw [style=brace edge] (379.center) to (380.center);
		\draw [style=brace edge] (382.center) to (383.center);
		\draw (363.center) to (385);
		\draw (385) to (364.center);
		\draw (367.center) to (386);
		\draw (386) to (368.center);
		\draw [style=fault-free] (359) to (385);
		\draw [style=fault-free] (386) to (360);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1) {};
		\node [style=light X dot] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-6, 2) {$\ddots$};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -2.25) {};
		\node [style=none] (12) at (-6.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-4, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3, 2.25) {$n_2$};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-6.5, 2.5) {$n_1$};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-3, -2.25) {$m_2$};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7, -2.25) {$m_1$};
		\node [style=none] (26) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (5, 1) {};
		\node [style=light X dot] (28) at (5, -1) {};
		\node [style=none] (29) at (6, 2.25) {};
		\node [style=none] (30) at (7, 1.25) {};
		\node [style=none] (31) at (4.75, 2.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (6.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (4, 2) {$\ddots$};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (4, -2.25) {};
		\node [style=none] (37) at (6.75, -1.25) {};
		\node [style=none] (38) at (5.75, -2.25) {};
		\node [style=none] (39) at (3.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (6, -1.75) {$\ddots$};
		\node [style=none] (41) at (6.25, 2.5) {};
		\node [style=none] (42) at (7.25, 1.5) {};
		\node [style=none] (43) at (7, 2.25) {$n_2$};
		\node [style=none] (44) at (3.5, 1.75) {};
		\node [style=none] (45) at (4.5, 2.75) {};
		\node [style=none] (46) at (3.5, 2.5) {$n_1$};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=none] (48) at (6, -2.5) {};
		\node [style=none] (49) at (7, -2.25) {$m_2$};
		\node [style=none] (50) at (3.75, -2.5) {};
		\node [style=none] (51) at (2.75, -1.5) {};
		\node [style=none] (52) at (3, -2.25) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw [bend right, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-4.25, 1) {};
		\node [style=light X dot] (1) at (-4.25, -1) {};
		\node [style=none] (2) at (-3.25, 2.25) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-5.5, 1.5) {};
		\node [style=none] (6) at (-2.75, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-5.25, 2) {$\ddots$};
		\node [style=none] (8) at (-6.25, -1.25) {};
		\node [style=none] (9) at (-5.25, -2.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-3.5, -2.25) {};
		\node [style=none] (12) at (-5.75, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-3.25, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2.25, 2.25) {$n_2$};
		\node [style=none] (17) at (-5.75, 1.75) {};
		\node [style=none] (18) at (-4.75, 2.75) {};
		\node [style=none] (19) at (-5.75, 2.5) {$n_1$};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (-3.25, -2.5) {};
		\node [style=none] (22) at (-2.25, -2.25) {$m_2$};
		\node [style=none] (23) at (-5.5, -2.5) {};
		\node [style=none] (24) at (-6.5, -1.5) {};
		\node [style=none] (25) at (-6.25, -2.25) {$m_1$};
		\node [style=none] (26) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (53) at (-7.25, 0) {$\LHS=$};
		\node [style=none] (54) at (0, -1) {\tiny (Sp)};
		\node [style=light Z dot] (55) at (3.5, 2) {};
		\node [style=light X dot] (56) at (3.5, -2) {};
		\node [style=none] (57) at (4.5, 3.25) {};
		\node [style=none] (58) at (5.5, 2.25) {};
		\node [style=none] (59) at (3.25, 3.5) {};
		\node [style=none] (60) at (2.25, 2.5) {};
		\node [style=none] (61) at (5, 3) {$\ddots$};
		\node [style=none, rotate=90] (62) at (2.5, 3) {$\ddots$};
		\node [style=none] (63) at (1.5, -2.25) {};
		\node [style=none] (64) at (2.5, -3.25) {};
		\node [style=none] (65) at (5.25, -2.25) {};
		\node [style=none] (66) at (4.25, -3.25) {};
		\node [style=none] (67) at (2, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (68) at (4.5, -2.75) {$\ddots$};
		\node [style=none] (69) at (4.75, 3.5) {};
		\node [style=none] (70) at (5.75, 2.5) {};
		\node [style=none] (71) at (5.5, 3.25) {$n_2$};
		\node [style=none] (72) at (2, 2.75) {};
		\node [style=none] (73) at (3, 3.75) {};
		\node [style=none] (74) at (2, 3.5) {$n_1$};
		\node [style=none] (75) at (5.5, -2.5) {};
		\node [style=none] (76) at (4.5, -3.5) {};
		\node [style=none] (77) at (5.5, -3.25) {$m_2$};
		\node [style=none] (78) at (2.25, -3.5) {};
		\node [style=none] (79) at (1.25, -2.5) {};
		\node [style=none] (80) at (1.5, -3.25) {$m_1$};
		\node [style=light Z dot] (81) at (3.5, 1) {};
		\node [style=light X dot] (82) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (55) to (57.center);
		\draw [style=fault-free] (55) to (58.center);
		\draw (55) to (59.center);
		\draw (55) to (60.center);
		\draw [style=fault-free] (56) to (65.center);
		\draw [style=fault-free] (56) to (66.center);
		\draw (63.center) to (56);
		\draw (56) to (64.center);
		\draw [style=brace edge] (69.center) to (70.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw [style=brace edge] (75.center) to (76.center);
		\draw [style=brace edge] (78.center) to (79.center);
		\draw [style=fault-free] (55) to (81);
		\draw [style=fault-free] (82) to (56);
		\draw [bend left=45, looseness=1.50] (82) to (81);
		\draw [bend left=45, looseness=1.50] (81) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc2-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (55) at (-3.25, 2) {};
		\node [style=light X dot] (56) at (-3.25, -2) {};
		\node [style=none] (57) at (-2.25, 3.25) {};
		\node [style=none] (58) at (-1.25, 2.25) {};
		\node [style=none] (59) at (-3.5, 3.5) {};
		\node [style=none] (60) at (-4.5, 2.5) {};
		\node [style=none] (61) at (-1.75, 3) {$\ddots$};
		\node [style=none, rotate=90] (62) at (-4.25, 3) {$\ddots$};
		\node [style=none] (63) at (-5.25, -2.25) {};
		\node [style=none] (64) at (-4.25, -3.25) {};
		\node [style=none] (65) at (-1.5, -2.25) {};
		\node [style=none] (66) at (-2.5, -3.25) {};
		\node [style=none] (67) at (-4.75, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (68) at (-2.25, -2.75) {$\ddots$};
		\node [style=none] (69) at (-2, 3.5) {};
		\node [style=none] (70) at (-1, 2.5) {};
		\node [style=none] (71) at (-1.25, 3.25) {$n_2$};
		\node [style=none] (72) at (-4.75, 2.75) {};
		\node [style=none] (73) at (-3.75, 3.75) {};
		\node [style=none] (74) at (-4.75, 3.5) {$n_1$};
		\node [style=none] (75) at (-1.25, -2.5) {};
		\node [style=none] (76) at (-2.25, -3.5) {};
		\node [style=none] (77) at (-1.25, -3.25) {$m_2$};
		\node [style=none] (78) at (-4.5, -3.5) {};
		\node [style=none] (79) at (-5.5, -2.5) {};
		\node [style=none] (80) at (-5.25, -3.25) {$m_1$};
		\node [style=light Z dot] (81) at (-3.25, 1) {};
		\node [style=light X dot] (82) at (-3.25, -1) {};
		\node [style=none] (83) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (84) at (3.5, 2) {};
		\node [style=light X dot] (85) at (3.5, -2) {};
		\node [style=none] (86) at (4.5, 3.25) {};
		\node [style=none] (87) at (5.5, 2.25) {};
		\node [style=none] (88) at (3.25, 3.5) {};
		\node [style=none] (89) at (2.25, 2.5) {};
		\node [style=none] (90) at (5, 3) {$\ddots$};
		\node [style=none, rotate=90] (91) at (2.5, 3) {$\ddots$};
		\node [style=none] (92) at (1.5, -2.25) {};
		\node [style=none] (93) at (2.5, -3.25) {};
		\node [style=none] (94) at (5.25, -2.25) {};
		\node [style=none] (95) at (4.25, -3.25) {};
		\node [style=none] (96) at (2, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (97) at (4.5, -2.75) {$\ddots$};
		\node [style=none] (98) at (4.75, 3.5) {};
		\node [style=none] (99) at (5.75, 2.5) {};
		\node [style=none] (100) at (5.5, 3.25) {$n_2$};
		\node [style=none] (101) at (2, 2.75) {};
		\node [style=none] (102) at (3, 3.75) {};
		\node [style=none] (103) at (2, 3.5) {$n_1$};
		\node [style=none] (104) at (5.5, -2.5) {};
		\node [style=none] (105) at (4.5, -3.5) {};
		\node [style=none] (106) at (5.5, -3.25) {$m_2$};
		\node [style=none] (107) at (2.25, -3.5) {};
		\node [style=none] (108) at (1.25, -2.5) {};
		\node [style=none] (109) at (1.5, -3.25) {$m_1$};
		\node [style=light Z dot] (110) at (3.5, 1) {};
		\node [style=light X dot] (111) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (55) to (57.center);
		\draw [style=fault-free] (55) to (58.center);
		\draw (55) to (59.center);
		\draw (55) to (60.center);
		\draw [style=fault-free] (56) to (65.center);
		\draw [style=fault-free] (56) to (66.center);
		\draw (63.center) to (56);
		\draw (56) to (64.center);
		\draw [style=brace edge] (69.center) to (70.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw [style=brace edge] (75.center) to (76.center);
		\draw [style=brace edge] (78.center) to (79.center);
		\draw [style=fault-free] (55) to (81);
		\draw [style=fault-free] (82) to (56);
		\draw [bend left=45, looseness=1.50] (82) to (81);
		\draw [bend left=45, looseness=1.50] (81) to (82);
		\draw [style=fault-free] (84) to (86.center);
		\draw [style=fault-free] (84) to (87.center);
		\draw (84) to (88.center);
		\draw (84) to (89.center);
		\draw [style=fault-free] (85) to (94.center);
		\draw [style=fault-free] (85) to (95.center);
		\draw (92.center) to (85);
		\draw (85) to (93.center);
		\draw [style=brace edge] (98.center) to (99.center);
		\draw [style=brace edge] (101.center) to (102.center);
		\draw [style=brace edge] (104.center) to (105.center);
		\draw [style=brace edge] (107.center) to (108.center);
		\draw (84) to (110);
		\draw (111) to (85);
		\draw [bend left=45, looseness=1.50] (111) to (110);
		\draw [bend left=45, looseness=1.50] (110) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc2-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-3.25, 2) {};
		\node [style=light X dot] (1) at (-3.25, -2) {};
		\node [style=none] (2) at (-2.25, 3.25) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-3.5, 3.5) {};
		\node [style=none] (5) at (-4.5, 2.5) {};
		\node [style=none] (6) at (-1.75, 3) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-4.25, 3) {$\ddots$};
		\node [style=none] (8) at (-5.25, -2.25) {};
		\node [style=none] (9) at (-4.25, -3.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-2.5, -3.25) {};
		\node [style=none] (12) at (-4.75, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-2.25, -2.75) {$\ddots$};
		\node [style=none] (14) at (-2, 3.5) {};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (-1.25, 3.25) {$n_2$};
		\node [style=none] (17) at (-4.75, 2.75) {};
		\node [style=none] (18) at (-3.75, 3.75) {};
		\node [style=none] (19) at (-4.75, 3.5) {$n_1$};
		\node [style=none] (20) at (-1.25, -2.5) {};
		\node [style=none] (21) at (-2.25, -3.5) {};
		\node [style=none] (22) at (-1.25, -3.25) {$m_2$};
		\node [style=none] (23) at (-4.5, -3.5) {};
		\node [style=none] (24) at (-5.5, -2.5) {};
		\node [style=none] (25) at (-5.25, -3.25) {$m_1$};
		\node [style=light Z dot] (26) at (-3.25, 1) {};
		\node [style=light X dot] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (29) at (3.5, 2) {};
		\node [style=light X dot] (30) at (3.5, -2) {};
		\node [style=none] (31) at (4.5, 3.25) {};
		\node [style=none] (32) at (5.5, 2.25) {};
		\node [style=none] (33) at (3.25, 3.5) {};
		\node [style=none] (34) at (2.25, 2.5) {};
		\node [style=none] (35) at (5, 3) {$\ddots$};
		\node [style=none, rotate=90] (36) at (2.5, 3) {$\ddots$};
		\node [style=none] (37) at (1.5, -2.25) {};
		\node [style=none] (38) at (2.5, -3.25) {};
		\node [style=none] (39) at (5.25, -2.25) {};
		\node [style=none] (40) at (4.25, -3.25) {};
		\node [style=none] (41) at (2, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (42) at (4.5, -2.75) {$\ddots$};
		\node [style=none] (43) at (4.75, 3.5) {};
		\node [style=none] (44) at (5.75, 2.5) {};
		\node [style=none] (45) at (5.5, 3.25) {$n_2$};
		\node [style=none] (46) at (2, 2.75) {};
		\node [style=none] (47) at (3, 3.75) {};
		\node [style=none] (48) at (2, 3.5) {$n_1$};
		\node [style=none] (49) at (5.5, -2.5) {};
		\node [style=none] (50) at (4.5, -3.5) {};
		\node [style=none] (51) at (5.5, -3.25) {$m_2$};
		\node [style=none] (52) at (2.25, -3.5) {};
		\node [style=none] (53) at (1.25, -2.5) {};
		\node [style=none] (54) at (1.5, -3.25) {$m_1$};
		\node [style=light Z dot] (55) at (3.5, 1) {};
		\node [style=light X dot] (56) at (3.5, -1) {};
		\node [style=none] (57) at (-6.5, 0) {$\mathcal{C}_1=$};
		\node [style=none] (58) at (6.75, 0) {$=\mathcal{C}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (0) to (26);
		\draw [style=fault-free] (27) to (1);
		\draw [bend left=45, looseness=1.50] (27) to (26);
		\draw [bend left=45, looseness=1.50] (26) to (27);
		\draw [style=fault-free] (29) to (31.center);
		\draw [style=fault-free] (29) to (32.center);
		\draw (29) to (33.center);
		\draw (29) to (34.center);
		\draw [style=fault-free] (30) to (39.center);
		\draw [style=fault-free] (30) to (40.center);
		\draw (37.center) to (30);
		\draw (30) to (38.center);
		\draw [style=brace edge] (43.center) to (44.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw (29) to (55);
		\draw [style=fault-free] (56) to (30);
		\draw [bend left=45, looseness=1.50] (56) to (55);
		\draw [bend left=45, looseness=1.50] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc2-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (84) at (-11.75, 2.5) {};
		\node [style=light X dot] (85) at (-11.75, -2.5) {};
		\node [style=none] (86) at (-10.75, 3.75) {};
		\node [style=none] (87) at (-9.75, 2.75) {};
		\node [style=none] (88) at (-12, 4) {};
		\node [style=none] (89) at (-13, 3) {};
		\node [style=none] (90) at (-10.25, 3.5) {$\ddots$};
		\node [style=none, rotate=90] (91) at (-12.75, 3.5) {$\ddots$};
		\node [style=none] (92) at (-13.75, -2.75) {};
		\node [style=none] (93) at (-12.75, -3.75) {};
		\node [style=none] (94) at (-10, -2.75) {};
		\node [style=none] (95) at (-11, -3.75) {};
		\node [style=none] (96) at (-13.25, -3) {$\ddots$};
		\node [style=none, rotate=90] (97) at (-10.75, -3.25) {$\ddots$};
		\node [style=none] (98) at (-10.5, 4) {};
		\node [style=none] (99) at (-9.5, 3) {};
		\node [style=none] (100) at (-9.75, 3.75) {$n_2$};
		\node [style=none] (101) at (-13.25, 3.25) {};
		\node [style=none] (102) at (-12.25, 4.25) {};
		\node [style=none] (103) at (-13.25, 4) {$n_1$};
		\node [style=none] (104) at (-9.75, -3) {};
		\node [style=none] (105) at (-10.75, -4) {};
		\node [style=none] (106) at (-9.75, -3.75) {$m_2$};
		\node [style=none] (107) at (-13, -4) {};
		\node [style=none] (108) at (-14, -3) {};
		\node [style=none] (109) at (-13.75, -3.75) {$m_1$};
		\node [style=light Z dot] (110) at (-11.75, 0.5) {};
		\node [style=light X dot] (111) at (-11.75, -1.5) {};
		\node [style=none] (112) at (-8.5, 0) {$\xlongequal[]{(Sp)}$};
		\node [style=light Z dot] (113) at (-11.75, 1.5) {$\pi$};
		\node [style=light Z dot] (114) at (-4, 1.75) {};
		\node [style=light X dot] (115) at (-4, -2.5) {};
		\node [style=none] (116) at (-3, 3) {};
		\node [style=none] (117) at (-2, 2) {};
		\node [style=none] (118) at (-4.75, 3.5) {};
		\node [style=none] (119) at (-5.75, 2.5) {};
		\node [style=none] (120) at (-2.5, 2.75) {$\ddots$};
		\node [style=none, rotate=90] (121) at (-5.5, 3) {$\ddots$};
		\node [style=none] (122) at (-6, -2.75) {};
		\node [style=none] (123) at (-5, -3.75) {};
		\node [style=none] (124) at (-2.25, -2.75) {};
		\node [style=none] (125) at (-3.25, -3.75) {};
		\node [style=none] (126) at (-5.5, -3) {$\ddots$};
		\node [style=none, rotate=90] (127) at (-3, -3.25) {$\ddots$};
		\node [style=none] (128) at (-2.75, 3.25) {};
		\node [style=none] (129) at (-1.75, 2.25) {};
		\node [style=none] (130) at (-2, 3) {$n_2$};
		\node [style=none] (131) at (-6, 2.75) {};
		\node [style=none] (132) at (-5, 3.75) {};
		\node [style=none] (133) at (-6, 3.5) {$n_1$};
		\node [style=none] (134) at (-2, -3) {};
		\node [style=none] (135) at (-3, -4) {};
		\node [style=none] (136) at (-2, -3.75) {$m_2$};
		\node [style=none] (137) at (-5.25, -4) {};
		\node [style=none] (138) at (-6.25, -3) {};
		\node [style=none] (139) at (-6, -3.75) {$m_1$};
		\node [style=light Z dot] (140) at (-4, 0.5) {};
		\node [style=light X dot] (141) at (-4, -1.5) {};
		\node [style=light Z dot] (142) at (-5, 2.25) {$\pi$};
		\node [style=light Z dot] (143) at (4, 2.5) {};
		\node [style=light X dot] (144) at (4, -2.5) {};
		\node [style=none] (145) at (5, 3.75) {};
		\node [style=none] (146) at (6, 2.75) {};
		\node [style=none] (147) at (3.75, 4) {};
		\node [style=none] (148) at (2.75, 3) {};
		\node [style=none] (149) at (5.5, 3.5) {$\ddots$};
		\node [style=none, rotate=90] (150) at (3, 3.5) {$\ddots$};
		\node [style=none] (151) at (2, -2.75) {};
		\node [style=none] (152) at (3, -3.75) {};
		\node [style=none] (153) at (5.75, -2.75) {};
		\node [style=none] (154) at (4.75, -3.75) {};
		\node [style=none] (155) at (2.5, -3) {$\ddots$};
		\node [style=none, rotate=90] (156) at (5, -3.25) {$\ddots$};
		\node [style=none] (157) at (5.25, 4) {};
		\node [style=none] (158) at (6.25, 3) {};
		\node [style=none] (159) at (6, 3.75) {$n_2$};
		\node [style=none] (160) at (2.5, 3.25) {};
		\node [style=none] (161) at (3.5, 4.25) {};
		\node [style=none] (162) at (2.5, 4) {$n_1$};
		\node [style=none] (163) at (6, -3) {};
		\node [style=none] (164) at (5, -4) {};
		\node [style=none] (165) at (6, -3.75) {$m_2$};
		\node [style=none] (166) at (2.75, -4) {};
		\node [style=none] (167) at (1.75, -3) {};
		\node [style=none] (168) at (2, -3.75) {$m_1$};
		\node [style=light Z dot] (169) at (4, 0.5) {};
		\node [style=light X dot] (170) at (4, -1.5) {};
		\node [style=none] (171) at (7.25, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (172) at (4, 1.5) {$\pi$};
		\node [style=light Z dot] (173) at (10.75, 2.5) {};
		\node [style=light X dot] (174) at (10.75, -2.5) {};
		\node [style=none] (175) at (11.75, 3.75) {};
		\node [style=none] (176) at (12.75, 2.75) {};
		\node [style=none] (177) at (10.5, 4) {};
		\node [style=none] (178) at (9.5, 3) {};
		\node [style=none] (179) at (12.25, 3.5) {$\ddots$};
		\node [style=none, rotate=90] (180) at (9.75, 3.5) {$\ddots$};
		\node [style=none] (181) at (8.75, -2.75) {};
		\node [style=none] (182) at (9.75, -3.75) {};
		\node [style=none] (183) at (12.5, -2.75) {};
		\node [style=none] (184) at (11.5, -3.75) {};
		\node [style=none] (185) at (9.25, -3) {$\ddots$};
		\node [style=none, rotate=90] (186) at (11.75, -3.25) {$\ddots$};
		\node [style=none] (187) at (12, 4) {};
		\node [style=none] (188) at (13, 3) {};
		\node [style=none] (189) at (12.75, 3.75) {$n_2$};
		\node [style=none] (190) at (9.25, 3.25) {};
		\node [style=none] (191) at (10.25, 4.25) {};
		\node [style=none] (192) at (9.25, 4) {$n_1$};
		\node [style=none] (193) at (12.75, -3) {};
		\node [style=none] (194) at (11.75, -4) {};
		\node [style=none] (195) at (12.75, -3.75) {$m_2$};
		\node [style=none] (196) at (9.5, -4) {};
		\node [style=none] (197) at (8.5, -3) {};
		\node [style=none] (198) at (8.75, -3.75) {$m_1$};
		\node [style=light Z dot] (199) at (10.75, 1.5) {};
		\node [style=light X dot] (200) at (10.75, -1.5) {};
		\node [style=light X dot] (201) at (9.75, 0) {$\pi$};
		\node [style=light X dot] (202) at (11.75, 0) {$\pi$};
		\node [style=none] (203) at (14.25, 0) {$\xlongequal[]{(Sp)}$};
		\node [style=light Z dot] (204) at (17.5, 2.25) {};
		\node [style=light X dot] (205) at (17.5, -2.5) {};
		\node [style=none] (206) at (18.5, 3.5) {};
		\node [style=none] (207) at (19.5, 2.5) {};
		\node [style=none] (208) at (17.25, 3.75) {};
		\node [style=none] (209) at (16.25, 2.75) {};
		\node [style=none] (210) at (19, 3.25) {$\ddots$};
		\node [style=none, rotate=90] (211) at (16.5, 3.25) {$\ddots$};
		\node [style=none] (212) at (15.5, -2.75) {};
		\node [style=none] (213) at (16.5, -3.75) {};
		\node [style=none] (214) at (19.25, -2.75) {};
		\node [style=none] (215) at (18.25, -3.75) {};
		\node [style=none] (216) at (16, -3) {$\ddots$};
		\node [style=none, rotate=90] (217) at (18.5, -3.25) {$\ddots$};
		\node [style=none] (218) at (18.75, 3.75) {};
		\node [style=none] (219) at (19.75, 2.75) {};
		\node [style=none] (220) at (19.5, 3.5) {$n_2$};
		\node [style=none] (221) at (16, 3) {};
		\node [style=none] (222) at (17, 4) {};
		\node [style=none] (223) at (16, 3.75) {$n_1$};
		\node [style=none] (224) at (19.5, -3) {};
		\node [style=none] (225) at (18.5, -4) {};
		\node [style=none] (226) at (19.5, -3.75) {$m_2$};
		\node [style=none] (227) at (16.25, -4) {};
		\node [style=none] (228) at (15.25, -3) {};
		\node [style=none] (229) at (15.5, -3.75) {$m_1$};
		\node [style=light Z dot] (230) at (17.5, 1.25) {};
		\node [style=light X dot] (231) at (17.5, -1) {$2\pi$};
		\node [style=none] (232) at (20.5, 0) {$=$};
		\node [style=light Z dot] (233) at (23.75, 2.25) {};
		\node [style=light X dot] (234) at (23.75, -2.5) {};
		\node [style=none] (235) at (24.75, 3.5) {};
		\node [style=none] (236) at (25.75, 2.5) {};
		\node [style=none] (237) at (23.5, 3.75) {};
		\node [style=none] (238) at (22.5, 2.75) {};
		\node [style=none] (239) at (25.25, 3.25) {$\ddots$};
		\node [style=none, rotate=90] (240) at (22.75, 3.25) {$\ddots$};
		\node [style=none] (241) at (21.75, -2.75) {};
		\node [style=none] (242) at (22.75, -3.75) {};
		\node [style=none] (243) at (25.5, -2.75) {};
		\node [style=none] (244) at (24.5, -3.75) {};
		\node [style=none] (245) at (22.25, -3) {$\ddots$};
		\node [style=none, rotate=90] (246) at (24.75, -3.25) {$\ddots$};
		\node [style=none] (247) at (25, 3.75) {};
		\node [style=none] (248) at (26, 2.75) {};
		\node [style=none] (249) at (25.75, 3.5) {$n_2$};
		\node [style=none] (250) at (22.25, 3) {};
		\node [style=none] (251) at (23.25, 4) {};
		\node [style=none] (252) at (22.25, 3.75) {$n_1$};
		\node [style=none] (253) at (25.75, -3) {};
		\node [style=none] (254) at (24.75, -4) {};
		\node [style=none] (255) at (25.75, -3.75) {$m_2$};
		\node [style=none] (256) at (22.5, -4) {};
		\node [style=none] (257) at (21.5, -3) {};
		\node [style=none] (258) at (21.75, -3.75) {$m_1$};
		\node [style=light Z dot] (259) at (23.75, 1) {};
		\node [style=light X dot] (260) at (23.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (84) to (86.center);
		\draw [style=fault-free] (84) to (87.center);
		\draw (84) to (88.center);
		\draw (84) to (89.center);
		\draw [style=fault-free] (85) to (94.center);
		\draw [style=fault-free] (85) to (95.center);
		\draw (92.center) to (85);
		\draw (85) to (93.center);
		\draw [style=brace edge] (98.center) to (99.center);
		\draw [style=brace edge] (101.center) to (102.center);
		\draw [style=brace edge] (104.center) to (105.center);
		\draw [style=brace edge] (107.center) to (108.center);
		\draw (84) to (110);
		\draw [style=fault-free] (111) to (85);
		\draw [bend left=45, looseness=1.50] (111) to (110);
		\draw [bend left=45, looseness=1.50] (110) to (111);
		\draw [style=fault-free] (114) to (116.center);
		\draw [style=fault-free] (114) to (117.center);
		\draw (114) to (118.center);
		\draw (114) to (119.center);
		\draw [style=fault-free] (115) to (124.center);
		\draw [style=fault-free] (115) to (125.center);
		\draw (122.center) to (115);
		\draw (115) to (123.center);
		\draw [style=brace edge] (128.center) to (129.center);
		\draw [style=brace edge] (131.center) to (132.center);
		\draw [style=brace edge] (134.center) to (135.center);
		\draw [style=brace edge] (137.center) to (138.center);
		\draw (114) to (140);
		\draw [style=fault-free] (141) to (115);
		\draw [bend left=45, looseness=1.50] (141) to (140);
		\draw [bend left=45, looseness=1.50] (140) to (141);
		\draw [style=fault-free] (143) to (145.center);
		\draw [style=fault-free] (143) to (146.center);
		\draw (143) to (147.center);
		\draw (143) to (148.center);
		\draw [style=fault-free] (144) to (153.center);
		\draw [style=fault-free] (144) to (154.center);
		\draw (151.center) to (144);
		\draw (144) to (152.center);
		\draw [style=brace edge] (157.center) to (158.center);
		\draw [style=brace edge] (160.center) to (161.center);
		\draw [style=brace edge] (163.center) to (164.center);
		\draw [style=brace edge] (166.center) to (167.center);
		\draw (143) to (169);
		\draw [style=fault-free] (170) to (144);
		\draw [bend left=45, looseness=1.50] (170) to (169);
		\draw [bend left=45, looseness=1.50] (169) to (170);
		\draw [style=fault-free] (173) to (175.center);
		\draw [style=fault-free] (173) to (176.center);
		\draw (173) to (177.center);
		\draw (173) to (178.center);
		\draw [style=fault-free] (174) to (183.center);
		\draw [style=fault-free] (174) to (184.center);
		\draw (181.center) to (174);
		\draw (174) to (182.center);
		\draw [style=brace edge] (187.center) to (188.center);
		\draw [style=brace edge] (190.center) to (191.center);
		\draw [style=brace edge] (193.center) to (194.center);
		\draw [style=brace edge] (196.center) to (197.center);
		\draw (173) to (199);
		\draw [style=fault-free] (200) to (174);
		\draw [bend left=45, looseness=1.50] (200) to (199);
		\draw [bend left=45, looseness=1.50] (199) to (200);
		\draw [style=fault-free] (204) to (206.center);
		\draw [style=fault-free] (204) to (207.center);
		\draw (204) to (208.center);
		\draw (204) to (209.center);
		\draw [style=fault-free] (205) to (214.center);
		\draw [style=fault-free] (205) to (215.center);
		\draw (212.center) to (205);
		\draw (205) to (213.center);
		\draw [style=brace edge] (218.center) to (219.center);
		\draw [style=brace edge] (221.center) to (222.center);
		\draw [style=brace edge] (224.center) to (225.center);
		\draw [style=brace edge] (227.center) to (228.center);
		\draw (204) to (230);
		\draw [style=fault-free] (231) to (205);
		\draw [bend left=45, looseness=1.50] (231) to (230);
		\draw [bend left=45, looseness=1.50] (230) to (231);
		\draw [style=fault-free] (233) to (235.center);
		\draw [style=fault-free] (233) to (236.center);
		\draw (233) to (237.center);
		\draw (233) to (238.center);
		\draw [style=fault-free] (234) to (243.center);
		\draw [style=fault-free] (234) to (244.center);
		\draw (241.center) to (234);
		\draw (234) to (242.center);
		\draw [style=brace edge] (247.center) to (248.center);
		\draw [style=brace edge] (250.center) to (251.center);
		\draw [style=brace edge] (253.center) to (254.center);
		\draw [style=brace edge] (256.center) to (257.center);
		\draw (233) to (259);
		\draw [style=fault-free] (260) to (234);
		\draw [bend left=45, looseness=1.50] (260) to (259);
		\draw [bend left=45, looseness=1.50] (259) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc2-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (84) at (-5.25, 2) {};
		\node [style=light X dot] (85) at (-5.25, -2) {};
		\node [style=none] (86) at (-4.25, 3.25) {};
		\node [style=none] (87) at (-3.25, 2.25) {};
		\node [style=none] (88) at (-5.5, 3.5) {};
		\node [style=none] (89) at (-6.5, 2.5) {};
		\node [style=none] (90) at (-3.75, 3) {$\ddots$};
		\node [style=none, rotate=90] (91) at (-6.25, 3) {$\ddots$};
		\node [style=none] (92) at (-7.25, -2.25) {};
		\node [style=none] (93) at (-6.25, -3.25) {};
		\node [style=none] (94) at (-3.5, -2.25) {};
		\node [style=none] (95) at (-4.5, -3.25) {};
		\node [style=none] (96) at (-6.75, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (97) at (-4.25, -2.75) {$\ddots$};
		\node [style=none] (98) at (-4, 3.5) {};
		\node [style=none] (99) at (-3, 2.5) {};
		\node [style=none] (100) at (-3.25, 3.25) {$n_2$};
		\node [style=none] (101) at (-6.75, 2.75) {};
		\node [style=none] (102) at (-5.75, 3.75) {};
		\node [style=none] (103) at (-6.75, 3.5) {$n_1$};
		\node [style=none] (104) at (-3.25, -2.5) {};
		\node [style=none] (105) at (-4.25, -3.5) {};
		\node [style=none] (106) at (-3.25, -3.25) {$m_2$};
		\node [style=none] (107) at (-6.5, -3.5) {};
		\node [style=none] (108) at (-7.5, -2.5) {};
		\node [style=none] (109) at (-7.25, -3.25) {$m_1$};
		\node [style=light Z dot] (110) at (-5.25, 1) {};
		\node [style=light X dot] (111) at (-5.25, -1) {};
		\node [style=none] (112) at (-1.25, 0.25) {$\xlongequal[]{(Hopf)}$};
		\node [style=light Z dot] (113) at (2.5, 2) {};
		\node [style=light X dot] (114) at (2.5, -2) {};
		\node [style=none] (115) at (3.5, 3.25) {};
		\node [style=none] (116) at (4.5, 2.25) {};
		\node [style=none] (117) at (2.25, 3.5) {};
		\node [style=none] (118) at (1.25, 2.5) {};
		\node [style=none] (119) at (4, 3) {$\ddots$};
		\node [style=none, rotate=90] (120) at (1.5, 3) {$\ddots$};
		\node [style=none] (121) at (0.5, -2.25) {};
		\node [style=none] (122) at (1.5, -3.25) {};
		\node [style=none] (123) at (4.25, -2.25) {};
		\node [style=none] (124) at (3.25, -3.25) {};
		\node [style=none] (125) at (1, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (126) at (3.5, -2.75) {$\ddots$};
		\node [style=none] (127) at (3.75, 3.5) {};
		\node [style=none] (128) at (4.75, 2.5) {};
		\node [style=none] (129) at (4.5, 3.25) {$n_2$};
		\node [style=none] (130) at (1, 2.75) {};
		\node [style=none] (131) at (2, 3.75) {};
		\node [style=none] (132) at (1, 3.5) {$n_1$};
		\node [style=none] (133) at (4.5, -2.5) {};
		\node [style=none] (134) at (3.5, -3.5) {};
		\node [style=none] (135) at (4.5, -3.25) {$m_2$};
		\node [style=none] (136) at (1.25, -3.5) {};
		\node [style=none] (137) at (0.25, -2.5) {};
		\node [style=none] (138) at (0.5, -3.25) {$m_1$};
		\node [style=light Z dot] (139) at (2.5, 1) {};
		\node [style=light X dot] (140) at (2.5, -1) {};
		\node [style=none] (141) at (5.75, 0.25) {$\xlongequal[]{(Sp)}$};
		\node [style=light Z dot] (142) at (9.75, 2) {};
		\node [style=light X dot] (143) at (9.75, -2) {};
		\node [style=none] (144) at (10.75, 3.25) {};
		\node [style=none] (145) at (11.75, 2.25) {};
		\node [style=none] (146) at (9.5, 3.5) {};
		\node [style=none] (147) at (8.5, 2.5) {};
		\node [style=none] (148) at (11.25, 3) {$\ddots$};
		\node [style=none, rotate=90] (149) at (8.75, 3) {$\ddots$};
		\node [style=none] (150) at (7.75, -2.25) {};
		\node [style=none] (151) at (8.75, -3.25) {};
		\node [style=none] (152) at (11.5, -2.25) {};
		\node [style=none] (153) at (10.5, -3.25) {};
		\node [style=none] (154) at (8.25, -2.5) {$\ddots$};
		\node [style=none, rotate=90] (155) at (10.75, -2.75) {$\ddots$};
		\node [style=none] (156) at (11, 3.5) {};
		\node [style=none] (157) at (12, 2.5) {};
		\node [style=none] (158) at (11.75, 3.25) {$n_2$};
		\node [style=none] (159) at (8.25, 2.75) {};
		\node [style=none] (160) at (9.25, 3.75) {};
		\node [style=none] (161) at (8.25, 3.5) {$n_1$};
		\node [style=none] (162) at (11.75, -2.5) {};
		\node [style=none] (163) at (10.75, -3.5) {};
		\node [style=none] (164) at (11.75, -3.25) {$m_2$};
		\node [style=none] (165) at (8.5, -3.5) {};
		\node [style=none] (166) at (7.5, -2.5) {};
		\node [style=none] (167) at (7.75, -3.25) {$m_1$};
		\node [style=none] (168) at (-8.5, 0.25) {$\LHS=$};
		\node [style=none] (169) at (13.5, 0.25) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (84) to (86.center);
		\draw [style=fault-free] (84) to (87.center);
		\draw (84) to (88.center);
		\draw (84) to (89.center);
		\draw [style=fault-free] (85) to (94.center);
		\draw [style=fault-free] (85) to (95.center);
		\draw (92.center) to (85);
		\draw (85) to (93.center);
		\draw [style=brace edge] (98.center) to (99.center);
		\draw [style=brace edge] (101.center) to (102.center);
		\draw [style=brace edge] (104.center) to (105.center);
		\draw [style=brace edge] (107.center) to (108.center);
		\draw (84) to (110);
		\draw (111) to (85);
		\draw [bend left=45, looseness=1.50] (111) to (110);
		\draw [bend left=45, looseness=1.50] (110) to (111);
		\draw [style=fault-free] (113) to (115.center);
		\draw [style=fault-free] (113) to (116.center);
		\draw (113) to (117.center);
		\draw (113) to (118.center);
		\draw [style=fault-free] (114) to (123.center);
		\draw [style=fault-free] (114) to (124.center);
		\draw (121.center) to (114);
		\draw (114) to (122.center);
		\draw [style=brace edge] (127.center) to (128.center);
		\draw [style=brace edge] (130.center) to (131.center);
		\draw [style=brace edge] (133.center) to (134.center);
		\draw [style=brace edge] (136.center) to (137.center);
		\draw (113) to (139);
		\draw (140) to (114);
		\draw [style=fault-free] (142) to (144.center);
		\draw [style=fault-free] (142) to (145.center);
		\draw (142) to (146.center);
		\draw (142) to (147.center);
		\draw [style=fault-free] (143) to (152.center);
		\draw [style=fault-free] (143) to (153.center);
		\draw (150.center) to (143);
		\draw (143) to (151.center);
		\draw [style=brace edge] (156.center) to (157.center);
		\draw [style=brace edge] (159.center) to (160.center);
		\draw [style=brace edge] (162.center) to (163.center);
		\draw [style=brace edge] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1) {};
		\node [style=light X dot] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-6, 2) {$\ddots$};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -2.25) {};
		\node [style=none] (12) at (-6.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-4, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3, 2.25) {$n_2$};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-6.5, 2.5) {$n_1$};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-3, -2.25) {$m_2$};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7, -2.25) {$m_1$};
		\node [style=none] (26) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (5, 1) {};
		\node [style=light X dot] (28) at (5, -1) {};
		\node [style=none] (29) at (6, 2.25) {};
		\node [style=none] (30) at (7, 1.25) {};
		\node [style=none] (31) at (4.75, 2.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (6.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (4, 2) {$\ddots$};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (4, -2.25) {};
		\node [style=none] (37) at (6.75, -1.25) {};
		\node [style=none] (38) at (5.75, -2.25) {};
		\node [style=none] (39) at (3.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (6, -1.75) {$\ddots$};
		\node [style=none] (41) at (6.25, 2.5) {};
		\node [style=none] (42) at (7.25, 1.5) {};
		\node [style=none] (43) at (7, 2.25) {$n_2$};
		\node [style=none] (44) at (3.5, 1.75) {};
		\node [style=none] (45) at (4.5, 2.75) {};
		\node [style=none] (46) at (3.5, 2.5) {$n_1$};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=none] (48) at (6, -2.5) {};
		\node [style=none] (49) at (7, -2.25) {$m_2$};
		\node [style=none] (50) at (3.75, -2.5) {};
		\node [style=none] (51) at (2.75, -1.5) {};
		\node [style=none] (52) at (3, -2.25) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw [bend right, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-6.5, 3.75) {};
		\node [style=light X dot] (1) at (-6.5, 1.75) {};
		\node [style=none] (2) at (-5.5, 5) {};
		\node [style=none] (3) at (-4.5, 4) {};
		\node [style=none] (4) at (-6.75, 5.25) {};
		\node [style=none] (5) at (-7.75, 4.25) {};
		\node [style=none] (6) at (-5, 4.75) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-7.5, 4.75) {$\ddots$};
		\node [style=none] (8) at (-8.5, 1.5) {};
		\node [style=none] (9) at (-7.5, 0.5) {};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-8, 1.25) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-5.5, 1) {$\ddots$};
		\node [style=none] (14) at (-5.25, 5.25) {};
		\node [style=none] (15) at (-4.25, 4.25) {};
		\node [style=none] (16) at (-4.5, 5) {$n_2$};
		\node [style=none] (17) at (-8, 4.5) {};
		\node [style=none] (18) at (-7, 5.5) {};
		\node [style=none] (19) at (-8, 5.25) {$n_1$};
		\node [style=none] (20) at (-4.5, 1.25) {};
		\node [style=none] (21) at (-5.5, 0.25) {};
		\node [style=none] (22) at (-4.5, 0.5) {$m_2$};
		\node [style=none] (23) at (-7.75, 0.25) {};
		\node [style=none] (24) at (-8.75, 1.25) {};
		\node [style=none] (25) at (-8.5, 0.5) {$m_1$};
		\node [style=none] (26) at (-1.75, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (11.75, 3.75) {};
		\node [style=light X dot] (28) at (11.75, 1.75) {};
		\node [style=none] (29) at (12.75, 5) {};
		\node [style=none] (30) at (13.75, 4) {};
		\node [style=none] (31) at (11.5, 5.25) {};
		\node [style=none] (32) at (10.5, 4.25) {};
		\node [style=none] (33) at (13.25, 4.75) {$\ddots$};
		\node [style=none, rotate=90] (34) at (10.75, 4.75) {$\ddots$};
		\node [style=none] (35) at (9.75, 1.5) {};
		\node [style=none] (36) at (10.75, 0.5) {};
		\node [style=none] (37) at (13.5, 1.5) {};
		\node [style=none] (38) at (12.5, 0.5) {};
		\node [style=none] (39) at (10.25, 1.25) {$\ddots$};
		\node [style=none, rotate=90] (40) at (12.75, 1) {$\ddots$};
		\node [style=none] (41) at (13, 5.25) {};
		\node [style=none] (42) at (14, 4.25) {};
		\node [style=none] (43) at (13.75, 5) {$n_2$};
		\node [style=none] (44) at (10.25, 4.5) {};
		\node [style=none] (45) at (11.25, 5.5) {};
		\node [style=none] (46) at (10.25, 5.25) {$n_1$};
		\node [style=none] (47) at (13.75, 1.25) {};
		\node [style=none] (48) at (12.75, 0.25) {};
		\node [style=none] (49) at (13.75, 0.5) {$m_2$};
		\node [style=none] (50) at (10.5, 0.25) {};
		\node [style=none] (51) at (9.5, 1.25) {};
		\node [style=none] (52) at (9.75, 0.5) {$m_1$};
		\node [style=none] (53) at (-10, 2.75) {$\LHS=$};
		\node [style=light Z dot] (54) at (2, 3.75) {};
		\node [style=light X dot] (55) at (2, 1.75) {};
		\node [style=none] (56) at (3, 5) {};
		\node [style=none] (57) at (4, 4) {};
		\node [style=none] (58) at (1.75, 5.25) {};
		\node [style=none] (59) at (0.75, 4.25) {};
		\node [style=none] (60) at (3.5, 4.75) {$\ddots$};
		\node [style=none, rotate=90] (61) at (1, 4.75) {$\ddots$};
		\node [style=none] (62) at (0, 1.5) {};
		\node [style=none] (63) at (1, 0.5) {};
		\node [style=none] (64) at (3.75, 1.5) {};
		\node [style=none] (65) at (2.75, 0.5) {};
		\node [style=none] (66) at (0.5, 1.25) {$\ddots$};
		\node [style=none, rotate=90] (67) at (3, 1) {$\ddots$};
		\node [style=none] (68) at (3.25, 5.25) {};
		\node [style=none] (69) at (4.25, 4.25) {};
		\node [style=none] (70) at (4, 5) {$n_2$};
		\node [style=none] (71) at (0.5, 4.5) {};
		\node [style=none] (72) at (1.5, 5.5) {};
		\node [style=none] (73) at (0.5, 5.25) {$n_1$};
		\node [style=none] (74) at (4, 1.25) {};
		\node [style=none] (75) at (3, 0.25) {};
		\node [style=none] (76) at (4, 0.5) {$m_2$};
		\node [style=none] (77) at (0.75, 0.25) {};
		\node [style=none] (78) at (-0.25, 1.25) {};
		\node [style=none] (79) at (0, 0.5) {$m_1$};
		\node [style=none] (80) at (6.5, 2.75) {$\xlongequal[]{\cref{lem:colour-change-canc2}}$};
		\node [style=none] (81) at (16.25, 2.75) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw [style=fault-free, bend right, looseness=1.25] (0) to (1);
		\draw [bend left, looseness=1.25] (54) to (55);
		\draw [style=fault-free] (54) to (56.center);
		\draw [style=fault-free] (54) to (57.center);
		\draw (54) to (58.center);
		\draw (54) to (59.center);
		\draw [style=fault-free] (55) to (64.center);
		\draw [style=fault-free] (55) to (65.center);
		\draw (62.center) to (55);
		\draw (55) to (63.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw [style=brace edge] (71.center) to (72.center);
		\draw [style=brace edge] (74.center) to (75.center);
		\draw [style=brace edge] (77.center) to (78.center);
		\draw [bend right, looseness=1.25] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-canc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1) {};
		\node [style=light X dot] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-6, 2) {$\ddots$};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -2.25) {};
		\node [style=none] (12) at (-6.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-4, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3, 2.25) {$n_2$};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-6.5, 2.5) {$n_1$};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-3, -2.25) {$m_2$};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7, -2.25) {$m_1$};
		\node [style=none] (26) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (5, 1) {};
		\node [style=light X dot] (28) at (5, -1) {};
		\node [style=none] (29) at (6, 2.25) {};
		\node [style=none] (30) at (7, 1.25) {};
		\node [style=none] (31) at (4.75, 2.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (6.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (4, 2) {$\ddots$};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (4, -2.25) {};
		\node [style=none] (37) at (6.75, -1.25) {};
		\node [style=none] (38) at (5.75, -2.25) {};
		\node [style=none] (39) at (3.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (6, -1.75) {$\ddots$};
		\node [style=none] (41) at (6.25, 2.5) {};
		\node [style=none] (42) at (7.25, 1.5) {};
		\node [style=none] (43) at (7, 2.25) {$n_2$};
		\node [style=none] (44) at (3.5, 1.75) {};
		\node [style=none] (45) at (4.5, 2.75) {};
		\node [style=none] (46) at (3.5, 2.5) {$n_1$};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=none] (48) at (6, -2.5) {};
		\node [style=none] (49) at (7, -2.25) {$m_2$};
		\node [style=none] (50) at (3.75, -2.5) {};
		\node [style=none] (51) at (2.75, -1.5) {};
		\node [style=none] (52) at (3, -2.25) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left, looseness=1.25] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw [style=fault-free, bend right, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-int-cor-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-13, 3.75) {$a\pi$};
		\node [style=light X dot] (1) at (-13, 1.75) {$b\pi$};
		\node [style=none] (2) at (-12, 5) {};
		\node [style=none] (3) at (-11, 4) {};
		\node [style=none] (4) at (-13.25, 5.25) {};
		\node [style=none] (5) at (-14.25, 4.25) {};
		\node [style=none] (6) at (-11.5, 4.75) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-14, 4.75) {$\ddots$};
		\node [style=none] (8) at (-15, 1.5) {};
		\node [style=none] (9) at (-14, 0.5) {};
		\node [style=none] (10) at (-11.25, 1.5) {};
		\node [style=none] (11) at (-12.25, 0.5) {};
		\node [style=none] (12) at (-14.5, 1.25) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-12, 1) {$\ddots$};
		\node [style=none] (14) at (-11.75, 5.25) {};
		\node [style=none] (15) at (-10.75, 4.25) {};
		\node [style=none] (16) at (-11, 5) {$n_2$};
		\node [style=none] (17) at (-14.5, 4.5) {};
		\node [style=none] (18) at (-13.5, 5.5) {};
		\node [style=none] (19) at (-14.5, 5.25) {$n_1$};
		\node [style=none] (20) at (-11, 1.25) {};
		\node [style=none] (21) at (-12, 0.25) {};
		\node [style=none] (22) at (-11, 0.5) {$m_2$};
		\node [style=none] (23) at (-14.25, 0.25) {};
		\node [style=none] (24) at (-15.25, 1.25) {};
		\node [style=none] (25) at (-15, 0.5) {$m_1$};
		\node [style=none] (26) at (-9, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (-4.75, 3.75) {};
		\node [style=light X dot] (28) at (-4.75, 1.75) {};
		\node [style=none] (29) at (-3.75, 5) {};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-5, 5.25) {};
		\node [style=none] (32) at (-6, 4.25) {};
		\node [style=none] (33) at (-3.25, 4.75) {$\ddots$};
		\node [style=none, rotate=90] (34) at (-5.75, 4.75) {$\ddots$};
		\node [style=none] (35) at (-6.75, 1.5) {};
		\node [style=none] (36) at (-5.75, 0.5) {};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (38) at (-4, 0.5) {};
		\node [style=none] (39) at (-6.25, 1.25) {$\ddots$};
		\node [style=none, rotate=90] (40) at (-3.75, 1) {$\ddots$};
		\node [style=none] (41) at (-3.5, 5.25) {};
		\node [style=none] (42) at (-2.5, 4.25) {};
		\node [style=none] (43) at (-2.75, 5) {$n_2$};
		\node [style=none] (44) at (-6.25, 4.5) {};
		\node [style=none] (45) at (-5.25, 5.5) {};
		\node [style=none] (46) at (-6.25, 5.25) {$n_1$};
		\node [style=none] (47) at (-2.75, 1.25) {};
		\node [style=none] (48) at (-3.75, 0.25) {};
		\node [style=none] (49) at (-2.75, 0.5) {$m_2$};
		\node [style=none] (50) at (-6, 0.25) {};
		\node [style=none] (51) at (-7, 1.25) {};
		\node [style=none] (52) at (-6.75, 0.5) {$m_1$};
		\node [style=none] (53) at (-16, 2.75) {$\LHS=$};
		\node [style=light Z dot] (54) at (-5.75, 3) {$a\pi$};
		\node [style=light X dot] (55) at (-3.75, 2.5) {$b\pi$};
		\node [style=none] (56) at (-9, 1.75) {\scriptsize $(sp)$};
		\node [style=none] (57) at (0, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (58) at (4.75, 3.75) {};
		\node [style=light X dot] (59) at (4.75, 1.75) {};
		\node [style=none] (60) at (5.75, 5) {};
		\node [style=none] (61) at (6.75, 4) {};
		\node [style=none] (62) at (4.5, 5.25) {};
		\node [style=none] (63) at (3.5, 4.25) {};
		\node [style=none] (64) at (6.25, 4.75) {$\ddots$};
		\node [style=none, rotate=90] (65) at (3.75, 4.75) {$\ddots$};
		\node [style=none] (66) at (2.75, 1.5) {};
		\node [style=none] (67) at (3.75, 0.5) {};
		\node [style=none] (68) at (6.5, 1.5) {};
		\node [style=none] (69) at (5.5, 0.5) {};
		\node [style=none] (70) at (3.25, 1.25) {$\ddots$};
		\node [style=none, rotate=90] (71) at (5.75, 1) {$\ddots$};
		\node [style=none] (72) at (6, 5.25) {};
		\node [style=none] (73) at (7, 4.25) {};
		\node [style=none] (74) at (6.75, 5) {$n_2$};
		\node [style=none] (75) at (3.25, 4.5) {};
		\node [style=none] (76) at (4.25, 5.5) {};
		\node [style=none] (77) at (3.25, 5.25) {$n_1$};
		\node [style=none] (78) at (6.75, 1.25) {};
		\node [style=none] (79) at (5.75, 0.25) {};
		\node [style=none] (80) at (6.75, 0.5) {$m_2$};
		\node [style=none] (81) at (3.5, 0.25) {};
		\node [style=none] (82) at (2.5, 1.25) {};
		\node [style=none] (83) at (2.75, 0.5) {$m_1$};
		\node [style=light Z dot] (84) at (3.75, 3) {$a\pi$};
		\node [style=light X dot] (85) at (5.75, 2.5) {$b\pi$};
		\node [style=none] (86) at (0, 1.75) {\scriptsize{\cref{prop:colour-change-int}}};
		\node [style=none] (87) at (9.25, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (88) at (9.25, 1.75) {\scriptsize $(sp)$};
		\node [style=light Z dot] (89) at (12.5, 3.75) {$a\pi$};
		\node [style=light X dot] (90) at (12.5, 1.75) {$b\pi$};
		\node [style=none] (91) at (13.5, 5) {};
		\node [style=none] (92) at (14.5, 4) {};
		\node [style=none] (93) at (12.25, 5.25) {};
		\node [style=none] (94) at (11.25, 4.25) {};
		\node [style=none] (95) at (14, 4.75) {$\ddots$};
		\node [style=none, rotate=90] (96) at (11.5, 4.75) {$\ddots$};
		\node [style=none] (97) at (10.5, 1.5) {};
		\node [style=none] (98) at (11.5, 0.5) {};
		\node [style=none] (99) at (14.25, 1.5) {};
		\node [style=none] (100) at (13.25, 0.5) {};
		\node [style=none] (101) at (11, 1.25) {$\ddots$};
		\node [style=none, rotate=90] (102) at (13.5, 1) {$\ddots$};
		\node [style=none] (103) at (13.75, 5.25) {};
		\node [style=none] (104) at (14.75, 4.25) {};
		\node [style=none] (105) at (14.5, 5) {$n_2$};
		\node [style=none] (106) at (11, 4.5) {};
		\node [style=none] (107) at (12, 5.5) {};
		\node [style=none] (108) at (11, 5.25) {$n_1$};
		\node [style=none] (109) at (14.5, 1.25) {};
		\node [style=none] (110) at (13.5, 0.25) {};
		\node [style=none] (111) at (14.5, 0.5) {$m_2$};
		\node [style=none] (112) at (11.25, 0.25) {};
		\node [style=none] (113) at (10.25, 1.25) {};
		\node [style=none] (114) at (10.5, 0.5) {$m_1$};
		\node [style=none] (115) at (15.75, 2.75) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (27) to (28);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw [style=fault-free] (54) to (27);
		\draw [style=fault-free] (28) to (55);
		\draw (58) to (59);
		\draw [style=fault-free] (58) to (60.center);
		\draw [style=fault-free] (58) to (61.center);
		\draw (58) to (62.center);
		\draw (58) to (63.center);
		\draw [style=fault-free] (59) to (68.center);
		\draw [style=fault-free] (59) to (69.center);
		\draw (66.center) to (59);
		\draw (59) to (67.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw [style=brace edge] (75.center) to (76.center);
		\draw [style=brace edge] (78.center) to (79.center);
		\draw [style=brace edge] (81.center) to (82.center);
		\draw [style=fault-free] (84) to (58);
		\draw [style=fault-free] (59) to (85);
		\draw (89) to (90);
		\draw [style=fault-free] (89) to (91.center);
		\draw [style=fault-free] (89) to (92.center);
		\draw (89) to (93.center);
		\draw (89) to (94.center);
		\draw [style=fault-free] (90) to (99.center);
		\draw [style=fault-free] (90) to (100.center);
		\draw (97.center) to (90);
		\draw (90) to (98.center);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [style=brace edge] (106.center) to (107.center);
		\draw [style=brace edge] (109.center) to (110.center);
		\draw [style=brace edge] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-int-cor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1) {$a\pi$};
		\node [style=light X dot] (1) at (-5, -1) {$b\pi$};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-6, 2) {$\ddots$};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -2.25) {};
		\node [style=none] (12) at (-6.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-4, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3, 2.25) {$n_2$};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-6.5, 2.5) {$n_1$};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-3, -2.25) {$m_2$};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7, -2.25) {$m_1$};
		\node [style=none] (26) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (5, 1) {$a\pi$};
		\node [style=light X dot] (28) at (5, -1) {$b\pi$};
		\node [style=none] (29) at (6, 2.25) {};
		\node [style=none] (30) at (7, 1.25) {};
		\node [style=none] (31) at (4.75, 2.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (6.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (4, 2) {$\ddots$};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (4, -2.25) {};
		\node [style=none] (37) at (6.75, -1.25) {};
		\node [style=none] (38) at (5.75, -2.25) {};
		\node [style=none] (39) at (3.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (6, -1.75) {$\ddots$};
		\node [style=none] (41) at (6.25, 2.5) {};
		\node [style=none] (42) at (7.25, 1.5) {};
		\node [style=none] (43) at (7, 2.25) {$n_2$};
		\node [style=none] (44) at (3.5, 1.75) {};
		\node [style=none] (45) at (4.5, 2.75) {};
		\node [style=none] (46) at (3.5, 2.5) {$n_1$};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=none] (48) at (6, -2.5) {};
		\node [style=none] (49) at (7, -2.25) {$m_2$};
		\node [style=none] (50) at (3.75, -2.5) {};
		\node [style=none] (51) at (2.75, -1.5) {};
		\node [style=none] (52) at (3, -2.25) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw (27) to (28);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-int-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1) {};
		\node [style=light X dot] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-6, 2) {$\ddots$};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -2.25) {};
		\node [style=none] (12) at (-6.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-4, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3, 2.25) {$n_2$};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-6.5, 2.5) {$n_1$};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-3, -2.25) {$m_2$};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7, -2.25) {$m_1$};
		\node [style=none] (26) at (0, 0) {and};
		\node [style=light Z dot] (27) at (7.5, 1) {};
		\node [style=light X dot] (28) at (7.5, -1) {};
		\node [style=none] (29) at (8.5, 2.25) {};
		\node [style=none] (30) at (9.5, 1.25) {};
		\node [style=none] (31) at (7.25, 2.5) {};
		\node [style=none] (32) at (6.25, 1.5) {};
		\node [style=none] (33) at (9, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (6.5, 2) {$\ddots$};
		\node [style=none] (35) at (5.5, -1.25) {};
		\node [style=none] (36) at (6.5, -2.25) {};
		\node [style=none] (37) at (9.25, -1.25) {};
		\node [style=none] (38) at (8.25, -2.25) {};
		\node [style=none] (39) at (6, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (8.5, -1.75) {$\ddots$};
		\node [style=none] (41) at (8.75, 2.5) {};
		\node [style=none] (42) at (9.75, 1.5) {};
		\node [style=none] (43) at (9.5, 2.25) {$n_2$};
		\node [style=none] (44) at (6, 1.75) {};
		\node [style=none] (45) at (7, 2.75) {};
		\node [style=none] (46) at (6, 2.5) {$n_1$};
		\node [style=none] (47) at (9.5, -1.5) {};
		\node [style=none] (48) at (8.5, -2.5) {};
		\node [style=none] (49) at (9.5, -2.25) {$m_2$};
		\node [style=none] (50) at (6.25, -2.5) {};
		\node [style=none] (51) at (5.25, -1.5) {};
		\node [style=none] (52) at (5.5, -2.25) {$m_1$};
		\node [style=none] (53) at (-8.75, 0) {$\mathcal{C}_1=$};
		\node [style=none] (54) at (4, 0) {$\mathcal{C}_2=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw (27) to (28);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-int-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-12.5, 4.5) {};
		\node [style=light X dot] (1) at (-12.5, 2.5) {};
		\node [style=none] (2) at (-11.5, 5.75) {};
		\node [style=none] (3) at (-10.5, 4.75) {};
		\node [style=none] (4) at (-12.75, 6) {};
		\node [style=none] (5) at (-13.75, 5) {};
		\node [style=none] (6) at (-11, 5.5) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-13.5, 5.5) {$\ddots$};
		\node [style=none] (8) at (-14.5, 2.25) {};
		\node [style=none] (9) at (-13.5, 1) {};
		\node [style=none] (10) at (-10.75, 2.25) {};
		\node [style=none] (11) at (-11.75, 1) {};
		\node [style=none, rotate=-10] (12) at (-14, 2) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-11.5, 1.75) {$\ddots$};
		\node [style=none] (14) at (-11.25, 6) {};
		\node [style=none] (15) at (-10.25, 5) {};
		\node [style=none] (16) at (-10.5, 5.75) {$n_2$};
		\node [style=none] (17) at (-14, 5.25) {};
		\node [style=none] (18) at (-13, 6.25) {};
		\node [style=none] (19) at (-14, 6) {$n_1$};
		\node [style=none] (20) at (-10.5, 2) {};
		\node [style=none] (21) at (-11.5, 0.75) {};
		\node [style=none] (22) at (-10.5, 1) {$m_2$};
		\node [style=none] (23) at (-13.75, 0.75) {};
		\node [style=none] (24) at (-14.75, 2) {};
		\node [style=none] (25) at (-14.5, 1) {$m_1$};
		\node [style=light Z dot] (27) at (-4, 4.5) {};
		\node [style=light X dot] (28) at (-4, 2.5) {};
		\node [style=none] (29) at (-3, 5.75) {};
		\node [style=none] (30) at (-2, 4.75) {};
		\node [style=none] (31) at (-4.25, 6) {};
		\node [style=none] (32) at (-5.25, 5) {};
		\node [style=none] (33) at (-2.5, 5.5) {$\ddots$};
		\node [style=none, rotate=90] (34) at (-5, 5.5) {$\ddots$};
		\node [style=none] (35) at (-5.75, 2.25) {};
		\node [style=none] (36) at (-4.5, 0.5) {};
		\node [style=none] (37) at (-2.25, 2.5) {};
		\node [style=none] (38) at (-3.25, 0.5) {};
		\node [style=none, rotate=-10] (39) at (-5, 1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (-3, 1.5) {$\ddots$};
		\node [style=none] (41) at (-2.75, 6) {};
		\node [style=none] (42) at (-1.75, 5) {};
		\node [style=none] (43) at (-2, 5.75) {$n_2$};
		\node [style=none] (44) at (-5.5, 5.25) {};
		\node [style=none] (45) at (-4.5, 6.25) {};
		\node [style=none] (46) at (-5.5, 6) {$n_1$};
		\node [style=none] (47) at (-1.75, 2.25) {};
		\node [style=none] (48) at (-3, 0.25) {};
		\node [style=none] (49) at (-1.5, 1) {$m_2$};
		\node [style=none] (50) at (-4.75, 0) {};
		\node [style=none] (51) at (-6.25, 2) {};
		\node [style=none] (52) at (-6, 0.75) {$m_1$};
		\node [style=none] (53) at (-8.25, 3.75) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (54) at (-12.5, 3.5) {$\pi$};
		\node [style=light X dot] (55) at (-5, 2.35) {$\pi$};
		\node [style=light Z dot] (56) at (4, 4.5) {};
		\node [style=light X dot] (57) at (4, 2.5) {};
		\node [style=none] (58) at (5, 5.75) {};
		\node [style=none] (59) at (6, 4.75) {};
		\node [style=none] (60) at (3.75, 6) {};
		\node [style=none] (61) at (2.75, 5) {};
		\node [style=none] (62) at (5.5, 5.5) {$\ddots$};
		\node [style=none, rotate=90] (63) at (3, 5.5) {$\ddots$};
		\node [style=none] (64) at (2, 2.25) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (5.75, 2.25) {};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=none, rotate=-10] (68) at (2.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (69) at (5, 1.75) {$\ddots$};
		\node [style=none] (70) at (5.25, 6) {};
		\node [style=none] (71) at (6.25, 5) {};
		\node [style=none] (72) at (6, 5.75) {$n_2$};
		\node [style=none] (73) at (2.5, 5.25) {};
		\node [style=none] (74) at (3.5, 6.25) {};
		\node [style=none] (75) at (2.5, 6) {$n_1$};
		\node [style=none] (76) at (6, 2) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=none] (78) at (6, 1) {$m_2$};
		\node [style=none] (79) at (2.75, 0.75) {};
		\node [style=none] (80) at (1.75, 2) {};
		\node [style=none] (81) at (2, 1) {$m_1$};
		\node [style=none] (108) at (8.25, 3.75) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (109) at (4, 3.5) {$\pi$};
		\node [style=light Z dot] (110) at (11.75, 4.5) {};
		\node [style=light X dot] (111) at (11.75, 2.5) {};
		\node [style=none] (112) at (13.25, 6.25) {};
		\node [style=none] (113) at (14.75, 4.75) {};
		\node [style=none] (114) at (11.75, 6.5) {};
		\node [style=none] (115) at (10, 4.75) {};
		\node [style=none] (116) at (13.75, 5.75) {$\ddots$};
		\node [style=none, rotate=90] (117) at (10.75, 5.5) {$\ddots$};
		\node [style=none] (118) at (9.75, 2.25) {};
		\node [style=none] (119) at (10.75, 1) {};
		\node [style=none] (120) at (13.5, 2.25) {};
		\node [style=none] (121) at (12.5, 1) {};
		\node [style=none, rotate=-10] (122) at (10.25, 2) {$\ddots$};
		\node [style=none, rotate=90] (123) at (12.75, 1.75) {$\ddots$};
		\node [style=none] (124) at (13.5, 6.5) {};
		\node [style=none] (125) at (15, 5) {};
		\node [style=none] (126) at (14.75, 6) {$n_2$};
		\node [style=none] (127) at (9.75, 5) {};
		\node [style=none] (128) at (11.5, 6.75) {};
		\node [style=none] (129) at (9.75, 6) {$n_1$};
		\node [style=none] (130) at (13.75, 2) {};
		\node [style=none] (131) at (12.75, 0.75) {};
		\node [style=none] (132) at (13.75, 1) {$m_2$};
		\node [style=none] (133) at (10.5, 0.75) {};
		\node [style=none] (134) at (9.5, 2) {};
		\node [style=none] (135) at (9.75, 1) {$m_1$};
		\node [style=light Z dot] (136) at (10.75, 4.65) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw (27) to (28);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw (56) to (57);
		\draw [style=fault-free] (56) to (58.center);
		\draw [style=fault-free] (56) to (59.center);
		\draw (56) to (60.center);
		\draw (56) to (61.center);
		\draw [style=fault-free] (57) to (66.center);
		\draw [style=fault-free] (57) to (67.center);
		\draw (64.center) to (57);
		\draw (57) to (65.center);
		\draw [style=brace edge] (70.center) to (71.center);
		\draw [style=brace edge] (73.center) to (74.center);
		\draw [style=brace edge] (76.center) to (77.center);
		\draw [style=brace edge] (79.center) to (80.center);
		\draw (110) to (111);
		\draw [style=fault-free] (110) to (112.center);
		\draw [style=fault-free] (110) to (113.center);
		\draw (110) to (114.center);
		\draw (110) to (115.center);
		\draw [style=fault-free] (111) to (120.center);
		\draw [style=fault-free] (111) to (121.center);
		\draw (118.center) to (111);
		\draw (111) to (119.center);
		\draw [style=brace edge] (124.center) to (125.center);
		\draw [style=brace edge] (127.center) to (128.center);
		\draw [style=brace edge] (130.center) to (131.center);
		\draw [style=brace edge] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/colour-change-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1) {};
		\node [style=light X dot] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-6, 2) {$\ddots$};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -2.25) {};
		\node [style=none] (12) at (-6.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-4, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3, 2.25) {$n_2$};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-6.5, 2.5) {$n_1$};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-3, -2.25) {$m_2$};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7, -2.25) {$m_1$};
		\node [style=none] (26) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (5, 1) {};
		\node [style=light X dot] (28) at (5, -1) {};
		\node [style=none] (29) at (6, 2.25) {};
		\node [style=none] (30) at (7, 1.25) {};
		\node [style=none] (31) at (4.75, 2.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (6.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (4, 2) {$\ddots$};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (4, -2.25) {};
		\node [style=none] (37) at (6.75, -1.25) {};
		\node [style=none] (38) at (5.75, -2.25) {};
		\node [style=none] (39) at (3.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (6, -1.75) {$\ddots$};
		\node [style=none] (41) at (6.25, 2.5) {};
		\node [style=none] (42) at (7.25, 1.5) {};
		\node [style=none] (43) at (7, 2.25) {$n_2$};
		\node [style=none] (44) at (3.5, 1.75) {};
		\node [style=none] (45) at (4.5, 2.75) {};
		\node [style=none] (46) at (3.5, 2.5) {$n_1$};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=none] (48) at (6, -2.5) {};
		\node [style=none] (49) at (7, -2.25) {$m_2$};
		\node [style=none] (50) at (3.75, -2.5) {};
		\node [style=none] (51) at (2.75, -1.5) {};
		\node [style=none] (52) at (3, -2.25) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw (27) to (28);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4.75, 0) {$b\pi$};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (3) at (-7.25, 0) {};
		\node [style=light X dot] (5) at (-6.25, 0) {$a\pi$};
		\node [style=none] (6) at (-0.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-3, 1.75) {};
		\node [style=light X dot] (14) at (3.25, 0) {$b\pi$};
		\node [style=none] (15) at (5, -1.75) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=light X dot] (17) at (4.25, -1) {$a\pi$};
		\node [style=none] (18) at (5, -0.25) {};
		\node [style=none] (19) at (5, 0.25) {};
		\node [style=none] (20) at (5, 1.75) {};
		\node [style=none] (21) at (-3, -0.75) {$\vdots$};
		\node [style=none] (22) at (-3, 1.1) {$\vdots$};
		\node [style=none] (23) at (5, -0.75) {$\vdots$};
		\node [style=none] (24) at (5, 1.1) {$\vdots$};
		\node [style=none] (25) at (7.5, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (26) at (11, 0) {$b\pi$};
		\node [style=none] (27) at (12.75, -1.75) {};
		\node [style=none] (28) at (9.5, 0) {};
		\node [style=light X dot] (29) at (12, 1) {$a\pi$};
		\node [style=none] (30) at (12.75, -0.25) {};
		\node [style=none] (31) at (12.75, 0.25) {};
		\node [style=none] (32) at (12.75, 1.75) {};
		\node [style=none] (33) at (12.75, -0.75) {$\vdots$};
		\node [style=none] (34) at (12.75, 1.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (0) to (11.center);
		\draw [style=fault-free] (0) to (13.center);
		\draw [style=fault-free] (12.center) to (0);
		\draw (14) to (15.center);
		\draw (14) to (16.center);
		\draw (14) to (18.center);
		\draw [style=fault-free] (14) to (20.center);
		\draw [style=fault-free] (19.center) to (14);
		\draw (26) to (27.center);
		\draw (26) to (28.center);
		\draw (26) to (30.center);
		\draw [style=fault-free] (26) to (32.center);
		\draw [style=fault-free] (31.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/cycle-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, 3.75) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=light Z dot, label={above:\scriptsize$N$}] (4) at (-2, 3) {};
		\node [style=none] (6) at (-3, 3.75) {};
		\node [style=light Z dot, label={left:\scriptsize$N-1$}] (7) at (-2, 1) {};
		\node [style=none] (9) at (-2.75, 0) {};
		\node [style=light Z dot, label={above right:\scriptsize$1$}] (12) at (0, 3.75) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (13) at (2, 3) {};
		\node [style=light Z dot, label={right:\scriptsize$3$}] (14) at (2, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (0.25, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (4) to (7);
		\draw [style=Z Web] (14) to (13);
		\draw (13) to (2.center);
		\draw [style=Z Web] (7) to (17.center);
		\draw [style=Z Web] (18.center) to (14);
		\draw (12) to (3.center);
		\draw (4) to (6.center);
		\draw (7) to (9.center);
		\draw (14) to (16.center);
		\draw [style=Z Web] (12) to (4);
		\draw [style=Z Web] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.25, 1.75) {};
		\node [style=none] (3) at (-6.25, 3) {};
		\node [style=light Z dot, label={above:\scriptsize$N$}] (4) at (-8.25, 1) {};
		\node [style=none] (6) at (-9.25, 1.75) {};
		\node [style=light Z dot, label={left:\scriptsize$N-1$}] (7) at (-8.25, -1) {};
		\node [style=none] (9) at (-9, -2) {};
		\node [style=light Z dot, label={above right:\scriptsize$1$}] (12) at (-6.25, 1.75) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (13) at (-4.25, 1) {};
		\node [style=light Z dot, label={right:\scriptsize$3$}] (14) at (-4.25, -1) {};
		\node [style=none] (16) at (-3.25, -2) {};
		\node [style=none] (17) at (-7, -1.75) {};
		\node [style=none] (18) at (-5.25, -1.75) {};
		\node [style=none] (19) at (-6, -1.75) {$\cdots$};
		\node [style=none] (21) at (0, 0) {$\underset{\tiny2}{\FaultEq}$};
		\node [style=light Z dot] (22) at (2.5, 0) {};
		\node [style=none] (23) at (5, 2.75) {};
		\node [style=none] (24) at (5, 1.25) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (5, -1.25) {};
		\node [style=none] (27) at (5, -3.5) {};
		\node [style=none] (28) at (5, -2.25) {$\vdots$};
		\node [style=none] (29) at (5.5, 2.75) {};
		\node [style=none] (30) at (5.5, -3.5) {};
		\node [style=none] (31) at (6, -0.5) {$N$};
		\node [style=none] (34) at (-18.5, 2) {};
		\node [style=none] (35) at (-18.5, -2) {};
		\node [style=none] (42) at (-17.75, 2.3) {};
		\node [style=none] (43) at (-17.75, 1.7) {};
		\node [style=none] (46) at (-17, 2) {};
		\node [style=none] (47) at (-17, -2) {};
		\node [style=none] (48) at (-15.35, 1.05) {};
		\node [style=none] (49) at (-15.9, 0.775) {};
		\node [style=none] (50) at (-15.35, -1.025) {};
		\node [style=none] (51) at (-15.9, -0.775) {};
		\node [style=none] (52) at (-17.75, -2) {$\cdots$};
		\node [style=none] (53) at (-12.5, 0) {$\rightarrow$};
		\node [style=none] (54) at (-20.125, 1.05) {};
		\node [style=none] (55) at (-19.575, 0.775) {};
		\node [style=none] (56) at (-20.125, -1.025) {};
		\node [style=none] (57) at (-19.575, -0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (14) to (13);
		\draw (13) to (2.center);
		\draw (7) to (17.center);
		\draw (18.center) to (14);
		\draw (23.center) to (22);
		\draw (22) to (24.center);
		\draw (22) to (25.center);
		\draw (22) to (26.center);
		\draw (22) to (27.center);
		\draw (12) to (3.center);
		\draw (4) to (6.center);
		\draw (7) to (9.center);
		\draw (14) to (16.center);
		\draw (12) to (4);
		\draw (12) to (13);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw (35.center)
			 to [in=180, out=-180, looseness=1.25] (34.center)
			 to (46.center)
			 to [in=0, out=0, looseness=1.25] (47.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-3.75, 0) {$b\pi$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=light X dot] (5) at (-5.25, 0) {$a\pi$};
		\node [style=none] (6) at (-0.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (8) at (6.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=X bold phase dot] (10) at (4.25, 0) {$\;(a\oplus b)\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (9.center) to (10);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/hadamard-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=hadamard] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-7, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (4) at (-12.75, 0) {};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=hadamard] (6) at (-10.25, 0) {};
		\node [style=light X dot] (7) at (-11.5, 0) {$\pi$};
		\node [style=light Z dot] (8) at (-2.25, 0) {$\pi$};
		\node [style=none] (9) at (8.5, 0) {};
		\node [style=none] (10) at (12.25, 0) {};
		\node [style=hadamard] (11) at (10, 0) {};
		\node [style=none] (12) at (6.5, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=hadamard] (15) at (3.25, 0) {};
		\node [style=light Z dot] (16) at (2, 0) {$\pi$};
		\node [style=light X dot] (17) at (11.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw [style=fault-free] (9.center) to (11);
		\draw (11) to (10.center);
		\draw (13.center) to (15);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=hadamard] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=hadamard] (6) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/pi-copy-idealised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-2.5, 0.1) {$\vdots$};
		\node [style=light X dot] (5) at (-5.5, 0) {$\pi$};
		\node [style=none] (6) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (7) at (3.75, 0) {};
		\node [style=none] (8) at (6.25, 1) {};
		\node [style=none] (9) at (6.25, -1) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (6.25, 0.1) {$\vdots$};
		\node [style=light X dot] (12) at (5.25, 0.6) {$\pi$};
		\node [style=light X dot] (13) at (5.25, -0.6) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw [style=fault-free] (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/pi-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-2.5, 0.1) {$\vdots$};
		\node [style=light X dot] (5) at (-5.5, 0) {$\pi$};
		\node [style=none] (6) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (7) at (3.75, 0) {};
		\node [style=none] (8) at (6.25, 1) {};
		\node [style=none] (9) at (6.25, -1) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (6.25, 0.1) {$\vdots$};
		\node [style=light X dot] (12) at (5.25, 0.6) {$\pi$};
		\node [style=light X dot] (13) at (5.25, -0.6) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/rewrite-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-23.25, 26.5) {};
		\node [style=light X dot] (1) at (-23.25, 24.5) {};
		\node [style=none] (2) at (-22.25, 27.75) {};
		\node [style=none] (3) at (-21.25, 26.75) {};
		\node [style=none] (4) at (-23.5, 28) {};
		\node [style=none] (5) at (-24.5, 27) {};
		\node [style=none] (6) at (-21.75, 27.5) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-24.25, 27.5) {$\ddots$};
		\node [style=none] (8) at (-25.25, 24.25) {};
		\node [style=none] (9) at (-24.25, 23.25) {};
		\node [style=none] (10) at (-21.5, 24.25) {};
		\node [style=none] (11) at (-22.5, 23.25) {};
		\node [style=none] (12) at (-24.75, 24) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-22.25, 23.75) {$\ddots$};
		\node [style=none] (14) at (-22, 28) {};
		\node [style=none] (15) at (-21, 27) {};
		\node [style=none] (16) at (-21.25, 27.75) {$n_2$};
		\node [style=none] (17) at (-24.75, 27.25) {};
		\node [style=none] (18) at (-23.75, 28.25) {};
		\node [style=none] (19) at (-24.75, 28) {$n_1$};
		\node [style=none] (20) at (-21.25, 24) {};
		\node [style=none] (21) at (-22.25, 23) {};
		\node [style=none] (22) at (-21.25, 23.25) {$m_2$};
		\node [style=none] (23) at (-24.5, 23) {};
		\node [style=none] (24) at (-25.5, 24) {};
		\node [style=none] (25) at (-25.25, 23.25) {$m_1$};
		\node [style=none] (26) at (-18.25, 25.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (27) at (-13.25, 26.5) {};
		\node [style=light X dot] (28) at (-13.25, 24.5) {};
		\node [style=none] (29) at (-12.25, 27.75) {};
		\node [style=none] (30) at (-11.25, 26.75) {};
		\node [style=none] (31) at (-13.5, 28) {};
		\node [style=none] (32) at (-14.5, 27) {};
		\node [style=none] (33) at (-11.75, 27.5) {$\ddots$};
		\node [style=none, rotate=90] (34) at (-14.25, 27.5) {$\ddots$};
		\node [style=none] (35) at (-15.25, 24.25) {};
		\node [style=none] (36) at (-14.25, 23.25) {};
		\node [style=none] (37) at (-11.5, 24.25) {};
		\node [style=none] (38) at (-12.5, 23.25) {};
		\node [style=none] (39) at (-14.75, 24) {$\ddots$};
		\node [style=none, rotate=90] (40) at (-12.25, 23.75) {$\ddots$};
		\node [style=none] (41) at (-12, 28) {};
		\node [style=none] (42) at (-11, 27) {};
		\node [style=none] (43) at (-11.25, 27.75) {$n_2$};
		\node [style=none] (44) at (-14.75, 27.25) {};
		\node [style=none] (45) at (-13.75, 28.25) {};
		\node [style=none] (46) at (-14.75, 28) {$n_1$};
		\node [style=none] (47) at (-11.25, 24) {};
		\node [style=none] (48) at (-12.25, 23) {};
		\node [style=none] (49) at (-11.25, 23.25) {$m_2$};
		\node [style=none] (50) at (-14.5, 23) {};
		\node [style=none] (51) at (-15.5, 24) {};
		\node [style=none] (52) at (-15.25, 23.25) {$m_1$};
		\node [style=none] (53) at (-18.5, 21.25) {\cref{prop:colour-change-int}};
		\node [style=light Z dot] (54) at (13.75, 26.5) {};
		\node [style=light X dot] (55) at (13.75, 24.5) {};
		\node [style=none] (56) at (14.75, 27.75) {};
		\node [style=none] (57) at (15.75, 26.75) {};
		\node [style=none] (58) at (13.5, 28) {};
		\node [style=none] (59) at (12.5, 27) {};
		\node [style=none] (60) at (15.25, 27.5) {$\ddots$};
		\node [style=none, rotate=90] (61) at (12.75, 27.5) {$\ddots$};
		\node [style=none] (62) at (11.75, 24.25) {};
		\node [style=none] (63) at (12.75, 23.25) {};
		\node [style=none] (64) at (15.5, 24.25) {};
		\node [style=none] (65) at (14.5, 23.25) {};
		\node [style=none] (66) at (12.25, 24) {$\ddots$};
		\node [style=none, rotate=90] (67) at (14.75, 23.75) {$\ddots$};
		\node [style=none] (68) at (15, 28) {};
		\node [style=none] (69) at (16, 27) {};
		\node [style=none] (70) at (15.75, 27.75) {$n_2$};
		\node [style=none] (71) at (12.25, 27.25) {};
		\node [style=none] (72) at (13.25, 28.25) {};
		\node [style=none] (73) at (12.25, 28) {$n_1$};
		\node [style=none] (74) at (15.75, 24) {};
		\node [style=none] (75) at (14.75, 23) {};
		\node [style=none] (76) at (15.75, 23.25) {$m_2$};
		\node [style=none] (77) at (12.5, 23) {};
		\node [style=none] (78) at (11.5, 24) {};
		\node [style=none] (79) at (11.75, 23.25) {$m_1$};
		\node [style=none] (80) at (18.75, 25.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (81) at (23.75, 26.5) {};
		\node [style=light X dot] (82) at (23.75, 24.5) {};
		\node [style=none] (83) at (24.75, 27.75) {};
		\node [style=none] (84) at (25.75, 26.75) {};
		\node [style=none] (85) at (23.5, 28) {};
		\node [style=none] (86) at (22.5, 27) {};
		\node [style=none] (87) at (25.25, 27.5) {$\ddots$};
		\node [style=none, rotate=90] (88) at (22.75, 27.5) {$\ddots$};
		\node [style=none] (89) at (21.75, 24.25) {};
		\node [style=none] (90) at (22.75, 23.25) {};
		\node [style=none] (91) at (25.5, 24.25) {};
		\node [style=none] (92) at (24.5, 23.25) {};
		\node [style=none] (93) at (22.25, 24) {$\ddots$};
		\node [style=none, rotate=90] (94) at (24.75, 23.75) {$\ddots$};
		\node [style=none] (95) at (25, 28) {};
		\node [style=none] (96) at (26, 27) {};
		\node [style=none] (97) at (25.75, 27.75) {$n_2$};
		\node [style=none] (98) at (22.25, 27.25) {};
		\node [style=none] (99) at (23.25, 28.25) {};
		\node [style=none] (100) at (22.25, 28) {$n_1$};
		\node [style=none] (101) at (25.75, 24) {};
		\node [style=none] (102) at (24.75, 23) {};
		\node [style=none] (103) at (25.75, 23.25) {$m_2$};
		\node [style=none] (104) at (22.5, 23) {};
		\node [style=none] (105) at (21.5, 24) {};
		\node [style=none] (106) at (21.75, 23.25) {$m_1$};
		\node [style=none] (107) at (18.75, 21.25) {\cref{cor:colour-change-canc}};
		\node [style=light Z dot] (108) at (-5, 26.5) {$a\pi$};
		\node [style=light X dot] (109) at (-5, 24.5) {$b\pi$};
		\node [style=none] (110) at (-4, 27.75) {};
		\node [style=none] (111) at (-3, 26.75) {};
		\node [style=none] (112) at (-5.25, 28) {};
		\node [style=none] (113) at (-6.25, 27) {};
		\node [style=none] (114) at (-3.5, 27.5) {$\ddots$};
		\node [style=none, rotate=90] (115) at (-6, 27.5) {$\ddots$};
		\node [style=none] (116) at (-7, 24.25) {};
		\node [style=none] (117) at (-6, 23.25) {};
		\node [style=none] (118) at (-3.25, 24.25) {};
		\node [style=none] (119) at (-4.25, 23.25) {};
		\node [style=none] (120) at (-6.5, 24) {$\ddots$};
		\node [style=none, rotate=90] (121) at (-4, 23.75) {$\ddots$};
		\node [style=none] (122) at (-3.75, 28) {};
		\node [style=none] (123) at (-2.75, 27) {};
		\node [style=none] (124) at (-3, 27.75) {$n_2$};
		\node [style=none] (125) at (-6.5, 27.25) {};
		\node [style=none] (126) at (-5.5, 28.25) {};
		\node [style=none] (127) at (-6.5, 28) {$n_1$};
		\node [style=none] (128) at (-3, 24) {};
		\node [style=none] (129) at (-4, 23) {};
		\node [style=none] (130) at (-3, 23.25) {$m_2$};
		\node [style=none] (131) at (-6.25, 23) {};
		\node [style=none] (132) at (-7.25, 24) {};
		\node [style=none] (133) at (-7, 23.25) {$m_1$};
		\node [style=none] (134) at (0, 25.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (135) at (5, 26.5) {$a\pi$};
		\node [style=light X dot] (136) at (5, 24.5) {$b\pi$};
		\node [style=none] (137) at (6, 27.75) {};
		\node [style=none] (138) at (7, 26.75) {};
		\node [style=none] (139) at (4.75, 28) {};
		\node [style=none] (140) at (3.75, 27) {};
		\node [style=none] (141) at (6.5, 27.5) {$\ddots$};
		\node [style=none, rotate=90] (142) at (4, 27.5) {$\ddots$};
		\node [style=none] (143) at (3, 24.25) {};
		\node [style=none] (144) at (4, 23.25) {};
		\node [style=none] (145) at (6.75, 24.25) {};
		\node [style=none] (146) at (5.75, 23.25) {};
		\node [style=none] (147) at (3.5, 24) {$\ddots$};
		\node [style=none, rotate=90] (148) at (6, 23.75) {$\ddots$};
		\node [style=none] (149) at (6.25, 28) {};
		\node [style=none] (150) at (7.25, 27) {};
		\node [style=none] (151) at (7, 27.75) {$n_2$};
		\node [style=none] (152) at (3.5, 27.25) {};
		\node [style=none] (153) at (4.5, 28.25) {};
		\node [style=none] (154) at (3.5, 28) {$n_1$};
		\node [style=none] (155) at (7, 24) {};
		\node [style=none] (156) at (6, 23) {};
		\node [style=none] (157) at (7, 23.25) {$m_2$};
		\node [style=none] (158) at (3.75, 23) {};
		\node [style=none] (159) at (2.75, 24) {};
		\node [style=none] (160) at (3, 23.25) {$m_1$};
		\node [style=none] (161) at (-0.25, 21.25) {\cref{cor:colour-change-int}};
		\node [style=none] (162) at (-9.25, 29.5) {};
		\node [style=none] (163) at (-9.25, 10.25) {};
		\node [style=none] (164) at (-26.25, 20) {};
		\node [style=none] (165) at (28.75, 20) {};
		\node [style=light Z dot] (166) at (-21.5, 16.75) {};
		\node [style=light X dot] (167) at (-21.5, 14.75) {};
		\node [style=none] (168) at (-21.75, 18.25) {};
		\node [style=none] (169) at (-22.75, 17.25) {};
		\node [style=none, rotate=90] (170) at (-22.5, 17.75) {$\ddots$};
		\node [style=none] (171) at (-23, 14.25) {};
		\node [style=none] (172) at (-22, 13.25) {};
		\node [style=none] (173) at (-22.5, 14) {$\ddots$};
		\node [style=none] (174) at (-23, 17.5) {};
		\node [style=none] (175) at (-22, 18.5) {};
		\node [style=none] (176) at (-23, 18.25) {$n$};
		\node [style=none] (177) at (-22.25, 13) {};
		\node [style=none] (178) at (-23.25, 14) {};
		\node [style=none] (179) at (-23, 13.25) {$m$};
		\node [style=none] (180) at (-18.25, 15.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (181) at (-13.75, 16.75) {};
		\node [style=light X dot] (182) at (-13.75, 14.75) {};
		\node [style=none] (183) at (-14, 18.25) {};
		\node [style=none] (184) at (-15, 17.25) {};
		\node [style=none, rotate=90] (185) at (-14.75, 17.75) {$\ddots$};
		\node [style=none] (186) at (-15, 14.25) {};
		\node [style=none] (187) at (-14, 13.25) {};
		\node [style=none] (188) at (-14.5, 14) {$\ddots$};
		\node [style=none] (189) at (-15.25, 17.5) {};
		\node [style=none] (190) at (-14.25, 18.5) {};
		\node [style=none] (191) at (-15.25, 18.25) {$n$};
		\node [style=none] (192) at (-14.25, 13) {};
		\node [style=none] (193) at (-15.25, 14) {};
		\node [style=none] (194) at (-15, 13.25) {$m$};
		\node [style=light Z dot] (195) at (-12.5, 16.75) {};
		\node [style=light X dot] (196) at (-12.5, 14.75) {};
		\node [style=none] (197) at (-18.5, 11.25) {\cref{cor:colour-change-canc-almost}};
		\node [style=none] (198) at (-26.25, 10.25) {};
		\node [style=none] (199) at (28.75, 10.25) {};
		\node [style=light Z dot] (200) at (-5, 16.75) {};
		\node [style=light X dot] (201) at (-5, 14.75) {};
		\node [style=none] (202) at (-4, 18) {};
		\node [style=none] (203) at (-3, 17) {};
		\node [style=none] (204) at (-5.25, 18.25) {};
		\node [style=none] (205) at (-6.25, 17.25) {};
		\node [style=none] (206) at (-3.5, 17.75) {$\ddots$};
		\node [style=none, rotate=90] (207) at (-6, 17.75) {$\ddots$};
		\node [style=none] (208) at (-7, 14.5) {};
		\node [style=none] (209) at (-6, 13.5) {};
		\node [style=none] (210) at (-3.25, 14.5) {};
		\node [style=none] (211) at (-4.25, 13.5) {};
		\node [style=none] (212) at (-6.5, 14.25) {$\ddots$};
		\node [style=none, rotate=90] (213) at (-4, 14) {$\ddots$};
		\node [style=none] (214) at (-3.75, 18.25) {};
		\node [style=none] (215) at (-2.75, 17.25) {};
		\node [style=none] (216) at (-3, 18) {$n_2$};
		\node [style=none] (217) at (-6.5, 17.5) {};
		\node [style=none] (218) at (-5.5, 18.5) {};
		\node [style=none] (219) at (-6.5, 18.25) {$n_1$};
		\node [style=none] (220) at (-3, 14.25) {};
		\node [style=none] (221) at (-4, 13.25) {};
		\node [style=none] (222) at (-3, 13.5) {$m_2$};
		\node [style=none] (223) at (-6.25, 13.25) {};
		\node [style=none] (224) at (-7.25, 14.25) {};
		\node [style=none] (225) at (-7, 13.5) {$m_1$};
		\node [style=none] (226) at (0, 15.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (227) at (5, 16.75) {};
		\node [style=light X dot] (228) at (5, 14.75) {};
		\node [style=none] (229) at (6, 18) {};
		\node [style=none] (230) at (7, 17) {};
		\node [style=none] (231) at (4.75, 18.25) {};
		\node [style=none] (232) at (3.75, 17.25) {};
		\node [style=none] (233) at (6.5, 17.75) {$\ddots$};
		\node [style=none, rotate=90] (234) at (4, 17.75) {$\ddots$};
		\node [style=none] (235) at (3, 14.5) {};
		\node [style=none] (236) at (4, 13.5) {};
		\node [style=none] (237) at (6.75, 14.5) {};
		\node [style=none] (238) at (5.75, 13.5) {};
		\node [style=none] (239) at (3.5, 14.25) {$\ddots$};
		\node [style=none, rotate=90] (240) at (6, 14) {$\ddots$};
		\node [style=none] (241) at (6.25, 18.25) {};
		\node [style=none] (242) at (7.25, 17.25) {};
		\node [style=none] (243) at (7, 18) {$n_2$};
		\node [style=none] (244) at (3.5, 17.5) {};
		\node [style=none] (245) at (4.5, 18.5) {};
		\node [style=none] (246) at (3.5, 18.25) {$n_1$};
		\node [style=none] (247) at (7, 14.25) {};
		\node [style=none] (248) at (6, 13.25) {};
		\node [style=none] (249) at (7, 13.5) {$m_2$};
		\node [style=none] (250) at (3.75, 13.25) {};
		\node [style=none] (251) at (2.75, 14.25) {};
		\node [style=none] (252) at (3, 13.5) {$m_1$};
		\node [style=none] (253) at (0, 11.25) {\cref{lem:colour-change-canc2}};
		\node [style=light Z dot] (254) at (13.75, 16.75) {};
		\node [style=light X dot] (255) at (13.75, 14.75) {};
		\node [style=none] (256) at (14.75, 18) {};
		\node [style=none] (257) at (15.75, 17) {};
		\node [style=none] (258) at (13.5, 18.25) {};
		\node [style=none] (259) at (12.5, 17.25) {};
		\node [style=none] (260) at (15.25, 17.75) {$\ddots$};
		\node [style=none, rotate=90] (261) at (12.75, 17.75) {$\ddots$};
		\node [style=none] (262) at (11.75, 14.5) {};
		\node [style=none] (263) at (12.75, 13.5) {};
		\node [style=none] (264) at (15.5, 14.5) {};
		\node [style=none] (265) at (14.5, 13.5) {};
		\node [style=none] (266) at (12.25, 14.25) {$\ddots$};
		\node [style=none, rotate=90] (267) at (14.75, 14) {$\ddots$};
		\node [style=none] (268) at (15, 18.25) {};
		\node [style=none] (269) at (16, 17.25) {};
		\node [style=none] (270) at (15.75, 18) {$n_2$};
		\node [style=none] (271) at (12.25, 17.5) {};
		\node [style=none] (272) at (13.25, 18.5) {};
		\node [style=none] (273) at (12.25, 18.25) {$n_1$};
		\node [style=none] (274) at (15.75, 14.25) {};
		\node [style=none] (275) at (14.75, 13.25) {};
		\node [style=none] (276) at (15.75, 13.5) {$m_2$};
		\node [style=none] (277) at (12.5, 13.25) {};
		\node [style=none] (278) at (11.5, 14.25) {};
		\node [style=none] (279) at (11.75, 13.5) {$m_1$};
		\node [style=none] (280) at (18.75, 15.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (281) at (23.75, 16.75) {};
		\node [style=light X dot] (282) at (23.75, 14.75) {};
		\node [style=none] (283) at (24.75, 18) {};
		\node [style=none] (284) at (25.75, 17) {};
		\node [style=none] (285) at (23.5, 18.25) {};
		\node [style=none] (286) at (22.5, 17.25) {};
		\node [style=none] (287) at (25.25, 17.75) {$\ddots$};
		\node [style=none, rotate=90] (288) at (22.75, 17.75) {$\ddots$};
		\node [style=none] (289) at (21.75, 14.5) {};
		\node [style=none] (290) at (22.75, 13.5) {};
		\node [style=none] (291) at (25.5, 14.5) {};
		\node [style=none] (292) at (24.5, 13.5) {};
		\node [style=none] (293) at (22.25, 14.25) {$\ddots$};
		\node [style=none, rotate=90] (294) at (24.75, 14) {$\ddots$};
		\node [style=none] (295) at (25, 18.25) {};
		\node [style=none] (296) at (26, 17.25) {};
		\node [style=none] (297) at (25.75, 18) {$n_2$};
		\node [style=none] (298) at (22.25, 17.5) {};
		\node [style=none] (299) at (23.25, 18.5) {};
		\node [style=none] (300) at (22.25, 18.25) {$n_1$};
		\node [style=none] (301) at (25.75, 14.25) {};
		\node [style=none] (302) at (24.75, 13.25) {};
		\node [style=none] (303) at (25.75, 13.5) {$m_2$};
		\node [style=none] (304) at (22.5, 13.25) {};
		\node [style=none] (305) at (21.5, 14.25) {};
		\node [style=none] (306) at (21.75, 13.5) {$m_1$};
		\node [style=none] (307) at (18.5, 11.25) {\cref{cor:colour-change-canc2}};
		\node [style=light Z dot] (308) at (-24, 8.25) {};
		\node [style=light Z dot] (309) at (-22, 8.25) {};
		\node [style=light Z dot] (310) at (-23, 6.25) {};
		\node [style=none] (311) at (-25.25, 8.25) {};
		\node [style=none] (312) at (-20.75, 8.25) {};
		\node [style=none] (313) at (-24, 5) {};
		\node [style=none] (314) at (-22, 5) {};
		\node [style=none] (315) at (-23, 5) {$\cdots$};
		\node [style=none] (316) at (-18.25, 6.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (317) at (-14.25, 7) {};
		\node [style=none] (318) at (-15.25, 8.25) {};
		\node [style=none] (319) at (-13.25, 8.25) {};
		\node [style=none] (320) at (-15.25, 5.75) {};
		\node [style=none] (321) at (-13.25, 5.75) {};
		\node [style=none] (322) at (-14.25, 5.75) {$\cdots$};
		\node [style=none] (323) at (-22, 4.5) {};
		\node [style=none] (324) at (-24, 4.5) {};
		\node [style=none] (325) at (-23, 4) {$n$};
		\node [style=none] (326) at (-13.25, 5.25) {};
		\node [style=none] (327) at (-15.25, 5.25) {};
		\node [style=none] (328) at (-14.25, 4.75) {$n$};
		\node [style=none] (329) at (-26.25, 1) {};
		\node [style=none] (330) at (28.75, 1) {};
		\node [style=none] (331) at (-18.25, 2.25) {\cref{lem:spiderfuse-three}};
		\node [style=none] (332) at (8.75, 29.5) {};
		\node [style=none] (333) at (9, 10.25) {};
		\node [style=light X dot] (334) at (-7, 6.5) {$a\pi$};
		\node [style=light X dot] (335) at (-5, 6.5) {$b\pi$};
		\node [style=none] (336) at (-3, 8.75) {};
		\node [style=none] (337) at (-3, 7) {};
		\node [style=none] (338) at (-3, 6) {};
		\node [style=none] (339) at (-3, 4) {};
		\node [style=none] (340) at (-3, 8) {$\vdots$};
		\node [style=none] (341) at (-3, 5.25) {$\vdots$};
		\node [style=none] (342) at (-2.5, 8.75) {};
		\node [style=none] (343) at (-2.5, 7) {};
		\node [style=none] (344) at (-2, 7.9) {$n_2$};
		\node [style=none] (345) at (-2.5, 6) {};
		\node [style=none] (346) at (-2.5, 4) {};
		\node [style=none] (347) at (-2, 5.15) {$m_2$};
		\node [style=none] (348) at (0, 6.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (349) at (-8.75, 8.75) {};
		\node [style=none] (350) at (-8.75, 7) {};
		\node [style=none] (351) at (-8.75, 6) {};
		\node [style=none] (352) at (-8.75, 4) {};
		\node [style=none] (353) at (-8.75, 8) {$\vdots$};
		\node [style=none] (354) at (-8.75, 5.25) {$\vdots$};
		\node [style=none] (355) at (-9.25, 7) {};
		\node [style=none] (356) at (-9.25, 8.75) {};
		\node [style=none] (357) at (-9.75, 7.9) {$n_1$};
		\node [style=none] (358) at (-9.25, 4) {};
		\node [style=none] (359) at (-9.25, 6) {};
		\node [style=none] (360) at (-9.75, 5.15) {$m_1$};
		\node [style=X bold phase dot] (361) at (5.5, 6.5) {$\;(a\oplus b)\pi\;$};
		\node [style=none] (362) at (7.75, 8.75) {};
		\node [style=none] (363) at (7.75, 7) {};
		\node [style=none] (364) at (7.75, 6) {};
		\node [style=none] (365) at (7.75, 4) {};
		\node [style=none] (366) at (7.75, 8) {$\vdots$};
		\node [style=none] (367) at (7.75, 5.25) {$\vdots$};
		\node [style=none] (368) at (8.25, 8.75) {};
		\node [style=none] (369) at (8.25, 7) {};
		\node [style=none] (370) at (8.75, 7.9) {$n_2$};
		\node [style=none] (371) at (8.25, 6) {};
		\node [style=none] (372) at (8.25, 4) {};
		\node [style=none] (373) at (8.75, 5.15) {$m_2$};
		\node [style=none] (374) at (3.25, 8.75) {};
		\node [style=none] (375) at (3.25, 7) {};
		\node [style=none] (376) at (3.25, 6) {};
		\node [style=none] (377) at (3.25, 4) {};
		\node [style=none] (378) at (3.25, 8) {$\vdots$};
		\node [style=none] (379) at (3.25, 5.25) {$\vdots$};
		\node [style=none] (380) at (2.75, 7) {};
		\node [style=none] (381) at (2.75, 8.75) {};
		\node [style=none] (382) at (2.25, 7.9) {$n_1$};
		\node [style=none] (383) at (2.75, 4) {};
		\node [style=none] (384) at (2.75, 6) {};
		\node [style=none] (385) at (2.25, 5.15) {$m_1$};
		\node [style=none] (386) at (0, 2.25) {\cref{lem:spider-fuse-general}};
		\node [style=light X dot] (387) at (13.5, 6.5) {$a\pi$};
		\node [style=light X dot] (388) at (15.5, 6.5) {$b\pi$};
		\node [style=none] (389) at (17.5, 8.75) {};
		\node [style=none] (390) at (17.5, 7) {};
		\node [style=none] (391) at (17.5, 6) {};
		\node [style=none] (392) at (17.5, 4) {};
		\node [style=none] (393) at (17.5, 8) {$\vdots$};
		\node [style=none] (394) at (17.5, 5.25) {$\vdots$};
		\node [style=none] (395) at (18, 8.75) {};
		\node [style=none] (396) at (18, 7) {};
		\node [style=none] (397) at (18.5, 7.9) {$n$};
		\node [style=none] (398) at (18, 6) {};
		\node [style=none] (399) at (18, 4) {};
		\node [style=none] (400) at (18.5, 5.15) {$m$};
		\node [style=none] (401) at (20.5, 6.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=X bold phase dot] (402) at (24.25, 6.5) {$\;(a\oplus b)\pi\;$};
		\node [style=none] (403) at (26.5, 8.75) {};
		\node [style=none] (404) at (26.5, 7) {};
		\node [style=none] (405) at (26.5, 6) {};
		\node [style=none] (406) at (26.5, 4) {};
		\node [style=none] (407) at (26.5, 8) {$\vdots$};
		\node [style=none] (408) at (26.5, 5.25) {$\vdots$};
		\node [style=none] (409) at (27, 8.75) {};
		\node [style=none] (410) at (27, 7) {};
		\node [style=none] (411) at (27.5, 7.9) {$n$};
		\node [style=none] (412) at (27, 6) {};
		\node [style=none] (413) at (27, 4) {};
		\node [style=none] (414) at (27.5, 5.15) {$m$};
		\node [style=none] (415) at (-12, 10.25) {};
		\node [style=none] (416) at (-12, 1) {};
		\node [style=none] (417) at (11.5, 10.25) {};
		\node [style=none] (418) at (11.5, 1) {};
		\node [style=none] (419) at (20.5, 2.25) {\cref{cor:spider-fuse-general2}};
		\node [style=light X dot] (420) at (-25.25, -2.5) {$a\pi$};
		\node [style=light X dot] (421) at (-23.25, -2.5) {};
		\node [style=none] (422) at (-21, -0.25) {};
		\node [style=none] (423) at (-21, -2) {};
		\node [style=none] (424) at (-21, -3) {};
		\node [style=none] (425) at (-21, -4.75) {};
		\node [style=none] (426) at (-21, -1) {$\vdots$};
		\node [style=none] (427) at (-21, -3.75) {$\vdots$};
		\node [style=none] (428) at (-20.5, -0.25) {};
		\node [style=none] (429) at (-20.5, -2) {};
		\node [style=none] (430) at (-20, -1.1) {$n$};
		\node [style=none] (431) at (-20.5, -3) {};
		\node [style=none] (432) at (-20.5, -4.75) {};
		\node [style=none] (433) at (-20, -3.85) {$m$};
		\node [style=none] (434) at (-18, -2.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (435) at (-15.5, -2.5) {$a\pi$};
		\node [style=light X dot] (436) at (-13.5, -2.5) {};
		\node [style=none] (437) at (-11.25, -0.25) {};
		\node [style=none] (438) at (-11.25, -2) {};
		\node [style=none] (439) at (-11.25, -3) {};
		\node [style=none] (440) at (-11.25, -4.75) {};
		\node [style=none] (441) at (-11.25, -1) {$\vdots$};
		\node [style=none] (442) at (-11.25, -3.75) {$\vdots$};
		\node [style=none] (443) at (-10.75, -0.25) {};
		\node [style=none] (444) at (-10.75, -2) {};
		\node [style=none] (445) at (-10.25, -1.1) {$n$};
		\node [style=none] (446) at (-10.75, -3) {};
		\node [style=none] (447) at (-10.75, -4.75) {};
		\node [style=none] (448) at (-10.25, -3.85) {$m$};
		\node [style=none] (449) at (-18.25, -6.5) {\cref{lem:spider-fuse}};
		\node [style=none] (450) at (-8.75, 1) {};
		\node [style=none] (451) at (-8.75, -14) {};
		\node [style=light X dot] (452) at (-3.5, -2.75) {$a\pi$};
		\node [style=light X dot] (453) at (-1.75, -2.75) {$b\pi$};
		\node [style=none] (454) at (-5, -1.75) {};
		\node [style=none] (455) at (-5, -3.75) {};
		\node [style=none] (456) at (-5, -2.5) {$\vdots$};
		\node [style=none] (457) at (-0.25, -2.75) {};
		\node [style=none] (458) at (-5.5, -3.75) {};
		\node [style=none] (459) at (-5.5, -1.75) {};
		\node [style=none] (460) at (-6, -2.75) {$n$};
		\node [style=none] (461) at (1.25, -3) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (462) at (5.75, -2.75) {$a\pi$};
		\node [style=light X dot] (463) at (7.5, -2.75) {$b\pi$};
		\node [style=none] (464) at (4.25, -1.75) {};
		\node [style=none] (465) at (4.25, -3.75) {};
		\node [style=none] (466) at (4.25, -2.5) {$\vdots$};
		\node [style=none] (467) at (9, -2.75) {};
		\node [style=none] (468) at (3.75, -3.75) {};
		\node [style=none] (469) at (3.75, -1.75) {};
		\node [style=none] (470) at (3.25, -2.75) {$n$};
		\node [style=light X dot] (471) at (14.5, -2.75) {$a\pi$};
		\node [style=light Z dot] (472) at (16.25, -2.75) {$b\pi$};
		\node [style=none] (473) at (13, -1.75) {};
		\node [style=none] (474) at (13, -3.75) {};
		\node [style=none] (475) at (13, -2.5) {$\vdots$};
		\node [style=none] (476) at (17.75, -2.75) {};
		\node [style=none] (477) at (12.5, -3.75) {};
		\node [style=none] (478) at (12.5, -1.75) {};
		\node [style=none] (479) at (12, -2.75) {$n$};
		\node [style=none] (480) at (19.25, -3) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (481) at (23.75, -2.75) {$a\pi$};
		\node [style=light Z dot] (482) at (25.5, -2.75) {$b\pi$};
		\node [style=none] (483) at (22.25, -1.75) {};
		\node [style=none] (484) at (22.25, -3.75) {};
		\node [style=none] (485) at (22.25, -2.5) {$\vdots$};
		\node [style=none] (486) at (27, -2.75) {};
		\node [style=none] (487) at (21.75, -3.75) {};
		\node [style=none] (488) at (21.75, -1.75) {};
		\node [style=none] (489) at (21.25, -2.75) {$n$};
		\node [style=none] (490) at (10, -6.5) {\cref{lem:spider-fuse-id1}};
		\node [style=none] (491) at (-26.25, -7.75) {};
		\node [style=none] (492) at (28.75, -7.75) {};
		\node [style=none] (493) at (-23.25, -10.5) {};
		\node [style=light X dot] (494) at (-21.75, -10.5) {$a\pi$};
		\node [style=none] (495) at (-20.25, -10.5) {};
		\node [style=none] (496) at (-18, -10.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (497) at (-15.75, -10.5) {};
		\node [style=light X dot] (498) at (-14.25, -10.5) {$a\pi$};
		\node [style=none] (499) at (-12.75, -10.5) {};
		\node [style=none] (500) at (-18, -13.25) {\cref{cor:spider-fuse-id1}};
		\node [style=light X dot] (501) at (-4, -10.5) {};
		\node [style=light X dot] (502) at (-2.25, -10.5) {};
		\node [style=light X dot] (503) at (-5.5, -10.5) {$a \pi$};
		\node [style=light X dot] (504) at (-0.75, -10.5) {$b\pi$};
		\node [style=none] (505) at (1.25, -10.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (506) at (-4, -9) {};
		\node [style=none] (507) at (-2.25, -9) {};
		\node [style=light X dot] (508) at (4.75, -10.5) {};
		\node [style=light X dot] (509) at (6.5, -10.5) {};
		\node [style=light X dot] (510) at (3.25, -10.5) {$a\pi$};
		\node [style=light X dot] (511) at (8, -10.5) {$b\pi$};
		\node [style=none] (512) at (4.75, -9) {};
		\node [style=none] (513) at (6.5, -9) {};
		\node [style=none] (514) at (1.25, -13.25) {\cref{lem:spider-fuse-id2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw (27) to (28);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (50.center) to (51.center);
		\draw [style=fault-free, bend left, looseness=1.25] (54) to (55);
		\draw [style=fault-free] (54) to (56.center);
		\draw [style=fault-free] (54) to (57.center);
		\draw (54) to (58.center);
		\draw (54) to (59.center);
		\draw [style=fault-free] (55) to (64.center);
		\draw [style=fault-free] (55) to (65.center);
		\draw (62.center) to (55);
		\draw (55) to (63.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw [style=brace edge] (71.center) to (72.center);
		\draw [style=brace edge] (74.center) to (75.center);
		\draw [style=brace edge] (77.center) to (78.center);
		\draw [style=fault-free] (81) to (83.center);
		\draw [style=fault-free] (81) to (84.center);
		\draw (81) to (85.center);
		\draw (81) to (86.center);
		\draw [style=fault-free] (82) to (91.center);
		\draw [style=fault-free] (82) to (92.center);
		\draw (89.center) to (82);
		\draw (82) to (90.center);
		\draw [style=brace edge] (95.center) to (96.center);
		\draw [style=brace edge] (98.center) to (99.center);
		\draw [style=brace edge] (101.center) to (102.center);
		\draw [style=brace edge] (104.center) to (105.center);
		\draw [bend right, looseness=1.25] (54) to (55);
		\draw [style=fault-free] (108) to (109);
		\draw [style=fault-free] (108) to (110.center);
		\draw [style=fault-free] (108) to (111.center);
		\draw (108) to (112.center);
		\draw (108) to (113.center);
		\draw [style=fault-free] (109) to (118.center);
		\draw [style=fault-free] (109) to (119.center);
		\draw (116.center) to (109);
		\draw (109) to (117.center);
		\draw [style=brace edge] (122.center) to (123.center);
		\draw [style=brace edge] (125.center) to (126.center);
		\draw [style=brace edge] (128.center) to (129.center);
		\draw [style=brace edge] (131.center) to (132.center);
		\draw (135) to (136);
		\draw [style=fault-free] (135) to (137.center);
		\draw [style=fault-free] (135) to (138.center);
		\draw (135) to (139.center);
		\draw (135) to (140.center);
		\draw [style=fault-free] (136) to (145.center);
		\draw [style=fault-free] (136) to (146.center);
		\draw (143.center) to (136);
		\draw (136) to (144.center);
		\draw [style=brace edge] (149.center) to (150.center);
		\draw [style=brace edge] (152.center) to (153.center);
		\draw [style=brace edge] (155.center) to (156.center);
		\draw [style=brace edge] (158.center) to (159.center);
		\draw [style=light dashed edge] (162.center) to (163.center);
		\draw [style=light dashed edge] (164.center) to (165.center);
		\draw [style=fault-free, bend left, looseness=1.25] (166) to (167);
		\draw [style=fault-free] (166) to (168.center);
		\draw [style=fault-free] (166) to (169.center);
		\draw [style=fault-free] (171.center) to (167);
		\draw [style=fault-free] (167) to (172.center);
		\draw [style=brace edge] (174.center) to (175.center);
		\draw [style=brace edge] (177.center) to (178.center);
		\draw [bend right, looseness=1.25] (166) to (167);
		\draw [style=fault-free] (181) to (183.center);
		\draw [style=fault-free] (181) to (184.center);
		\draw [style=fault-free] (186.center) to (182);
		\draw [style=fault-free] (182) to (187.center);
		\draw [style=brace edge] (189.center) to (190.center);
		\draw [style=brace edge] (192.center) to (193.center);
		\draw (181) to (195);
		\draw (196) to (182);
		\draw [style=light dashed edge] (198.center) to (199.center);
		\draw [bend left, looseness=1.25] (200) to (201);
		\draw [style=fault-free] (200) to (202.center);
		\draw [style=fault-free] (200) to (203.center);
		\draw (200) to (204.center);
		\draw (200) to (205.center);
		\draw [style=fault-free] (201) to (210.center);
		\draw [style=fault-free] (201) to (211.center);
		\draw (208.center) to (201);
		\draw (201) to (209.center);
		\draw [style=brace edge] (214.center) to (215.center);
		\draw [style=brace edge] (217.center) to (218.center);
		\draw [style=brace edge] (220.center) to (221.center);
		\draw [style=brace edge] (223.center) to (224.center);
		\draw [style=fault-free] (227) to (229.center);
		\draw [style=fault-free] (227) to (230.center);
		\draw (227) to (231.center);
		\draw (227) to (232.center);
		\draw [style=fault-free] (228) to (237.center);
		\draw [style=fault-free] (228) to (238.center);
		\draw (235.center) to (228);
		\draw (228) to (236.center);
		\draw [style=brace edge] (241.center) to (242.center);
		\draw [style=brace edge] (244.center) to (245.center);
		\draw [style=brace edge] (247.center) to (248.center);
		\draw [style=brace edge] (250.center) to (251.center);
		\draw [bend right, looseness=1.25] (200) to (201);
		\draw [style=fault-free, bend left, looseness=1.25] (254) to (255);
		\draw [style=fault-free] (254) to (256.center);
		\draw [style=fault-free] (254) to (257.center);
		\draw (254) to (258.center);
		\draw (254) to (259.center);
		\draw [style=fault-free] (255) to (264.center);
		\draw [style=fault-free] (255) to (265.center);
		\draw (262.center) to (255);
		\draw (255) to (263.center);
		\draw [style=brace edge] (268.center) to (269.center);
		\draw [style=brace edge] (271.center) to (272.center);
		\draw [style=brace edge] (274.center) to (275.center);
		\draw [style=brace edge] (277.center) to (278.center);
		\draw [style=fault-free] (281) to (283.center);
		\draw [style=fault-free] (281) to (284.center);
		\draw (281) to (285.center);
		\draw (281) to (286.center);
		\draw [style=fault-free] (282) to (291.center);
		\draw [style=fault-free] (282) to (292.center);
		\draw (289.center) to (282);
		\draw (282) to (290.center);
		\draw [style=brace edge] (295.center) to (296.center);
		\draw [style=brace edge] (298.center) to (299.center);
		\draw [style=brace edge] (301.center) to (302.center);
		\draw [style=brace edge] (304.center) to (305.center);
		\draw [style=fault-free, bend right, looseness=1.25] (254) to (255);
		\draw (311.center) to (308);
		\draw (308) to (309);
		\draw (309) to (312.center);
		\draw [bend right=15] (308) to (310);
		\draw [bend left=15] (309) to (310);
		\draw (310) to (313.center);
		\draw (310) to (314.center);
		\draw (317) to (320.center);
		\draw (317) to (321.center);
		\draw (318.center) to (317);
		\draw (317) to (319.center);
		\draw [style=brace edge] (323.center) to (324.center);
		\draw [style=brace edge] (326.center) to (327.center);
		\draw [style=light dashed edge] (329.center) to (330.center);
		\draw [style=light dashed edge] (332.center) to (333.center);
		\draw [style=fault-free] (335) to (334);
		\draw (335) to (336.center);
		\draw (335) to (337.center);
		\draw [style=fault-free] (335) to (338.center);
		\draw [style=fault-free] (335) to (339.center);
		\draw [style=brace edge] (342.center) to (343.center);
		\draw [style=brace edge] (345.center) to (346.center);
		\draw [style=brace edge] (355.center) to (356.center);
		\draw [style=brace edge] (358.center) to (359.center);
		\draw (334) to (349.center);
		\draw (334) to (350.center);
		\draw [style=fault-free] (334) to (351.center);
		\draw [style=fault-free] (334) to (352.center);
		\draw [style=brace edge] (368.center) to (369.center);
		\draw [style=brace edge] (371.center) to (372.center);
		\draw [style=brace edge] (380.center) to (381.center);
		\draw [style=brace edge] (383.center) to (384.center);
		\draw (361) to (374.center);
		\draw (361) to (375.center);
		\draw [style=fault-free] (361) to (376.center);
		\draw [style=fault-free] (361) to (377.center);
		\draw (361) to (362.center);
		\draw (361) to (363.center);
		\draw [style=fault-free] (361) to (364.center);
		\draw [style=fault-free] (361) to (365.center);
		\draw [style=fault-free] (388) to (387);
		\draw (388) to (389.center);
		\draw (388) to (390.center);
		\draw [style=fault-free] (388) to (391.center);
		\draw [style=fault-free] (388) to (392.center);
		\draw [style=brace edge] (395.center) to (396.center);
		\draw [style=brace edge] (398.center) to (399.center);
		\draw [style=brace edge] (409.center) to (410.center);
		\draw [style=brace edge] (412.center) to (413.center);
		\draw (402) to (403.center);
		\draw (402) to (404.center);
		\draw [style=fault-free] (402) to (405.center);
		\draw [style=fault-free] (402) to (406.center);
		\draw [style=light dashed edge] (415.center) to (416.center);
		\draw [style=light dashed edge] (417.center) to (418.center);
		\draw [style=fault-free] (421) to (420);
		\draw (421) to (422.center);
		\draw (421) to (423.center);
		\draw [style=fault-free] (421) to (424.center);
		\draw [style=fault-free] (421) to (425.center);
		\draw [style=brace edge] (428.center) to (429.center);
		\draw [style=brace edge] (431.center) to (432.center);
		\draw (436) to (435);
		\draw (436) to (437.center);
		\draw (436) to (438.center);
		\draw [style=fault-free] (436) to (439.center);
		\draw [style=fault-free] (436) to (440.center);
		\draw [style=brace edge] (443.center) to (444.center);
		\draw [style=brace edge] (446.center) to (447.center);
		\draw [style=light dashed edge] (450.center) to (451.center);
		\draw [style=fault-free] (453) to (452);
		\draw [style=fault-free] (452) to (454.center);
		\draw [style=fault-free] (452) to (455.center);
		\draw (453) to (457.center);
		\draw [style=brace edge] (458.center) to (459.center);
		\draw (463) to (462);
		\draw [style=fault-free] (462) to (464.center);
		\draw [style=fault-free] (462) to (465.center);
		\draw (463) to (467.center);
		\draw [style=brace edge] (468.center) to (469.center);
		\draw [style=fault-free] (472) to (471);
		\draw [style=fault-free] (471) to (473.center);
		\draw [style=fault-free] (471) to (474.center);
		\draw (472) to (476.center);
		\draw [style=brace edge] (477.center) to (478.center);
		\draw (482) to (481);
		\draw [style=fault-free] (481) to (483.center);
		\draw [style=fault-free] (481) to (484.center);
		\draw (482) to (486.center);
		\draw [style=brace edge] (487.center) to (488.center);
		\draw [style=light dashed edge] (491.center) to (492.center);
		\draw [style=fault-free] (494) to (493.center);
		\draw (494) to (495.center);
		\draw (498) to (497.center);
		\draw (498) to (499.center);
		\draw [style=fault-free] (502) to (501);
		\draw (501) to (503);
		\draw (502) to (504);
		\draw (506.center) to (501);
		\draw (507.center) to (502);
		\draw (509) to (508);
		\draw (508) to (510);
		\draw (509) to (511);
		\draw (512.center) to (508);
		\draw (513.center) to (509);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/sc-3-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (1) at (-0.5, -6.25) {};
		\node [style=light Z dot] (2) at (-0.5, -8.5) {};
		\node [style=light Z dot] (3) at (-0.5, -10.75) {};
		\node [style=none] (4) at (1.25, -5) {};
		\node [style=none] (5) at (1.25, -6.75) {};
		\node [style=none] (6) at (1.25, -5.75) {$\vdots$};
		\node [style=none] (7) at (1.25, -7.5) {};
		\node [style=none] (8) at (1.25, -9.25) {};
		\node [style=none] (9) at (1.25, -8.25) {$\vdots$};
		\node [style=none] (11) at (1.25, -10) {};
		\node [style=none] (12) at (1.25, -11.75) {};
		\node [style=none] (13) at (1.25, -10.75) {$\vdots$};
		\node [style=none] (14) at (1.75, -5) {};
		\node [style=none] (15) at (1.75, -6.75) {};
		\node [style=none] (16) at (2.25, -5.75) {$d_1$};
		\node [style=none] (17) at (1.75, -7.5) {};
		\node [style=none] (18) at (1.75, -9.25) {};
		\node [style=none] (19) at (2.25, -8.25) {$d_2$};
		\node [style=none] (20) at (1.75, -10) {};
		\node [style=none] (21) at (1.75, -11.75) {};
		\node [style=none] (22) at (2.25, -10.75) {$d_3$};
		\node [style=light X dot] (23) at (-3.75, -8.5) {};
		\node [style=none] (24) at (-9, 0.5) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (25) at (-14.25, 2.5) {};
		\node [style=light Z dot] (26) at (-14.25, 0.25) {};
		\node [style=light Z dot] (27) at (-14.25, -2) {};
		\node [style=none] (28) at (-12.5, 3.75) {};
		\node [style=none] (29) at (-12.5, 2) {};
		\node [style=none] (30) at (-12.5, 3) {$\vdots$};
		\node [style=none] (31) at (-12.5, 1.25) {};
		\node [style=none] (32) at (-12.5, -0.5) {};
		\node [style=none] (33) at (-12.5, 0.5) {$\vdots$};
		\node [style=none] (35) at (-12.5, -1.25) {};
		\node [style=none] (36) at (-12.5, -3) {};
		\node [style=none] (37) at (-12.5, -2) {$\vdots$};
		\node [style=none] (38) at (-12, 3.75) {};
		\node [style=none] (39) at (-12, 2) {};
		\node [style=none] (40) at (-11.5, 3) {$d_1$};
		\node [style=none] (41) at (-12, 1.25) {};
		\node [style=none] (42) at (-12, -0.5) {};
		\node [style=none] (43) at (-11.5, 0.5) {$d_2$};
		\node [style=none] (44) at (-12, -1.25) {};
		\node [style=none] (45) at (-12, -3) {};
		\node [style=none] (46) at (-11.5, -2) {$d_3$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (47) at (-17.5, 2.75) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (48) at (-17.5, 1) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (49) at (-17.5, -2) {};
		\node [style=none] (50) at (-17.5, 0) {$\vdots$};
		\node [style=none] (51) at (-19.5, 0.5) {$\RHS=$};
		\node [style=light Z dot] (52) at (-2.5, 2.5) {};
		\node [style=light Z dot] (53) at (-2.5, 0.25) {};
		\node [style=light Z dot] (54) at (-2.5, -2) {};
		\node [style=none] (55) at (0.75, 3.75) {};
		\node [style=none] (56) at (0.75, 2) {};
		\node [style=none] (57) at (0.75, 3) {$\vdots$};
		\node [style=none] (58) at (0.75, 1.25) {};
		\node [style=none] (59) at (0.75, -0.5) {};
		\node [style=none] (60) at (0.75, 0.5) {$\vdots$};
		\node [style=none] (61) at (0.75, -1.25) {};
		\node [style=none] (62) at (0.75, -3) {};
		\node [style=none] (63) at (0.75, -2) {$\vdots$};
		\node [style=none] (64) at (1.25, 3.75) {};
		\node [style=none] (65) at (1.25, 2) {};
		\node [style=none] (66) at (1.75, 3) {$d_1$};
		\node [style=none] (67) at (1.25, 1.25) {};
		\node [style=none] (68) at (1.25, -0.5) {};
		\node [style=none] (69) at (1.75, 0.5) {$d_2$};
		\node [style=none] (70) at (1.25, -1.25) {};
		\node [style=none] (71) at (1.25, -3) {};
		\node [style=none] (72) at (1.75, -2) {$d_3$};
		\node [style=light X dot] (73) at (-5.75, 2.75) {};
		\node [style=light X dot] (74) at (-5.75, 1) {};
		\node [style=light X dot] (75) at (-5.75, -2) {};
		\node [style=none] (76) at (-7, 0) {$\vdots$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (77) at (-7, 2.75) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (78) at (-7, 1) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (79) at (-7, -2) {};
		\node [style=light Z dot] (80) at (-1.25, 2.5) {};
		\node [style=light Z dot] (81) at (-1.25, 0.25) {};
		\node [style=light Z dot] (82) at (-1.25, -2) {};
		\node [style=none] (83) at (4, 0.5) {$\xlongequal[]{(sc)}$};
		\node [style=none] (87) at (13.25, 3.75) {};
		\node [style=none] (88) at (13.25, 2) {};
		\node [style=none] (89) at (13.25, 3) {$\vdots$};
		\node [style=none] (90) at (13.25, 1.25) {};
		\node [style=none] (91) at (13.25, -0.5) {};
		\node [style=none] (92) at (13.25, 0.5) {$\vdots$};
		\node [style=none] (93) at (13.25, -1.25) {};
		\node [style=none] (94) at (13.25, -3) {};
		\node [style=none] (95) at (13.25, -2) {$\vdots$};
		\node [style=none] (96) at (13.75, 3.75) {};
		\node [style=none] (97) at (13.75, 2) {};
		\node [style=none] (98) at (14.25, 3) {$d_1$};
		\node [style=none] (99) at (13.75, 1.25) {};
		\node [style=none] (100) at (13.75, -0.5) {};
		\node [style=none] (101) at (14.25, 0.5) {$d_2$};
		\node [style=none] (102) at (13.75, -1.25) {};
		\node [style=none] (103) at (13.75, -3) {};
		\node [style=none] (104) at (14.25, -2) {$d_3$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (105) at (6, 2.75) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (106) at (6, 1) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (107) at (6, -2) {};
		\node [style=none] (108) at (6, 0) {$\vdots$};
		\node [style=light Z dot] (112) at (11.25, 2.5) {};
		\node [style=light Z dot] (113) at (11.25, 0.25) {};
		\node [style=light Z dot] (114) at (11.25, -2) {};
		\node [style=light X dot] (115) at (9.75, 0.25) {};
		\node [style=light Z dot] (116) at (8, 0.25) {};
		\node [style=none] (117) at (-19.5, -8.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (118) at (-10.25, -5) {};
		\node [style=none] (119) at (-10.25, -6.75) {};
		\node [style=none] (120) at (-10.25, -5.75) {$\vdots$};
		\node [style=none] (121) at (-10.25, -7.5) {};
		\node [style=none] (122) at (-10.25, -9.25) {};
		\node [style=none] (123) at (-10.25, -8.25) {$\vdots$};
		\node [style=none] (124) at (-10.25, -10) {};
		\node [style=none] (125) at (-10.25, -11.75) {};
		\node [style=none] (126) at (-10.25, -10.75) {$\vdots$};
		\node [style=none] (127) at (-9.75, -5) {};
		\node [style=none] (128) at (-9.75, -6.75) {};
		\node [style=none] (129) at (-9.25, -5.75) {$d_1$};
		\node [style=none] (130) at (-9.75, -7.5) {};
		\node [style=none] (131) at (-9.75, -9.25) {};
		\node [style=none] (132) at (-9.25, -8.25) {$d_2$};
		\node [style=none] (133) at (-9.75, -10) {};
		\node [style=none] (134) at (-9.75, -11.75) {};
		\node [style=none] (135) at (-9.25, -10.75) {$d_3$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (136) at (-15.5, -8.5) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (137) at (-17.5, -7.25) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (138) at (-17.5, -10.25) {};
		\node [style=none] (139) at (-17.5, -8.25) {$\vdots$};
		\node [style=light Z dot] (140) at (-12.25, -6.25) {};
		\node [style=light Z dot] (141) at (-12.25, -8.5) {};
		\node [style=light Z dot] (142) at (-12.25, -10.75) {};
		\node [style=light X dot] (143) at (-13.75, -8.5) {};
		\node [style=none] (144) at (-6.5, -8.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (145) at (4.75, -8.25) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (7.center);
		\draw (2) to (8.center);
		\draw (3) to (11.center);
		\draw (3) to (12.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw (23) to (1);
		\draw (23) to (2);
		\draw (23) to (3);
		\draw (25) to (28.center);
		\draw (25) to (29.center);
		\draw (26) to (31.center);
		\draw (26) to (32.center);
		\draw (27) to (35.center);
		\draw (27) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw (47) to (25);
		\draw (47) to (26);
		\draw (47) to (27);
		\draw (48) to (25);
		\draw (48) to (26);
		\draw (48) to (27);
		\draw (49) to (25);
		\draw (49) to (26);
		\draw (49) to (27);
		\draw [style=brace edge] (64.center) to (65.center);
		\draw [style=brace edge] (67.center) to (68.center);
		\draw [style=brace edge] (70.center) to (71.center);
		\draw (73) to (52);
		\draw (73) to (53);
		\draw (73) to (54);
		\draw (74) to (52);
		\draw (74) to (53);
		\draw (74) to (54);
		\draw (75) to (52);
		\draw (75) to (53);
		\draw (75) to (54);
		\draw (77) to (73);
		\draw (78) to (74);
		\draw (79) to (75);
		\draw (52) to (80);
		\draw (53) to (81);
		\draw (82) to (54);
		\draw (80) to (55.center);
		\draw (80) to (56.center);
		\draw (81) to (58.center);
		\draw (81) to (59.center);
		\draw (82) to (61.center);
		\draw (82) to (62.center);
		\draw [style=brace edge] (96.center) to (97.center);
		\draw [style=brace edge] (99.center) to (100.center);
		\draw [style=brace edge] (102.center) to (103.center);
		\draw (112) to (87.center);
		\draw (112) to (88.center);
		\draw (113) to (90.center);
		\draw (113) to (91.center);
		\draw (114) to (93.center);
		\draw (114) to (94.center);
		\draw (116) to (115);
		\draw (115) to (112);
		\draw (115) to (113);
		\draw (115) to (114);
		\draw (105) to (116);
		\draw (106) to (116);
		\draw (107) to (116);
		\draw [style=brace edge] (127.center) to (128.center);
		\draw [style=brace edge] (130.center) to (131.center);
		\draw [style=brace edge] (133.center) to (134.center);
		\draw (140) to (118.center);
		\draw (140) to (119.center);
		\draw (141) to (121.center);
		\draw (141) to (122.center);
		\draw (142) to (124.center);
		\draw (142) to (125.center);
		\draw (143) to (140);
		\draw (143) to (141);
		\draw (143) to (142);
		\draw (136) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/sc-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (1) at (-6, 2.75) {};
		\node [style=light Z dot] (2) at (-6, 0.5) {};
		\node [style=light Z dot] (3) at (-6, -1.75) {};
		\node [style=none] (4) at (-4.25, 4) {};
		\node [style=none] (5) at (-4.25, 2.25) {};
		\node [style=none] (6) at (-4.25, 3.25) {$\vdots$};
		\node [style=none] (7) at (-4.25, 1.5) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none] (9) at (-4.25, 0.75) {$\vdots$};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-4.25, -2.75) {};
		\node [style=none] (13) at (-4.25, -1.75) {$\vdots$};
		\node [style=none] (14) at (-3.75, 4) {};
		\node [style=none] (15) at (-3.75, 2.25) {};
		\node [style=none] (16) at (-3.25, 3.25) {$d_1$};
		\node [style=none] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-3.75, -0.25) {};
		\node [style=none] (19) at (-3.25, 0.75) {$d_2$};
		\node [style=none] (20) at (-3.75, -1) {};
		\node [style=none] (21) at (-3.75, -2.75) {};
		\node [style=none] (22) at (-3.25, -1.75) {$d_3$};
		\node [style=light X dot] (23) at (-9.25, 0.5) {};
		\node [style=none] (24) at (0, 0) {$\underset{\tiny CSS-w}{\FaultEq}$};
		\node [style=light Z dot] (25) at (6.25, 2.75) {};
		\node [style=light Z dot] (26) at (6.25, 0.5) {};
		\node [style=light Z dot] (27) at (6.25, -1.75) {};
		\node [style=none] (28) at (8, 4) {};
		\node [style=none] (29) at (8, 2.25) {};
		\node [style=none] (30) at (8, 3.25) {$\vdots$};
		\node [style=none] (31) at (8, 1.5) {};
		\node [style=none] (32) at (8, -0.25) {};
		\node [style=none] (33) at (8, 0.75) {$\vdots$};
		\node [style=none] (35) at (8, -1) {};
		\node [style=none] (36) at (8, -2.75) {};
		\node [style=none] (37) at (8, -1.75) {$\vdots$};
		\node [style=none] (38) at (8.5, 4) {};
		\node [style=none] (39) at (8.5, 2.25) {};
		\node [style=none] (40) at (9, 3.25) {$d_1$};
		\node [style=none] (41) at (8.5, 1.5) {};
		\node [style=none] (42) at (8.5, -0.25) {};
		\node [style=none] (43) at (9, 0.75) {$d_2$};
		\node [style=none] (44) at (8.5, -1) {};
		\node [style=none] (45) at (8.5, -2.75) {};
		\node [style=none] (46) at (9, -1.75) {$d_3$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (47) at (3, 3) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (48) at (3, 1.25) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (49) at (3, -1.75) {};
		\node [style=none] (50) at (3, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (7.center);
		\draw (2) to (8.center);
		\draw (3) to (11.center);
		\draw (3) to (12.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=fault-free] (23) to (1);
		\draw [style=fault-free] (23) to (2);
		\draw [style=fault-free] (23) to (3);
		\draw (25) to (28.center);
		\draw (25) to (29.center);
		\draw (26) to (31.center);
		\draw (26) to (32.center);
		\draw (27) to (35.center);
		\draw (27) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw (47) to (25);
		\draw (47) to (26);
		\draw (47) to (27);
		\draw (48) to (25);
		\draw (48) to (26);
		\draw (48) to (27);
		\draw (49) to (25);
		\draw (49) to (26);
		\draw (49) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/sc-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-9, 0.5) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (25) at (-14.25, 3.5) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (26) at (-14.25, 1.25) {};
		\node [style=light Z dot, label={above:\scriptsize$t$}] (27) at (-14.25, -2.25) {};
		\node [style=none] (28) at (-12.5, 4.75) {};
		\node [style=none] (29) at (-12.5, 3) {};
		\node [style=none] (30) at (-12.5, 4) {$\vdots$};
		\node [style=none] (31) at (-12.5, 2.25) {};
		\node [style=none] (32) at (-12.5, 0.5) {};
		\node [style=none] (33) at (-12.5, 1.5) {$\vdots$};
		\node [style=none] (35) at (-12.5, -1.5) {};
		\node [style=none] (36) at (-12.5, -3.25) {};
		\node [style=none] (37) at (-12.5, -2.25) {$\vdots$};
		\node [style=none] (38) at (-12, 4.75) {};
		\node [style=none] (39) at (-12, 3) {};
		\node [style=none] (40) at (-11.5, 4) {$d_1$};
		\node [style=none] (41) at (-12, 2.25) {};
		\node [style=none] (42) at (-12, 0.5) {};
		\node [style=none] (43) at (-11.5, 1.5) {$d_2$};
		\node [style=none] (44) at (-12, -1.5) {};
		\node [style=none] (45) at (-12, -3.25) {};
		\node [style=none] (46) at (-11.5, -2) {$d_t$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (47) at (-17.5, 2.75) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (48) at (-17.5, 1) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (49) at (-17.5, -2) {};
		\node [style=none] (50) at (-17.5, 0) {$\vdots$};
		\node [style=none] (51) at (-19.5, 0.5) {$\RHS=$};
		\node [style=light Z dot] (52) at (-2.5, 3.5) {};
		\node [style=light Z dot] (53) at (-2.5, 1.25) {};
		\node [style=light Z dot] (54) at (-2.5, -2.25) {};
		\node [style=none] (55) at (0.75, 5) {};
		\node [style=none] (56) at (0.75, 3.25) {};
		\node [style=none] (57) at (0.75, 4.25) {$\vdots$};
		\node [style=none] (58) at (0.75, 2.5) {};
		\node [style=none] (59) at (0.75, 0.75) {};
		\node [style=none] (60) at (0.75, 1.75) {$\vdots$};
		\node [style=none] (61) at (0.75, -1.5) {};
		\node [style=none] (62) at (0.75, -3.25) {};
		\node [style=none] (63) at (0.75, -2.25) {$\vdots$};
		\node [style=none] (64) at (1.25, 5) {};
		\node [style=none] (65) at (1.25, 3.25) {};
		\node [style=none] (66) at (1.75, 4.25) {$d_1$};
		\node [style=none] (67) at (1.25, 2.5) {};
		\node [style=none] (68) at (1.25, 0.75) {};
		\node [style=none] (69) at (1.75, 1.75) {$d_2$};
		\node [style=none] (70) at (1.25, -1.5) {};
		\node [style=none] (71) at (1.25, -3.25) {};
		\node [style=none] (72) at (1.75, -2.5) {$d_t$};
		\node [style=light X dot] (73) at (-5.75, 2.75) {};
		\node [style=light X dot] (74) at (-5.75, 1) {};
		\node [style=light X dot] (75) at (-5.75, -2) {};
		\node [style=none] (76) at (-7, 0) {$\vdots$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (77) at (-7, 2.75) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (78) at (-7, 1) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (79) at (-7, -2) {};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (80) at (-1.25, 3.75) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (81) at (-1.25, 1.5) {};
		\node [style=light Z dot, label={above:\scriptsize$t$}] (82) at (-1.25, -2.25) {};
		\node [style=none] (83) at (4, 0.5) {$\xlongequal[]{(sc)}$};
		\node [style=none] (87) at (13.25, 5) {};
		\node [style=none] (88) at (13.25, 3.25) {};
		\node [style=none] (89) at (13.25, 4.25) {$\vdots$};
		\node [style=none] (90) at (13.25, 2.5) {};
		\node [style=none] (91) at (13.25, 0.75) {};
		\node [style=none] (92) at (13.25, 1.75) {$\vdots$};
		\node [style=none] (93) at (13.25, -1.5) {};
		\node [style=none] (94) at (13.25, -3.25) {};
		\node [style=none] (95) at (13.25, -2.25) {$\vdots$};
		\node [style=none] (96) at (13.75, 5) {};
		\node [style=none] (97) at (13.75, 3.25) {};
		\node [style=none] (98) at (14.25, 4.25) {$d_1$};
		\node [style=none] (99) at (13.75, 2.5) {};
		\node [style=none] (100) at (13.75, 0.75) {};
		\node [style=none] (101) at (14.25, 0.75) {$d_2$};
		\node [style=none] (102) at (13.75, -1.5) {};
		\node [style=none] (103) at (13.75, -3.25) {};
		\node [style=none] (104) at (14.25, -2.25) {$d_t$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (105) at (6, 2.75) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (106) at (6, 1) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (107) at (6, -2) {};
		\node [style=none] (108) at (6, 0) {$\vdots$};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (112) at (11.25, 3.75) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (113) at (11.25, 1.5) {};
		\node [style=light Z dot, label={above:\scriptsize$t$}] (114) at (11.25, -2.25) {};
		\node [style=light X dot] (115) at (9.75, 0.25) {};
		\node [style=light Z dot] (116) at (8, 0.25) {};
		\node [style=none] (117) at (-19.5, -8.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (136) at (-15.25, -9.5) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (137) at (-17.5, -7.25) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (138) at (-17.5, -11.25) {};
		\node [style=none] (139) at (-17.5, -8.75) {$\vdots$};
		\node [style=none] (144) at (-6.5, -8.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (145) at (4.75, -8.25) {$=\LHS$};
		\node [style=none] (146) at (-14.25, 0) {$\vdots$};
		\node [style=none] (147) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (148) at (11.25, 0) {$\vdots$};
		\node [style=none] (149) at (-10, -4.75) {};
		\node [style=none] (150) at (-10, -6.5) {};
		\node [style=none] (151) at (-10, -5.5) {$\vdots$};
		\node [style=none] (152) at (-10, -7.25) {};
		\node [style=none] (153) at (-10, -9) {};
		\node [style=none] (154) at (-10, -8) {$\vdots$};
		\node [style=none] (155) at (-10, -11.25) {};
		\node [style=none] (156) at (-10, -13) {};
		\node [style=none] (157) at (-10, -12) {$\vdots$};
		\node [style=none] (158) at (-9.5, -4.75) {};
		\node [style=none] (159) at (-9.5, -6.5) {};
		\node [style=none] (160) at (-9, -5.5) {$d_1$};
		\node [style=none] (161) at (-9.5, -7.25) {};
		\node [style=none] (162) at (-9.5, -9) {};
		\node [style=none] (163) at (-9, -9) {$d_2$};
		\node [style=none] (164) at (-9.5, -11.25) {};
		\node [style=none] (165) at (-9.5, -13) {};
		\node [style=none] (166) at (-9, -12) {$d_t$};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (167) at (-12, -6) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (168) at (-12, -8.25) {};
		\node [style=light Z dot, label={above:\scriptsize$t$}] (169) at (-12, -12) {};
		\node [style=light X dot] (170) at (-13.5, -9.5) {};
		\node [style=none] (171) at (-12, -9.75) {$\vdots$};
		\node [style=none] (172) at (0.5, -4.75) {};
		\node [style=none] (173) at (0.5, -6.5) {};
		\node [style=none] (174) at (0.5, -5.5) {$\vdots$};
		\node [style=none] (175) at (0.5, -7.25) {};
		\node [style=none] (176) at (0.5, -9) {};
		\node [style=none] (177) at (0.5, -8) {$\vdots$};
		\node [style=none] (178) at (0.5, -11.25) {};
		\node [style=none] (179) at (0.5, -13) {};
		\node [style=none] (180) at (0.5, -12) {$\vdots$};
		\node [style=none] (181) at (1, -4.75) {};
		\node [style=none] (182) at (1, -6.5) {};
		\node [style=none] (183) at (1.5, -5.5) {$d_1$};
		\node [style=none] (184) at (1, -7.25) {};
		\node [style=none] (185) at (1, -9) {};
		\node [style=none] (186) at (1.5, -8.25) {$d_2$};
		\node [style=none] (187) at (1, -11.25) {};
		\node [style=none] (188) at (1, -13) {};
		\node [style=none] (189) at (1.5, -12) {$d_t$};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (190) at (-1.5, -6) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (191) at (-1.5, -8.25) {};
		\node [style=light Z dot, label={above:\scriptsize$t$}] (192) at (-1.5, -12) {};
		\node [style=light X dot] (193) at (-4.25, -9.5) {};
		\node [style=none] (194) at (-1.5, -9.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (28.center);
		\draw (25) to (29.center);
		\draw (26) to (31.center);
		\draw (26) to (32.center);
		\draw (27) to (35.center);
		\draw (27) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw (47) to (25);
		\draw (47) to (26);
		\draw (47) to (27);
		\draw (48) to (25);
		\draw (48) to (26);
		\draw (48) to (27);
		\draw (49) to (25);
		\draw (49) to (26);
		\draw (49) to (27);
		\draw [style=brace edge] (64.center) to (65.center);
		\draw [style=brace edge] (67.center) to (68.center);
		\draw [style=brace edge] (70.center) to (71.center);
		\draw (73) to (52);
		\draw (73) to (53);
		\draw (73) to (54);
		\draw (74) to (52);
		\draw (74) to (53);
		\draw (74) to (54);
		\draw (75) to (52);
		\draw (75) to (53);
		\draw (75) to (54);
		\draw (77) to (73);
		\draw (78) to (74);
		\draw (79) to (75);
		\draw (52) to (80);
		\draw (53) to (81);
		\draw (82) to (54);
		\draw (80) to (55.center);
		\draw (80) to (56.center);
		\draw (81) to (58.center);
		\draw (81) to (59.center);
		\draw (82) to (61.center);
		\draw (82) to (62.center);
		\draw [style=brace edge] (96.center) to (97.center);
		\draw [style=brace edge] (99.center) to (100.center);
		\draw [style=brace edge] (102.center) to (103.center);
		\draw (112) to (87.center);
		\draw (112) to (88.center);
		\draw (113) to (90.center);
		\draw (113) to (91.center);
		\draw (114) to (93.center);
		\draw (114) to (94.center);
		\draw (116) to (115);
		\draw (115) to (112);
		\draw (115) to (113);
		\draw (115) to (114);
		\draw (105) to (116);
		\draw (106) to (116);
		\draw (107) to (116);
		\draw [style=brace edge] (158.center) to (159.center);
		\draw [style=brace edge] (161.center) to (162.center);
		\draw [style=brace edge] (164.center) to (165.center);
		\draw (167) to (149.center);
		\draw (167) to (150.center);
		\draw (168) to (152.center);
		\draw (168) to (153.center);
		\draw (169) to (155.center);
		\draw (169) to (156.center);
		\draw (170) to (167);
		\draw (170) to (168);
		\draw (170) to (169);
		\draw (136) to (170);
		\draw [style=brace edge] (181.center) to (182.center);
		\draw [style=brace edge] (184.center) to (185.center);
		\draw [style=brace edge] (187.center) to (188.center);
		\draw (190) to (172.center);
		\draw (190) to (173.center);
		\draw (191) to (175.center);
		\draw (191) to (176.center);
		\draw (192) to (178.center);
		\draw (192) to (179.center);
		\draw (193) to (190);
		\draw (193) to (191);
		\draw (193) to (192);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot, label={above:\scriptsize$1$}] (1) at (-5.25, 2.75) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (2) at (-5.25, 0.5) {};
		\node [style=light Z dot, label={above:\scriptsize$t$}] (3) at (-5.25, -2.5) {};
		\node [style=none] (4) at (-3.5, 4) {};
		\node [style=none] (5) at (-3.5, 2.25) {};
		\node [style=none] (6) at (-3.5, 3.25) {$\vdots$};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-3.5, 0.75) {$\vdots$};
		\node [style=none] (10) at (-5.25, -0.5) {$\vdots$};
		\node [style=none] (11) at (-3.5, -1.75) {};
		\node [style=none] (12) at (-3.5, -3.5) {};
		\node [style=none] (13) at (-3.5, -2.5) {$\vdots$};
		\node [style=none] (14) at (-3, 4) {};
		\node [style=none] (15) at (-3, 2.25) {};
		\node [style=none] (16) at (-2.5, 3.25) {$d_1$};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-3, -0.25) {};
		\node [style=none] (19) at (-2.5, 0.75) {$d_2$};
		\node [style=none] (20) at (-3, -1.75) {};
		\node [style=none] (21) at (-3, -3.5) {};
		\node [style=none] (22) at (-2.5, -2.5) {$d_t$};
		\node [style=light X dot] (23) at (-8.5, 0.5) {};
		\node [style=none] (24) at (0, 0) {$\underset{\tiny CSS-w}{\FaultEq}$};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (25) at (6.25, 2.75) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (26) at (6.25, 0.5) {};
		\node [style=light Z dot, label={above:\scriptsize$t$}] (27) at (6.25, -2.75) {};
		\node [style=none] (28) at (8, 4) {};
		\node [style=none] (29) at (8, 2.25) {};
		\node [style=none] (30) at (8, 3.25) {$\vdots$};
		\node [style=none] (31) at (8, 1.5) {};
		\node [style=none] (32) at (8, -0.25) {};
		\node [style=none] (33) at (8, 0.75) {$\vdots$};
		\node [style=none] (34) at (6.25, -0.75) {$\vdots$};
		\node [style=none] (35) at (8, -2) {};
		\node [style=none] (36) at (8, -3.75) {};
		\node [style=none] (37) at (8, -2.75) {$\vdots$};
		\node [style=none] (38) at (8.5, 4) {};
		\node [style=none] (39) at (8.5, 2.25) {};
		\node [style=none] (40) at (9, 3.25) {$d_1$};
		\node [style=none] (41) at (8.5, 1.5) {};
		\node [style=none] (42) at (8.5, -0.25) {};
		\node [style=none] (43) at (9, 0.75) {$d_2$};
		\node [style=none] (44) at (8.5, -2) {};
		\node [style=none] (45) at (8.5, -3.75) {};
		\node [style=none] (46) at (9, -2.75) {$d_t$};
		\node [style=light X dot, label={above:\scriptsize$1$}] (47) at (3, 2.25) {};
		\node [style=light X dot, label={above:\scriptsize$2$}] (48) at (3, 0.5) {};
		\node [style=light X dot, label={above:\scriptsize$k$}] (49) at (3, -2.5) {};
		\node [style=none] (50) at (3, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (7.center);
		\draw (2) to (8.center);
		\draw (3) to (11.center);
		\draw (3) to (12.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=fault-free] (23) to (1);
		\draw [style=fault-free] (23) to (2);
		\draw [style=fault-free] (23) to (3);
		\draw (25) to (28.center);
		\draw (25) to (29.center);
		\draw (26) to (31.center);
		\draw (26) to (32.center);
		\draw (27) to (35.center);
		\draw (27) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw (47) to (25);
		\draw (47) to (26);
		\draw (47) to (27);
		\draw (48) to (25);
		\draw (48) to (26);
		\draw (48) to (27);
		\draw (49) to (25);
		\draw (49) to (26);
		\draw (49) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/shuffle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-13.75, 6) {};
		\node [style=none] (53) at (-13.75, 5) {};
		\node [style=none] (54) at (-12.25, 7) {};
		\node [style=light Z dot] (55) at (-12.25, 5) {};
		\node [style=none] (56) at (-11, 0) {};
		\node [style=light Z dot] (57) at (-11, 6) {};
		\node [style=none] (58) at (-9.75, 1) {};
		\node [style=light Z dot] (59) at (-9.75, 6) {};
		\node [style=none] (60) at (-8.5, 2) {};
		\node [style=light Z dot] (61) at (-8.5, 5) {};
		\node [style=none] (62) at (-7.25, 3) {};
		\node [style=light Z dot] (63) at (-7.25, 5) {};
		\node [style=none] (64) at (-6, 6) {};
		\node [style=light Z dot] (65) at (-6, 5) {};
		\node [style=none] (66) at (-4.75, 4) {};
		\node [style=light Z dot] (67) at (-4.75, 5) {};
		\node [style=none] (68) at (-3.5, 7) {};
		\node [style=light Z dot] (69) at (-3.5, 5) {};
		\node [style=none] (72) at (-2.25, 5) {};
		\node [style=none] (73) at (-2.25, 4) {};
		\node [style=none] (74) at (-2.25, 3) {};
		\node [style=none] (75) at (-2.25, 2) {};
		\node [style=none] (76) at (-2.25, 1) {};
		\node [style=none] (77) at (-2.25, 0) {};
		\node [style=none] (78) at (0.75, 6) {};
		\node [style=none] (79) at (0.75, 5) {};
		\node [style=none] (80) at (6, 6) {};
		\node [style=light Z dot] (81) at (6, 5) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=light Z dot] (83) at (2, 6) {};
		\node [style=none] (84) at (3.25, 1) {};
		\node [style=light Z dot] (85) at (3.25, 6) {};
		\node [style=none] (86) at (7.25, 2) {};
		\node [style=light Z dot] (87) at (7.25, 5) {};
		\node [style=none] (88) at (8.5, 3) {};
		\node [style=light Z dot] (89) at (8.5, 5) {};
		\node [style=none] (90) at (4.5, 6) {};
		\node [style=light Z dot] (91) at (4.5, 5) {};
		\node [style=none] (92) at (9.75, 4) {};
		\node [style=light Z dot] (93) at (9.75, 5) {};
		\node [style=none] (94) at (11, 6) {};
		\node [style=light Z dot] (95) at (11, 5) {};
		\node [style=none] (96) at (12.25, 5) {};
		\node [style=none] (97) at (12.25, 4) {};
		\node [style=none] (98) at (12.25, 3) {};
		\node [style=none] (99) at (12.25, 2) {};
		\node [style=none] (100) at (12.25, 1) {};
		\node [style=none] (101) at (12.25, 0) {};
		\node [style=none] (103) at (0, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (53.center);
		\draw (52.center) to (57);
		\draw (53.center) to (55);
		\draw (54.center) to (55);
		\draw (54.center) to (68.center);
		\draw (55) to (61);
		\draw (56.center) to (57);
		\draw (56.center) to (77.center);
		\draw (57) to (59);
		\draw (58.center) to (59);
		\draw (58.center) to (76.center);
		\draw (59) to (64.center);
		\draw (60.center) to (61);
		\draw (60.center) to (75.center);
		\draw (61) to (63);
		\draw (62.center) to (63);
		\draw (62.center) to (74.center);
		\draw (63) to (65);
		\draw (64.center) to (65);
		\draw (65) to (67);
		\draw (66.center) to (67);
		\draw (66.center) to (73.center);
		\draw (67) to (69);
		\draw (68.center) to (69);
		\draw (69) to (72.center);
		\draw (78.center) to (79.center);
		\draw (78.center) to (83);
		\draw (80.center) to (81);
		\draw (80.center) to (94.center);
		\draw (81) to (87);
		\draw (82.center) to (83);
		\draw (82.center) to (101.center);
		\draw (83) to (85);
		\draw (84.center) to (85);
		\draw (84.center) to (100.center);
		\draw (85) to (90.center);
		\draw (86.center) to (87);
		\draw (86.center) to (99.center);
		\draw (87) to (89);
		\draw (88.center) to (89);
		\draw (88.center) to (98.center);
		\draw (90.center) to (91);
		\draw (92.center) to (93);
		\draw (92.center) to (97.center);
		\draw (93) to (95);
		\draw (94.center) to (95);
		\draw (95) to (96.center);
		\draw (79.center) to (91);
		\draw (91) to (81);
		\draw (89) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/shuffle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-13.75, 6) {};
		\node [style=none] (53) at (-13.75, 5) {};
		\node [style=none] (54) at (-12.25, 7) {};
		\node [style=light Z dot] (55) at (-12.25, 5) {};
		\node [style=none] (56) at (-11, 0) {};
		\node [style=light Z dot] (57) at (-11, 6) {};
		\node [style=none] (58) at (-9.75, 1) {};
		\node [style=light Z dot] (59) at (-9.75, 6) {};
		\node [style=none] (60) at (-8.5, 2) {};
		\node [style=light Z dot] (61) at (-8.5, 5) {};
		\node [style=none] (62) at (-7.25, 3) {};
		\node [style=light Z dot] (63) at (-7.25, 5) {};
		\node [style=none] (64) at (-6, 6) {};
		\node [style=light Z dot] (65) at (-6, 5) {};
		\node [style=none] (66) at (-4.75, 4) {};
		\node [style=light Z dot] (67) at (-4.75, 5) {};
		\node [style=none] (68) at (-3.5, 7) {};
		\node [style=light Z dot] (69) at (-3.5, 5) {};
		\node [style=none] (72) at (-2.25, 5) {};
		\node [style=none] (73) at (-2.25, 4) {};
		\node [style=none] (74) at (-2.25, 3) {};
		\node [style=none] (75) at (-2.25, 2) {};
		\node [style=none] (76) at (-2.25, 1) {};
		\node [style=none] (77) at (-2.25, 0) {};
		\node [style=none] (78) at (0.75, 6) {};
		\node [style=none] (79) at (0.75, 5) {};
		\node [style=none] (80) at (6, 6) {};
		\node [style=light Z dot] (81) at (6, 5) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=light Z dot] (83) at (2, 6) {};
		\node [style=none] (84) at (3.25, 1) {};
		\node [style=light Z dot] (85) at (3.25, 6) {};
		\node [style=none] (86) at (7.25, 2) {};
		\node [style=light Z dot] (87) at (7.25, 5) {};
		\node [style=none] (88) at (8.5, 3) {};
		\node [style=light Z dot] (89) at (8.5, 5) {};
		\node [style=none] (90) at (4.5, 6) {};
		\node [style=light Z dot] (91) at (4.5, 5) {};
		\node [style=none] (92) at (9.75, 4) {};
		\node [style=light Z dot] (93) at (9.75, 5) {};
		\node [style=none] (94) at (11, 6) {};
		\node [style=light Z dot] (95) at (11, 5) {};
		\node [style=none] (96) at (12.25, 5) {};
		\node [style=none] (97) at (12.25, 4) {};
		\node [style=none] (98) at (12.25, 3) {};
		\node [style=none] (99) at (12.25, 2) {};
		\node [style=none] (100) at (12.25, 1) {};
		\node [style=none] (101) at (12.25, 0) {};
		\node [style=none] (103) at (0, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (53.center);
		\draw (52.center) to (57);
		\draw (53.center) to (55);
		\draw (54.center) to (55);
		\draw (54.center) to (68.center);
		\draw (55) to (61);
		\draw (56.center) to (57);
		\draw (56.center) to (77.center);
		\draw (57) to (59);
		\draw (58.center) to (59);
		\draw (58.center) to (76.center);
		\draw (59) to (64.center);
		\draw (60.center) to (61);
		\draw (60.center) to (75.center);
		\draw (61) to (63);
		\draw (62.center) to (63);
		\draw (62.center) to (74.center);
		\draw (63) to (65);
		\draw (64.center) to (65);
		\draw (65) to (67);
		\draw (66.center) to (67);
		\draw (66.center) to (73.center);
		\draw (67) to (69);
		\draw (68.center) to (69);
		\draw (69) to (72.center);
		\draw (78.center) to (79.center);
		\draw (78.center) to (83);
		\draw (80.center) to (81);
		\draw (80.center) to (94.center);
		\draw (81) to (87);
		\draw (82.center) to (83);
		\draw (82.center) to (101.center);
		\draw (83) to (85);
		\draw (84.center) to (85);
		\draw (84.center) to (100.center);
		\draw (85) to (90.center);
		\draw (86.center) to (87);
		\draw (86.center) to (99.center);
		\draw (87) to (89);
		\draw (88.center) to (89);
		\draw (88.center) to (98.center);
		\draw (90.center) to (91);
		\draw (92.center) to (93);
		\draw (92.center) to (97.center);
		\draw (93) to (95);
		\draw (94.center) to (95);
		\draw (95) to (96.center);
		\draw (79.center) to (91);
		\draw (91) to (81);
		\draw (89) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-7, 0) {$a\pi$};
		\node [style=light X dot] (1) at (-5, 0) {$b\pi$};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -2.5) {};
		\node [style=none] (6) at (-3, 1.5) {$\vdots$};
		\node [style=none] (7) at (-3, -1.25) {$\vdots$};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2, 1.4) {$n_2$};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -2.5) {};
		\node [style=none] (13) at (-2, -1.35) {$m_2$};
		\node [style=none] (14) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-8.75, 2.25) {};
		\node [style=none] (30) at (-8.75, 0.5) {};
		\node [style=none] (31) at (-8.75, -0.5) {};
		\node [style=none] (32) at (-8.75, -2.5) {};
		\node [style=none] (33) at (-8.75, 1.5) {$\vdots$};
		\node [style=none] (34) at (-8.75, -1.25) {$\vdots$};
		\node [style=none] (35) at (-9.25, 0.5) {};
		\node [style=none] (36) at (-9.25, 2.25) {};
		\node [style=none] (37) at (-9.75, 1.4) {$n_1$};
		\node [style=none] (38) at (-9.25, -2.5) {};
		\node [style=none] (39) at (-9.25, -0.5) {};
		\node [style=none] (40) at (-9.75, -1.35) {$m_1$};
		\node [style=X bold phase dot] (41) at (5.5, 0) {$\;(a\oplus b)\pi\;$};
		\node [style=none] (43) at (7.75, 2.25) {};
		\node [style=none] (44) at (7.75, 0.5) {};
		\node [style=none] (45) at (7.75, -0.5) {};
		\node [style=none] (46) at (7.75, -2.5) {};
		\node [style=none] (47) at (7.75, 1.5) {$\vdots$};
		\node [style=none] (48) at (7.75, -1.25) {$\vdots$};
		\node [style=none] (49) at (8.25, 2.25) {};
		\node [style=none] (50) at (8.25, 0.5) {};
		\node [style=none] (51) at (8.75, 1.4) {$n_2$};
		\node [style=none] (52) at (8.25, -0.5) {};
		\node [style=none] (53) at (8.25, -2.5) {};
		\node [style=none] (54) at (8.75, -1.35) {$m_2$};
		\node [style=none] (55) at (3.25, 2.25) {};
		\node [style=none] (56) at (3.25, 0.5) {};
		\node [style=none] (57) at (3.25, -0.5) {};
		\node [style=none] (58) at (3.25, -2.5) {};
		\node [style=none] (59) at (3.25, 1.5) {$\vdots$};
		\node [style=none] (60) at (3.25, -1.25) {$\vdots$};
		\node [style=none] (61) at (2.75, 0.5) {};
		\node [style=none] (62) at (2.75, 2.25) {};
		\node [style=none] (63) at (2.25, 1.4) {$n_1$};
		\node [style=none] (64) at (2.75, -2.5) {};
		\node [style=none] (65) at (2.75, -0.5) {};
		\node [style=none] (66) at (2.25, -1.35) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (1) to (4.center);
		\draw [style=fault-free] (1) to (5.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (0) to (29.center);
		\draw (0) to (30.center);
		\draw [style=fault-free] (0) to (31.center);
		\draw [style=fault-free] (0) to (32.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw [style=brace edge] (61.center) to (62.center);
		\draw [style=brace edge] (64.center) to (65.center);
		\draw (41) to (55.center);
		\draw (41) to (56.center);
		\draw [style=fault-free] (41) to (57.center);
		\draw [style=fault-free] (41) to (58.center);
		\draw (41) to (43.center);
		\draw (41) to (44.center);
		\draw [style=fault-free] (41) to (45.center);
		\draw [style=fault-free] (41) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-general2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-7, 0) {$a\pi$};
		\node [style=light X dot] (1) at (-5, 0) {$b\pi$};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -2.5) {};
		\node [style=none] (6) at (-3, 1.5) {$\vdots$};
		\node [style=none] (7) at (-3, -1.25) {$\vdots$};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2, 1.4) {$n$};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -2.5) {};
		\node [style=none] (13) at (-2, -1.35) {$m$};
		\node [style=none] (14) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=X bold phase dot] (41) at (3.75, 0) {$\;(a\oplus b)\pi\;$};
		\node [style=none] (43) at (6, 2.25) {};
		\node [style=none] (44) at (6, 0.5) {};
		\node [style=none] (45) at (6, -0.5) {};
		\node [style=none] (46) at (6, -2.5) {};
		\node [style=none] (47) at (6, 1.5) {$\vdots$};
		\node [style=none] (48) at (6, -1.25) {$\vdots$};
		\node [style=none] (49) at (6.5, 2.25) {};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (7, 1.4) {$n$};
		\node [style=none] (52) at (6.5, -0.5) {};
		\node [style=none] (53) at (6.5, -2.5) {};
		\node [style=none] (54) at (7, -1.35) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (1) to (4.center);
		\draw [style=fault-free] (1) to (5.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw (41) to (43.center);
		\draw (41) to (44.center);
		\draw [style=fault-free] (41) to (45.center);
		\draw [style=fault-free] (41) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id1-cor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=light X dot] (1) at (-3.75, 0) {$a\pi$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (9) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=light X dot] (11) at (3.75, 0) {$a\pi$};
		\node [style=none] (15) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0.center);
		\draw (1) to (5.center);
		\draw (11) to (10.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4.75, 0) {$a\pi$};
		\node [style=light X dot] (1) at (-3, 0) {$b\pi$};
		\node [style=none] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=none] (4) at (-6.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-6.75, -1) {};
		\node [style=none] (7) at (-6.75, 1) {};
		\node [style=none] (8) at (-7.25, 0) {$n$};
		\node [style=none] (9) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (10) at (4.5, 0) {$a\pi$};
		\node [style=light X dot] (11) at (6.25, 0) {$b\pi$};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 0.25) {$\vdots$};
		\node [style=none] (15) at (7.75, 0) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (2, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (1) to (5.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw (11) to (10);
		\draw [style=fault-free] (10) to (12.center);
		\draw [style=fault-free] (10) to (13.center);
		\draw (11) to (15.center);
		\draw [style=brace edge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id1-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (10) at (-6, 5) {$a\pi$};
		\node [style=light X dot] (11) at (-3.5, 5) {$b\pi$};
		\node [style=none] (12) at (-7.5, 6) {};
		\node [style=none] (13) at (-7.5, 4) {};
		\node [style=none] (14) at (-7.5, 5.25) {$\vdots$};
		\node [style=none] (15) at (-2, 5) {};
		\node [style=none] (16) at (-8, 4) {};
		\node [style=none] (17) at (-8, 6) {};
		\node [style=none] (18) at (-8.5, 5) {$n$};
		\node [style=light X dot] (19) at (-4.75, 5) {$\pi$};
		\node [style=none] (20) at (0, 5.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (21) at (5, 5) {$a\pi$};
		\node [style=light X dot] (22) at (6.5, 5) {$b\pi$};
		\node [style=none] (23) at (3.5, 6) {};
		\node [style=none] (24) at (3.5, 4) {};
		\node [style=none] (25) at (3.5, 5.25) {$\vdots$};
		\node [style=none] (26) at (9, 5) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (3, 6) {};
		\node [style=none] (29) at (2.5, 5) {$n$};
		\node [style=light X dot] (30) at (7.75, 5) {$\pi$};
		\node [style=light X dot] (31) at (-6, 1) {$a\pi$};
		\node [style=light X dot] (32) at (-3.5, 1) {$b\pi$};
		\node [style=none] (33) at (-7.5, 2) {};
		\node [style=none] (34) at (-7.5, 0) {};
		\node [style=none] (35) at (-7.5, 1.25) {$\vdots$};
		\node [style=none] (36) at (-2, 1) {};
		\node [style=none] (37) at (-8, 0) {};
		\node [style=none] (38) at (-8, 2) {};
		\node [style=none] (39) at (-8.5, 1) {$n$};
		\node [style=light Z dot] (40) at (-4.75, 1) {$\pi$};
		\node [style=none] (41) at (0, 1.25) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (42) at (5, 1) {$a\pi$};
		\node [style=light X dot] (43) at (6.5, 1) {$b\pi$};
		\node [style=none] (44) at (3.5, 2) {};
		\node [style=none] (45) at (3.5, 0) {};
		\node [style=none] (46) at (3.5, 1.25) {$\vdots$};
		\node [style=none] (47) at (9, 1) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (3, 2) {};
		\node [style=none] (50) at (2.5, 1) {$n$};
		\node [style=light Z dot] (51) at (7.75, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw [style=fault-free] (10) to (12.center);
		\draw [style=fault-free] (10) to (13.center);
		\draw (11) to (15.center);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw (22) to (21);
		\draw [style=fault-free] (21) to (23.center);
		\draw [style=fault-free] (21) to (24.center);
		\draw (22) to (26.center);
		\draw [style=brace edge] (27.center) to (28.center);
		\draw (32) to (31);
		\draw [style=fault-free] (31) to (33.center);
		\draw [style=fault-free] (31) to (34.center);
		\draw (32) to (36.center);
		\draw [style=brace edge] (37.center) to (38.center);
		\draw (43) to (42);
		\draw [style=fault-free] (42) to (44.center);
		\draw [style=fault-free] (42) to (45.center);
		\draw (43) to (47.center);
		\draw [style=brace edge] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-13.5, 0) {$a\pi$};
		\node [style=light X dot] (1) at (-11.75, 0) {$b\pi$};
		\node [style=none] (2) at (-15, 1) {};
		\node [style=none] (3) at (-15, -1) {};
		\node [style=none] (4) at (-15, 0.25) {$\vdots$};
		\node [style=none] (5) at (-10.25, 0) {};
		\node [style=none] (6) at (-15.5, -1) {};
		\node [style=none] (7) at (-15.5, 1) {};
		\node [style=none] (8) at (-16, 0) {$n$};
		\node [style=none] (9) at (-8.75, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (10) at (-4.25, 0) {$a\pi$};
		\node [style=light X dot] (11) at (-2.5, 0) {$b\pi$};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-5.75, -1) {};
		\node [style=none] (14) at (-5.75, 0.25) {$\vdots$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-6.25, -1) {};
		\node [style=none] (17) at (-6.25, 1) {};
		\node [style=none] (18) at (-6.75, 0) {$n$};
		\node [style=light X dot] (19) at (4.5, 0) {$a\pi$};
		\node [style=light Z dot] (20) at (6.25, 0) {$b\pi$};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (3, 0.25) {$\vdots$};
		\node [style=none] (24) at (7.75, 0) {};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=none] (27) at (2, 0) {$n$};
		\node [style=none] (28) at (9.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (29) at (13.75, 0) {$a\pi$};
		\node [style=light Z dot] (30) at (15.5, 0) {$b\pi$};
		\node [style=none] (31) at (12.25, 1) {};
		\node [style=none] (32) at (12.25, -1) {};
		\node [style=none] (33) at (12.25, 0.25) {$\vdots$};
		\node [style=none] (34) at (17, 0) {};
		\node [style=none] (35) at (11.75, -1) {};
		\node [style=none] (36) at (11.75, 1) {};
		\node [style=none] (37) at (11.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (1) to (5.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw (11) to (10);
		\draw [style=fault-free] (10) to (12.center);
		\draw [style=fault-free] (10) to (13.center);
		\draw (11) to (15.center);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [style=fault-free] (20) to (19);
		\draw [style=fault-free] (19) to (21.center);
		\draw [style=fault-free] (19) to (22.center);
		\draw (20) to (24.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw (30) to (29);
		\draw [style=fault-free] (29) to (31.center);
		\draw [style=fault-free] (29) to (32.center);
		\draw (30) to (34.center);
		\draw [style=brace edge] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id2-cor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-1, -0.75) {};
		\node [style=light X dot] (1) at (0.75, -0.75) {};
		\node [style=light X dot] (2) at (-2.5, -0.75) {$a \pi$};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=none] (9) at (4.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=light X dot] (12) at (8.25, -0.75) {};
		\node [style=light X dot] (13) at (10, -0.75) {};
		\node [style=light X dot] (14) at (6.75, -0.75) {$a\pi$};
		\node [style=none] (15) at (11.5, -0.75) {};
		\node [style=none] (16) at (8.25, 0.75) {};
		\node [style=none] (17) at (10, 0.75) {};
		\node [style=light X dot] (18) at (-10, -0.75) {};
		\node [style=light X dot] (19) at (-8.25, -0.75) {};
		\node [style=light X dot] (20) at (-11.5, -0.75) {$a \pi$};
		\node [style=none] (21) at (-6.75, -0.75) {};
		\node [style=none] (22) at (-4.75, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (23) at (-10, 0.75) {};
		\node [style=none] (24) at (-8.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (1) to (5.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (13) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw [style=fault-free] (19) to (18);
		\draw [style=fault-free] (18) to (20);
		\draw (19) to (21.center);
		\draw (23.center) to (18);
		\draw (24.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-13.75, 0) {};
		\node [style=light X dot] (1) at (-12, 0) {};
		\node [style=light X dot] (2) at (-15.25, 0) {$a \pi$};
		\node [style=light X dot] (5) at (-10.5, 0) {$b\pi$};
		\node [style=none] (9) at (-8.25, 0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (-13.75, 1.5) {};
		\node [style=none] (11) at (-12, 1.5) {};
		\node [style=light X dot] (12) at (8.75, 0) {};
		\node [style=light X dot] (13) at (10.5, 0) {};
		\node [style=light X dot] (14) at (7.25, 0) {$a\pi$};
		\node [style=light X dot] (15) at (12, 0) {$b\pi$};
		\node [style=none] (16) at (8.75, 1.5) {};
		\node [style=none] (17) at (10.5, 1.5) {};
		\node [style=light X dot] (18) at (-5.5, 0) {$a \pi$};
		\node [style=light X dot] (19) at (-3.75, 0) {$b\pi$};
		\node [style=none] (22) at (-1.5, 0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (23) at (-5.5, 1.5) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=light X dot] (25) at (1, 0) {$a \pi$};
		\node [style=light X dot] (26) at (2.75, 0) {$b\pi$};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (2.75, 1.5) {};
		\node [style=none] (29) at (5, 0.75) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (1) to (5);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw [style=fault-free] (19) to (18);
		\draw (23.center) to (18);
		\draw (24.center) to (19);
		\draw (26) to (25);
		\draw (27.center) to (25);
		\draw (28.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-2, -0.75) {};
		\node [style=light X dot] (1) at (-0.25, -0.75) {};
		\node [style=light X dot] (2) at (-3.5, -0.75) {$a \pi$};
		\node [style=light X dot] (5) at (1.25, -0.75) {$b\pi$};
		\node [style=none] (9) at (3.75, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=light X dot] (12) at (7.75, -0.75) {};
		\node [style=light X dot] (13) at (9.5, -0.75) {};
		\node [style=light X dot] (14) at (6.25, -0.75) {$a\pi$};
		\node [style=light X dot] (15) at (11, -0.75) {$b\pi$};
		\node [style=none] (16) at (7.75, 0.75) {};
		\node [style=none] (17) at (9.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (1) to (5);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id3-cor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-7.5, -0.75) {};
		\node [style=light X dot] (1) at (-5.75, -0.75) {};
		\node [style=light X dot] (2) at (-9, -0.75) {$a \pi$};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (-7.5, 0.75) {};
		\node [style=none] (11) at (-5.75, 0.75) {};
		\node [style=light X dot] (12) at (4, -0.75) {};
		\node [style=light X dot] (13) at (5.75, -0.75) {};
		\node [style=light X dot] (14) at (2.5, -0.75) {$a\pi$};
		\node [style=none] (15) at (9, -0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (5.75, 0.75) {};
		\node [style=light X dot] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=light X dot] (20) at (7.5, -0.75) {};
		\node [style=none] (21) at (7.5, 0.75) {};
		\node [style=light X dot] (22) at (-18.25, -0.75) {};
		\node [style=light X dot] (23) at (-16.5, -0.75) {};
		\node [style=light X dot] (24) at (-19.75, -0.75) {$a \pi$};
		\node [style=none] (25) at (-13.25, -0.75) {};
		\node [style=none] (26) at (-11.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (27) at (-18.25, 0.75) {};
		\node [style=none] (28) at (-16.5, 0.75) {};
		\node [style=light X dot] (29) at (-14.75, -0.75) {};
		\node [style=none] (30) at (-14.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (1) to (5.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (13) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw (19.center) to (18);
		\draw (21.center) to (20);
		\draw (23) to (22);
		\draw (22) to (24);
		\draw (27.center) to (22);
		\draw (28.center) to (23);
		\draw (30.center) to (29);
		\draw (29) to (25.center);
		\draw [style=fault-free] (23) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-10.5, 0) {};
		\node [style=light X dot] (1) at (-8.75, 0) {};
		\node [style=light X dot] (2) at (-12, 0) {$a \pi$};
		\node [style=light X dot] (5) at (-5.5, 0) {$b\pi$};
		\node [style=none] (9) at (-3.75, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (-10.5, 1.5) {};
		\node [style=none] (11) at (-8.75, 1.5) {};
		\node [style=light X dot] (12) at (15.25, 0) {};
		\node [style=light X dot] (13) at (17, 0) {};
		\node [style=light X dot] (14) at (13.75, 0) {$a\pi$};
		\node [style=light X dot] (15) at (20.25, 0) {$b\pi$};
		\node [style=none] (16) at (15.25, 1.5) {};
		\node [style=none] (17) at (17, 1.5) {};
		\node [style=light X dot] (18) at (-7, 0) {};
		\node [style=none] (19) at (-7, 1.5) {};
		\node [style=light X dot] (20) at (18.75, 0) {};
		\node [style=none] (21) at (18.75, 1.5) {};
		\node [style=light X dot] (22) at (-1.75, 0) {$a \pi$};
		\node [style=light X dot] (23) at (0, 0) {};
		\node [style=none] (26) at (-1.75, 1.5) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=light X dot] (28) at (1.75, 0) {$b\pi$};
		\node [style=none] (29) at (1.75, 1.5) {};
		\node [style=none] (30) at (4.5, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (31) at (7.25, 0) {$a \pi$};
		\node [style=light X dot] (32) at (9, 0) {};
		\node [style=none] (33) at (7.25, 1.5) {};
		\node [style=none] (34) at (9, 1.5) {};
		\node [style=light X dot] (35) at (10.75, 0) {$b\pi$};
		\node [style=none] (36) at (10.75, 1.5) {};
		\node [style=none] (37) at (4.5, 0.25) {\scriptsize(\cref{cor:spider-fuse-id1})};
		\node [style=none] (38) at (12.25, 1) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (1) to (5);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw (19.center) to (18);
		\draw (21.center) to (20);
		\draw [style=fault-free] (23) to (22);
		\draw (26.center) to (22);
		\draw (27.center) to (23);
		\draw (29.center) to (28);
		\draw (23) to (28);
		\draw (32) to (31);
		\draw (33.center) to (31);
		\draw (34.center) to (32);
		\draw (36.center) to (35);
		\draw (32) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-7.5, -0.75) {};
		\node [style=light X dot] (1) at (-5.75, -0.75) {};
		\node [style=light X dot] (2) at (-9, -0.75) {$a \pi$};
		\node [style=light X dot] (5) at (-2.5, -0.75) {$b\pi$};
		\node [style=none] (9) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (-7.5, 0.75) {};
		\node [style=none] (11) at (-5.75, 0.75) {};
		\node [style=light X dot] (12) at (4, -0.75) {};
		\node [style=light X dot] (13) at (5.75, -0.75) {};
		\node [style=light X dot] (14) at (2.5, -0.75) {$a\pi$};
		\node [style=light X dot] (15) at (9, -0.75) {$b\pi$};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (5.75, 0.75) {};
		\node [style=light X dot] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=light X dot] (20) at (7.5, -0.75) {};
		\node [style=none] (21) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (1) to (5);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw (19.center) to (18);
		\draw (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id4-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (3.5, 9.25) {};
		\node [style=light X dot] (1) at (5.25, 9.25) {};
		\node [style=light X dot] (2) at (2, 9.25) {$a \pi$};
		\node [style=none] (9) at (-0.25, 9.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (10) at (3.5, 11) {};
		\node [style=none] (22) at (7, 11.5) {};
		\node [style=none] (23) at (7, 9.5) {};
		\node [style=none] (24) at (7, 10.75) {$\vdots$};
		\node [style=none] (25) at (7.5, 11.5) {};
		\node [style=none] (26) at (7.5, 9.5) {};
		\node [style=none] (27) at (8, 10.5) {$n$};
		\node [style=light X dot] (28) at (-8, 9.25) {};
		\node [style=light X dot] (29) at (-5.5, 9.25) {};
		\node [style=light X dot] (30) at (-9.5, 9.25) {$a \pi$};
		\node [style=none] (31) at (-8, 10.75) {};
		\node [style=none] (32) at (-3.75, 11.5) {};
		\node [style=none] (33) at (-3.75, 9.5) {};
		\node [style=none] (34) at (-3.75, 10.75) {$\vdots$};
		\node [style=none] (35) at (-3.25, 11.5) {};
		\node [style=none] (36) at (-3.25, 9.5) {};
		\node [style=none] (37) at (-2.75, 10.5) {$n$};
		\node [style=light X dot] (38) at (-6.75, 9.25) {$\pi$};
		\node [style=light X dot] (39) at (3.5, 10.25) {$\pi$};
		\node [style=none] (40) at (7, 8.75) {};
		\node [style=none] (41) at (7, 6.75) {};
		\node [style=none] (42) at (7, 8) {$\vdots$};
		\node [style=none] (43) at (7.5, 8.75) {};
		\node [style=none] (44) at (7.5, 6.75) {};
		\node [style=none] (45) at (8, 7.75) {$m$};
		\node [style=none] (46) at (-3.75, 8.75) {};
		\node [style=none] (47) at (-3.75, 6.75) {};
		\node [style=none] (48) at (-3.75, 8) {$\vdots$};
		\node [style=none] (49) at (-3.25, 8.75) {};
		\node [style=none] (50) at (-3.25, 6.75) {};
		\node [style=none] (51) at (-2.75, 7.75) {$m$};
		\node [style=light X dot] (52) at (3.5, 2.5) {};
		\node [style=light X dot] (53) at (5.25, 2.5) {};
		\node [style=light X dot] (54) at (2, 2.5) {$a \pi$};
		\node [style=none] (55) at (-0.25, 2.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (56) at (3.5, 4.25) {};
		\node [style=none] (57) at (7, 4.75) {};
		\node [style=none] (58) at (7, 2.75) {};
		\node [style=none] (59) at (7, 4) {$\vdots$};
		\node [style=none] (60) at (7.5, 4.75) {};
		\node [style=none] (61) at (7.5, 2.75) {};
		\node [style=none] (62) at (8, 3.75) {$n$};
		\node [style=light X dot] (63) at (-8, 2.5) {};
		\node [style=light X dot] (64) at (-5.5, 2.5) {};
		\node [style=light X dot] (65) at (-9.5, 2.5) {$a \pi$};
		\node [style=none] (66) at (-8, 4) {};
		\node [style=none] (67) at (-3.75, 4.75) {};
		\node [style=none] (68) at (-3.75, 2.75) {};
		\node [style=none] (69) at (-3.75, 4) {$\vdots$};
		\node [style=none] (70) at (-3.25, 4.75) {};
		\node [style=none] (71) at (-3.25, 2.75) {};
		\node [style=none] (72) at (-2.75, 3.75) {$n$};
		\node [style=light Z dot] (73) at (-6.75, 2.5) {$\pi$};
		\node [style=light Z dot] (74) at (3.5, 3.5) {$\pi$};
		\node [style=none] (75) at (7, 2) {};
		\node [style=none] (76) at (7, 0) {};
		\node [style=none] (77) at (7, 1.25) {$\vdots$};
		\node [style=none] (78) at (7.5, 2) {};
		\node [style=none] (79) at (7.5, 0) {};
		\node [style=none] (80) at (8, 1) {$m$};
		\node [style=none] (81) at (-3.75, 2) {};
		\node [style=none] (82) at (-3.75, 0) {};
		\node [style=none] (83) at (-3.75, 1.25) {$\vdots$};
		\node [style=none] (84) at (-3.25, 2) {};
		\node [style=none] (85) at (-3.25, 0) {};
		\node [style=none] (86) at (-2.75, 1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (10.center) to (0);
		\draw [style=fault-free] (1) to (22.center);
		\draw [style=fault-free] (1) to (23.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw (29) to (28);
		\draw (28) to (30);
		\draw (31.center) to (28);
		\draw [style=fault-free] (29) to (32.center);
		\draw [style=fault-free] (29) to (33.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (43.center) to (44.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw (29) to (46.center);
		\draw (29) to (47.center);
		\draw (1) to (40.center);
		\draw (1) to (41.center);
		\draw [style=fault-free] (53) to (52);
		\draw (52) to (54);
		\draw (56.center) to (52);
		\draw [style=fault-free] (53) to (57.center);
		\draw [style=fault-free] (53) to (58.center);
		\draw [style=brace edge] (60.center) to (61.center);
		\draw (64) to (63);
		\draw (63) to (65);
		\draw (66.center) to (63);
		\draw [style=fault-free] (64) to (67.center);
		\draw [style=fault-free] (64) to (68.center);
		\draw [style=brace edge] (70.center) to (71.center);
		\draw [style=brace edge] (78.center) to (79.center);
		\draw [style=brace edge] (84.center) to (85.center);
		\draw (64) to (81.center);
		\draw (64) to (82.center);
		\draw (53) to (75.center);
		\draw (53) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-id4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-7, 0) {};
		\node [style=light X dot] (1) at (-5.25, 0) {};
		\node [style=light X dot] (2) at (-8.5, 0) {$a \pi$};
		\node [style=none] (9) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (10) at (-7, 1.5) {};
		\node [style=none] (22) at (-3.5, 2.25) {};
		\node [style=none] (23) at (-3.5, 0.25) {};
		\node [style=none] (24) at (-3.5, 1.5) {$\vdots$};
		\node [style=none] (25) at (-3, 2.25) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-2.5, 1.25) {$n$};
		\node [style=light X dot] (28) at (4, 0) {};
		\node [style=light X dot] (29) at (5.75, 0) {};
		\node [style=light X dot] (30) at (2.5, 0) {$a \pi$};
		\node [style=none] (31) at (4, 1.5) {};
		\node [style=none] (32) at (7.5, 2.25) {};
		\node [style=none] (33) at (7.5, 0.25) {};
		\node [style=none] (34) at (7.5, 1.5) {$\vdots$};
		\node [style=none] (35) at (8, 2.25) {};
		\node [style=none] (36) at (8, 0.25) {};
		\node [style=none] (37) at (8.5, 1.25) {$n$};
		\node [style=none] (38) at (-3.5, -0.5) {};
		\node [style=none] (39) at (-3.5, -2.5) {};
		\node [style=none] (40) at (-3.5, -1.25) {$\vdots$};
		\node [style=none] (41) at (-3, -0.5) {};
		\node [style=none] (42) at (-3, -2.5) {};
		\node [style=none] (43) at (-2.5, -1.5) {$m$};
		\node [style=none] (44) at (7.5, -0.25) {};
		\node [style=none] (45) at (7.5, -2.25) {};
		\node [style=none] (46) at (7.5, -1) {$\vdots$};
		\node [style=none] (47) at (8, -0.25) {};
		\node [style=none] (48) at (8, -2.25) {};
		\node [style=none] (49) at (8.5, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2);
		\draw (10.center) to (0);
		\draw [style=fault-free] (1) to (22.center);
		\draw [style=fault-free] (1) to (23.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw (29) to (28);
		\draw (28) to (30);
		\draw (31.center) to (28);
		\draw [style=fault-free] (29) to (32.center);
		\draw [style=fault-free] (29) to (33.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw (1) to (38.center);
		\draw (1) to (39.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw (29) to (44.center);
		\draw (29) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-7, 0) {$a\pi$};
		\node [style=light X dot] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -2.25) {};
		\node [style=none] (6) at (-3, 1.5) {$\vdots$};
		\node [style=none] (7) at (-3, -1.25) {$\vdots$};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2, 1.4) {$n$};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -2.25) {};
		\node [style=none] (13) at (-2, -1.35) {$m$};
		\node [style=none] (14) at (0, 0) {and};
		\node [style=light X dot] (15) at (4.75, 0) {$a\pi$};
		\node [style=light X dot] (16) at (6.5, 0) {};
		\node [style=none] (17) at (8.75, 2.25) {};
		\node [style=none] (18) at (8.75, 0.5) {};
		\node [style=none] (19) at (8.75, -0.5) {};
		\node [style=none] (20) at (8.75, -2.25) {};
		\node [style=none] (21) at (8.75, 1.5) {$\vdots$};
		\node [style=none] (22) at (8.75, -1.25) {$\vdots$};
		\node [style=none] (23) at (9.25, 2.25) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=none] (25) at (9.75, 1.4) {$n$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=none] (27) at (9.25, -2.25) {};
		\node [style=none] (28) at (9.75, -1.35) {$m$};
		\node [style=none] (29) at (-9, 0) {$\mathcal{C}_1=$};
		\node [style=none] (30) at (3, 0) {$\mathcal{C}_2=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (1) to (4.center);
		\draw [style=fault-free] (1) to (5.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw (16) to (15);
		\draw (16) to (17.center);
		\draw (16) to (18.center);
		\draw [style=fault-free] (16) to (19.center);
		\draw [style=fault-free] (16) to (20.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (15) at (-7.5, 4) {$a\pi$};
		\node [style=light X dot] (16) at (-5, 4) {};
		\node [style=none] (17) at (-2.75, 6.25) {};
		\node [style=none] (18) at (-2.75, 4.5) {};
		\node [style=none] (19) at (-2.75, 3.5) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.75, 5.5) {$\vdots$};
		\node [style=none] (22) at (-2.75, 2.75) {$\vdots$};
		\node [style=none] (23) at (-2.25, 6.25) {};
		\node [style=none] (24) at (-2.25, 4.5) {};
		\node [style=none] (25) at (-1.75, 5.4) {$n$};
		\node [style=none] (26) at (-2.25, 3.5) {};
		\node [style=none] (27) at (-2.25, 1.75) {};
		\node [style=none] (28) at (-1.75, 2.65) {$m$};
		\node [style=none] (30) at (-9.75, 4) {$\mathcal{C}_2^{F_2}=$};
		\node [style=light Z dot] (31) at (-6.25, 4) {$\pi$};
		\node [style=none] (32) at (0, 4) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (33) at (2, 4) {$a\pi$};
		\node [style=light X dot] (34) at (3.5, 4) {};
		\node [style=none] (35) at (5.75, 6.25) {};
		\node [style=none] (36) at (5.75, 4.5) {};
		\node [style=none] (37) at (5.75, 3.5) {};
		\node [style=none] (38) at (5.75, 1.75) {};
		\node [style=none] (39) at (5.75, 5.5) {$\vdots$};
		\node [style=none] (40) at (5.75, 2.75) {$\vdots$};
		\node [style=none] (41) at (6.25, 6.25) {};
		\node [style=none] (42) at (6.25, 4.5) {};
		\node [style=none] (43) at (6.75, 5.4) {$n$};
		\node [style=none] (44) at (6.25, 3.5) {};
		\node [style=none] (45) at (6.25, 1.75) {};
		\node [style=none] (46) at (6.75, 2.65) {$m$};
		\node [style=light X dot] (47) at (-7.5, -3) {$a\pi$};
		\node [style=light X dot] (48) at (-5, -3) {};
		\node [style=none] (49) at (-2.75, -0.75) {};
		\node [style=none] (50) at (-2.75, -2.5) {};
		\node [style=none] (51) at (-2.75, -3.5) {};
		\node [style=none] (52) at (-2.75, -5.25) {};
		\node [style=none] (53) at (-2.75, -1.5) {$\vdots$};
		\node [style=none] (54) at (-2.75, -4.25) {$\vdots$};
		\node [style=none] (55) at (-2.25, -0.75) {};
		\node [style=none] (56) at (-2.25, -2.5) {};
		\node [style=none] (57) at (-1.75, -1.6) {$n$};
		\node [style=none] (58) at (-2.25, -3.5) {};
		\node [style=none] (59) at (-2.25, -5.25) {};
		\node [style=none] (60) at (-1.75, -4.35) {$m$};
		\node [style=none] (61) at (-9.75, -3) {$\mathcal{C}_2^{F_2}=$};
		\node [style=light X dot] (62) at (-6.25, -3) {$\pi$};
		\node [style=none] (63) at (0, -3) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (64) at (2, -3) {$a\pi$};
		\node [style=light X dot] (65) at (3.5, -3) {};
		\node [style=none] (66) at (5.75, -0.75) {};
		\node [style=none] (67) at (5.75, -2.5) {};
		\node [style=none] (68) at (5.75, -3.5) {};
		\node [style=none] (69) at (5.75, -5.25) {};
		\node [style=none] (70) at (5.75, -1.5) {$\vdots$};
		\node [style=none] (71) at (5.75, -4.25) {$\vdots$};
		\node [style=none] (72) at (6.25, -0.75) {};
		\node [style=none] (73) at (6.25, -2.5) {};
		\node [style=none] (74) at (6.75, -1.6) {$n$};
		\node [style=none] (75) at (6.25, -3.5) {};
		\node [style=none] (76) at (6.25, -5.25) {};
		\node [style=none] (77) at (6.75, -4.35) {$m$};
		\node [style=light X dot] (78) at (4.75, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (16) to (17.center);
		\draw (16) to (18.center);
		\draw [style=fault-free] (16) to (19.center);
		\draw [style=fault-free] (16) to (20.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw (34) to (33);
		\draw (34) to (35.center);
		\draw (34) to (36.center);
		\draw [style=fault-free] (34) to (37.center);
		\draw [style=fault-free] (34) to (38.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw (48) to (47);
		\draw (48) to (49.center);
		\draw (48) to (50.center);
		\draw [style=fault-free] (48) to (51.center);
		\draw [style=fault-free] (48) to (52.center);
		\draw [style=brace edge] (55.center) to (56.center);
		\draw [style=brace edge] (58.center) to (59.center);
		\draw (65) to (64);
		\draw (65) to (66.center);
		\draw (65) to (67.center);
		\draw [style=fault-free] (65) to (68.center);
		\draw [style=fault-free] (65) to (69.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw [style=brace edge] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spider-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-7.25, 0) {$a\pi$};
		\node [style=light X dot] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -2.25) {};
		\node [style=none] (6) at (-3, 1.5) {$\vdots$};
		\node [style=none] (7) at (-3, -1.25) {$\vdots$};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2, 1.4) {$n$};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -2.25) {};
		\node [style=none] (13) at (-2, -1.35) {$m$};
		\node [style=none] (14) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (15) at (2.5, 0) {$a\pi$};
		\node [style=light X dot] (16) at (4.5, 0) {};
		\node [style=none] (17) at (6.75, 2.25) {};
		\node [style=none] (18) at (6.75, 0.5) {};
		\node [style=none] (19) at (6.75, -0.5) {};
		\node [style=none] (20) at (6.75, -2.25) {};
		\node [style=none] (21) at (6.75, 1.5) {$\vdots$};
		\node [style=none] (22) at (6.75, -1.25) {$\vdots$};
		\node [style=none] (23) at (7.25, 2.25) {};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=none] (25) at (7.75, 1.4) {$n$};
		\node [style=none] (26) at (7.25, -0.5) {};
		\node [style=none] (27) at (7.25, -2.25) {};
		\node [style=none] (28) at (7.75, -1.35) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (1) to (4.center);
		\draw [style=fault-free] (1) to (5.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw (16) to (15);
		\draw (16) to (17.center);
		\draw (16) to (18.center);
		\draw [style=fault-free] (16) to (19.center);
		\draw [style=fault-free] (16) to (20.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-five-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (22.25, 0.75) {};
		\node [style=light Z dot] (1) at (24.25, 0.75) {};
		\node [style=light Z dot] (2) at (22.25, -1.25) {};
		\node [style=none] (3) at (21.5, 1.25) {};
		\node [style=none] (4) at (25, 1.25) {};
		\node [style=none] (5) at (21, -2.5) {};
		\node [style=none] (7) at (21.75, -2.5) {$\cdots$};
		\node [style=light Z dot] (11) at (-8.5, 0) {};
		\node [style=none] (12) at (-9.5, 1.25) {};
		\node [style=none] (13) at (-7.5, 1.25) {};
		\node [style=none] (14) at (-9.5, -1.25) {};
		\node [style=none] (15) at (-7.5, -1.25) {};
		\node [style=none] (16) at (-8.5, -1.25) {$\cdots$};
		\node [style=none] (17) at (22.5, -3) {};
		\node [style=none] (18) at (21, -3) {};
		\node [style=none] (19) at (21.75, -3.5) {$n$};
		\node [style=none] (20) at (-7.5, -1.75) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.5, -2.25) {$n$};
		\node [style=light Z dot] (23) at (24.25, -1.25) {};
		\node [style=none] (24) at (22.5, -2.5) {};
		\node [style=none] (25) at (25, -1.75) {};
		\node [style=none] (27) at (-4.75, -0.25) {$\underset{\tiny (FUSE-1_{fe})}{\FaultEq}$};
		\node [style=light Z dot] (28) at (-1, 0) {};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (-2, -1.25) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (-1, -1.25) {$\cdots$};
		\node [style=none] (34) at (0, -1.75) {};
		\node [style=none] (35) at (-2, -1.75) {};
		\node [style=none] (36) at (-1, -2.25) {$n$};
		\node [style=light Z dot] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (2.25, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (39) at (2.25, -1) {\tiny (STC)};
		\node [style=light Z dot] (40) at (5, -0.75) {};
		\node [style=light Z dot] (41) at (5.5, 0.75) {};
		\node [style=light Z dot] (42) at (6.25, -1.5) {};
		\node [style=none] (43) at (4.25, -0.25) {};
		\node [style=light Z dot] (44) at (4.5, 1.25) {};
		\node [style=none] (45) at (5.5, -2.5) {};
		\node [style=none] (46) at (6.25, -2.5) {$\cdots$};
		\node [style=none] (47) at (7, -3) {};
		\node [style=none] (48) at (5.5, -3) {};
		\node [style=none] (49) at (6.25, -3.5) {$n$};
		\node [style=light Z dot] (50) at (7, 0.75) {};
		\node [style=none] (51) at (7, -2.5) {};
		\node [style=none] (52) at (8, 1.25) {};
		\node [style=light Z dot] (53) at (7.5, -0.75) {};
		\node [style=none] (54) at (8.25, -0.25) {};
		\node [style=none] (55) at (11, -0.25) {$\underset{\tiny (FUSE-1_{fe})}{\FaultEq}$};
		\node [style=light Z dot] (56) at (14, -0.75) {};
		\node [style=light Z dot] (57) at (15, 0) {};
		\node [style=light Z dot] (58) at (15.25, -1.5) {};
		\node [style=none] (59) at (13.25, -0.25) {};
		\node [style=none] (61) at (14.5, -2.5) {};
		\node [style=none] (62) at (15.25, -2.5) {$\cdots$};
		\node [style=none] (63) at (16, -3) {};
		\node [style=none] (64) at (14.5, -3) {};
		\node [style=none] (65) at (15.25, -3.5) {$n$};
		\node [style=light Z dot] (66) at (16, 0.75) {};
		\node [style=none] (67) at (16, -2.5) {};
		\node [style=none] (68) at (17, 1.25) {};
		\node [style=light Z dot] (69) at (16.5, -0.75) {};
		\node [style=none] (70) at (17.25, -0.25) {};
		\node [style=none] (71) at (19.5, -0.25) {$\underset{\tiny (ELIM_{fe})}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (11) to (14.center);
		\draw (11) to (15.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
		\draw (28) to (31.center);
		\draw (28) to (32.center);
		\draw (29.center) to (28);
		\draw (28) to (30.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw (28) to (37);
		\draw (43.center) to (40);
		\draw (40) to (41);
		\draw (41) to (44);
		\draw (40) to (42);
		\draw (42) to (45.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw (50) to (41);
		\draw (42) to (51.center);
		\draw (50) to (52.center);
		\draw (42) to (53);
		\draw (53) to (50);
		\draw (53) to (54.center);
		\draw (59.center) to (56);
		\draw (56) to (57);
		\draw (56) to (58);
		\draw (58) to (61.center);
		\draw [style=brace edge] (63.center) to (64.center);
		\draw (66) to (57);
		\draw (58) to (67.center);
		\draw (66) to (68.center);
		\draw (58) to (69);
		\draw (69) to (66);
		\draw (69) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-five.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5.75, 1) {};
		\node [style=light Z dot] (1) at (-5.25, -0.75) {};
		\node [style=light Z dot] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (-6.5, 1.5) {};
		\node [style=none] (4) at (-6, -1.5) {};
		\node [style=none] (5) at (-5, 2.75) {};
		\node [style=none] (7) at (-4.25, 2.75) {$\cdots$};
		\node [style=none] (8) at (0, 0.25) {$\underset{\tiny CSS}{\NotFaultEq}$};
		\node [style=none] (17) at (-5, 3.25) {};
		\node [style=none] (18) at (-3.5, 3.25) {};
		\node [style=none] (19) at (-4.25, 3.75) {$n$};
		\node [style=light Z dot] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-3.5, 2.75) {};
		\node [style=none] (25) at (-2.5, -1.5) {};
		\node [style=light Z dot] (26) at (-2.75, 1) {};
		\node [style=none] (27) at (-2, 1.5) {};
		\node [style=light Z dot] (30) at (3.75, 0.25) {};
		\node [style=none] (31) at (2.75, 0) {};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (3, 1) {};
		\node [style=none] (34) at (3.75, 1) {$\cdots$};
		\node [style=none] (35) at (3, 1.5) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (3.75, 2) {$n$};
		\node [style=none] (39) at (4.5, 1) {};
		\node [style=none] (40) at (4.25, -0.75) {};
		\node [style=none] (42) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
		\draw (2) to (26);
		\draw (26) to (23);
		\draw (26) to (27.center);
		\draw (30) to (33.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw (30) to (39.center);
		\draw (31.center) to (30);
		\draw (30) to (42.center);
		\draw (30) to (32.center);
		\draw (30) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1) {};
		\node [style=light Z dot] (1) at (-3, 1) {};
		\node [style=light Z dot] (2) at (-5, -1) {};
		\node [style=none] (3) at (-5.75, 1.75) {};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style=none] (5) at (-6.25, -1.75) {};
		\node [style=none] (7) at (-5.5, -1.75) {$\cdots$};
		\node [style=none] (8) at (0, 0) {and};
		\node [style=light Z dot] (11) at (5.75, 0) {};
		\node [style=none] (12) at (4.75, 1.25) {};
		\node [style=none] (13) at (6.75, 1.25) {};
		\node [style=none] (14) at (4.75, -1.25) {};
		\node [style=none] (15) at (6.75, -1.25) {};
		\node [style=none] (16) at (5.75, -1.25) {$\cdots$};
		\node [style=none] (17) at (-4.75, -2.25) {};
		\node [style=none] (18) at (-6.25, -2.25) {};
		\node [style=none] (19) at (-5.5, -2.75) {$n$};
		\node [style=none] (20) at (6.75, -1.75) {};
		\node [style=none] (21) at (4.75, -1.75) {};
		\node [style=none] (22) at (5.75, -2.25) {$n$};
		\node [style=light Z dot] (23) at (-3, -1) {};
		\node [style=none] (24) at (-4.75, -1.75) {};
		\node [style=none] (30) at (-8, 0) {$\mathcal{C}_1=$};
		\node [style=none] (31) at (2.75, 0) {$\mathcal{C}_2=$};
		\node [style=none] (32) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (11) to (14.center);
		\draw (11) to (15.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-1, 1) {};
		\node [style=light Z dot] (1) at (1, 1) {};
		\node [style=light Z dot] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (-2.25, -2.25) {};
		\node [style=none] (7) at (-1.5, -2.25) {$\cdots$};
		\node [style=none] (17) at (-0.75, -2.75) {};
		\node [style=none] (18) at (-2.25, -2.75) {};
		\node [style=none] (19) at (-1.5, -3.25) {$n$};
		\node [style=light Z dot] (23) at (1, -1) {};
		\node [style=none] (24) at (-0.75, -2.25) {};
		\node [style=none] (25) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [style=Z Web] (0) to (1);
		\draw (1) to (4.center);
		\draw [style=Z Web] (0) to (2);
		\draw (2) to (5.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=Z Web] (2) to (23);
		\draw [style=Z Web] (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-10, 1) {};
		\node [style=light Z dot] (1) at (-8, 1) {};
		\node [style=light Z dot] (2) at (-10, -1) {};
		\node [style=none] (3) at (-11, 1.5) {};
		\node [style=none] (4) at (-7.25, 1.5) {};
		\node [style=none] (5) at (-11.25, -2) {};
		\node [style=none] (7) at (-10.5, -2) {$\cdots$};
		\node [style=none] (17) at (-9.75, -2.5) {};
		\node [style=none] (18) at (-11.25, -2.5) {};
		\node [style=none] (19) at (-10.5, -3) {$n$};
		\node [style=light Z dot] (23) at (-8, -1) {};
		\node [style=none] (24) at (-9.75, -2) {};
		\node [style=none] (25) at (-7.25, -1.5) {};
		\node [style=light X dot] (26) at (-9, 1) {$\pi$};
		\node [style=light X dot] (27) at (-10, 0) {$\pi$};
		\node [style=light X dot] (28) at (-8, 0) {$\pi$};
		\node [style=light X dot] (29) at (-9, -1) {$\pi$};
		\node [style=none] (30) at (-5.5, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light Z dot] (31) at (-2.5, 1) {};
		\node [style=light Z dot] (32) at (-0.5, 1) {};
		\node [style=light Z dot] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-3.75, 1.75) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-3.75, -2) {};
		\node [style=none] (37) at (-3, -2) {$\cdots$};
		\node [style=none] (38) at (-2.25, -2.5) {};
		\node [style=none] (39) at (-3.75, -2.5) {};
		\node [style=none] (40) at (-3, -3) {$n$};
		\node [style=light Z dot] (41) at (-0.5, -1) {};
		\node [style=none] (42) at (-2.25, -2) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=light X dot] (45) at (-3.25, 1.5) {$\pi$};
		\node [style=light X dot] (46) at (0.25, -1.5) {$\pi$};
		\node [style=none] (47) at (2, 0) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (48) at (5.5, 0) {};
		\node [style=none] (49) at (4.25, 1) {};
		\node [style=none] (50) at (6.75, 1) {};
		\node [style=none] (51) at (4.25, -1.25) {};
		\node [style=none] (52) at (6.75, -1.25) {};
		\node [style=none] (53) at (5.5, -1.25) {$\cdots$};
		\node [style=none] (54) at (6.75, -1.75) {};
		\node [style=none] (55) at (4.25, -1.75) {};
		\node [style=none] (56) at (5.5, -2.25) {$n$};
		\node [style=light X dot] (57) at (4.75, 0.5) {$\pi$};
		\node [style=light X dot] (58) at (6.25, -0.75) {$\pi$};
		\node [style=none] (59) at (-12.5, 0) {$\mathcal{C}_1^{F_1}=$};
		\node [style=none] (60) at (8.75, 0) {$=\mathcal{C}_2^{F_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
		\draw (34.center) to (31);
		\draw (31) to (32);
		\draw (32) to (35.center);
		\draw (31) to (33);
		\draw (33) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (33) to (41);
		\draw (41) to (32);
		\draw (33) to (42.center);
		\draw (41) to (43.center);
		\draw (48) to (51.center);
		\draw (48) to (52.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw [style=brace edge] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-10, 1) {};
		\node [style=light Z dot] (1) at (-8, 1) {};
		\node [style=light Z dot] (2) at (-10, -1) {};
		\node [style=none] (3) at (-11, 1.5) {};
		\node [style=none] (4) at (-7.25, 1.5) {};
		\node [style=none] (5) at (-11.25, -2) {};
		\node [style=none] (7) at (-10.5, -2) {$\cdots$};
		\node [style=none] (17) at (-9.75, -2.5) {};
		\node [style=none] (18) at (-11.25, -2.5) {};
		\node [style=none] (19) at (-10.5, -3) {$n$};
		\node [style=light Z dot] (23) at (-8, -1) {};
		\node [style=none] (24) at (-9.75, -2) {};
		\node [style=none] (25) at (-7.25, -1.5) {};
		\node [style=light X dot] (26) at (-9, 1) {$\pi$};
		\node [style=light X dot] (27) at (-10, 0) {$\pi$};
		\node [style=none] (30) at (-5.5, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light Z dot] (31) at (-2.5, 1) {};
		\node [style=light Z dot] (32) at (-0.5, 1) {};
		\node [style=light Z dot] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-3.75, 1.75) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-3.75, -2) {};
		\node [style=none] (37) at (-3, -2) {$\cdots$};
		\node [style=none] (38) at (-2.25, -2.5) {};
		\node [style=none] (39) at (-3.75, -2.5) {};
		\node [style=none] (40) at (-3, -3) {$n$};
		\node [style=light Z dot] (41) at (-0.5, -1) {};
		\node [style=none] (42) at (-2.25, -2) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=light X dot] (45) at (-3.25, 1.5) {$\pi$};
		\node [style=none] (47) at (2, 0) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (48) at (5.5, 0) {};
		\node [style=none] (49) at (4.25, 1) {};
		\node [style=none] (50) at (6.75, 1) {};
		\node [style=none] (51) at (4.25, -1.25) {};
		\node [style=none] (52) at (6.75, -1.25) {};
		\node [style=none] (53) at (5.5, -1.25) {$\cdots$};
		\node [style=none] (54) at (6.75, -1.75) {};
		\node [style=none] (55) at (4.25, -1.75) {};
		\node [style=none] (56) at (5.5, -2.25) {$n$};
		\node [style=light X dot] (57) at (4.75, 0.5) {$\pi$};
		\node [style=none] (59) at (-12.5, 0) {$\mathcal{C}_1^{F_1}=$};
		\node [style=none] (60) at (8.75, 0) {$=\mathcal{C}_2^{F_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
		\draw (34.center) to (31);
		\draw (31) to (32);
		\draw (32) to (35.center);
		\draw (31) to (33);
		\draw (33) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (33) to (41);
		\draw (41) to (32);
		\draw (33) to (42.center);
		\draw (41) to (43.center);
		\draw (48) to (51.center);
		\draw (48) to (52.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw [style=brace edge] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-10, 1) {};
		\node [style=light Z dot] (1) at (-8, 1) {};
		\node [style=light Z dot] (2) at (-10, -1) {};
		\node [style=none] (3) at (-10.75, 1.75) {};
		\node [style=none] (4) at (-7.25, 1.75) {};
		\node [style=none] (5) at (-11.25, -2) {};
		\node [style=none] (7) at (-10.5, -2) {$\cdots$};
		\node [style=none] (17) at (-9.75, -2.5) {};
		\node [style=none] (18) at (-11.25, -2.5) {};
		\node [style=none] (19) at (-10.5, -3) {$n$};
		\node [style=light Z dot] (23) at (-8, -1) {};
		\node [style=none] (24) at (-9.75, -2) {};
		\node [style=none] (25) at (-7.25, -1.5) {};
		\node [style=light X dot] (26) at (-9, 1) {$\pi$};
		\node [style=light X dot] (29) at (-9, -1) {$\pi$};
		\node [style=none] (30) at (-5.5, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light Z dot] (31) at (-3, 1) {};
		\node [style=light Z dot] (32) at (-1, 1) {};
		\node [style=light Z dot] (33) at (-3, -1.25) {};
		\node [style=none] (34) at (-3.75, 1.75) {};
		\node [style=none] (35) at (0.25, 2) {};
		\node [style=none] (36) at (-4.25, -2.25) {};
		\node [style=none] (37) at (-3.5, -2.25) {$\cdots$};
		\node [style=none] (38) at (-2.75, -2.75) {};
		\node [style=none] (39) at (-4.25, -2.75) {};
		\node [style=none] (40) at (-3.5, -3.25) {$n$};
		\node [style=light Z dot] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (-2.75, -2.25) {};
		\node [style=none] (43) at (0.25, -2.25) {};
		\node [style=light X dot] (45) at (-0.25, 1.5) {$\pi$};
		\node [style=light X dot] (46) at (-0.25, -1.8) {$\pi$};
		\node [style=light Z dot] (48) at (5, 0) {};
		\node [style=none] (49) at (3.75, 1) {};
		\node [style=none] (50) at (6.25, 1.25) {};
		\node [style=none] (51) at (3.75, -1.25) {};
		\node [style=none] (52) at (6.25, -1.25) {};
		\node [style=none] (53) at (5, -1.25) {$\cdots$};
		\node [style=none] (54) at (6.25, -1.75) {};
		\node [style=none] (55) at (3.75, -1.75) {};
		\node [style=none] (56) at (5, -2.25) {$n$};
		\node [style=light X dot] (57) at (5.75, 0.75) {$\pi$};
		\node [style=light X dot] (58) at (5.75, -0.75) {$\pi$};
		\node [style=none] (59) at (-12.5, 0) {$\mathcal{C}_1^{F_1}=$};
		\node [style=none] (60) at (8.25, 0) {$=\mathcal{C}_2^{F_2}$};
		\node [style=light X dot] (61) at (-1, 0.25) {$\pi$};
		\node [style=light X dot] (62) at (-1, -0.5) {$\pi$};
		\node [style=none] (63) at (1.75, 0) {$\xlongequal[]{(sp)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
		\draw (34.center) to (31);
		\draw (31) to (32);
		\draw (32) to (35.center);
		\draw (31) to (33);
		\draw (33) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (33) to (41);
		\draw (41) to (32);
		\draw (33) to (42.center);
		\draw (41) to (43.center);
		\draw (48) to (51.center);
		\draw (48) to (52.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw [style=brace edge] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-12, 1) {};
		\node [style=light Z dot] (1) at (-10, 1) {};
		\node [style=light Z dot] (2) at (-12, -1) {};
		\node [style=none] (3) at (-12.75, 1.75) {};
		\node [style=none] (4) at (-9.25, 1.75) {};
		\node [style=none] (5) at (-13.25, -2) {};
		\node [style=none] (7) at (-12.5, -2) {$\cdots$};
		\node [style=none] (17) at (-11.75, -2.5) {};
		\node [style=none] (18) at (-13.25, -2.5) {};
		\node [style=none] (19) at (-12.5, -3) {$n$};
		\node [style=light Z dot] (23) at (-10, -1) {};
		\node [style=none] (24) at (-11.75, -2) {};
		\node [style=none] (25) at (-9.25, -1.5) {};
		\node [style=light X dot] (26) at (-12, 0) {$\pi$};
		\node [style=light X dot] (29) at (-11, -1) {$\pi$};
		\node [style=none] (30) at (-7.5, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light Z dot] (31) at (-5, 1) {};
		\node [style=light Z dot] (32) at (-3, 1) {};
		\node [style=light Z dot] (33) at (-5, -1) {};
		\node [style=none] (34) at (-6, 2) {};
		\node [style=none] (35) at (-2, 2) {};
		\node [style=none] (36) at (-6.25, -2) {};
		\node [style=none] (37) at (-5.5, -2) {$\cdots$};
		\node [style=none] (38) at (-4.75, -2.5) {};
		\node [style=none] (39) at (-6.25, -2.5) {};
		\node [style=none] (40) at (-5.5, -3) {$n$};
		\node [style=light Z dot] (41) at (-3, -1) {};
		\node [style=none] (42) at (-4.75, -2) {};
		\node [style=none] (43) at (-1.75, -2) {};
		\node [style=light X dot] (45) at (-5.5, 1.5) {$\pi$};
		\node [style=light X dot] (46) at (-2.25, -1.55) {$\pi$};
		\node [style=light Z dot] (48) at (11.25, 0) {};
		\node [style=none] (49) at (10, 1.25) {};
		\node [style=none] (50) at (12.5, 1.25) {};
		\node [style=none] (51) at (10, -1.25) {};
		\node [style=none] (52) at (12.5, -1.25) {};
		\node [style=none] (53) at (11.25, -1.25) {$\cdots$};
		\node [style=none] (54) at (12.5, -1.75) {};
		\node [style=none] (55) at (10, -1.75) {};
		\node [style=none] (56) at (11.25, -2.25) {$n$};
		\node [style=light X dot] (57) at (12, 0.75) {$\pi$};
		\node [style=light X dot] (58) at (12, -0.75) {$\pi$};
		\node [style=none] (59) at (-14.5, 0) {$\mathcal{C}_1^{F_1}=$};
		\node [style=none] (60) at (14.5, 0) {$=\mathcal{C}_2^{F_2}$};
		\node [style=light X dot] (61) at (-4, 1) {$\pi$};
		\node [style=light X dot] (62) at (-3, 0) {$\pi$};
		\node [style=none] (63) at (8, 0) {$\xlongequal[]{(sp)}$};
		\node [style=none] (64) at (0.25, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light Z dot] (65) at (2.75, 1) {};
		\node [style=light Z dot] (66) at (4.75, 1) {};
		\node [style=light Z dot] (67) at (2.75, -1) {};
		\node [style=none] (68) at (1.75, 2) {};
		\node [style=none] (69) at (5.75, 2) {};
		\node [style=none] (70) at (1.5, -2) {};
		\node [style=none] (71) at (2.25, -2) {$\cdots$};
		\node [style=none] (72) at (3, -2.5) {};
		\node [style=none] (73) at (1.5, -2.5) {};
		\node [style=none] (74) at (2.25, -3) {$n$};
		\node [style=light Z dot] (75) at (4.75, -1) {};
		\node [style=none] (76) at (3, -2) {};
		\node [style=none] (77) at (6, -2) {};
		\node [style=light X dot] (78) at (2.25, 1.5) {$\pi$};
		\node [style=light X dot] (79) at (5.5, -1.55) {$\pi$};
		\node [style=light X dot] (80) at (5.25, 1.5) {$\pi$};
		\node [style=light X dot] (81) at (10.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
		\draw (34.center) to (31);
		\draw (31) to (32);
		\draw (32) to (35.center);
		\draw (31) to (33);
		\draw (33) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (33) to (41);
		\draw (41) to (32);
		\draw (33) to (42.center);
		\draw (41) to (43.center);
		\draw (48) to (51.center);
		\draw (48) to (52.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw (68.center) to (65);
		\draw (65) to (66);
		\draw (66) to (69.center);
		\draw (65) to (67);
		\draw (67) to (70.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw (67) to (75);
		\draw (75) to (66);
		\draw (67) to (76.center);
		\draw (75) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four-proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-12, 3) {};
		\node [style=light Z dot] (1) at (-10, 3) {};
		\node [style=light Z dot] (2) at (-12, 1) {};
		\node [style=none] (3) at (-12.75, 3.75) {};
		\node [style=none] (4) at (-9.25, 3.75) {};
		\node [style=none] (5) at (-13.25, 0) {};
		\node [style=none] (7) at (-12.5, 0) {$\cdots$};
		\node [style=none] (17) at (-11.75, -0.5) {};
		\node [style=none] (18) at (-13.25, -0.5) {};
		\node [style=none] (19) at (-12.5, -1) {$n$};
		\node [style=light Z dot] (23) at (-10, 1) {};
		\node [style=none] (24) at (-11.75, 0) {};
		\node [style=none] (25) at (-9.25, 0.5) {};
		\node [style=light X dot] (26) at (-12, 2) {$\pi$};
		\node [style=light X dot] (29) at (-10, 2) {$\pi$};
		\node [style=none] (30) at (-7.5, 2) {$\xlongequal[]{(\pi)}$};
		\node [style=light Z dot] (31) at (-5, 3) {};
		\node [style=light Z dot] (32) at (-2.5, 3) {};
		\node [style=light Z dot] (33) at (-5, 1) {};
		\node [style=none] (34) at (-6.25, 3.75) {};
		\node [style=none] (35) at (-1.25, 3.75) {};
		\node [style=none] (36) at (-6.25, 0) {};
		\node [style=none] (37) at (-5.5, 0) {$\cdots$};
		\node [style=none] (38) at (-4.75, -0.5) {};
		\node [style=none] (39) at (-6.25, -0.5) {};
		\node [style=none] (40) at (-5.5, -1) {$n$};
		\node [style=light Z dot] (41) at (-2.5, 1) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=light X dot] (45) at (-5.75, 3.5) {$\pi$};
		\node [style=light X dot] (46) at (-1.75, 3.45) {$\pi$};
		\node [style=light Z dot] (48) at (4, 2) {};
		\node [style=none] (49) at (2.75, 3.25) {};
		\node [style=none] (50) at (5.25, 3.25) {};
		\node [style=none] (51) at (2.75, 0.75) {};
		\node [style=none] (52) at (5.25, 0.75) {};
		\node [style=none] (53) at (4, 0.75) {$\cdots$};
		\node [style=none] (54) at (5.25, 0.25) {};
		\node [style=none] (55) at (2.75, 0.25) {};
		\node [style=none] (56) at (4, -0.25) {$n$};
		\node [style=light X dot] (57) at (4.75, 2.75) {$\pi$};
		\node [style=none] (59) at (-14.5, 2) {$\mathcal{C}_1^{F_1}=$};
		\node [style=none] (60) at (7.25, 2) {$=\mathcal{C}_2^{F_2}$};
		\node [style=light X dot] (61) at (-4.25, 3) {$\pi$};
		\node [style=light X dot] (62) at (-3.25, 3) {$\pi$};
		\node [style=none] (63) at (0.75, 2) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (81) at (3.25, 2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
		\draw (34.center) to (31);
		\draw (31) to (32);
		\draw (32) to (35.center);
		\draw (31) to (33);
		\draw (33) to (36.center);
		\draw [style=brace edge] (38.center) to (39.center);
		\draw (33) to (41);
		\draw (41) to (32);
		\draw (33) to (42.center);
		\draw (41) to (43.center);
		\draw (48) to (51.center);
		\draw (48) to (52.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw [style=brace edge] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-four.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1.25) {};
		\node [style=light Z dot] (1) at (-3, 1.25) {};
		\node [style=light Z dot] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5.75, 1.75) {};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style=none] (5) at (-6.25, -2) {};
		\node [style=none] (7) at (-5.5, -2) {$\cdots$};
		\node [style=none] (8) at (0, 0) {$\underset{\tiny CSS}{\NotFaultEq}$};
		\node [style=light Z dot] (11) at (3.25, 0) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (4.25, 1.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (17) at (-4.75, -2.5) {};
		\node [style=none] (18) at (-6.25, -2.5) {};
		\node [style=none] (19) at (-5.5, -3) {$n$};
		\node [style=none] (20) at (4.25, -1.75) {};
		\node [style=none] (21) at (2.25, -1.75) {};
		\node [style=none] (22) at (3.25, -2.25) {$n$};
		\node [style=light Z dot] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-4.75, -2) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (11) to (14.center);
		\draw (11) to (15.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw (2) to (23);
		\draw (23) to (1);
		\draw (2) to (24.center);
		\draw (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-three-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5.75, 1.75) {};
		\node [style=light Z dot] (1) at (-3.75, 1.75) {};
		\node [style=light Z dot] (2) at (-4.75, -0.25) {};
		\node [style=none] (3) at (-7, 1.75) {};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-5.75, -1.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-4.75, -1.5) {$\cdots$};
		\node [style=none] (8) at (-0.75, 0) {and};
		\node [style=light Z dot] (11) at (5.5, 0) {};
		\node [style=none] (12) at (4.5, 1.25) {};
		\node [style=none] (13) at (6.5, 1.25) {};
		\node [style=none] (14) at (4.5, -1.25) {};
		\node [style=none] (15) at (6.5, -1.25) {};
		\node [style=none] (16) at (5.5, -1.25) {$\cdots$};
		\node [style=none] (17) at (-3.75, -2) {};
		\node [style=none] (18) at (-5.75, -2) {};
		\node [style=none] (19) at (-4.75, -2.5) {$n$};
		\node [style=none] (20) at (6.5, -1.75) {};
		\node [style=none] (21) at (4.5, -1.75) {};
		\node [style=none] (22) at (5.5, -2.25) {$n$};
		\node [style=none] (23) at (-8.25, 0) {$\mathcal{C}_1=$};
		\node [style=none] (24) at (2.75, 0) {$\mathcal{C}_2=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (2);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw (11) to (14.center);
		\draw (11) to (15.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-three-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-1, 1.75) {};
		\node [style=light Z dot] (1) at (1, 1.75) {};
		\node [style=light Z dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (2.25, 1.75) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {$\cdots$};
		\node [style=none] (17) at (1, -2) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (0, -2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [style=Z Web] (0) to (1);
		\draw (1) to (4.center);
		\draw [style=Z Web, bend right=15] (0) to (2);
		\draw [style=Z Web, bend left=15] (1) to (2);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw [style=brace edge] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-three-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-9, 1.75) {};
		\node [style=light Z dot] (1) at (-7, 1.75) {};
		\node [style=light Z dot] (2) at (-8, -0.25) {};
		\node [style=none] (3) at (-10, 2.25) {};
		\node [style=none] (4) at (-6, 2.25) {};
		\node [style=none] (5) at (-9, -1.25) {};
		\node [style=none] (6) at (-7, -1.25) {};
		\node [style=none] (7) at (-8, -1.25) {$\cdots$};
		\node [style=none] (17) at (-7, -1.75) {};
		\node [style=none] (18) at (-9, -1.75) {};
		\node [style=none] (19) at (-8, -2.25) {$n$};
		\node [style=none] (21) at (-4.5, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (22) at (-8.75, 0.75) {$\pi$};
		\node [style=light X dot] (23) at (-7.25, 0.75) {$\pi$};
		\node [style=light Z dot] (24) at (-2, 1.75) {};
		\node [style=light Z dot] (25) at (1, 1.75) {};
		\node [style=light Z dot] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-3.5, 2.25) {};
		\node [style=none] (28) at (2.5, 2.25) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (-0.5, -1.25) {$\cdots$};
		\node [style=none] (32) at (0.5, -1.75) {};
		\node [style=none] (33) at (-1.5, -1.75) {};
		\node [style=none] (34) at (-0.5, -2.25) {$n$};
		\node [style=light X dot] (35) at (-1, 1.75) {$\pi$};
		\node [style=light X dot] (36) at (0, 1.75) {$\pi$};
		\node [style=light X dot] (37) at (-2.75, 2) {$\pi$};
		\node [style=light X dot] (38) at (1.75, 2) {$\pi$};
		\node [style=none] (39) at (3.5, 0) {$=$};
		\node [style=light Z dot] (40) at (5.75, 1.75) {};
		\node [style=light Z dot] (41) at (7.75, 1.75) {};
		\node [style=light Z dot] (42) at (6.75, -0.25) {};
		\node [style=none] (43) at (4.25, 2.25) {};
		\node [style=none] (44) at (9.5, 2.25) {};
		\node [style=none] (45) at (5.75, -1.25) {};
		\node [style=none] (46) at (7.75, -1.25) {};
		\node [style=none] (47) at (6.75, -1.25) {$\cdots$};
		\node [style=none] (48) at (7.75, -1.75) {};
		\node [style=none] (49) at (5.75, -1.75) {};
		\node [style=none] (50) at (6.75, -2.25) {$n$};
		\node [style=light X dot] (53) at (5, 2) {$\pi$};
		\node [style=light X dot] (54) at (8.75, 2) {$\pi$};
		\node [style=none] (55) at (10.5, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (56) at (13.75, 0.25) {};
		\node [style=none] (57) at (12.5, 1.5) {};
		\node [style=none] (58) at (15, 1.5) {};
		\node [style=none] (59) at (12.75, -1) {};
		\node [style=none] (60) at (14.75, -1) {};
		\node [style=none] (61) at (13.75, -1) {$\cdots$};
		\node [style=none] (62) at (14.75, -1.5) {};
		\node [style=none] (63) at (12.75, -1.5) {};
		\node [style=none] (64) at (13.75, -2) {$n$};
		\node [style=light X dot] (65) at (13, 1) {$\pi$};
		\node [style=light X dot] (66) at (14.5, 1) {$\pi$};
		\node [style=none] (67) at (-11.75, 0) {$\mathcal{C}_1^{F_1}=$};
		\node [style=none] (68) at (17.25, 0) {$=\mathcal{C}_2^{F_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (2);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (27.center) to (24);
		\draw (24) to (25);
		\draw (25) to (28.center);
		\draw [bend right=15] (24) to (26);
		\draw [bend left=15] (25) to (26);
		\draw (26) to (29.center);
		\draw (26) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw (43.center) to (40);
		\draw (40) to (41);
		\draw (41) to (44.center);
		\draw [bend right=15] (40) to (42);
		\draw [bend left=15] (41) to (42);
		\draw (42) to (45.center);
		\draw (42) to (46.center);
		\draw [style=brace edge] (48.center) to (49.center);
		\draw (56) to (59.center);
		\draw (56) to (60.center);
		\draw (57.center) to (56);
		\draw (56) to (58.center);
		\draw [style=brace edge] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-three-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-9, 3.75) {};
		\node [style=light Z dot] (1) at (-7, 3.75) {};
		\node [style=light Z dot] (2) at (-8, 1.75) {};
		\node [style=none] (3) at (-10, 4.25) {};
		\node [style=none] (4) at (-6, 4.25) {};
		\node [style=none] (5) at (-9, 0.75) {};
		\node [style=none] (6) at (-7, 0.75) {};
		\node [style=none] (7) at (-8, 0.75) {$\cdots$};
		\node [style=none] (17) at (-7, 0.25) {};
		\node [style=none] (18) at (-9, 0.25) {};
		\node [style=none] (19) at (-8, -0.25) {$n$};
		\node [style=none] (21) at (-4.5, 2.25) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (22) at (-8.75, 2.75) {$\pi$};
		\node [style=light X dot] (23) at (-8, 3.75) {$\pi$};
		\node [style=light Z dot] (24) at (-1.75, 3.75) {};
		\node [style=light Z dot] (25) at (0.75, 3.75) {};
		\node [style=light Z dot] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-3.25, 4.25) {};
		\node [style=none] (28) at (2.25, 4.25) {};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=none] (30) at (0.25, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {$\cdots$};
		\node [style=none] (32) at (0.25, 0.25) {};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {$n$};
		\node [style=light X dot] (37) at (-2.5, 4) {$\pi$};
		\node [style=none] (55) at (3.5, 2.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (56) at (6.75, 2.25) {};
		\node [style=none] (57) at (5.5, 3.5) {};
		\node [style=none] (58) at (8, 3.5) {};
		\node [style=none] (59) at (5.75, 1) {};
		\node [style=none] (60) at (7.75, 1) {};
		\node [style=none] (61) at (6.75, 1) {$\cdots$};
		\node [style=none] (62) at (7.75, 0.5) {};
		\node [style=none] (63) at (5.75, 0.5) {};
		\node [style=none] (64) at (6.75, 0) {$n$};
		\node [style=light X dot] (65) at (6, 3) {$\pi$};
		\node [style=none] (67) at (-11.75, 2) {$\mathcal{C}_1^{F_1}=$};
		\node [style=none] (68) at (10.25, 2) {$=\mathcal{C}_2^{F_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (2);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw (27.center) to (24);
		\draw (24) to (25);
		\draw (25) to (28.center);
		\draw [bend right=15] (24) to (26);
		\draw [bend left=15] (25) to (26);
		\draw (26) to (29.center);
		\draw (26) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw (56) to (59.center);
		\draw (56) to (60.center);
		\draw (57.center) to (56);
		\draw (56) to (58.center);
		\draw [style=brace edge] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/spiderfuse-three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 1.25) {};
		\node [style=light Z dot] (1) at (-3, 1.25) {};
		\node [style=light Z dot] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-6.25, 1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (-4, -2) {$\cdots$};
		\node [style=none] (8) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (11) at (3.25, 0) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (4.25, 1.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (17) at (-3, -2.5) {};
		\node [style=none] (18) at (-5, -2.5) {};
		\node [style=none] (19) at (-4, -3) {$n$};
		\node [style=none] (20) at (4.25, -1.75) {};
		\node [style=none] (21) at (2.25, -1.75) {};
		\node [style=none] (22) at (3.25, -2.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (2);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw (11) to (14.center);
		\draw (11) to (15.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (0, 1) {};
		\node [style=light X dot] (1) at (0, -1) {};
		\node [style=none] (2) at (1, 2.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (1.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-1.5, 2.25) {$\ddots$};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-1, -2.25) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (0.75, -2.25) {};
		\node [style=none] (12) at (-1.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (1, -1.75) {$\ddots$};
		\node [style=none] (14) at (1.25, 2.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (2, 2.25) {$n_2$};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (-2, 2.75) {$n_1$};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (1, -2.5) {};
		\node [style=none] (22) at (2, -2.25) {$m_2$};
		\node [style=none] (23) at (-1.25, -2.5) {};
		\node [style=none] (24) at (-2.25, -1.5) {};
		\node [style=none] (25) at (-2, -2.25) {$m_1$};
		\node [style=light X dot] (26) at (0, 0) {$\pi$};
		\node [style=light X dot] (27) at (-1, 1.4) {$\pi$};
		\node [style=none] (28) at (3.5, 0) {=};
		\node [style=light Z dot] (29) at (7.25, 1) {};
		\node [style=light X dot] (30) at (7.25, -1) {};
		\node [style=none] (31) at (8.25, 2.25) {};
		\node [style=none] (32) at (9.25, 1.25) {};
		\node [style=none] (33) at (6.5, 2.75) {};
		\node [style=none] (34) at (5.5, 1.75) {};
		\node [style=none] (35) at (8.75, 2) {$\ddots$};
		\node [style=none, rotate=90] (36) at (5.75, 2.25) {$\ddots$};
		\node [style=none] (37) at (5.25, -1.25) {};
		\node [style=none] (38) at (6.25, -2.25) {};
		\node [style=none] (39) at (9, -1.25) {};
		\node [style=none] (40) at (8, -2.25) {};
		\node [style=none] (41) at (5.75, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (42) at (8.25, -1.75) {$\ddots$};
		\node [style=none] (43) at (8.5, 2.5) {};
		\node [style=none] (44) at (9.5, 1.5) {};
		\node [style=none] (45) at (9.25, 2.25) {$n_2$};
		\node [style=none] (46) at (5.25, 2) {};
		\node [style=none] (47) at (6.25, 3) {};
		\node [style=none] (48) at (5.25, 2.75) {$n_1$};
		\node [style=none] (49) at (9.25, -1.5) {};
		\node [style=none] (50) at (8.25, -2.5) {};
		\node [style=none] (51) at (9.25, -2.25) {$m_2$};
		\node [style=none] (52) at (6, -2.5) {};
		\node [style=none] (53) at (5, -1.5) {};
		\node [style=none] (54) at (5.25, -2.25) {$m_1$};
		\node [style=light X dot] (55) at (6.25, -1.1) {$\pi$};
		\node [style=light X dot] (56) at (6.25, 1.4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw [style=brace edge] (17.center) to (18.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=fault-free] (29) to (30);
		\draw [style=fault-free] (29) to (31.center);
		\draw [style=fault-free] (29) to (32.center);
		\draw (29) to (33.center);
		\draw (29) to (34.center);
		\draw [style=fault-free] (30) to (39.center);
		\draw [style=fault-free] (30) to (40.center);
		\draw (37.center) to (30);
		\draw (30) to (38.center);
		\draw [style=brace edge] (43.center) to (44.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw [style=brace edge] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ft-rewrite/trivial-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize $1$}] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=light X dot] (2) at (-4.25, 1.5) {};
		\node [style=light X dot] (3) at (-2.75, 1.5) {};
		\node [style=none, label={left:\scriptsize $t$}] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=light Z dot] (6) at (-4.25, 0) {};
		\node [style=none, label={left:\scriptsize $n$}] (7) at (-5.25, -1.5) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=light Z dot] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-5.7, 1) {$\vdots$};
		\node [style=none] (11) at (-5.7, -0.5) {$\vdots$};
		\node [style=none] (12) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none, label={left:\scriptsize $1$}] (13) at (2.95, 1.5) {};
		\node [style=none] (14) at (6.45, 1.5) {};
		\node [style=light X dot] (15) at (3.95, 1.5) {};
		\node [style=light X dot] (16) at (5.45, 1.5) {};
		\node [style=none, label={left:\scriptsize $t$}] (17) at (2.95, 0) {};
		\node [style=none] (18) at (6.45, 0) {};
		\node [style=light Z dot] (19) at (3.95, -1.5) {};
		\node [style=none, label={left:\scriptsize $n$}] (20) at (2.95, -1.5) {};
		\node [style=none] (21) at (6.45, -1.5) {};
		\node [style=light Z dot] (22) at (5.45, 0) {};
		\node [style=none] (23) at (2.5, 1) {$\vdots$};
		\node [style=none] (24) at (2.5, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (2) to (6);
		\draw (3) to (9);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (15) to (19);
		\draw (16) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/component-cnot-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-13.5, 1) {};
		\node [style=light Z dot] (5) at (-12.5, 1) {};
		\node [style=none] (6) at (-11.5, 1) {};
		\node [style=none] (7) at (-13.5, -0.5) {};
		\node [style=light X dot] (8) at (-12.5, -0.5) {};
		\node [style=none] (9) at (-11.5, -0.5) {};
		\node [style=none] (10) at (-9.75, -2.75) {(a)};
		\node [style=light X dot] (11) at (2.25, 1) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (3, -2.75) {(b)};
		\node [style=light Z dot] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=light X dot] (17) at (8.5, 1) {};
		\node [style=none] (18) at (7, -0.5) {};
		\node [style=light Z dot] (19) at (8.5, -0.5) {};
		\node [style=none] (20) at (7.75, -2.75) {(c)};
		\node [style=hadamard] (21) at (12.5, 0) {};
		\node [style=none] (22) at (11.5, 0) {};
		\node [style=none] (23) at (13.5, 0) {};
		\node [style=none] (24) at (12.5, -2.75) {(d)};
		\node [style=light Z dot] (25) at (-7, 1) {};
		\node [style=none] (27) at (-8.25, 1) {};
		\node [style=none] (28) at (-5.75, 1) {};
		\node [style=none] (29) at (-7, -0.5) {};
		\node [style=light X dot] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-3.25, -0.5) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (-9.75, 0) {$\mapsto$};
		\node [style=none] (35) at (-4.5, 0) {\&};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (8);
		\draw (8) to (7.center);
		\draw (8) to (9.center);
		\draw (5) to (6.center);
		\draw (12.center) to (11);
		\draw (15.center) to (14);
		\draw (17) to (16.center);
		\draw (19) to (18.center);
		\draw (22.center) to (21);
		\draw (23.center) to (21);
		\draw (25) to (27.center);
		\draw (25) to (28.center);
		\draw (25) to (29.center);
		\draw (30) to (31.center);
		\draw (30) to (32.center);
		\draw (30) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/contract-H-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (51) at (-12.25, 7) {};
		\node [style=light X dot] (52) at (-13.5, 7) {};
		\node [style=light X dot] (53) at (-11, 7) {};
		\node [style=light X dot] (54) at (-9.75, 7) {};
		\node [style=hadamard] (55) at (-8.5, 9) {};
		\node [style=hadamard] (56) at (-8.5, 8) {};
		\node [style=hadamard] (57) at (-8.5, 7) {};
		\node [style=hadamard] (58) at (-8.5, 6) {};
		\node [style=none] (59) at (-14.75, 7) {};
		\node [style=none] (60) at (-14.75, 8) {};
		\node [style=none] (61) at (-12.25, 9) {};
		\node [style=none] (62) at (-11, 6) {};
		\node [style=none] (63) at (-13.5, 10) {};
		\node [style=none] (64) at (-9.75, 10) {};
		\node [style=none] (65) at (-7.5, 9) {};
		\node [style=none] (66) at (-7.5, 8) {};
		\node [style=none] (67) at (-7.5, 7) {};
		\node [style=none] (68) at (-7.5, 6) {};
		\node [style=none] (69) at (-17.25, 8) {$D'_{\CH}\;=$};
		\node [style=none] (70) at (-5.75, 8.25) {$\xrightarrow[]{(1)}$};
		\node [style=light X dot] (71) at (-0.25, 7) {};
		\node [style=light X dot] (72) at (-2.25, 7) {};
		\node [style=light X dot] (73) at (1.75, 7) {};
		\node [style=light X dot] (74) at (3.75, 7) {};
		\node [style=hadamard] (75) at (5, 9) {};
		\node [style=hadamard] (76) at (5, 8) {};
		\node [style=hadamard] (77) at (5, 7) {};
		\node [style=hadamard] (78) at (5, 6) {};
		\node [style=none] (79) at (-4, 7) {};
		\node [style=none] (80) at (-4, 8) {};
		\node [style=none] (81) at (-0.25, 9) {};
		\node [style=none] (82) at (1.75, 6) {};
		\node [style=none] (83) at (-2.25, 10) {};
		\node [style=none] (84) at (3.75, 10) {};
		\node [style=none] (85) at (6, 9) {};
		\node [style=none] (86) at (6, 8) {};
		\node [style=none] (87) at (6, 7) {};
		\node [style=none] (88) at (6, 6) {};
		\node [style=none] (89) at (8, 8) {$\wFaultEq{(2.1)}$};
		\node [style=light X dot] (90) at (13.75, 7) {};
		\node [style=light X dot] (91) at (11.75, 7) {};
		\node [style=light X dot] (92) at (15.75, 7) {};
		\node [style=light Z dot] (93) at (18.25, 7) {};
		\node [style=hadamard] (94) at (17, 9) {};
		\node [style=hadamard] (95) at (17, 8) {};
		\node [style=hadamard] (96) at (17, 7) {};
		\node [style=hadamard] (97) at (17, 6) {};
		\node [style=none] (98) at (10, 7) {};
		\node [style=none] (99) at (10, 8) {};
		\node [style=none] (100) at (13.75, 9) {};
		\node [style=none] (101) at (15.75, 6) {};
		\node [style=none] (102) at (11.75, 10) {};
		\node [style=none] (103) at (18.25, 10) {};
		\node [style=none] (104) at (20, 9) {};
		\node [style=none] (105) at (20, 8) {};
		\node [style=none] (106) at (20, 7) {};
		\node [style=none] (107) at (20, 6) {};
		\node [style=hadamard] (108) at (17, 10) {};
		\node [style=none] (109) at (-19.25, -1) {$\wFaultEq{(2.2)}$};
		\node [style=none] (172) at (-21, -10.25) {$\FaultEq$};
		\node [style=light Z dot] (193) at (8.75, -11.5) {};
		\node [style=light Z dot] (194) at (7.5, -11.5) {};
		\node [style=light Z dot] (195) at (10, -11.5) {};
		\node [style=light Z dot] (196) at (11.25, -11.5) {};
		\node [style=none] (197) at (6.5, -11.5) {};
		\node [style=none] (198) at (6.5, -10.5) {};
		\node [style=none] (199) at (8.75, -9.5) {};
		\node [style=none] (200) at (10, -12.5) {};
		\node [style=none] (201) at (7.5, -8.5) {};
		\node [style=none] (202) at (11.25, -8.5) {};
		\node [style=none] (203) at (12.25, -9.5) {};
		\node [style=none] (204) at (12.25, -10.5) {};
		\node [style=none] (205) at (12.25, -11.5) {};
		\node [style=none] (206) at (12.25, -12.5) {};
		\node [style=none] (207) at (14, -10.25) {$\xrightarrow[]{(3)}$};
		\node [style=light Z dot] (208) at (17.75, -11.5) {};
		\node [style=light Z dot] (209) at (16.5, -11.5) {};
		\node [style=light Z dot] (210) at (19, -11.5) {};
		\node [style=light Z dot] (211) at (20.25, -11.5) {};
		\node [style=none] (212) at (15.5, -11.5) {};
		\node [style=none] (213) at (15.5, -10.5) {};
		\node [style=none] (214) at (17.75, -9.5) {};
		\node [style=none] (215) at (19, -12.5) {};
		\node [style=none] (216) at (16.5, -8.5) {};
		\node [style=none] (217) at (20.25, -8.5) {};
		\node [style=none] (218) at (21.25, -9.5) {};
		\node [style=none] (219) at (21.25, -10.5) {};
		\node [style=none] (220) at (21.25, -11.5) {};
		\node [style=none] (221) at (21.25, -12.5) {};
		\node [style=none] (243) at (23.5, -10.5) {$=T_{\CH}$};
		\node [style=none] (244) at (2.75, 11) {};
		\node [style=none] (245) at (2.75, 5.25) {};
		\node [style=none] (246) at (0.75, 11) {};
		\node [style=none] (247) at (0.75, 5.25) {};
		\node [style=none] (248) at (-1.25, 11) {};
		\node [style=none] (249) at (-1.25, 5.25) {};
		\node [style=none] (250) at (-3.25, 11) {};
		\node [style=none] (251) at (-3.25, 5.25) {};
		\node [style=none] (252) at (-3.25, 11.75) {\scriptsize 0};
		\node [style=none] (253) at (-1.25, 11.75) {\scriptsize 1};
		\node [style=none] (254) at (0.75, 11.75) {\scriptsize 2};
		\node [style=none] (255) at (2.75, 11.75) {\scriptsize 3};
		\node [style=none] (256) at (5, 11) {};
		\node [style=none] (257) at (5, 5.25) {};
		\node [style=none] (258) at (5, 11.75) {\scriptsize 4};
		\node [style=none] (259) at (10.75, 11) {};
		\node [style=none] (260) at (10.75, 5.25) {};
		\node [style=none] (261) at (10.75, 11.75) {\scriptsize 0};
		\node [style=none] (262) at (12.75, 11) {};
		\node [style=none] (263) at (12.75, 5.25) {};
		\node [style=none] (264) at (12.75, 11.75) {\scriptsize 1};
		\node [style=none] (265) at (14.75, 11) {};
		\node [style=none] (266) at (14.75, 5.25) {};
		\node [style=none] (267) at (14.75, 11.75) {\scriptsize 2};
		\node [style=none] (268) at (17, 11) {};
		\node [style=none] (269) at (17, 5.25) {};
		\node [style=none] (270) at (17, 11.75) {\scriptsize 3};
		\node [style=none] (271) at (19.25, 11) {};
		\node [style=none] (272) at (19.25, 5.25) {};
		\node [style=none] (273) at (19.25, 11.75) {\scriptsize 4};
		\node [style=light X dot] (274) at (-13.75, -2) {};
		\node [style=light X dot] (275) at (-15.75, -2) {};
		\node [style=light Z dot] (276) at (-11.75, -2) {};
		\node [style=light Z dot] (277) at (-9.25, -2) {};
		\node [style=hadamard] (278) at (-12.75, 0) {};
		\node [style=hadamard] (279) at (-12.75, -1) {};
		\node [style=none] (282) at (-17.5, -2) {};
		\node [style=none] (283) at (-17.5, -1) {};
		\node [style=none] (284) at (-13.75, 0) {};
		\node [style=none] (285) at (-11.75, -3) {};
		\node [style=none] (286) at (-15.75, 1) {};
		\node [style=none] (287) at (-9.25, 1) {};
		\node [style=none] (288) at (-7.5, 0) {};
		\node [style=none] (289) at (-7.5, -1) {};
		\node [style=none] (290) at (-7.5, -2) {};
		\node [style=none] (291) at (-7.5, -3) {};
		\node [style=hadamard] (292) at (-12.75, 1) {};
		\node [style=none] (293) at (-16.75, 2) {};
		\node [style=none] (294) at (-16.75, -3.75) {};
		\node [style=none] (295) at (-16.75, 2.75) {\scriptsize 0};
		\node [style=none] (296) at (-14.75, 2) {};
		\node [style=none] (297) at (-14.75, -3.75) {};
		\node [style=none] (298) at (-14.75, 2.75) {\scriptsize 1};
		\node [style=none] (299) at (-12.75, 2) {};
		\node [style=none] (300) at (-12.75, -3.75) {};
		\node [style=none] (301) at (-12.75, 2.75) {\scriptsize 2};
		\node [style=none] (302) at (-10.5, 2) {};
		\node [style=none] (303) at (-10.5, -3.75) {};
		\node [style=none] (304) at (-10.5, 2.75) {\scriptsize 3};
		\node [style=none] (305) at (-8.25, 2) {};
		\node [style=none] (306) at (-8.25, -3.75) {};
		\node [style=none] (307) at (-8.25, 2.75) {\scriptsize 4};
		\node [style=hadamard] (308) at (-12.75, -2) {};
		\node [style=none] (309) at (-5.5, -0.75) {$\FaultEq$};
		\node [style=light X dot] (310) at (0.5, -2.75) {};
		\node [style=light X dot] (311) at (-1.5, -2.75) {};
		\node [style=light Z dot] (312) at (2.5, -2.75) {};
		\node [style=light Z dot] (313) at (5, -2.75) {};
		\node [style=hadamard] (314) at (0.5, -1.75) {};
		\node [style=hadamard] (315) at (-0.5, -1) {};
		\node [style=none] (316) at (-3.25, -2.75) {};
		\node [style=none] (317) at (-3.25, -1) {};
		\node [style=none] (318) at (0.5, 0) {};
		\node [style=none] (319) at (2.5, -3.75) {};
		\node [style=none] (320) at (-1.5, 1) {};
		\node [style=none] (321) at (5, 1) {};
		\node [style=none] (322) at (6.75, 0) {};
		\node [style=none] (323) at (6.75, -1) {};
		\node [style=none] (324) at (6.75, -2.75) {};
		\node [style=none] (325) at (6.75, -3.75) {};
		\node [style=hadamard] (326) at (-0.5, 1) {};
		\node [style=none] (327) at (-2.5, 2) {};
		\node [style=none] (328) at (-2.5, -4.5) {};
		\node [style=none] (329) at (-2.5, 2.75) {\scriptsize 0};
		\node [style=none] (330) at (-0.5, 2) {};
		\node [style=none] (331) at (-0.5, -4.5) {};
		\node [style=none] (332) at (-0.5, 2.75) {\scriptsize 1};
		\node [style=none] (333) at (1.5, 2) {};
		\node [style=none] (334) at (1.5, -4.5) {};
		\node [style=none] (335) at (1.5, 2.75) {\scriptsize 2};
		\node [style=none] (336) at (3.75, 2) {};
		\node [style=none] (337) at (3.75, -4.5) {};
		\node [style=none] (338) at (3.75, 2.75) {\scriptsize 3};
		\node [style=none] (339) at (6, 2) {};
		\node [style=none] (340) at (6, -4.5) {};
		\node [style=none] (341) at (6, 2.75) {\scriptsize 4};
		\node [style=hadamard] (342) at (1.5, -2.75) {};
		\node [style=none] (343) at (8.75, -1) {$\wFaultEq{(2.3)}$};
		\node [style=light Z dot] (344) at (14.5, -2.75) {};
		\node [style=light X dot] (345) at (12.5, -2.75) {};
		\node [style=light Z dot] (346) at (16.5, -2.75) {};
		\node [style=light Z dot] (347) at (19, -2.75) {};
		\node [style=hadamard] (349) at (13.5, -1) {};
		\node [style=none] (350) at (10.75, -2.75) {};
		\node [style=none] (351) at (10.75, -1) {};
		\node [style=none] (352) at (14.5, 0) {};
		\node [style=none] (353) at (16.5, -3.75) {};
		\node [style=none] (354) at (12.5, 1) {};
		\node [style=none] (355) at (19, 1) {};
		\node [style=none] (356) at (20.75, 0) {};
		\node [style=none] (357) at (20.75, -1) {};
		\node [style=none] (358) at (20.75, -2.75) {};
		\node [style=none] (359) at (20.75, -3.75) {};
		\node [style=hadamard] (360) at (13.5, 1) {};
		\node [style=none] (361) at (11.5, 2) {};
		\node [style=none] (362) at (11.5, -4.5) {};
		\node [style=none] (363) at (11.5, 2.75) {\scriptsize 0};
		\node [style=none] (364) at (13.5, 2) {};
		\node [style=none] (365) at (13.5, -4.5) {};
		\node [style=none] (366) at (13.5, 2.75) {\scriptsize 1};
		\node [style=none] (367) at (15.5, 2) {};
		\node [style=none] (368) at (15.5, -4.5) {};
		\node [style=none] (369) at (15.5, 2.75) {\scriptsize 2};
		\node [style=none] (370) at (17.75, 2) {};
		\node [style=none] (371) at (17.75, -4.5) {};
		\node [style=none] (372) at (17.75, 2.75) {\scriptsize 3};
		\node [style=none] (373) at (20, 2) {};
		\node [style=none] (374) at (20, -4.5) {};
		\node [style=none] (375) at (20, 2.75) {\scriptsize 4};
		\node [style=hadamard] (377) at (13.5, -2.75) {};
		\node [style=light Z dot] (378) at (-16, -12) {};
		\node [style=light X dot] (379) at (-18, -12) {};
		\node [style=light Z dot] (380) at (-14, -12) {};
		\node [style=light Z dot] (381) at (-11.5, -12) {};
		\node [style=hadamard] (382) at (-19, -10.25) {};
		\node [style=none] (383) at (-19.75, -12) {};
		\node [style=none] (384) at (-19.75, -10.25) {};
		\node [style=none] (385) at (-16, -9.25) {};
		\node [style=none] (386) at (-14, -13) {};
		\node [style=none] (387) at (-18, -8.25) {};
		\node [style=none] (388) at (-11.5, -8.25) {};
		\node [style=none] (389) at (-9.75, -9.25) {};
		\node [style=none] (390) at (-9.75, -10.25) {};
		\node [style=none] (391) at (-9.75, -12) {};
		\node [style=none] (392) at (-9.75, -13) {};
		\node [style=hadamard] (393) at (-18, -11) {};
		\node [style=none] (394) at (-19, -7.25) {};
		\node [style=none] (395) at (-19, -13.75) {};
		\node [style=none] (396) at (-19, -6.5) {\scriptsize 0};
		\node [style=none] (397) at (-17, -7.25) {};
		\node [style=none] (398) at (-17, -13.75) {};
		\node [style=none] (399) at (-17, -6.5) {\scriptsize 1};
		\node [style=none] (400) at (-15, -7.25) {};
		\node [style=none] (401) at (-15, -13.75) {};
		\node [style=none] (402) at (-15, -6.5) {\scriptsize 2};
		\node [style=none] (403) at (-12.75, -7.25) {};
		\node [style=none] (404) at (-12.75, -13.75) {};
		\node [style=none] (405) at (-12.75, -6.5) {\scriptsize 3};
		\node [style=none] (406) at (-10.5, -7.25) {};
		\node [style=none] (407) at (-10.5, -13.75) {};
		\node [style=none] (408) at (-10.5, -6.5) {\scriptsize 4};
		\node [style=hadamard] (409) at (-17, -12) {};
		\node [style=none] (410) at (-8.25, -10.5) {$\wFaultEq{(2.4)}$};
		\node [style=light Z dot] (411) at (-2.25, -12) {};
		\node [style=light Z dot] (412) at (-4.25, -12) {};
		\node [style=light Z dot] (413) at (-0.25, -12) {};
		\node [style=light Z dot] (414) at (2.25, -12) {};
		\node [style=hadamard] (415) at (-5.5, -10.25) {};
		\node [style=none] (416) at (-6.5, -12) {};
		\node [style=none] (417) at (-6.5, -10.25) {};
		\node [style=none] (418) at (-2.25, -9.25) {};
		\node [style=none] (419) at (-0.25, -13) {};
		\node [style=none] (420) at (-4.25, -8.25) {};
		\node [style=none] (421) at (2.25, -8.25) {};
		\node [style=none] (422) at (4, -9.25) {};
		\node [style=none] (423) at (4, -10.25) {};
		\node [style=none] (424) at (4, -12) {};
		\node [style=none] (425) at (4, -13) {};
		\node [style=none] (427) at (-5.5, -7.25) {};
		\node [style=none] (428) at (-5.5, -13.75) {};
		\node [style=none] (429) at (-5.5, -6.5) {\scriptsize 0};
		\node [style=none] (430) at (-3.25, -7.25) {};
		\node [style=none] (431) at (-3.25, -13.75) {};
		\node [style=none] (432) at (-3.25, -6.5) {\scriptsize 1};
		\node [style=none] (433) at (-1.25, -7.25) {};
		\node [style=none] (434) at (-1.25, -13.75) {};
		\node [style=none] (435) at (-1.25, -6.5) {\scriptsize 2};
		\node [style=none] (436) at (1, -7.25) {};
		\node [style=none] (437) at (1, -13.75) {};
		\node [style=none] (438) at (1, -6.5) {\scriptsize 3};
		\node [style=none] (439) at (3.25, -7.25) {};
		\node [style=none] (440) at (3.25, -13.75) {};
		\node [style=none] (441) at (3.25, -6.5) {\scriptsize 4};
		\node [style=hadamard] (443) at (-5.5, -12) {};
		\node [style=none] (444) at (5.25, -10.25) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52);
		\draw (51) to (53);
		\draw (53) to (54);
		\draw (54) to (57);
		\draw (61.center) to (55);
		\draw (61.center) to (51);
		\draw (60.center) to (59.center);
		\draw (59.center) to (52);
		\draw (60.center) to (56);
		\draw (62.center) to (53);
		\draw (62.center) to (58);
		\draw (63.center) to (52);
		\draw (63.center) to (64.center);
		\draw (64.center) to (54);
		\draw (55) to (65.center);
		\draw (56) to (66.center);
		\draw (57) to (67.center);
		\draw (58) to (68.center);
		\draw [style=Z Web] (71) to (72);
		\draw [style=Z Web] (71) to (73);
		\draw [style=Z Web] (73) to (74);
		\draw [style=Z Web] (74) to (77);
		\draw [style=Z Web] (81.center) to (75);
		\draw [style=Z Web] (81.center) to (71);
		\draw [style=Z Web] (80.center) to (79.center);
		\draw [style=Z Web] (79.center) to (72);
		\draw [style=Z Web] (80.center) to (76);
		\draw [style=Z Web] (82.center) to (73);
		\draw [style=Z Web] (82.center) to (78);
		\draw [style=Z Web] (83.center) to (72);
		\draw [style=Z Web] (83.center) to (84.center);
		\draw [style=Z Web] (84.center) to (74);
		\draw [style=X Web] (75) to (85.center);
		\draw [style=X Web] (76) to (86.center);
		\draw [style=X Web] (77) to (87.center);
		\draw [style=X Web] (78) to (88.center);
		\draw [style=Z Web] (90) to (91);
		\draw [style=Z Web] (90) to (92);
		\draw [style=Z Web] (100.center) to (94);
		\draw [style=Z Web] (100.center) to (90);
		\draw [style=Z Web] (99.center) to (98.center);
		\draw [style=Z Web] (98.center) to (91);
		\draw [style=Z Web] (99.center) to (95);
		\draw [style=Z Web] (101.center) to (92);
		\draw [style=Z Web] (101.center) to (97);
		\draw [style=Z Web] (102.center) to (91);
		\draw [style=X Web] (94) to (104.center);
		\draw [style=X Web] (95) to (105.center);
		\draw [style=X Web] (97) to (107.center);
		\draw [style=X Web] (93) to (106.center);
		\draw [style=X Web] (93) to (96);
		\draw [style=Z Web] (96) to (92);
		\draw [style=X Web] (108) to (103.center);
		\draw [style=X Web] (199.center) to (193);
		\draw [style=X Web] (200.center) to (195);
		\draw [style=X Web] (196) to (205.center);
		\draw [style=X Web] (200.center) to (206.center);
		\draw [style=X Web] (195) to (196);
		\draw [style=X Web] (203.center) to (199.center);
		\draw [style=X Web] (193) to (195);
		\draw [style=X Web] (196) to (202.center);
		\draw [style=X Web] (202.center) to (201.center);
		\draw [style=X Web] (204.center) to (198.center);
		\draw [style=X Web] (198.center) to (197.center);
		\draw [style=X Web] (197.center) to (194);
		\draw [style=X Web] (194) to (193);
		\draw [style=X Web] (194) to (201.center);
		\draw (214.center) to (208);
		\draw (215.center) to (210);
		\draw (211) to (220.center);
		\draw (215.center) to (221.center);
		\draw (210) to (211);
		\draw (218.center) to (214.center);
		\draw (208) to (210);
		\draw (211) to (217.center);
		\draw (217.center) to (216.center);
		\draw (219.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (209);
		\draw (209) to (208);
		\draw (209) to (216.center);
		\draw [style=dashed edge] (244.center) to (245.center);
		\draw [style=dashed edge] (246.center) to (247.center);
		\draw [style=dashed edge] (248.center) to (249.center);
		\draw [style=dashed edge] (250.center) to (251.center);
		\draw [style=dashed edge] (256.center) to (257.center);
		\draw [style=dashed edge] (259.center) to (260.center);
		\draw [style=dashed edge] (262.center) to (263.center);
		\draw [style=dashed edge] (265.center) to (266.center);
		\draw [style=dashed edge] (268.center) to (269.center);
		\draw [style=X Web] (93) to (103.center);
		\draw [style=Z Web] (108) to (102.center);
		\draw [style=dashed edge] (271.center) to (272.center);
		\draw [style=Z Web] (274) to (275);
		\draw [style=Z Web] (284.center) to (278);
		\draw [style=Z Web] (284.center) to (274);
		\draw [style=Z Web] (283.center) to (282.center);
		\draw [style=Z Web] (282.center) to (275);
		\draw [style=Z Web] (283.center) to (279);
		\draw [style=X Web] (285.center) to (276);
		\draw [style=Z Web] (286.center) to (275);
		\draw [style=X Web] (278) to (288.center);
		\draw [style=X Web] (279) to (289.center);
		\draw [style=X Web] (277) to (290.center);
		\draw [style=X Web] (292) to (287.center);
		\draw [style=dashed edge] (293.center) to (294.center);
		\draw [style=dashed edge] (296.center) to (297.center);
		\draw [style=dashed edge] (299.center) to (300.center);
		\draw [style=dashed edge] (302.center) to (303.center);
		\draw [style=X Web] (277) to (287.center);
		\draw [style=Z Web] (292) to (286.center);
		\draw [style=dashed edge] (305.center) to (306.center);
		\draw [style=X Web] (291.center) to (285.center);
		\draw [style=X Web] (277) to (276);
		\draw [style=X Web] (276) to (308);
		\draw [style=Z Web] (308) to (274);
		\draw [style=Z Web] (310) to (311);
		\draw [style=Z Web] (317.center) to (316.center);
		\draw [style=Z Web] (316.center) to (311);
		\draw [style=Z Web] (317.center) to (315);
		\draw [style=X Web] (319.center) to (312);
		\draw [style=Z Web] (320.center) to (311);
		\draw [style=X Web] (315) to (323.center);
		\draw [style=X Web] (313) to (324.center);
		\draw [style=X Web] (326) to (321.center);
		\draw [style=dashed edge] (327.center) to (328.center);
		\draw [style=dashed edge] (330.center) to (331.center);
		\draw [style=dashed edge] (333.center) to (334.center);
		\draw [style=dashed edge] (336.center) to (337.center);
		\draw [style=X Web] (313) to (321.center);
		\draw [style=Z Web] (326) to (320.center);
		\draw [style=dashed edge] (339.center) to (340.center);
		\draw [style=X Web] (325.center) to (319.center);
		\draw [style=X Web] (313) to (312);
		\draw [style=X Web] (312) to (342);
		\draw [style=Z Web] (342) to (310);
		\draw [style=X Web] (322.center) to (318.center);
		\draw [style=X Web] (318.center) to (314);
		\draw [style=Z Web] (314) to (310);
		\draw [style=Z Web] (351.center) to (350.center);
		\draw [style=Z Web] (350.center) to (345);
		\draw [style=Z Web] (351.center) to (349);
		\draw [style=X Web] (353.center) to (346);
		\draw [style=Z Web] (354.center) to (345);
		\draw [style=X Web] (349) to (357.center);
		\draw [style=X Web] (347) to (358.center);
		\draw [style=X Web] (360) to (355.center);
		\draw [style=dashed edge] (361.center) to (362.center);
		\draw [style=dashed edge] (364.center) to (365.center);
		\draw [style=dashed edge] (367.center) to (368.center);
		\draw [style=dashed edge] (370.center) to (371.center);
		\draw [style=X Web] (347) to (355.center);
		\draw [style=Z Web] (360) to (354.center);
		\draw [style=dashed edge] (373.center) to (374.center);
		\draw [style=X Web] (359.center) to (353.center);
		\draw [style=X Web] (347) to (346);
		\draw [style=X Web] (356.center) to (352.center);
		\draw [style=X Web] (352.center) to (344);
		\draw [style=X Web] (344) to (346);
		\draw [style=X Web] (377) to (344);
		\draw [style=Z Web] (345) to (377);
		\draw [style=Z Web] (384.center) to (383.center);
		\draw [style=Z Web] (383.center) to (379);
		\draw [style=Z Web] (384.center) to (382);
		\draw [style=X Web] (386.center) to (380);
		\draw [style=X Web] (382) to (390.center);
		\draw [style=X Web] (381) to (391.center);
		\draw [style=dashed edge] (394.center) to (395.center);
		\draw [style=dashed edge] (397.center) to (398.center);
		\draw [style=dashed edge] (400.center) to (401.center);
		\draw [style=dashed edge] (403.center) to (404.center);
		\draw [style=X Web] (381) to (388.center);
		\draw [style=dashed edge] (406.center) to (407.center);
		\draw [style=X Web] (392.center) to (386.center);
		\draw [style=X Web] (381) to (380);
		\draw [style=X Web] (389.center) to (385.center);
		\draw [style=X Web] (385.center) to (378);
		\draw [style=X Web] (378) to (380);
		\draw [style=X Web] (409) to (378);
		\draw [style=Z Web] (379) to (409);
		\draw [style=X Web] (387.center) to (388.center);
		\draw [style=X Web] (393) to (387.center);
		\draw [style=Z Web] (393) to (379);
		\draw [style=Z Web] (417.center) to (416.center);
		\draw [style=Z Web] (417.center) to (415);
		\draw [style=X Web] (419.center) to (413);
		\draw [style=X Web] (415) to (423.center);
		\draw [style=X Web] (414) to (424.center);
		\draw [style=dashed edge] (427.center) to (428.center);
		\draw [style=dashed edge] (430.center) to (431.center);
		\draw [style=dashed edge] (433.center) to (434.center);
		\draw [style=dashed edge] (436.center) to (437.center);
		\draw [style=X Web] (414) to (421.center);
		\draw [style=dashed edge] (439.center) to (440.center);
		\draw [style=X Web] (425.center) to (419.center);
		\draw [style=X Web] (414) to (413);
		\draw [style=X Web] (422.center) to (418.center);
		\draw [style=X Web] (418.center) to (411);
		\draw [style=X Web] (411) to (413);
		\draw [style=X Web] (420.center) to (421.center);
		\draw [style=Z Web] (443) to (416.center);
		\draw [style=X Web] (420.center) to (412);
		\draw [style=X Web] (412) to (443);
		\draw [style=X Web] (412) to (411);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/contract-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (51) at (-12.25, 7) {};
		\node [style=light X dot] (52) at (-13.5, 7) {};
		\node [style=light X dot] (53) at (-11, 7) {};
		\node [style=light X dot] (54) at (-9.75, 7) {};
		\node [style=hadamard] (55) at (-8.5, 9) {};
		\node [style=hadamard] (56) at (-8.5, 8) {};
		\node [style=hadamard] (57) at (-8.5, 7) {};
		\node [style=hadamard] (58) at (-8.5, 6) {};
		\node [style=none] (59) at (-14.75, 7) {};
		\node [style=none] (60) at (-14.75, 8) {};
		\node [style=none] (61) at (-12.25, 9) {};
		\node [style=none] (62) at (-11, 6) {};
		\node [style=none] (63) at (-13.5, 10) {};
		\node [style=none] (64) at (-9.75, 10) {};
		\node [style=none] (65) at (-7.5, 9) {};
		\node [style=none] (66) at (-7.5, 8) {};
		\node [style=none] (67) at (-7.5, 7) {};
		\node [style=none] (68) at (-7.5, 6) {};
		\node [style=none] (69) at (-17.25, 8) {$D'_{\CH}\;=$};
		\node [style=none] (70) at (-5.75, 8.25) {$\xrightarrow[]{(1)}$};
		\node [style=light X dot] (71) at (-1.5, 7) {};
		\node [style=light X dot] (72) at (-2.75, 7) {};
		\node [style=light X dot] (73) at (-0.25, 7) {};
		\node [style=light X dot] (74) at (1, 7) {};
		\node [style=hadamard] (75) at (2.25, 9) {};
		\node [style=hadamard] (76) at (2.25, 8) {};
		\node [style=hadamard] (77) at (2.25, 7) {};
		\node [style=hadamard] (78) at (2.25, 6) {};
		\node [style=none] (79) at (-4, 7) {};
		\node [style=none] (80) at (-4, 8) {};
		\node [style=none] (81) at (-1.5, 9) {};
		\node [style=none] (82) at (-0.25, 6) {};
		\node [style=none] (83) at (-2.75, 10) {};
		\node [style=none] (84) at (1, 10) {};
		\node [style=none] (85) at (3.25, 9) {};
		\node [style=none] (86) at (3.25, 8) {};
		\node [style=none] (87) at (3.25, 7) {};
		\node [style=none] (88) at (3.25, 6) {};
		\node [style=none] (89) at (5.25, 8.25) {$\xrightarrow[]{(2.1)}$};
		\node [style=light X dot] (90) at (9.5, 7) {};
		\node [style=light X dot] (91) at (8.25, 7) {};
		\node [style=light X dot] (92) at (10.75, 7) {};
		\node [style=light Z dot] (93) at (12.75, 7) {};
		\node [style=hadamard] (94) at (14, 9) {};
		\node [style=hadamard] (95) at (14, 8) {};
		\node [style=hadamard] (96) at (11.75, 7) {};
		\node [style=hadamard] (97) at (14, 6) {};
		\node [style=none] (98) at (7, 7) {};
		\node [style=none] (99) at (7, 8) {};
		\node [style=none] (100) at (9.5, 9) {};
		\node [style=none] (101) at (10.75, 6) {};
		\node [style=none] (102) at (8.25, 10) {};
		\node [style=none] (103) at (12.75, 10) {};
		\node [style=none] (104) at (15, 9) {};
		\node [style=none] (105) at (15, 8) {};
		\node [style=none] (106) at (15, 7) {};
		\node [style=none] (107) at (15, 6) {};
		\node [style=hadamard] (108) at (12.75, 8.5) {};
		\node [style=none] (109) at (-18.75, 2.25) {$\xrightarrow[]{(2.2)}$};
		\node [style=light X dot] (110) at (-14.5, 1) {};
		\node [style=light X dot] (111) at (-15.75, 1) {};
		\node [style=light Z dot] (112) at (-12.5, 1) {};
		\node [style=light Z dot] (113) at (-9.5, 1) {};
		\node [style=hadamard] (114) at (-8.25, 3) {};
		\node [style=hadamard] (115) at (-8.25, 2) {};
		\node [style=hadamard] (116) at (-10.5, 1) {};
		\node [style=hadamard] (117) at (-11.5, 1) {};
		\node [style=none] (118) at (-17, 1) {};
		\node [style=none] (119) at (-17, 2) {};
		\node [style=none] (120) at (-14.5, 3) {};
		\node [style=none] (121) at (-12.5, 0) {};
		\node [style=none] (122) at (-15.75, 4) {};
		\node [style=none] (123) at (-9.5, 4) {};
		\node [style=none] (124) at (-7.25, 3) {};
		\node [style=none] (125) at (-7.25, 2) {};
		\node [style=none] (126) at (-7.25, 1) {};
		\node [style=none] (127) at (-7.25, 0) {};
		\node [style=hadamard] (128) at (-9.5, 2.5) {};
		\node [style=hadamard] (129) at (-13.5, 1) {};
		\node [style=none] (130) at (-5.25, 2.25) {$\xrightarrow[]{(2.3)}$};
		\node [style=light X dot] (131) at (-1, 1) {};
		\node [style=light X dot] (132) at (-2.25, 1) {};
		\node [style=light Z dot] (133) at (1, 1) {};
		\node [style=light Z dot] (134) at (2, 1) {};
		\node [style=hadamard] (135) at (3.25, 3) {};
		\node [style=hadamard] (136) at (3.25, 2) {};
		\node [style=none] (139) at (-3.5, 1) {};
		\node [style=none] (140) at (-3.5, 2) {};
		\node [style=none] (141) at (-1, 3) {};
		\node [style=none] (142) at (1, 0) {};
		\node [style=none] (143) at (-2.25, 4) {};
		\node [style=none] (144) at (2, 4) {};
		\node [style=none] (145) at (4.25, 3) {};
		\node [style=none] (146) at (4.25, 2) {};
		\node [style=none] (147) at (4.25, 1) {};
		\node [style=none] (148) at (4.25, 0) {};
		\node [style=hadamard] (149) at (2, 2.5) {};
		\node [style=hadamard] (150) at (0, 1) {};
		\node [style=none] (151) at (6.25, 2.25) {$\xrightarrow[]{(2.4)}$};
		\node [style=light Z dot] (152) at (11.25, 1) {};
		\node [style=light X dot] (153) at (9.25, 1) {};
		\node [style=light Z dot] (154) at (14.25, 1) {};
		\node [style=light Z dot] (155) at (15.25, 1) {};
		\node [style=hadamard] (157) at (16.5, 2) {};
		\node [style=none] (158) at (8, 1) {};
		\node [style=none] (159) at (8, 2) {};
		\node [style=none] (160) at (11.25, 3) {};
		\node [style=none] (161) at (14.25, 0) {};
		\node [style=none] (162) at (9.25, 4) {};
		\node [style=none] (163) at (15.25, 4) {};
		\node [style=none] (164) at (17.5, 3) {};
		\node [style=none] (165) at (17.5, 2) {};
		\node [style=none] (166) at (17.5, 1) {};
		\node [style=none] (167) at (17.5, 0) {};
		\node [style=hadamard] (168) at (15.25, 2.5) {};
		\node [style=hadamard] (169) at (13.25, 1) {};
		\node [style=hadamard] (170) at (10.25, 1) {};
		\node [style=hadamard] (171) at (12.25, 1) {};
		\node [style=none] (172) at (-18.75, -3.75) {$\xrightarrow[]{(2.5)}$};
		\node [style=light Z dot] (173) at (-13, -5) {};
		\node [style=light X dot] (174) at (-15, -5) {};
		\node [style=light Z dot] (175) at (-12, -5) {};
		\node [style=light Z dot] (176) at (-11, -5) {};
		\node [style=none] (178) at (-17, -5) {};
		\node [style=none] (179) at (-17, -4) {};
		\node [style=none] (180) at (-13, -3) {};
		\node [style=none] (181) at (-12, -6) {};
		\node [style=none] (182) at (-15, -2) {};
		\node [style=none] (183) at (-11, -2) {};
		\node [style=none] (184) at (-10, -3) {};
		\node [style=none] (185) at (-10, -4) {};
		\node [style=none] (186) at (-10, -5) {};
		\node [style=none] (187) at (-10, -6) {};
		\node [style=hadamard] (188) at (-15, -3.25) {};
		\node [style=hadamard] (190) at (-14, -5) {};
		\node [style=hadamard] (191) at (-16, -5) {};
		\node [style=none] (192) at (-8.25, -3.75) {$\xrightarrow[]{(2.6)}$};
		\node [style=light Z dot] (193) at (-4.5, -5) {};
		\node [style=light Z dot] (194) at (-5.75, -5) {};
		\node [style=light Z dot] (195) at (-3.25, -5) {};
		\node [style=light Z dot] (196) at (-2, -5) {};
		\node [style=none] (197) at (-6.75, -5) {};
		\node [style=none] (198) at (-6.75, -4) {};
		\node [style=none] (199) at (-4.5, -3) {};
		\node [style=none] (200) at (-3.25, -6) {};
		\node [style=none] (201) at (-5.75, -2) {};
		\node [style=none] (202) at (-2, -2) {};
		\node [style=none] (203) at (-1, -3) {};
		\node [style=none] (204) at (-1, -4) {};
		\node [style=none] (205) at (-1, -5) {};
		\node [style=none] (206) at (-1, -6) {};
		\node [style=none] (207) at (0.5, -3.75) {$\xrightarrow[]{(3)}$};
		\node [style=light Z dot] (208) at (4.25, -5) {};
		\node [style=light Z dot] (209) at (3, -5) {};
		\node [style=light Z dot] (210) at (5.5, -5) {};
		\node [style=light Z dot] (211) at (6.75, -5) {};
		\node [style=none] (212) at (2, -5) {};
		\node [style=none] (213) at (2, -4) {};
		\node [style=none] (214) at (4.25, -3) {};
		\node [style=none] (215) at (5.5, -6) {};
		\node [style=none] (216) at (3, -2) {};
		\node [style=none] (217) at (6.75, -2) {};
		\node [style=none] (218) at (7.75, -3) {};
		\node [style=none] (219) at (7.75, -4) {};
		\node [style=none] (220) at (7.75, -5) {};
		\node [style=none] (221) at (7.75, -6) {};
		\node [style=none] (243) at (10, -4) {$=T_{\CH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52);
		\draw (51) to (53);
		\draw (53) to (54);
		\draw (54) to (57);
		\draw (61.center) to (55);
		\draw (61.center) to (51);
		\draw (60.center) to (59.center);
		\draw (59.center) to (52);
		\draw (60.center) to (56);
		\draw (62.center) to (53);
		\draw (62.center) to (58);
		\draw (63.center) to (52);
		\draw (63.center) to (64.center);
		\draw (64.center) to (54);
		\draw (55) to (65.center);
		\draw (56) to (66.center);
		\draw (57) to (67.center);
		\draw (58) to (68.center);
		\draw [style=Z Web] (71) to (72);
		\draw [style=Z Web] (71) to (73);
		\draw [style=Z Web] (73) to (74);
		\draw [style=Z Web] (74) to (77);
		\draw [style=Z Web] (81.center) to (75);
		\draw [style=Z Web] (81.center) to (71);
		\draw [style=Z Web] (80.center) to (79.center);
		\draw [style=Z Web] (79.center) to (72);
		\draw [style=Z Web] (80.center) to (76);
		\draw [style=Z Web] (82.center) to (73);
		\draw [style=Z Web] (82.center) to (78);
		\draw [style=Z Web] (83.center) to (72);
		\draw [style=Z Web] (83.center) to (84.center);
		\draw [style=Z Web] (84.center) to (74);
		\draw [style=X Web] (75) to (85.center);
		\draw [style=X Web] (76) to (86.center);
		\draw [style=X Web] (77) to (87.center);
		\draw [style=X Web] (78) to (88.center);
		\draw [style=Z Web] (90) to (91);
		\draw [style=Z Web] (90) to (92);
		\draw [style=Z Web] (100.center) to (94);
		\draw [style=Z Web] (100.center) to (90);
		\draw [style=Z Web] (99.center) to (98.center);
		\draw [style=Z Web] (98.center) to (91);
		\draw [style=Z Web] (99.center) to (95);
		\draw [style=Z Web] (101.center) to (92);
		\draw [style=Z Web] (101.center) to (97);
		\draw [style=Z Web] (102.center) to (91);
		\draw [style=Z Web] (102.center) to (103.center);
		\draw [style=X Web] (94) to (104.center);
		\draw [style=X Web] (95) to (105.center);
		\draw [style=X Web] (97) to (107.center);
		\draw [style=X Web] (93) to (106.center);
		\draw [style=X Web] (93) to (96);
		\draw [style=X Web] (93) to (108);
		\draw [style=Z Web] (96) to (92);
		\draw [style=Z Web] (108) to (103.center);
		\draw [style=Z Web] (110) to (111);
		\draw [style=Z Web] (120.center) to (114);
		\draw [style=Z Web] (120.center) to (110);
		\draw [style=Z Web] (119.center) to (118.center);
		\draw [style=Z Web] (118.center) to (111);
		\draw [style=Z Web] (119.center) to (115);
		\draw [style=X Web] (121.center) to (112);
		\draw [style=Z Web] (122.center) to (111);
		\draw [style=Z Web] (122.center) to (123.center);
		\draw [style=X Web] (114) to (124.center);
		\draw [style=X Web] (115) to (125.center);
		\draw [style=X Web] (113) to (126.center);
		\draw [style=X Web] (113) to (116);
		\draw [style=X Web] (113) to (128);
		\draw [style=Z Web] (128) to (123.center);
		\draw [style=X Web] (121.center) to (127.center);
		\draw [style=X Web] (112) to (129);
		\draw [style=X Web] (112) to (117);
		\draw [style=Z Web] (117) to (116);
		\draw [style=Z Web] (110) to (129);
		\draw [style=Z Web] (131) to (132);
		\draw [style=Z Web] (141.center) to (135);
		\draw [style=Z Web] (141.center) to (131);
		\draw [style=Z Web] (140.center) to (139.center);
		\draw [style=Z Web] (139.center) to (132);
		\draw [style=Z Web] (140.center) to (136);
		\draw [style=X Web] (142.center) to (133);
		\draw [style=Z Web] (143.center) to (132);
		\draw [style=Z Web] (143.center) to (144.center);
		\draw [style=X Web] (135) to (145.center);
		\draw [style=X Web] (136) to (146.center);
		\draw [style=X Web] (134) to (147.center);
		\draw [style=X Web] (134) to (149);
		\draw [style=Z Web] (149) to (144.center);
		\draw [style=X Web] (142.center) to (148.center);
		\draw [style=X Web] (133) to (150);
		\draw [style=Z Web] (131) to (150);
		\draw [style=X Web] (133) to (134);
		\draw [style=X Web] (160.center) to (152);
		\draw [style=Z Web] (159.center) to (158.center);
		\draw [style=Z Web] (158.center) to (153);
		\draw [style=Z Web] (159.center) to (157);
		\draw [style=X Web] (161.center) to (154);
		\draw [style=Z Web] (162.center) to (153);
		\draw [style=Z Web] (162.center) to (163.center);
		\draw [style=X Web] (157) to (165.center);
		\draw [style=X Web] (155) to (166.center);
		\draw [style=X Web] (155) to (168);
		\draw [style=Z Web] (168) to (163.center);
		\draw [style=X Web] (161.center) to (167.center);
		\draw [style=X Web] (154) to (169);
		\draw [style=X Web] (154) to (155);
		\draw [style=X Web] (164.center) to (160.center);
		\draw [style=X Web] (152) to (171);
		\draw [style=X Web] (170) to (152);
		\draw [style=Z Web] (153) to (170);
		\draw [style=Z Web] (171) to (169);
		\draw [style=X Web] (180.center) to (173);
		\draw [style=X Web] (181.center) to (175);
		\draw [style=X Web] (176) to (186.center);
		\draw [style=X Web] (181.center) to (187.center);
		\draw [style=X Web] (175) to (176);
		\draw [style=X Web] (184.center) to (180.center);
		\draw [style=X Web] (190) to (173);
		\draw [style=Z Web] (174) to (190);
		\draw [style=X Web] (173) to (175);
		\draw [style=X Web] (176) to (183.center);
		\draw [style=X Web] (183.center) to (182.center);
		\draw [style=X Web] (182.center) to (188);
		\draw [style=Z Web] (188) to (174);
		\draw [style=X Web] (185.center) to (179.center);
		\draw [style=X Web] (179.center) to (178.center);
		\draw [style=X Web] (178.center) to (191);
		\draw [style=Z Web] (191) to (174);
		\draw [style=X Web] (199.center) to (193);
		\draw [style=X Web] (200.center) to (195);
		\draw [style=X Web] (196) to (205.center);
		\draw [style=X Web] (200.center) to (206.center);
		\draw [style=X Web] (195) to (196);
		\draw [style=X Web] (203.center) to (199.center);
		\draw [style=X Web] (193) to (195);
		\draw [style=X Web] (196) to (202.center);
		\draw [style=X Web] (202.center) to (201.center);
		\draw [style=X Web] (204.center) to (198.center);
		\draw [style=X Web] (198.center) to (197.center);
		\draw [style=X Web] (197.center) to (194);
		\draw [style=X Web] (194) to (193);
		\draw [style=X Web] (194) to (201.center);
		\draw (214.center) to (208);
		\draw (215.center) to (210);
		\draw (211) to (220.center);
		\draw (215.center) to (221.center);
		\draw (210) to (211);
		\draw (218.center) to (214.center);
		\draw (208) to (210);
		\draw (211) to (217.center);
		\draw (217.center) to (216.center);
		\draw (219.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (209);
		\draw (209) to (208);
		\draw (209) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (28) at (-5, 0) {};
		\node [style=light X dot] (29) at (-3.5, 0) {};
		\node [style=none] (30) at (-2, 1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (-6.5, 0) {$\FaultBnd$};
		\node [style=light Z dot] (33) at (-10, 1) {};
		\node [style=none] (34) at (-8.25, 1) {};
		\node [style=light Z dot] (35) at (-10, -1) {};
		\node [style=none] (36) at (-8.25, -1) {};
		\node [style=none] (37) at (-10, 0.25) {$\vdots$};
		\node [style=none] (38) at (-2, 0.25) {$\vdots$};
		\node [style=light X dot] (39) at (7, 0) {};
		\node [style=light Z dot] (40) at (8.5, 0) {};
		\node [style=none] (41) at (10, 1) {};
		\node [style=none] (42) at (10, -1) {};
		\node [style=none] (43) at (5.5, 0) {$\FaultBnd$};
		\node [style=light X dot] (44) at (2, 1) {};
		\node [style=none] (45) at (3.75, 1) {};
		\node [style=light X dot] (46) at (2, -1) {};
		\node [style=none] (47) at (3.75, -1) {};
		\node [style=none] (48) at (2, 0.25) {$\vdots$};
		\node [style=none] (49) at (10, 0.25) {$\vdots$};
		\node [style=none] (50) at (-6.5, -2.25) {(a)};
		\node [style=none] (51) at (5.5, -2.25) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (29);
		\draw (29) to (30.center);
		\draw (29) to (31.center);
		\draw (33) to (34.center);
		\draw (35) to (36.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/fault-on-Dprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (312) at (8.75, 8.75) {};
		\node [style=light Z dot] (313) at (8.75, 6.5) {};
		\node [style=light Z dot] (314) at (8.75, 5.5) {};
		\node [style=none] (315) at (8.75, 7.75) {$\vdots$};
		\node [style=none] (316) at (12.5, 8.75) {};
		\node [style=none] (317) at (12.5, 6.5) {};
		\node [style=none] (318) at (12.5, 5.5) {};
		\node [style=none] (319) at (7.75, 9.25) {};
		\node [style=none] (320) at (9.5, 9.25) {};
		\node [style=none] (321) at (7.75, 5) {};
		\node [style=none] (322) at (9.5, 5) {};
		\node [style=none] (323) at (7.75, 7) {};
		\node [style=none] (324) at (13, 8.75) {};
		\node [style=none] (325) at (13, 5.5) {};
		\node [style=light Z dot] (326) at (8.75, 1) {};
		\node [style=light Z dot] (327) at (8.75, -1.25) {};
		\node [style=light Z dot] (328) at (8.75, -2.25) {};
		\node [style=none] (329) at (8.75, 0) {$\vdots$};
		\node [style=none] (330) at (7.75, 1.5) {};
		\node [style=none] (331) at (9.5, 1.5) {};
		\node [style=none] (332) at (7.75, -2.75) {};
		\node [style=none] (333) at (9.5, -2.75) {};
		\node [style=none] (334) at (9.5, 0.5) {};
		\node [style=none] (335) at (9.5, -0.25) {};
		\node [style=none] (336) at (13, 1) {};
		\node [style=none] (337) at (13, -2.25) {};
		\node [style=none] (338) at (8.5, 3.25) {$\vdots$};
		\node [style=light Z dot] (339) at (8.75, -6.5) {};
		\node [style=light Z dot] (340) at (8.75, -8.75) {};
		\node [style=light Z dot] (341) at (8.75, -9.75) {};
		\node [style=none] (342) at (8.75, -7.5) {$\vdots$};
		\node [style=none] (343) at (7.75, -6) {};
		\node [style=none] (344) at (9.5, -6) {};
		\node [style=none] (345) at (7.75, -10.25) {};
		\node [style=none] (346) at (9.5, -10.25) {};
		\node [style=none] (347) at (9.75, -7.5) {};
		\node [style=none] (348) at (13, -6.5) {};
		\node [style=none] (349) at (13, -9.75) {};
		\node [style=none] (350) at (8.5, -4.25) {$\vdots$};
		\node [style=none] (351) at (12.5, -6.5) {};
		\node [style=none] (352) at (12.5, -8.75) {};
		\node [style=none] (353) at (12.5, -9.75) {};
		\node [style=light X dot] (354) at (4.75, 5.5) {};
		\node [style=light X dot] (355) at (4.75, 0) {};
		\node [style=light X dot] (356) at (4.75, -4.5) {};
		\node [style=light X dot] (357) at (4.75, -8.5) {};
		\node [style=none] (358) at (0, 0) {$\mapsto$};
		\node [style=none] (359) at (14, 7) {$n_1$};
		\node [style=none] (360) at (14, -0.75) {$n_k$};
		\node [style=none] (361) at (14, -8.25) {$n_m$};
		\node [style=light Z dot] (362) at (-8, 5.25) {};
		\node [style=light Z dot] (363) at (-8, 3) {};
		\node [style=light Z dot] (364) at (-8, 2) {};
		\node [style=none] (365) at (-8, 4.25) {$\vdots$};
		\node [style=none] (366) at (-4.75, 5.25) {};
		\node [style=none] (367) at (-4.75, 3) {};
		\node [style=none] (368) at (-4.75, 2) {};
		\node [style=none] (369) at (-9, 5.75) {};
		\node [style=none] (370) at (-7.25, 5.75) {};
		\node [style=none] (371) at (-9, 1.5) {};
		\node [style=none] (372) at (-7.25, 1.5) {};
		\node [style=none] (373) at (-8.75, 3.5) {};
		\node [style=none] (374) at (-8.25, -0.25) {$\vdots$};
		\node [style=light Z dot] (375) at (-8, -2.75) {};
		\node [style=light Z dot] (376) at (-8, -5) {};
		\node [style=light Z dot] (377) at (-8, -6) {};
		\node [style=none] (378) at (-8, -3.75) {$\vdots$};
		\node [style=none] (379) at (-9, -2.25) {};
		\node [style=none] (380) at (-7.25, -2.25) {};
		\node [style=none] (381) at (-9, -6.5) {};
		\node [style=none] (382) at (-7.25, -6.5) {};
		\node [style=none] (383) at (-7, -3.75) {};
		\node [style=none] (384) at (-4.75, -2.75) {};
		\node [style=none] (385) at (-4.75, -5) {};
		\node [style=none] (386) at (-4.75, -6) {};
		\node [style=none] (387) at (-4.25, 5.25) {};
		\node [style=none] (388) at (-4.25, 2) {};
		\node [style=none] (389) at (-4.25, -2.75) {};
		\node [style=none] (390) at (-4.25, -6) {};
		\node [style=none] (391) at (-3.25, 3.5) {$n_1$};
		\node [style=none] (392) at (-3.25, -4.5) {$n_m$};
		\node [style=none] (394) at (17, 0) {$=D'^{F'}$};
		\node [style=none] (397) at (9.75, -1.25) {};
		\node [style=X phase dot] (403) at (-8.67, 4.5) {$\pi$};
		\node [style=X phase dot] (404) at (-5.75, 3) {$\pi$};
		\node [style=X phase dot] (405) at (-5.75, 2) {$\pi$};
		\node [style=X phase dot] (406) at (-10.75, 4) {$\pi$};
		\node [style=X phase dot] (407) at (-9.5, -0.25) {$\pi$};
		\node [style=X phase dot] (408) at (-9.1, -4.25) {$\pi$};
		\node [style=X phase dot] (409) at (-5.75, -2.75) {$\pi$};
		\node [style=none] (410) at (-13, 0) {$S^F=$};
		\node [style=X phase dot] (411) at (11.25, 6.5) {$\pi$};
		\node [style=X phase dot] (412) at (11.25, 5.5) {$\pi$};
		\node [style=X phase dot] (413) at (11.25, -6.5) {$\pi$};
		\node [style=X phase dot] (414) at (7.85, 7.75) {$\pi$};
		\node [style=X phase dot] (415) at (5.25, 6.75) {$\pi$};
		\node [style=X phase dot] (416) at (7.7, -8.25) {$\pi$};
		\node [style=X phase dot] (417) at (4.75, -6.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (312) to (316.center);
		\draw [style=red edge] (313) to (317.center);
		\draw [style=red edge] (314) to (318.center);
		\draw [style=light dashed edge, bend right] (319.center) to (321.center);
		\draw [style=light dashed edge, bend right] (321.center) to (322.center);
		\draw [style=light dashed edge, bend right] (322.center) to (320.center);
		\draw [style=light dashed edge, bend right=45] (320.center) to (319.center);
		\draw [style=red edge, bend right=45, looseness=0.75] (312) to (323.center);
		\draw [style=brace edge] (324.center) to (325.center);
		\draw [style=light dashed edge, bend right] (330.center) to (332.center);
		\draw [style=light dashed edge, bend right] (332.center) to (333.center);
		\draw [style=light dashed edge, bend right] (333.center) to (331.center);
		\draw [style=light dashed edge, bend right=45] (331.center) to (330.center);
		\draw [bend left=45, looseness=1.25] (326) to (334.center);
		\draw [bend right=60] (327) to (335.center);
		\draw [style=brace edge] (336.center) to (337.center);
		\draw [style=light dashed edge, bend right] (343.center) to (345.center);
		\draw [style=light dashed edge, bend right] (345.center) to (346.center);
		\draw [style=light dashed edge, bend right] (346.center) to (344.center);
		\draw [style=light dashed edge, bend right=45] (344.center) to (343.center);
		\draw [style=red edge, bend right, looseness=0.75] (340) to (347.center);
		\draw [style=red edge] (340) to (341);
		\draw [style=brace edge] (348.center) to (349.center);
		\draw [style=red edge] (339) to (351.center);
		\draw [style=red edge] (340) to (352.center);
		\draw [style=red edge] (341) to (353.center);
		\draw [style=red edge, bend right=60, looseness=1.25] (339) to (341);
		\draw [style=red edge, bend left=45, looseness=0.75] (354) to (312);
		\draw [style=red edge, in=195, out=15] (354) to (313);
		\draw (354) to (326);
		\draw (355) to (326);
		\draw (355) to (327);
		\draw (355) to (328);
		\draw [style=red edge] (356) to (314);
		\draw [style=red edge] (357) to (356);
		\draw [style=red edge, bend left] (357) to (339);
		\draw (357) to (328);
		\draw (356) to (327);
		\draw [style=red edge] (314) to (313);
		\draw (362) to (366.center);
		\draw (363) to (367.center);
		\draw (364) to (368.center);
		\draw [style=light dashed edge, bend right] (369.center) to (371.center);
		\draw [style=light dashed edge, bend right] (371.center) to (372.center);
		\draw [style=light dashed edge, bend right] (372.center) to (370.center);
		\draw [style=light dashed edge, bend right=45] (370.center) to (369.center);
		\draw [bend right=45, looseness=0.75] (362) to (373.center);
		\draw [style=light dashed edge, bend right] (379.center) to (381.center);
		\draw [style=light dashed edge, bend right] (381.center) to (382.center);
		\draw [style=light dashed edge, bend right] (382.center) to (380.center);
		\draw [style=light dashed edge, bend right=45] (380.center) to (379.center);
		\draw [bend right, looseness=0.75] (376) to (383.center);
		\draw (376) to (377);
		\draw (375) to (384.center);
		\draw (376) to (385.center);
		\draw (377) to (386.center);
		\draw [bend right=60, looseness=1.25] (375) to (377);
		\draw (364) to (363);
		\draw [style=brace edge] (387.center) to (388.center);
		\draw [style=brace edge] (389.center) to (390.center);
		\draw [bend right=90, looseness=4.00] (362) to (363);
		\draw [bend right=45, looseness=1.50] (364) to (375);
		\draw [bend right] (328) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/global-cnot-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2.25) {};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (-11, -2.25) {};
		\node [style=none] (3) at (-3.5, -2.25) {};
		\node [style=Z bold dot] (5) at (-13, 1.75) {};
		\node [style=none] (6) at (-11, 1.75) {};
		\node [style=bold hadamard] (7) at (-12, 1.75) {};
		\node [style=X bold dot] (8) at (-13, 0.5) {};
		\node [style=none] (9) at (-11, 0.5) {};
		\node [style=bold hadamard] (10) at (-12, 0.5) {};
		\node [style=Z bold dot] (11) at (-13, -0.5) {};
		\node [style=none] (12) at (-11, -0.5) {};
		\node [style=X bold dot] (14) at (-13, -1.75) {};
		\node [style=none] (15) at (-11, -1.75) {};
		\node [style=none] (16) at (-3.5, 1.75) {};
		\node [style=Z bold dot] (17) at (-2.5, 1.75) {};
		\node [style=none] (19) at (-3.5, 0.5) {};
		\node [style=X bold dot] (20) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-3.5, -1.75) {};
		\node [style=none] (25) at (-2.5, -1.75) {};
		\node [style=none] (26) at (-0.5, 0) {$\FaultEq$};
		\node [style=none] (27) at (2.25, 2.25) {};
		\node [style=none] (28) at (6.25, 2.25) {};
		\node [style=none] (29) at (2.25, -2.25) {};
		\node [style=none] (30) at (6.25, -2.25) {};
		\node [style=X bold dot] (32) at (1.25, 1.75) {};
		\node [style=none] (33) at (2.25, 1.75) {};
		\node [style=Z bold dot] (35) at (1.25, 0.5) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (2.25, -0.5) {};
		\node [style=none] (40) at (1.25, -1.75) {};
		\node [style=none] (41) at (2.25, -1.75) {};
		\node [style=none] (42) at (6.25, 1.75) {};
		\node [style=X bold dot] (43) at (8.25, 1.75) {};
		\node [style=none] (45) at (6.25, 0.5) {};
		\node [style=Z bold dot] (46) at (8.25, 0.5) {};
		\node [style=none] (48) at (6.25, -0.5) {};
		\node [style=none] (49) at (8.25, -0.5) {};
		\node [style=none] (50) at (6.25, -1.75) {};
		\node [style=none] (51) at (8.25, -1.75) {};
		\node [style=none] (52) at (-2, -0.5) {};
		\node [style=none] (53) at (-2, -1.75) {};
		\node [style=none] (54) at (-1.5, -1.2) {$n$};
		\node [style=none] (55) at (8.75, -0.5) {};
		\node [style=none] (56) at (8.75, -1.75) {};
		\node [style=none] (57) at (9.25, -1.2) {$n$};
		\node [style=none] (58) at (21.75, 0) {$\FaultBndInc$};
		\node [style=none] (59) at (24.25, 2.25) {};
		\node [style=none] (60) at (27.25, 2.25) {};
		\node [style=none] (61) at (24.25, -2.25) {};
		\node [style=none] (62) at (27.25, -2.25) {};
		\node [style=none] (63) at (25.75, 0) {$S_{\CX}$};
		\node [style=none] (64) at (23.25, 1.75) {};
		\node [style=none] (65) at (24.25, 1.75) {};
		\node [style=none] (70) at (23.25, -1.75) {};
		\node [style=none] (71) at (24.25, -1.75) {};
		\node [style=none] (72) at (27.25, 1.75) {};
		\node [style=none] (73) at (28.25, 1.75) {};
		\node [style=none] (74) at (27.25, 0.5) {};
		\node [style=none] (75) at (28.25, 0.5) {};
		\node [style=none] (76) at (27.25, -0.5) {};
		\node [style=none] (77) at (28.25, -0.5) {};
		\node [style=none] (78) at (27.25, -1.75) {};
		\node [style=none] (79) at (28.25, -1.75) {};
		\node [style=none] (80) at (28.75, -0.5) {};
		\node [style=none] (81) at (28.75, -1.75) {};
		\node [style=none] (82) at (29.25, -1.2) {$n$};
		\node [style=none] (83) at (-7.25, -3.25) {(a)};
		\node [style=none] (84) at (4.25, -3.25) {(b)};
		\node [style=none] (85) at (25.75, -3.25) {(d)};
		\node [style=none] (86) at (-16, 0) {$\ket{\CAT^n}\quad\wFaultEq{t+1}$};
		\node [style=none] (87) at (-9, 2.25) {};
		\node [style=none] (88) at (-9, -2.25) {};
		\node [style=none] (89) at (-10, 0) {\scriptsize$\overline{\CX}$};
		\node [style=none] (90) at (-8, 2.25) {};
		\node [style=none] (91) at (-8, -2.25) {};
		\node [style=none] (92) at (-8.5, 0) {\scriptsize$\overline{H}$};
		\node [style=none] (93) at (-6.5, 2.25) {};
		\node [style=none] (94) at (-6.5, -2.25) {};
		\node [style=none] (95) at (-5.5, 0) {\scriptsize$\overline{\CX}$};
		\node [style=none] (96) at (-4.5, 2.25) {};
		\node [style=none] (97) at (-4.5, -2.25) {};
		\node [style=none] (98) at (-4, 0) {\scriptsize$\overline{H}$};
		\node [style=none] (99) at (-7.25, 0) {$\ldots$};
		\node [style=none] (100) at (-3, 3.25) {};
		\node [style=none] (101) at (-3, -3) {};
		\node [style=none] (102) at (-2.5, 3) {\scriptsize(3)};
		\node [style=none] (103) at (-11.5, 3.25) {};
		\node [style=none] (104) at (-11.5, -3) {};
		\node [style=none] (105) at (-7.25, 3) {\scriptsize(2)};
		\node [style=none] (106) at (-12, 3) {\scriptsize(1)};
		\node [style=none] (107) at (-9.75, 3.75) {$D_{\CH}$};
		\node [style=none] (108) at (4.25, 0) {$D'_{\CH}$};
		\node [style=bold hadamard] (109) at (7.25, -0.5) {};
		\node [style=none] (110) at (10.25, 0) {$\FaultEq$};
		\node [style=none] (111) at (12.5, 2.25) {};
		\node [style=none] (112) at (19, 2.25) {};
		\node [style=none] (113) at (12.5, -2.25) {};
		\node [style=none] (114) at (19, -2.25) {};
		\node [style=X bold dot] (115) at (11.5, 1.75) {};
		\node [style=none] (116) at (12.5, 1.75) {};
		\node [style=Z bold dot] (117) at (11.5, 0.5) {};
		\node [style=none] (118) at (12.5, 0.5) {};
		\node [style=none] (119) at (11.5, -0.5) {};
		\node [style=none] (120) at (12.5, -0.5) {};
		\node [style=none] (121) at (11.5, -1.75) {};
		\node [style=none] (122) at (12.5, -1.75) {};
		\node [style=none] (123) at (19, 1.75) {};
		\node [style=X bold dot] (124) at (19.75, 1.75) {};
		\node [style=none] (125) at (19, 0.5) {};
		\node [style=Z bold dot] (126) at (19.75, 0.5) {};
		\node [style=none] (127) at (19, -0.5) {};
		\node [style=none] (128) at (19.75, -0.5) {};
		\node [style=none] (129) at (19, -1.75) {};
		\node [style=none] (130) at (19.75, -1.75) {};
		\node [style=none] (131) at (20.25, -0.5) {};
		\node [style=none] (132) at (20.25, -1.75) {};
		\node [style=none] (133) at (20.75, -1.2) {$n$};
		\node [style=none] (134) at (16.25, -3.25) {(c)};
		\node [style=none] (135) at (16, 3.75) {$T_{\CH}$};
		\node [style=none] (136) at (14.5, 2.25) {};
		\node [style=none] (137) at (14.5, -2.25) {};
		\node [style=none] (138) at (13.5, 0) {\scriptsize$\overline{\CX}$};
		\node [style=none] (139) at (15.5, 2.25) {};
		\node [style=none] (140) at (15.5, -2.25) {};
		\node [style=none] (141) at (15, 0) {\scriptsize$\overline{H}$};
		\node [style=none] (142) at (17, 2.25) {};
		\node [style=none] (143) at (17, -2.25) {};
		\node [style=none] (144) at (16.25, 0) {$\ldots$};
		\node [style=none] (145) at (18, 0) {\scriptsize$\overline{\CX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=boldedge] (5) to (7);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (8) to (10);
		\draw [style=boldedge] (10) to (9.center);
		\draw [style=boldedge] (11) to (12.center);
		\draw [style=boldedge] (14) to (15.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (2.center);
		\draw (1.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (3.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw (27.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (29.center);
		\draw (28.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (30.center);
		\draw [style=boldedge] (32) to (33.center);
		\draw [style=boldedge] (35) to (36.center);
		\draw [style=boldedge] (42.center) to (43);
		\draw [style=boldedge] (45.center) to (46);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw [style=brace edge] (55.center) to (56.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (59.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw (59.center) to (65.center);
		\draw (71.center) to (61.center);
		\draw (60.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge] (74.center) to (75.center);
		\draw [style=brace edge] (80.center) to (81.center);
		\draw [style=dashed edge] (87.center) to (88.center);
		\draw [style=dashed edge] (90.center) to (91.center);
		\draw [style=dashed edge] (93.center) to (94.center);
		\draw [style=dashed edge] (96.center) to (97.center);
		\draw [style=light dashed edge] (100.center) to (101.center);
		\draw [style=light dashed edge] (103.center) to (104.center);
		\draw [style=boldedge] (38.center) to (40.center);
		\draw (65.center) to (71.center);
		\draw [style=boldedge] (64.center) to (70.center);
		\draw [style=boldedge] (73.center) to (75.center);
		\draw [style=boldedge] (17) to (16.center);
		\draw [style=boldedge] (19.center) to (20);
		\draw [style=boldedge] (48.center) to (109);
		\draw [style=boldedge] (109) to (49.center);
		\draw (113.center) to (114.center);
		\draw (112.center) to (111.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (129.center) to (130.center);
		\draw (111.center) to (116.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (113.center);
		\draw (112.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (129.center);
		\draw (129.center) to (114.center);
		\draw [style=boldedge] (115) to (116.center);
		\draw [style=boldedge] (117) to (118.center);
		\draw [style=boldedge] (123.center) to (124);
		\draw [style=boldedge] (125.center) to (126);
		\draw [style=brace edge] (131.center) to (132.center);
		\draw [style=boldedge] (119.center) to (121.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=dashed edge] (136.center) to (137.center);
		\draw [style=dashed edge] (139.center) to (140.center);
		\draw [style=dashed edge] (142.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/hadamard-pauli-reduce-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-14.25, 0) {};
		\node [style=hadamard] (5) at (-13.25, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=hadamard] (8) at (-12, 0) {};
		\node [style=none] (51) at (-9.75, 0) {$\rightarrow$};
		\node [style=none] (52) at (-8.5, 0) {};
		\node [style=none] (53) at (-7.5, 0) {};
		\node [style=light Z dot] (54) at (-3.5, 0) {};
		\node [style=hadamard] (55) at (-2.5, 0) {};
		\node [style=none] (56) at (-1.25, 0) {};
		\node [style=none] (57) at (-4.5, 1) {};
		\node [style=none] (58) at (-4.5, -1) {};
		\node [style=none] (59) at (0, 0) {$\rightarrow$};
		\node [style=light X dot] (60) at (2.25, 0) {};
		\node [style=none] (62) at (3.25, 0) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (1.25, -1) {};
		\node [style=hadamard] (65) at (1.75, 0.5) {};
		\node [style=hadamard] (66) at (1.75, -0.5) {};
		\node [style=light X dot] (67) at (7, 0) {};
		\node [style=hadamard] (68) at (8, 0) {};
		\node [style=none] (69) at (9.25, 0) {};
		\node [style=none] (70) at (6, 1) {};
		\node [style=none] (71) at (6, -1) {};
		\node [style=none] (72) at (10.5, 0) {$\rightarrow$};
		\node [style=light Z dot] (73) at (12.75, 0) {};
		\node [style=none] (74) at (13.75, 0) {};
		\node [style=none] (75) at (11.75, 1) {};
		\node [style=none] (76) at (11.75, -1) {};
		\node [style=hadamard] (77) at (12.25, 0.5) {};
		\node [style=hadamard] (78) at (12.25, -0.5) {};
		\node [style=none] (79) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (80) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (81) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (82) at (11.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (3.center) to (5);
		\draw [style=X Web] (8) to (7.center);
		\draw [style=Z Web] (5) to (8);
		\draw [style=X Web] (52.center) to (53.center);
		\draw [style=X Web] (56.center) to (55);
		\draw [style=Z Web] (55) to (54);
		\draw [style=Z Web] (54) to (57.center);
		\draw (54) to (58.center);
		\draw [style=X Web] (62.center) to (60);
		\draw [style=X Web] (60) to (65);
		\draw [style=Z Web] (65) to (63.center);
		\draw (60) to (64.center);
		\draw [style=X Web] (69.center) to (68);
		\draw [style=Z Web] (68) to (67);
		\draw [style=Z Web] (67) to (70.center);
		\draw [style=Z Web] (67) to (71.center);
		\draw [style=X Web] (74.center) to (73);
		\draw [style=X Web] (73) to (77);
		\draw [style=Z Web] (77) to (75.center);
		\draw [style=Z Web] (78) to (76.center);
		\draw [style=X Web] (73) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/hadamard-web.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-12, 0) {};
		\node [style=none] (118) at (-9, 0) {};
		\node [style=hadamard] (119) at (-10.5, 0) {};
		\node [style=none] (120) at (-7.5, 0) {$\mapsto$};
		\node [style=none] (121) at (-6, 0) {};
		\node [style=none] (122) at (-2.5, 0) {};
		\node [style=light X dot] (123) at (-4.75, 0) {};
		\node [style=light Z dot] (124) at (-3.75, 0) {};
		\node [style=none] (125) at (3, 0) {};
		\node [style=none] (126) at (6, 0) {};
		\node [style=hadamard] (127) at (4.5, 0) {};
		\node [style=none] (128) at (7.5, 0) {$\mapsto$};
		\node [style=none] (129) at (9, 0) {};
		\node [style=none] (130) at (12.5, 0) {};
		\node [style=light Z dot] (131) at (10.25, 0) {};
		\node [style=light X dot] (132) at (11.25, 0) {};
		\node [style=none] (250) at (-13.5, 0) {(a)};
		\node [style=none] (251) at (1.25, 0) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (117.center) to (119);
		\draw [style=X Web] (119) to (118.center);
		\draw [style=Z Web] (121.center) to (123);
		\draw [style=X Web] (124) to (122.center);
		\draw [style=X Web] (125.center) to (127);
		\draw [style=Z Web] (127) to (126.center);
		\draw [style=X Web] (129.center) to (131);
		\draw [style=Z Web] (132) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.25) {};
		\node [style=none] (1) at (-4.75, 0.25) {};
		\node [style=hadamard] (2) at (-6.25, 0.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=hadamard] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=hadamard] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-6.25, -2.25) {(a)};
		\node [style=none] (10) at (-0.5, -2.25) {(b)};
		\node [style=none] (11) at (10.5, -2.25) {(c)};
		\node [style=light Z dot] (12) at (6.25, 1.25) {};
		\node [style=hadamard] (13) at (5, 2.25) {};
		\node [style=none] (14) at (4, 2.25) {};
		\node [style=none] (15) at (8.75, 2.25) {};
		\node [style=none] (16) at (8.75, 0) {};
		\node [style=none] (17) at (7.75, 1.25) {$\vdots$};
		\node [style=none] (18) at (10.5, 1) {$\underset{\tiny (cc)}{\FaultEq}$};
		\node [style=hadamard] (19) at (7.75, 2.25) {};
		\node [style=hadamard] (20) at (7.75, 0) {};
		\node [style=hadamard] (29) at (5, 0) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (31) at (5, 1.25) {$\vdots$};
		\node [style=light X dot] (32) at (14, 1.25) {};
		\node [style=none] (33) at (12.75, 2.25) {};
		\node [style=none] (34) at (12.25, 2.25) {};
		\node [style=none] (35) at (16, 2.25) {};
		\node [style=none] (36) at (16, 0) {};
		\node [style=none] (37) at (15.5, 1.25) {$\vdots$};
		\node [style=none] (38) at (15.5, 2.25) {};
		\node [style=none] (39) at (15.5, 0) {};
		\node [style=none] (40) at (12.75, 0) {};
		\node [style=none] (41) at (12.25, 0) {};
		\node [style=none] (42) at (12.75, 1.25) {$\vdots$};
		\node [style=none] (43) at (18.25, 1) {};
		\node [style=hadamard] (44) at (20.75, 1) {};
		\node [style=hadamard] (45) at (19.25, 1) {};
		\node [style=none] (46) at (21.75, 1) {};
		\node [style=none] (47) at (23.5, 0.75) {$\underset{\tiny (id-h)}{\FaultEq}$};
		\node [style=none] (48) at (25.25, 1) {};
		\node [style=none] (49) at (26.5, 1) {};
		\node [style=none] (50) at (23.5, -2.25) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=X Web] (3.center) to (5);
		\draw [style=Z Web] (5) to (4.center);
		\draw [style=Z Web] (6.center) to (8);
		\draw [style=X Web] (8) to (7.center);
		\draw (14.center) to (13);
		\draw [bend left] (13) to (12);
		\draw [bend left, looseness=1.25] (12) to (19);
		\draw (19) to (15.center);
		\draw [bend right] (12) to (20);
		\draw (20) to (16.center);
		\draw (30.center) to (29);
		\draw [bend left=45] (12) to (29);
		\draw (34.center) to (33.center);
		\draw [bend left] (33.center) to (32);
		\draw [bend left, looseness=1.25] (32) to (38.center);
		\draw (38.center) to (35.center);
		\draw [bend right] (32) to (39.center);
		\draw (39.center) to (36.center);
		\draw (41.center) to (40.center);
		\draw [bend left=45] (32) to (40.center);
		\draw (43.center) to (45);
		\draw (45) to (44);
		\draw (44) to (46.center);
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-10.5, 0) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=none] (3) at (-8, -0.75) {};
		\node [style=none] (4) at (-8, -2) {};
		\node [style=none] (5) at (-6.5, 0) {$\FaultEq$};
		\node [style=light Z dot, label={above:\scriptsize$b$}] (6) at (-5, 1) {};
		\node [style=light Z dot, label={above:\scriptsize$a$}] (7) at (-3, 1) {};
		\node [style=light Z dot, label={below:\scriptsize$c$}] (8) at (-5, -1) {};
		\node [style=light Z dot, label={below:\scriptsize$d$}] (9) at (-3, -1) {};
		\node [style=none] (10) at (-1.5, 2.25) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-1.5, -2.25) {};
		\node [style=none] (14) at (-9.25, -4) {(1)};
		\node [style=none] (15) at (-3, -4) {(2)};
		\node [style=none] (16) at (-0.25, 0) {$\FaultEq$};
		\node [style=light Z dot, label={below:\scriptsize$b$}] (17) at (3.25, -1) {};
		\node [style=light Z dot, label={below:\scriptsize$a$}] (18) at (1.25, -1) {};
		\node [style=light Z dot, label={below:\scriptsize$c$}] (19) at (4.5, -1) {};
		\node [style=light Z dot, label={below:\scriptsize$d$}] (20) at (6.5, -1) {};
		\node [style=none] (21) at (8, 2.25) {};
		\node [style=none] (22) at (8, 1) {};
		\node [style=none] (23) at (8, -1) {};
		\node [style=none] (24) at (8, -2.25) {};
		\node [style=none] (25) at (4.5, -4) {(3)};
		\node [style=none] (26) at (10, 0) {$\FaultEq$};
		\node [style=light Z dot, label={below:\scriptsize$b$}] (27) at (15.75, -1.5) {};
		\node [style=light Z dot, label={below:\scriptsize$a$}] (28) at (14.25, -1.5) {};
		\node [style=light Z dot, label={above:\scriptsize$c$}] (29) at (17.25, -1.5) {};
		\node [style=light Z dot, label={below:\scriptsize$d$}] (30) at (18.75, -1.5) {};
		\node [style=none] (31) at (20, 2.25) {};
		\node [style=none] (32) at (20, 1) {};
		\node [style=none] (33) at (20, -1.5) {};
		\node [style=none] (34) at (20, -2.75) {};
		\node [style=none] (35) at (16, -4) {(4)};
		\node [style=light Z dot] (36) at (13, -1.5) {};
		\node [style=light X dot] (37) at (13, 1) {};
		\node [style=light X dot] (38) at (11.75, 1) {};
		\node [style=light X dot] (39) at (15.75, 2.25) {};
		\node [style=light X dot] (40) at (11.75, 2.25) {};
		\node [style=light Z dot] (41) at (11.75, -1.5) {};
		\node [style=light X dot] (42) at (17.25, -2.75) {};
		\node [style=light X dot] (43) at (11.75, -2.75) {};
		\node [style=light X dot] (44) at (11.75, -0.25) {};
		\node [style=light X dot] (45) at (14.25, -0.25) {};
		\node [style=light X dot] (46) at (18.75, -0.25) {};
		\node [style=light X dot] (47) at (20, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw [style=red edge] (6) to (7);
		\draw [style=red edge] (6) to (8);
		\draw [style=red edge] (8) to (9);
		\draw (9) to (7);
		\draw (7) to (11.center);
		\draw [bend left, looseness=0.75] (6) to (10.center);
		\draw [style=red edge] (9) to (12.center);
		\draw [bend right, looseness=0.75] (8) to (13.center);
		\draw [style=red edge] (17) to (18);
		\draw [style=red edge] (17) to (19);
		\draw [style=red edge] (19) to (20);
		\draw [bend right=45] (20) to (18);
		\draw [bend left=45, looseness=0.75] (18) to (22.center);
		\draw [bend left, looseness=0.75] (17) to (21.center);
		\draw [style=red edge] (20) to (23.center);
		\draw [bend right, looseness=0.75] (19) to (24.center);
		\draw [style=red edge] (27) to (28);
		\draw [style=red edge] (27) to (29);
		\draw [style=red edge] (29) to (30);
		\draw [style=red edge] (30) to (33.center);
		\draw (40) to (39);
		\draw (39) to (31.center);
		\draw (39) to (27);
		\draw (37) to (38);
		\draw (37) to (36);
		\draw (36) to (28);
		\draw (37) to (32.center);
		\draw (36) to (41);
		\draw (43) to (42);
		\draw (42) to (29);
		\draw (42) to (34.center);
		\draw (44) to (45);
		\draw (45) to (28);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (46) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/reduced-spider-skeleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-2.25, 6.25) {};
		\node [style=light Z dot] (1) at (-2.25, 4) {};
		\node [style=light Z dot] (2) at (-2.25, 3) {};
		\node [style=none] (3) at (-2.25, 5.25) {$\vdots$};
		\node [style=none] (4) at (-0.25, 6.25) {};
		\node [style=none] (5) at (-0.25, 4) {};
		\node [style=none] (6) at (-0.25, 3) {};
		\node [style=none] (7) at (-3.25, 6.75) {};
		\node [style=none] (8) at (-1.5, 6.75) {};
		\node [style=none] (9) at (-3.25, 2.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-3.25, 5.75) {};
		\node [style=none] (13) at (0.25, 6.25) {};
		\node [style=none] (14) at (0.25, 3) {};
		\node [style=none] (15) at (1, 4.5) {$n_1$};
		\node [style=light Z dot] (16) at (-2.25, -1.5) {};
		\node [style=light Z dot] (17) at (-2.25, -3.75) {};
		\node [style=light Z dot] (18) at (-2.25, -4.75) {};
		\node [style=none] (19) at (-2.25, -2.5) {$\vdots$};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-3.25, -5.25) {};
		\node [style=none] (26) at (-1.5, -5.25) {};
		\node [style=none] (27) at (-1.5, -2) {};
		\node [style=none] (28) at (-1.5, -3.25) {};
		\node [style=none] (29) at (0.25, -1.5) {};
		\node [style=none] (30) at (0.25, -4.75) {};
		\node [style=none] (31) at (1, -3.25) {$n_k$};
		\node [style=none] (32) at (-2.5, 0.75) {$\vdots$};
		\node [style=light Z dot] (33) at (-2.25, -9) {};
		\node [style=light Z dot] (34) at (-2.25, -11.25) {};
		\node [style=light Z dot] (35) at (-2.25, -12.25) {};
		\node [style=none] (36) at (-2.25, -10) {$\vdots$};
		\node [style=none] (37) at (-3.25, -8.5) {};
		\node [style=none] (38) at (-1.5, -8.5) {};
		\node [style=none] (39) at (-3.25, -12.75) {};
		\node [style=none] (40) at (-1.5, -12.75) {};
		\node [style=none] (42) at (-1.25, -10) {};
		\node [style=none] (43) at (0.25, -9) {};
		\node [style=none] (44) at (0.25, -12.25) {};
		\node [style=none] (45) at (1, -10.75) {$n_m$};
		\node [style=none] (46) at (-2.5, -6.75) {$\vdots$};
		\node [style=none] (47) at (-0.25, -9) {};
		\node [style=none] (48) at (-0.25, -11.25) {};
		\node [style=none] (49) at (-0.25, -12.25) {};
		\node [style=light X dot] (50) at (-6.25, 3) {};
		\node [style=light X dot] (51) at (-6.25, -2.5) {};
		\node [style=light X dot] (52) at (-6.25, -7) {};
		\node [style=light X dot] (53) at (-6.25, -11) {};
		\node [style=none] (54) at (4, -3) {$\xlongrightarrow[]{(1)}$};
		\node [style=light Z dot] (55) at (10.5, 6.25) {};
		\node [style=light Z dot] (56) at (10.5, 4) {};
		\node [style=light Z dot] (57) at (10.5, 3) {};
		\node [style=none] (58) at (10.5, 5.25) {$\vdots$};
		\node [style=none] (59) at (12.5, 6.25) {};
		\node [style=none] (60) at (12.5, 4) {};
		\node [style=none] (61) at (12.5, 3) {};
		\node [style=none] (62) at (9.5, 6.75) {};
		\node [style=none] (63) at (11.25, 6.75) {};
		\node [style=none] (64) at (9.5, 2.5) {};
		\node [style=none] (65) at (11.25, 2.5) {};
		\node [style=none] (66) at (9.5, 5.75) {};
		\node [style=none] (67) at (13, 6.25) {};
		\node [style=none] (68) at (13, 3) {};
		\node [style=light Z dot] (69) at (10.5, -1.5) {};
		\node [style=light Z dot] (70) at (10.5, -3.75) {};
		\node [style=light Z dot] (71) at (10.5, -4.75) {};
		\node [style=none] (72) at (10.5, -2.5) {$\vdots$};
		\node [style=none] (73) at (9.5, -1) {};
		\node [style=none] (74) at (11.25, -1) {};
		\node [style=none] (75) at (9.5, -5.25) {};
		\node [style=none] (76) at (11.25, -5.25) {};
		\node [style=none] (77) at (11.25, -2) {};
		\node [style=none] (78) at (11.25, -3.25) {};
		\node [style=none] (79) at (13, -1.5) {};
		\node [style=none] (80) at (13, -4.75) {};
		\node [style=none] (81) at (10.25, 0.75) {$\vdots$};
		\node [style=light Z dot] (82) at (10.5, -9) {};
		\node [style=light Z dot] (83) at (10.5, -11.25) {};
		\node [style=light Z dot] (84) at (10.5, -12.25) {};
		\node [style=none] (85) at (10.5, -10) {$\vdots$};
		\node [style=none] (86) at (9.5, -8.5) {};
		\node [style=none] (87) at (11.25, -8.5) {};
		\node [style=none] (88) at (9.5, -12.75) {};
		\node [style=none] (89) at (11.25, -12.75) {};
		\node [style=none] (90) at (11.5, -10) {};
		\node [style=none] (91) at (13, -9) {};
		\node [style=none] (92) at (13, -12.25) {};
		\node [style=none] (93) at (10.25, -6.75) {$\vdots$};
		\node [style=none] (94) at (12.5, -9) {};
		\node [style=none] (95) at (12.5, -11.25) {};
		\node [style=none] (96) at (12.5, -12.25) {};
		\node [style=light X dot] (97) at (6.5, 3) {};
		\node [style=light X dot] (98) at (6.5, -2.5) {};
		\node [style=light X dot] (99) at (6.5, -7) {};
		\node [style=light X dot] (100) at (6.5, -11) {};
		\node [style=none] (101) at (15.75, -3) {$\xlongrightarrow[]{(2)}$};
		\node [style=light Z dot] (102) at (22.25, 6.25) {};
		\node [style=light Z dot] (103) at (22.25, 4) {};
		\node [style=light Z dot] (104) at (22.25, 3) {};
		\node [style=none] (105) at (22.25, 5.25) {$\vdots$};
		\node [style=none] (106) at (24.25, 6.25) {};
		\node [style=none] (107) at (24.25, 4) {};
		\node [style=none] (108) at (24.25, 3) {};
		\node [style=none] (109) at (21.25, 6.75) {};
		\node [style=none] (110) at (23, 6.75) {};
		\node [style=none] (111) at (21.25, 2.5) {};
		\node [style=none] (112) at (23, 2.5) {};
		\node [style=none] (113) at (21.25, 5.75) {};
		\node [style=light Z dot] (116) at (22.25, -1.5) {};
		\node [style=light Z dot] (117) at (22.25, -3.75) {};
		\node [style=light Z dot] (118) at (22.25, -4.75) {};
		\node [style=none] (119) at (22.25, -2.5) {$\vdots$};
		\node [style=none] (120) at (21.25, -1) {};
		\node [style=none] (121) at (23, -1) {};
		\node [style=none] (122) at (21.25, -5.25) {};
		\node [style=none] (123) at (23, -5.25) {};
		\node [style=none] (128) at (22, 0.75) {$\vdots$};
		\node [style=light Z dot] (129) at (22.25, -9) {};
		\node [style=light Z dot] (130) at (22.25, -11.25) {};
		\node [style=light Z dot] (131) at (22.25, -12.25) {};
		\node [style=none] (132) at (22.25, -10) {$\vdots$};
		\node [style=none] (133) at (21.25, -8.5) {};
		\node [style=none] (134) at (23, -8.5) {};
		\node [style=none] (135) at (21.25, -12.75) {};
		\node [style=none] (136) at (23, -12.75) {};
		\node [style=none] (137) at (23.25, -10) {};
		\node [style=none] (140) at (22, -6.75) {$\vdots$};
		\node [style=none] (141) at (24.25, -9) {};
		\node [style=none] (142) at (24.25, -11.25) {};
		\node [style=none] (143) at (24.25, -12.25) {};
		\node [style=light X dot] (144) at (18.25, 3) {};
		\node [style=light X dot] (145) at (18.25, -2.5) {};
		\node [style=light X dot] (146) at (18.25, -7) {};
		\node [style=light X dot] (147) at (18.25, -11) {};
		\node [style=none] (148) at (14, 4.5) {$n_1$};
		\node [style=none] (149) at (14, -3.25) {$n_k$};
		\node [style=none] (150) at (14, -10.75) {$n_m$};
		\node [style=none] (151) at (24.75, 6.25) {};
		\node [style=none] (152) at (24.75, 3) {};
		\node [style=none] (153) at (24.75, -1.5) {};
		\node [style=none] (154) at (24.75, -4.75) {};
		\node [style=none] (155) at (24.75, -9) {};
		\node [style=none] (156) at (24.75, -12.25) {};
		\node [style=none] (157) at (25.75, 4.5) {$n_1$};
		\node [style=none] (158) at (25.75, -3.25) {$n_k$};
		\node [style=none] (159) at (25.75, -10.75) {$n_m$};
		\node [style=none] (160) at (28.25, -3) {$\xlongrightarrow[]{(3)}$};
		\node [style=none] (208) at (28.25, -4) {$\FaultEq$};
		\node [style=light Z dot] (209) at (32.5, 2.5) {};
		\node [style=light Z dot] (210) at (32.5, 0.25) {};
		\node [style=light Z dot] (211) at (32.5, -0.75) {};
		\node [style=none] (212) at (32.5, 1.5) {$\vdots$};
		\node [style=none] (213) at (34.5, 2.5) {};
		\node [style=none] (214) at (34.5, 0.25) {};
		\node [style=none] (215) at (34.5, -0.75) {};
		\node [style=none] (216) at (31.5, 3) {};
		\node [style=none] (217) at (33.25, 3) {};
		\node [style=none] (218) at (31.5, -1.25) {};
		\node [style=none] (219) at (33.25, -1.25) {};
		\node [style=none] (220) at (32, 1.75) {};
		\node [style=none] (229) at (32.25, -3) {$\vdots$};
		\node [style=light Z dot] (230) at (32.5, -5.5) {};
		\node [style=light Z dot] (231) at (32.5, -7.75) {};
		\node [style=light Z dot] (232) at (32.5, -8.75) {};
		\node [style=none] (233) at (32.5, -6.5) {$\vdots$};
		\node [style=none] (234) at (31.5, -5) {};
		\node [style=none] (235) at (33.25, -5) {};
		\node [style=none] (236) at (31.5, -9.25) {};
		\node [style=none] (237) at (33.25, -9.25) {};
		\node [style=none] (238) at (33.5, -6.5) {};
		\node [style=none] (240) at (34.5, -5.5) {};
		\node [style=none] (241) at (34.5, -7.75) {};
		\node [style=none] (242) at (34.5, -8.75) {};
		\node [style=none] (247) at (35, 2.5) {};
		\node [style=none] (248) at (35, -0.75) {};
		\node [style=none] (251) at (35, -5.5) {};
		\node [style=none] (252) at (35, -8.75) {};
		\node [style=none] (253) at (36, 0.75) {$n_1$};
		\node [style=none] (255) at (36, -7.25) {$n_m$};
		\node [style=none] (256) at (36.75, -3) {$=$};
		\node [style=none] (257) at (-8.25, -3) {$D'=$};
		\node [style=none] (258) at (7.25, 5) {$W'_X$};
		\node [style=none] (259) at (11.5, -3.75) {};
		\node [style=none] (260) at (-1.25, -3.75) {};
		\node [style=none] (261) at (38.5, -3) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw [style=light dashed edge, bend right] (7.center) to (9.center);
		\draw [style=light dashed edge, bend right] (9.center) to (10.center);
		\draw [style=light dashed edge, bend right] (10.center) to (8.center);
		\draw [style=light dashed edge, bend right=45] (8.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (0) to (11.center);
		\draw [style=brace edge] (13.center) to (14.center);
		\draw [style=light dashed edge, bend right] (23.center) to (25.center);
		\draw [style=light dashed edge, bend right] (25.center) to (26.center);
		\draw [style=light dashed edge, bend right] (26.center) to (24.center);
		\draw [style=light dashed edge, bend right=45] (24.center) to (23.center);
		\draw [bend left=45, looseness=1.25] (16) to (27.center);
		\draw [bend right=60] (17) to (28.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=light dashed edge, bend right] (37.center) to (39.center);
		\draw [style=light dashed edge, bend right] (39.center) to (40.center);
		\draw [style=light dashed edge, bend right] (40.center) to (38.center);
		\draw [style=light dashed edge, bend right=45] (38.center) to (37.center);
		\draw [bend right, looseness=0.75] (34) to (42.center);
		\draw (34) to (35);
		\draw [style=brace edge] (43.center) to (44.center);
		\draw (33) to (47.center);
		\draw (34) to (48.center);
		\draw (35) to (49.center);
		\draw [bend right=60, looseness=1.25] (33) to (35);
		\draw (50) to (0);
		\draw (50) to (1);
		\draw (50) to (16);
		\draw (51) to (16);
		\draw (51) to (17);
		\draw (51) to (18);
		\draw (52) to (2);
		\draw (53) to (52);
		\draw [bend left] (53) to (33);
		\draw (53) to (18);
		\draw (52) to (17);
		\draw (2) to (1);
		\draw [style=X Web] (55) to (59.center);
		\draw [style=X Web] (56) to (60.center);
		\draw [style=X Web] (57) to (61.center);
		\draw [style=light dashed edge, bend right] (62.center) to (64.center);
		\draw [style=light dashed edge, bend right] (64.center) to (65.center);
		\draw [style=light dashed edge, bend right] (65.center) to (63.center);
		\draw [style=light dashed edge, bend right=45] (63.center) to (62.center);
		\draw [style=X Web, bend right=45, looseness=0.75] (55) to (66.center);
		\draw [style=brace edge] (67.center) to (68.center);
		\draw [style=light dashed edge, bend right] (73.center) to (75.center);
		\draw [style=light dashed edge, bend right] (75.center) to (76.center);
		\draw [style=light dashed edge, bend right] (76.center) to (74.center);
		\draw [style=light dashed edge, bend right=45] (74.center) to (73.center);
		\draw [bend left=45, looseness=1.25] (69) to (77.center);
		\draw [bend right=60] (70) to (78.center);
		\draw [style=brace edge] (79.center) to (80.center);
		\draw [style=light dashed edge, bend right] (86.center) to (88.center);
		\draw [style=light dashed edge, bend right] (88.center) to (89.center);
		\draw [style=light dashed edge, bend right] (89.center) to (87.center);
		\draw [style=light dashed edge, bend right=45] (87.center) to (86.center);
		\draw [style=X Web, bend right, looseness=0.75] (83) to (90.center);
		\draw [style=X Web] (83) to (84);
		\draw [style=brace edge] (91.center) to (92.center);
		\draw [style=X Web] (82) to (94.center);
		\draw [style=X Web] (83) to (95.center);
		\draw [style=X Web] (84) to (96.center);
		\draw [style=X Web, bend right=60, looseness=1.25] (82) to (84);
		\draw [style=X Web] (97) to (55);
		\draw [style=X Web] (97) to (56);
		\draw (97) to (69);
		\draw (98) to (69);
		\draw (98) to (70);
		\draw (98) to (71);
		\draw [style=X Web] (99) to (57);
		\draw [style=X Web] (100) to (99);
		\draw [style=X Web, bend left] (100) to (82);
		\draw (100) to (71);
		\draw (99) to (70);
		\draw [style=X Web] (57) to (56);
		\draw [style=X Web] (102) to (106.center);
		\draw [style=X Web] (103) to (107.center);
		\draw [style=X Web] (104) to (108.center);
		\draw [style=light dashed edge, bend right] (109.center) to (111.center);
		\draw [style=light dashed edge, bend right] (111.center) to (112.center);
		\draw [style=light dashed edge, bend right] (112.center) to (110.center);
		\draw [style=light dashed edge, in=405, out=135] (110.center) to (109.center);
		\draw [style=X Web, bend right=45, looseness=0.75] (102) to (113.center);
		\draw [style=light dashed edge, bend right] (120.center) to (122.center);
		\draw [style=light dashed edge, bend right] (122.center) to (123.center);
		\draw [style=light dashed edge, bend right] (123.center) to (121.center);
		\draw [style=light dashed edge, bend right=45] (121.center) to (120.center);
		\draw [style=light dashed edge, bend right] (133.center) to (135.center);
		\draw [style=light dashed edge, bend right] (135.center) to (136.center);
		\draw [style=light dashed edge, bend right] (136.center) to (134.center);
		\draw [style=light dashed edge, bend right=45] (134.center) to (133.center);
		\draw [style=X Web, bend right, looseness=0.75] (130) to (137.center);
		\draw [style=X Web] (130) to (131);
		\draw [style=X Web] (129) to (141.center);
		\draw [style=X Web] (130) to (142.center);
		\draw [style=X Web] (131) to (143.center);
		\draw [style=X Web, bend right=60, looseness=1.25] (129) to (131);
		\draw [style=X Web] (144) to (102);
		\draw [style=X Web] (144) to (103);
		\draw [style=X Web] (146) to (104);
		\draw [style=X Web] (147) to (146);
		\draw [style=X Web, bend left] (147) to (129);
		\draw [style=X Web] (104) to (103);
		\draw [style=brace edge] (151.center) to (152.center);
		\draw [style=brace edge] (153.center) to (154.center);
		\draw [style=brace edge] (155.center) to (156.center);
		\draw (209) to (213.center);
		\draw (210) to (214.center);
		\draw (211) to (215.center);
		\draw [style=light dashed edge, bend right] (216.center) to (218.center);
		\draw [style=light dashed edge, bend right] (218.center) to (219.center);
		\draw [style=light dashed edge, bend right] (219.center) to (217.center);
		\draw [style=light dashed edge, bend right=45] (217.center) to (216.center);
		\draw [bend right=45, looseness=0.75] (209) to (220.center);
		\draw [style=light dashed edge, bend right] (234.center) to (236.center);
		\draw [style=light dashed edge, bend right] (236.center) to (237.center);
		\draw [style=light dashed edge, bend right] (237.center) to (235.center);
		\draw [style=light dashed edge, bend right=45] (235.center) to (234.center);
		\draw [bend right, looseness=0.75] (231) to (238.center);
		\draw (231) to (232);
		\draw (230) to (240.center);
		\draw (231) to (241.center);
		\draw (232) to (242.center);
		\draw [bend right=60, looseness=1.25] (230) to (232);
		\draw (211) to (210);
		\draw [style=brace edge] (247.center) to (248.center);
		\draw [style=brace edge] (251.center) to (252.center);
		\draw [bend right=90, looseness=4.00] (209) to (210);
		\draw [bend right=45, looseness=1.50] (211) to (230);
		\draw [bend right=45] (71) to (259.center);
		\draw [bend right=45] (18) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-11.25, 1) {};
		\node [style=light X dot] (1) at (-10, 1) {};
		\node [style=none] (2) at (-8.75, 1) {};
		\node [style=none] (3) at (-11.25, -1) {};
		\node [style=none] (4) at (-8.75, -1) {};
		\node [style=light Z dot] (5) at (-10, -1) {};
		\node [style=none] (6) at (-7.5, 0) {$\FaultBnd$};
		\node [style=light Z dot] (7) at (-6.25, 1) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-6.25, -1) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=light Z dot] (12) at (-5, -1) {};
		\node [style=light Z dot] (13) at (-5, 0.25) {};
		\node [style=none] (14) at (-2.5, 0) {$\FaultEq$};
		\node [style=light Z dot] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=light Z dot] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (2, 0) {$\FaultEq$};
		\node [style=light Z dot] (21) at (3, 1) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (4, -1) {};
		\node [style=none] (26) at (-3.25, -2.75) {(a)};
		\node [style=light Z dot] (27) at (9.25, 1) {};
		\node [style=light Z dot] (28) at (10.5, 1) {};
		\node [style=none] (29) at (11.75, 1) {};
		\node [style=none] (32) at (10.5, -1) {};
		\node [style=none] (33) at (13, 0) {$\FaultEq$};
		\node [style=light Z dot] (35) at (14.5, 1) {};
		\node [style=none] (36) at (16.25, 1) {};
		\node [style=none] (37) at (14.5, -1) {};
		\node [style=none] (38) at (17.25, 0) {$\FaultEq$};
		\node [style=none] (39) at (18.75, 1) {};
		\node [style=none] (40) at (20.5, 1) {};
		\node [style=none] (41) at (18.75, -1) {};
		\node [style=none] (42) at (14.5, -2.75) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (5) to (3.center);
		\draw (5) to (4.center);
		\draw (1) to (2.center);
		\draw (12) to (10.center);
		\draw (12) to (11.center);
		\draw (7) to (9.center);
		\draw (13) to (12);
		\draw (19) to (17.center);
		\draw (19) to (18.center);
		\draw (15) to (16.center);
		\draw (25.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (21) to (22.center);
		\draw (27) to (28);
		\draw (28) to (32.center);
		\draw (28) to (29.center);
		\draw (35) to (37.center);
		\draw (35) to (36.center);
		\draw (39.center) to (41.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/remove-1-arity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-6.5, 2) {};
		\node [style=light X dot] (1) at (-7.75, 2) {};
		\node [style=light X dot] (2) at (-5.25, 2) {};
		\node [style=light X dot] (3) at (-4, 2) {};
		\node [style=hadamard] (4) at (-2.75, 4) {};
		\node [style=hadamard] (5) at (-2.75, 3) {};
		\node [style=hadamard] (6) at (-2.75, 2) {};
		\node [style=hadamard] (7) at (-2.75, 1) {};
		\node [style=light X dot] (8) at (-9, 2) {};
		\node [style=light Z dot] (9) at (-9, 3) {};
		\node [style=light Z dot] (10) at (-11.25, 3) {};
		\node [style=light Z dot] (11) at (-6.5, 4) {};
		\node [style=light X dot] (12) at (-11.25, 4) {};
		\node [style=light Z dot] (13) at (-11.25, 2) {};
		\node [style=light Z dot] (14) at (-5.25, 1) {};
		\node [style=light Z dot] (15) at (-11.25, 1) {};
		\node [style=light Z dot] (16) at (-11.25, 5) {};
		\node [style=light Z dot] (17) at (-7.75, 5) {};
		\node [style=light Z dot] (18) at (-4, 5) {};
		\node [style=light X dot] (19) at (-1.75, 5) {};
		\node [style=none] (20) at (-1.75, 4) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-13.75, 3) {$D_{\CH}=$};
		\node [style=none] (25) at (0, 2.75) {$\wFaultEq{(1)}$};
		\node [style=light X dot] (26) at (-7.75, -4) {};
		\node [style=light X dot] (27) at (-9, -4) {};
		\node [style=light X dot] (28) at (-6.5, -4) {};
		\node [style=light X dot] (29) at (-5.25, -4) {};
		\node [style=hadamard] (30) at (-4, -2) {};
		\node [style=hadamard] (31) at (-4, -3) {};
		\node [style=hadamard] (32) at (-4, -4) {};
		\node [style=hadamard] (33) at (-4, -5) {};
		\node [style=light X dot] (34) at (-10.25, -4) {};
		\node [style=light Z dot] (35) at (-10.25, -3) {};
		\node [style=light Z dot] (37) at (-7.75, -2) {};
		\node [style=light Z dot] (40) at (-6.5, -5) {};
		\node [style=light Z dot] (43) at (-9, -1) {};
		\node [style=light Z dot] (44) at (-5.25, -1) {};
		\node [style=none] (46) at (-3, -2) {};
		\node [style=none] (47) at (-3, -3) {};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (49) at (-3, -5) {};
		\node [style=none] (50) at (-1, -3.25) {$\wFaultEq{(3)}$};
		\node [style=light X dot] (51) at (3.5, -4) {};
		\node [style=light X dot] (52) at (2.25, -4) {};
		\node [style=light X dot] (53) at (4.75, -4) {};
		\node [style=light X dot] (54) at (6, -4) {};
		\node [style=hadamard] (55) at (7.25, -2) {};
		\node [style=hadamard] (56) at (7.25, -3) {};
		\node [style=hadamard] (57) at (7.25, -4) {};
		\node [style=hadamard] (58) at (7.25, -5) {};
		\node [style=none] (59) at (1, -4) {};
		\node [style=none] (60) at (1, -3) {};
		\node [style=none] (61) at (3.5, -2) {};
		\node [style=none] (62) at (4.75, -5) {};
		\node [style=none] (63) at (2.25, -1) {};
		\node [style=none] (64) at (6, -1) {};
		\node [style=none] (65) at (8.25, -2) {};
		\node [style=none] (66) at (8.25, -3) {};
		\node [style=none] (67) at (8.25, -4) {};
		\node [style=none] (68) at (8.25, -5) {};
		\node [style=none] (69) at (10.75, -3) {$=D'_{\CH}$};
		\node [style=hadamard] (70) at (-10.25, 4) {};
		\node [style=hadamard] (71) at (-2.75, 5) {};
		\node [style=hadamard] (72) at (-10.25, 2) {};
		\node [style=light X dot] (73) at (5.5, 2) {};
		\node [style=light X dot] (74) at (4.25, 2) {};
		\node [style=light X dot] (75) at (6.75, 2) {};
		\node [style=light X dot] (76) at (8, 2) {};
		\node [style=hadamard] (77) at (9.25, 4) {};
		\node [style=hadamard] (78) at (9.25, 3) {};
		\node [style=hadamard] (79) at (9.25, 2) {};
		\node [style=hadamard] (80) at (9.25, 1) {};
		\node [style=light X dot] (81) at (3, 2) {};
		\node [style=light Z dot] (82) at (3, 3) {};
		\node [style=light Z dot] (83) at (2, 3) {};
		\node [style=light Z dot] (84) at (5.5, 4) {};
		\node [style=light Z dot] (85) at (2, 4) {};
		\node [style=light X dot] (86) at (2, 2) {};
		\node [style=light Z dot] (87) at (6.75, 1) {};
		\node [style=light Z dot] (88) at (2, 1) {};
		\node [style=light Z dot] (89) at (2, 5) {};
		\node [style=light Z dot] (90) at (4.25, 5) {};
		\node [style=light Z dot] (91) at (8, 5) {};
		\node [style=light Z dot] (92) at (10.25, 5) {};
		\node [style=none] (93) at (10.25, 4) {};
		\node [style=none] (94) at (10.25, 3) {};
		\node [style=none] (95) at (10.25, 2) {};
		\node [style=none] (96) at (10.25, 1) {};
		\node [style=none] (97) at (-12.25, -3.25) {$\wFaultEq{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (12) to (11);
		\draw (11) to (4);
		\draw (11) to (0);
		\draw (9) to (10);
		\draw (9) to (8);
		\draw (8) to (1);
		\draw (9) to (5);
		\draw (15) to (14);
		\draw (14) to (2);
		\draw (14) to (7);
		\draw (16) to (17);
		\draw (17) to (1);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (18) to (3);
		\draw (4) to (20.center);
		\draw (5) to (21.center);
		\draw (6) to (22.center);
		\draw (7) to (23.center);
		\draw (26) to (27);
		\draw (26) to (28);
		\draw (28) to (29);
		\draw (29) to (32);
		\draw (37) to (30);
		\draw (37) to (26);
		\draw (35) to (34);
		\draw (34) to (27);
		\draw (35) to (31);
		\draw (40) to (28);
		\draw (40) to (33);
		\draw (43) to (27);
		\draw (43) to (44);
		\draw (44) to (29);
		\draw (30) to (46.center);
		\draw (31) to (47.center);
		\draw (32) to (48.center);
		\draw (33) to (49.center);
		\draw (51) to (52);
		\draw (51) to (53);
		\draw (53) to (54);
		\draw (54) to (57);
		\draw (61.center) to (55);
		\draw (61.center) to (51);
		\draw (60.center) to (59.center);
		\draw (59.center) to (52);
		\draw (60.center) to (56);
		\draw (62.center) to (53);
		\draw (62.center) to (58);
		\draw (63.center) to (52);
		\draw (63.center) to (64.center);
		\draw (64.center) to (54);
		\draw (55) to (65.center);
		\draw (56) to (66.center);
		\draw (57) to (67.center);
		\draw (58) to (68.center);
		\draw (72) to (8);
		\draw (13) to (72);
		\draw (73) to (74);
		\draw (73) to (75);
		\draw (75) to (76);
		\draw (76) to (79);
		\draw (85) to (84);
		\draw (84) to (77);
		\draw (84) to (73);
		\draw (82) to (83);
		\draw (82) to (81);
		\draw (81) to (74);
		\draw (82) to (78);
		\draw (88) to (87);
		\draw (87) to (75);
		\draw (87) to (80);
		\draw (89) to (90);
		\draw (90) to (74);
		\draw (90) to (91);
		\draw (91) to (92);
		\draw (91) to (76);
		\draw (77) to (93.center);
		\draw (78) to (94.center);
		\draw (79) to (95.center);
		\draw (80) to (96.center);
		\draw (81) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/spider-skeleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-12.5, 1.75) {};
		\node [style=light X dot] (1) at (-10.75, 1.75) {};
		\node [style=light Z dot] (2) at (-12.5, 0.25) {};
		\node [style=light Z dot] (3) at (-10.75, 0.25) {};
		\node [style=light Z dot] (4) at (-14, 0.25) {};
		\node [style=light Z dot] (5) at (-9.25, 0.25) {};
		\node [style=none] (6) at (-14, 1.75) {};
		\node [style=none] (7) at (-9.25, 1.75) {};
		\node [style=none] (11) at (-7.5, 1) {$\FaultEq$};
		\node [style=light X dot] (12) at (-4.75, 1.75) {};
		\node [style=light X dot] (13) at (-3, 1.75) {};
		\node [style=light Z dot] (14) at (-4.75, 0.25) {};
		\node [style=light Z dot] (15) at (-3, 0.25) {};
		\node [style=none] (18) at (-6.25, 1.75) {};
		\node [style=none] (19) at (-1.5, 1.75) {};
		\node [style=none] (20) at (-0.25, 1) {$\FaultEq$};
		\node [style=light X dot] (21) at (2.25, 1.75) {};
		\node [style=light X dot] (22) at (4, 1.75) {};
		\node [style=none] (25) at (0.75, 1.75) {};
		\node [style=none] (26) at (5.5, 1.75) {};
		\node [style=none] (27) at (-4, -1.25) {(a)};
		\node [style=light Z dot] (28) at (14.75, 1) {};
		\node [style=light X dot] (29) at (16.25, 1) {};
		\node [style=none] (30) at (17.75, 1.75) {};
		\node [style=none] (31) at (17.75, 0.25) {};
		\node [style=none] (32) at (13.25, 1) {$\FaultBnd$};
		\node [style=light Z dot] (33) at (9.75, 1.75) {};
		\node [style=none] (34) at (11.5, 1.75) {};
		\node [style=light Z dot] (35) at (9.75, 0.25) {};
		\node [style=none] (36) at (11.5, 0.25) {};
		\node [style=none] (37) at (13.25, -1.25) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (2) to (4);
		\draw (2) to (0);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw (18.center) to (12);
		\draw (12) to (13);
		\draw (13) to (19.center);
		\draw (14) to (12);
		\draw (14) to (15);
		\draw (15) to (13);
		\draw (25.center) to (21);
		\draw (21) to (22);
		\draw (22) to (26.center);
		\draw (28) to (29);
		\draw (29) to (30.center);
		\draw (29) to (31.center);
		\draw (33) to (34.center);
		\draw (35) to (36.center);
		\draw [in=270, out=-90, looseness=2.75] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-15.5, 0) {};
		\node [style=none] (1) at (-17, 0) {};
		\node [style=none] (2) at (-14, 0) {};
		\node [style=none] (3) at (-15.5, -1.5) {};
		\node [style=light X dot] (4) at (5.75, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (7.25, 0) {};
		\node [style=none] (7) at (5.75, -1.5) {};
		\node [style=light Z dot] (8) at (-15, -5.75) {};
		\node [style=none] (9) at (-16.5, -5.75) {};
		\node [style=none] (10) at (-13.5, -5.75) {};
		\node [style=none] (11) at (-15, -7.25) {};
		\node [style=light Z dot] (12) at (5.75, -5.75) {};
		\node [style=none] (13) at (4.25, -5.75) {};
		\node [style=none] (14) at (7.25, -5.75) {};
		\node [style=none] (15) at (5.75, -7.25) {};
		\node [style=none] (16) at (-11, -2.75) {(a)};
		\node [style=none] (17) at (8.75, -2.75) {(b)};
		\node [style=none] (18) at (-10.75, -8.5) {(c)};
		\node [style=none] (19) at (8.75, -8.5) {(d)};
		\node [style=none] (20) at (-12.5, 0.25) {$\xrightarrow[]{(2)}$};
		\node [style=light X dot] (21) at (-10.75, 0) {};
		\node [style=none] (23) at (-9.25, 0) {};
		\node [style=none] (24) at (-10.75, -1.5) {};
		\node [style=none] (25) at (-4, 0) {$\FaultEq$};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-2.25, -1.5) {};
		\node [style=none] (29) at (-8, 0.25) {$\xrightarrow[]{(3)}$};
		\node [style=light X dot] (30) at (-6.5, 0) {};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-6.5, -1.5) {};
		\node [style=none] (33) at (10, 0.25) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=light X dot] (34) at (13.25, 0) {};
		\node [style=none] (35) at (-11.75, -5.5) {$\xrightarrow[]{(2)}$};
		\node [style=none] (43) at (-5, -5.5) {$\xrightarrow[]{(3)}$};
		\node [style=light Z dot] (47) at (-8.25, -5.75) {};
		\node [style=none] (48) at (-9.75, -5.75) {};
		\node [style=none] (49) at (-6.75, -5.75) {};
		\node [style=none] (50) at (-8.25, -7.25) {};
		\node [style=light Z dot] (51) at (-1.5, -5.75) {};
		\node [style=none] (52) at (-2.75, -5.75) {};
		\node [style=none] (53) at (-0.25, -5.75) {};
		\node [style=none] (54) at (-1.5, -7.25) {};
		\node [style=none] (55) at (10, -5.5) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=light Z dot] (56) at (13.25, -5.75) {};
		\node [style=light X dot] (57) at (-21.75, 0) {};
		\node [style=none] (58) at (-23.25, 0) {};
		\node [style=none] (59) at (-20.25, 0) {};
		\node [style=none] (60) at (-21.75, -1.5) {};
		\node [style=none] (61) at (-18.5, 0.25) {$\xrightarrow[]{(1)}$};
		\node [style=light Z dot] (62) at (-21.75, -5.75) {};
		\node [style=none] (63) at (-23.25, -5.75) {};
		\node [style=none] (64) at (-20.25, -5.75) {};
		\node [style=none] (65) at (-21.75, -7.25) {};
		\node [style=none] (66) at (-18.5, -5.5) {$\xrightarrow[]{(1)}$};
		\node [style=none] (67) at (-23.75, 1) {};
		\node [style=none] (68) at (-19.75, 1) {};
		\node [style=none] (69) at (-23.75, -7.75) {};
		\node [style=none] (70) at (-19.75, -7.75) {};
		\node [style=none] (71) at (-21.75, 1.75) {$D'$};
		\node [style=none] (72) at (3.75, 1) {};
		\node [style=none] (73) at (7.75, 1) {};
		\node [style=none] (74) at (3.75, -7.75) {};
		\node [style=none] (75) at (7.75, -7.75) {};
		\node [style=none] (76) at (5.75, 1.75) {$D'$};
		\node [style=none] (77) at (12.25, 1) {};
		\node [style=none] (78) at (15.5, 1) {};
		\node [style=none] (79) at (12.25, -7.75) {};
		\node [style=none] (80) at (15.5, -7.75) {};
		\node [style=none] (81) at (14, 1.75) {$S$};
		\node [style=none] (82) at (-3.25, 1) {};
		\node [style=none] (83) at (0.25, 1) {};
		\node [style=none] (84) at (-3.25, -7.75) {};
		\node [style=none] (85) at (0.25, -7.75) {};
		\node [style=none] (86) at (-1.5, 1.75) {$S$};
		\node [style=none] (87) at (14, 0) {$\propto$};
		\node [style=none] (88) at (14.75, 0) {$1$};
		\node [style=none] (89) at (14, -5.75) {$\propto$};
		\node [style=none] (90) at (14.75, -5.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [style=X Web] (0) to (2.center);
		\draw [in=90, out=-90] (4) to (7.center);
		\draw (5.center) to (4);
		\draw (4) to (6.center);
		\draw [style=X Web] (8) to (11.center);
		\draw [style=X Web] (9.center) to (8);
		\draw [style=X Web] (8) to (10.center);
		\draw [in=90, out=-90] (12) to (15.center);
		\draw (13.center) to (12);
		\draw (12) to (14.center);
		\draw [style=X Web] (21) to (24.center);
		\draw [style=X Web] (21) to (23.center);
		\draw (26.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (30) to (32.center);
		\draw (30) to (31.center);
		\draw [style=X Web] (47) to (50.center);
		\draw [style=X Web] (48.center) to (47);
		\draw [style=X Web] (47) to (49.center);
		\draw (51) to (54.center);
		\draw (52.center) to (51);
		\draw (51) to (53.center);
		\draw [in=90, out=-90] (57) to (60.center);
		\draw (58.center) to (57);
		\draw (57) to (59.center);
		\draw [in=90, out=-90] (62) to (65.center);
		\draw (63.center) to (62);
		\draw (62) to (64.center);
		\draw [style=light dashed edge] (67.center) to (69.center);
		\draw [style=light dashed edge] (69.center) to (70.center);
		\draw [style=light dashed edge] (70.center) to (68.center);
		\draw [style=light dashed edge] (67.center) to (68.center);
		\draw [style=light dashed edge] (72.center) to (74.center);
		\draw [style=light dashed edge] (74.center) to (75.center);
		\draw [style=light dashed edge] (75.center) to (73.center);
		\draw [style=light dashed edge] (72.center) to (73.center);
		\draw [style=light dashed edge] (77.center) to (79.center);
		\draw [style=light dashed edge] (79.center) to (80.center);
		\draw [style=light dashed edge] (80.center) to (78.center);
		\draw [style=light dashed edge] (77.center) to (78.center);
		\draw [style=light dashed edge] (82.center) to (84.center);
		\draw [style=light dashed edge] (84.center) to (85.center);
		\draw [style=light dashed edge] (85.center) to (83.center);
		\draw [style=light dashed edge] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/spiders2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (4) at (6.5, 0) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=none] (6) at (7.75, 0) {};
		\node [style=none] (7) at (6.5, -1.5) {};
		\node [style=light Z dot] (12) at (6.5, -5.75) {};
		\node [style=none] (13) at (5.25, -5.75) {};
		\node [style=none] (14) at (7.75, -5.75) {};
		\node [style=none] (15) at (6.5, -7.25) {};
		\node [style=none] (16) at (-5.75, -2.75) {(a)};
		\node [style=none] (17) at (10.5, -2.75) {(b)};
		\node [style=none] (18) at (-5.75, -8.5) {(c)};
		\node [style=none] (19) at (10.5, -8.5) {(d)};
		\node [style=light X dot] (21) at (-5.5, 0) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-5.5, -1.5) {};
		\node [style=none] (25) at (-3, 0) {$\FaultEq$};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (-1.25, -1.5) {};
		\node [style=none] (33) at (10.5, 0.25) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=light X dot] (34) at (13.25, 0) {};
		\node [style=light Z dot] (51) at (-0.5, -5.75) {};
		\node [style=none] (52) at (-1.75, -5.75) {};
		\node [style=none] (53) at (0.75, -5.75) {};
		\node [style=none] (54) at (-0.5, -7.25) {};
		\node [style=none] (55) at (10.5, -5.5) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=light Z dot] (56) at (13.25, -5.75) {};
		\node [style=light X dot] (57) at (-11.25, 0) {};
		\node [style=none] (58) at (-12.5, 0) {};
		\node [style=none] (59) at (-10, 0) {};
		\node [style=none] (60) at (-11.25, -1.5) {};
		\node [style=none] (61) at (-7.75, 0.25) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=light Z dot] (62) at (-11.25, -5.75) {};
		\node [style=none] (63) at (-12.5, -5.75) {};
		\node [style=none] (64) at (-10, -5.75) {};
		\node [style=none] (65) at (-11.25, -7.25) {};
		\node [style=none] (66) at (-5.5, -5.5) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=none] (67) at (-13, 1) {};
		\node [style=none] (68) at (-9.5, 1) {};
		\node [style=none] (69) at (-13, -7.75) {};
		\node [style=none] (70) at (-9.5, -7.75) {};
		\node [style=none] (71) at (-11.25, 1.75) {$D'$ with $W'$};
		\node [style=none] (72) at (4.75, 1) {};
		\node [style=none] (73) at (8.25, 1) {};
		\node [style=none] (74) at (4.75, -7.75) {};
		\node [style=none] (75) at (8.25, -7.75) {};
		\node [style=none] (76) at (6.5, 1.75) {$D'$ with $W'$};
		\node [style=none] (77) at (12.75, 1) {};
		\node [style=none] (78) at (15.25, 1) {};
		\node [style=none] (79) at (12.75, -7.75) {};
		\node [style=none] (80) at (15.25, -7.75) {};
		\node [style=none] (81) at (14, 1.75) {$S$ with $W$};
		\node [style=none] (82) at (-2.25, 1) {};
		\node [style=none] (83) at (1.25, 1) {};
		\node [style=none] (84) at (-2.25, -7.75) {};
		\node [style=none] (85) at (1.25, -7.75) {};
		\node [style=none] (86) at (-0.5, 1.75) {$S$ with $W$};
		\node [style=none] (87) at (14, 0) {$\propto$};
		\node [style=none] (88) at (14.75, 0) {$1$};
		\node [style=none] (89) at (14, -5.75) {$\propto$};
		\node [style=none] (90) at (14.75, -5.75) {$1$};
		\node [style=light X dot] (91) at (19.75, 0) {};
		\node [style=none] (92) at (18.5, 0) {};
		\node [style=none] (93) at (21, 0) {};
		\node [style=none] (94) at (19.75, -1.5) {};
		\node [style=light Z dot] (95) at (19.75, -5.75) {};
		\node [style=none] (96) at (18.5, -5.75) {};
		\node [style=none] (97) at (21, -5.75) {};
		\node [style=none] (98) at (19.75, -7.25) {};
		\node [style=none] (99) at (23.75, -2.75) {(e)};
		\node [style=none] (100) at (23.75, -8.5) {(g)};
		\node [style=none] (101) at (23.75, 0.25) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=none] (103) at (23.75, -5.5) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=none] (105) at (18, 1) {};
		\node [style=none] (106) at (21.5, 1) {};
		\node [style=none] (107) at (18, -7.75) {};
		\node [style=none] (108) at (21.5, -7.75) {};
		\node [style=none] (109) at (19.75, 1.75) {$D'$ with $W'$};
		\node [style=none] (110) at (26, 1) {};
		\node [style=none] (111) at (29.5, 1) {};
		\node [style=none] (112) at (26, -7.75) {};
		\node [style=none] (113) at (29.5, -7.75) {};
		\node [style=none] (114) at (27.5, 1.75) {$S$ with $W$};
		\node [style=light X dot] (119) at (33, 0) {};
		\node [style=none] (120) at (31.75, 0) {};
		\node [style=none] (121) at (34.25, 0) {};
		\node [style=none] (122) at (33, -1.5) {};
		\node [style=light Z dot] (123) at (33, -5.75) {};
		\node [style=none] (124) at (31.75, -5.75) {};
		\node [style=none] (125) at (34.25, -5.75) {};
		\node [style=none] (126) at (33, -7.25) {};
		\node [style=none] (127) at (37, -2.75) {(f)};
		\node [style=none] (128) at (37, -8.5) {(h)};
		\node [style=none] (129) at (37, 0.25) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=light X dot] (130) at (39.75, 0) {};
		\node [style=none] (131) at (37, -5.5) {$\xrightarrow[]{(1),(2),(3)}$};
		\node [style=light Z dot] (132) at (39.75, -5.75) {};
		\node [style=none] (133) at (31.25, 1) {};
		\node [style=none] (134) at (34.75, 1) {};
		\node [style=none] (135) at (31.25, -7.75) {};
		\node [style=none] (136) at (34.75, -7.75) {};
		\node [style=none] (137) at (33, 1.75) {$D'$ with $W'$};
		\node [style=none] (138) at (39.25, 1) {};
		\node [style=none] (139) at (41.75, 1) {};
		\node [style=none] (140) at (39.25, -7.75) {};
		\node [style=none] (141) at (41.75, -7.75) {};
		\node [style=none] (142) at (40.5, 1.75) {$S$ with $W$};
		\node [style=none] (143) at (40.5, 0) {$\propto$};
		\node [style=none] (144) at (41.25, 0) {$1$};
		\node [style=none] (145) at (40.5, -5.75) {$\propto$};
		\node [style=none] (146) at (41.25, -5.75) {$1$};
		\node [style=none] (147) at (27, 0) {};
		\node [style=none] (148) at (28.5, 0) {};
		\node [style=none] (149) at (27, -1.5) {};
		\node [style=light Z dot] (150) at (27.75, -5.75) {};
		\node [style=none] (151) at (26.5, -5.75) {};
		\node [style=none] (152) at (29, -5.75) {};
		\node [style=none] (153) at (27.75, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web, in=90, out=-90] (4) to (7.center);
		\draw [style=Z Web] (5.center) to (4);
		\draw [style=Z Web] (4) to (6.center);
		\draw [style=Z Web, in=90, out=-90] (12) to (15.center);
		\draw (13.center) to (12);
		\draw [style=Z Web] (12) to (14.center);
		\draw [style=Z Web] (21) to (24.center);
		\draw [style=Z Web] (21) to (23.center);
		\draw [style=Z Web] (26.center) to (28.center);
		\draw [style=Z Web, in=180, out=0] (26.center) to (27.center);
		\draw [style=Z Web] (51) to (54.center);
		\draw (52.center) to (51);
		\draw [style=Z Web] (51) to (53.center);
		\draw [style=Z Web, in=90, out=-90] (57) to (60.center);
		\draw [style=Z Web] (58.center) to (57);
		\draw [style=Z Web] (57) to (59.center);
		\draw [style=Z Web, in=90, out=-90] (62) to (65.center);
		\draw (63.center) to (62);
		\draw [style=Z Web] (62) to (64.center);
		\draw [style=light dashed edge] (67.center) to (69.center);
		\draw [style=light dashed edge] (69.center) to (70.center);
		\draw [style=light dashed edge] (70.center) to (68.center);
		\draw [style=light dashed edge] (67.center) to (68.center);
		\draw [style=light dashed edge] (72.center) to (74.center);
		\draw [style=light dashed edge] (74.center) to (75.center);
		\draw [style=light dashed edge] (75.center) to (73.center);
		\draw [style=light dashed edge] (72.center) to (73.center);
		\draw [style=light dashed edge] (77.center) to (79.center);
		\draw [style=light dashed edge] (79.center) to (80.center);
		\draw [style=light dashed edge] (80.center) to (78.center);
		\draw [style=light dashed edge] (77.center) to (78.center);
		\draw [style=light dashed edge] (82.center) to (84.center);
		\draw [style=light dashed edge] (84.center) to (85.center);
		\draw [style=light dashed edge] (85.center) to (83.center);
		\draw [style=light dashed edge] (82.center) to (83.center);
		\draw [in=90, out=-90] (91) to (94.center);
		\draw (92.center) to (91);
		\draw (91) to (93.center);
		\draw [in=90, out=-90] (95) to (98.center);
		\draw (96.center) to (95);
		\draw (95) to (97.center);
		\draw [style=light dashed edge] (105.center) to (107.center);
		\draw [style=light dashed edge] (107.center) to (108.center);
		\draw [style=light dashed edge] (108.center) to (106.center);
		\draw [style=light dashed edge] (105.center) to (106.center);
		\draw [style=light dashed edge] (110.center) to (112.center);
		\draw [style=light dashed edge] (112.center) to (113.center);
		\draw [style=light dashed edge] (113.center) to (111.center);
		\draw [style=light dashed edge] (110.center) to (111.center);
		\draw [in=90, out=-90] (119) to (122.center);
		\draw (120.center) to (119);
		\draw (119) to (121.center);
		\draw [in=90, out=-90] (123) to (126.center);
		\draw (124.center) to (123);
		\draw (123) to (125.center);
		\draw [style=light dashed edge] (133.center) to (135.center);
		\draw [style=light dashed edge] (135.center) to (136.center);
		\draw [style=light dashed edge] (136.center) to (134.center);
		\draw [style=light dashed edge] (133.center) to (134.center);
		\draw [style=light dashed edge] (138.center) to (140.center);
		\draw [style=light dashed edge] (140.center) to (141.center);
		\draw [style=light dashed edge] (141.center) to (139.center);
		\draw [style=light dashed edge] (138.center) to (139.center);
		\draw (147.center) to (149.center);
		\draw [in=180, out=0] (147.center) to (148.center);
		\draw (150) to (153.center);
		\draw (151.center) to (150);
		\draw (150) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/spiders3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-23.25, 3) {A local Pauli web in $D'$};
		\node [style=light Z dot] (1) at (-17.75, 3) {};
		\node [style=none] (2) at (-15.5, 4.25) {};
		\node [style=none] (3) at (-15.5, 3) {};
		\node [style=none] (4) at (-15.5, 1.75) {};
		\node [style=none] (5) at (-14, 3) {\&};
		\node [style=light Z dot] (6) at (-12.5, 3) {};
		\node [style=none] (7) at (-10.25, 4.25) {};
		\node [style=none] (8) at (-10.25, 3) {};
		\node [style=none] (9) at (-10.25, 1.75) {};
		\node [style=light Z dot] (10) at (-7.5, 3) {};
		\node [style=none] (11) at (-5.25, 4.25) {};
		\node [style=none] (12) at (-5.25, 3) {};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (14) at (-3.75, 3) {\&};
		\node [style=light Z dot] (15) at (-2.25, 3) {};
		\node [style=none] (16) at (0, 4.25) {};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none, rotate=-90] (19) at (-14, 0.5) {$\longrightarrow$};
		\node [style=none, rotate=-90] (20) at (-3.75, 0.5) {$\longrightarrow$};
		\node [style=none] (21) at (-23.25, -2) {The mapped local};
		\node [style=light Z dot] (22) at (-17.75, -2.5) {};
		\node [style=none] (23) at (-15.5, -1.25) {};
		\node [style=none] (24) at (-15.5, -2.5) {};
		\node [style=none] (25) at (-15.5, -3.75) {};
		\node [style=none] (26) at (-14, -2.5) {\&};
		\node [style=light Z dot] (27) at (-12.5, -2.5) {};
		\node [style=none] (28) at (-10.25, -1.25) {};
		\node [style=none] (29) at (-10.25, -2.5) {};
		\node [style=none] (30) at (-10.25, -3.75) {};
		\node [style=empty diagram] (31) at (-3.75, -2.5) {};
		\node [style=none] (32) at (-14, 6) {(a)};
		\node [style=light X dot] (34) at (2.75, 3) {};
		\node [style=none] (35) at (5, 4.25) {};
		\node [style=none] (36) at (5, 3) {};
		\node [style=none] (37) at (5, 1.75) {};
		\node [style=none] (38) at (6.5, 3) {\&};
		\node [style=light X dot] (39) at (8, 3) {};
		\node [style=none] (40) at (10.25, 4.25) {};
		\node [style=none] (41) at (10.25, 3) {};
		\node [style=none] (42) at (10.25, 1.75) {};
		\node [style=light X dot] (43) at (13, 3) {};
		\node [style=none] (44) at (15.25, 4.25) {};
		\node [style=none] (45) at (15.25, 3) {};
		\node [style=none] (46) at (15.25, 1.75) {};
		\node [style=none] (47) at (16.75, 3) {\&};
		\node [style=light X dot] (48) at (18.25, 3) {};
		\node [style=none] (49) at (20.5, 4.25) {};
		\node [style=none] (50) at (20.5, 3) {};
		\node [style=none] (51) at (20.5, 1.75) {};
		\node [style=none, rotate=-90] (52) at (6.5, 0.5) {$\longrightarrow$};
		\node [style=none, rotate=-90] (53) at (16.75, 0.5) {$\longrightarrow$};
		\node [style=empty diagram] (64) at (16.75, -2.25) {};
		\node [style=none] (65) at (-3.75, 6) {(b)};
		\node [style=light X dot] (66) at (2.75, -2.25) {};
		\node [style=none] (67) at (5, -1) {};
		\node [style=none] (69) at (5, -3.5) {};
		\node [style=none] (70) at (6.5, -2.25) {$\FaultEq$};
		\node [style=none] (71) at (8, -2.25) {};
		\node [style=none] (72) at (10.25, -1) {};
		\node [style=none] (73) at (10.25, -3.5) {};
		\node [style=none] (74) at (-27.25, 5.25) {};
		\node [style=none] (75) at (21, 5.25) {};
		\node [style=none] (76) at (-19, 6.5) {};
		\node [style=none] (77) at (-19, -4.5) {};
		\node [style=none] (78) at (-8.75, 6.5) {};
		\node [style=none] (79) at (-8.75, -4.5) {};
		\node [style=none] (80) at (1.25, 6.5) {};
		\node [style=none] (81) at (1.25, -4.5) {};
		\node [style=none] (82) at (11.5, 6.5) {};
		\node [style=none] (83) at (11.5, -4.5) {};
		\node [style=none] (84) at (6.5, 6) {(c)};
		\node [style=none] (85) at (16.75, 6) {(d)};
		\node [style=none] (86) at (-23.25, -3) {Pauli web in $S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web, bend left] (1) to (2.center);
		\draw [style=X Web] (1) to (3.center);
		\draw [style=X Web, bend right] (1) to (4.center);
		\draw [style=Z Web, bend left] (6) to (7.center);
		\draw [style=Z Web] (6) to (8.center);
		\draw [bend right] (6) to (9.center);
		\draw [bend left] (10) to (11.center);
		\draw (10) to (12.center);
		\draw [bend right] (10) to (13.center);
		\draw [style=Z Web, bend left] (15) to (16.center);
		\draw [style=Z Web] (15) to (17.center);
		\draw [bend right] (15) to (18.center);
		\draw [style=X Web, bend left] (22) to (23.center);
		\draw [style=X Web] (22) to (24.center);
		\draw [style=X Web, bend right] (22) to (25.center);
		\draw [style=Z Web, bend left] (27) to (28.center);
		\draw [style=Z Web] (27) to (29.center);
		\draw [bend right] (27) to (30.center);
		\draw [style=X Web, bend left] (34) to (35.center);
		\draw [style=X Web] (34) to (36.center);
		\draw [bend right] (34) to (37.center);
		\draw [style=Z Web, bend left] (39) to (40.center);
		\draw [style=Z Web] (39) to (41.center);
		\draw [style=Z Web, bend right] (39) to (42.center);
		\draw [bend left] (43) to (44.center);
		\draw (43) to (45.center);
		\draw [bend right] (43) to (46.center);
		\draw [style=Z Web, bend left] (48) to (49.center);
		\draw [style=Z Web] (48) to (50.center);
		\draw [style=Z Web, bend right] (48) to (51.center);
		\draw [style=XZ Web, in=180, out=90] (66) to (67.center);
		\draw [style=XZ Web, in=180, out=-90] (66) to (69.center);
		\draw [style=XZ Web, in=180, out=90] (71.center) to (72.center);
		\draw [style=XZ Web, in=180, out=-90] (71.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/substitution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 4) {};
		\node [style=none] (1) at (-7.75, 4) {};
		\node [style=light Z dot] (2) at (-10, 4) {};
		\node [style=none] (3) at (-11, 2) {};
		\node [style=light X dot] (4) at (-10, 2) {};
		\node [style=none] (5) at (-7.75, 2) {};
		\node [style=hadamard] (6) at (-8.75, 4) {};
		\node [style=none] (7) at (-6.5, 3) {$\mapsto$};
		\node [style=none] (8) at (1.25, 4) {};
		\node [style=none] (9) at (4.5, 4) {};
		\node [style=light Z dot] (10) at (2.25, 4) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=light X dot] (12) at (2.25, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=hadamard] (14) at (3.5, 4) {};
		\node [style=light X dot] (15) at (2.25, 3.25) {};
		\node [style=light X dot] (16) at (2.25, 2.75) {};
		\node [style=none] (17) at (6.5, 3) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (18) at (8.5, 4) {};
		\node [style=none] (19) at (12.5, 4) {};
		\node [style=none] (21) at (8.5, 2) {};
		\node [style=light X dot] (22) at (10.5, 2) {};
		\node [style=none] (23) at (12.5, 2) {};
		\node [style=hadamard] (24) at (11.75, 4) {};
		\node [style=light X dot] (25) at (9.5, 4) {};
		\node [style=light X dot] (26) at (10.75, 4) {};
		\node [style=none] (27) at (14.5, 3) {$\xlongequal[(id)]{(cc)}$};
		\node [style=none] (28) at (16.25, 4) {};
		\node [style=none] (29) at (19.5, 4) {};
		\node [style=none] (30) at (16.25, 2) {};
		\node [style=none] (32) at (19.5, 2) {};
		\node [style=light X dot] (34) at (17.25, 4) {};
		\node [style=light Z dot] (35) at (18.5, 4) {};
		\node [style=none] (36) at (-12.5, 3) {(a)};
		\node [style=none] (37) at (-11, 0) {};
		\node [style=none] (38) at (-7.75, 0) {};
		\node [style=light Z dot] (39) at (-10, 0) {};
		\node [style=none] (40) at (-11, -2) {};
		\node [style=light X dot] (41) at (-10, -2) {};
		\node [style=none] (42) at (-7.75, -2) {};
		\node [style=hadamard] (43) at (-8.75, -2) {};
		\node [style=none] (44) at (-6.5, -1) {$\mapsto$};
		\node [style=none] (54) at (8.75, -1) {$\xlongequal[(cc)]{(sp)}$};
		\node [style=none] (63) at (15.25, -0.75) {$\xlongequal[]{(id)}$};
		\node [style=none] (70) at (-12.5, -1) {(b)};
		\node [style=none] (71) at (-5.25, 4) {};
		\node [style=none] (72) at (-2, 4) {};
		\node [style=light Z dot] (73) at (-4.25, 4) {};
		\node [style=none] (74) at (-5.25, 2) {};
		\node [style=light X dot] (75) at (-4.25, 2) {};
		\node [style=none] (76) at (-2, 2) {};
		\node [style=hadamard] (77) at (-3, 4) {};
		\node [style=light Z dot] (78) at (-4.25, 3) {};
		\node [style=light X dot] (79) at (-3, 3) {};
		\node [style=none] (80) at (-5.25, 0) {};
		\node [style=none] (81) at (-0.75, 0) {};
		\node [style=light Z dot] (82) at (-4.25, 0) {};
		\node [style=none] (83) at (-5.25, -2) {};
		\node [style=light X dot] (84) at (-4.25, -2) {};
		\node [style=none] (85) at (-0.75, -2) {};
		\node [style=hadamard] (86) at (-1.75, -2) {};
		\node [style=light Z dot] (87) at (-3, -2) {};
		\node [style=light X dot] (88) at (-3, -1) {};
		\node [style=none] (89) at (-0.25, 3.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (90) at (0.75, -0.75) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (91) at (2.25, 0) {};
		\node [style=none] (92) at (7, 0) {};
		\node [style=light Z dot] (93) at (3.25, 0) {};
		\node [style=none] (94) at (2.25, -2) {};
		\node [style=light X dot] (95) at (3.25, -2) {};
		\node [style=none] (96) at (7, -2) {};
		\node [style=hadamard] (97) at (6, -2) {};
		\node [style=light X dot] (99) at (4.25, -2) {};
		\node [style=light X dot] (100) at (5, -2) {};
		\node [style=none] (101) at (10.5, 0) {};
		\node [style=none] (102) at (13.5, 0) {};
		\node [style=light Z dot] (103) at (11.5, 0) {};
		\node [style=none] (104) at (10.5, -2) {};
		\node [style=light X dot] (105) at (11.5, -2) {};
		\node [style=none] (106) at (13.5, -2) {};
		\node [style=light Z dot] (109) at (12.5, -2) {};
		\node [style=none] (110) at (17, 0) {};
		\node [style=none] (111) at (20, 0) {};
		\node [style=light Z dot] (112) at (18, 0) {};
		\node [style=none] (113) at (17, -2) {};
		\node [style=none] (114) at (18, -2) {};
		\node [style=none] (115) at (20, -2) {};
		\node [style=light Z dot] (116) at (19, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4) to (3.center);
		\draw (4) to (2);
		\draw (4) to (5.center);
		\draw (2) to (6);
		\draw (6) to (1.center);
		\draw (8.center) to (10);
		\draw (12) to (11.center);
		\draw (12) to (13.center);
		\draw (10) to (14);
		\draw (14) to (9.center);
		\draw (10) to (15);
		\draw (16) to (12);
		\draw (22) to (21.center);
		\draw (22) to (23.center);
		\draw (24) to (19.center);
		\draw (18.center) to (25);
		\draw (26) to (24);
		\draw (28.center) to (34);
		\draw (29.center) to (35);
		\draw (32.center) to (30.center);
		\draw (37.center) to (39);
		\draw (41) to (40.center);
		\draw (41) to (39);
		\draw (41) to (43);
		\draw (43) to (42.center);
		\draw (39) to (38.center);
		\draw (71.center) to (73);
		\draw (75) to (74.center);
		\draw (75) to (76.center);
		\draw (73) to (77);
		\draw (77) to (72.center);
		\draw (73) to (78);
		\draw (78) to (75);
		\draw (78) to (79);
		\draw (80.center) to (82);
		\draw (84) to (83.center);
		\draw (84) to (82);
		\draw (86) to (85.center);
		\draw (82) to (81.center);
		\draw (84) to (87);
		\draw (87) to (88);
		\draw (87) to (86);
		\draw (91.center) to (93);
		\draw (95) to (94.center);
		\draw (95) to (93);
		\draw (97) to (96.center);
		\draw (93) to (92.center);
		\draw (95) to (99);
		\draw (100) to (97);
		\draw (101.center) to (103);
		\draw (105) to (104.center);
		\draw (105) to (103);
		\draw (103) to (102.center);
		\draw (109) to (106.center);
		\draw (110.center) to (112);
		\draw (114.center) to (113.center);
		\draw (114.center) to (112);
		\draw (112) to (111.center);
		\draw (116) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/substitution2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 6) {};
		\node [style=none] (1) at (-9, 6) {};
		\node [style=light Z dot] (2) at (-11.5, 6) {};
		\node [style=none] (3) at (-12.5, 4) {};
		\node [style=light X dot] (4) at (-11.5, 4) {};
		\node [style=none] (5) at (-9, 4) {};
		\node [style=hadamard] (6) at (-10.25, 6) {};
		\node [style=none] (7) at (-7.5, 5) {$\mapsto$};
		\node [style=none] (27) at (7, 5) {$\FaultEq$};
		\node [style=none] (28) at (8.25, 6) {};
		\node [style=none] (29) at (11.5, 6) {};
		\node [style=none] (30) at (8.25, 4) {};
		\node [style=none] (32) at (11.5, 4) {};
		\node [style=light X dot] (34) at (9.25, 6) {};
		\node [style=light Z dot] (35) at (10.5, 6) {};
		\node [style=none] (36) at (0, 2.75) {(a)};
		\node [style=none] (37) at (-12.5, 0) {};
		\node [style=none] (38) at (-9, 0) {};
		\node [style=light Z dot] (39) at (-11.5, 0) {};
		\node [style=none] (40) at (-12.5, -2) {};
		\node [style=light X dot] (41) at (-11.5, -2) {};
		\node [style=none] (42) at (-9, -2) {};
		\node [style=hadamard] (43) at (-10.25, -2) {};
		\node [style=none] (44) at (-7.5, -1) {$\mapsto$};
		\node [style=none] (54) at (6.75, -1) {$\FaultEq$};
		\node [style=none] (70) at (0, -3.25) {(c)};
		\node [style=none] (71) at (-6, 6) {};
		\node [style=light Z dot] (73) at (-5, 6) {};
		\node [style=none] (74) at (-6, 4) {};
		\node [style=light X dot] (75) at (-5, 4) {};
		\node [style=none] (76) at (-1.75, 4) {};
		\node [style=none] (80) at (-6, 0) {};
		\node [style=none] (81) at (-1.75, 0) {};
		\node [style=light Z dot] (82) at (-5, 0) {};
		\node [style=none] (83) at (-6, -2) {};
		\node [style=light X dot] (84) at (-5, -2) {};
		\node [style=none] (85) at (-1.75, -2) {};
		\node [style=light Z dot] (86) at (-2.75, -2) {};
		\node [style=light X dot] (87) at (-3.75, -2) {};
		\node [style=none] (89) at (0, 5) {$\FaultBndInc$};
		\node [style=none] (90) at (0, -1) {$\FaultEq$};
		\node [style=none] (101) at (8.25, 0) {};
		\node [style=none] (102) at (11.5, 0) {};
		\node [style=light Z dot] (103) at (9.5, 0) {};
		\node [style=none] (104) at (8.25, -2) {};
		\node [style=none] (105) at (9.5, -2) {};
		\node [style=none] (106) at (11.5, -2) {};
		\node [style=light Z dot] (109) at (10.5, -2) {};
		\node [style=none] (134) at (-1.75, 6) {};
		\node [style=light X dot] (135) at (-3.75, 6) {};
		\node [style=light Z dot] (136) at (-2.75, 6) {};
		\node [style=none] (137) at (1.75, 6) {};
		\node [style=light X dot] (138) at (2.75, 5) {};
		\node [style=none] (139) at (1.75, 4) {};
		\node [style=light X dot] (140) at (2.75, 4) {};
		\node [style=none] (141) at (5, 4) {};
		\node [style=none] (142) at (5, 6) {};
		\node [style=light X dot] (143) at (2.75, 6) {};
		\node [style=light Z dot] (144) at (4, 6) {};
		\node [style=none] (153) at (13.75, 6) {};
		\node [style=none] (154) at (17.25, 6) {};
		\node [style=light Z dot] (155) at (14.75, 6) {};
		\node [style=none] (156) at (13.75, 4) {};
		\node [style=light X dot] (157) at (14.75, 4) {};
		\node [style=none] (158) at (17.25, 4) {};
		\node [style=hadamard] (159) at (16, 6) {};
		\node [style=none] (160) at (18.75, 5) {$\mapsto$};
		\node [style=none] (161) at (33, 5) {$\FaultEq$};
		\node [style=none] (169) at (26.25, 3) {(b)};
		\node [style=none] (170) at (20.25, 6) {};
		\node [style=light Z dot] (171) at (21.25, 6) {};
		\node [style=none] (172) at (20.25, 4) {};
		\node [style=light X dot] (173) at (21.25, 4) {};
		\node [style=none] (174) at (24.5, 4) {};
		\node [style=none] (175) at (26.25, 5) {$\FaultEq$};
		\node [style=none] (176) at (24.5, 6) {};
		\node [style=light Z dot] (177) at (22.5, 6) {};
		\node [style=light X dot] (178) at (23.5, 6) {};
		\node [style=none] (179) at (28, 6) {};
		\node [style=none] (181) at (28, 4) {};
		\node [style=light X dot] (182) at (29, 4) {};
		\node [style=none] (183) at (31.25, 4) {};
		\node [style=none] (184) at (31.25, 6) {};
		\node [style=light Z dot] (185) at (29, 6) {};
		\node [style=light X dot] (186) at (30.25, 6) {};
		\node [style=none] (187) at (34.5, 6) {};
		\node [style=none] (188) at (34.5, 4) {};
		\node [style=light X dot] (189) at (35.75, 4) {};
		\node [style=none] (190) at (37.75, 4) {};
		\node [style=none] (191) at (37.75, 6) {};
		\node [style=none] (192) at (35.75, 6) {};
		\node [style=light X dot] (193) at (36.75, 6) {};
		\node [style=none] (194) at (1.75, 0) {};
		\node [style=none] (195) at (5, 0) {};
		\node [style=light Z dot] (196) at (2.75, 0) {};
		\node [style=none] (197) at (1.75, -2) {};
		\node [style=light X dot] (198) at (2.75, -2) {};
		\node [style=none] (199) at (5, -2) {};
		\node [style=light Z dot] (200) at (4, -2) {};
		\node [style=none] (201) at (14, 0) {};
		\node [style=none] (202) at (17.5, 0) {};
		\node [style=light Z dot] (203) at (15, 0) {};
		\node [style=none] (204) at (14, -2) {};
		\node [style=light X dot] (205) at (15, -2) {};
		\node [style=none] (206) at (17.5, -2) {};
		\node [style=hadamard] (207) at (16.25, -2) {};
		\node [style=none] (208) at (19, -1) {$\mapsto$};
		\node [style=none] (210) at (33.5, -1) {$\FaultEq$};
		\node [style=none] (217) at (26.5, -3.25) {(d)};
		\node [style=none] (218) at (20.5, 0) {};
		\node [style=light Z dot] (219) at (21.5, 0) {};
		\node [style=none] (220) at (20.5, -2) {};
		\node [style=light X dot] (221) at (21.5, -2) {};
		\node [style=none] (222) at (24.75, 0) {};
		\node [style=none] (223) at (26.5, -1) {$\FaultBndInc$};
		\node [style=none] (224) at (24.75, -2) {};
		\node [style=light Z dot] (225) at (22.75, -2) {};
		\node [style=light X dot] (226) at (23.75, -2) {};
		\node [style=none] (227) at (28.25, -2) {};
		\node [style=light Z dot] (228) at (29.25, -1) {};
		\node [style=none] (229) at (28.25, 0) {};
		\node [style=light Z dot] (230) at (29.25, 0) {};
		\node [style=none] (231) at (31.5, 0) {};
		\node [style=none] (232) at (31.5, -2) {};
		\node [style=light Z dot] (233) at (29.25, -2) {};
		\node [style=light X dot] (234) at (30.5, -2) {};
		\node [style=none] (243) at (34.75, -2) {};
		\node [style=none] (244) at (34.75, 0) {};
		\node [style=none] (246) at (38, 0) {};
		\node [style=none] (247) at (38, -2) {};
		\node [style=light Z dot] (248) at (35.75, -2) {};
		\node [style=light X dot] (249) at (37, -2) {};
		\node [style=none] (250) at (12.75, 7.25) {};
		\node [style=none] (251) at (12.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4) to (3.center);
		\draw (4) to (2);
		\draw (4) to (5.center);
		\draw [style=Z Web] (2) to (6);
		\draw [style=X Web] (6) to (1.center);
		\draw (28.center) to (34);
		\draw (29.center) to (35);
		\draw (32.center) to (30.center);
		\draw (37.center) to (39);
		\draw (41) to (40.center);
		\draw (41) to (39);
		\draw [style=Z Web] (41) to (43);
		\draw [style=X Web] (43) to (42.center);
		\draw (39) to (38.center);
		\draw (71.center) to (73);
		\draw (75) to (74.center);
		\draw (75) to (76.center);
		\draw (80.center) to (82);
		\draw (84) to (83.center);
		\draw (84) to (82);
		\draw (86) to (85.center);
		\draw (82) to (81.center);
		\draw (84) to (87);
		\draw (101.center) to (103);
		\draw (105.center) to (104.center);
		\draw (105.center) to (103);
		\draw (103) to (102.center);
		\draw (109) to (106.center);
		\draw (136) to (134.center);
		\draw (73) to (75);
		\draw (135) to (73);
		\draw (140) to (139.center);
		\draw (140) to (141.center);
		\draw (144) to (142.center);
		\draw (138) to (140);
		\draw (143) to (137.center);
		\draw (153.center) to (155);
		\draw (157) to (156.center);
		\draw (157) to (155);
		\draw (157) to (158.center);
		\draw [style=X Web] (155) to (159);
		\draw [style=Z Web] (159) to (154.center);
		\draw (170.center) to (171);
		\draw (173) to (172.center);
		\draw (173) to (174.center);
		\draw (178) to (176.center);
		\draw (171) to (173);
		\draw (177) to (171);
		\draw (182) to (181.center);
		\draw (182) to (183.center);
		\draw (186) to (184.center);
		\draw (185) to (179.center);
		\draw (189) to (188.center);
		\draw (189) to (190.center);
		\draw (193) to (191.center);
		\draw (192.center) to (187.center);
		\draw (182) to (185);
		\draw (189) to (192.center);
		\draw (194.center) to (196);
		\draw (198) to (197.center);
		\draw (198) to (196);
		\draw (200) to (199.center);
		\draw (196) to (195.center);
		\draw (201.center) to (203);
		\draw (205) to (204.center);
		\draw (205) to (203);
		\draw (218.center) to (219);
		\draw (221) to (220.center);
		\draw (226) to (224.center);
		\draw (219) to (221);
		\draw (230) to (229.center);
		\draw (230) to (231.center);
		\draw (234) to (232.center);
		\draw (228) to (230);
		\draw (233) to (227.center);
		\draw (203) to (202.center);
		\draw [style=X Web] (205) to (207);
		\draw [style=Z Web] (207) to (206.center);
		\draw (222.center) to (219);
		\draw (225) to (221);
		\draw (249) to (247.center);
		\draw (248) to (243.center);
		\draw (246.center) to (244.center);
		\draw [style=dashed edge] (250.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/substitution3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 10) {};
		\node [style=none] (1) at (-9, 10) {};
		\node [style=light Z dot] (2) at (-11.5, 10) {};
		\node [style=none] (3) at (-12.5, 8) {};
		\node [style=light X dot] (4) at (-11.5, 8) {};
		\node [style=none] (5) at (-9, 8) {};
		\node [style=hadamard] (6) at (-10.25, 10) {};
		\node [style=none] (28) at (-6.25, 10) {};
		\node [style=none] (29) at (-3, 10) {};
		\node [style=none] (30) at (-6.25, 8) {};
		\node [style=none] (32) at (-3, 8) {};
		\node [style=light X dot] (34) at (-5, 10) {};
		\node [style=light Z dot] (35) at (-4.25, 10) {};
		\node [style=none] (36) at (-14, 9) {(a.1)};
		\node [style=none] (37) at (-12.5, -2.5) {};
		\node [style=none] (38) at (-9, -2.5) {};
		\node [style=light Z dot] (39) at (-11.5, -2.5) {};
		\node [style=none] (40) at (-12.5, -4.5) {};
		\node [style=light X dot] (41) at (-11.5, -4.5) {};
		\node [style=none] (42) at (-9, -4.5) {};
		\node [style=hadamard] (43) at (-10.25, -4.5) {};
		\node [style=none] (44) at (-7.5, -3.5) {\&};
		\node [style=none] (70) at (-14, -3.5) {(d.1)};
		\node [style=none] (101) at (-6, -2.5) {};
		\node [style=none] (102) at (-2.75, -2.5) {};
		\node [style=light Z dot] (103) at (-4.75, -2.5) {};
		\node [style=none] (104) at (-6, -4.5) {};
		\node [style=none] (105) at (-4.75, -4.5) {};
		\node [style=none] (106) at (-2.75, -4.5) {};
		\node [style=light Z dot] (109) at (-4, -4.5) {};
		\node [style=none] (153) at (-12.5, 6) {};
		\node [style=none] (154) at (-9, 6) {};
		\node [style=light Z dot] (155) at (-11.5, 6) {};
		\node [style=none] (156) at (-12.5, 4) {};
		\node [style=light X dot] (157) at (-11.5, 4) {};
		\node [style=none] (158) at (-9, 4) {};
		\node [style=hadamard] (159) at (-10.25, 6) {};
		\node [style=none] (160) at (-7.5, 5) {\&};
		\node [style=none] (169) at (-14, 5) {(b.1)};
		\node [style=none] (187) at (-6.25, 6) {};
		\node [style=none] (188) at (-6.25, 4) {};
		\node [style=light X dot] (189) at (-5, 4) {};
		\node [style=none] (190) at (-3, 4) {};
		\node [style=none] (191) at (-3, 6) {};
		\node [style=none] (192) at (-5, 6) {};
		\node [style=light X dot] (193) at (-4.25, 6) {};
		\node [style=none] (201) at (-12.5, -6.5) {};
		\node [style=none] (202) at (-9, -6.5) {};
		\node [style=light Z dot] (203) at (-11.5, -6.5) {};
		\node [style=none] (204) at (-12.5, -8.5) {};
		\node [style=light X dot] (205) at (-11.5, -8.5) {};
		\node [style=none] (206) at (-9, -8.5) {};
		\node [style=hadamard] (207) at (-10.25, -8.5) {};
		\node [style=none] (208) at (-7.5, -7.5) {\&};
		\node [style=none] (217) at (-14, -7.5) {(e.1)};
		\node [style=none] (243) at (-6, -8.5) {};
		\node [style=none] (244) at (-6, -6.5) {};
		\node [style=none] (246) at (-2.75, -6.5) {};
		\node [style=none] (247) at (-2.75, -8.5) {};
		\node [style=light Z dot] (248) at (-4.75, -8.5) {};
		\node [style=light X dot] (249) at (-4, -8.5) {};
		\node [style=none] (251) at (1.5, 10) {};
		\node [style=none] (252) at (5, 10) {};
		\node [style=light Z dot] (253) at (2.5, 10) {};
		\node [style=none] (254) at (1.5, 8) {};
		\node [style=light X dot] (255) at (2.5, 8) {};
		\node [style=none] (256) at (5, 8) {};
		\node [style=hadamard] (257) at (3.75, 10) {};
		\node [style=none] (258) at (7.75, 10) {};
		\node [style=none] (259) at (11, 10) {};
		\node [style=none] (260) at (7.75, 8) {};
		\node [style=none] (261) at (11, 8) {};
		\node [style=light X dot] (262) at (9, 10) {};
		\node [style=light Z dot] (263) at (9.75, 10) {};
		\node [style=none] (264) at (-7.5, 9) {\&};
		\node [style=none] (265) at (6.5, 9) {\&};
		\node [style=none] (266) at (0, 9) {(a.2)};
		\node [style=none] (267) at (1.5, 6) {};
		\node [style=none] (268) at (5, 6) {};
		\node [style=light Z dot] (269) at (2.5, 6) {};
		\node [style=none] (270) at (1.5, 4) {};
		\node [style=light X dot] (271) at (2.5, 4) {};
		\node [style=none] (272) at (5, 4) {};
		\node [style=hadamard] (273) at (3.75, 6) {};
		\node [style=none] (274) at (6.5, 5) {\&};
		\node [style=none] (275) at (0, 5) {(b.2)};
		\node [style=none] (276) at (7.75, 6) {};
		\node [style=none] (277) at (7.75, 4) {};
		\node [style=light X dot] (278) at (9, 4) {};
		\node [style=none] (279) at (11, 4) {};
		\node [style=none] (280) at (11, 6) {};
		\node [style=none] (281) at (9, 6) {};
		\node [style=light X dot] (282) at (9.75, 6) {};
		\node [style=none] (283) at (-12.5, 2) {};
		\node [style=none] (284) at (-9, 2) {};
		\node [style=light Z dot] (285) at (-11.5, 2) {};
		\node [style=none] (286) at (-12.5, 0) {};
		\node [style=light X dot] (287) at (-11.5, 0) {};
		\node [style=none] (288) at (-9, 0) {};
		\node [style=hadamard] (289) at (-10.25, 2) {};
		\node [style=none] (290) at (-5.25, 2) {};
		\node [style=none] (291) at (-2, 2) {};
		\node [style=none] (292) at (-5.25, 0) {};
		\node [style=none] (293) at (-2, 0) {};
		\node [style=light X dot] (294) at (-4, 2) {};
		\node [style=light Z dot] (295) at (-3.25, 2) {};
		\node [style=none] (296) at (-14, 1) {(c)};
		\node [style=none] (310) at (-7.5, 1) {\&};
		\node [style=none] (311) at (-0.5, 1) {or};
		\node [style=none] (312) at (1.25, 2) {};
		\node [style=none] (313) at (1.25, 0) {};
		\node [style=light X dot] (314) at (2.5, 0) {};
		\node [style=none] (315) at (4.5, 0) {};
		\node [style=none] (316) at (4.5, 2) {};
		\node [style=none] (317) at (2.5, 2) {};
		\node [style=light X dot] (318) at (3.25, 2) {};
		\node [style=none] (319) at (-6, -0.5) {};
		\node [style=none] (320) at (-6, 2.5) {};
		\node [style=none] (321) at (5.5, 2.5) {};
		\node [style=none] (322) at (5.5, -0.5) {};
		\node [style=none] (323) at (9.25, 2) {};
		\node [style=none] (324) at (12.75, 2) {};
		\node [style=light Z dot] (325) at (10.25, 2) {};
		\node [style=none] (326) at (9.25, 0) {};
		\node [style=light X dot] (327) at (10.25, 0) {};
		\node [style=none] (328) at (12.75, 0) {};
		\node [style=hadamard] (329) at (11.5, 2) {};
		\node [style=none] (330) at (16.5, 2) {};
		\node [style=none] (331) at (19.75, 2) {};
		\node [style=none] (332) at (16.5, 0) {};
		\node [style=none] (333) at (19.75, 0) {};
		\node [style=light X dot] (334) at (17.75, 2) {};
		\node [style=light Z dot] (335) at (18.5, 2) {};
		\node [style=none] (337) at (14.25, 1) {\&};
		\node [style=none] (338) at (21.25, 1) {or};
		\node [style=none] (339) at (23, 2) {};
		\node [style=none] (340) at (23, 0) {};
		\node [style=light X dot] (341) at (24.25, 0) {};
		\node [style=none] (342) at (26.25, 0) {};
		\node [style=none] (343) at (26.25, 2) {};
		\node [style=none] (344) at (24.25, 2) {};
		\node [style=light X dot] (345) at (25, 2) {};
		\node [style=none] (346) at (15.75, -0.5) {};
		\node [style=none] (347) at (15.75, 2.5) {};
		\node [style=none] (348) at (27.25, 2.5) {};
		\node [style=none] (349) at (27.25, -0.5) {};
		\node [style=none] (350) at (1.5, -2.5) {};
		\node [style=none] (351) at (5, -2.5) {};
		\node [style=light Z dot] (352) at (2.5, -2.5) {};
		\node [style=none] (353) at (1.5, -4.5) {};
		\node [style=light X dot] (354) at (2.5, -4.5) {};
		\node [style=none] (355) at (5, -4.5) {};
		\node [style=hadamard] (356) at (3.75, -4.5) {};
		\node [style=none] (357) at (6.5, -3.5) {\&};
		\node [style=none] (358) at (0, -3.5) {(d.2)};
		\node [style=none] (359) at (8, -2.5) {};
		\node [style=none] (360) at (11.25, -2.5) {};
		\node [style=light Z dot] (361) at (9.25, -2.5) {};
		\node [style=none] (362) at (8, -4.5) {};
		\node [style=none] (363) at (9.25, -4.5) {};
		\node [style=none] (364) at (11.25, -4.5) {};
		\node [style=light Z dot] (365) at (10, -4.5) {};
		\node [style=none] (366) at (1.5, -6.5) {};
		\node [style=none] (367) at (5, -6.5) {};
		\node [style=light Z dot] (368) at (2.5, -6.5) {};
		\node [style=none] (369) at (1.5, -8.5) {};
		\node [style=light X dot] (370) at (2.5, -8.5) {};
		\node [style=none] (371) at (5, -8.5) {};
		\node [style=hadamard] (372) at (3.75, -8.5) {};
		\node [style=none] (373) at (6.5, -7.5) {\&};
		\node [style=none] (374) at (0, -7.5) {(e.2)};
		\node [style=none] (375) at (8, -8.5) {};
		\node [style=none] (376) at (8, -6.5) {};
		\node [style=none] (377) at (11.25, -6.5) {};
		\node [style=none] (378) at (11.25, -8.5) {};
		\node [style=light Z dot] (379) at (9.25, -8.5) {};
		\node [style=light X dot] (380) at (10, -8.5) {};
		\node [style=none] (394) at (-14, -12) {(f)};
		\node [style=none] (395) at (-7.5, -12) {\&};
		\node [style=none] (396) at (-0.5, -12) {or};
		\node [style=none] (404) at (-6, -13.5) {};
		\node [style=none] (405) at (-6, -10.5) {};
		\node [style=none] (406) at (5.5, -10.5) {};
		\node [style=none] (407) at (5.5, -13.5) {};
		\node [style=none] (408) at (-12.5, -11) {};
		\node [style=none] (409) at (-9, -11) {};
		\node [style=light Z dot] (410) at (-11.5, -11) {};
		\node [style=none] (411) at (-12.5, -13) {};
		\node [style=light X dot] (412) at (-11.5, -13) {};
		\node [style=none] (413) at (-9, -13) {};
		\node [style=hadamard] (414) at (-10.25, -13) {};
		\node [style=none] (415) at (-5.25, -13) {};
		\node [style=none] (416) at (-5.25, -11) {};
		\node [style=none] (417) at (-2, -11) {};
		\node [style=none] (418) at (-2, -13) {};
		\node [style=light Z dot] (419) at (-4, -13) {};
		\node [style=light X dot] (420) at (-3.25, -13) {};
		\node [style=none] (421) at (1.25, -11) {};
		\node [style=none] (422) at (4.5, -11) {};
		\node [style=light Z dot] (423) at (2.5, -11) {};
		\node [style=none] (424) at (1.25, -13) {};
		\node [style=none] (425) at (2.5, -13) {};
		\node [style=none] (426) at (4.5, -13) {};
		\node [style=light Z dot] (427) at (3.25, -13) {};
		\node [style=none] (429) at (14.25, -12) {\&};
		\node [style=none] (430) at (21.25, -12) {or};
		\node [style=none] (431) at (15.75, -13.5) {};
		\node [style=none] (432) at (15.75, -10.5) {};
		\node [style=none] (433) at (27.25, -10.5) {};
		\node [style=none] (434) at (27.25, -13.5) {};
		\node [style=none] (435) at (9.25, -11) {};
		\node [style=none] (436) at (12.75, -11) {};
		\node [style=light Z dot] (437) at (10.25, -11) {};
		\node [style=none] (438) at (9.25, -13) {};
		\node [style=light X dot] (439) at (10.25, -13) {};
		\node [style=none] (440) at (12.75, -13) {};
		\node [style=hadamard] (441) at (11.5, -13) {};
		\node [style=none] (442) at (16.5, -13) {};
		\node [style=none] (443) at (16.5, -11) {};
		\node [style=none] (444) at (19.75, -11) {};
		\node [style=none] (445) at (19.75, -13) {};
		\node [style=light Z dot] (446) at (17.75, -13) {};
		\node [style=light X dot] (447) at (18.5, -13) {};
		\node [style=none] (448) at (23, -11) {};
		\node [style=none] (449) at (26.25, -11) {};
		\node [style=light Z dot] (450) at (24.25, -11) {};
		\node [style=none] (451) at (23, -13) {};
		\node [style=none] (452) at (24.25, -13) {};
		\node [style=none] (453) at (26.25, -13) {};
		\node [style=light Z dot] (454) at (25, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (0.center) to (2);
		\draw (4) to (3.center);
		\draw (4) to (2);
		\draw (4) to (5.center);
		\draw [style=Z Web] (2) to (6);
		\draw [style=X Web] (6) to (1.center);
		\draw [style=Z Web] (28.center) to (34);
		\draw [style=X Web] (29.center) to (35);
		\draw (32.center) to (30.center);
		\draw [style=Z Web] (37.center) to (39);
		\draw [style=Z Web] (41) to (40.center);
		\draw [style=Z Web] (41) to (39);
		\draw [style=Z Web] (41) to (43);
		\draw [style=X Web] (43) to (42.center);
		\draw (39) to (38.center);
		\draw [style=Z Web] (101.center) to (103);
		\draw [style=Z Web] (105.center) to (104.center);
		\draw [style=Z Web] (105.center) to (103);
		\draw (103) to (102.center);
		\draw [style=X Web] (109) to (106.center);
		\draw [style=X Web] (153.center) to (155);
		\draw [style=X Web] (157) to (156.center);
		\draw [style=X Web] (157) to (155);
		\draw (157) to (158.center);
		\draw [style=X Web] (155) to (159);
		\draw [style=Z Web] (159) to (154.center);
		\draw [style=X Web] (189) to (188.center);
		\draw (189) to (190.center);
		\draw [style=Z Web] (193) to (191.center);
		\draw [style=X Web] (192.center) to (187.center);
		\draw [style=X Web] (189) to (192.center);
		\draw (201.center) to (203);
		\draw [style=X Web] (205) to (204.center);
		\draw (205) to (203);
		\draw (203) to (202.center);
		\draw [style=X Web] (205) to (207);
		\draw [style=Z Web] (207) to (206.center);
		\draw [style=Z Web] (249) to (247.center);
		\draw [style=X Web] (248) to (243.center);
		\draw (246.center) to (244.center);
		\draw (251.center) to (253);
		\draw [style=Z Web] (255) to (254.center);
		\draw [style=Z Web] (255) to (253);
		\draw [style=Z Web] (255) to (256.center);
		\draw [style=Z Web] (253) to (257);
		\draw [style=X Web] (257) to (252.center);
		\draw (258.center) to (262);
		\draw [style=X Web] (259.center) to (263);
		\draw [style=Z Web] (261.center) to (260.center);
		\draw [style=X Web] (267.center) to (269);
		\draw (271) to (270.center);
		\draw [style=X Web] (271) to (269);
		\draw [style=X Web] (271) to (272.center);
		\draw [style=X Web] (269) to (273);
		\draw [style=Z Web] (273) to (268.center);
		\draw (278) to (277.center);
		\draw [style=X Web] (278) to (279.center);
		\draw [style=Z Web] (282) to (280.center);
		\draw [style=X Web] (281.center) to (276.center);
		\draw [style=X Web] (278) to (281.center);
		\draw [style=Z Web] (283.center) to (285);
		\draw [style=Z Web] (287) to (286.center);
		\draw [style=Z Web] (287) to (285);
		\draw [style=Z Web] (287) to (288.center);
		\draw (285) to (289);
		\draw (289) to (284.center);
		\draw [style=Z Web] (290.center) to (294);
		\draw (291.center) to (295);
		\draw [style=Z Web] (293.center) to (292.center);
		\draw [style=Z Web] (314) to (313.center);
		\draw [style=Z Web] (314) to (315.center);
		\draw (318) to (316.center);
		\draw [style=Z Web] (317.center) to (312.center);
		\draw [style=Z Web] (314) to (317.center);
		\draw [style=brace edge] (319.center) to (320.center);
		\draw [style=brace edge] (321.center) to (322.center);
		\draw (323.center) to (325);
		\draw [style=X Web] (327) to (326.center);
		\draw (327) to (325);
		\draw [style=X Web] (327) to (328.center);
		\draw (325) to (329);
		\draw (329) to (324.center);
		\draw (330.center) to (334);
		\draw (331.center) to (335);
		\draw [style=X Web] (333.center) to (332.center);
		\draw [style=X Web] (341) to (340.center);
		\draw [style=X Web] (341) to (342.center);
		\draw (345) to (343.center);
		\draw (344.center) to (339.center);
		\draw (341) to (344.center);
		\draw [style=brace edge] (346.center) to (347.center);
		\draw [style=brace edge] (348.center) to (349.center);
		\draw (350.center) to (352);
		\draw [style=Z Web] (354) to (353.center);
		\draw [style=Z Web] (354) to (352);
		\draw [style=Z Web] (354) to (356);
		\draw [style=X Web] (356) to (355.center);
		\draw [style=Z Web] (352) to (351.center);
		\draw (359.center) to (361);
		\draw [style=Z Web] (363.center) to (362.center);
		\draw [style=Z Web] (363.center) to (361);
		\draw [style=Z Web] (361) to (360.center);
		\draw [style=X Web] (365) to (364.center);
		\draw [style=X Web] (366.center) to (368);
		\draw (370) to (369.center);
		\draw [style=X Web] (370) to (368);
		\draw [style=X Web] (368) to (367.center);
		\draw [style=X Web] (370) to (372);
		\draw [style=Z Web] (372) to (371.center);
		\draw [style=Z Web] (380) to (378.center);
		\draw (379) to (375.center);
		\draw [style=X Web] (377.center) to (376.center);
		\draw [style=brace edge] (404.center) to (405.center);
		\draw [style=brace edge] (406.center) to (407.center);
		\draw [style=X Web] (408.center) to (410);
		\draw [style=X Web] (412) to (411.center);
		\draw [style=X Web] (412) to (410);
		\draw [style=X Web] (410) to (409.center);
		\draw (412) to (414);
		\draw (414) to (413.center);
		\draw (420) to (418.center);
		\draw [style=X Web] (419) to (415.center);
		\draw [style=X Web] (417.center) to (416.center);
		\draw [style=X Web] (421.center) to (423);
		\draw [style=X Web] (425.center) to (424.center);
		\draw [style=X Web] (425.center) to (423);
		\draw [style=X Web] (423) to (422.center);
		\draw (427) to (426.center);
		\draw [style=brace edge] (431.center) to (432.center);
		\draw [style=brace edge] (433.center) to (434.center);
		\draw [style=Z Web] (435.center) to (437);
		\draw (439) to (438.center);
		\draw (439) to (437);
		\draw [style=Z Web] (437) to (436.center);
		\draw (439) to (441);
		\draw (441) to (440.center);
		\draw (447) to (445.center);
		\draw (446) to (442.center);
		\draw [style=Z Web] (444.center) to (443.center);
		\draw [style=Z Web] (448.center) to (450);
		\draw (452.center) to (451.center);
		\draw [in=270, out=90] (452.center) to (450);
		\draw [style=Z Web] (450) to (449.center);
		\draw (454) to (453.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optimality/z-stabilising.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (5.75, 0.25) {$\xlongrightarrow[]{(1)}$};
		\node [style=light Z dot] (55) at (12.25, 8.75) {};
		\node [style=light Z dot] (56) at (12.25, 6.5) {};
		\node [style=light Z dot] (57) at (12.25, 5.5) {};
		\node [style=none] (58) at (12.25, 7.75) {$\vdots$};
		\node [style=none] (59) at (14.25, 8.75) {};
		\node [style=none] (60) at (14.25, 6.5) {};
		\node [style=none] (61) at (14.25, 5.5) {};
		\node [style=none] (62) at (11.25, 9.25) {};
		\node [style=none] (63) at (13, 9.25) {};
		\node [style=none] (64) at (11.25, 5) {};
		\node [style=none] (65) at (13, 5) {};
		\node [style=none] (66) at (11.25, 8.25) {};
		\node [style=none] (67) at (14.75, 8.75) {};
		\node [style=none] (68) at (14.75, 5.5) {};
		\node [style=light Z dot] (69) at (12.25, 1) {};
		\node [style=light Z dot] (70) at (12.25, -1.25) {};
		\node [style=light Z dot] (71) at (12.25, -2.25) {};
		\node [style=none] (72) at (12.25, 0) {$\vdots$};
		\node [style=none] (73) at (11.25, 1.5) {};
		\node [style=none] (74) at (13, 1.5) {};
		\node [style=none] (75) at (11.25, -2.75) {};
		\node [style=none] (76) at (13, -2.75) {};
		\node [style=none] (77) at (13, 0.5) {};
		\node [style=none] (78) at (13, -0.25) {};
		\node [style=none] (79) at (14.75, 1) {};
		\node [style=none] (80) at (14.75, -2.25) {};
		\node [style=none] (81) at (12, 3.25) {$\vdots$};
		\node [style=light Z dot] (82) at (12.25, -6.5) {};
		\node [style=light Z dot] (83) at (12.25, -8.75) {};
		\node [style=light Z dot] (84) at (12.25, -9.75) {};
		\node [style=none] (85) at (12.25, -7.5) {$\vdots$};
		\node [style=none] (86) at (11.25, -6) {};
		\node [style=none] (87) at (13, -6) {};
		\node [style=none] (88) at (11.25, -10.25) {};
		\node [style=none] (89) at (13, -10.25) {};
		\node [style=none] (90) at (13.25, -7.5) {};
		\node [style=none] (91) at (14.75, -6.5) {};
		\node [style=none] (92) at (14.75, -9.75) {};
		\node [style=none] (93) at (12, -4.25) {$\vdots$};
		\node [style=none] (94) at (14.25, -6.5) {};
		\node [style=none] (95) at (14.25, -8.75) {};
		\node [style=none] (96) at (14.25, -9.75) {};
		\node [style=light X dot] (97) at (8.25, 5.5) {};
		\node [style=light X dot] (98) at (8.25, 0) {};
		\node [style=light X dot] (99) at (8.25, -4.5) {};
		\node [style=light X dot] (100) at (8.25, -8.5) {};
		\node [style=none] (101) at (18.5, 0.25) {$\xlongrightarrow[]{(2),(3)}$};
		\node [style=none] (148) at (15.75, 7) {$n_1$};
		\node [style=none] (149) at (15.75, -0.75) {$n_k$};
		\node [style=none] (150) at (15.75, -8.25) {$n_m$};
		\node [style=light Z dot] (209) at (23.5, 5.25) {};
		\node [style=light Z dot] (210) at (23.5, 3) {};
		\node [style=light Z dot] (211) at (23.5, 2) {};
		\node [style=none] (212) at (23.5, 4.25) {$\vdots$};
		\node [style=none] (213) at (25.5, 5.25) {};
		\node [style=none] (214) at (25.5, 3) {};
		\node [style=none] (215) at (25.5, 2) {};
		\node [style=none] (216) at (22.5, 5.75) {};
		\node [style=none] (217) at (24.25, 5.75) {};
		\node [style=none] (218) at (22.5, 1.5) {};
		\node [style=none] (219) at (24.25, 1.5) {};
		\node [style=none] (220) at (23, 4.5) {};
		\node [style=none] (229) at (23.25, -0.25) {$\vdots$};
		\node [style=light Z dot] (230) at (23.5, -2.75) {};
		\node [style=light Z dot] (231) at (23.5, -5) {};
		\node [style=light Z dot] (232) at (23.5, -6) {};
		\node [style=none] (233) at (23.5, -3.75) {$\vdots$};
		\node [style=none] (234) at (22.5, -2.25) {};
		\node [style=none] (235) at (24.25, -2.25) {};
		\node [style=none] (236) at (22.5, -6.5) {};
		\node [style=none] (237) at (24.25, -6.5) {};
		\node [style=none] (238) at (24.5, -3.75) {};
		\node [style=none] (240) at (25.5, -2.75) {};
		\node [style=none] (241) at (25.5, -5) {};
		\node [style=none] (242) at (25.5, -6) {};
		\node [style=none] (247) at (26, 5.25) {};
		\node [style=none] (248) at (26, 2) {};
		\node [style=none] (251) at (26, -2.75) {};
		\node [style=none] (252) at (26, -6) {};
		\node [style=none] (253) at (27, 3.5) {$n_1$};
		\node [style=none] (255) at (27, -4.5) {$n_m$};
		\node [style=none] (257) at (3.5, 0) {$D'$};
		\node [style=none] (258) at (9, 7.5) {$W'_Z$};
		\node [style=none] (260) at (13.25, -1.25) {};
		\node [style=none] (261) at (20.75, 5.75) {$W_Z$};
		\node [style=none] (311) at (-23.25, 0.25) {$\xlongrightarrow[]{(1)}$};
		\node [style=light Z dot] (312) at (-16.75, 8.75) {};
		\node [style=light Z dot] (313) at (-16.75, 6.5) {};
		\node [style=light Z dot] (314) at (-16.75, 5.5) {};
		\node [style=none] (315) at (-16.75, 7.75) {$\vdots$};
		\node [style=none] (316) at (-14.75, 8.75) {};
		\node [style=none] (317) at (-14.75, 6.5) {};
		\node [style=none] (318) at (-14.75, 5.5) {};
		\node [style=none] (319) at (-17.75, 9.25) {};
		\node [style=none] (320) at (-16, 9.25) {};
		\node [style=none] (321) at (-17.75, 5) {};
		\node [style=none] (322) at (-16, 5) {};
		\node [style=none] (323) at (-17.75, 8.25) {};
		\node [style=none] (324) at (-14.25, 8.75) {};
		\node [style=none] (325) at (-14.25, 5.5) {};
		\node [style=light Z dot] (326) at (-16.75, 1) {};
		\node [style=light Z dot] (327) at (-16.75, -1.25) {};
		\node [style=light Z dot] (328) at (-16.75, -2.25) {};
		\node [style=none] (329) at (-16.75, 0) {$\vdots$};
		\node [style=none] (330) at (-17.75, 1.5) {};
		\node [style=none] (331) at (-16, 1.5) {};
		\node [style=none] (332) at (-17.75, -2.75) {};
		\node [style=none] (333) at (-16, -2.75) {};
		\node [style=none] (334) at (-16, 0.5) {};
		\node [style=none] (335) at (-16, -0.25) {};
		\node [style=none] (336) at (-14.25, 1) {};
		\node [style=none] (337) at (-14.25, -2.25) {};
		\node [style=none] (338) at (-17, 3.25) {$\vdots$};
		\node [style=light Z dot] (339) at (-16.75, -6.5) {};
		\node [style=light Z dot] (340) at (-16.75, -8.75) {};
		\node [style=light Z dot] (341) at (-16.75, -9.75) {};
		\node [style=none] (342) at (-16.75, -7.5) {$\vdots$};
		\node [style=none] (343) at (-17.75, -6) {};
		\node [style=none] (344) at (-16, -6) {};
		\node [style=none] (345) at (-17.75, -10.25) {};
		\node [style=none] (346) at (-16, -10.25) {};
		\node [style=none] (347) at (-15.75, -7.5) {};
		\node [style=none] (348) at (-14.25, -6.5) {};
		\node [style=none] (349) at (-14.25, -9.75) {};
		\node [style=none] (350) at (-17, -4.25) {$\vdots$};
		\node [style=none] (351) at (-14.75, -6.5) {};
		\node [style=none] (352) at (-14.75, -8.75) {};
		\node [style=none] (353) at (-14.75, -9.75) {};
		\node [style=light X dot] (354) at (-20.75, 5.5) {};
		\node [style=light X dot] (355) at (-20.75, 0) {};
		\node [style=light X dot] (356) at (-20.75, -4.5) {};
		\node [style=light X dot] (357) at (-20.75, -8.5) {};
		\node [style=none] (358) at (-10.5, 0.25) {$\xlongrightarrow[]{(2),(3)}$};
		\node [style=none] (359) at (-13.25, 7) {$n_1$};
		\node [style=none] (360) at (-13.25, -0.75) {$n_k$};
		\node [style=none] (361) at (-13.25, -8.25) {$n_m$};
		\node [style=light Z dot] (362) at (-5.5, 5.25) {};
		\node [style=light Z dot] (363) at (-5.5, 3) {};
		\node [style=light Z dot] (364) at (-5.5, 2) {};
		\node [style=none] (365) at (-5.5, 4.25) {$\vdots$};
		\node [style=none] (366) at (-3.5, 5.25) {};
		\node [style=none] (367) at (-3.5, 3) {};
		\node [style=none] (368) at (-3.5, 2) {};
		\node [style=none] (369) at (-6.5, 5.75) {};
		\node [style=none] (370) at (-4.75, 5.75) {};
		\node [style=none] (371) at (-6.5, 1.5) {};
		\node [style=none] (372) at (-4.75, 1.5) {};
		\node [style=none] (373) at (-6, 4.5) {};
		\node [style=none] (374) at (-5.75, -0.25) {$\vdots$};
		\node [style=light Z dot] (375) at (-5.5, -2.75) {};
		\node [style=light Z dot] (376) at (-5.5, -5) {};
		\node [style=light Z dot] (377) at (-5.5, -6) {};
		\node [style=none] (378) at (-5.5, -3.75) {$\vdots$};
		\node [style=none] (379) at (-6.5, -2.25) {};
		\node [style=none] (380) at (-4.75, -2.25) {};
		\node [style=none] (381) at (-6.5, -6.5) {};
		\node [style=none] (382) at (-4.75, -6.5) {};
		\node [style=none] (383) at (-4.5, -3.75) {};
		\node [style=none] (384) at (-3.5, -2.75) {};
		\node [style=none] (385) at (-3.5, -5) {};
		\node [style=none] (386) at (-3.5, -6) {};
		\node [style=none] (387) at (-3, 5.25) {};
		\node [style=none] (388) at (-3, 2) {};
		\node [style=none] (389) at (-3, -2.75) {};
		\node [style=none] (390) at (-3, -6) {};
		\node [style=none] (391) at (-2, 3.5) {$n_1$};
		\node [style=none] (392) at (-2, -4.5) {$n_m$};
		\node [style=none] (394) at (-25.5, 0) {$D'$};
		\node [style=none] (397) at (-15.75, -1.25) {};
		\node [style=none] (399) at (-10, -12) {(a)};
		\node [style=none] (400) at (18, -12) {(b)};
		\node [style=none] (401) at (-19.75, 7.5) {$W'_X$};
		\node [style=none] (402) at (-8, 5.75) {$W_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (55) to (59.center);
		\draw [style=Z Web] (56) to (60.center);
		\draw [style=Z Web] (57) to (61.center);
		\draw [style=light dashed edge, bend right] (62.center) to (64.center);
		\draw [style=light dashed edge, bend right] (64.center) to (65.center);
		\draw [style=light dashed edge, bend right] (65.center) to (63.center);
		\draw [style=light dashed edge, bend right=45] (63.center) to (62.center);
		\draw [bend right=45, looseness=0.75] (55) to (66.center);
		\draw [style=brace edge] (67.center) to (68.center);
		\draw [style=light dashed edge, bend right] (73.center) to (75.center);
		\draw [style=light dashed edge, bend right] (75.center) to (76.center);
		\draw [style=light dashed edge, bend right] (76.center) to (74.center);
		\draw [style=light dashed edge, bend right=45] (74.center) to (73.center);
		\draw [style=Z Web, bend left=45, looseness=1.25] (69) to (77.center);
		\draw [style=Z Web, bend right=60] (70) to (78.center);
		\draw [style=brace edge] (79.center) to (80.center);
		\draw [style=light dashed edge, bend right] (86.center) to (88.center);
		\draw [style=light dashed edge, bend right] (88.center) to (89.center);
		\draw [style=light dashed edge, bend right] (89.center) to (87.center);
		\draw [style=light dashed edge, bend right=45] (87.center) to (86.center);
		\draw [bend right, looseness=0.75] (83) to (90.center);
		\draw (83) to (84);
		\draw [style=brace edge] (91.center) to (92.center);
		\draw [style=Z Web] (82) to (94.center);
		\draw (83) to (95.center);
		\draw (84) to (96.center);
		\draw [bend right=60, looseness=1.25] (82) to (84);
		\draw [style=Z Web] (97) to (55);
		\draw [style=Z Web] (97) to (56);
		\draw [style=Z Web] (97) to (69);
		\draw (98) to (69);
		\draw (98) to (70);
		\draw (98) to (71);
		\draw [style=Z Web] (99) to (57);
		\draw [style=Z Web] (100) to (99);
		\draw [style=Z Web, bend left] (100) to (82);
		\draw [style=Z Web] (100) to (71);
		\draw [style=Z Web] (99) to (70);
		\draw (57) to (56);
		\draw [style=Z Web] (209) to (213.center);
		\draw [style=Z Web] (210) to (214.center);
		\draw [style=Z Web] (211) to (215.center);
		\draw [style=light dashed edge, bend right] (216.center) to (218.center);
		\draw [style=light dashed edge, bend right] (218.center) to (219.center);
		\draw [style=light dashed edge, bend right] (219.center) to (217.center);
		\draw [style=light dashed edge, bend right=45] (217.center) to (216.center);
		\draw [bend right=45, looseness=0.75] (209) to (220.center);
		\draw [style=light dashed edge, bend right] (234.center) to (236.center);
		\draw [style=light dashed edge, bend right] (236.center) to (237.center);
		\draw [style=light dashed edge, bend right] (237.center) to (235.center);
		\draw [style=light dashed edge, bend right=45] (235.center) to (234.center);
		\draw [bend right, looseness=0.75] (231) to (238.center);
		\draw (231) to (232);
		\draw [style=Z Web] (230) to (240.center);
		\draw (231) to (241.center);
		\draw (232) to (242.center);
		\draw [bend right=60, looseness=1.25] (230) to (232);
		\draw (211) to (210);
		\draw [style=brace edge] (247.center) to (248.center);
		\draw [style=brace edge] (251.center) to (252.center);
		\draw [style=Z Web, bend right=90, looseness=4.00] (209) to (210);
		\draw [style=Z Web, bend right=45, looseness=1.50] (211) to (230);
		\draw [style=Z Web, bend right] (71) to (260.center);
		\draw [style=X Web] (312) to (316.center);
		\draw [style=X Web] (313) to (317.center);
		\draw [style=X Web] (314) to (318.center);
		\draw [style=light dashed edge, bend right] (319.center) to (321.center);
		\draw [style=light dashed edge, bend right] (321.center) to (322.center);
		\draw [style=light dashed edge, bend right] (322.center) to (320.center);
		\draw [style=light dashed edge, bend right=45] (320.center) to (319.center);
		\draw [style=X Web, bend right=45, looseness=0.75] (312) to (323.center);
		\draw [style=brace edge] (324.center) to (325.center);
		\draw [style=light dashed edge, bend right] (330.center) to (332.center);
		\draw [style=light dashed edge, bend right] (332.center) to (333.center);
		\draw [style=light dashed edge, bend right] (333.center) to (331.center);
		\draw [style=light dashed edge, bend right=45] (331.center) to (330.center);
		\draw [bend left=45, looseness=1.25] (326) to (334.center);
		\draw [bend right=60] (327) to (335.center);
		\draw [style=brace edge] (336.center) to (337.center);
		\draw [style=light dashed edge, bend right] (343.center) to (345.center);
		\draw [style=light dashed edge, bend right] (345.center) to (346.center);
		\draw [style=X Web, bend right] (346.center) to (344.center);
		\draw [style=light dashed edge, bend right=45] (344.center) to (343.center);
		\draw [style=X Web, bend right, looseness=0.75] (340) to (347.center);
		\draw [style=X Web] (340) to (341);
		\draw [style=brace edge] (348.center) to (349.center);
		\draw [style=X Web] (339) to (351.center);
		\draw [style=X Web] (340) to (352.center);
		\draw [style=X Web] (341) to (353.center);
		\draw [style=X Web, bend right=60, looseness=1.25] (339) to (341);
		\draw [style=X Web] (354) to (312);
		\draw [style=X Web, in=195, out=15] (354) to (313);
		\draw (354) to (326);
		\draw (355) to (326);
		\draw (355) to (327);
		\draw (355) to (328);
		\draw [style=X Web] (356) to (314);
		\draw [style=X Web] (357) to (356);
		\draw [style=X Web, bend left] (357) to (339);
		\draw (357) to (328);
		\draw (356) to (327);
		\draw [style=X Web] (314) to (313);
		\draw [style=X Web] (362) to (366.center);
		\draw [style=X Web] (363) to (367.center);
		\draw [style=X Web] (364) to (368.center);
		\draw [style=light dashed edge, bend right] (369.center) to (371.center);
		\draw [style=light dashed edge, bend right] (371.center) to (372.center);
		\draw [style=light dashed edge, bend right] (372.center) to (370.center);
		\draw [style=light dashed edge, bend right=45] (370.center) to (369.center);
		\draw [style=X Web, bend right=45, looseness=0.75] (362) to (373.center);
		\draw [style=light dashed edge, bend right] (379.center) to (381.center);
		\draw [style=light dashed edge, bend right] (381.center) to (382.center);
		\draw [style=light dashed edge, bend right] (382.center) to (380.center);
		\draw [style=light dashed edge, bend right=45] (380.center) to (379.center);
		\draw [style=X Web, bend right, looseness=0.75] (376) to (383.center);
		\draw [style=X Web] (376) to (377);
		\draw [style=X Web] (375) to (384.center);
		\draw [style=X Web] (376) to (385.center);
		\draw [style=X Web] (377) to (386.center);
		\draw [style=X Web, bend right=60, looseness=1.25] (375) to (377);
		\draw [style=X Web] (364) to (363);
		\draw [style=brace edge] (387.center) to (388.center);
		\draw [style=brace edge] (389.center) to (390.center);
		\draw [style=X Web, bend right=90, looseness=4.00] (362) to (363);
		\draw [style=X Web, bend right=45, looseness=1.50] (364) to (375);
		\draw [bend right] (328) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/1023-state-prep-compbasis-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-5.25, 6.75) {};
		\node [style=light X dot] (1) at (-5.25, 2.25) {};
		\node [style=none] (2) at (-4, 6.75) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=light Z dot] (4) at (-10.75, 6.5) {};
		\node [style=light Z dot] (5) at (-10.75, 1.75) {};
		\node [style=light Z dot] (6) at (-10.75, -1) {};
		\node [style=light X dot] (10) at (-12.5, 6.5) {};
		\node [style=light X dot] (24) at (-5.25, 5.25) {};
		\node [style=none] (25) at (-4, 5.25) {};
		\node [style=light X dot] (33) at (-5.25, 3.75) {};
		\node [style=none] (34) at (-4, 3.75) {};
		\node [style=light X dot] (35) at (-5.25, -2.25) {};
		\node [style=none] (36) at (-4, -2.25) {};
		\node [style=light X dot] (37) at (-5.25, 0.75) {};
		\node [style=none] (38) at (-4, 0.75) {};
		\node [style=light X dot] (39) at (-5.25, -0.75) {};
		\node [style=none] (40) at (-4, -0.75) {};
		\node [style=light Z dot] (41) at (-10.75, -4) {};
		\node [style=light X dot] (56) at (-5.25, -5.25) {};
		\node [style=none] (57) at (-4, -5.25) {};
		\node [style=light X dot] (58) at (-5.25, -3.75) {};
		\node [style=none] (59) at (-4, -3.75) {};
		\node [style=light Z dot] (60) at (-10.75, -6.75) {};
		\node [style=light X dot] (61) at (-5.25, -6.75) {};
		\node [style=none] (62) at (-4, -6.75) {};
		\node [style=light Z dot] (63) at (-10.75, 4) {};
		\node [style=light X dot] (64) at (-12.5, 4) {};
		\node [style=none] (65) at (0.25, 0) {$\underset{\tiny CSS-2-\DEC}{\FaultEq}$};
		\node [style=light X dot] (66) at (10.25, 6.75) {};
		\node [style=light X dot] (67) at (10.25, 2.25) {};
		\node [style=none] (68) at (23.5, 6.75) {};
		\node [style=none] (69) at (23.5, 2.25) {};
		\node [style=light Z dot] (71) at (5.5, 5) {};
		\node [style=light Z dot] (72) at (5.5, 1.5) {};
		\node [style=light X dot] (74) at (10.25, 5.25) {};
		\node [style=none] (75) at (23.5, 5.25) {};
		\node [style=light X dot] (76) at (10.25, 3.75) {};
		\node [style=none] (77) at (23.5, 3.75) {};
		\node [style=light X dot] (78) at (10.25, -2.25) {};
		\node [style=none] (79) at (23.5, -2.25) {};
		\node [style=light X dot] (80) at (10.25, 0.75) {};
		\node [style=none] (81) at (23.5, 0.75) {};
		\node [style=light X dot] (82) at (10.25, -0.75) {};
		\node [style=none] (83) at (23.5, -0.75) {};
		\node [style=light Z dot] (84) at (5.5, -2.25) {};
		\node [style=light X dot] (85) at (10.25, -5.25) {};
		\node [style=none] (86) at (23.5, -5.25) {};
		\node [style=light X dot] (87) at (10.25, -3.75) {};
		\node [style=none] (88) at (23.5, -3.75) {};
		\node [style=light Z dot] (89) at (5.25, -6.25) {};
		\node [style=light X dot] (90) at (10.25, -6.75) {};
		\node [style=none] (91) at (23.5, -6.75) {};
		\node [style=light Z dot] (108) at (11.75, 6.75) {};
		\node [style=light Z dot] (109) at (13.25, 6.75) {};
		\node [style=light X dot] (110) at (11.75, 0.75) {};
		\node [style=light X dot] (111) at (13.25, -0.75) {};
		\node [style=light Z dot] (112) at (14.75, 6.75) {};
		\node [style=light X dot] (113) at (14.75, -5.25) {};
		\node [style=light Z dot] (114) at (16.25, 5.25) {};
		\node [style=light Z dot] (115) at (17.75, 3.75) {};
		\node [style=light X dot] (116) at (16.25, 0.75) {};
		\node [style=light X dot] (117) at (17.75, 0.75) {};
		\node [style=light Z dot] (118) at (19.25, 2.25) {};
		\node [style=light Z dot] (119) at (20.75, 2.25) {};
		\node [style=light X dot] (120) at (19.25, -3.75) {};
		\node [style=light X dot] (121) at (20.75, -5.25) {};
		\node [style=light Z dot] (122) at (22.25, 2.25) {};
		\node [style=light X dot] (123) at (22.25, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (10) to (4);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw [style=fault-free] (4) to (0);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw [style=fault-free] (5) to (1);
		\draw [style=fault-free] (6) to (37);
		\draw [style=fault-free] (6) to (58);
		\draw [style=fault-free] (41) to (0);
		\draw (61) to (62.center);
		\draw [style=fault-free] (64) to (63);
		\draw [style=fault-free] (4) to (24);
		\draw [style=fault-free] (4) to (33);
		\draw [style=fault-free] (4) to (1);
		\draw [style=fault-free] (4) to (37);
		\draw [style=fault-free] (63) to (39);
		\draw [style=fault-free] (63) to (35);
		\draw [style=fault-free] (63) to (58);
		\draw [style=fault-free] (63) to (56);
		\draw [style=fault-free] (63) to (61);
		\draw [style=fault-free] (5) to (0);
		\draw [style=fault-free] (5) to (35);
		\draw [style=fault-free] (5) to (58);
		\draw [style=fault-free] (6) to (24);
		\draw [style=fault-free] (6) to (56);
		\draw [style=fault-free] (41) to (33);
		\draw [style=fault-free] (41) to (56);
		\draw [style=fault-free] (41) to (61);
		\draw [style=fault-free] (60) to (24);
		\draw [style=fault-free] (60) to (1);
		\draw [style=fault-free] (60) to (39);
		\draw [style=fault-free] (60) to (61);
		\draw [style=fault-free] (72) to (87);
		\draw [style=fault-free] (71) to (66);
		\draw [style=fault-free] (72) to (74);
		\draw [style=fault-free] (72) to (85);
		\draw [style=fault-free] (84) to (76);
		\draw [style=fault-free] (89) to (67);
		\draw [style=fault-free] (89) to (82);
		\draw [style=fault-free] (108) to (110);
		\draw [style=fault-free] (108) to (109);
		\draw [style=fault-free] (109) to (111);
		\draw [style=fault-free] (112) to (113);
		\draw [style=fault-free] (109) to (112);
		\draw [style=fault-free] (114) to (116);
		\draw [style=fault-free] (115) to (117);
		\draw [style=fault-free] (118) to (120);
		\draw [style=fault-free] (118) to (119);
		\draw [style=fault-free] (119) to (121);
		\draw [style=fault-free] (122) to (123);
		\draw [style=fault-free] (119) to (122);
		\draw [style=fault-free] (116) to (117);
		\draw (113) to (121);
		\draw [style=fault-free] (110) to (116);
		\draw [style=fault-free] (71) to (78);
		\draw [style=fault-free] (71) to (90);
		\draw [style=fault-free] (84) to (82);
		\draw [style=fault-free] (84) to (78);
		\draw [style=fault-free] (66) to (108);
		\draw [style=fault-free] (74) to (114);
		\draw [style=fault-free] (76) to (115);
		\draw [style=fault-free] (67) to (118);
		\draw [style=fault-free] (80) to (110);
		\draw [style=fault-free] (82) to (111);
		\draw [style=fault-free] (87) to (120);
		\draw [style=fault-free] (85) to (113);
		\draw [style=fault-free] (90) to (123);
		\draw (112) to (68.center);
		\draw (114) to (75.center);
		\draw (115) to (77.center);
		\draw (122) to (69.center);
		\draw (117) to (81.center);
		\draw (111) to (83.center);
		\draw (78) to (79.center);
		\draw (120) to (88.center);
		\draw (121) to (86.center);
		\draw (123) to (91.center);
		\draw [style=fault-free] (89) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/1023-state-prep-compbasis-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.25, 0) {$\underset{\tiny CSS-2-\DEC}{\FaultEq}$};
		\node [style=light X dot] (66) at (7.75, 6.75) {};
		\node [style=light X dot] (67) at (7.75, 2.25) {};
		\node [style=none] (68) at (19, 6.75) {};
		\node [style=none] (69) at (19, 2.25) {};
		\node [style=light Z dot] (71) at (3.75, 5) {};
		\node [style=light Z dot] (72) at (3.75, 1.5) {};
		\node [style=light X dot] (74) at (7.75, 5.25) {};
		\node [style=none] (75) at (19, 5.25) {};
		\node [style=light X dot] (76) at (7.75, 3.75) {};
		\node [style=none] (77) at (19, 3.75) {};
		\node [style=light X dot] (78) at (7.75, -2.25) {};
		\node [style=none] (79) at (19, -2.25) {};
		\node [style=light X dot] (80) at (7.75, 0.75) {};
		\node [style=none] (81) at (19, 0.75) {};
		\node [style=light X dot] (82) at (7.75, -0.75) {};
		\node [style=none] (83) at (19, -0.75) {};
		\node [style=light Z dot] (84) at (3.75, -2.25) {};
		\node [style=light X dot] (85) at (7.75, -5.25) {};
		\node [style=none] (86) at (19, -5.25) {};
		\node [style=light X dot] (87) at (7.75, -3.75) {};
		\node [style=none] (88) at (19, -3.75) {};
		\node [style=light Z dot] (89) at (3.75, -6.25) {};
		\node [style=light X dot] (90) at (7.75, -6.75) {};
		\node [style=none] (91) at (19, -6.75) {};
		\node [style=light Z dot] (108) at (9.25, 6.75) {};
		\node [style=light Z dot] (109) at (10.5, 6.75) {};
		\node [style=light X dot] (110) at (9.25, 0.75) {};
		\node [style=light X dot] (111) at (10.5, -0.75) {};
		\node [style=light Z dot] (112) at (11.75, 6.75) {};
		\node [style=light X dot] (113) at (11.75, -5.25) {};
		\node [style=light Z dot] (114) at (13, 5.25) {};
		\node [style=light Z dot] (115) at (14.25, 3.75) {};
		\node [style=light X dot] (116) at (13, 0.75) {};
		\node [style=light X dot] (117) at (14.25, 0.75) {};
		\node [style=light Z dot] (118) at (15.5, 2.25) {};
		\node [style=light Z dot] (119) at (16.75, 2.25) {};
		\node [style=light X dot] (120) at (15.5, -3.75) {};
		\node [style=light X dot] (121) at (16.75, -5.25) {};
		\node [style=light Z dot] (122) at (18, 2.25) {};
		\node [style=light X dot] (123) at (18, -6.75) {};
		\node [style=light X dot] (124) at (-14.25, 6.75) {};
		\node [style=light X dot] (125) at (-14.25, 2.25) {};
		\node [style=none] (126) at (-3, 6.75) {};
		\node [style=none] (127) at (-3, 2.25) {};
		\node [style=light Z dot] (128) at (-18.25, 5) {};
		\node [style=light Z dot] (129) at (-18.25, 1.5) {};
		\node [style=light X dot] (130) at (-14.25, 5.25) {};
		\node [style=none] (131) at (-3, 5.25) {};
		\node [style=light X dot] (132) at (-14.25, 3.75) {};
		\node [style=none] (133) at (-3, 3.75) {};
		\node [style=light X dot] (134) at (-14.25, -2.25) {};
		\node [style=none] (135) at (-3, -2.25) {};
		\node [style=light X dot] (136) at (-14.25, 0.75) {};
		\node [style=none] (137) at (-3, 0.75) {};
		\node [style=light X dot] (138) at (-14.25, -0.75) {};
		\node [style=none] (139) at (-3, -0.75) {};
		\node [style=light Z dot] (140) at (-18.25, -2.25) {};
		\node [style=light X dot] (141) at (-14.25, -5.25) {};
		\node [style=none] (142) at (-3, -5.25) {};
		\node [style=light X dot] (143) at (-14.25, -3.75) {};
		\node [style=none] (144) at (-3, -3.75) {};
		\node [style=light Z dot] (145) at (-18.25, -6.25) {};
		\node [style=light X dot] (146) at (-14.25, -6.75) {};
		\node [style=none] (147) at (-3, -6.75) {};
		\node [style=light Z dot] (148) at (-12.75, 6.75) {};
		\node [style=light Z dot] (149) at (-11.5, 6.75) {};
		\node [style=light X dot] (150) at (-12.75, 0.75) {};
		\node [style=light X dot] (151) at (-11.5, -0.75) {};
		\node [style=light Z dot] (152) at (-10.25, 6.75) {};
		\node [style=light X dot] (153) at (-10.25, -5.25) {};
		\node [style=light Z dot] (154) at (-9, 5.25) {};
		\node [style=light Z dot] (155) at (-7.75, 3.75) {};
		\node [style=light X dot] (156) at (-9, 0.75) {};
		\node [style=light X dot] (157) at (-7.75, 0.75) {};
		\node [style=light Z dot] (158) at (-6.5, 2.25) {};
		\node [style=light Z dot] (159) at (-5.25, 2.25) {};
		\node [style=light X dot] (160) at (-6.5, -3.75) {};
		\node [style=light X dot] (161) at (-5.25, -5.25) {};
		\node [style=light Z dot] (162) at (-4, 2.25) {};
		\node [style=light X dot] (163) at (-4, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (72) to (87);
		\draw [style=fault-free] (71) to (66);
		\draw [style=fault-free] (72) to (74);
		\draw [style=fault-free] (72) to (85);
		\draw [style=fault-free] (84) to (76);
		\draw [style=fault-free] (89) to (67);
		\draw [style=fault-free] (89) to (82);
		\draw (108) to (110);
		\draw (108) to (109);
		\draw (109) to (111);
		\draw (112) to (113);
		\draw (109) to (112);
		\draw (114) to (116);
		\draw (115) to (117);
		\draw (118) to (120);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (122) to (123);
		\draw (119) to (122);
		\draw (116) to (117);
		\draw (113) to (121);
		\draw (110) to (116);
		\draw [style=fault-free] (71) to (78);
		\draw [style=fault-free] (71) to (90);
		\draw [style=fault-free] (84) to (82);
		\draw [style=fault-free] (84) to (78);
		\draw (66) to (108);
		\draw (74) to (114);
		\draw (76) to (115);
		\draw (67) to (118);
		\draw (80) to (110);
		\draw (82) to (111);
		\draw (87) to (120);
		\draw (85) to (113);
		\draw (90) to (123);
		\draw (112) to (68.center);
		\draw (114) to (75.center);
		\draw (115) to (77.center);
		\draw (122) to (69.center);
		\draw (117) to (81.center);
		\draw (111) to (83.center);
		\draw (78) to (79.center);
		\draw (120) to (88.center);
		\draw (121) to (86.center);
		\draw (123) to (91.center);
		\draw [style=fault-free] (89) to (80);
		\draw [style=fault-free] (129) to (143);
		\draw [style=fault-free] (128) to (124);
		\draw [style=fault-free] (129) to (130);
		\draw [style=fault-free] (129) to (141);
		\draw [style=fault-free] (140) to (132);
		\draw [style=fault-free] (145) to (125);
		\draw [style=fault-free] (145) to (138);
		\draw [style=fault-free] (148) to (150);
		\draw [style=fault-free] (148) to (149);
		\draw [style=fault-free] (149) to (151);
		\draw [style=fault-free] (152) to (153);
		\draw [style=fault-free] (149) to (152);
		\draw [style=fault-free] (154) to (156);
		\draw [style=fault-free] (155) to (157);
		\draw [style=fault-free] (158) to (160);
		\draw [style=fault-free] (158) to (159);
		\draw [style=fault-free] (159) to (161);
		\draw [style=fault-free] (162) to (163);
		\draw [style=fault-free] (159) to (162);
		\draw [style=fault-free] (156) to (157);
		\draw (153) to (161);
		\draw [style=fault-free] (150) to (156);
		\draw [style=fault-free] (128) to (134);
		\draw [style=fault-free] (128) to (146);
		\draw [style=fault-free] (140) to (138);
		\draw [style=fault-free] (140) to (134);
		\draw [style=fault-free] (124) to (148);
		\draw [style=fault-free] (130) to (154);
		\draw [style=fault-free] (132) to (155);
		\draw [style=fault-free] (125) to (158);
		\draw [style=fault-free] (136) to (150);
		\draw [style=fault-free] (138) to (151);
		\draw [style=fault-free] (143) to (160);
		\draw [style=fault-free] (141) to (153);
		\draw [style=fault-free] (146) to (163);
		\draw (152) to (126.center);
		\draw (154) to (131.center);
		\draw (155) to (133.center);
		\draw (162) to (127.center);
		\draw (157) to (137.center);
		\draw (151) to (139.center);
		\draw (134) to (135.center);
		\draw (160) to (144.center);
		\draw (161) to (142.center);
		\draw (163) to (147.center);
		\draw [style=fault-free] (145) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/1023-state-prep-compbasis-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.25, -0.25) {$\underset{\tiny CSS-2-\DEC}{\FaultEq}$};
		\node [style=none] (68) at (17.75, 6.75) {};
		\node [style=none] (69) at (17.75, 2.25) {};
		\node [style=light Z dot] (71) at (6.5, 6.75) {};
		\node [style=light Z dot] (72) at (4.75, 5.25) {};
		\node [style=none] (75) at (17.75, 5.25) {};
		\node [style=none] (77) at (17.75, 3.75) {};
		\node [style=light X dot] (78) at (6.5, -2.25) {};
		\node [style=none] (79) at (17.75, -2.25) {};
		\node [style=light X dot] (80) at (6.5, 0.75) {};
		\node [style=none] (81) at (17.75, 0.75) {};
		\node [style=light X dot] (82) at (6.5, -0.75) {};
		\node [style=none] (83) at (17.75, -0.75) {};
		\node [style=light Z dot] (84) at (3.5, 3.75) {};
		\node [style=light X dot] (85) at (6.5, -5.25) {};
		\node [style=none] (86) at (17.75, -5.25) {};
		\node [style=light X dot] (87) at (6.5, -3.75) {};
		\node [style=none] (88) at (17.75, -3.75) {};
		\node [style=light Z dot] (89) at (2.75, 2.25) {};
		\node [style=light X dot] (90) at (6.5, -6.75) {};
		\node [style=none] (91) at (17.75, -6.75) {};
		\node [style=light Z dot] (108) at (8, 6.75) {};
		\node [style=light Z dot] (109) at (9.25, 6.75) {};
		\node [style=light X dot] (110) at (8, 0.75) {};
		\node [style=light X dot] (111) at (9.25, -0.75) {};
		\node [style=light Z dot] (112) at (10.5, 6.75) {};
		\node [style=light X dot] (113) at (10.5, -5.25) {};
		\node [style=light Z dot] (114) at (11.75, 5.25) {};
		\node [style=light Z dot] (115) at (13, 3.75) {};
		\node [style=light X dot] (116) at (11.75, 0.75) {};
		\node [style=light X dot] (117) at (13, 0.75) {};
		\node [style=light Z dot] (118) at (14.25, 2.25) {};
		\node [style=light Z dot] (119) at (15.5, 2.25) {};
		\node [style=light X dot] (120) at (14.25, -3.75) {};
		\node [style=light X dot] (121) at (15.5, -5.25) {};
		\node [style=light Z dot] (122) at (16.75, 2.25) {};
		\node [style=light X dot] (123) at (16.75, -6.75) {};
		\node [style=light X dot] (124) at (-14.25, 6.75) {};
		\node [style=light X dot] (125) at (-14.25, 2.25) {};
		\node [style=none] (126) at (-3, 6.75) {};
		\node [style=none] (127) at (-3, 2.25) {};
		\node [style=light Z dot] (128) at (-17.75, 5) {};
		\node [style=light Z dot] (129) at (-17.75, 1.5) {};
		\node [style=light X dot] (130) at (-14.25, 5.25) {};
		\node [style=none] (131) at (-3, 5.25) {};
		\node [style=light X dot] (132) at (-14.25, 3.75) {};
		\node [style=none] (133) at (-3, 3.75) {};
		\node [style=light X dot] (134) at (-14.25, -2.25) {};
		\node [style=none] (135) at (-3, -2.25) {};
		\node [style=light X dot] (136) at (-14.25, 0.75) {};
		\node [style=none] (137) at (-3, 0.75) {};
		\node [style=light X dot] (138) at (-14.25, -0.75) {};
		\node [style=none] (139) at (-3, -0.75) {};
		\node [style=light Z dot] (140) at (-17.75, -2.25) {};
		\node [style=light X dot] (141) at (-14.25, -5.25) {};
		\node [style=none] (142) at (-3, -5.25) {};
		\node [style=light X dot] (143) at (-14.25, -3.75) {};
		\node [style=none] (144) at (-3, -3.75) {};
		\node [style=light Z dot] (145) at (-17.75, -6.25) {};
		\node [style=light X dot] (146) at (-14.25, -6.75) {};
		\node [style=none] (147) at (-3, -6.75) {};
		\node [style=light Z dot] (148) at (-12.75, 6.75) {};
		\node [style=light Z dot] (149) at (-11.5, 6.75) {};
		\node [style=light X dot] (150) at (-12.75, 0.75) {};
		\node [style=light X dot] (151) at (-11.5, -0.75) {};
		\node [style=light Z dot] (152) at (-10.25, 6.75) {};
		\node [style=light X dot] (153) at (-10.25, -5.25) {};
		\node [style=light Z dot] (154) at (-9, 5.25) {};
		\node [style=light Z dot] (155) at (-7.75, 3.75) {};
		\node [style=light X dot] (156) at (-9, 0.75) {};
		\node [style=light X dot] (157) at (-7.75, 0.75) {};
		\node [style=light Z dot] (158) at (-6.5, 2.25) {};
		\node [style=light Z dot] (159) at (-5.25, 2.25) {};
		\node [style=light X dot] (160) at (-6.5, -3.75) {};
		\node [style=light X dot] (161) at (-5.25, -5.25) {};
		\node [style=light Z dot] (162) at (-4, 2.25) {};
		\node [style=light X dot] (163) at (-4, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (72) to (87);
		\draw [bend right] (72) to (85);
		\draw [bend right=45] (89) to (82);
		\draw (108) to (110);
		\draw (108) to (109);
		\draw (109) to (111);
		\draw (112) to (113);
		\draw (109) to (112);
		\draw (114) to (116);
		\draw (115) to (117);
		\draw (118) to (120);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (122) to (123);
		\draw (119) to (122);
		\draw (116) to (117);
		\draw (113) to (121);
		\draw (110) to (116);
		\draw [bend right] (71) to (78);
		\draw [bend right] (71) to (90);
		\draw [bend right, looseness=1.50] (84) to (82);
		\draw [bend right, looseness=1.25] (84) to (78);
		\draw (80) to (110);
		\draw (82) to (111);
		\draw (87) to (120);
		\draw (85) to (113);
		\draw (90) to (123);
		\draw (112) to (68.center);
		\draw (114) to (75.center);
		\draw (115) to (77.center);
		\draw (122) to (69.center);
		\draw (117) to (81.center);
		\draw (111) to (83.center);
		\draw (78) to (79.center);
		\draw (120) to (88.center);
		\draw (121) to (86.center);
		\draw (123) to (91.center);
		\draw [bend right=45, looseness=1.25] (89) to (80);
		\draw [style=fault-free] (129) to (143);
		\draw [style=fault-free] (128) to (124);
		\draw [style=fault-free] (129) to (130);
		\draw [style=fault-free] (129) to (141);
		\draw [style=fault-free] (140) to (132);
		\draw [style=fault-free] (145) to (125);
		\draw [style=fault-free] (145) to (138);
		\draw (148) to (150);
		\draw (148) to (149);
		\draw (149) to (151);
		\draw (152) to (153);
		\draw (149) to (152);
		\draw (154) to (156);
		\draw (155) to (157);
		\draw (158) to (160);
		\draw (158) to (159);
		\draw (159) to (161);
		\draw (162) to (163);
		\draw (159) to (162);
		\draw (156) to (157);
		\draw (153) to (161);
		\draw (150) to (156);
		\draw [style=fault-free] (128) to (134);
		\draw [style=fault-free] (128) to (146);
		\draw [style=fault-free] (140) to (138);
		\draw [style=fault-free] (140) to (134);
		\draw (124) to (148);
		\draw (130) to (154);
		\draw (132) to (155);
		\draw (125) to (158);
		\draw (136) to (150);
		\draw (138) to (151);
		\draw (143) to (160);
		\draw (141) to (153);
		\draw (146) to (163);
		\draw (152) to (126.center);
		\draw (154) to (131.center);
		\draw (155) to (133.center);
		\draw (162) to (127.center);
		\draw (157) to (137.center);
		\draw (151) to (139.center);
		\draw (134) to (135.center);
		\draw (160) to (144.center);
		\draw (161) to (142.center);
		\draw (163) to (147.center);
		\draw [style=fault-free] (145) to (136);
		\draw (71) to (108);
		\draw (72) to (114);
		\draw (115) to (84);
		\draw (89) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/1023-state-prep-compbasis-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.25, -0.25) {$\underset{\tiny CSS-2-\DEC}{\FaultEq}$};
		\node [style=none] (68) at (-3.25, 6.75) {};
		\node [style=none] (69) at (-3.25, 2.25) {};
		\node [style=light Z dot] (71) at (-14.5, 6.75) {};
		\node [style=light Z dot] (72) at (-16.25, 5.25) {};
		\node [style=none] (75) at (-3.25, 5.25) {};
		\node [style=none] (77) at (-3.25, 3.75) {};
		\node [style=light X dot] (78) at (-14.5, -2.25) {};
		\node [style=none] (79) at (-3.25, -2.25) {};
		\node [style=light X dot] (80) at (-14.5, 0.75) {};
		\node [style=none] (81) at (-3.25, 0.75) {};
		\node [style=light X dot] (82) at (-14.5, -0.75) {};
		\node [style=none] (83) at (-3.25, -0.75) {};
		\node [style=light Z dot] (84) at (-17.5, 3.75) {};
		\node [style=light X dot] (85) at (-14.5, -5.25) {};
		\node [style=none] (86) at (-3.25, -5.25) {};
		\node [style=light X dot] (87) at (-14.5, -3.75) {};
		\node [style=none] (88) at (-3.25, -3.75) {};
		\node [style=light Z dot] (89) at (-18.25, 2.25) {};
		\node [style=light X dot] (90) at (-14.5, -6.75) {};
		\node [style=none] (91) at (-3.25, -6.75) {};
		\node [style=light Z dot] (108) at (-13, 6.75) {};
		\node [style=light Z dot] (109) at (-11.75, 6.75) {};
		\node [style=light X dot] (110) at (-13, 0.75) {};
		\node [style=light X dot] (111) at (-11.75, -0.75) {};
		\node [style=light Z dot] (112) at (-10.5, 6.75) {};
		\node [style=light X dot] (113) at (-10.5, -5.25) {};
		\node [style=light Z dot] (114) at (-9.25, 5.25) {};
		\node [style=light Z dot] (115) at (-8, 3.75) {};
		\node [style=light X dot] (116) at (-9.25, 0.75) {};
		\node [style=light X dot] (117) at (-8, 0.75) {};
		\node [style=light Z dot] (118) at (-6.75, 2.25) {};
		\node [style=light Z dot] (119) at (-5.5, 2.25) {};
		\node [style=light X dot] (120) at (-6.75, -3.75) {};
		\node [style=light X dot] (121) at (-5.5, -5.25) {};
		\node [style=light Z dot] (122) at (-4.25, 2.25) {};
		\node [style=light X dot] (123) at (-4.25, -6.75) {};
		\node [style=light Z dot] (124) at (4, 6.75) {};
		\node [style=light Z dot] (125) at (5.25, 6.75) {};
		\node [style=light Z dot] (126) at (6.5, 6.75) {};
		\node [style=light X dot] (127) at (4, -2.25) {};
		\node [style=light X dot] (128) at (5.25, -2.25) {};
		\node [style=none] (129) at (25, 6.75) {};
		\node [style=none] (130) at (25, 2.25) {};
		\node [style=none] (131) at (25, 5.25) {};
		\node [style=none] (132) at (25, 3.75) {};
		\node [style=none] (133) at (25, -2.25) {};
		\node [style=none] (134) at (25, 0.75) {};
		\node [style=none] (135) at (25, -0.75) {};
		\node [style=none] (136) at (25, -5.25) {};
		\node [style=none] (137) at (25, -3.75) {};
		\node [style=none] (138) at (25, -6.75) {};
		\node [style=light X dot] (139) at (4, -6.75) {};
		\node [style=light X dot] (140) at (6.5, -6.75) {};
		\node [style=light Z dot] (141) at (4, 5.25) {};
		\node [style=light Z dot] (142) at (7.75, 5.25) {};
		\node [style=light Z dot] (143) at (9, 5.25) {};
		\node [style=light X dot] (144) at (4, -3.75) {};
		\node [style=light X dot] (145) at (7.75, -3.75) {};
		\node [style=light X dot] (146) at (4, -5.25) {};
		\node [style=light X dot] (147) at (9, -5.25) {};
		\node [style=light Z dot] (148) at (4, 3.75) {};
		\node [style=light Z dot] (149) at (10.25, 3.75) {};
		\node [style=light Z dot] (150) at (11.5, 3.75) {};
		\node [style=light X dot] (151) at (4, -0.75) {};
		\node [style=light X dot] (152) at (10.25, -0.75) {};
		\node [style=light X dot] (153) at (11.5, -2.25) {};
		\node [style=light Z dot] (154) at (4, 2.25) {};
		\node [style=light Z dot] (155) at (12.75, 2.25) {};
		\node [style=light Z dot] (156) at (14, 2.25) {};
		\node [style=light X dot] (157) at (4, 0.75) {};
		\node [style=light X dot] (158) at (12.75, 0.75) {};
		\node [style=light X dot] (159) at (14, -0.75) {};
		\node [style=light Z dot] (160) at (15.25, 6.75) {};
		\node [style=light Z dot] (161) at (16.5, 6.75) {};
		\node [style=light X dot] (162) at (15.25, 0.75) {};
		\node [style=light X dot] (163) at (16.5, -0.75) {};
		\node [style=light Z dot] (164) at (17.75, 6.75) {};
		\node [style=light X dot] (165) at (17.75, -5.25) {};
		\node [style=light Z dot] (166) at (19, 5.25) {};
		\node [style=light Z dot] (167) at (20.25, 3.75) {};
		\node [style=light X dot] (168) at (19, 0.75) {};
		\node [style=light X dot] (169) at (20.25, 0.75) {};
		\node [style=light Z dot] (170) at (21.5, 2.25) {};
		\node [style=light Z dot] (171) at (22.75, 2.25) {};
		\node [style=light X dot] (172) at (21.5, -3.75) {};
		\node [style=light X dot] (173) at (22.75, -5.25) {};
		\node [style=light Z dot] (174) at (24, 2.25) {};
		\node [style=light X dot] (175) at (24, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (72) to (87);
		\draw [bend right] (72) to (85);
		\draw [bend right=45] (89) to (82);
		\draw (108) to (110);
		\draw (108) to (109);
		\draw (109) to (111);
		\draw (112) to (113);
		\draw (109) to (112);
		\draw (114) to (116);
		\draw (115) to (117);
		\draw (118) to (120);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (122) to (123);
		\draw (119) to (122);
		\draw (116) to (117);
		\draw (113) to (121);
		\draw (110) to (116);
		\draw [bend right] (71) to (78);
		\draw [bend right] (71) to (90);
		\draw [bend right, looseness=1.50] (84) to (82);
		\draw [bend right, looseness=1.25] (84) to (78);
		\draw (80) to (110);
		\draw (82) to (111);
		\draw (87) to (120);
		\draw (85) to (113);
		\draw (90) to (123);
		\draw (112) to (68.center);
		\draw (114) to (75.center);
		\draw (115) to (77.center);
		\draw (122) to (69.center);
		\draw (117) to (81.center);
		\draw (111) to (83.center);
		\draw (78) to (79.center);
		\draw (120) to (88.center);
		\draw (121) to (86.center);
		\draw (123) to (91.center);
		\draw [bend right=45, looseness=1.25] (89) to (80);
		\draw (71) to (108);
		\draw (72) to (114);
		\draw (115) to (84);
		\draw (89) to (118);
		\draw (124) to (125);
		\draw (127) to (128);
		\draw (125) to (128);
		\draw (139) to (140);
		\draw (125) to (126);
		\draw (126) to (140);
		\draw (141) to (142);
		\draw (142) to (143);
		\draw (144) to (145);
		\draw (146) to (147);
		\draw (142) to (145);
		\draw (143) to (147);
		\draw (148) to (149);
		\draw (149) to (150);
		\draw (151) to (152);
		\draw (149) to (152);
		\draw (128) to (153);
		\draw (150) to (153);
		\draw (154) to (155);
		\draw (155) to (156);
		\draw (157) to (158);
		\draw (155) to (158);
		\draw (156) to (159);
		\draw (152) to (159);
		\draw (160) to (162);
		\draw (160) to (161);
		\draw (161) to (163);
		\draw (164) to (165);
		\draw (126) to (160);
		\draw (161) to (164);
		\draw (158) to (162);
		\draw (159) to (163);
		\draw (147) to (165);
		\draw (166) to (168);
		\draw (167) to (169);
		\draw (170) to (172);
		\draw (170) to (171);
		\draw (171) to (173);
		\draw (174) to (175);
		\draw (171) to (174);
		\draw (164) to (129.center);
		\draw (143) to (166);
		\draw (166) to (131.center);
		\draw (150) to (167);
		\draw (167) to (132.center);
		\draw (156) to (170);
		\draw (174) to (130.center);
		\draw (168) to (169);
		\draw (153) to (133.center);
		\draw (145) to (172);
		\draw (172) to (137.center);
		\draw (165) to (173);
		\draw (173) to (136.center);
		\draw (175) to (140);
		\draw (175) to (138.center);
		\draw (162) to (168);
		\draw (169) to (134.center);
		\draw (163) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/1023-state-prep-compbasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-5.25, 6.75) {};
		\node [style=light X dot] (1) at (-5.25, 2.25) {};
		\node [style=none] (2) at (-4, 6.75) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=light Z dot] (4) at (-10.75, 6.5) {};
		\node [style=light Z dot] (5) at (-10.75, 1.75) {};
		\node [style=light Z dot] (6) at (-10.75, -1) {};
		\node [style=light X dot] (10) at (-12.5, 6.5) {};
		\node [style=light X dot] (24) at (-5.25, 5.25) {};
		\node [style=none] (25) at (-4, 5.25) {};
		\node [style=light X dot] (33) at (-5.25, 3.75) {};
		\node [style=none] (34) at (-4, 3.75) {};
		\node [style=light X dot] (35) at (-5.25, -2.25) {};
		\node [style=none] (36) at (-4, -2.25) {};
		\node [style=light X dot] (37) at (-5.25, 0.75) {};
		\node [style=none] (38) at (-4, 0.75) {};
		\node [style=light X dot] (39) at (-5.25, -0.75) {};
		\node [style=none] (40) at (-4, -0.75) {};
		\node [style=light Z dot] (41) at (-10.75, -4) {};
		\node [style=light X dot] (56) at (-5.25, -5.25) {};
		\node [style=none] (57) at (-4, -5.25) {};
		\node [style=light X dot] (58) at (-5.25, -3.75) {};
		\node [style=none] (59) at (-4, -3.75) {};
		\node [style=light Z dot] (60) at (-10.75, -6.75) {};
		\node [style=light X dot] (61) at (-5.25, -6.75) {};
		\node [style=none] (62) at (-4, -6.75) {};
		\node [style=light Z dot] (63) at (-10.75, 4) {};
		\node [style=light X dot] (64) at (-12.5, 4) {};
		\node [style=none] (65) at (0, 0) {$\underset{\tiny CSS-2-\DEC}{\FaultEq}$};
		\node [style=light Z dot] (66) at (4, 6.75) {};
		\node [style=light Z dot] (67) at (5.25, 6.75) {};
		\node [style=light Z dot] (68) at (6.75, 6.75) {};
		\node [style=light X dot] (69) at (4, -2.25) {};
		\node [style=light X dot] (70) at (5.25, -2.25) {};
		\node [style=none] (72) at (29, 6.75) {};
		\node [style=none] (73) at (29, 2.25) {};
		\node [style=none] (74) at (29, 5.25) {};
		\node [style=none] (75) at (29, 3.75) {};
		\node [style=none] (76) at (29, -2.25) {};
		\node [style=none] (77) at (29, 0.75) {};
		\node [style=none] (78) at (29, -0.75) {};
		\node [style=none] (79) at (29, -5.25) {};
		\node [style=none] (80) at (29, -3.75) {};
		\node [style=none] (81) at (29, -6.75) {};
		\node [style=light X dot] (82) at (4, -6.75) {};
		\node [style=light X dot] (83) at (6.75, -6.75) {};
		\node [style=light Z dot] (84) at (4, 5.25) {};
		\node [style=light Z dot] (85) at (8.25, 5.25) {};
		\node [style=light Z dot] (86) at (9.75, 5.25) {};
		\node [style=light X dot] (87) at (4, -3.75) {};
		\node [style=light X dot] (88) at (8.25, -3.75) {};
		\node [style=light X dot] (89) at (4, -5.25) {};
		\node [style=light X dot] (90) at (9.75, -5.25) {};
		\node [style=light Z dot] (91) at (4, 3.75) {};
		\node [style=light Z dot] (92) at (11.25, 3.75) {};
		\node [style=light Z dot] (93) at (12.75, 3.75) {};
		\node [style=light X dot] (94) at (4, -0.75) {};
		\node [style=light X dot] (95) at (11.25, -0.75) {};
		\node [style=light X dot] (97) at (12.75, -2.25) {};
		\node [style=light Z dot] (98) at (4, 2.25) {};
		\node [style=light Z dot] (99) at (14.25, 2.25) {};
		\node [style=light Z dot] (100) at (15.75, 2.25) {};
		\node [style=light X dot] (101) at (4, 0.75) {};
		\node [style=light X dot] (102) at (14.25, 0.75) {};
		\node [style=light X dot] (103) at (15.75, -0.75) {};
		\node [style=light Z dot] (104) at (17.25, 6.75) {};
		\node [style=light Z dot] (105) at (18.75, 6.75) {};
		\node [style=light X dot] (106) at (17.25, 0.75) {};
		\node [style=light X dot] (107) at (18.75, -0.75) {};
		\node [style=light Z dot] (108) at (20.25, 6.75) {};
		\node [style=light X dot] (109) at (20.25, -5.25) {};
		\node [style=light Z dot] (110) at (21.75, 5.25) {};
		\node [style=light Z dot] (111) at (23.25, 3.75) {};
		\node [style=light X dot] (112) at (21.75, 0.75) {};
		\node [style=light X dot] (113) at (23.25, 0.75) {};
		\node [style=light Z dot] (114) at (24.75, 2.25) {};
		\node [style=light Z dot] (115) at (26.25, 2.25) {};
		\node [style=light X dot] (116) at (24.75, -3.75) {};
		\node [style=light X dot] (117) at (26.25, -5.25) {};
		\node [style=light Z dot] (118) at (27.75, 2.25) {};
		\node [style=light X dot] (119) at (27.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (10) to (4);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw [style=fault-free] (4) to (0);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw [style=fault-free] (5) to (1);
		\draw [style=fault-free] (6) to (37);
		\draw [style=fault-free] (6) to (58);
		\draw [style=fault-free] (41) to (0);
		\draw (61) to (62.center);
		\draw [style=fault-free] (64) to (63);
		\draw [style=fault-free] (4) to (24);
		\draw [style=fault-free] (4) to (33);
		\draw [style=fault-free] (4) to (1);
		\draw [style=fault-free] (4) to (37);
		\draw [style=fault-free] (63) to (39);
		\draw [style=fault-free] (63) to (35);
		\draw [style=fault-free] (63) to (58);
		\draw [style=fault-free] (63) to (56);
		\draw [style=fault-free] (63) to (61);
		\draw [style=fault-free] (5) to (0);
		\draw [style=fault-free] (5) to (35);
		\draw [style=fault-free] (5) to (58);
		\draw [style=fault-free] (6) to (24);
		\draw [style=fault-free] (6) to (56);
		\draw [style=fault-free] (41) to (33);
		\draw [style=fault-free] (41) to (56);
		\draw [style=fault-free] (41) to (61);
		\draw [style=fault-free] (60) to (24);
		\draw [style=fault-free] (60) to (1);
		\draw [style=fault-free] (60) to (39);
		\draw [style=fault-free] (60) to (61);
		\draw (66) to (67);
		\draw (69) to (70);
		\draw (67) to (70);
		\draw (82) to (83);
		\draw (67) to (68);
		\draw (68) to (83);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (89) to (90);
		\draw (85) to (88);
		\draw (86) to (90);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (94) to (95);
		\draw (92) to (95);
		\draw (70) to (97);
		\draw (93) to (97);
		\draw (98) to (99);
		\draw (99) to (100);
		\draw (101) to (102);
		\draw (99) to (102);
		\draw (100) to (103);
		\draw (95) to (103);
		\draw (104) to (106);
		\draw (104) to (105);
		\draw (105) to (107);
		\draw (108) to (109);
		\draw (68) to (104);
		\draw (105) to (108);
		\draw (102) to (106);
		\draw (103) to (107);
		\draw (90) to (109);
		\draw (110) to (112);
		\draw (111) to (113);
		\draw (114) to (116);
		\draw (114) to (115);
		\draw (115) to (117);
		\draw (118) to (119);
		\draw (115) to (118);
		\draw (108) to (72.center);
		\draw (86) to (110);
		\draw (110) to (74.center);
		\draw (93) to (111);
		\draw (111) to (75.center);
		\draw (100) to (114);
		\draw (118) to (73.center);
		\draw (112) to (113);
		\draw (97) to (76.center);
		\draw (88) to (116);
		\draw (116) to (80.center);
		\draw (109) to (117);
		\draw (117) to (79.center);
		\draw (119) to (83);
		\draw (119) to (81.center);
		\draw (106) to (112);
		\draw (113) to (77.center);
		\draw (107) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/5-qubit-state-concate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-6.25, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (94) at (-9, 3) {};
		\node [style=none] (95) at (-9, 1.5) {};
		\node [style=none] (96) at (-9, -3) {};
		\node [style=none] (97) at (-9, -1.5) {};
		\node [style=none] (98) at (-9, 0) {};
		\node [style=light Z dot] (99) at (-13.75, 3) {};
		\node [style=light Z dot] (100) at (-18.25, 1.5) {};
		\node [style=light Z dot] (101) at (-13.75, -3) {};
		\node [style=light Z dot] (102) at (-16.75, 0) {};
		\node [style=light Z dot] (103) at (-15.5, -1.5) {};
		\node [style=light X dot] (104) at (-19.75, 3) {};
		\node [style=light X dot] (105) at (-16.75, 3) {};
		\node [style=light Z dot] (106) at (-16.75, 1.5) {};
		\node [style=light Z dot] (107) at (-19.75, 1.5) {};
		\node [style=light X dot] (108) at (-19.75, 0) {};
		\node [style=light X dot] (109) at (-18.25, 0) {};
		\node [style=light X dot] (110) at (-19.75, -1.5) {};
		\node [style=light X dot] (111) at (-16.75, -1.5) {};
		\node [style=light X dot] (112) at (-19.75, -3) {};
		\node [style=light X dot] (113) at (-15.5, -3) {};
		\node [style=light X dot] (114) at (-12.75, 0.5) {};
		\node [style=light Z dot] (115) at (-11.75, 3) {};
		\node [style=light Z dot] (116) at (-11.75, -3) {};
		\node [style=light X dot] (117) at (-10.75, 0.5) {};
		\node [style=none] (118) at (-6.25, -1) {\scriptsize \cref{thm:unidealise-measurement}};
		\node [style=none] (119) at (5.25, 3) {};
		\node [style=none] (120) at (5.25, 1.5) {};
		\node [style=none] (121) at (5.25, -3) {};
		\node [style=none] (122) at (5.25, -1.5) {};
		\node [style=none] (123) at (5.25, 0) {};
		\node [style=light Z dot] (125) at (-1.25, 1.5) {};
		\node [style=light Z dot] (127) at (0.25, 0) {};
		\node [style=light Z dot] (128) at (1.5, -1.5) {};
		\node [style=light X dot] (129) at (-2.75, 3) {};
		\node [style=light X dot] (130) at (0.25, 3) {};
		\node [style=light Z dot] (131) at (0.25, 1.5) {};
		\node [style=light Z dot] (132) at (-2.75, 1.5) {};
		\node [style=light X dot] (133) at (-2.75, 0) {};
		\node [style=light X dot] (134) at (-1.25, 0) {};
		\node [style=light X dot] (135) at (-2.75, -1.5) {};
		\node [style=light X dot] (136) at (0.25, -1.5) {};
		\node [style=light X dot] (137) at (-2.75, -3) {};
		\node [style=light X dot] (138) at (1.5, -3) {};
		\node [style=light Z dot] (140) at (3.25, 3) {};
		\node [style=light Z dot] (141) at (3.25, -3) {};
		\node [style=light X dot] (142) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103) to (97.center);
		\draw (102) to (98.center);
		\draw (105) to (104);
		\draw (105) to (99);
		\draw (105) to (106);
		\draw (106) to (95.center);
		\draw (106) to (100);
		\draw (107) to (100);
		\draw (100) to (109);
		\draw (109) to (108);
		\draw (102) to (109);
		\draw (111) to (110);
		\draw (102) to (111);
		\draw (111) to (103);
		\draw (113) to (112);
		\draw (103) to (113);
		\draw (113) to (101);
		\draw (99) to (114);
		\draw (114) to (101);
		\draw [style=fault-free] (115) to (117);
		\draw [style=fault-free] (117) to (116);
		\draw [style=fault-free] (99) to (115);
		\draw [style=fault-free] (101) to (116);
		\draw (115) to (94.center);
		\draw (116) to (96.center);
		\draw (128) to (122.center);
		\draw (127) to (123.center);
		\draw (130) to (129);
		\draw (130) to (131);
		\draw (131) to (120.center);
		\draw (131) to (125);
		\draw (132) to (125);
		\draw (125) to (134);
		\draw (134) to (133);
		\draw (127) to (134);
		\draw (136) to (135);
		\draw (127) to (136);
		\draw (136) to (128);
		\draw (138) to (137);
		\draw (128) to (138);
		\draw [style=fault-free] (140) to (142);
		\draw [style=fault-free] (142) to (141);
		\draw (140) to (119.center);
		\draw (141) to (121.center);
		\draw (130) to (140);
		\draw (138) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/5-qubit-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-13.75, 11) {};
		\node [style=light X dot] (1) at (-13.75, 9.5) {};
		\node [style=light X dot] (2) at (-13.75, 8) {};
		\node [style=light X dot] (3) at (-13.75, 6.5) {};
		\node [style=light X dot] (4) at (-13.75, 5) {};
		\node [style=none] (5) at (-12.25, 11) {};
		\node [style=none] (6) at (-12.25, 9.5) {};
		\node [style=none] (7) at (-12.25, 8) {};
		\node [style=none] (8) at (-12.25, 6.5) {};
		\node [style=none] (9) at (-12.25, 5) {};
		\node [style=light Z dot] (10) at (-16, 8) {};
		\node [style=none] (11) at (-9.5, 8.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (47) at (-21, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (48) at (-14.75, 3) {};
		\node [style=none] (49) at (-14.75, 1.5) {};
		\node [style=none] (50) at (-14.75, 0) {};
		\node [style=none] (51) at (-14.75, -1.5) {};
		\node [style=none] (52) at (-14.75, -3) {};
		\node [style=light Z dot] (53) at (-17.5, 1.25) {};
		\node [style=light Z dot] (54) at (-18.75, 0) {};
		\node [style=light Z dot] (55) at (-16.25, 0) {};
		\node [style=light Z dot] (56) at (-18.5, -1.5) {};
		\node [style=light Z dot] (57) at (-16.5, -1.5) {};
		\node [style=light X dot] (58) at (-4.5, 11) {};
		\node [style=light X dot] (59) at (-4.5, 9.5) {};
		\node [style=light X dot] (60) at (-4.5, 8) {};
		\node [style=light X dot] (61) at (-4.5, 6.5) {};
		\node [style=light X dot] (62) at (-4.5, 5) {};
		\node [style=none] (63) at (-3, 11) {};
		\node [style=none] (64) at (-3, 9.5) {};
		\node [style=none] (65) at (-3, 8) {};
		\node [style=none] (66) at (-3, 6.5) {};
		\node [style=none] (67) at (-3, 5) {};
		\node [style=light Z dot] (68) at (-6.75, 8) {};
		\node [style=none] (69) at (-9.5, 7) {\scriptsize \cref{cor:spider-fuse-id1}};
		\node [style=none] (70) at (-1, 8) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (71) at (3.5, 11) {};
		\node [style=none] (72) at (3.5, 9.5) {};
		\node [style=none] (73) at (3.5, 8) {};
		\node [style=none] (74) at (3.5, 6.5) {};
		\node [style=none] (75) at (3.5, 5) {};
		\node [style=none] (76) at (4, 11) {};
		\node [style=none] (77) at (4, 9.5) {};
		\node [style=none] (78) at (4, 8) {};
		\node [style=none] (79) at (4, 6.5) {};
		\node [style=none] (80) at (4, 5) {};
		\node [style=light Z dot] (81) at (1.25, 8) {};
		\node [style=none] (82) at (-12.25, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (83) at (-6, 3) {};
		\node [style=none] (84) at (-6, 1.5) {};
		\node [style=none] (85) at (-6, -3) {};
		\node [style=none] (86) at (-6, -1.5) {};
		\node [style=none] (87) at (-6, 0) {};
		\node [style=light Z dot] (88) at (-7.5, 3) {};
		\node [style=light Z dot] (89) at (-10.75, 1.5) {};
		\node [style=light Z dot] (90) at (-7.5, -3) {};
		\node [style=light Z dot] (91) at (-9.5, 0) {};
		\node [style=light Z dot] (92) at (-8.5, -1.5) {};
		\node [style=none] (93) at (-3.25, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (94) at (7, 3) {};
		\node [style=none] (95) at (7, 1.5) {};
		\node [style=none] (96) at (7, -3) {};
		\node [style=none] (97) at (7, -1.5) {};
		\node [style=none] (98) at (7, 0) {};
		\node [style=light Z dot] (99) at (5.5, 3) {};
		\node [style=light Z dot] (100) at (1, 1.5) {};
		\node [style=light Z dot] (101) at (5.5, -3) {};
		\node [style=light Z dot] (102) at (2.5, 0) {};
		\node [style=light Z dot] (103) at (3.75, -1.5) {};
		\node [style=light X dot] (104) at (-0.5, 3) {};
		\node [style=light X dot] (105) at (2.5, 3) {};
		\node [style=light Z dot] (106) at (2.5, 1.5) {};
		\node [style=light Z dot] (107) at (-0.5, 1.5) {};
		\node [style=light X dot] (108) at (-0.5, 0) {};
		\node [style=light X dot] (109) at (1, 0) {};
		\node [style=light X dot] (110) at (-0.5, -1.5) {};
		\node [style=light X dot] (111) at (2.5, -1.5) {};
		\node [style=light X dot] (112) at (-0.5, -3) {};
		\node [style=light X dot] (113) at (3.75, -3) {};
		\node [style=light X dot] (114) at (6.5, 0.5) {};
		\node [style=none] (115) at (-18.25, 8) {$\ket{\psi}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left] (10) to (0);
		\draw [style=fault-free, bend left] (10) to (1);
		\draw [style=fault-free] (10) to (2);
		\draw [style=fault-free, bend right] (10) to (3);
		\draw [style=fault-free, bend right] (10) to (4);
		\draw (0) to (5.center);
		\draw (1) to (6.center);
		\draw (2) to (7.center);
		\draw (3) to (8.center);
		\draw (4) to (9.center);
		\draw (53) to (54);
		\draw (54) to (56);
		\draw (56) to (57);
		\draw (57) to (55);
		\draw (55) to (53);
		\draw (53) to (48.center);
		\draw (49.center) to (54);
		\draw (55) to (50.center);
		\draw (57) to (51.center);
		\draw (56) to (52.center);
		\draw [bend left] (68) to (58);
		\draw [bend left] (68) to (59);
		\draw (68) to (60);
		\draw [bend right] (68) to (61);
		\draw [bend right] (68) to (62);
		\draw (58) to (63.center);
		\draw (59) to (64.center);
		\draw (60) to (65.center);
		\draw (61) to (66.center);
		\draw (62) to (67.center);
		\draw [bend left] (81) to (71.center);
		\draw [bend left] (81) to (72.center);
		\draw (81) to (73.center);
		\draw [bend right] (81) to (74.center);
		\draw [bend right] (81) to (75.center);
		\draw (71.center) to (76.center);
		\draw (72.center) to (77.center);
		\draw (73.center) to (78.center);
		\draw (74.center) to (79.center);
		\draw (75.center) to (80.center);
		\draw [bend right] (88) to (89);
		\draw [bend right=45] (89) to (91);
		\draw [bend right=45] (91) to (92);
		\draw [bend right] (92) to (90);
		\draw (90) to (88);
		\draw (88) to (83.center);
		\draw (84.center) to (89);
		\draw (90) to (85.center);
		\draw (92) to (86.center);
		\draw (91) to (87.center);
		\draw (99) to (94.center);
		\draw (101) to (96.center);
		\draw (103) to (97.center);
		\draw (102) to (98.center);
		\draw (105) to (104);
		\draw (105) to (99);
		\draw (105) to (106);
		\draw (106) to (95.center);
		\draw (106) to (100);
		\draw (107) to (100);
		\draw (100) to (109);
		\draw (109) to (108);
		\draw (102) to (109);
		\draw (111) to (110);
		\draw (102) to (111);
		\draw (111) to (103);
		\draw (113) to (112);
		\draw (103) to (113);
		\draw (113) to (101);
		\draw (99) to (114);
		\draw (114) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-Z-Pauli-web.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (38) at (0, -1.5) {};
		\node [style=light Z dot] (39) at (0, 6) {};
		\node [style=light Z dot] (40) at (1.75, 3) {};
		\node [style=light Z dot] (41) at (3.5, 1.5) {};
		\node [style=none] (42) at (5, 9) {};
		\node [style=none] (43) at (5, 4.5) {};
		\node [style=none] (44) at (5, 7.5) {};
		\node [style=none] (45) at (5, 6) {};
		\node [style=none] (46) at (5, 0) {};
		\node [style=none] (47) at (5, 3) {};
		\node [style=none] (48) at (5, 1.5) {};
		\node [style=light X dot] (49) at (-1.75, 9) {};
		\node [style=light X dot] (50) at (-1.75, 4.5) {};
		\node [style=light Z dot] (51) at (-5.25, 5.75) {};
		\node [style=light Z dot] (52) at (-5.25, 3) {};
		\node [style=light X dot] (53) at (-1.75, 7.5) {};
		\node [style=light X dot] (54) at (-1.75, 6) {};
		\node [style=light X dot] (55) at (-1.75, 0) {};
		\node [style=light X dot] (56) at (-1.75, 3) {};
		\node [style=light X dot] (57) at (-1.75, 1.5) {};
		\node [style=light Z dot] (58) at (-5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (38);
		\draw [style=Z Web] (39) to (45.center);
		\draw [style=Z Web] (40) to (47.center);
		\draw [style=Z Web] (41) to (48.center);
		\draw [style=Z Web] (51) to (54);
		\draw (51) to (49);
		\draw (52) to (53);
		\draw [style=Z Web] (52) to (57);
		\draw (52) to (55);
		\draw (58) to (50);
		\draw [style=Z Web] (58) to (57);
		\draw (40) to (38);
		\draw (38) to (41);
		\draw [style=Z Web] (57) to (41);
		\draw (42.center) to (49);
		\draw (43.center) to (50);
		\draw [style=Z Web] (52) to (54);
		\draw [style=Z Web] (54) to (39);
		\draw (53) to (44.center);
		\draw (46.center) to (55);
		\draw [style=Z Web] (56) to (40);
		\draw (51) to (55);
		\draw [style=Z Web] (51) to (56);
		\draw (58) to (55);
		\draw [style=Z Web] (58) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-Z-Pauli-web_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-3.75, -3.5) {};
		\node [style=light X dot] (1) at (-3.75, -8) {};
		\node [style=none] (2) at (-2.25, -3.5) {};
		\node [style=none] (3) at (-2.25, -8) {};
		\node [style=light Z dot] (4) at (-8.25, -3.75) {};
		\node [style=light Z dot] (5) at (-8.25, -6.75) {};
		\node [style=light Z dot] (6) at (-8.25, -9.5) {};
		\node [style=light X dot] (7) at (-9.75, -3.75) {};
		\node [style=light X dot] (8) at (-3.75, -5) {};
		\node [style=none] (9) at (-2.25, -5) {};
		\node [style=light X dot] (10) at (-3.75, -6.5) {};
		\node [style=none] (11) at (-2.25, -6.5) {};
		\node [style=light X dot] (12) at (-3.75, -12.5) {};
		\node [style=none] (13) at (-2.25, -12.5) {};
		\node [style=light X dot] (14) at (-3.75, -9.5) {};
		\node [style=none] (15) at (-2.25, -9.5) {};
		\node [style=light X dot] (16) at (-3.75, -11) {};
		\node [style=none] (17) at (-2.25, -11) {};
		\node [style=light Z dot] (18) at (-8.25, -12) {};
		\node [style=none] (19) at (1.25, -8.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (20) at (-11.5, -7.75) {$\LHS=$};
		\node [style=light X dot] (21) at (9, -3.5) {};
		\node [style=light X dot] (22) at (9, -8) {};
		\node [style=none] (23) at (10.5, -3.5) {};
		\node [style=none] (24) at (10.5, -8) {};
		\node [style=light Z dot] (25) at (4.5, -6.75) {};
		\node [style=light Z dot] (26) at (4.5, -9.5) {};
		\node [style=light X dot] (27) at (9, -5) {};
		\node [style=none] (28) at (10.5, -5) {};
		\node [style=light X dot] (29) at (9, -6.5) {};
		\node [style=none] (30) at (10.5, -6.5) {};
		\node [style=light X dot] (31) at (9, -12.5) {};
		\node [style=none] (32) at (10.5, -12.5) {};
		\node [style=light X dot] (33) at (9, -9.5) {};
		\node [style=none] (34) at (10.5, -9.5) {};
		\node [style=light X dot] (35) at (9, -11) {};
		\node [style=none] (36) at (10.5, -11) {};
		\node [style=light Z dot] (37) at (4.5, -12) {};
		\node [style=light X dot] (38) at (21.25, -0.5) {};
		\node [style=light Z dot] (39) at (21.25, 7) {};
		\node [style=light Z dot] (40) at (23, 4) {};
		\node [style=light Z dot] (41) at (24.75, 2.5) {};
		\node [style=none] (42) at (26.25, 10) {};
		\node [style=none] (43) at (26.25, 5.5) {};
		\node [style=none] (44) at (26.25, 8.5) {};
		\node [style=none] (45) at (26.25, 7) {};
		\node [style=none] (46) at (26.25, 1) {};
		\node [style=none] (47) at (26.25, 4) {};
		\node [style=none] (48) at (26.25, 2.5) {};
		\node [style=light X dot] (49) at (19.5, 10) {};
		\node [style=light X dot] (50) at (19.5, 5.5) {};
		\node [style=light Z dot] (51) at (16, 6.75) {};
		\node [style=light Z dot] (52) at (16, 4) {};
		\node [style=light X dot] (53) at (19.5, 8.5) {};
		\node [style=light X dot] (54) at (19.5, 7) {};
		\node [style=light X dot] (55) at (19.5, 1) {};
		\node [style=light X dot] (56) at (19.5, 4) {};
		\node [style=light X dot] (57) at (19.5, 2.5) {};
		\node [style=light Z dot] (58) at (16, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (7) to (4);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw (4) to (0);
		\draw (5) to (10);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw (4) to (1);
		\draw (4) to (14);
		\draw (5) to (0);
		\draw (5) to (14);
		\draw (5) to (12);
		\draw (6) to (8);
		\draw (6) to (10);
		\draw (6) to (16);
		\draw (6) to (12);
		\draw (18) to (1);
		\draw (18) to (14);
		\draw (18) to (16);
		\draw (18) to (12);
		\draw (21) to (23.center);
		\draw (22) to (24.center);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (25) to (29);
		\draw (31) to (32.center);
		\draw (33) to (34.center);
		\draw (35) to (36.center);
		\draw (25) to (21);
		\draw (25) to (33);
		\draw (25) to (31);
		\draw (26) to (27);
		\draw (26) to (29);
		\draw (26) to (35);
		\draw (26) to (31);
		\draw (37) to (22);
		\draw (37) to (33);
		\draw (37) to (35);
		\draw (37) to (31);
		\draw (39) to (38);
		\draw [style=Z Web] (39) to (45.center);
		\draw [style=Z Web] (40) to (47.center);
		\draw [style=Z Web] (41) to (48.center);
		\draw [style=Z Web] (51) to (54);
		\draw (51) to (49);
		\draw (52) to (53);
		\draw [style=Z Web] (52) to (57);
		\draw (52) to (55);
		\draw (58) to (50);
		\draw [style=Z Web] (58) to (57);
		\draw (40) to (38);
		\draw (38) to (41);
		\draw [style=Z Web] (57) to (41);
		\draw (42.center) to (49);
		\draw (43.center) to (50);
		\draw [style=Z Web] (52) to (54);
		\draw [style=Z Web] (54) to (39);
		\draw (53) to (44.center);
		\draw (46.center) to (55);
		\draw [style=Z Web] (56) to (40);
		\draw (51) to (55);
		\draw [style=Z Web] (51) to (56);
		\draw (58) to (55);
		\draw [style=Z Web] (58) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-goto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0.5) {$\underset{\tiny CSS-3}{\FaultEq}$};
		\node [style=light X dot] (71) at (3, 5.25) {};
		\node [style=light Z dot] (72) at (3, 0.75) {};
		\node [style=light Z dot] (73) at (3, 3.75) {};
		\node [style=light Z dot] (74) at (3, 2.25) {};
		\node [style=light X dot] (75) at (3, -3.75) {};
		\node [style=light X dot] (76) at (3, -0.75) {};
		\node [style=light X dot] (77) at (3, -2.25) {};
		\node [style=none] (78) at (19.5, 5.25) {};
		\node [style=none] (79) at (19.5, 0.75) {};
		\node [style=none] (80) at (19.5, 3.75) {};
		\node [style=none] (81) at (19.5, 2.25) {};
		\node [style=none] (82) at (19.5, -3.75) {};
		\node [style=none] (83) at (19.5, -0.75) {};
		\node [style=none] (84) at (19.5, -2.25) {};
		\node [style=light Z dot] (85) at (4.5, 3.75) {};
		\node [style=light Z dot] (86) at (4.5, 0.75) {};
		\node [style=light X dot] (87) at (4.5, 5.25) {};
		\node [style=light X dot] (88) at (4.5, -2.25) {};
		\node [style=light Z dot] (89) at (6, 2.25) {};
		\node [style=light Z dot] (90) at (9.25, 2.25) {};
		\node [style=light X dot] (91) at (6, -3.75) {};
		\node [style=light X dot] (92) at (9.25, 5.25) {};
		\node [style=light Z dot] (93) at (9.25, 0.75) {};
		\node [style=light Z dot] (94) at (11, 3.75) {};
		\node [style=light X dot] (95) at (9.25, -3.75) {};
		\node [style=light X dot] (96) at (11, -2.25) {};
		\node [style=light X dot] (97) at (12.75, -0.75) {};
		\node [style=light Z dot] (98) at (12.75, -3.75) {};
		\node [style=light Z dot] (99) at (7.5, 3.75) {};
		\node [style=light X dot] (100) at (7.5, -0.75) {};
		\node [style=light X dot] (101) at (3, -5.25) {};
		\node [style=light X dot] (102) at (19.5, -5.25) {};
		\node [style=light X dot] (103) at (18, -5.25) {};
		\node [style=light Z dot] (104) at (18, -3.75) {};
		\node [style=light X dot] (105) at (16.25, -5.25) {};
		\node [style=light Z dot] (106) at (16.25, -2.25) {};
		\node [style=light X dot] (107) at (14.5, -5.25) {};
		\node [style=light Z dot] (108) at (14.5, 5.25) {};
		\node [style=light X dot] (109) at (-4, 5.25) {};
		\node [style=light X dot] (110) at (-4, 0.75) {};
		\node [style=none] (111) at (-2.5, 5.25) {};
		\node [style=none] (112) at (-2.5, 0.75) {};
		\node [style=light Z dot] (113) at (-9.5, 5) {};
		\node [style=light Z dot] (114) at (-9.5, 2) {};
		\node [style=light Z dot] (115) at (-9.5, -0.75) {};
		\node [style=light X dot] (116) at (-11, 5) {};
		\node [style=light X dot] (117) at (-4, 3.75) {};
		\node [style=none] (118) at (-2.5, 3.75) {};
		\node [style=light X dot] (119) at (-4, 2.25) {};
		\node [style=none] (120) at (-2.5, 2.25) {};
		\node [style=light X dot] (121) at (-4, -3.75) {};
		\node [style=none] (122) at (-2.5, -3.75) {};
		\node [style=light X dot] (123) at (-4, -0.75) {};
		\node [style=none] (124) at (-2.5, -0.75) {};
		\node [style=light X dot] (125) at (-4, -2.25) {};
		\node [style=none] (126) at (-2.5, -2.25) {};
		\node [style=light Z dot] (127) at (-9.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (78.center);
		\draw (73) to (80.center);
		\draw (74) to (81.center);
		\draw (72) to (79.center);
		\draw (75) to (82.center);
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw (77) to (88);
		\draw (88) to (96);
		\draw (96) to (84.center);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw (109) to (111.center);
		\draw (110) to (112.center);
		\draw [style=fault-free] (116) to (113);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw [style=fault-free] (113) to (109);
		\draw [style=fault-free] (114) to (119);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw [style=fault-free] (113) to (110);
		\draw [style=fault-free] (113) to (123);
		\draw [style=fault-free] (114) to (109);
		\draw [style=fault-free] (114) to (123);
		\draw [style=fault-free] (114) to (121);
		\draw [style=fault-free] (115) to (117);
		\draw [style=fault-free] (115) to (125);
		\draw [style=fault-free] (127) to (110);
		\draw [style=fault-free] (127) to (123);
		\draw [style=fault-free] (127) to (125);
		\draw [style=fault-free] (127) to (121);
		\draw [style=fault-free] (113) to (117);
		\draw [style=fault-free] (113) to (119);
		\draw [style=fault-free] (113) to (125);
		\draw [style=fault-free] (113) to (121);
		\draw [style=fault-free] (109) to (115);
		\draw [style=fault-free] (115) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-semantics-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-13.5, 1) {};
		\node [style=light Z dot] (51) at (-13.5, 8.5) {};
		\node [style=light Z dot] (52) at (-11.75, 5.5) {};
		\node [style=light Z dot] (54) at (-10, 4) {};
		\node [style=none] (56) at (-8.5, 11.5) {};
		\node [style=none] (57) at (-8.5, 7) {};
		\node [style=none] (58) at (-8.5, 10) {};
		\node [style=none] (59) at (-8.5, 8.5) {};
		\node [style=none] (60) at (-8.5, 2.5) {};
		\node [style=none] (61) at (-8.5, 5.5) {};
		\node [style=none] (62) at (-8.5, 4) {};
		\node [style=light X dot] (64) at (-17, 11.5) {};
		\node [style=light X dot] (65) at (-17, 7) {};
		\node [style=light Z dot] (67) at (-20.5, 8.25) {};
		\node [style=light Z dot] (68) at (-20.5, 5.5) {};
		\node [style=light X dot] (70) at (-17, 10) {};
		\node [style=light X dot] (71) at (-17, 8.5) {};
		\node [style=light X dot] (72) at (-17, 2.5) {};
		\node [style=light X dot] (73) at (-17, 5.5) {};
		\node [style=light X dot] (74) at (-17, 4) {};
		\node [style=light Z dot] (75) at (-20.5, 3) {};
		\node [style=light Z dot] (76) at (-15.25, 10) {};
		\node [style=light X dot] (77) at (-15.25, 8.5) {};
		\node [style=light Z dot] (78) at (-15.25, 5.5) {};
		\node [style=light X dot] (79) at (-15.25, 2.5) {};
		\node [style=none] (100) at (-23, 6.5) {$\RHS=$};
		\node [style=none] (101) at (-6.25, 6.75) {$\xlongequal[]{(id)}$};
		\node [style=light X dot] (102) at (3.5, 1) {};
		\node [style=light Z dot] (103) at (3.5, 8.5) {};
		\node [style=light Z dot] (104) at (5.25, 5.5) {};
		\node [style=light Z dot] (105) at (7, 4) {};
		\node [style=none] (106) at (8.5, 11.5) {};
		\node [style=none] (107) at (8.5, 7) {};
		\node [style=none] (108) at (8.5, 10) {};
		\node [style=none] (109) at (8.5, 8.5) {};
		\node [style=none] (110) at (8.5, 2.5) {};
		\node [style=none] (111) at (8.5, 5.5) {};
		\node [style=none] (112) at (8.5, 4) {};
		\node [style=light X dot] (113) at (0, 11.5) {};
		\node [style=none] (114) at (0, 7) {};
		\node [style=light Z dot] (115) at (-3.5, 8.25) {};
		\node [style=light Z dot] (116) at (-3.5, 5.5) {};
		\node [style=none] (117) at (0, 10) {};
		\node [style=none] (118) at (0, 8.5) {};
		\node [style=none] (119) at (0, 2.5) {};
		\node [style=light X dot] (120) at (0, 5.5) {};
		\node [style=light X dot] (121) at (0, 4) {};
		\node [style=light Z dot] (122) at (-3.5, 3) {};
		\node [style=light Z dot] (123) at (1.75, 10) {};
		\node [style=light X dot] (124) at (1.75, 8.5) {};
		\node [style=light Z dot] (125) at (1.75, 5.5) {};
		\node [style=light X dot] (126) at (1.75, 2.5) {};
		\node [style=none] (127) at (10.75, 6.75) {$\xlongequal[(id)]{(sp)}$};
		\node [style=light X dot] (128) at (20.5, 1) {};
		\node [style=light Z dot] (129) at (20.5, 8.5) {};
		\node [style=light Z dot] (130) at (22.25, 5.5) {};
		\node [style=light Z dot] (131) at (24, 4) {};
		\node [style=none] (132) at (25.5, 11.5) {};
		\node [style=none] (133) at (25.5, 7) {};
		\node [style=none] (134) at (25.5, 10) {};
		\node [style=none] (135) at (25.5, 8.5) {};
		\node [style=none] (136) at (25.5, 2.5) {};
		\node [style=none] (137) at (25.5, 5.5) {};
		\node [style=none] (138) at (25.5, 4) {};
		\node [style=light X dot] (139) at (17, 11.5) {};
		\node [style=light X dot] (140) at (17, 7) {};
		\node [style=light Z dot] (141) at (13.25, 8.25) {};
		\node [style=light Z dot] (142) at (13.25, 5.5) {};
		\node [style=light X dot] (143) at (17, 10) {};
		\node [style=light X dot] (144) at (17, 8.5) {};
		\node [style=light X dot] (145) at (17, 2.5) {};
		\node [style=light X dot] (146) at (17, 5.5) {};
		\node [style=light X dot] (147) at (17, 4) {};
		\node [style=light Z dot] (148) at (13.25, 3) {};
		\node [style=light Z dot] (151) at (18.75, 5.5) {};
		\node [style=none] (152) at (-24, -6.25) {$\xlongequal[]{(sc)}$};
		\node [style=light X dot] (153) at (-14.75, -12.5) {};
		\node [style=light Z dot] (154) at (-14.75, -5) {};
		\node [style=light Z dot] (155) at (-13, -8) {};
		\node [style=light Z dot] (156) at (-11.25, -9.5) {};
		\node [style=none] (157) at (-9.75, -2) {};
		\node [style=none] (158) at (-9.75, -6.5) {};
		\node [style=none] (159) at (-9.75, -3.5) {};
		\node [style=none] (160) at (-9.75, -5) {};
		\node [style=none] (161) at (-9.75, -11) {};
		\node [style=none] (162) at (-9.75, -8) {};
		\node [style=none] (163) at (-9.75, -9.5) {};
		\node [style=light X dot] (164) at (-18.25, -2) {};
		\node [style=light X dot] (165) at (-18.25, -6.5) {};
		\node [style=light Z dot] (166) at (-21.75, -5.25) {};
		\node [style=light Z dot] (167) at (-21.75, -8) {};
		\node [style=light X dot] (168) at (-18.25, -3.5) {};
		\node [style=light X dot] (169) at (-18.25, -5) {};
		\node [style=light X dot] (170) at (-18.25, -11) {};
		\node [style=light X dot] (171) at (-16, -8) {};
		\node [style=light X dot] (172) at (-18.25, -9.5) {};
		\node [style=light Z dot] (173) at (-21.75, -10.5) {};
		\node [style=light X dot] (174) at (-16.75, -10.25) {};
		\node [style=light Z dot] (175) at (-17.75, -7.5) {};
		\node [style=light Z dot] (176) at (-18.25, -8.5) {};
		\node [style=none] (177) at (-8, -6.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (178) at (0.25, -12.5) {};
		\node [style=light Z dot] (179) at (0.25, -5) {};
		\node [style=light Z dot] (180) at (2, -8) {};
		\node [style=light Z dot] (181) at (3.75, -9.5) {};
		\node [style=none] (182) at (5.25, -2) {};
		\node [style=none] (183) at (5.25, -6.5) {};
		\node [style=none] (184) at (5.25, -3.5) {};
		\node [style=none] (185) at (5.25, -5) {};
		\node [style=none] (186) at (5.25, -11) {};
		\node [style=none] (187) at (5.25, -8) {};
		\node [style=none] (188) at (5.25, -9.5) {};
		\node [style=light X dot] (189) at (-1.5, -2) {};
		\node [style=light X dot] (190) at (-1.5, -6.5) {};
		\node [style=light Z dot] (191) at (-5, -5.25) {};
		\node [style=light Z dot] (192) at (-5, -8) {};
		\node [style=light X dot] (193) at (-1.5, -3.5) {};
		\node [style=light X dot] (194) at (-1.5, -5) {};
		\node [style=light X dot] (195) at (-1.5, -11) {};
		\node [style=light X dot] (196) at (-1.5, -8) {};
		\node [style=light X dot] (197) at (-1.5, -9.5) {};
		\node [style=light Z dot] (198) at (-5, -10.5) {};
		\node [style=none] (199) at (-21.25, 12.5) {};
		\node [style=none] (200) at (-16, 12.5) {};
		\node [style=none] (201) at (-21.25, 1.5) {};
		\node [style=none] (202) at (-16, 1.5) {};
		\node [style=none] (203) at (-18.75, 13.25) {$P$};
		\node [style=none] (204) at (-4.25, 12.5) {};
		\node [style=none] (205) at (2.5, 12.5) {};
		\node [style=none] (206) at (-4.25, 1.5) {};
		\node [style=none] (207) at (2.5, 1.5) {};
		\node [style=none] (208) at (-0.5, 13.25) {$P'$};
		\node [style=none] (209) at (-5.75, -1) {};
		\node [style=none] (210) at (-0.5, -1) {};
		\node [style=none] (211) at (-5.75, -12) {};
		\node [style=none] (212) at (-0.5, -12) {};
		\node [style=none] (213) at (-3, -0.25) {$P'$};
		\node [style=none] (214) at (7.75, -6.25) {$\xlongequal[]{\eqref{eq:713-state-prep-Z-Pauli-web}}$};
		\node [style=none] (218) at (15.75, -2) {};
		\node [style=none] (219) at (15.75, -6.5) {};
		\node [style=none] (220) at (15.75, -3.5) {};
		\node [style=none] (221) at (15.75, -5) {};
		\node [style=none] (222) at (15.75, -11) {};
		\node [style=none] (223) at (15.75, -8) {};
		\node [style=none] (224) at (15.75, -9.5) {};
		\node [style=light X dot] (225) at (14, -2) {};
		\node [style=light X dot] (226) at (14, -6.5) {};
		\node [style=light Z dot] (227) at (10.25, -5.25) {};
		\node [style=light Z dot] (228) at (10.25, -8) {};
		\node [style=light X dot] (229) at (14, -3.5) {};
		\node [style=light X dot] (230) at (14, -5) {};
		\node [style=light X dot] (231) at (14, -11) {};
		\node [style=light X dot] (232) at (14, -8) {};
		\node [style=light X dot] (233) at (14, -9.5) {};
		\node [style=light Z dot] (234) at (10.25, -10.5) {};
		\node [style=none] (235) at (28.25, -6.25) {$=\LHS$};
		\node [style=light X dot] (236) at (24.75, -2) {};
		\node [style=light X dot] (237) at (24.75, -6.5) {};
		\node [style=none] (238) at (26.25, -2) {};
		\node [style=none] (239) at (26.25, -6.5) {};
		\node [style=light Z dot] (240) at (21.5, -2.25) {};
		\node [style=light Z dot] (241) at (21.5, -5.25) {};
		\node [style=light Z dot] (242) at (21.5, -8) {};
		\node [style=light X dot] (243) at (20, -2.25) {};
		\node [style=light X dot] (244) at (24.75, -3.5) {};
		\node [style=none] (245) at (26.25, -3.5) {};
		\node [style=light X dot] (246) at (24.75, -5) {};
		\node [style=none] (247) at (26.25, -5) {};
		\node [style=light X dot] (248) at (24.75, -11) {};
		\node [style=none] (249) at (26.25, -11) {};
		\node [style=light X dot] (250) at (24.75, -8) {};
		\node [style=none] (251) at (26.25, -8) {};
		\node [style=light X dot] (252) at (24.75, -9.5) {};
		\node [style=none] (253) at (26.25, -9.5) {};
		\node [style=light Z dot] (254) at (21.5, -10.5) {};
		\node [style=none] (255) at (18.25, -6.5) {$\xlongequal[(sp)]{(\pi)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw (67) to (71);
		\draw (67) to (64);
		\draw (67) to (73);
		\draw (68) to (70);
		\draw (68) to (74);
		\draw (68) to (72);
		\draw (75) to (65);
		\draw (75) to (73);
		\draw (75) to (74);
		\draw (52) to (40);
		\draw (40) to (54);
		\draw (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (70) to (76);
		\draw (71) to (77);
		\draw (77) to (51);
		\draw (73) to (78);
		\draw (78) to (52);
		\draw (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
		\draw (103) to (102);
		\draw (103) to (109.center);
		\draw (104) to (111.center);
		\draw (105) to (112.center);
		\draw (115) to (118.center);
		\draw (115) to (113);
		\draw (115) to (120);
		\draw (116) to (117.center);
		\draw (116) to (121);
		\draw (116) to (119.center);
		\draw (122) to (114.center);
		\draw (122) to (120);
		\draw (122) to (121);
		\draw (104) to (102);
		\draw (102) to (105);
		\draw (121) to (105);
		\draw (106.center) to (113);
		\draw (107.center) to (114.center);
		\draw (123) to (124);
		\draw (125) to (126);
		\draw (117.center) to (123);
		\draw (118.center) to (124);
		\draw (124) to (103);
		\draw (120) to (125);
		\draw (125) to (104);
		\draw (119.center) to (126);
		\draw (123) to (108.center);
		\draw (126) to (110.center);
		\draw (129) to (128);
		\draw (129) to (135.center);
		\draw (130) to (137.center);
		\draw (131) to (138.center);
		\draw (141) to (144);
		\draw (141) to (139);
		\draw (141) to (146);
		\draw (142) to (143);
		\draw (142) to (147);
		\draw (142) to (145);
		\draw (148) to (140);
		\draw (148) to (146);
		\draw (148) to (147);
		\draw (130) to (128);
		\draw (128) to (131);
		\draw (147) to (131);
		\draw (132.center) to (139);
		\draw (133.center) to (140);
		\draw (146) to (151);
		\draw (151) to (130);
		\draw (142) to (144);
		\draw (144) to (129);
		\draw (143) to (134.center);
		\draw (151) to (145);
		\draw (136.center) to (145);
		\draw (154) to (153);
		\draw (154) to (160.center);
		\draw (155) to (162.center);
		\draw (156) to (163.center);
		\draw (166) to (169);
		\draw (166) to (164);
		\draw (167) to (168);
		\draw (167) to (172);
		\draw (167) to (170);
		\draw (173) to (165);
		\draw (173) to (172);
		\draw (155) to (153);
		\draw (153) to (156);
		\draw (172) to (156);
		\draw (157.center) to (164);
		\draw (158.center) to (165);
		\draw (167) to (169);
		\draw (169) to (154);
		\draw (168) to (159.center);
		\draw (174) to (170);
		\draw (161.center) to (170);
		\draw (166) to (175);
		\draw (176) to (173);
		\draw (171) to (155);
		\draw (175) to (171);
		\draw (175) to (174);
		\draw (176) to (171);
		\draw (176) to (174);
		\draw (179) to (178);
		\draw (179) to (185.center);
		\draw (180) to (187.center);
		\draw (181) to (188.center);
		\draw (191) to (194);
		\draw (191) to (189);
		\draw (192) to (193);
		\draw (192) to (197);
		\draw (192) to (195);
		\draw (198) to (190);
		\draw (198) to (197);
		\draw (180) to (178);
		\draw (178) to (181);
		\draw (197) to (181);
		\draw (182.center) to (189);
		\draw (183.center) to (190);
		\draw (192) to (194);
		\draw (194) to (179);
		\draw (193) to (184.center);
		\draw (186.center) to (195);
		\draw (196) to (180);
		\draw (191) to (195);
		\draw (191) to (196);
		\draw (198) to (195);
		\draw (198) to (196);
		\draw [style=dashed edge] (201.center) to (199.center);
		\draw [style=dashed edge] (199.center) to (200.center);
		\draw [style=dashed edge] (200.center) to (202.center);
		\draw [style=dashed edge] (202.center) to (201.center);
		\draw [style=dashed edge] (206.center) to (204.center);
		\draw [style=dashed edge] (204.center) to (205.center);
		\draw [style=dashed edge] (205.center) to (207.center);
		\draw [style=dashed edge] (207.center) to (206.center);
		\draw [style=dashed edge] (211.center) to (209.center);
		\draw [style=dashed edge] (209.center) to (210.center);
		\draw [style=dashed edge] (210.center) to (212.center);
		\draw [style=dashed edge] (212.center) to (211.center);
		\draw (227) to (230);
		\draw (227) to (225);
		\draw (228) to (229);
		\draw (228) to (233);
		\draw (228) to (231);
		\draw (234) to (226);
		\draw (234) to (233);
		\draw (218.center) to (225);
		\draw (219.center) to (226);
		\draw (228) to (230);
		\draw (229) to (220.center);
		\draw (222.center) to (231);
		\draw (227) to (231);
		\draw (227) to (232);
		\draw (234) to (231);
		\draw (234) to (232);
		\draw (230) to (221.center);
		\draw (233) to (224.center);
		\draw (232) to (223.center);
		\draw (236) to (238.center);
		\draw (237) to (239.center);
		\draw (243) to (240);
		\draw (244) to (245.center);
		\draw (246) to (247.center);
		\draw (240) to (236);
		\draw (241) to (246);
		\draw (248) to (249.center);
		\draw (250) to (251.center);
		\draw (252) to (253.center);
		\draw (240) to (237);
		\draw (240) to (250);
		\draw (241) to (236);
		\draw (241) to (250);
		\draw (241) to (248);
		\draw (242) to (244);
		\draw (242) to (246);
		\draw (242) to (252);
		\draw (242) to (248);
		\draw (254) to (237);
		\draw (254) to (250);
		\draw (254) to (252);
		\draw (254) to (248);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4, 5) {};
		\node [style=light X dot] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-2.5, 5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=light Z dot] (4) at (-8.5, 4.75) {};
		\node [style=light Z dot] (5) at (-8.5, 1.75) {};
		\node [style=light Z dot] (6) at (-8.5, -1) {};
		\node [style=light X dot] (7) at (-10, 4.75) {};
		\node [style=light X dot] (8) at (-4, 3.5) {};
		\node [style=none] (9) at (-2.5, 3.5) {};
		\node [style=light X dot] (16) at (-4, 2) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=light X dot] (18) at (-4, -4) {};
		\node [style=none] (19) at (-2.5, -4) {};
		\node [style=light X dot] (20) at (-4, -1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=light X dot] (22) at (-4, -2.5) {};
		\node [style=none] (23) at (-2.5, -2.5) {};
		\node [style=light Z dot] (24) at (-8.5, -3.5) {};
		\node [style=none] (25) at (1, 0.25) {$\xlongequal[]{(\WTS)}$};
		\node [style=light X dot] (40) at (12.75, -5.5) {};
		\node [style=light Z dot] (51) at (12.75, 2) {};
		\node [style=light Z dot] (52) at (14.5, -1) {};
		\node [style=light Z dot] (54) at (16.25, -2.5) {};
		\node [style=none] (56) at (17.75, 5) {};
		\node [style=none] (57) at (17.75, 0.5) {};
		\node [style=none] (58) at (17.75, 3.5) {};
		\node [style=none] (59) at (17.75, 2) {};
		\node [style=none] (60) at (17.75, -4) {};
		\node [style=none] (61) at (17.75, -1) {};
		\node [style=none] (62) at (17.75, -2.5) {};
		\node [style=light X dot] (64) at (9.25, 5) {};
		\node [style=light X dot] (65) at (9.25, 0.5) {};
		\node [style=light Z dot] (67) at (4.75, 1.75) {};
		\node [style=light Z dot] (68) at (4.75, -1) {};
		\node [style=light X dot] (70) at (9.25, 3.5) {};
		\node [style=light X dot] (71) at (9.25, 2) {};
		\node [style=light X dot] (72) at (9.25, -4) {};
		\node [style=light X dot] (73) at (9.25, -1) {};
		\node [style=light X dot] (74) at (9.25, -2.5) {};
		\node [style=light Z dot] (75) at (4.75, -3.5) {};
		\node [style=light Z dot] (76) at (11, 3.5) {};
		\node [style=light X dot] (77) at (11, 2) {};
		\node [style=light Z dot] (78) at (11, -1) {};
		\node [style=light X dot] (79) at (11, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (7) to (4);
		\draw (8) to (9.center);
		\draw (16) to (17.center);
		\draw (4) to (0);
		\draw (5) to (16);
		\draw (18) to (19.center);
		\draw (20) to (21.center);
		\draw (22) to (23.center);
		\draw (4) to (1);
		\draw (4) to (20);
		\draw (5) to (0);
		\draw (5) to (20);
		\draw (5) to (18);
		\draw (6) to (8);
		\draw (6) to (16);
		\draw (6) to (22);
		\draw (6) to (18);
		\draw (24) to (1);
		\draw (24) to (20);
		\draw (24) to (22);
		\draw (24) to (18);
		\draw (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw (67) to (71);
		\draw (67) to (64);
		\draw (67) to (73);
		\draw (68) to (70);
		\draw (68) to (74);
		\draw (68) to (72);
		\draw (75) to (65);
		\draw (75) to (73);
		\draw (75) to (74);
		\draw (52) to (40);
		\draw (40) to (54);
		\draw (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (70) to (76);
		\draw (71) to (77);
		\draw (77) to (51);
		\draw (73) to (78);
		\draw (78) to (52);
		\draw (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4, 5) {};
		\node [style=light X dot] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-2.5, 5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=light Z dot] (4) at (-8.5, 4.75) {};
		\node [style=light Z dot] (5) at (-8.5, 1.75) {};
		\node [style=light Z dot] (6) at (-8.5, -1) {};
		\node [style=light X dot] (7) at (-10, 4.75) {};
		\node [style=light X dot] (8) at (-4, 3.5) {};
		\node [style=none] (9) at (-2.5, 3.5) {};
		\node [style=light X dot] (16) at (-4, 2) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=light X dot] (18) at (-4, -4) {};
		\node [style=none] (19) at (-2.5, -4) {};
		\node [style=light X dot] (20) at (-4, -1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=light X dot] (22) at (-4, -2.5) {};
		\node [style=none] (23) at (-2.5, -2.5) {};
		\node [style=light Z dot] (24) at (-8.5, -3.5) {};
		\node [style=none] (25) at (1, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (40) at (12.75, -5.5) {};
		\node [style=light Z dot] (51) at (12.75, 2) {};
		\node [style=light Z dot] (52) at (14.5, -1) {};
		\node [style=light Z dot] (54) at (16.25, -2.5) {};
		\node [style=none] (56) at (17.75, 5) {};
		\node [style=none] (57) at (17.75, 0.5) {};
		\node [style=none] (58) at (17.75, 3.5) {};
		\node [style=none] (59) at (17.75, 2) {};
		\node [style=none] (60) at (17.75, -4) {};
		\node [style=none] (61) at (17.75, -1) {};
		\node [style=none] (62) at (17.75, -2.5) {};
		\node [style=light X dot] (64) at (9.25, 5) {};
		\node [style=light X dot] (65) at (9.25, 0.5) {};
		\node [style=light Z dot] (67) at (4.75, 1.75) {};
		\node [style=light Z dot] (68) at (4.75, -1) {};
		\node [style=light X dot] (70) at (9.25, 3.5) {};
		\node [style=light X dot] (71) at (9.25, 2) {};
		\node [style=light X dot] (72) at (9.25, -4) {};
		\node [style=light X dot] (73) at (9.25, -1) {};
		\node [style=light X dot] (74) at (9.25, -2.5) {};
		\node [style=light Z dot] (75) at (4.75, -3.5) {};
		\node [style=light Z dot] (76) at (11, 3.5) {};
		\node [style=light X dot] (77) at (11, 2) {};
		\node [style=light Z dot] (78) at (11, -1) {};
		\node [style=light X dot] (79) at (11, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (7) to (4);
		\draw (8) to (9.center);
		\draw (16) to (17.center);
		\draw [style=fault-free] (4) to (0);
		\draw [style=fault-free] (5) to (16);
		\draw (18) to (19.center);
		\draw (20) to (21.center);
		\draw (22) to (23.center);
		\draw [style=fault-free] (4) to (1);
		\draw [style=fault-free] (4) to (20);
		\draw [style=fault-free] (5) to (0);
		\draw [style=fault-free] (5) to (20);
		\draw [style=fault-free] (5) to (18);
		\draw [style=fault-free] (6) to (8);
		\draw [style=fault-free] (6) to (16);
		\draw [style=fault-free] (6) to (22);
		\draw [style=fault-free] (6) to (18);
		\draw [style=fault-free] (24) to (1);
		\draw [style=fault-free] (24) to (20);
		\draw [style=fault-free] (24) to (22);
		\draw [style=fault-free] (24) to (18);
		\draw [style=fault-free] (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw [style=fault-free] (67) to (71);
		\draw [style=fault-free] (67) to (64);
		\draw [style=fault-free] (67) to (73);
		\draw [style=fault-free] (68) to (70);
		\draw [style=fault-free] (68) to (74);
		\draw [style=fault-free] (68) to (72);
		\draw [style=fault-free] (75) to (65);
		\draw [style=fault-free] (75) to (73);
		\draw [style=fault-free] (75) to (74);
		\draw [style=fault-free] (52) to (40);
		\draw [style=fault-free] (40) to (54);
		\draw [style=fault-free] (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw [style=fault-free] (76) to (77);
		\draw [style=fault-free] (78) to (79);
		\draw [style=fault-free] (70) to (76);
		\draw [style=fault-free] (71) to (77);
		\draw [style=fault-free] (77) to (51);
		\draw [style=fault-free] (73) to (78);
		\draw [style=fault-free] (78) to (52);
		\draw [style=fault-free] (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-10.25, 3.5) {};
		\node [style=light X dot] (180) at (-10.25, 2) {};
		\node [style=light Z dot] (181) at (-10.25, -1) {};
		\node [style=light X dot] (182) at (-10.25, -4) {};
		\node [style=none] (183) at (-11.75, 4) {a};
		\node [style=none] (184) at (-11.75, 2.5) {b};
		\node [style=none] (185) at (-7, 1.25) {c};
		\node [style=none] (186) at (-11.75, -0.5) {d};
		\node [style=none] (187) at (-8.5, -0.5) {e};
		\node [style=none] (188) at (-8.5, -2) {f};
		\node [style=light X dot] (189) at (-11, 3.5) {$\pi$};
		\node [style=light X dot] (190) at (-10.25, 2.75) {$\pi$};
		\node [style=none] (191) at (0, 0.75) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (192) at (11, -5.5) {};
		\node [style=light Z dot] (193) at (11, 2) {};
		\node [style=light Z dot] (194) at (12.75, -1) {};
		\node [style=light Z dot] (195) at (14.5, -2.5) {};
		\node [style=none] (196) at (16, 5) {};
		\node [style=none] (197) at (16, 0.5) {};
		\node [style=none] (198) at (16, 3.5) {};
		\node [style=none] (199) at (16, 2) {};
		\node [style=none] (200) at (16, -4) {};
		\node [style=none] (201) at (16, -1) {};
		\node [style=none] (202) at (16, -2.5) {};
		\node [style=light X dot] (203) at (5.25, 5) {};
		\node [style=light X dot] (204) at (5.25, 0.5) {};
		\node [style=light Z dot] (205) at (2.5, 1.75) {};
		\node [style=light Z dot] (206) at (2.5, -1) {};
		\node [style=light X dot] (207) at (5.25, 3.5) {};
		\node [style=light X dot] (208) at (5.25, 2) {};
		\node [style=light X dot] (209) at (5.25, -4) {};
		\node [style=light X dot] (210) at (5.25, -1) {};
		\node [style=light X dot] (211) at (5.25, -2.5) {};
		\node [style=light Z dot] (212) at (2.5, -3.5) {};
		\node [style=light Z dot] (213) at (8.25, 3.5) {};
		\node [style=light X dot] (214) at (8.25, 2) {};
		\node [style=light Z dot] (215) at (8.25, -1) {};
		\node [style=light X dot] (216) at (8.25, -4) {};
		\node [style=none] (217) at (6.75, 4) {a};
		\node [style=none] (218) at (6.75, 2.5) {b};
		\node [style=none] (219) at (11.5, 1.25) {c};
		\node [style=none] (220) at (6.75, -0.5) {d};
		\node [style=none] (221) at (10, -0.5) {e};
		\node [style=none] (222) at (10, -2) {f};
		\node [style=light X dot] (224) at (9.75, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (193) to (199.center);
		\draw (194) to (201.center);
		\draw (195) to (202.center);
		\draw [style=fault-free] (205) to (208);
		\draw [style=fault-free] (205) to (203);
		\draw [style=fault-free] (205) to (210);
		\draw [style=fault-free] (206) to (207);
		\draw [style=fault-free] (206) to (211);
		\draw [style=fault-free] (206) to (209);
		\draw [style=fault-free] (212) to (204);
		\draw [style=fault-free] (212) to (210);
		\draw [style=fault-free] (212) to (211);
		\draw [style=highlight edge] (211) to (195);
		\draw (196.center) to (203);
		\draw (197.center) to (204);
		\draw [style=orange edge] (213) to (214);
		\draw (215) to (216);
		\draw [style=red edge] (207) to (213);
		\draw [style=orange edge] (208) to (214);
		\draw [style=orange edge] (214) to (193);
		\draw [style=yellow edge] (210) to (215);
		\draw [style=green edge] (215) to (194);
		\draw (209) to (216);
		\draw (213) to (198.center);
		\draw (216) to (200.center);
		\draw [style=pink edge] (192) to (193);
		\draw [style=pink edge] (192) to (194);
		\draw [style=pink edge] (192) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-ac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-10.25, 3.5) {};
		\node [style=light X dot] (180) at (-10.25, 2) {};
		\node [style=light Z dot] (181) at (-10.25, -1) {};
		\node [style=light X dot] (182) at (-10.25, -4) {};
		\node [style=none] (183) at (-12.25, 4) {a};
		\node [style=none] (184) at (-12.25, 2.5) {b};
		\node [style=none] (185) at (-7, -0.25) {c};
		\node [style=none] (186) at (-12.25, -0.5) {d};
		\node [style=none] (187) at (-8.5, -0.5) {e};
		\node [style=none] (188) at (-8.5, -2) {f};
		\node [style=light X dot] (189) at (-11.25, 3.5) {$\pi$};
		\node [style=light X dot] (190) at (-7.5, 1.25) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (192) at (11, -5.5) {};
		\node [style=light Z dot] (193) at (11, 2) {};
		\node [style=light Z dot] (194) at (12.75, -1) {};
		\node [style=light Z dot] (195) at (14.5, -2.5) {};
		\node [style=none] (196) at (16, 5) {};
		\node [style=none] (197) at (16, 0.5) {};
		\node [style=none] (198) at (16, 3.5) {};
		\node [style=none] (199) at (16, 2) {};
		\node [style=none] (200) at (16, -4) {};
		\node [style=none] (201) at (16, -1) {};
		\node [style=none] (202) at (16, -2.5) {};
		\node [style=light X dot] (203) at (5.25, 5) {};
		\node [style=light X dot] (204) at (5.25, 0.5) {};
		\node [style=light Z dot] (205) at (2.5, 1.75) {};
		\node [style=light Z dot] (206) at (2.5, -1) {};
		\node [style=light X dot] (207) at (5.25, 3.5) {};
		\node [style=light X dot] (208) at (5.25, 2) {};
		\node [style=light X dot] (209) at (5.25, -4) {};
		\node [style=light X dot] (210) at (5.25, -1) {};
		\node [style=light X dot] (211) at (5.25, -2.5) {};
		\node [style=light Z dot] (212) at (2.5, -3.5) {};
		\node [style=light Z dot] (213) at (8, 3.5) {};
		\node [style=light X dot] (214) at (8, 2) {};
		\node [style=light Z dot] (215) at (8, -1) {};
		\node [style=light X dot] (216) at (8, -4) {};
		\node [style=none] (217) at (6.75, 4) {a};
		\node [style=none] (218) at (6.75, 2.5) {b};
		\node [style=none] (219) at (11.5, -0.5) {c};
		\node [style=none] (220) at (6.75, -0.5) {d};
		\node [style=none] (221) at (10, -0.5) {e};
		\node [style=none] (222) at (10, -2) {f};
		\node [style=light X dot] (224) at (9, 3.5) {$\pi$};
		\node [style=light X dot] (225) at (9, 2) {$\pi$};
		\node [style=light X dot] (226) at (12.75, 2) {$\pi$};
		\node [style=light X dot] (227) at (10, 2) {$\pi$};
		\node [style=none] (228) at (-15.25, -12) {$\xlongequal[]{(id)}$};
		\node [style=light X dot] (229) at (-5, -18) {};
		\node [style=light Z dot] (230) at (-5, -10.5) {};
		\node [style=light Z dot] (231) at (-3.25, -13.5) {};
		\node [style=light Z dot] (232) at (-1.5, -15) {};
		\node [style=none] (233) at (0, -7.5) {};
		\node [style=none] (234) at (0, -12) {};
		\node [style=none] (235) at (0, -9) {};
		\node [style=none] (236) at (0, -10.5) {};
		\node [style=none] (237) at (0, -16.5) {};
		\node [style=none] (238) at (0, -13.5) {};
		\node [style=none] (239) at (0, -15) {};
		\node [style=light X dot] (240) at (-10, -7.5) {};
		\node [style=light X dot] (241) at (-10, -12) {};
		\node [style=light Z dot] (242) at (-12.75, -10.75) {};
		\node [style=light Z dot] (243) at (-12.75, -13.5) {};
		\node [style=light X dot] (244) at (-10, -9) {};
		\node [style=light X dot] (245) at (-10, -10.5) {};
		\node [style=light X dot] (246) at (-10, -16.5) {};
		\node [style=light X dot] (247) at (-10, -13.5) {};
		\node [style=light X dot] (248) at (-10, -15) {};
		\node [style=light Z dot] (249) at (-12.75, -16) {};
		\node [style=light Z dot] (250) at (-7.25, -9) {};
		\node [style=light X dot] (251) at (-7.25, -10.5) {};
		\node [style=light Z dot] (252) at (-7.25, -13.5) {};
		\node [style=light X dot] (253) at (-7.25, -16.5) {};
		\node [style=none] (254) at (-8.5, -8.5) {a};
		\node [style=none] (255) at (-8.5, -10) {b};
		\node [style=none] (256) at (-4.5, -13) {c};
		\node [style=none] (257) at (-8.5, -13) {d};
		\node [style=none] (258) at (-6, -13) {e};
		\node [style=none] (259) at (-6, -14.5) {f};
		\node [style=light X dot] (260) at (-3.25, -9) {$\pi$};
		\node [style=light X dot] (262) at (-3.25, -10.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (193) to (199.center);
		\draw (194) to (201.center);
		\draw (195) to (202.center);
		\draw [style=fault-free] (205) to (208);
		\draw [style=fault-free] (205) to (203);
		\draw [style=fault-free] (205) to (210);
		\draw [style=fault-free] (206) to (207);
		\draw [style=fault-free] (206) to (211);
		\draw [style=fault-free] (206) to (209);
		\draw [style=fault-free] (212) to (204);
		\draw [style=fault-free] (212) to (210);
		\draw [style=fault-free] (212) to (211);
		\draw [style=highlight edge] (211) to (195);
		\draw (196.center) to (203);
		\draw (197.center) to (204);
		\draw [style=orange edge] (213) to (214);
		\draw (215) to (216);
		\draw [style=red edge] (207) to (213);
		\draw [style=orange edge] (208) to (214);
		\draw [style=orange edge] (214) to (193);
		\draw [style=yellow edge] (210) to (215);
		\draw [style=green edge] (215) to (194);
		\draw (209) to (216);
		\draw (213) to (198.center);
		\draw (216) to (200.center);
		\draw [style=pink edge] (192) to (193);
		\draw [style=pink edge] (192) to (194);
		\draw [style=pink edge] (192) to (195);
		\draw (230) to (236.center);
		\draw (231) to (238.center);
		\draw (232) to (239.center);
		\draw [style=fault-free] (242) to (245);
		\draw [style=fault-free] (242) to (240);
		\draw [style=fault-free] (242) to (247);
		\draw [style=fault-free] (243) to (244);
		\draw [style=fault-free] (243) to (248);
		\draw [style=fault-free] (243) to (246);
		\draw [style=fault-free] (249) to (241);
		\draw [style=fault-free] (249) to (247);
		\draw [style=fault-free] (249) to (248);
		\draw [style=highlight edge] (248) to (232);
		\draw (233.center) to (240);
		\draw (234.center) to (241);
		\draw [style=orange edge] (250) to (251);
		\draw (252) to (253);
		\draw [style=red edge] (244) to (250);
		\draw [style=orange edge] (245) to (251);
		\draw [style=orange edge] (251) to (230);
		\draw [style=yellow edge] (247) to (252);
		\draw [style=green edge] (252) to (231);
		\draw (246) to (253);
		\draw (250) to (235.center);
		\draw (253) to (237.center);
		\draw [style=pink edge] (229) to (230);
		\draw [style=pink edge] (229) to (231);
		\draw [style=pink edge] (229) to (232);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-ad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-10, 3.5) {};
		\node [style=light X dot] (180) at (-10, 2) {};
		\node [style=light Z dot] (181) at (-10, -1) {};
		\node [style=light X dot] (182) at (-10, -4) {};
		\node [style=none] (183) at (-12.25, 4) {a};
		\node [style=none] (184) at (-12.25, 2.5) {b};
		\node [style=none] (185) at (-7, 1.25) {c};
		\node [style=none] (186) at (-12.25, -0.5) {d};
		\node [style=none] (187) at (-8.5, -0.5) {e};
		\node [style=none] (188) at (-8.5, -2) {f};
		\node [style=light X dot] (189) at (-11.25, 3.5) {$\pi$};
		\node [style=light X dot] (190) at (-11.25, -1) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (228) at (-14.75, -12.75) {$\xlongequal[(sp)]{(id)}$};
		\node [style=light X dot] (263) at (11, -5.5) {};
		\node [style=light Z dot] (264) at (11, 2) {};
		\node [style=light Z dot] (265) at (12.75, -1) {};
		\node [style=light Z dot] (266) at (14.5, -2.5) {};
		\node [style=none] (267) at (16, 5) {};
		\node [style=none] (268) at (16, 0.5) {};
		\node [style=none] (269) at (16, 3.5) {};
		\node [style=none] (270) at (16, 2) {};
		\node [style=none] (271) at (16, -4) {};
		\node [style=none] (272) at (16, -1) {};
		\node [style=none] (273) at (16, -2.5) {};
		\node [style=light X dot] (274) at (5.25, 5) {};
		\node [style=light X dot] (275) at (5.25, 0.5) {};
		\node [style=light Z dot] (276) at (2.5, 1.75) {};
		\node [style=light Z dot] (277) at (2.5, 0.25) {};
		\node [style=light X dot] (278) at (5.25, 3.5) {};
		\node [style=light X dot] (279) at (5.25, 2) {};
		\node [style=light X dot] (280) at (5.25, -4) {};
		\node [style=light X dot] (281) at (5.25, -1) {};
		\node [style=light X dot] (282) at (5.25, -2.5) {};
		\node [style=light Z dot] (283) at (2.5, -3.5) {};
		\node [style=light Z dot] (284) at (8.5, 3.5) {};
		\node [style=light X dot] (285) at (8.5, 2) {};
		\node [style=light Z dot] (286) at (8.5, -1) {};
		\node [style=light X dot] (287) at (8.5, -4) {};
		\node [style=none] (288) at (6.25, 4) {a};
		\node [style=none] (289) at (6.25, 2.5) {b};
		\node [style=none] (290) at (11.5, 1.25) {c};
		\node [style=none] (291) at (6.25, -0.5) {d};
		\node [style=none] (292) at (10, -0.5) {e};
		\node [style=none] (293) at (10, -2) {f};
		\node [style=light X dot] (294) at (3, -2) {$\pi$};
		\node [style=light X dot] (295) at (3.5, -3.55) {$\pi$};
		\node [style=light X dot] (296) at (3.75, -1) {$\pi$};
		\node [style=light X dot] (297) at (2.4, -2.5) {$\pi$};
		\node [style=light X dot] (298) at (-3.4, -18.5) {};
		\node [style=light Z dot] (299) at (-3.4, -11) {};
		\node [style=light Z dot] (300) at (-1.65, -14) {};
		\node [style=light Z dot] (301) at (0.1, -15.5) {};
		\node [style=none] (302) at (1.6, -8) {};
		\node [style=none] (303) at (1.6, -12.5) {};
		\node [style=none] (304) at (1.6, -9.5) {};
		\node [style=none] (305) at (1.6, -11) {};
		\node [style=none] (306) at (1.6, -17) {};
		\node [style=none] (307) at (1.6, -14) {};
		\node [style=none] (308) at (1.6, -15.5) {};
		\node [style=light X dot] (309) at (-9.15, -8) {};
		\node [style=light X dot] (310) at (-9.15, -12.5) {};
		\node [style=light Z dot] (311) at (-11.9, -11.25) {};
		\node [style=light Z dot] (312) at (-11.9, -13.75) {};
		\node [style=light X dot] (313) at (-9.15, -9.5) {};
		\node [style=light X dot] (314) at (-9.15, -11) {};
		\node [style=light X dot] (315) at (-9.15, -17) {};
		\node [style=light X dot] (316) at (-9.15, -14) {};
		\node [style=light X dot] (317) at (-9.15, -15.5) {};
		\node [style=light Z dot] (318) at (-11.9, -16.25) {};
		\node [style=light Z dot] (319) at (-5.9, -9.5) {};
		\node [style=light X dot] (320) at (-5.9, -11) {};
		\node [style=light Z dot] (321) at (-5.9, -14) {};
		\node [style=light X dot] (322) at (-5.9, -17) {};
		\node [style=none] (323) at (-8.15, -9) {a};
		\node [style=none] (324) at (-8.15, -10.5) {b};
		\node [style=none] (325) at (-2.9, -11.75) {c};
		\node [style=none] (326) at (-8.15, -13.5) {d};
		\node [style=none] (327) at (-4.4, -13.5) {e};
		\node [style=none] (328) at (-4.4, -15) {f};
		\node [style=light X dot] (329) at (0.1, -17) {$\pi$};
		\node [style=light X dot] (332) at (0, -12.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (264) to (270.center);
		\draw (265) to (272.center);
		\draw (266) to (273.center);
		\draw [style=fault-free] (276) to (279);
		\draw [style=fault-free] (276) to (274);
		\draw [style=fault-free] (276) to (281);
		\draw [style=fault-free] (277) to (278);
		\draw [style=fault-free] (277) to (282);
		\draw [style=fault-free, bend right] (277) to (280);
		\draw [style=fault-free, bend left=45, looseness=1.25] (283) to (275);
		\draw [style=fault-free] (283) to (281);
		\draw [style=fault-free, bend right] (283) to (282);
		\draw [style=highlight edge] (282) to (266);
		\draw (267.center) to (274);
		\draw (268.center) to (275);
		\draw [style=orange edge] (284) to (285);
		\draw (286) to (287);
		\draw [style=red edge] (278) to (284);
		\draw [style=orange edge] (279) to (285);
		\draw [style=orange edge] (285) to (264);
		\draw [style=yellow edge] (281) to (286);
		\draw [style=green edge] (286) to (265);
		\draw (280) to (287);
		\draw (284) to (269.center);
		\draw (287) to (271.center);
		\draw [style=pink edge] (263) to (264);
		\draw [style=pink edge] (263) to (265);
		\draw [style=pink edge] (263) to (266);
		\draw (299) to (305.center);
		\draw (300) to (307.center);
		\draw (301) to (308.center);
		\draw [style=fault-free] (311) to (314);
		\draw [style=fault-free] (311) to (309);
		\draw [style=fault-free] (311) to (316);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (312) to (317);
		\draw [style=fault-free] (312) to (315);
		\draw [style=fault-free] (318) to (310);
		\draw [style=fault-free] (318) to (316);
		\draw [style=fault-free] (318) to (317);
		\draw [style=highlight edge] (317) to (301);
		\draw (302.center) to (309);
		\draw (303.center) to (310);
		\draw [style=orange edge] (319) to (320);
		\draw (321) to (322);
		\draw [style=red edge] (313) to (319);
		\draw [style=orange edge] (314) to (320);
		\draw [style=orange edge] (320) to (299);
		\draw [style=yellow edge] (316) to (321);
		\draw [style=green edge] (321) to (300);
		\draw (315) to (322);
		\draw (319) to (304.center);
		\draw (322) to (306.center);
		\draw [style=pink edge] (298) to (299);
		\draw [style=pink edge] (298) to (300);
		\draw [style=pink edge] (298) to (301);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-ae.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-10, 3.5) {};
		\node [style=light X dot] (180) at (-10, 2) {};
		\node [style=light Z dot] (181) at (-10, -1) {};
		\node [style=light X dot] (182) at (-10, -4) {};
		\node [style=none] (183) at (-12.25, 4) {a};
		\node [style=none] (184) at (-12.25, 2.5) {b};
		\node [style=none] (185) at (-6.75, 1.25) {c};
		\node [style=none] (186) at (-12.25, -0.5) {d};
		\node [style=none] (187) at (-6.75, -0.5) {e};
		\node [style=none] (188) at (-6.75, -2) {f};
		\node [style=light X dot] (189) at (-11.25, 3.5) {$\pi$};
		\node [style=light X dot] (190) at (-9, -1) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (228) at (-14.75, -12.75) {$\xlongequal[(sp)]{(id)}$};
		\node [style=light X dot] (263) at (11, -5.5) {};
		\node [style=light Z dot] (264) at (11, 2) {};
		\node [style=light Z dot] (265) at (12.75, -1) {};
		\node [style=light Z dot] (266) at (14.5, -2.5) {};
		\node [style=none] (267) at (16, 5) {};
		\node [style=none] (268) at (16, 0.5) {};
		\node [style=none] (269) at (16, 3.5) {};
		\node [style=none] (270) at (16, 2) {};
		\node [style=none] (271) at (16, -4) {};
		\node [style=none] (272) at (16, -1) {};
		\node [style=none] (273) at (16, -2.5) {};
		\node [style=light X dot] (274) at (6.25, 5) {};
		\node [style=light X dot] (275) at (6.25, 0.5) {};
		\node [style=light Z dot] (276) at (2.5, 1.75) {};
		\node [style=light Z dot] (277) at (2.5, 0.25) {};
		\node [style=light X dot] (278) at (6.25, 3.5) {};
		\node [style=light X dot] (279) at (6.25, 2) {};
		\node [style=light X dot] (280) at (6.25, -4) {};
		\node [style=light X dot] (281) at (6.25, -1) {};
		\node [style=light X dot] (282) at (6.25, -2.5) {};
		\node [style=light Z dot] (283) at (2.5, -3.5) {};
		\node [style=light Z dot] (284) at (8.5, 3.5) {};
		\node [style=light X dot] (285) at (8.5, 2) {};
		\node [style=light Z dot] (286) at (8.5, -1) {};
		\node [style=light X dot] (287) at (8.5, -4) {};
		\node [style=none] (288) at (7.25, 4) {a};
		\node [style=none] (289) at (7.25, 2.5) {b};
		\node [style=none] (290) at (11.5, 1.25) {c};
		\node [style=none] (291) at (7.25, -0.5) {d};
		\node [style=none] (292) at (10, -0.5) {e};
		\node [style=none] (293) at (10, -2) {f};
		\node [style=light X dot] (294) at (5.5, -3.75) {$\pi$};
		\node [style=light X dot] (295) at (5.5, -2.9) {$\pi$};
		\node [style=light X dot] (296) at (5.5, -2) {$\pi$};
		\node [style=light X dot] (297) at (2.5, -2.5) {$\pi$};
		\node [style=light X dot] (298) at (-3.4, -18.5) {};
		\node [style=light Z dot] (299) at (-3.4, -11) {};
		\node [style=light Z dot] (300) at (-1.65, -14) {};
		\node [style=light Z dot] (301) at (0.1, -15.5) {};
		\node [style=none] (302) at (1.6, -8) {};
		\node [style=none] (303) at (1.6, -12.5) {};
		\node [style=none] (304) at (1.6, -9.5) {};
		\node [style=none] (305) at (1.6, -11) {};
		\node [style=none] (306) at (1.6, -17) {};
		\node [style=none] (307) at (1.6, -14) {};
		\node [style=none] (308) at (1.6, -15.5) {};
		\node [style=light X dot] (309) at (-9.15, -8) {};
		\node [style=light X dot] (310) at (-9.15, -12.5) {};
		\node [style=light Z dot] (311) at (-11.9, -11.25) {};
		\node [style=light Z dot] (312) at (-11.9, -13.75) {};
		\node [style=light X dot] (313) at (-9.15, -9.5) {};
		\node [style=light X dot] (314) at (-9.15, -11) {};
		\node [style=light X dot] (315) at (-9.15, -17) {};
		\node [style=light X dot] (316) at (-9.15, -14) {};
		\node [style=light X dot] (317) at (-9.15, -15.5) {};
		\node [style=light Z dot] (318) at (-11.9, -16.25) {};
		\node [style=light Z dot] (319) at (-5.9, -9.5) {};
		\node [style=light X dot] (320) at (-5.9, -11) {};
		\node [style=light Z dot] (321) at (-5.9, -14) {};
		\node [style=light X dot] (322) at (-5.9, -17) {};
		\node [style=none] (323) at (-8.15, -9) {a};
		\node [style=none] (324) at (-8.15, -10.5) {b};
		\node [style=none] (325) at (-2.9, -11.75) {c};
		\node [style=none] (326) at (-8.15, -13.5) {d};
		\node [style=none] (327) at (-4.4, -13.5) {e};
		\node [style=none] (328) at (-4.4, -15) {f};
		\node [style=light X dot] (329) at (-6.9, -17) {$\pi$};
		\node [style=light X dot] (332) at (0, -12.5) {$\pi$};
		\node [style=light X dot] (334) at (8.5, -3.25) {$\pi$};
		\node [style=light X dot] (335) at (-5.9, -16.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (264) to (270.center);
		\draw (265) to (272.center);
		\draw (266) to (273.center);
		\draw [style=fault-free] (276) to (279);
		\draw [style=fault-free] (276) to (274);
		\draw [style=fault-free] (276) to (281);
		\draw [style=fault-free] (277) to (278);
		\draw [style=fault-free] (277) to (282);
		\draw [style=fault-free, bend right] (277) to (280);
		\draw [style=fault-free, bend left=45, looseness=1.25] (283) to (275);
		\draw [style=fault-free, bend left=15] (283) to (281);
		\draw [style=fault-free, bend right=15] (283) to (282);
		\draw [style=highlight edge] (282) to (266);
		\draw (267.center) to (274);
		\draw (268.center) to (275);
		\draw [style=orange edge] (284) to (285);
		\draw (286) to (287);
		\draw [style=red edge] (278) to (284);
		\draw [style=orange edge] (279) to (285);
		\draw [style=orange edge] (285) to (264);
		\draw [style=yellow edge] (281) to (286);
		\draw [style=green edge] (286) to (265);
		\draw (280) to (287);
		\draw (284) to (269.center);
		\draw (287) to (271.center);
		\draw [style=pink edge] (263) to (264);
		\draw [style=pink edge] (263) to (265);
		\draw [style=pink edge] (263) to (266);
		\draw (299) to (305.center);
		\draw (300) to (307.center);
		\draw (301) to (308.center);
		\draw [style=fault-free] (311) to (314);
		\draw [style=fault-free] (311) to (309);
		\draw [style=fault-free] (311) to (316);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (312) to (317);
		\draw [style=fault-free] (312) to (315);
		\draw [style=fault-free] (318) to (310);
		\draw [style=fault-free] (318) to (316);
		\draw [style=fault-free] (318) to (317);
		\draw [style=highlight edge] (317) to (301);
		\draw (302.center) to (309);
		\draw (303.center) to (310);
		\draw [style=orange edge] (319) to (320);
		\draw (321) to (322);
		\draw [style=red edge] (313) to (319);
		\draw [style=orange edge] (314) to (320);
		\draw [style=orange edge] (320) to (299);
		\draw [style=yellow edge] (316) to (321);
		\draw [style=green edge] (321) to (300);
		\draw (315) to (322);
		\draw (319) to (304.center);
		\draw (322) to (306.center);
		\draw [style=pink edge] (298) to (299);
		\draw [style=pink edge] (298) to (300);
		\draw [style=pink edge] (298) to (301);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-af.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-10, 3.5) {};
		\node [style=light X dot] (180) at (-10, 2) {};
		\node [style=light Z dot] (181) at (-10, -1) {};
		\node [style=light X dot] (182) at (-10, -4) {};
		\node [style=none] (183) at (-12.25, 4) {a};
		\node [style=none] (184) at (-12.25, 2.5) {b};
		\node [style=none] (185) at (-6.75, 1.25) {c};
		\node [style=none] (186) at (-12.25, -0.5) {d};
		\node [style=none] (187) at (-6.75, -0.5) {e};
		\node [style=none] (188) at (-6.75, -2) {f};
		\node [style=light X dot] (189) at (-11.25, 3.5) {$\pi$};
		\node [style=light X dot] (190) at (-12, -2.5) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (228) at (-14.75, -12.75) {$\xlongequal[(sp)]{(id)}$};
		\node [style=light X dot] (263) at (11, -5.5) {};
		\node [style=light Z dot] (264) at (11, 2) {};
		\node [style=light Z dot] (265) at (12.75, -1) {};
		\node [style=light Z dot] (266) at (14.5, -2.5) {};
		\node [style=none] (267) at (16, 5) {};
		\node [style=none] (268) at (16, 0.5) {};
		\node [style=none] (269) at (16, 3.5) {};
		\node [style=none] (270) at (16, 2) {};
		\node [style=none] (271) at (16, -4) {};
		\node [style=none] (272) at (16, -1) {};
		\node [style=none] (273) at (16, -2.5) {};
		\node [style=light X dot] (274) at (6.25, 5) {};
		\node [style=light X dot] (275) at (6.25, 0.5) {};
		\node [style=light Z dot] (276) at (2.5, 1.75) {};
		\node [style=light Z dot] (277) at (2.5, 0.25) {};
		\node [style=light X dot] (278) at (6.25, 3.5) {};
		\node [style=light X dot] (279) at (6.25, 2) {};
		\node [style=light X dot] (280) at (6.25, -4) {};
		\node [style=light X dot] (281) at (6.25, -1) {};
		\node [style=light X dot] (282) at (6.25, -2.5) {};
		\node [style=light Z dot] (283) at (2.5, -3.5) {};
		\node [style=light Z dot] (284) at (8.5, 3.5) {};
		\node [style=light X dot] (285) at (8.5, 2) {};
		\node [style=light Z dot] (286) at (8.5, -1) {};
		\node [style=light X dot] (287) at (8.5, -4) {};
		\node [style=none] (288) at (7.25, 4) {a};
		\node [style=none] (289) at (7.25, 2.5) {b};
		\node [style=none] (290) at (11.5, 1.25) {c};
		\node [style=none] (291) at (7.25, -0.5) {d};
		\node [style=none] (292) at (10, -0.5) {e};
		\node [style=none] (293) at (10, -2) {f};
		\node [style=light X dot] (294) at (5.5, -3.75) {$\pi$};
		\node [style=light X dot] (296) at (5.5, -2) {$\pi$};
		\node [style=light X dot] (298) at (-3.4, -18.5) {};
		\node [style=light Z dot] (299) at (-3.4, -11) {};
		\node [style=light Z dot] (300) at (-1.65, -14) {};
		\node [style=light Z dot] (301) at (0.1, -15.5) {};
		\node [style=none] (302) at (1.6, -8) {};
		\node [style=none] (303) at (1.6, -12.5) {};
		\node [style=none] (304) at (1.6, -9.5) {};
		\node [style=none] (305) at (1.6, -11) {};
		\node [style=none] (306) at (1.6, -17) {};
		\node [style=none] (307) at (1.6, -14) {};
		\node [style=none] (308) at (1.6, -15.5) {};
		\node [style=light X dot] (309) at (-9.15, -8) {};
		\node [style=light X dot] (310) at (-9.15, -12.5) {};
		\node [style=light Z dot] (311) at (-11.9, -11.25) {};
		\node [style=light Z dot] (312) at (-11.9, -13.75) {};
		\node [style=light X dot] (313) at (-9.15, -9.5) {};
		\node [style=light X dot] (314) at (-9.15, -11) {};
		\node [style=light X dot] (315) at (-9.15, -17) {};
		\node [style=light X dot] (316) at (-9.15, -14) {};
		\node [style=light X dot] (317) at (-9.15, -15.5) {};
		\node [style=light Z dot] (318) at (-11.9, -16.25) {};
		\node [style=light Z dot] (319) at (-5.9, -9.5) {};
		\node [style=light X dot] (320) at (-5.9, -11) {};
		\node [style=light Z dot] (321) at (-5.9, -14) {};
		\node [style=light X dot] (322) at (-5.9, -17) {};
		\node [style=none] (323) at (-8.15, -9) {a};
		\node [style=none] (324) at (-8.15, -10.5) {b};
		\node [style=none] (325) at (-2.9, -11.75) {c};
		\node [style=none] (326) at (-8.15, -13.5) {d};
		\node [style=none] (327) at (-4.4, -13.5) {e};
		\node [style=none] (328) at (-4.4, -15) {f};
		\node [style=light X dot] (329) at (0.1, -17) {$\pi$};
		\node [style=light X dot] (334) at (7.5, -2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (264) to (270.center);
		\draw (265) to (272.center);
		\draw (266) to (273.center);
		\draw [style=fault-free] (276) to (279);
		\draw [style=fault-free] (276) to (274);
		\draw [style=fault-free] (276) to (281);
		\draw [style=fault-free] (277) to (278);
		\draw [style=fault-free] (277) to (282);
		\draw [style=fault-free, bend right] (277) to (280);
		\draw [style=fault-free] (283) to (275);
		\draw [style=fault-free] (283) to (281);
		\draw [style=fault-free, bend right=15] (283) to (282);
		\draw [style=highlight edge] (282) to (266);
		\draw (267.center) to (274);
		\draw (268.center) to (275);
		\draw [style=orange edge] (284) to (285);
		\draw (286) to (287);
		\draw [style=red edge] (278) to (284);
		\draw [style=orange edge] (279) to (285);
		\draw [style=orange edge] (285) to (264);
		\draw [style=yellow edge] (281) to (286);
		\draw [style=green edge] (286) to (265);
		\draw (280) to (287);
		\draw (284) to (269.center);
		\draw (287) to (271.center);
		\draw [style=pink edge] (263) to (264);
		\draw [style=pink edge] (263) to (265);
		\draw [style=pink edge] (263) to (266);
		\draw (299) to (305.center);
		\draw (300) to (307.center);
		\draw (301) to (308.center);
		\draw [style=fault-free] (311) to (314);
		\draw [style=fault-free] (311) to (309);
		\draw [style=fault-free] (311) to (316);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (312) to (317);
		\draw [style=fault-free] (312) to (315);
		\draw [style=fault-free] (318) to (310);
		\draw [style=fault-free] (318) to (316);
		\draw [style=fault-free] (318) to (317);
		\draw [style=highlight edge] (317) to (301);
		\draw (302.center) to (309);
		\draw (303.center) to (310);
		\draw [style=orange edge] (319) to (320);
		\draw (321) to (322);
		\draw [style=red edge] (313) to (319);
		\draw [style=orange edge] (314) to (320);
		\draw [style=orange edge] (320) to (299);
		\draw [style=yellow edge] (316) to (321);
		\draw [style=green edge] (321) to (300);
		\draw (315) to (322);
		\draw (319) to (304.center);
		\draw (322) to (306.center);
		\draw [style=pink edge] (298) to (299);
		\draw [style=pink edge] (298) to (300);
		\draw [style=pink edge] (298) to (301);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-bc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-10.25, 3.5) {};
		\node [style=light X dot] (180) at (-10.25, 2) {};
		\node [style=light Z dot] (181) at (-10.25, -1) {};
		\node [style=light X dot] (182) at (-10.25, -4) {};
		\node [style=none] (183) at (-12.25, 4) {a};
		\node [style=none] (184) at (-12.25, 2.5) {b};
		\node [style=none] (185) at (-7, -0.25) {c};
		\node [style=none] (186) at (-12.25, -0.5) {d};
		\node [style=none] (187) at (-8.5, -0.5) {e};
		\node [style=none] (188) at (-8.5, -2) {f};
		\node [style=light X dot] (189) at (-8.75, 2) {$\pi$};
		\node [style=light X dot] (190) at (-7.5, 1.25) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (192) at (10.25, -5.5) {};
		\node [style=light Z dot] (193) at (10.25, 2) {};
		\node [style=light Z dot] (194) at (12, -1) {};
		\node [style=light Z dot] (195) at (13.75, -2.5) {};
		\node [style=none] (196) at (15.25, 5) {};
		\node [style=none] (197) at (15.25, 0.5) {};
		\node [style=none] (198) at (15.25, 3.5) {};
		\node [style=none] (199) at (15.25, 2) {};
		\node [style=none] (200) at (15.25, -4) {};
		\node [style=none] (201) at (15.25, -1) {};
		\node [style=none] (202) at (15.25, -2.5) {};
		\node [style=light X dot] (203) at (5.25, 5) {};
		\node [style=light X dot] (204) at (5.25, 0.5) {};
		\node [style=light Z dot] (205) at (2.5, 1.75) {};
		\node [style=light Z dot] (206) at (2.5, -1) {};
		\node [style=light X dot] (207) at (5.25, 3.5) {};
		\node [style=light X dot] (208) at (5.25, 2) {};
		\node [style=light X dot] (209) at (5.25, -4) {};
		\node [style=light X dot] (210) at (5.25, -1) {};
		\node [style=light X dot] (211) at (5.25, -2.5) {};
		\node [style=light Z dot] (212) at (2.5, -3.5) {};
		\node [style=light Z dot] (213) at (8, 3.5) {};
		\node [style=light X dot] (214) at (8, 2) {};
		\node [style=light Z dot] (215) at (8, -1) {};
		\node [style=light X dot] (216) at (8, -4) {};
		\node [style=none] (217) at (6.75, 4) {a};
		\node [style=none] (218) at (6.75, 2.5) {b};
		\node [style=none] (219) at (10.75, -0.5) {c};
		\node [style=none] (220) at (6.75, -0.5) {d};
		\node [style=none] (221) at (9.25, -0.5) {e};
		\node [style=none] (222) at (9.25, -2) {f};
		\node [style=light X dot] (226) at (12, 2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (193) to (199.center);
		\draw (194) to (201.center);
		\draw (195) to (202.center);
		\draw [style=fault-free] (205) to (208);
		\draw [style=fault-free] (205) to (203);
		\draw [style=fault-free] (205) to (210);
		\draw [style=fault-free] (206) to (207);
		\draw [style=fault-free] (206) to (211);
		\draw [style=fault-free] (206) to (209);
		\draw [style=fault-free] (212) to (204);
		\draw [style=fault-free] (212) to (210);
		\draw [style=fault-free] (212) to (211);
		\draw [style=highlight edge] (211) to (195);
		\draw (196.center) to (203);
		\draw (197.center) to (204);
		\draw [style=orange edge] (213) to (214);
		\draw (215) to (216);
		\draw [style=red edge] (207) to (213);
		\draw [style=orange edge] (208) to (214);
		\draw [style=orange edge] (214) to (193);
		\draw [style=yellow edge] (210) to (215);
		\draw [style=green edge] (215) to (194);
		\draw (209) to (216);
		\draw (213) to (198.center);
		\draw (216) to (200.center);
		\draw [style=pink edge] (192) to (193);
		\draw [style=pink edge] (192) to (194);
		\draw [style=pink edge] (192) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-bd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-9.75, 3.5) {};
		\node [style=light X dot] (180) at (-9.75, 2) {};
		\node [style=light Z dot] (181) at (-9.75, -1) {};
		\node [style=light X dot] (182) at (-9.75, -4) {};
		\node [style=none] (183) at (-10.75, 4) {a};
		\node [style=none] (184) at (-10.75, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-10.75, -0.5) {d};
		\node [style=none] (187) at (-8.5, -0.5) {e};
		\node [style=none] (188) at (-8.5, -2) {f};
		\node [style=light X dot] (189) at (-12, 2) {$\pi$};
		\node [style=light X dot] (190) at (-12, -1) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (192) at (11, -5.5) {};
		\node [style=light Z dot] (193) at (11, 2) {};
		\node [style=light Z dot] (194) at (12.75, -1) {};
		\node [style=light Z dot] (195) at (14.5, -2.5) {};
		\node [style=none] (196) at (16, 5) {};
		\node [style=none] (197) at (16, 0.5) {};
		\node [style=none] (198) at (16, 3.5) {};
		\node [style=none] (199) at (16, 2) {};
		\node [style=none] (200) at (16, -4) {};
		\node [style=none] (201) at (16, -1) {};
		\node [style=none] (202) at (16, -2.5) {};
		\node [style=light X dot] (203) at (6.25, 5) {};
		\node [style=light X dot] (204) at (6.25, 0.5) {};
		\node [style=light Z dot] (205) at (2.5, 1.75) {};
		\node [style=light Z dot] (206) at (2.5, -1) {};
		\node [style=light X dot] (207) at (6.25, 3.5) {};
		\node [style=light X dot] (208) at (6.25, 2) {};
		\node [style=light X dot] (209) at (6.25, -4) {};
		\node [style=light X dot] (210) at (6.25, -1) {};
		\node [style=light X dot] (211) at (6.25, -2.5) {};
		\node [style=light Z dot] (212) at (2.5, -3.5) {};
		\node [style=light Z dot] (213) at (8.75, 3.5) {};
		\node [style=light X dot] (214) at (8.75, 2) {};
		\node [style=light Z dot] (215) at (8.75, -1) {};
		\node [style=light X dot] (216) at (8.75, -4) {};
		\node [style=none] (217) at (7.5, 4) {a};
		\node [style=none] (218) at (7.5, 2.5) {b};
		\node [style=none] (219) at (11.5, 1) {c};
		\node [style=none] (220) at (7.5, -0.5) {d};
		\node [style=none] (221) at (10, -0.5) {e};
		\node [style=none] (222) at (10, -2) {f};
		\node [style=light X dot] (223) at (3.75, 1.8) {$\pi$};
		\node [style=light X dot] (224) at (4.5, 0.25) {$\pi$};
		\node [style=none] (225) at (-15, -12.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (226) at (-5, -18.5) {};
		\node [style=light Z dot] (227) at (-5, -11) {};
		\node [style=light Z dot] (228) at (-3.25, -14) {};
		\node [style=light Z dot] (229) at (-1.5, -15.5) {};
		\node [style=none] (230) at (0, -8) {};
		\node [style=none] (231) at (0, -12.5) {};
		\node [style=none] (232) at (0, -9.5) {};
		\node [style=none] (233) at (0, -11) {};
		\node [style=none] (234) at (0, -17) {};
		\node [style=none] (235) at (0, -14) {};
		\node [style=none] (236) at (0, -15.5) {};
		\node [style=light X dot] (237) at (-9.75, -8) {};
		\node [style=light X dot] (238) at (-9.75, -12.5) {};
		\node [style=light Z dot] (239) at (-12.5, -11.25) {};
		\node [style=light Z dot] (240) at (-12.5, -14) {};
		\node [style=light X dot] (241) at (-9.75, -9.5) {};
		\node [style=light X dot] (242) at (-9.75, -11) {};
		\node [style=light X dot] (243) at (-9.75, -17) {};
		\node [style=light X dot] (244) at (-9.75, -14) {};
		\node [style=light X dot] (245) at (-9.75, -15.5) {};
		\node [style=light Z dot] (246) at (-12.5, -16.5) {};
		\node [style=light Z dot] (247) at (-7.25, -9.5) {};
		\node [style=light X dot] (248) at (-7.25, -11) {};
		\node [style=light Z dot] (249) at (-7.25, -14) {};
		\node [style=light X dot] (250) at (-7.25, -17) {};
		\node [style=none] (251) at (-8.5, -9) {a};
		\node [style=none] (252) at (-8.5, -10.5) {b};
		\node [style=none] (253) at (-4.5, -12) {c};
		\node [style=none] (254) at (-8.5, -13.5) {d};
		\node [style=none] (255) at (-6, -13.5) {e};
		\node [style=none] (256) at (-6, -15) {f};
		\node [style=light X dot] (257) at (-2, -8) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (193) to (199.center);
		\draw (194) to (201.center);
		\draw (195) to (202.center);
		\draw [style=fault-free] (205) to (208);
		\draw [style=fault-free] (205) to (203);
		\draw [style=fault-free] (205) to (210);
		\draw [style=fault-free] (206) to (207);
		\draw [style=fault-free] (206) to (211);
		\draw [style=fault-free] (206) to (209);
		\draw [style=fault-free] (212) to (204);
		\draw [style=fault-free] (212) to (210);
		\draw [style=fault-free] (212) to (211);
		\draw [style=highlight edge] (211) to (195);
		\draw (196.center) to (203);
		\draw (197.center) to (204);
		\draw [style=orange edge] (213) to (214);
		\draw (215) to (216);
		\draw [style=red edge] (207) to (213);
		\draw [style=orange edge] (208) to (214);
		\draw [style=orange edge] (214) to (193);
		\draw [style=yellow edge] (210) to (215);
		\draw [style=green edge] (215) to (194);
		\draw (209) to (216);
		\draw (213) to (198.center);
		\draw (216) to (200.center);
		\draw [style=pink edge] (192) to (193);
		\draw [style=pink edge] (192) to (194);
		\draw [style=pink edge] (192) to (195);
		\draw (227) to (233.center);
		\draw (228) to (235.center);
		\draw (229) to (236.center);
		\draw [style=fault-free] (239) to (242);
		\draw [style=fault-free] (239) to (237);
		\draw [style=fault-free] (239) to (244);
		\draw [style=fault-free] (240) to (241);
		\draw [style=fault-free] (240) to (245);
		\draw [style=fault-free] (240) to (243);
		\draw [style=fault-free] (246) to (238);
		\draw [style=fault-free] (246) to (244);
		\draw [style=fault-free] (246) to (245);
		\draw [style=highlight edge] (245) to (229);
		\draw (230.center) to (237);
		\draw (231.center) to (238);
		\draw [style=orange edge] (247) to (248);
		\draw (249) to (250);
		\draw [style=red edge] (241) to (247);
		\draw [style=orange edge] (242) to (248);
		\draw [style=orange edge] (248) to (227);
		\draw [style=yellow edge] (244) to (249);
		\draw [style=green edge] (249) to (228);
		\draw (243) to (250);
		\draw (247) to (232.center);
		\draw (250) to (234.center);
		\draw [style=pink edge] (226) to (227);
		\draw [style=pink edge] (226) to (228);
		\draw [style=pink edge] (226) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-be.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-11.25, 3.5) {};
		\node [style=light X dot] (180) at (-11.25, 2) {};
		\node [style=light Z dot] (181) at (-11.25, -1) {};
		\node [style=light X dot] (182) at (-11.25, -4) {};
		\node [style=none] (183) at (-12.25, 4) {a};
		\node [style=none] (184) at (-12.25, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-12.25, -0.5) {d};
		\node [style=none] (187) at (-10, -0.5) {e};
		\node [style=none] (188) at (-10, -2) {f};
		\node [style=light X dot] (189) at (-8.75, 2) {$\pi$};
		\node [style=light X dot] (190) at (-8.75, -1) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (225) at (-15, -12.5) {$\xlongequal[(id)]{(sp)}$};
		\node [style=light X dot] (258) at (9.75, -5.5) {};
		\node [style=light Z dot] (259) at (9.75, 2) {};
		\node [style=light Z dot] (260) at (11.5, -1) {};
		\node [style=light Z dot] (261) at (13.25, -2.5) {};
		\node [style=none] (262) at (14.75, 5) {};
		\node [style=none] (263) at (14.75, 0.5) {};
		\node [style=none] (264) at (14.75, 3.5) {};
		\node [style=none] (265) at (14.75, 2) {};
		\node [style=none] (266) at (14.75, -4) {};
		\node [style=none] (267) at (14.75, -1) {};
		\node [style=none] (268) at (14.75, -2.5) {};
		\node [style=light X dot] (269) at (5.25, 5) {};
		\node [style=light X dot] (270) at (5.25, 0.5) {};
		\node [style=light Z dot] (271) at (2.5, 1.75) {};
		\node [style=light Z dot] (272) at (2.5, -1) {};
		\node [style=light X dot] (273) at (5.25, 3.5) {};
		\node [style=light X dot] (274) at (5.25, 2) {};
		\node [style=light X dot] (275) at (5.25, -4) {};
		\node [style=light X dot] (276) at (5.25, -1) {};
		\node [style=light X dot] (277) at (5.25, -2.5) {};
		\node [style=light Z dot] (278) at (2.5, -3.5) {};
		\node [style=light Z dot] (279) at (7.25, 3.5) {};
		\node [style=light X dot] (280) at (7.25, 2) {};
		\node [style=light Z dot] (281) at (7.25, -1) {};
		\node [style=light X dot] (282) at (7.25, -4) {};
		\node [style=none] (283) at (6.25, 4) {a};
		\node [style=none] (284) at (6.25, 2.5) {b};
		\node [style=none] (285) at (10.25, 1) {c};
		\node [style=none] (286) at (6.25, -0.5) {d};
		\node [style=none] (287) at (8.5, -0.5) {e};
		\node [style=none] (288) at (8.5, -2) {f};
		\node [style=light X dot] (289) at (13.25, 2) {$\pi$};
		\node [style=light X dot] (290) at (13.25, -1) {$\pi$};
		\node [style=light X dot] (291) at (9.75, -3.25) {$\pi$};
		\node [style=light X dot] (292) at (10.65, -3.3) {$\pi$};
		\node [style=light X dot] (293) at (-5.25, -18.5) {};
		\node [style=light Z dot] (294) at (-5.25, -11) {};
		\node [style=light Z dot] (295) at (-3.5, -14) {};
		\node [style=light Z dot] (296) at (-1.75, -15.5) {};
		\node [style=none] (297) at (-0.25, -8) {};
		\node [style=none] (298) at (-0.25, -12.5) {};
		\node [style=none] (299) at (-0.25, -9.5) {};
		\node [style=none] (300) at (-0.25, -11) {};
		\node [style=none] (301) at (-0.25, -17) {};
		\node [style=none] (302) at (-0.25, -14) {};
		\node [style=none] (303) at (-0.25, -15.5) {};
		\node [style=light X dot] (304) at (-9.75, -8) {};
		\node [style=light X dot] (305) at (-9.75, -12.5) {};
		\node [style=light Z dot] (306) at (-12.5, -11.25) {};
		\node [style=light Z dot] (307) at (-12.5, -14) {};
		\node [style=light X dot] (308) at (-9.75, -9.5) {};
		\node [style=light X dot] (309) at (-9.75, -11) {};
		\node [style=light X dot] (310) at (-9.75, -17) {};
		\node [style=light X dot] (311) at (-9.75, -14) {};
		\node [style=light X dot] (312) at (-9.75, -15.5) {};
		\node [style=light Z dot] (313) at (-12.5, -16.5) {};
		\node [style=light Z dot] (314) at (-7.75, -9.5) {};
		\node [style=light X dot] (315) at (-7.75, -11) {};
		\node [style=light Z dot] (316) at (-7.75, -14) {};
		\node [style=light X dot] (317) at (-7.75, -17) {};
		\node [style=none] (318) at (-8.75, -9) {a};
		\node [style=none] (319) at (-8.75, -10.5) {b};
		\node [style=none] (320) at (-4.75, -12) {c};
		\node [style=none] (321) at (-8.75, -13.5) {d};
		\node [style=none] (322) at (-6.5, -13.5) {e};
		\node [style=none] (323) at (-6.5, -15) {f};
		\node [style=light X dot] (324) at (-1.75, -11) {$\pi$};
		\node [style=light X dot] (325) at (-1.75, -14) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (259) to (265.center);
		\draw (260) to (267.center);
		\draw (261) to (268.center);
		\draw [style=fault-free] (271) to (274);
		\draw [style=fault-free] (271) to (269);
		\draw [style=fault-free] (271) to (276);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (272) to (277);
		\draw [style=fault-free] (272) to (275);
		\draw [style=fault-free] (278) to (270);
		\draw [style=fault-free] (278) to (276);
		\draw [style=fault-free] (278) to (277);
		\draw [style=highlight edge] (277) to (261);
		\draw (262.center) to (269);
		\draw (263.center) to (270);
		\draw [style=orange edge] (279) to (280);
		\draw (281) to (282);
		\draw [style=red edge] (273) to (279);
		\draw [style=orange edge] (274) to (280);
		\draw [style=orange edge] (280) to (259);
		\draw [style=yellow edge] (276) to (281);
		\draw [style=green edge] (281) to (260);
		\draw (275) to (282);
		\draw (279) to (264.center);
		\draw (282) to (266.center);
		\draw [style=pink edge] (258) to (259);
		\draw [style=pink edge] (258) to (260);
		\draw [style=pink edge] (258) to (261);
		\draw (294) to (300.center);
		\draw (295) to (302.center);
		\draw (296) to (303.center);
		\draw [style=fault-free] (306) to (309);
		\draw [style=fault-free] (306) to (304);
		\draw [style=fault-free] (306) to (311);
		\draw [style=fault-free] (307) to (308);
		\draw [style=fault-free] (307) to (312);
		\draw [style=fault-free] (307) to (310);
		\draw [style=fault-free] (313) to (305);
		\draw [style=fault-free] (313) to (311);
		\draw [style=fault-free] (313) to (312);
		\draw [style=highlight edge] (312) to (296);
		\draw (297.center) to (304);
		\draw (298.center) to (305);
		\draw [style=orange edge] (314) to (315);
		\draw (316) to (317);
		\draw [style=red edge] (308) to (314);
		\draw [style=orange edge] (309) to (315);
		\draw [style=orange edge] (315) to (294);
		\draw [style=yellow edge] (311) to (316);
		\draw [style=green edge] (316) to (295);
		\draw (310) to (317);
		\draw (314) to (299.center);
		\draw (317) to (301.center);
		\draw [style=pink edge] (293) to (294);
		\draw [style=pink edge] (293) to (295);
		\draw [style=pink edge] (293) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-bf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-11.25, 3.5) {};
		\node [style=light X dot] (180) at (-11.25, 2) {};
		\node [style=light Z dot] (181) at (-11.25, -1) {};
		\node [style=light X dot] (182) at (-11.25, -4) {};
		\node [style=none] (183) at (-12.25, 4) {a};
		\node [style=none] (184) at (-12.25, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-12.25, -0.5) {d};
		\node [style=none] (187) at (-10, -0.5) {e};
		\node [style=none] (188) at (-10, -2) {f};
		\node [style=light X dot] (189) at (-8.75, 2) {$\pi$};
		\node [style=light X dot] (190) at (-8.75, -2.5) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (225) at (-15, -12.5) {$\xlongequal[(id)]{(sp)}$};
		\node [style=light X dot] (258) at (9.25, -5.5) {};
		\node [style=light Z dot] (259) at (9.25, 2) {};
		\node [style=light Z dot] (260) at (11, -1) {};
		\node [style=light Z dot] (261) at (12.5, -2.5) {};
		\node [style=none] (262) at (14.75, 5) {};
		\node [style=none] (263) at (14.75, 0.5) {};
		\node [style=none] (264) at (14.75, 3.5) {};
		\node [style=none] (265) at (14.75, 2) {};
		\node [style=none] (266) at (14.75, -4) {};
		\node [style=none] (267) at (14.75, -1) {};
		\node [style=none] (268) at (14.75, -2.5) {};
		\node [style=light X dot] (269) at (5.25, 5) {};
		\node [style=light X dot] (270) at (5.25, 0.5) {};
		\node [style=light Z dot] (271) at (2.5, 1.75) {};
		\node [style=light Z dot] (272) at (2.5, -1) {};
		\node [style=light X dot] (273) at (5.25, 3.5) {};
		\node [style=light X dot] (274) at (5.25, 2) {};
		\node [style=light X dot] (275) at (5.25, -4) {};
		\node [style=light X dot] (276) at (5.25, -1) {};
		\node [style=light X dot] (277) at (5.25, -2.5) {};
		\node [style=light Z dot] (278) at (2.5, -3.5) {};
		\node [style=light Z dot] (279) at (7.25, 3.5) {};
		\node [style=light X dot] (280) at (7.25, 2) {};
		\node [style=light Z dot] (281) at (7.25, -1) {};
		\node [style=light X dot] (282) at (7.25, -4) {};
		\node [style=none] (283) at (6.25, 4) {a};
		\node [style=none] (284) at (6.25, 2.5) {b};
		\node [style=none] (285) at (9.75, 1) {c};
		\node [style=none] (286) at (6.25, -0.5) {d};
		\node [style=none] (287) at (8.5, -0.5) {e};
		\node [style=none] (288) at (8.5, -2) {f};
		\node [style=light X dot] (289) at (13.75, 2) {$\pi$};
		\node [style=light X dot] (290) at (13.75, -2.5) {$\pi$};
		\node [style=light X dot] (291) at (9.25, -3.25) {$\pi$};
		\node [style=light X dot] (292) at (11.65, -3.3) {$\pi$};
		\node [style=light X dot] (293) at (-5.25, -18.5) {};
		\node [style=light Z dot] (294) at (-5.25, -11) {};
		\node [style=light Z dot] (295) at (-3.5, -14) {};
		\node [style=light Z dot] (296) at (-1.75, -15.5) {};
		\node [style=none] (297) at (1, -8) {};
		\node [style=none] (298) at (1, -12.5) {};
		\node [style=none] (299) at (1, -9.5) {};
		\node [style=none] (300) at (1, -11) {};
		\node [style=none] (301) at (1, -17) {};
		\node [style=none] (302) at (1, -14) {};
		\node [style=none] (303) at (1, -15.5) {};
		\node [style=light X dot] (304) at (-9.75, -8) {};
		\node [style=light X dot] (305) at (-9.75, -12.5) {};
		\node [style=light Z dot] (306) at (-12.5, -11.25) {};
		\node [style=light Z dot] (307) at (-12.5, -14) {};
		\node [style=light X dot] (308) at (-9.75, -9.5) {};
		\node [style=light X dot] (309) at (-9.75, -11) {};
		\node [style=light X dot] (310) at (-9.75, -17) {};
		\node [style=light X dot] (311) at (-9.75, -14) {};
		\node [style=light X dot] (312) at (-9.75, -15.5) {};
		\node [style=light Z dot] (313) at (-12.5, -16.5) {};
		\node [style=light Z dot] (314) at (-7.75, -9.5) {};
		\node [style=light X dot] (315) at (-7.75, -11) {};
		\node [style=light Z dot] (316) at (-7.75, -14) {};
		\node [style=light X dot] (317) at (-7.75, -17) {};
		\node [style=none] (318) at (-8.75, -9) {a};
		\node [style=none] (319) at (-8.75, -10.5) {b};
		\node [style=none] (320) at (-4.75, -12) {c};
		\node [style=none] (321) at (-8.75, -13.5) {d};
		\node [style=none] (322) at (-6.5, -13.5) {e};
		\node [style=none] (323) at (-6.5, -15) {f};
		\node [style=light X dot] (324) at (-0.25, -11) {$\pi$};
		\node [style=light X dot] (325) at (-0.25, -15.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (259) to (265.center);
		\draw (260) to (267.center);
		\draw (261) to (268.center);
		\draw [style=fault-free] (271) to (274);
		\draw [style=fault-free] (271) to (269);
		\draw [style=fault-free] (271) to (276);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (272) to (277);
		\draw [style=fault-free] (272) to (275);
		\draw [style=fault-free] (278) to (270);
		\draw [style=fault-free] (278) to (276);
		\draw [style=fault-free] (278) to (277);
		\draw [style=highlight edge] (277) to (261);
		\draw (262.center) to (269);
		\draw (263.center) to (270);
		\draw [style=orange edge] (279) to (280);
		\draw (281) to (282);
		\draw [style=red edge] (273) to (279);
		\draw [style=orange edge] (274) to (280);
		\draw [style=orange edge] (280) to (259);
		\draw [style=yellow edge] (276) to (281);
		\draw [style=green edge] (281) to (260);
		\draw (275) to (282);
		\draw (279) to (264.center);
		\draw (282) to (266.center);
		\draw [style=pink edge] (258) to (259);
		\draw [style=pink edge] (258) to (260);
		\draw [style=pink edge] (258) to (261);
		\draw (294) to (300.center);
		\draw (295) to (302.center);
		\draw (296) to (303.center);
		\draw [style=fault-free] (306) to (309);
		\draw [style=fault-free] (306) to (304);
		\draw [style=fault-free] (306) to (311);
		\draw [style=fault-free] (307) to (308);
		\draw [style=fault-free] (307) to (312);
		\draw [style=fault-free] (307) to (310);
		\draw [style=fault-free] (313) to (305);
		\draw [style=fault-free] (313) to (311);
		\draw [style=fault-free] (313) to (312);
		\draw [style=highlight edge] (312) to (296);
		\draw (297.center) to (304);
		\draw (298.center) to (305);
		\draw [style=orange edge] (314) to (315);
		\draw (316) to (317);
		\draw [style=red edge] (308) to (314);
		\draw [style=orange edge] (309) to (315);
		\draw [style=orange edge] (315) to (294);
		\draw [style=yellow edge] (311) to (316);
		\draw [style=green edge] (316) to (295);
		\draw (310) to (317);
		\draw (314) to (299.center);
		\draw (317) to (301.center);
		\draw [style=pink edge] (293) to (294);
		\draw [style=pink edge] (293) to (295);
		\draw [style=pink edge] (293) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13.25, 5) {};
		\node [style=light X dot] (170) at (-13.25, 0.5) {};
		\node [style=light Z dot] (171) at (-16, 1.75) {};
		\node [style=light Z dot] (172) at (-16, -1) {};
		\node [style=light X dot] (173) at (-13.25, 3.5) {};
		\node [style=light X dot] (174) at (-13.25, 2) {};
		\node [style=light X dot] (175) at (-13.25, -4) {};
		\node [style=light X dot] (176) at (-13.25, -1) {};
		\node [style=light X dot] (177) at (-13.25, -2.5) {};
		\node [style=light Z dot] (178) at (-16, -3.5) {};
		\node [style=light Z dot] (179) at (-9.75, 3.5) {};
		\node [style=light X dot] (180) at (-9.75, 2) {};
		\node [style=light Z dot] (181) at (-9.75, -1) {};
		\node [style=light X dot] (182) at (-9.75, -4) {};
		\node [style=none] (183) at (-12, 4) {a};
		\node [style=none] (184) at (-12, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-12, -0.5) {d};
		\node [style=none] (187) at (-8.5, -0.5) {e};
		\node [style=none] (188) at (-8.5, -2) {f};
		\node [style=light X dot] (189) at (-6, -1.75) {$\pi$};
		\node [style=light X dot] (190) at (-10.75, -1) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (225) at (-15, -12.75) {$\xlongequal[(id)]{(sp)}$};
		\node [style=light X dot] (258) at (11, -5.5) {};
		\node [style=light Z dot] (259) at (11, 2) {};
		\node [style=light Z dot] (260) at (12.75, -1) {};
		\node [style=light Z dot] (261) at (14.5, -2.5) {};
		\node [style=none] (262) at (16, 5) {};
		\node [style=none] (263) at (16, 0.5) {};
		\node [style=none] (264) at (16, 3.5) {};
		\node [style=none] (265) at (16, 2) {};
		\node [style=none] (266) at (16, -4) {};
		\node [style=none] (267) at (16, -1) {};
		\node [style=none] (268) at (16, -2.5) {};
		\node [style=light X dot] (269) at (5.25, 5) {};
		\node [style=light X dot] (270) at (5.25, 0.5) {};
		\node [style=light Z dot] (271) at (2.5, 1.75) {};
		\node [style=light Z dot] (272) at (2.5, -1) {};
		\node [style=light X dot] (273) at (5.25, 3.5) {};
		\node [style=light X dot] (274) at (5.25, 2) {};
		\node [style=light X dot] (275) at (5.25, -4) {};
		\node [style=light X dot] (276) at (5.25, -1) {};
		\node [style=light X dot] (277) at (5.25, -2.5) {};
		\node [style=light Z dot] (278) at (2.5, -3.5) {};
		\node [style=light Z dot] (279) at (7.75, 3.5) {};
		\node [style=light X dot] (280) at (7.75, 2) {};
		\node [style=light Z dot] (281) at (7.75, -1) {};
		\node [style=light X dot] (282) at (7.75, -4) {};
		\node [style=none] (283) at (6.5, 4) {a};
		\node [style=none] (284) at (6.5, 2.5) {b};
		\node [style=none] (285) at (11.5, 1) {c};
		\node [style=none] (286) at (6.5, -0.5) {d};
		\node [style=none] (287) at (9, -0.5) {e};
		\node [style=none] (288) at (9, -2) {f};
		\node [style=light X dot] (289) at (14.5, -1) {$\pi$};
		\node [style=light X dot] (290) at (7.75, -3) {$\pi$};
		\node [style=light X dot] (291) at (10.25, -1) {$\pi$};
		\node [style=light X dot] (292) at (11.75, -1) {$\pi$};
		\node [style=light X dot] (293) at (-4.75, -18.5) {};
		\node [style=light Z dot] (294) at (-4.75, -11) {};
		\node [style=light Z dot] (295) at (-3, -14) {};
		\node [style=light Z dot] (296) at (-1.25, -15.5) {};
		\node [style=none] (297) at (1.5, -8) {};
		\node [style=none] (298) at (1.5, -12.5) {};
		\node [style=none] (299) at (1.5, -9.5) {};
		\node [style=none] (300) at (1.5, -11) {};
		\node [style=none] (301) at (1.5, -17) {};
		\node [style=none] (302) at (1.5, -14) {};
		\node [style=none] (303) at (1.5, -15.5) {};
		\node [style=light X dot] (304) at (-9.75, -8) {};
		\node [style=light X dot] (305) at (-9.75, -12.5) {};
		\node [style=light Z dot] (306) at (-12.5, -11.25) {};
		\node [style=light Z dot] (307) at (-12.5, -14) {};
		\node [style=light X dot] (308) at (-9.75, -9.5) {};
		\node [style=light X dot] (309) at (-9.75, -11) {};
		\node [style=light X dot] (310) at (-9.75, -17) {};
		\node [style=light X dot] (311) at (-9.75, -14) {};
		\node [style=light X dot] (312) at (-9.75, -15.5) {};
		\node [style=light Z dot] (313) at (-12.5, -16.5) {};
		\node [style=light Z dot] (314) at (-7.25, -9.5) {};
		\node [style=light X dot] (315) at (-7.25, -11) {};
		\node [style=light Z dot] (316) at (-7.25, -14) {};
		\node [style=light X dot] (317) at (-7.25, -17) {};
		\node [style=none] (318) at (-8.5, -9) {a};
		\node [style=none] (319) at (-8.5, -10.5) {b};
		\node [style=none] (320) at (-4.25, -12) {c};
		\node [style=none] (321) at (-8.5, -13.5) {d};
		\node [style=none] (322) at (-6, -13.5) {e};
		\node [style=none] (323) at (-6, -15) {f};
		\node [style=light X dot] (324) at (0.25, -14) {$\pi$};
		\node [style=light X dot] (325) at (0.25, -17) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (259) to (265.center);
		\draw (260) to (267.center);
		\draw (261) to (268.center);
		\draw [style=fault-free] (271) to (274);
		\draw [style=fault-free] (271) to (269);
		\draw [style=fault-free] (271) to (276);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (272) to (277);
		\draw [style=fault-free] (272) to (275);
		\draw [style=fault-free] (278) to (270);
		\draw [style=fault-free] (278) to (276);
		\draw [style=fault-free] (278) to (277);
		\draw [style=highlight edge] (277) to (261);
		\draw (262.center) to (269);
		\draw (263.center) to (270);
		\draw [style=orange edge] (279) to (280);
		\draw (281) to (282);
		\draw [style=red edge] (273) to (279);
		\draw [style=orange edge] (274) to (280);
		\draw [style=orange edge] (280) to (259);
		\draw [style=yellow edge] (276) to (281);
		\draw [style=green edge] (281) to (260);
		\draw (275) to (282);
		\draw (279) to (264.center);
		\draw (282) to (266.center);
		\draw [style=pink edge] (258) to (259);
		\draw [style=pink edge] (258) to (260);
		\draw [style=pink edge] (258) to (261);
		\draw (294) to (300.center);
		\draw (295) to (302.center);
		\draw (296) to (303.center);
		\draw [style=fault-free] (306) to (309);
		\draw [style=fault-free] (306) to (304);
		\draw [style=fault-free] (306) to (311);
		\draw [style=fault-free] (307) to (308);
		\draw [style=fault-free] (307) to (312);
		\draw [style=fault-free] (307) to (310);
		\draw [style=fault-free] (313) to (305);
		\draw [style=fault-free] (313) to (311);
		\draw [style=fault-free] (313) to (312);
		\draw [style=highlight edge] (312) to (296);
		\draw (297.center) to (304);
		\draw (298.center) to (305);
		\draw [style=orange edge] (314) to (315);
		\draw (316) to (317);
		\draw [style=red edge] (308) to (314);
		\draw [style=orange edge] (309) to (315);
		\draw [style=orange edge] (315) to (294);
		\draw [style=yellow edge] (311) to (316);
		\draw [style=green edge] (316) to (295);
		\draw (310) to (317);
		\draw (314) to (299.center);
		\draw (317) to (301.center);
		\draw [style=pink edge] (293) to (294);
		\draw [style=pink edge] (293) to (295);
		\draw [style=pink edge] (293) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-ce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-12.75, 5) {};
		\node [style=light X dot] (170) at (-12.75, 0.5) {};
		\node [style=light Z dot] (171) at (-15.5, 1.75) {};
		\node [style=light Z dot] (172) at (-15.5, -1) {};
		\node [style=light X dot] (173) at (-12.75, 3.5) {};
		\node [style=light X dot] (174) at (-12.75, 2) {};
		\node [style=light X dot] (175) at (-12.75, -4) {};
		\node [style=light X dot] (176) at (-12.75, -1) {};
		\node [style=light X dot] (177) at (-12.75, -2.5) {};
		\node [style=light Z dot] (178) at (-15.5, -3.5) {};
		\node [style=light Z dot] (179) at (-10.25, 3.5) {};
		\node [style=light X dot] (180) at (-10.25, 2) {};
		\node [style=light Z dot] (181) at (-10.25, -1) {};
		\node [style=light X dot] (182) at (-10.25, -4) {};
		\node [style=none] (183) at (-11.5, 4) {a};
		\node [style=none] (184) at (-11.5, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-11.5, -0.5) {d};
		\node [style=none] (187) at (-8.75, -0.5) {e};
		\node [style=none] (188) at (-8.75, -2) {f};
		\node [style=light X dot] (189) at (-6, -1.75) {$\pi$};
		\node [style=light X dot] (190) at (-7, -1) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (258) at (10.5, -5.5) {};
		\node [style=light Z dot] (259) at (10.5, 2) {};
		\node [style=light Z dot] (260) at (12.25, -1) {};
		\node [style=light Z dot] (261) at (14, -2.5) {};
		\node [style=none] (262) at (15.5, 5) {};
		\node [style=none] (263) at (15.5, 0.5) {};
		\node [style=none] (264) at (15.5, 3.5) {};
		\node [style=none] (265) at (15.5, 2) {};
		\node [style=none] (266) at (15.5, -4) {};
		\node [style=none] (267) at (15.5, -1) {};
		\node [style=none] (268) at (15.5, -2.5) {};
		\node [style=light X dot] (269) at (5.25, 5) {};
		\node [style=light X dot] (270) at (5.25, 0.5) {};
		\node [style=light Z dot] (271) at (2.5, 1.75) {};
		\node [style=light Z dot] (272) at (2.5, -1) {};
		\node [style=light X dot] (273) at (5.25, 3.5) {};
		\node [style=light X dot] (274) at (5.25, 2) {};
		\node [style=light X dot] (275) at (5.25, -4) {};
		\node [style=light X dot] (276) at (5.25, -1) {};
		\node [style=light X dot] (277) at (5.25, -2.5) {};
		\node [style=light Z dot] (278) at (2.5, -3.5) {};
		\node [style=light Z dot] (279) at (7.75, 3.5) {};
		\node [style=light X dot] (280) at (7.75, 2) {};
		\node [style=light Z dot] (281) at (7.75, -1) {};
		\node [style=light X dot] (282) at (7.75, -4) {};
		\node [style=none] (283) at (6.5, 4) {a};
		\node [style=none] (284) at (6.5, 2.5) {b};
		\node [style=none] (285) at (11, 1) {c};
		\node [style=none] (286) at (6.5, -0.5) {d};
		\node [style=none] (287) at (9.25, -0.5) {e};
		\node [style=none] (288) at (9.25, -2) {f};
		\node [style=light X dot] (289) at (14, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (259) to (265.center);
		\draw (260) to (267.center);
		\draw (261) to (268.center);
		\draw [style=fault-free] (271) to (274);
		\draw [style=fault-free] (271) to (269);
		\draw [style=fault-free] (271) to (276);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (272) to (277);
		\draw [style=fault-free] (272) to (275);
		\draw [style=fault-free] (278) to (270);
		\draw [style=fault-free] (278) to (276);
		\draw [style=fault-free] (278) to (277);
		\draw [style=highlight edge] (277) to (261);
		\draw (262.center) to (269);
		\draw (263.center) to (270);
		\draw [style=orange edge] (279) to (280);
		\draw (281) to (282);
		\draw [style=red edge] (273) to (279);
		\draw [style=orange edge] (274) to (280);
		\draw [style=orange edge] (280) to (259);
		\draw [style=yellow edge] (276) to (281);
		\draw [style=green edge] (281) to (260);
		\draw (275) to (282);
		\draw (279) to (264.center);
		\draw (282) to (266.center);
		\draw [style=pink edge] (258) to (259);
		\draw [style=pink edge] (258) to (260);
		\draw [style=pink edge] (258) to (261);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-cf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-12.5, 5) {};
		\node [style=light X dot] (170) at (-12.5, 0.5) {};
		\node [style=light Z dot] (171) at (-15.25, 1.75) {};
		\node [style=light Z dot] (172) at (-15.25, -1) {};
		\node [style=light X dot] (173) at (-12.5, 3.5) {};
		\node [style=light X dot] (174) at (-12.5, 2) {};
		\node [style=light X dot] (175) at (-12.5, -4) {};
		\node [style=light X dot] (176) at (-12.5, -1) {};
		\node [style=light X dot] (177) at (-12.5, -2.5) {};
		\node [style=light Z dot] (178) at (-15.25, -3.5) {};
		\node [style=light Z dot] (179) at (-10, 3.5) {};
		\node [style=light X dot] (180) at (-10, 2) {};
		\node [style=light Z dot] (181) at (-10, -1) {};
		\node [style=light X dot] (182) at (-10, -4) {};
		\node [style=none] (183) at (-11.25, 4) {a};
		\node [style=none] (184) at (-11.25, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-11.25, -0.5) {d};
		\node [style=none] (187) at (-8.75, -0.5) {e};
		\node [style=none] (188) at (-8.75, -2) {f};
		\node [style=light X dot] (189) at (-5, -3.3) {$\pi$};
		\node [style=light X dot] (190) at (-5.25, -2.5) {$\pi$};
		\node [style=none] (191) at (0, 0.5) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (258) at (10.5, -5.5) {};
		\node [style=light Z dot] (259) at (10.5, 2) {};
		\node [style=light Z dot] (260) at (12.25, -1) {};
		\node [style=light Z dot] (261) at (14, -2.5) {};
		\node [style=none] (262) at (16.25, 5) {};
		\node [style=none] (263) at (16.25, 0.5) {};
		\node [style=none] (264) at (16.25, 3.5) {};
		\node [style=none] (265) at (16.25, 2) {};
		\node [style=none] (266) at (16.25, -4) {};
		\node [style=none] (267) at (16.25, -1) {};
		\node [style=none] (268) at (16.25, -2.5) {};
		\node [style=light X dot] (269) at (5.25, 5) {};
		\node [style=light X dot] (270) at (5.25, 0.5) {};
		\node [style=light Z dot] (271) at (2.5, 1.75) {};
		\node [style=light Z dot] (272) at (2.5, -1) {};
		\node [style=light X dot] (273) at (5.25, 3.5) {};
		\node [style=light X dot] (274) at (5.25, 2) {};
		\node [style=light X dot] (275) at (5.25, -4) {};
		\node [style=light X dot] (276) at (5.25, -1) {};
		\node [style=light X dot] (277) at (5.25, -2.5) {};
		\node [style=light Z dot] (278) at (2.5, -3.5) {};
		\node [style=light Z dot] (279) at (7.75, 3.5) {};
		\node [style=light X dot] (280) at (7.75, 2) {};
		\node [style=light Z dot] (281) at (7.75, -1) {};
		\node [style=light X dot] (282) at (7.75, -4) {};
		\node [style=none] (283) at (6.5, 4) {a};
		\node [style=none] (284) at (6.5, 2.5) {b};
		\node [style=none] (285) at (11, 1) {c};
		\node [style=none] (286) at (6.5, -0.5) {d};
		\node [style=none] (287) at (9.25, -0.5) {e};
		\node [style=none] (288) at (9.25, -2) {f};
		\node [style=light X dot] (289) at (15.25, -2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (259) to (265.center);
		\draw (260) to (267.center);
		\draw (261) to (268.center);
		\draw [style=fault-free] (271) to (274);
		\draw [style=fault-free] (271) to (269);
		\draw [style=fault-free] (271) to (276);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (272) to (277);
		\draw [style=fault-free] (272) to (275);
		\draw [style=fault-free] (278) to (270);
		\draw [style=fault-free] (278) to (276);
		\draw [style=fault-free] (278) to (277);
		\draw [style=highlight edge] (277) to (261);
		\draw (262.center) to (269);
		\draw (263.center) to (270);
		\draw [style=orange edge] (279) to (280);
		\draw (281) to (282);
		\draw [style=red edge] (273) to (279);
		\draw [style=orange edge] (274) to (280);
		\draw [style=orange edge] (280) to (259);
		\draw [style=yellow edge] (276) to (281);
		\draw [style=green edge] (281) to (260);
		\draw (275) to (282);
		\draw (279) to (264.center);
		\draw (282) to (266.center);
		\draw [style=pink edge] (258) to (259);
		\draw [style=pink edge] (258) to (260);
		\draw [style=pink edge] (258) to (261);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-de.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-12.75, 5) {};
		\node [style=light X dot] (170) at (-12.75, 0.5) {};
		\node [style=light Z dot] (171) at (-15.5, 1.75) {};
		\node [style=light Z dot] (172) at (-15.5, -1) {};
		\node [style=light X dot] (173) at (-12.75, 3.5) {};
		\node [style=light X dot] (174) at (-12.75, 2) {};
		\node [style=light X dot] (175) at (-12.75, -4) {};
		\node [style=light X dot] (176) at (-12.75, -1) {};
		\node [style=light X dot] (177) at (-12.75, -2.5) {};
		\node [style=light Z dot] (178) at (-15.5, -3.5) {};
		\node [style=light Z dot] (179) at (-9.5, 3.5) {};
		\node [style=light X dot] (180) at (-9.5, 2) {};
		\node [style=light Z dot] (181) at (-9.5, -1) {};
		\node [style=light X dot] (182) at (-9.5, -4) {};
		\node [style=none] (183) at (-11.5, 4) {a};
		\node [style=none] (184) at (-11.5, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-11.5, -0.5) {d};
		\node [style=none] (187) at (-7, -0.5) {e};
		\node [style=none] (188) at (-7, -2) {f};
		\node [style=light X dot] (189) at (-10.5, -1) {$\pi$};
		\node [style=light X dot] (190) at (-8.5, -1) {$\pi$};
		\node [style=none] (191) at (0, 0.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (258) at (10.5, -5.5) {};
		\node [style=light Z dot] (259) at (10.5, 2) {};
		\node [style=light Z dot] (260) at (12.25, -1) {};
		\node [style=light Z dot] (261) at (14, -2.5) {};
		\node [style=none] (262) at (16, 5) {};
		\node [style=none] (263) at (16, 0.5) {};
		\node [style=none] (264) at (16, 3.5) {};
		\node [style=none] (265) at (16, 2) {};
		\node [style=none] (266) at (16, -4) {};
		\node [style=none] (267) at (16, -1) {};
		\node [style=none] (268) at (16, -2.5) {};
		\node [style=light X dot] (269) at (5.25, 5) {};
		\node [style=light X dot] (270) at (5.25, 0.5) {};
		\node [style=light Z dot] (271) at (2.5, 1.75) {};
		\node [style=light Z dot] (272) at (2.5, -1) {};
		\node [style=light X dot] (273) at (5.25, 3.5) {};
		\node [style=light X dot] (274) at (5.25, 2) {};
		\node [style=light X dot] (275) at (5.25, -4) {};
		\node [style=light X dot] (276) at (5.25, -1) {};
		\node [style=light X dot] (277) at (5.25, -2.5) {};
		\node [style=light Z dot] (278) at (2.5, -3.5) {};
		\node [style=light Z dot] (279) at (7.75, 3.5) {};
		\node [style=light X dot] (280) at (7.75, 2) {};
		\node [style=light Z dot] (281) at (7.75, -1) {};
		\node [style=light X dot] (282) at (7.75, -4) {};
		\node [style=none] (283) at (6.5, 4) {a};
		\node [style=none] (284) at (6.5, 2.5) {b};
		\node [style=none] (285) at (11, 1) {c};
		\node [style=none] (286) at (6.5, -0.5) {d};
		\node [style=none] (287) at (9.25, -0.5) {e};
		\node [style=none] (288) at (9.25, -2) {f};
		\node [style=light X dot] (289) at (15, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (259) to (265.center);
		\draw (260) to (267.center);
		\draw (261) to (268.center);
		\draw [style=fault-free] (271) to (274);
		\draw [style=fault-free] (271) to (269);
		\draw [style=fault-free] (271) to (276);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (272) to (277);
		\draw [style=fault-free] (272) to (275);
		\draw [style=fault-free] (278) to (270);
		\draw [style=fault-free] (278) to (276);
		\draw [style=fault-free] (278) to (277);
		\draw [style=highlight edge] (277) to (261);
		\draw (262.center) to (269);
		\draw (263.center) to (270);
		\draw [style=orange edge] (279) to (280);
		\draw (281) to (282);
		\draw [style=red edge] (273) to (279);
		\draw [style=orange edge] (274) to (280);
		\draw [style=orange edge] (280) to (259);
		\draw [style=yellow edge] (276) to (281);
		\draw [style=green edge] (281) to (260);
		\draw (275) to (282);
		\draw (279) to (264.center);
		\draw (282) to (266.center);
		\draw [style=pink edge] (258) to (259);
		\draw [style=pink edge] (258) to (260);
		\draw [style=pink edge] (258) to (261);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-detecting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (0, -3.75) {};
		\node [style=light Z dot] (159) at (0, 3.75) {};
		\node [style=light Z dot] (160) at (1.75, 0.75) {};
		\node [style=light Z dot] (161) at (3.5, -0.75) {};
		\node [style=none] (162) at (5, 6.75) {};
		\node [style=none] (163) at (5, 2.25) {};
		\node [style=none] (164) at (5, 5.25) {};
		\node [style=none] (165) at (5, 3.75) {};
		\node [style=none] (166) at (5, -2.25) {};
		\node [style=none] (167) at (5, 0.75) {};
		\node [style=none] (168) at (5, -0.75) {};
		\node [style=light X dot] (169) at (-3.5, 6.75) {};
		\node [style=light X dot] (170) at (-3.5, 2.25) {};
		\node [style=light Z dot] (171) at (-7, 3.5) {};
		\node [style=light Z dot] (172) at (-7, 0.75) {};
		\node [style=light X dot] (173) at (-3.5, 5.25) {};
		\node [style=light X dot] (174) at (-3.5, 3.75) {};
		\node [style=light X dot] (175) at (-3.5, -2.25) {};
		\node [style=light X dot] (176) at (-3.5, 0.75) {};
		\node [style=light X dot] (177) at (-3.5, -0.75) {};
		\node [style=light Z dot] (178) at (-7, -1.75) {};
		\node [style=light Z dot] (179) at (-1.75, 5.25) {};
		\node [style=light X dot] (180) at (-1.75, 3.75) {};
		\node [style=light Z dot] (181) at (-1.75, 0.75) {};
		\node [style=light X dot] (182) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (159) to (158);
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=Z Web] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=Z Web] (171) to (176);
		\draw [style=Z Web] (172) to (173);
		\draw [style=Z Web] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=Z Web] (178) to (176);
		\draw [style=Z Web] (178) to (177);
		\draw [style=Z Web] (160) to (158);
		\draw [style=Z Web] (158) to (161);
		\draw [style=Z Web] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=Z Web] (179) to (180);
		\draw (181) to (182);
		\draw [style=Z Web] (173) to (179);
		\draw [style=Z Web] (174) to (180);
		\draw [style=Z Web] (180) to (159);
		\draw [style=Z Web] (176) to (181);
		\draw [style=Z Web] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-df.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.5, -5.5) {};
		\node [style=light Z dot] (159) at (-7.5, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-13, 5) {};
		\node [style=light X dot] (170) at (-13, 0.5) {};
		\node [style=light Z dot] (171) at (-15.75, 1.75) {};
		\node [style=light Z dot] (172) at (-15.75, -1) {};
		\node [style=light X dot] (173) at (-13, 3.5) {};
		\node [style=light X dot] (174) at (-13, 2) {};
		\node [style=light X dot] (175) at (-13, -4) {};
		\node [style=light X dot] (176) at (-13, -1) {};
		\node [style=light X dot] (177) at (-13, -2.5) {};
		\node [style=light Z dot] (178) at (-15.75, -3.5) {};
		\node [style=light Z dot] (179) at (-9.75, 3.5) {};
		\node [style=light X dot] (180) at (-9.75, 2) {};
		\node [style=light Z dot] (181) at (-9.75, -1) {};
		\node [style=light X dot] (182) at (-9.75, -4) {};
		\node [style=none] (183) at (-10.75, 4) {a};
		\node [style=none] (184) at (-10.75, 2.5) {b};
		\node [style=none] (185) at (-7, 1) {c};
		\node [style=none] (186) at (-10.75, -0.5) {d};
		\node [style=none] (187) at (-8.5, -0.5) {e};
		\node [style=none] (188) at (-8.5, -2) {f};
		\node [style=light X dot] (189) at (-12, -1) {$\pi$};
		\node [style=light X dot] (190) at (-12, -2.5) {$\pi$};
		\node [style=none] (191) at (0, 0) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (192) at (11.5, -5.5) {};
		\node [style=light Z dot] (193) at (11.5, 2) {};
		\node [style=light Z dot] (194) at (13.25, -1) {};
		\node [style=light Z dot] (195) at (15, -2.5) {};
		\node [style=none] (196) at (16.5, 5) {};
		\node [style=none] (197) at (16.5, 0.5) {};
		\node [style=none] (198) at (16.5, 3.5) {};
		\node [style=none] (199) at (16.5, 2) {};
		\node [style=none] (200) at (16.5, -4) {};
		\node [style=none] (201) at (16.5, -1) {};
		\node [style=none] (202) at (16.5, -2.5) {};
		\node [style=light X dot] (203) at (6.5, 5) {};
		\node [style=light X dot] (204) at (6.5, 0.5) {};
		\node [style=light Z dot] (205) at (2.5, 1.75) {};
		\node [style=light Z dot] (206) at (2.5, -1) {};
		\node [style=light X dot] (207) at (6.5, 3.5) {};
		\node [style=light X dot] (208) at (6.5, 2) {};
		\node [style=light X dot] (209) at (6.5, -4) {};
		\node [style=light X dot] (210) at (6.5, -1) {};
		\node [style=light X dot] (211) at (6.5, -2.5) {};
		\node [style=light Z dot] (212) at (2.5, -3.5) {};
		\node [style=light Z dot] (213) at (9.25, 3.5) {};
		\node [style=light X dot] (214) at (9.25, 2) {};
		\node [style=light Z dot] (215) at (9.25, -1) {};
		\node [style=light X dot] (216) at (9.25, -4) {};
		\node [style=none] (217) at (8, 4) {a};
		\node [style=none] (218) at (8, 2.5) {b};
		\node [style=none] (219) at (12, 1) {c};
		\node [style=none] (220) at (8, -0.5) {d};
		\node [style=none] (221) at (10.5, -0.5) {e};
		\node [style=none] (222) at (10.5, -2) {f};
		\node [style=light X dot] (223) at (4, -3.25) {$\pi$};
		\node [style=light X dot] (224) at (4.25, -4.2) {$\pi$};
		\node [style=none] (225) at (-14.75, -13) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (226) at (-3.75, -18.5) {};
		\node [style=light Z dot] (227) at (-3.75, -11) {};
		\node [style=light Z dot] (228) at (-2, -14) {};
		\node [style=light Z dot] (229) at (-0.25, -15.5) {};
		\node [style=none] (230) at (2.5, -8) {};
		\node [style=none] (231) at (2.5, -12.5) {};
		\node [style=none] (232) at (2.5, -9.5) {};
		\node [style=none] (233) at (2.5, -11) {};
		\node [style=none] (234) at (2.5, -17) {};
		\node [style=none] (235) at (2.5, -14) {};
		\node [style=none] (236) at (2.5, -15.5) {};
		\node [style=light X dot] (237) at (-8.5, -8) {};
		\node [style=light X dot] (238) at (-8.5, -12.5) {};
		\node [style=light Z dot] (239) at (-12.5, -11.25) {};
		\node [style=light Z dot] (240) at (-12.5, -14) {};
		\node [style=light X dot] (241) at (-8.5, -9.5) {};
		\node [style=light X dot] (242) at (-8.5, -11) {};
		\node [style=light X dot] (243) at (-8.5, -17) {};
		\node [style=light X dot] (244) at (-8.5, -14) {};
		\node [style=light X dot] (245) at (-8.5, -15.5) {};
		\node [style=light Z dot] (246) at (-12.5, -16.5) {};
		\node [style=light Z dot] (247) at (-6, -9.5) {};
		\node [style=light X dot] (248) at (-6, -11) {};
		\node [style=light Z dot] (249) at (-6, -14) {};
		\node [style=light X dot] (250) at (-6, -17) {};
		\node [style=none] (251) at (-7.25, -9) {a};
		\node [style=none] (252) at (-7.25, -10.5) {b};
		\node [style=none] (253) at (-3.25, -12) {c};
		\node [style=none] (254) at (-7.25, -13.5) {d};
		\node [style=none] (255) at (-4.75, -13.5) {e};
		\node [style=none] (256) at (-4.75, -15) {f};
		\node [style=light X dot] (257) at (1.25, -12.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (193) to (199.center);
		\draw (194) to (201.center);
		\draw (195) to (202.center);
		\draw [style=fault-free] (205) to (208);
		\draw [style=fault-free] (205) to (203);
		\draw [style=fault-free] (205) to (210);
		\draw [style=fault-free] (206) to (207);
		\draw [style=fault-free] (206) to (211);
		\draw [style=fault-free] (206) to (209);
		\draw [style=fault-free] (212) to (204);
		\draw [style=fault-free, bend right] (212) to (210);
		\draw [style=fault-free, bend right=45, looseness=1.25] (212) to (211);
		\draw [style=highlight edge] (211) to (195);
		\draw (196.center) to (203);
		\draw (197.center) to (204);
		\draw [style=orange edge] (213) to (214);
		\draw (215) to (216);
		\draw [style=red edge] (207) to (213);
		\draw [style=orange edge] (208) to (214);
		\draw [style=orange edge] (214) to (193);
		\draw [style=yellow edge] (210) to (215);
		\draw [style=green edge] (215) to (194);
		\draw (209) to (216);
		\draw (213) to (198.center);
		\draw (216) to (200.center);
		\draw [style=pink edge] (192) to (193);
		\draw [style=pink edge] (192) to (194);
		\draw [style=pink edge] (192) to (195);
		\draw (227) to (233.center);
		\draw (228) to (235.center);
		\draw (229) to (236.center);
		\draw [style=fault-free] (239) to (242);
		\draw [style=fault-free] (239) to (237);
		\draw [style=fault-free] (239) to (244);
		\draw [style=fault-free] (240) to (241);
		\draw [style=fault-free] (240) to (245);
		\draw [style=fault-free] (240) to (243);
		\draw [style=fault-free] (246) to (238);
		\draw [style=fault-free] (246) to (244);
		\draw [style=fault-free] (246) to (245);
		\draw [style=highlight edge] (245) to (229);
		\draw (230.center) to (237);
		\draw (231.center) to (238);
		\draw [style=orange edge] (247) to (248);
		\draw (249) to (250);
		\draw [style=red edge] (241) to (247);
		\draw [style=orange edge] (242) to (248);
		\draw [style=orange edge] (248) to (227);
		\draw [style=yellow edge] (244) to (249);
		\draw [style=green edge] (249) to (228);
		\draw (243) to (250);
		\draw (247) to (232.center);
		\draw (250) to (234.center);
		\draw [style=pink edge] (226) to (227);
		\draw [style=pink edge] (226) to (228);
		\draw [style=pink edge] (226) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-ef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (-7.75, -5.5) {};
		\node [style=light Z dot] (159) at (-7.75, 2) {};
		\node [style=light Z dot] (160) at (-5.75, -1) {};
		\node [style=light Z dot] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-2.5, 0.5) {};
		\node [style=none] (164) at (-2.5, 3.5) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2.5, -4) {};
		\node [style=none] (167) at (-2.5, -1) {};
		\node [style=none] (168) at (-2.5, -2.5) {};
		\node [style=light X dot] (169) at (-12, 5) {};
		\node [style=light X dot] (170) at (-12, 0.5) {};
		\node [style=light Z dot] (171) at (-14.75, 1.75) {};
		\node [style=light Z dot] (172) at (-14.75, -1) {};
		\node [style=light X dot] (173) at (-12, 3.5) {};
		\node [style=light X dot] (174) at (-12, 2) {};
		\node [style=light X dot] (175) at (-12, -4) {};
		\node [style=light X dot] (176) at (-12, -1) {};
		\node [style=light X dot] (177) at (-12, -2.5) {};
		\node [style=light Z dot] (178) at (-14.75, -3.5) {};
		\node [style=light Z dot] (179) at (-10, 3.5) {};
		\node [style=light X dot] (180) at (-10, 2) {};
		\node [style=light Z dot] (181) at (-10, -1) {};
		\node [style=light X dot] (182) at (-10, -4) {};
		\node [style=none] (183) at (-11, 4) {a};
		\node [style=none] (184) at (-11, 2.5) {b};
		\node [style=none] (185) at (-7.25, 1) {c};
		\node [style=none] (186) at (-11, -0.5) {d};
		\node [style=none] (187) at (-8.75, -0.5) {e};
		\node [style=none] (188) at (-8.75, -2) {f};
		\node [style=light X dot] (189) at (-6.75, -1) {$\pi$};
		\node [style=light X dot] (190) at (-5.25, -2.5) {$\pi$};
		\node [style=none] (191) at (0, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (225) at (-14.75, -13.25) {$\xlongequal[(id)]{(sp)}$};
		\node [style=light X dot] (258) at (9.5, -5.5) {};
		\node [style=light Z dot] (259) at (9.5, 2) {};
		\node [style=light Z dot] (260) at (11.5, -1) {};
		\node [style=light Z dot] (261) at (13.25, -2.5) {};
		\node [style=none] (262) at (15.75, 5) {};
		\node [style=none] (263) at (15.75, 0.5) {};
		\node [style=none] (264) at (15.75, 3.5) {};
		\node [style=none] (265) at (15.75, 2) {};
		\node [style=none] (266) at (15.75, -4) {};
		\node [style=none] (267) at (15.75, -1) {};
		\node [style=none] (268) at (15.75, -2.5) {};
		\node [style=light X dot] (269) at (5.25, 5) {};
		\node [style=light X dot] (270) at (5.25, 0.5) {};
		\node [style=light Z dot] (271) at (2.5, 1.75) {};
		\node [style=light Z dot] (272) at (2.5, -1) {};
		\node [style=light X dot] (273) at (5.25, 3.5) {};
		\node [style=light X dot] (274) at (5.25, 2) {};
		\node [style=light X dot] (275) at (5.25, -4) {};
		\node [style=light X dot] (276) at (5.25, -1) {};
		\node [style=light X dot] (277) at (5.25, -2.5) {};
		\node [style=light Z dot] (278) at (2.5, -3.5) {};
		\node [style=light Z dot] (279) at (7.25, 3.5) {};
		\node [style=light X dot] (280) at (7.25, 2) {};
		\node [style=light Z dot] (281) at (7.25, -1) {};
		\node [style=light X dot] (282) at (7.25, -4) {};
		\node [style=none] (283) at (6.25, 4) {a};
		\node [style=none] (284) at (6.25, 2.5) {b};
		\node [style=none] (285) at (10, 1) {c};
		\node [style=none] (286) at (6.25, -0.5) {d};
		\node [style=none] (287) at (8.5, -0.5) {e};
		\node [style=none] (288) at (8.5, -2) {f};
		\node [style=light X dot] (289) at (14.5, -1) {$\pi$};
		\node [style=light X dot] (290) at (14.5, -2.5) {$\pi$};
		\node [style=light X dot] (291) at (11.7, -4.75) {$\pi$};
		\node [style=light X dot] (292) at (10.9, -3.25) {$\pi$};
		\node [style=light X dot] (293) at (-8.25, -18.5) {};
		\node [style=light Z dot] (294) at (-8.25, -11) {};
		\node [style=light Z dot] (295) at (-6.25, -14) {};
		\node [style=light Z dot] (296) at (-4.5, -15.5) {};
		\node [style=none] (297) at (-2, -8) {};
		\node [style=none] (298) at (-2, -12.5) {};
		\node [style=none] (299) at (-2, -9.5) {};
		\node [style=none] (300) at (-2, -11) {};
		\node [style=none] (301) at (-2, -17) {};
		\node [style=none] (302) at (-2, -14) {};
		\node [style=none] (303) at (-2, -15.5) {};
		\node [style=light X dot] (304) at (-12.5, -8) {};
		\node [style=light X dot] (305) at (-12.5, -12.5) {};
		\node [style=light X dot] (306) at (-12.5, -9.5) {};
		\node [style=light X dot] (307) at (-12.5, -11) {};
		\node [style=light X dot] (308) at (-12.5, -17) {};
		\node [style=light X dot] (309) at (-12.5, -14) {};
		\node [style=light X dot] (310) at (-12.5, -15.5) {};
		\node [style=light Z dot] (311) at (-10.5, -9.5) {};
		\node [style=light X dot] (312) at (-10.5, -11) {};
		\node [style=light Z dot] (313) at (-10.5, -14) {};
		\node [style=light X dot] (314) at (-10.5, -17) {};
		\node [style=none] (315) at (-11.5, -9) {a};
		\node [style=none] (316) at (-11.5, -10.5) {b};
		\node [style=none] (317) at (-7.75, -12) {c};
		\node [style=none] (318) at (-11.5, -13.5) {d};
		\node [style=none] (319) at (-9.25, -13.5) {e};
		\node [style=none] (320) at (-9.25, -15) {f};
		\node [style=light X dot] (321) at (-3.25, -14) {$\pi$};
		\node [style=light X dot] (322) at (-3.25, -15.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
		\draw (259) to (265.center);
		\draw (260) to (267.center);
		\draw (261) to (268.center);
		\draw [style=fault-free] (271) to (274);
		\draw [style=fault-free] (271) to (269);
		\draw [style=fault-free] (271) to (276);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (272) to (277);
		\draw [style=fault-free] (272) to (275);
		\draw [style=fault-free] (278) to (270);
		\draw [style=fault-free] (278) to (276);
		\draw [style=fault-free] (278) to (277);
		\draw [style=highlight edge] (277) to (261);
		\draw (262.center) to (269);
		\draw (263.center) to (270);
		\draw [style=orange edge] (279) to (280);
		\draw (281) to (282);
		\draw [style=red edge] (273) to (279);
		\draw [style=orange edge] (274) to (280);
		\draw [style=orange edge] (280) to (259);
		\draw [style=yellow edge] (276) to (281);
		\draw [style=green edge] (281) to (260);
		\draw (275) to (282);
		\draw (279) to (264.center);
		\draw (282) to (266.center);
		\draw [style=pink edge] (258) to (259);
		\draw [style=pink edge, bend right=15] (258) to (260);
		\draw [style=pink edge, bend right] (258) to (261);
		\draw (294) to (300.center);
		\draw (295) to (302.center);
		\draw (296) to (303.center);
		\draw [style=highlight edge] (310) to (296);
		\draw (297.center) to (304);
		\draw (298.center) to (305);
		\draw [style=orange edge] (311) to (312);
		\draw (313) to (314);
		\draw [style=red edge] (306) to (311);
		\draw [style=orange edge] (307) to (312);
		\draw [style=orange edge] (312) to (294);
		\draw [style=yellow edge] (309) to (313);
		\draw [style=green edge] (313) to (295);
		\draw (308) to (314);
		\draw (311) to (299.center);
		\draw (314) to (301.center);
		\draw [style=pink edge] (293) to (294);
		\draw [style=pink edge] (293) to (295);
		\draw [style=pink edge] (293) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (158) at (0, -4.5) {};
		\node [style=light Z dot] (159) at (0, 3) {};
		\node [style=light Z dot] (160) at (1.75, 0) {};
		\node [style=light Z dot] (161) at (3.5, -1.5) {};
		\node [style=none] (162) at (5, 6) {};
		\node [style=none] (163) at (5, 1.5) {};
		\node [style=none] (164) at (5, 4.5) {};
		\node [style=none] (165) at (5, 3) {};
		\node [style=none] (166) at (5, -3) {};
		\node [style=none] (167) at (5, 0) {};
		\node [style=none] (168) at (5, -1.5) {};
		\node [style=light X dot] (169) at (-5.75, 6) {};
		\node [style=light X dot] (170) at (-5.75, 1.5) {};
		\node [style=light Z dot] (171) at (-9.25, 2.75) {};
		\node [style=light Z dot] (172) at (-9.25, 0) {};
		\node [style=light X dot] (173) at (-5.75, 4.5) {};
		\node [style=light X dot] (174) at (-5.75, 3) {};
		\node [style=light X dot] (175) at (-5.75, -3) {};
		\node [style=light X dot] (176) at (-5.75, 0) {};
		\node [style=light X dot] (177) at (-5.75, -1.5) {};
		\node [style=light Z dot] (178) at (-9.25, -2.5) {};
		\node [style=light Z dot] (179) at (-2.75, 4.5) {};
		\node [style=light X dot] (180) at (-2.75, 3) {};
		\node [style=light Z dot] (181) at (-2.75, 0) {};
		\node [style=light X dot] (182) at (-2.75, -3) {};
		\node [style=none] (183) at (-4.25, 5) {a};
		\node [style=none] (184) at (-4.25, 3.5) {b};
		\node [style=none] (185) at (0.5, 2.25) {c};
		\node [style=none] (186) at (-4.25, 0.5) {d};
		\node [style=none] (187) at (-1, 0.5) {e};
		\node [style=none] (188) at (-1, -1) {f};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=highlight edge] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=orange edge] (179) to (180);
		\draw (181) to (182);
		\draw [style=red edge] (173) to (179);
		\draw [style=orange edge] (174) to (180);
		\draw [style=orange edge] (180) to (159);
		\draw [style=yellow edge] (176) to (181);
		\draw [style=green edge] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw [style=pink edge] (158) to (159);
		\draw [style=pink edge] (158) to (160);
		\draw [style=pink edge] (158) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.5, 6) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (80) at (-7.5, 0.5) {};
		\node [style=light Z dot] (81) at (-7.5, 8) {};
		\node [style=light Z dot] (82) at (-5.75, 5) {};
		\node [style=light Z dot] (83) at (-4, 3.5) {};
		\node [style=none] (84) at (-2.5, 11) {};
		\node [style=none] (85) at (-2.5, 6.5) {};
		\node [style=none] (86) at (-2.5, 9.5) {};
		\node [style=none] (87) at (-2.5, 8) {};
		\node [style=none] (88) at (-2.5, 2) {};
		\node [style=none] (89) at (-2.5, 5) {};
		\node [style=none] (90) at (-2.5, 3.5) {};
		\node [style=light X dot] (91) at (-11, 11) {};
		\node [style=light X dot] (92) at (-11, 6.5) {};
		\node [style=light Z dot] (93) at (-14.5, 7.75) {};
		\node [style=light Z dot] (94) at (-14.5, 5) {};
		\node [style=light X dot] (95) at (-11, 9.5) {};
		\node [style=light X dot] (96) at (-11, 8) {};
		\node [style=light X dot] (97) at (-11, 2) {};
		\node [style=light X dot] (98) at (-11, 5) {};
		\node [style=light X dot] (99) at (-11, 3.5) {};
		\node [style=light Z dot] (100) at (-14.5, 2.5) {};
		\node [style=light Z dot] (101) at (-9.25, 9.5) {};
		\node [style=light X dot] (102) at (-9.25, 8) {};
		\node [style=light Z dot] (103) at (-9.25, 5) {};
		\node [style=light X dot] (104) at (-9.25, 2) {};
		\node [style=none] (105) at (-16.75, 6.5) {$\LHS=$};
		\node [style=light X dot] (106) at (10.75, 0.5) {};
		\node [style=light Z dot] (107) at (10.75, 8) {};
		\node [style=light Z dot] (109) at (12, 3.5) {};
		\node [style=none] (110) at (13.5, 11) {};
		\node [style=none] (111) at (13.5, 6.5) {};
		\node [style=none] (112) at (13.5, 9.5) {};
		\node [style=none] (113) at (13.5, 8) {};
		\node [style=none] (114) at (13.5, 2) {};
		\node [style=none] (115) at (13.5, 5) {};
		\node [style=none] (116) at (13.5, 3.5) {};
		\node [style=light X dot] (117) at (7.25, 11) {};
		\node [style=light X dot] (118) at (7.25, 6.5) {};
		\node [style=light Z dot] (119) at (3.75, 7.75) {};
		\node [style=light Z dot] (120) at (3.75, 5) {};
		\node [style=light X dot] (121) at (7.25, 9.5) {};
		\node [style=light X dot] (122) at (7.25, 8) {};
		\node [style=light X dot] (123) at (7.25, 2) {};
		\node [style=light X dot] (124) at (7.25, 5) {};
		\node [style=light X dot] (125) at (7.25, 3.5) {};
		\node [style=light Z dot] (126) at (3.75, 2.5) {};
		\node [style=light Z dot] (127) at (9, 9.5) {};
		\node [style=light X dot] (128) at (9, 8) {};
		\node [style=light Z dot] (129) at (9, 5) {};
		\node [style=light X dot] (130) at (9, 2) {};
		\node [style=none] (132) at (-16.5, -5.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (133) at (-7, -11.75) {};
		\node [style=light Z dot] (134) at (-7, -4.25) {};
		\node [style=light Z dot] (135) at (-5.75, -8.75) {};
		\node [style=none] (136) at (-4.25, -1.25) {};
		\node [style=none] (137) at (-4.25, -5.75) {};
		\node [style=none] (138) at (-4.25, -2.75) {};
		\node [style=none] (139) at (-4.25, -4.25) {};
		\node [style=none] (140) at (-4.25, -10.25) {};
		\node [style=none] (141) at (-4.25, -7.25) {};
		\node [style=none] (142) at (-4.25, -8.75) {};
		\node [style=light X dot] (143) at (-10.5, -1.25) {};
		\node [style=light X dot] (144) at (-10.5, -5.75) {};
		\node [style=light Z dot] (145) at (-14, -4.5) {};
		\node [style=light Z dot] (146) at (-14, -7.25) {};
		\node [style=light X dot] (147) at (-10.5, -2.75) {};
		\node [style=light X dot] (148) at (-10.5, -4.25) {};
		\node [style=light X dot] (149) at (-10.5, -10.25) {};
		\node [style=light X dot] (150) at (-10.5, -7.25) {};
		\node [style=light X dot] (151) at (-10.5, -8.75) {};
		\node [style=light Z dot] (152) at (-14, -9.75) {};
		\node [style=light Z dot] (153) at (-8.75, -2.75) {};
		\node [style=light X dot] (154) at (-8.75, -4.25) {};
		\node [style=light Z dot] (155) at (-8.75, -7.25) {};
		\node [style=light X dot] (156) at (-8.75, -10.25) {};
		\node [style=none] (157) at (-1.75, -5.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (158) at (8.5, -11.5) {};
		\node [style=light Z dot] (159) at (8.5, -4) {};
		\node [style=light Z dot] (160) at (10.25, -7) {};
		\node [style=light Z dot] (161) at (12, -8.5) {};
		\node [style=none] (162) at (13.5, -1) {};
		\node [style=none] (163) at (13.5, -5.5) {};
		\node [style=none] (164) at (13.5, -2.5) {};
		\node [style=none] (165) at (13.5, -4) {};
		\node [style=none] (166) at (13.5, -10) {};
		\node [style=none] (167) at (13.5, -7) {};
		\node [style=none] (168) at (13.5, -8.5) {};
		\node [style=light X dot] (169) at (5, -1) {};
		\node [style=light X dot] (170) at (5, -5.5) {};
		\node [style=light Z dot] (171) at (1.5, -4.25) {};
		\node [style=light Z dot] (172) at (1.5, -7) {};
		\node [style=light X dot] (173) at (5, -2.5) {};
		\node [style=light X dot] (174) at (5, -4) {};
		\node [style=light X dot] (175) at (5, -10) {};
		\node [style=light X dot] (176) at (5, -7) {};
		\node [style=light X dot] (177) at (5, -8.5) {};
		\node [style=light Z dot] (178) at (1.5, -9.5) {};
		\node [style=light Z dot] (179) at (6.75, -2.5) {};
		\node [style=light X dot] (180) at (6.75, -4) {};
		\node [style=light Z dot] (181) at (6.75, -7) {};
		\node [style=light X dot] (182) at (6.75, -10) {};
		\node [style=none] (183) at (0.5, 4.5) {\scriptsize(sp)};
		\node [style=none] (184) at (-1.75, -6.75) {\scriptsize(sp)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (81) to (80);
		\draw (81) to (87.center);
		\draw (82) to (89.center);
		\draw (83) to (90.center);
		\draw [style=fault-free] (93) to (96);
		\draw [style=fault-free] (93) to (91);
		\draw [style=fault-free] (93) to (98);
		\draw [style=fault-free] (94) to (95);
		\draw [style=fault-free] (94) to (99);
		\draw [style=fault-free] (94) to (97);
		\draw [style=fault-free] (100) to (92);
		\draw [style=fault-free] (100) to (98);
		\draw [style=fault-free] (100) to (99);
		\draw [style=fault-free] (82) to (80);
		\draw [style=fault-free] (80) to (83);
		\draw [style=fault-free] (99) to (83);
		\draw (84.center) to (91);
		\draw (85.center) to (92);
		\draw [style=fault-free] (101) to (102);
		\draw [style=fault-free] (103) to (104);
		\draw [style=fault-free] (95) to (101);
		\draw [style=fault-free] (96) to (102);
		\draw [style=fault-free] (102) to (81);
		\draw [style=fault-free] (98) to (103);
		\draw [style=fault-free] (103) to (82);
		\draw [style=fault-free] (97) to (104);
		\draw (101) to (86.center);
		\draw (104) to (88.center);
		\draw [style=fault-free] (107) to (106);
		\draw (107) to (113.center);
		\draw (109) to (116.center);
		\draw [style=fault-free] (119) to (122);
		\draw [style=fault-free] (119) to (117);
		\draw [style=fault-free] (119) to (124);
		\draw [style=fault-free] (120) to (121);
		\draw [style=fault-free] (120) to (125);
		\draw [style=fault-free] (120) to (123);
		\draw [style=fault-free] (126) to (118);
		\draw [style=fault-free] (126) to (124);
		\draw [style=fault-free] (126) to (125);
		\draw [style=fault-free] (106) to (109);
		\draw [style=fault-free] (125) to (109);
		\draw (110.center) to (117);
		\draw (111.center) to (118);
		\draw [style=fault-free] (127) to (128);
		\draw [style=fault-free] (129) to (130);
		\draw [style=fault-free] (121) to (127);
		\draw [style=fault-free] (122) to (128);
		\draw [style=fault-free] (128) to (107);
		\draw [style=fault-free] (124) to (129);
		\draw [style=fault-free] (123) to (130);
		\draw (127) to (112.center);
		\draw (130) to (114.center);
		\draw [style=fault-free] (129) to (106);
		\draw (129) to (115.center);
		\draw [style=fault-free] (134) to (133);
		\draw (134) to (139.center);
		\draw (135) to (142.center);
		\draw [style=fault-free] (145) to (148);
		\draw [style=fault-free] (145) to (143);
		\draw [style=fault-free] (145) to (150);
		\draw [style=fault-free] (146) to (147);
		\draw [style=fault-free] (146) to (151);
		\draw [style=fault-free] (146) to (149);
		\draw [style=fault-free] (152) to (144);
		\draw [style=fault-free] (152) to (150);
		\draw [style=fault-free] (152) to (151);
		\draw [style=fault-free] (133) to (135);
		\draw [style=fault-free] (151) to (135);
		\draw (136.center) to (143);
		\draw (137.center) to (144);
		\draw [style=fault-free] (153) to (154);
		\draw (155) to (156);
		\draw [style=fault-free] (147) to (153);
		\draw [style=fault-free] (148) to (154);
		\draw [style=fault-free] (154) to (134);
		\draw [style=fault-free] (150) to (155);
		\draw (149) to (156);
		\draw (153) to (138.center);
		\draw (156) to (140.center);
		\draw [style=fault-free] (155) to (133);
		\draw (155) to (141.center);
		\draw [style=fault-free] (159) to (158);
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free] (171) to (174);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (176);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (172) to (177);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (178) to (170);
		\draw [style=fault-free] (178) to (176);
		\draw [style=fault-free] (178) to (177);
		\draw [style=fault-free] (160) to (158);
		\draw [style=fault-free] (158) to (161);
		\draw [style=fault-free] (177) to (161);
		\draw (162.center) to (169);
		\draw (163.center) to (170);
		\draw [style=fault-free] (179) to (180);
		\draw (181) to (182);
		\draw [style=fault-free] (173) to (179);
		\draw [style=fault-free] (174) to (180);
		\draw [style=fault-free] (180) to (159);
		\draw [style=fault-free] (176) to (181);
		\draw [style=fault-free] (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$\underset{\tiny CSS-3}{\FaultEq}$};
		\node [style=light X dot] (40) at (11, -5.5) {};
		\node [style=light Z dot] (51) at (11, 2) {};
		\node [style=light Z dot] (52) at (12.75, -1) {};
		\node [style=light Z dot] (54) at (14.5, -2.5) {};
		\node [style=none] (56) at (16, 5) {};
		\node [style=none] (57) at (16, 0.5) {};
		\node [style=none] (58) at (16, 3.5) {};
		\node [style=none] (59) at (16, 2) {};
		\node [style=none] (60) at (16, -4) {};
		\node [style=none] (61) at (16, -1) {};
		\node [style=none] (62) at (16, -2.5) {};
		\node [style=light X dot] (64) at (7.5, 5) {};
		\node [style=light X dot] (65) at (7.5, 0.5) {};
		\node [style=light Z dot] (67) at (3, 1.75) {};
		\node [style=light Z dot] (68) at (3, -1) {};
		\node [style=light X dot] (70) at (7.5, 3.5) {};
		\node [style=light X dot] (71) at (7.5, 2) {};
		\node [style=light X dot] (72) at (7.5, -4) {};
		\node [style=light X dot] (73) at (7.5, -1) {};
		\node [style=light X dot] (74) at (7.5, -2.5) {};
		\node [style=light Z dot] (75) at (3, -3.5) {};
		\node [style=light Z dot] (76) at (9.25, 3.5) {};
		\node [style=light X dot] (77) at (9.25, 2) {};
		\node [style=light Z dot] (78) at (9.25, -1) {};
		\node [style=light X dot] (79) at (9.25, -4) {};
		\node [style=light X dot] (80) at (-8, -5.5) {};
		\node [style=light Z dot] (81) at (-8, 2) {};
		\node [style=light Z dot] (82) at (-6.25, -1) {};
		\node [style=light Z dot] (83) at (-4.5, -2.5) {};
		\node [style=none] (84) at (-3, 5) {};
		\node [style=none] (85) at (-3, 0.5) {};
		\node [style=none] (86) at (-3, 3.5) {};
		\node [style=none] (87) at (-3, 2) {};
		\node [style=none] (88) at (-3, -4) {};
		\node [style=none] (89) at (-3, -1) {};
		\node [style=none] (90) at (-3, -2.5) {};
		\node [style=light X dot] (91) at (-11.5, 5) {};
		\node [style=light X dot] (92) at (-11.5, 0.5) {};
		\node [style=light Z dot] (93) at (-16, 1.75) {};
		\node [style=light Z dot] (94) at (-16, -1) {};
		\node [style=light X dot] (95) at (-11.5, 3.5) {};
		\node [style=light X dot] (96) at (-11.5, 2) {};
		\node [style=light X dot] (97) at (-11.5, -4) {};
		\node [style=light X dot] (98) at (-11.5, -1) {};
		\node [style=light X dot] (99) at (-11.5, -2.5) {};
		\node [style=light Z dot] (100) at (-16, -3.5) {};
		\node [style=light Z dot] (101) at (-9.75, 3.5) {};
		\node [style=light X dot] (102) at (-9.75, 2) {};
		\node [style=light Z dot] (103) at (-9.75, -1) {};
		\node [style=light X dot] (104) at (-9.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw [style=fault-free] (67) to (71);
		\draw [style=fault-free] (67) to (64);
		\draw [style=fault-free] (67) to (73);
		\draw [style=fault-free] (68) to (70);
		\draw [style=fault-free] (68) to (74);
		\draw [style=fault-free] (68) to (72);
		\draw [style=fault-free] (75) to (65);
		\draw [style=fault-free] (75) to (73);
		\draw [style=fault-free] (75) to (74);
		\draw (52) to (40);
		\draw (40) to (54);
		\draw (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (70) to (76);
		\draw (71) to (77);
		\draw (77) to (51);
		\draw (73) to (78);
		\draw (78) to (52);
		\draw (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
		\draw [style=fault-free] (81) to (80);
		\draw (81) to (87.center);
		\draw (82) to (89.center);
		\draw (83) to (90.center);
		\draw [style=fault-free] (93) to (96);
		\draw [style=fault-free] (93) to (91);
		\draw [style=fault-free] (93) to (98);
		\draw [style=fault-free] (94) to (95);
		\draw [style=fault-free] (94) to (99);
		\draw [style=fault-free] (94) to (97);
		\draw [style=fault-free] (100) to (92);
		\draw [style=fault-free] (100) to (98);
		\draw [style=fault-free] (100) to (99);
		\draw [style=fault-free] (82) to (80);
		\draw [style=fault-free] (80) to (83);
		\draw [style=fault-free] (99) to (83);
		\draw (84.center) to (91);
		\draw (85.center) to (92);
		\draw [style=fault-free] (101) to (102);
		\draw [style=fault-free] (103) to (104);
		\draw [style=fault-free] (95) to (101);
		\draw [style=fault-free] (96) to (102);
		\draw [style=fault-free] (102) to (81);
		\draw [style=fault-free] (98) to (103);
		\draw [style=fault-free] (103) to (82);
		\draw [style=fault-free] (97) to (104);
		\draw (101) to (86.center);
		\draw (104) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-7, 18.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (40) at (16.25, 0) {};
		\node [style=light Z dot] (51) at (16.25, 7.5) {};
		\node [style=light Z dot] (52) at (18, 4.5) {};
		\node [style=light Z dot] (54) at (19.75, 3) {};
		\node [style=none] (56) at (21, 10.5) {};
		\node [style=none] (57) at (21, 6) {};
		\node [style=none] (58) at (21, 9) {};
		\node [style=none] (59) at (21, 7.5) {};
		\node [style=none] (60) at (21, 1.5) {};
		\node [style=none] (61) at (21, 4.5) {};
		\node [style=none] (62) at (21, 3) {};
		\node [style=light X dot] (64) at (12.75, 10.5) {};
		\node [style=light X dot] (65) at (12.75, 6) {};
		\node [style=light Z dot] (67) at (9.25, 7.25) {};
		\node [style=light Z dot] (68) at (9.25, 4.5) {};
		\node [style=light X dot] (70) at (12.75, 9) {};
		\node [style=light X dot] (71) at (12.75, 7.5) {};
		\node [style=light X dot] (72) at (12.75, 1.5) {};
		\node [style=light X dot] (73) at (12.75, 4.5) {};
		\node [style=light X dot] (74) at (12.75, 3) {};
		\node [style=light Z dot] (75) at (9.25, 2) {};
		\node [style=light Z dot] (76) at (14.5, 9) {};
		\node [style=light X dot] (77) at (14.5, 7.5) {};
		\node [style=light Z dot] (78) at (14.5, 4.5) {};
		\node [style=light X dot] (79) at (14.5, 1.5) {};
		\node [style=light X dot] (80) at (-14, 12.75) {};
		\node [style=light Z dot] (81) at (-14, 20.25) {};
		\node [style=light Z dot] (82) at (-12.25, 17.25) {};
		\node [style=light Z dot] (83) at (-10.5, 15.75) {};
		\node [style=none] (84) at (-9.25, 23.25) {};
		\node [style=none] (85) at (-9.25, 18.75) {};
		\node [style=none] (86) at (-9.25, 21.75) {};
		\node [style=none] (87) at (-9.25, 20.25) {};
		\node [style=none] (88) at (-9.25, 14.25) {};
		\node [style=none] (89) at (-9.25, 17.25) {};
		\node [style=none] (90) at (-9.25, 15.75) {};
		\node [style=light X dot] (91) at (-17.5, 23.25) {};
		\node [style=light X dot] (92) at (-17.5, 18.75) {};
		\node [style=light Z dot] (93) at (-20.5, 20) {};
		\node [style=light Z dot] (94) at (-20.5, 17.25) {};
		\node [style=light X dot] (95) at (-17.5, 21.75) {};
		\node [style=light X dot] (96) at (-17.5, 20.25) {};
		\node [style=light X dot] (97) at (-17.5, 14.25) {};
		\node [style=light X dot] (98) at (-17.5, 17.25) {};
		\node [style=light X dot] (99) at (-17.5, 15.75) {};
		\node [style=light Z dot] (100) at (-20.5, 14.75) {};
		\node [style=light Z dot] (101) at (-15.75, 21.75) {};
		\node [style=light X dot] (102) at (-15.75, 20.25) {};
		\node [style=light Z dot] (103) at (-15.75, 17.25) {};
		\node [style=light X dot] (104) at (-15.75, 14.25) {};
		\node [style=none] (105) at (-22.75, 18.5) {$\LHS=$};
		\node [style=light X dot] (106) at (1.75, 12.75) {};
		\node [style=light Z dot] (107) at (1.75, 20.25) {};
		\node [style=light Z dot] (108) at (3.5, 17.25) {};
		\node [style=light Z dot] (109) at (5.25, 15.75) {};
		\node [style=none] (110) at (6.5, 23.25) {};
		\node [style=none] (111) at (6.5, 18.75) {};
		\node [style=none] (112) at (6.5, 21.75) {};
		\node [style=none] (113) at (6.5, 20.25) {};
		\node [style=none] (114) at (6.5, 14.25) {};
		\node [style=none] (115) at (6.5, 17.25) {};
		\node [style=none] (116) at (6.5, 15.75) {};
		\node [style=light X dot] (117) at (-1.75, 23.25) {};
		\node [style=light X dot] (118) at (-1.75, 18.75) {};
		\node [style=light Z dot] (119) at (-4.75, 20) {};
		\node [style=light Z dot] (120) at (-4.75, 17.25) {};
		\node [style=light X dot] (121) at (-1.75, 21.75) {};
		\node [style=light X dot] (122) at (-1.75, 20.25) {};
		\node [style=light X dot] (123) at (-1.75, 14.25) {};
		\node [style=light X dot] (124) at (-1.75, 17.25) {};
		\node [style=light X dot] (125) at (-1.75, 15.75) {};
		\node [style=light Z dot] (126) at (-4.75, 14.75) {};
		\node [style=light Z dot] (127) at (0, 21.75) {};
		\node [style=light X dot] (128) at (0, 20.25) {};
		\node [style=light Z dot] (129) at (0, 17.25) {};
		\node [style=light X dot] (130) at (0, 14.25) {};
		\node [style=none] (131) at (8.75, 18.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (132) at (17.5, 12.75) {};
		\node [style=light Z dot] (133) at (17.5, 20.25) {};
		\node [style=light Z dot] (134) at (19.25, 17.25) {};
		\node [style=light Z dot] (135) at (21, 15.75) {};
		\node [style=none] (136) at (22.25, 23.25) {};
		\node [style=none] (137) at (22.25, 18.75) {};
		\node [style=none] (138) at (22.25, 21.75) {};
		\node [style=none] (139) at (22.25, 20.25) {};
		\node [style=none] (140) at (22.25, 14.25) {};
		\node [style=none] (141) at (22.25, 17.25) {};
		\node [style=none] (142) at (22.25, 15.75) {};
		\node [style=none] (143) at (14, 23.25) {};
		\node [style=none] (144) at (14, 18.75) {};
		\node [style=light Z dot] (145) at (11, 20) {};
		\node [style=light Z dot] (146) at (11, 17.25) {};
		\node [style=none] (147) at (14, 21.75) {};
		\node [style=light X dot] (148) at (14, 20.25) {};
		\node [style=light X dot] (149) at (14, 14.25) {};
		\node [style=light X dot] (150) at (14, 17.25) {};
		\node [style=light X dot] (151) at (14, 15.75) {};
		\node [style=light Z dot] (152) at (11, 14.75) {};
		\node [style=light Z dot] (153) at (15.75, 21.75) {};
		\node [style=light X dot] (154) at (15.75, 20.25) {};
		\node [style=light Z dot] (155) at (15.75, 17.25) {};
		\node [style=light X dot] (156) at (15.75, 14.25) {};
		\node [style=none] (157) at (-23.25, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (158) at (-15.25, 0) {};
		\node [style=light Z dot] (159) at (-15.25, 7.5) {};
		\node [style=light Z dot] (160) at (-13.5, 4.5) {};
		\node [style=light Z dot] (161) at (-11.75, 3) {};
		\node [style=none] (162) at (-10.5, 10.5) {};
		\node [style=none] (163) at (-10.5, 6) {};
		\node [style=none] (164) at (-10.5, 9) {};
		\node [style=none] (165) at (-10.5, 7.5) {};
		\node [style=none] (166) at (-10.5, 1.5) {};
		\node [style=none] (167) at (-10.5, 4.5) {};
		\node [style=none] (168) at (-10.5, 3) {};
		\node [style=light Z dot] (171) at (-18.75, 10.5) {};
		\node [style=light Z dot] (172) at (-18.75, 9) {};
		\node [style=light X dot] (174) at (-18.75, 7.5) {};
		\node [style=light X dot] (175) at (-18.75, 1.5) {};
		\node [style=light X dot] (176) at (-18.75, 4.5) {};
		\node [style=light X dot] (177) at (-18.75, 3) {};
		\node [style=light Z dot] (178) at (-18.75, 6) {};
		\node [style=light Z dot] (179) at (-17, 9) {};
		\node [style=light X dot] (180) at (-17, 7.5) {};
		\node [style=light Z dot] (181) at (-17, 4.5) {};
		\node [style=light X dot] (182) at (-17, 1.5) {};
		\node [style=none] (183) at (-8.75, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (184) at (-0.5, 0) {};
		\node [style=light Z dot] (185) at (-0.5, 7.5) {};
		\node [style=light Z dot] (186) at (1.25, 4.5) {};
		\node [style=light Z dot] (187) at (3, 3) {};
		\node [style=none] (188) at (4.25, 10.5) {};
		\node [style=none] (189) at (4.25, 6) {};
		\node [style=none] (190) at (4.25, 9) {};
		\node [style=none] (191) at (4.25, 7.5) {};
		\node [style=none] (192) at (4.25, 1.5) {};
		\node [style=none] (193) at (4.25, 4.5) {};
		\node [style=none] (194) at (4.25, 3) {};
		\node [style=light Z dot] (195) at (-4, 10.5) {};
		\node [style=light Z dot] (196) at (-4, 9) {};
		\node [style=light X dot] (197) at (-4, 7.5) {};
		\node [style=light X dot] (198) at (-4, 1.5) {};
		\node [style=light X dot] (199) at (-4, 4.5) {};
		\node [style=light X dot] (200) at (-4, 3) {};
		\node [style=light Z dot] (201) at (-4, 6) {};
		\node [style=light Z dot] (202) at (-2.25, 9) {};
		\node [style=light X dot] (203) at (-2.25, 7.5) {};
		\node [style=light Z dot] (204) at (-2.25, 4.5) {};
		\node [style=light X dot] (205) at (-2.25, 1.5) {};
		\node [style=none] (206) at (6.5, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (207) at (23, 5.25) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw (67) to (71);
		\draw (67) to (64);
		\draw (67) to (73);
		\draw (68) to (70);
		\draw (68) to (74);
		\draw (68) to (72);
		\draw (75) to (65);
		\draw (75) to (73);
		\draw (75) to (74);
		\draw (52) to (40);
		\draw (40) to (54);
		\draw (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (70) to (76);
		\draw (71) to (77);
		\draw (77) to (51);
		\draw (73) to (78);
		\draw (78) to (52);
		\draw (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
		\draw (81) to (80);
		\draw (81) to (87.center);
		\draw (82) to (89.center);
		\draw (83) to (90.center);
		\draw [style=fault-free] (93) to (96);
		\draw [style=fault-free] (93) to (91);
		\draw [style=fault-free] (93) to (98);
		\draw [style=fault-free] (94) to (95);
		\draw [style=fault-free] (94) to (99);
		\draw [style=fault-free] (94) to (97);
		\draw [style=fault-free] (100) to (92);
		\draw [style=fault-free] (100) to (98);
		\draw [style=fault-free] (100) to (99);
		\draw (82) to (80);
		\draw (80) to (83);
		\draw (99) to (83);
		\draw (84.center) to (91);
		\draw (85.center) to (92);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (95) to (101);
		\draw (96) to (102);
		\draw (102) to (81);
		\draw (98) to (103);
		\draw (103) to (82);
		\draw (97) to (104);
		\draw (101) to (86.center);
		\draw (104) to (88.center);
		\draw (107) to (106);
		\draw (107) to (113.center);
		\draw (108) to (115.center);
		\draw (109) to (116.center);
		\draw [style=fault-free] (119) to (122);
		\draw (119) to (117);
		\draw [style=fault-free] (119) to (124);
		\draw (120) to (121);
		\draw [style=fault-free] (120) to (125);
		\draw [style=fault-free] (120) to (123);
		\draw (126) to (118);
		\draw [style=fault-free] (126) to (124);
		\draw [style=fault-free] (126) to (125);
		\draw (108) to (106);
		\draw (106) to (109);
		\draw (125) to (109);
		\draw (110.center) to (117);
		\draw (111.center) to (118);
		\draw (127) to (128);
		\draw (129) to (130);
		\draw (121) to (127);
		\draw (122) to (128);
		\draw (128) to (107);
		\draw (124) to (129);
		\draw (129) to (108);
		\draw (123) to (130);
		\draw (127) to (112.center);
		\draw (130) to (114.center);
		\draw (133) to (132);
		\draw (133) to (139.center);
		\draw (134) to (141.center);
		\draw (135) to (142.center);
		\draw [style=fault-free] (145) to (148);
		\draw (145) to (143.center);
		\draw [style=fault-free] (145) to (150);
		\draw (146) to (147.center);
		\draw [style=fault-free] (146) to (151);
		\draw [style=fault-free] (146) to (149);
		\draw (152) to (144.center);
		\draw [style=fault-free] (152) to (150);
		\draw [style=fault-free] (152) to (151);
		\draw (134) to (132);
		\draw (132) to (135);
		\draw (151) to (135);
		\draw (136.center) to (143.center);
		\draw (137.center) to (144.center);
		\draw (153) to (154);
		\draw (155) to (156);
		\draw (147.center) to (153);
		\draw (148) to (154);
		\draw (154) to (133);
		\draw (150) to (155);
		\draw (155) to (134);
		\draw (149) to (156);
		\draw (153) to (138.center);
		\draw (156) to (140.center);
		\draw (159) to (158);
		\draw (159) to (165.center);
		\draw (160) to (167.center);
		\draw (161) to (168.center);
		\draw [style=fault-free, bend right=45, looseness=1.50] (171) to (174);
		\draw [style=fault-free, bend right=60, looseness=1.25] (171) to (176);
		\draw [style=fault-free, bend right, looseness=1.25] (172) to (177);
		\draw [style=fault-free, bend right=45, looseness=1.50] (172) to (175);
		\draw [style=fault-free, bend right=60, looseness=1.25] (178) to (176);
		\draw [style=fault-free, bend right=75, looseness=2.00] (178) to (177);
		\draw (160) to (158);
		\draw (158) to (161);
		\draw (177) to (161);
		\draw (179) to (180);
		\draw (181) to (182);
		\draw (174) to (180);
		\draw (180) to (159);
		\draw (176) to (181);
		\draw (181) to (160);
		\draw (175) to (182);
		\draw (179) to (164.center);
		\draw (182) to (166.center);
		\draw (171) to (162.center);
		\draw (172) to (179);
		\draw (178) to (163.center);
		\draw (185) to (184);
		\draw (185) to (191.center);
		\draw (186) to (193.center);
		\draw (187) to (194.center);
		\draw [bend right=45, looseness=1.50] (195) to (197);
		\draw [bend right=60, looseness=1.25] (195) to (199);
		\draw [bend right, looseness=1.25] (196) to (200);
		\draw [bend right=45, looseness=1.50] (196) to (198);
		\draw [bend right=60, looseness=1.25] (201) to (199);
		\draw [bend right=75, looseness=2.00] (201) to (200);
		\draw (186) to (184);
		\draw (184) to (187);
		\draw (200) to (187);
		\draw (202) to (203);
		\draw (204) to (205);
		\draw (197) to (203);
		\draw (203) to (185);
		\draw (199) to (204);
		\draw (204) to (186);
		\draw (198) to (205);
		\draw (202) to (190.center);
		\draw (205) to (192.center);
		\draw (195) to (188.center);
		\draw (196) to (202);
		\draw (201) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (40) at (11, -5.5) {};
		\node [style=light Z dot] (51) at (11, 2) {};
		\node [style=light Z dot] (52) at (12.75, -1) {};
		\node [style=light Z dot] (54) at (14.5, -2.5) {};
		\node [style=none] (56) at (16, 5) {};
		\node [style=none] (57) at (16, 0.5) {};
		\node [style=none] (58) at (16, 3.5) {};
		\node [style=none] (59) at (16, 2) {};
		\node [style=none] (60) at (16, -4) {};
		\node [style=none] (61) at (16, -1) {};
		\node [style=none] (62) at (16, -2.5) {};
		\node [style=light X dot] (64) at (7.5, 5) {};
		\node [style=light X dot] (65) at (7.5, 0.5) {};
		\node [style=light Z dot] (67) at (3, 1.75) {};
		\node [style=light Z dot] (68) at (3, -1) {};
		\node [style=light X dot] (70) at (7.5, 3.5) {};
		\node [style=light X dot] (71) at (7.5, 2) {};
		\node [style=light X dot] (72) at (7.5, -4) {};
		\node [style=light X dot] (73) at (7.5, -1) {};
		\node [style=light X dot] (74) at (7.5, -2.5) {};
		\node [style=light Z dot] (75) at (3, -3.5) {};
		\node [style=light Z dot] (76) at (9.25, 3.5) {};
		\node [style=light X dot] (77) at (9.25, 2) {};
		\node [style=light Z dot] (78) at (9.25, -1) {};
		\node [style=light X dot] (79) at (9.25, -4) {};
		\node [style=light X dot] (80) at (-8, -5.5) {};
		\node [style=light Z dot] (81) at (-8, 2) {};
		\node [style=light Z dot] (82) at (-6.25, -1) {};
		\node [style=light Z dot] (83) at (-4.5, -2.5) {};
		\node [style=none] (84) at (-3, 5) {};
		\node [style=none] (85) at (-3, 0.5) {};
		\node [style=none] (86) at (-3, 3.5) {};
		\node [style=none] (87) at (-3, 2) {};
		\node [style=none] (88) at (-3, -4) {};
		\node [style=none] (89) at (-3, -1) {};
		\node [style=none] (90) at (-3, -2.5) {};
		\node [style=light X dot] (91) at (-11.5, 5) {};
		\node [style=light X dot] (92) at (-11.5, 0.5) {};
		\node [style=light Z dot] (93) at (-16, 1.75) {};
		\node [style=light Z dot] (94) at (-16, -1) {};
		\node [style=light X dot] (95) at (-11.5, 3.5) {};
		\node [style=light X dot] (96) at (-11.5, 2) {};
		\node [style=light X dot] (97) at (-11.5, -4) {};
		\node [style=light X dot] (98) at (-11.5, -1) {};
		\node [style=light X dot] (99) at (-11.5, -2.5) {};
		\node [style=light Z dot] (100) at (-16, -3.5) {};
		\node [style=light Z dot] (101) at (-9.75, 3.5) {};
		\node [style=light X dot] (102) at (-9.75, 2) {};
		\node [style=light Z dot] (103) at (-9.75, -1) {};
		\node [style=light X dot] (104) at (-9.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw (67) to (71);
		\draw (67) to (64);
		\draw (67) to (73);
		\draw (68) to (70);
		\draw (68) to (74);
		\draw (68) to (72);
		\draw (75) to (65);
		\draw (75) to (73);
		\draw (75) to (74);
		\draw (52) to (40);
		\draw (40) to (54);
		\draw (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (70) to (76);
		\draw (71) to (77);
		\draw (77) to (51);
		\draw (73) to (78);
		\draw (78) to (52);
		\draw (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
		\draw (81) to (80);
		\draw (81) to (87.center);
		\draw (82) to (89.center);
		\draw (83) to (90.center);
		\draw [style=fault-free] (93) to (96);
		\draw [style=fault-free] (93) to (91);
		\draw [style=fault-free] (93) to (98);
		\draw [style=fault-free] (94) to (95);
		\draw [style=fault-free] (94) to (99);
		\draw [style=fault-free] (94) to (97);
		\draw [style=fault-free] (100) to (92);
		\draw [style=fault-free] (100) to (98);
		\draw [style=fault-free] (100) to (99);
		\draw (82) to (80);
		\draw (80) to (83);
		\draw (99) to (83);
		\draw (84.center) to (91);
		\draw (85.center) to (92);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (95) to (101);
		\draw (96) to (102);
		\draw (102) to (81);
		\draw (98) to (103);
		\draw (103) to (82);
		\draw (97) to (104);
		\draw (101) to (86.center);
		\draw (104) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step4-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-8.5, 19.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (40) at (-15.75, 13.75) {};
		\node [style=light Z dot] (51) at (-15.75, 21.25) {};
		\node [style=light Z dot] (52) at (-14, 18.25) {};
		\node [style=light Z dot] (54) at (-12.25, 16.75) {};
		\node [style=none] (56) at (-11, 24.25) {};
		\node [style=none] (57) at (-11, 19.75) {};
		\node [style=none] (58) at (-11, 22.75) {};
		\node [style=none] (59) at (-11, 21.25) {};
		\node [style=none] (60) at (-11, 15.25) {};
		\node [style=none] (61) at (-11, 18.25) {};
		\node [style=none] (62) at (-11, 16.75) {};
		\node [style=light X dot] (64) at (-19.25, 24.25) {};
		\node [style=light X dot] (65) at (-19.25, 19.75) {};
		\node [style=light Z dot] (67) at (-22.25, 21) {};
		\node [style=light Z dot] (68) at (-22.25, 18.25) {};
		\node [style=light X dot] (70) at (-19.25, 22.75) {};
		\node [style=light X dot] (71) at (-19.25, 21.25) {};
		\node [style=light X dot] (72) at (-19.25, 15.25) {};
		\node [style=light X dot] (73) at (-19.25, 18.25) {};
		\node [style=light X dot] (74) at (-19.25, 16.75) {};
		\node [style=light Z dot] (75) at (-22.25, 15.75) {};
		\node [style=light Z dot] (76) at (-17.5, 22.75) {};
		\node [style=light X dot] (77) at (-17.5, 21.25) {};
		\node [style=light Z dot] (78) at (-17.5, 18.25) {};
		\node [style=light X dot] (79) at (-17.5, 15.25) {};
		\node [style=light Z dot] (100) at (0, 10.5) {};
		\node [style=light Z dot] (101) at (0, 6) {};
		\node [style=light Z dot] (102) at (0, 9) {};
		\node [style=light X dot] (103) at (0, 7.5) {};
		\node [style=light X dot] (104) at (0, 1.5) {};
		\node [style=light X dot] (105) at (0, 4.5) {};
		\node [style=light X dot] (106) at (0, 3) {};
		\node [style=light Z dot] (107) at (1.5, 10.5) {};
		\node [style=light X dot] (108) at (1.5, 4.5) {};
		\node [style=light Z dot] (109) at (3.25, 6) {};
		\node [style=light X dot] (110) at (3.25, 3) {};
		\node [style=light Z dot] (111) at (5, 9) {};
		\node [style=light X dot] (112) at (5, 1.5) {};
		\node [style=light X dot] (113) at (0, 0) {};
		\node [style=light X dot] (114) at (12, 0) {};
		\node [style=light Z dot] (115) at (6.75, 10.5) {};
		\node [style=light X dot] (116) at (6.75, 7.5) {};
		\node [style=light Z dot] (117) at (6.75, 6) {};
		\node [style=light X dot] (118) at (6.75, 4.5) {};
		\node [style=light Z dot] (119) at (8.5, 9) {};
		\node [style=light X dot] (120) at (8.5, 3) {};
		\node [style=light Z dot] (121) at (10.25, 9) {};
		\node [style=light X dot] (122) at (10.25, 7.5) {};
		\node [style=light Z dot] (123) at (10.25, 4.5) {};
		\node [style=light X dot] (124) at (10.25, 1.5) {};
		\node [style=light Z dot] (125) at (12, 7.5) {};
		\node [style=light Z dot] (126) at (13.75, 4.5) {};
		\node [style=light X dot] (127) at (13.75, 0) {};
		\node [style=light Z dot] (128) at (15.5, 3) {};
		\node [style=light X dot] (129) at (15.5, 0) {};
		\node [style=none] (130) at (16.75, 10.5) {};
		\node [style=none] (131) at (16.75, 6) {};
		\node [style=none] (132) at (16.75, 9) {};
		\node [style=none] (133) at (16.75, 7.5) {};
		\node [style=none] (134) at (16.75, 1.5) {};
		\node [style=none] (135) at (16.75, 4.5) {};
		\node [style=none] (136) at (16.75, 3) {};
		\node [style=light X dot] (137) at (16.75, 0) {};
		\node [style=none] (138) at (-24.75, 19.5) {$\LHS=$};
		\node [style=none] (143) at (5.75, 24.25) {};
		\node [style=none] (144) at (5.75, 19.75) {};
		\node [style=none] (145) at (5.75, 22.75) {};
		\node [style=none] (146) at (5.75, 21.25) {};
		\node [style=none] (147) at (5.75, 15.25) {};
		\node [style=none] (148) at (5.75, 18.25) {};
		\node [style=none] (149) at (5.75, 16.75) {};
		\node [style=none] (150) at (-2.75, 24.25) {};
		\node [style=none] (151) at (-2.75, 19.75) {};
		\node [style=light Z dot] (152) at (-5.75, 21) {};
		\node [style=light Z dot] (153) at (-5.75, 15.25) {};
		\node [style=none] (154) at (-2.75, 22.75) {};
		\node [style=light X dot] (155) at (-2.75, 21.25) {};
		\node [style=light X dot] (156) at (-2.75, 15.25) {};
		\node [style=light X dot] (157) at (-2.75, 18.25) {};
		\node [style=light X dot] (158) at (-2.75, 16.75) {};
		\node [style=light Z dot] (159) at (-5.75, 16.75) {};
		\node [style=light Z dot] (160) at (-1, 22.75) {};
		\node [style=light X dot] (161) at (-1, 21.25) {};
		\node [style=light Z dot] (162) at (-1, 18.25) {};
		\node [style=light X dot] (163) at (-1, 15.25) {};
		\node [style=light X dot] (164) at (-2.75, 13.75) {};
		\node [style=light X dot] (165) at (0.75, 13.75) {};
		\node [style=light Z dot] (166) at (0.75, 21.25) {};
		\node [style=light Z dot] (167) at (2.5, 18.25) {};
		\node [style=light X dot] (168) at (2.5, 13.75) {};
		\node [style=light Z dot] (169) at (4.25, 16.75) {};
		\node [style=light X dot] (170) at (4.25, 13.75) {};
		\node [style=light X dot] (171) at (5.75, 13.75) {};
		\node [style=none] (172) at (8, 19.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (173) at (23, 24.25) {};
		\node [style=none] (174) at (23, 19.75) {};
		\node [style=none] (175) at (23, 22.75) {};
		\node [style=none] (176) at (23, 21.25) {};
		\node [style=none] (177) at (23, 15.25) {};
		\node [style=none] (178) at (23, 18.25) {};
		\node [style=none] (179) at (23, 16.75) {};
		\node [style=none] (181) at (14.5, 19.75) {};
		\node [style=light Z dot] (182) at (14, 24.25) {};
		\node [style=light Z dot] (183) at (11.5, 14.25) {};
		\node [style=none] (184) at (13, 22.75) {};
		\node [style=light X dot] (186) at (14.5, 15.25) {};
		\node [style=light X dot] (187) at (14.5, 18.25) {};
		\node [style=light X dot] (188) at (14.5, 16.75) {};
		\node [style=light Z dot] (189) at (11.75, 19.75) {};
		\node [style=light Z dot] (190) at (16.25, 22.75) {};
		\node [style=light X dot] (191) at (16.25, 21.25) {};
		\node [style=light Z dot] (192) at (16.25, 18.25) {};
		\node [style=light X dot] (193) at (16.25, 15.25) {};
		\node [style=light X dot] (194) at (14.5, 13.75) {};
		\node [style=light X dot] (195) at (18, 13.75) {};
		\node [style=light Z dot] (196) at (18, 21.25) {};
		\node [style=light Z dot] (197) at (19.75, 18.25) {};
		\node [style=light X dot] (198) at (19.75, 13.75) {};
		\node [style=light Z dot] (199) at (21.5, 16.75) {};
		\node [style=light X dot] (200) at (21.5, 13.75) {};
		\node [style=light X dot] (201) at (23, 13.75) {};
		\node [style=light Z dot] (202) at (11.25, 24.25) {};
		\node [style=light Z dot] (203) at (10, 24.25) {};
		\node [style=light X dot] (204) at (14, 21.25) {};
		\node [style=light X dot] (205) at (11.25, 18.25) {};
		\node [style=light X dot] (206) at (10, 21.25) {};
		\node [style=light X dot] (207) at (10, 18.25) {};
		\node [style=none] (208) at (-22.75, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (209) at (-6.25, 10.5) {};
		\node [style=none] (210) at (-6.25, 6) {};
		\node [style=none] (211) at (-6.25, 9) {};
		\node [style=none] (212) at (-6.25, 7.5) {};
		\node [style=none] (213) at (-6.25, 1.5) {};
		\node [style=none] (214) at (-6.25, 4.5) {};
		\node [style=none] (215) at (-6.25, 3) {};
		\node [style=light Z dot] (217) at (-15.25, 10.5) {};
		\node [style=light Z dot] (218) at (-17.5, 9) {};
		\node [style=light X dot] (221) at (-14.75, 1.5) {};
		\node [style=light X dot] (223) at (-15.25, 4.5) {};
		\node [style=light Z dot] (224) at (-15.25, 6) {};
		\node [style=light Z dot] (225) at (-13, 9) {};
		\node [style=light X dot] (226) at (-13, 7.5) {};
		\node [style=light Z dot] (227) at (-13, 4.5) {};
		\node [style=light X dot] (228) at (-13, 1.5) {};
		\node [style=light X dot] (229) at (-20.75, 0) {};
		\node [style=light X dot] (230) at (-11.25, 0) {};
		\node [style=light Z dot] (231) at (-11.25, 7.5) {};
		\node [style=light Z dot] (232) at (-9.5, 4.5) {};
		\node [style=light X dot] (233) at (-9.5, 0) {};
		\node [style=light Z dot] (234) at (-7.75, 3) {};
		\node [style=light X dot] (235) at (-7.75, 0) {};
		\node [style=light X dot] (236) at (-6.25, 0) {};
		\node [style=light Z dot] (237) at (-19.5, 10.5) {};
		\node [style=light Z dot] (238) at (-20.75, 10.5) {};
		\node [style=light X dot] (239) at (-15.25, 7.5) {};
		\node [style=light X dot] (240) at (-19.5, 4.5) {};
		\node [style=light X dot] (241) at (-20.75, 7.5) {};
		\node [style=light X dot] (242) at (-20.75, 4.5) {};
		\node [style=light Z dot] (243) at (-20.75, 6) {};
		\node [style=light Z dot] (244) at (-18, 6) {};
		\node [style=light X dot] (245) at (-20.75, 3) {};
		\node [style=light X dot] (246) at (-18, 3) {};
		\node [style=light X dot] (247) at (-14.25, 3) {};
		\node [style=none] (248) at (-3.25, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (249) at (19, 5.25) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw (67) to (71);
		\draw (67) to (64);
		\draw (67) to (73);
		\draw (68) to (70);
		\draw (68) to (74);
		\draw (68) to (72);
		\draw (75) to (65);
		\draw (75) to (73);
		\draw (75) to (74);
		\draw (52) to (40);
		\draw (40) to (54);
		\draw (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (70) to (76);
		\draw (71) to (77);
		\draw (77) to (51);
		\draw (73) to (78);
		\draw (78) to (52);
		\draw (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
		\draw (100) to (107);
		\draw (108) to (107);
		\draw (108) to (105);
		\draw (110) to (109);
		\draw (109) to (101);
		\draw (106) to (110);
		\draw (112) to (111);
		\draw (111) to (102);
		\draw (104) to (112);
		\draw (113) to (114);
		\draw (116) to (115);
		\draw (107) to (115);
		\draw (103) to (116);
		\draw (118) to (117);
		\draw (109) to (117);
		\draw (108) to (118);
		\draw (120) to (119);
		\draw (111) to (119);
		\draw (110) to (120);
		\draw (122) to (121);
		\draw (124) to (123);
		\draw (119) to (121);
		\draw (116) to (122);
		\draw (118) to (123);
		\draw (112) to (124);
		\draw (125) to (114);
		\draw (127) to (126);
		\draw (129) to (128);
		\draw (115) to (130.center);
		\draw (121) to (132.center);
		\draw (122) to (125);
		\draw (125) to (133.center);
		\draw (117) to (131.center);
		\draw (114) to (127);
		\draw (127) to (129);
		\draw (129) to (137);
		\draw (123) to (126);
		\draw (126) to (135.center);
		\draw (120) to (128);
		\draw (128) to (136.center);
		\draw (124) to (134.center);
		\draw (152) to (155);
		\draw (152) to (150.center);
		\draw (152) to (157);
		\draw (153) to (154.center);
		\draw (153) to (158);
		\draw (153) to (156);
		\draw (159) to (151.center);
		\draw (159) to (157);
		\draw (159) to (158);
		\draw (143.center) to (150.center);
		\draw (144.center) to (151.center);
		\draw (160) to (161);
		\draw (162) to (163);
		\draw (154.center) to (160);
		\draw (155) to (161);
		\draw (157) to (162);
		\draw (156) to (163);
		\draw (160) to (145.center);
		\draw (163) to (147.center);
		\draw (164) to (165);
		\draw (166) to (165);
		\draw (168) to (167);
		\draw (170) to (169);
		\draw (165) to (168);
		\draw (168) to (170);
		\draw (170) to (171);
		\draw (161) to (166);
		\draw (166) to (146.center);
		\draw (162) to (167);
		\draw (167) to (148.center);
		\draw (158) to (169);
		\draw (169) to (149.center);
		\draw (183) to (184.center);
		\draw (183) to (188);
		\draw (183) to (186);
		\draw (189) to (181.center);
		\draw (189) to (187);
		\draw (189) to (188);
		\draw (174.center) to (181.center);
		\draw (190) to (191);
		\draw (192) to (193);
		\draw (184.center) to (190);
		\draw (187) to (192);
		\draw (186) to (193);
		\draw (190) to (175.center);
		\draw (193) to (177.center);
		\draw (194) to (195);
		\draw (196) to (195);
		\draw (198) to (197);
		\draw (200) to (199);
		\draw (195) to (198);
		\draw (198) to (200);
		\draw (200) to (201);
		\draw (191) to (196);
		\draw (196) to (176.center);
		\draw (192) to (197);
		\draw (197) to (178.center);
		\draw (188) to (199);
		\draw (199) to (179.center);
		\draw (202) to (203);
		\draw (202) to (182);
		\draw (202) to (205);
		\draw (205) to (207);
		\draw (182) to (204);
		\draw (204) to (206);
		\draw (205) to (187);
		\draw (182) to (173.center);
		\draw [bend right=15, looseness=1.25] (218) to (221);
		\draw (224) to (223);
		\draw (225) to (226);
		\draw (227) to (228);
		\draw (221) to (228);
		\draw (225) to (211.center);
		\draw (228) to (213.center);
		\draw (229) to (230);
		\draw (231) to (230);
		\draw (233) to (232);
		\draw (235) to (234);
		\draw (230) to (233);
		\draw (233) to (235);
		\draw (235) to (236);
		\draw (226) to (231);
		\draw (231) to (212.center);
		\draw (227) to (232);
		\draw (232) to (214.center);
		\draw (234) to (215.center);
		\draw (237) to (238);
		\draw (237) to (217);
		\draw (237) to (240);
		\draw (240) to (242);
		\draw (217) to (239);
		\draw (239) to (241);
		\draw (217) to (209.center);
		\draw (224) to (210.center);
		\draw (243) to (244);
		\draw (244) to (246);
		\draw (244) to (224);
		\draw (239) to (226);
		\draw (204) to (191);
		\draw (245) to (246);
		\draw (223) to (240);
		\draw [bend left=60, looseness=1.50] (218) to (247);
		\draw (246) to (247);
		\draw (223) to (227);
		\draw (247) to (234);
		\draw (218) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (40) at (-7.75, -5.5) {};
		\node [style=light Z dot] (51) at (-7.75, 2) {};
		\node [style=light Z dot] (52) at (-6, -1) {};
		\node [style=light Z dot] (54) at (-4.25, -2.5) {};
		\node [style=none] (56) at (-3, 5) {};
		\node [style=none] (57) at (-3, 0.5) {};
		\node [style=none] (58) at (-3, 3.5) {};
		\node [style=none] (59) at (-3, 2) {};
		\node [style=none] (60) at (-3, -4) {};
		\node [style=none] (61) at (-3, -1) {};
		\node [style=none] (62) at (-3, -2.5) {};
		\node [style=light X dot] (64) at (-11.25, 5) {};
		\node [style=light X dot] (65) at (-11.25, 0.5) {};
		\node [style=light Z dot] (67) at (-14.25, 1.75) {};
		\node [style=light Z dot] (68) at (-14.25, -1) {};
		\node [style=light X dot] (70) at (-11.25, 3.5) {};
		\node [style=light X dot] (71) at (-11.25, 2) {};
		\node [style=light X dot] (72) at (-11.25, -4) {};
		\node [style=light X dot] (73) at (-11.25, -1) {};
		\node [style=light X dot] (74) at (-11.25, -2.5) {};
		\node [style=light Z dot] (75) at (-14.25, -3.5) {};
		\node [style=light Z dot] (76) at (-9.5, 3.5) {};
		\node [style=light X dot] (77) at (-9.5, 2) {};
		\node [style=light Z dot] (78) at (-9.5, -1) {};
		\node [style=light X dot] (79) at (-9.5, -4) {};
		\node [style=light Z dot] (100) at (3.25, 5) {};
		\node [style=light Z dot] (101) at (3.25, 0.5) {};
		\node [style=light Z dot] (102) at (3.25, 3.5) {};
		\node [style=light X dot] (103) at (3.25, 2) {};
		\node [style=light X dot] (104) at (3.25, -4) {};
		\node [style=light X dot] (105) at (3.25, -1) {};
		\node [style=light X dot] (106) at (3.25, -2.5) {};
		\node [style=light Z dot] (107) at (4.75, 5) {};
		\node [style=light X dot] (108) at (4.75, -1) {};
		\node [style=light Z dot] (109) at (6.5, 0.5) {};
		\node [style=light X dot] (110) at (6.5, -2.5) {};
		\node [style=light Z dot] (111) at (8.25, 3.5) {};
		\node [style=light X dot] (112) at (8.25, -4) {};
		\node [style=light X dot] (113) at (3.25, -5.5) {};
		\node [style=light X dot] (114) at (15.25, -5.5) {};
		\node [style=light Z dot] (115) at (10, 5) {};
		\node [style=light X dot] (116) at (10, 2) {};
		\node [style=light Z dot] (117) at (10, 0.5) {};
		\node [style=light X dot] (118) at (10, -1) {};
		\node [style=light Z dot] (119) at (11.75, 3.5) {};
		\node [style=light X dot] (120) at (11.75, -2.5) {};
		\node [style=light Z dot] (121) at (13.5, 3.5) {};
		\node [style=light X dot] (122) at (13.5, 2) {};
		\node [style=light Z dot] (123) at (13.5, -1) {};
		\node [style=light X dot] (124) at (13.5, -4) {};
		\node [style=light Z dot] (125) at (15.25, 2) {};
		\node [style=light Z dot] (126) at (17, -1) {};
		\node [style=light X dot] (127) at (17, -5.5) {};
		\node [style=light Z dot] (128) at (18.75, -2.5) {};
		\node [style=light X dot] (129) at (18.75, -5.5) {};
		\node [style=none] (130) at (20, 5) {};
		\node [style=none] (131) at (20, 0.5) {};
		\node [style=none] (132) at (20, 3.5) {};
		\node [style=none] (133) at (20, 2) {};
		\node [style=none] (134) at (20, -4) {};
		\node [style=none] (135) at (20, -1) {};
		\node [style=none] (136) at (20, -2.5) {};
		\node [style=light X dot] (137) at (20, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (40);
		\draw (51) to (59.center);
		\draw (52) to (61.center);
		\draw (54) to (62.center);
		\draw (67) to (71);
		\draw (67) to (64);
		\draw (67) to (73);
		\draw (68) to (70);
		\draw (68) to (74);
		\draw (68) to (72);
		\draw (75) to (65);
		\draw (75) to (73);
		\draw (75) to (74);
		\draw (52) to (40);
		\draw (40) to (54);
		\draw (74) to (54);
		\draw (56.center) to (64);
		\draw (57.center) to (65);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (70) to (76);
		\draw (71) to (77);
		\draw (77) to (51);
		\draw (73) to (78);
		\draw (78) to (52);
		\draw (72) to (79);
		\draw (76) to (58.center);
		\draw (79) to (60.center);
		\draw (100) to (107);
		\draw (108) to (107);
		\draw (108) to (105);
		\draw (110) to (109);
		\draw (109) to (101);
		\draw (106) to (110);
		\draw (112) to (111);
		\draw (111) to (102);
		\draw (104) to (112);
		\draw (113) to (114);
		\draw (116) to (115);
		\draw (107) to (115);
		\draw (103) to (116);
		\draw (118) to (117);
		\draw (109) to (117);
		\draw (108) to (118);
		\draw (120) to (119);
		\draw (111) to (119);
		\draw (110) to (120);
		\draw (122) to (121);
		\draw (124) to (123);
		\draw (119) to (121);
		\draw (116) to (122);
		\draw (118) to (123);
		\draw (112) to (124);
		\draw (125) to (114);
		\draw (127) to (126);
		\draw (129) to (128);
		\draw (115) to (130.center);
		\draw (121) to (132.center);
		\draw (122) to (125);
		\draw (125) to (133.center);
		\draw (117) to (131.center);
		\draw (114) to (127);
		\draw (127) to (129);
		\draw (129) to (137);
		\draw (123) to (126);
		\draw (126) to (135.center);
		\draw (120) to (128);
		\draw (128) to (136.center);
		\draw (124) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/713-state-prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4, 5) {};
		\node [style=light X dot] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-2.5, 5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=light Z dot] (4) at (-8.5, 4.75) {};
		\node [style=light Z dot] (5) at (-8.5, 1.75) {};
		\node [style=light Z dot] (6) at (-8.5, -1) {};
		\node [style=light X dot] (7) at (-10, 4.75) {};
		\node [style=light X dot] (8) at (-4, 3.5) {};
		\node [style=none] (9) at (-2.5, 3.5) {};
		\node [style=light X dot] (16) at (-4, 2) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=light X dot] (18) at (-4, -4) {};
		\node [style=none] (19) at (-2.5, -4) {};
		\node [style=light X dot] (20) at (-4, -1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=light X dot] (22) at (-4, -2.5) {};
		\node [style=none] (23) at (-2.5, -2.5) {};
		\node [style=light Z dot] (24) at (-8.5, -3.5) {};
		\node [style=none] (25) at (0, 0) {$\underset{\tiny CSS-3}{\FaultEq}$};
		\node [style=light Z dot] (26) at (3, 5) {};
		\node [style=light Z dot] (27) at (3, 0.5) {};
		\node [style=light Z dot] (28) at (3, 3.5) {};
		\node [style=light X dot] (29) at (3, 2) {};
		\node [style=light X dot] (30) at (3, -4) {};
		\node [style=light X dot] (31) at (3, -1) {};
		\node [style=light X dot] (32) at (3, -2.5) {};
		\node [style=light Z dot] (33) at (4.75, 5) {};
		\node [style=light X dot] (34) at (4.75, -1) {};
		\node [style=light Z dot] (35) at (6.5, 0.5) {};
		\node [style=light X dot] (36) at (6.5, -2.5) {};
		\node [style=light Z dot] (37) at (8.25, 3.5) {};
		\node [style=light X dot] (38) at (8.25, -4) {};
		\node [style=light X dot] (39) at (3, -5.5) {};
		\node [style=light X dot] (40) at (15.25, -5.5) {};
		\node [style=light Z dot] (41) at (10, 5) {};
		\node [style=light X dot] (42) at (10, 2) {};
		\node [style=light Z dot] (43) at (10, 0.5) {};
		\node [style=light X dot] (44) at (10, -1) {};
		\node [style=light Z dot] (45) at (11.75, 3.5) {};
		\node [style=light X dot] (46) at (11.75, -2.5) {};
		\node [style=light Z dot] (47) at (13.5, 3.5) {};
		\node [style=light X dot] (48) at (13.5, 2) {};
		\node [style=light Z dot] (49) at (13.5, -1) {};
		\node [style=light X dot] (50) at (13.5, -4) {};
		\node [style=light Z dot] (51) at (15.25, 2) {};
		\node [style=light Z dot] (52) at (17, -1) {};
		\node [style=light X dot] (53) at (17, -5.5) {};
		\node [style=light Z dot] (54) at (18.75, -2.5) {};
		\node [style=light X dot] (55) at (18.75, -5.5) {};
		\node [style=none] (56) at (20.25, 5) {};
		\node [style=none] (57) at (20.25, 0.5) {};
		\node [style=none] (58) at (20.25, 3.5) {};
		\node [style=none] (59) at (20.25, 2) {};
		\node [style=none] (60) at (20.25, -4) {};
		\node [style=none] (61) at (20.25, -1) {};
		\node [style=none] (62) at (20.25, -2.5) {};
		\node [style=light X dot] (63) at (20.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [style=fault-free] (7) to (4);
		\draw (8) to (9.center);
		\draw (16) to (17.center);
		\draw [style=fault-free] (4) to (0);
		\draw [style=fault-free] (5) to (16);
		\draw (18) to (19.center);
		\draw (20) to (21.center);
		\draw (22) to (23.center);
		\draw [style=fault-free] (4) to (1);
		\draw [style=fault-free] (4) to (20);
		\draw [style=fault-free] (5) to (0);
		\draw [style=fault-free] (5) to (20);
		\draw [style=fault-free] (5) to (18);
		\draw [style=fault-free] (6) to (8);
		\draw [style=fault-free] (6) to (16);
		\draw [style=fault-free] (6) to (22);
		\draw [style=fault-free] (6) to (18);
		\draw [style=fault-free] (24) to (1);
		\draw [style=fault-free] (24) to (20);
		\draw [style=fault-free] (24) to (22);
		\draw [style=fault-free] (24) to (18);
		\draw (26) to (33);
		\draw (34) to (33);
		\draw (34) to (31);
		\draw (36) to (35);
		\draw (35) to (27);
		\draw (32) to (36);
		\draw (38) to (37);
		\draw (37) to (28);
		\draw (30) to (38);
		\draw (39) to (40);
		\draw (42) to (41);
		\draw (33) to (41);
		\draw (29) to (42);
		\draw (44) to (43);
		\draw (35) to (43);
		\draw (34) to (44);
		\draw (46) to (45);
		\draw (37) to (45);
		\draw (36) to (46);
		\draw (48) to (47);
		\draw (50) to (49);
		\draw (45) to (47);
		\draw (42) to (48);
		\draw (44) to (49);
		\draw (38) to (50);
		\draw (51) to (40);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (41) to (56.center);
		\draw (47) to (58.center);
		\draw (48) to (51);
		\draw (51) to (59.center);
		\draw (43) to (57.center);
		\draw (40) to (53);
		\draw (53) to (55);
		\draw (55) to (63);
		\draw (49) to (52);
		\draw (52) to (61.center);
		\draw (46) to (54);
		\draw (54) to (62.center);
		\draw (50) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-semantics-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 8.75) {$\xlongequal[(Hopf)]{(sp)}$};
		\node [style=light X dot] (19) at (-5, 14) {};
		\node [style=light X dot] (20) at (-5, 9.5) {};
		\node [style=none] (21) at (-3.5, 14) {};
		\node [style=none] (22) at (-3.5, 9.5) {};
		\node [style=light Z dot] (23) at (-9.5, 14) {};
		\node [style=light Z dot] (24) at (-9.5, 11.5) {};
		\node [style=light Z dot] (25) at (-9.5, 9) {};
		\node [style=light X dot] (26) at (-5, 12.5) {};
		\node [style=none] (27) at (-3.5, 12.5) {};
		\node [style=light X dot] (28) at (-5, 11) {};
		\node [style=none] (29) at (-3.5, 11) {};
		\node [style=light X dot] (30) at (-5, 5) {};
		\node [style=none] (31) at (-3.5, 5) {};
		\node [style=light X dot] (32) at (-5, 8) {};
		\node [style=none] (33) at (-3.5, 8) {};
		\node [style=light X dot] (34) at (-5, 6.5) {};
		\node [style=none] (35) at (-3.5, 6.5) {};
		\node [style=light Z dot] (36) at (-9.5, 6.5) {};
		\node [style=light X dot] (37) at (-5, 3.5) {};
		\node [style=none] (38) at (-3.5, 3.5) {};
		\node [style=light Z dot] (39) at (-11, 11.5) {};
		\node [style=none] (64) at (-13.25, 8.75) {$\LHS=$};
		\node [style=light X dot] (65) at (-8, -2.25) {};
		\node [style=light X dot] (66) at (-8, -6.75) {};
		\node [style=light Z dot] (67) at (-6.5, -2.25) {};
		\node [style=light X dot] (68) at (-5, -6.75) {};
		\node [style=light Z dot] (69) at (-11, -4.75) {};
		\node [style=light X dot] (70) at (-8, -3.75) {};
		\node [style=light Z dot] (71) at (-5, -3.75) {};
		\node [style=light X dot] (72) at (-8, -5.25) {};
		\node [style=light X dot] (73) at (-6.5, -5.25) {};
		\node [style=light X dot] (74) at (-8, -11.25) {};
		\node [style=none] (75) at (-3.5, -11.25) {};
		\node [style=light X dot] (76) at (-8, -8.25) {};
		\node [style=none] (77) at (-3.5, -8.25) {};
		\node [style=light X dot] (78) at (-8, -9.75) {};
		\node [style=none] (79) at (-3.5, -9.75) {};
		\node [style=light Z dot] (80) at (-11, -9.75) {};
		\node [style=light X dot] (81) at (-8, -12.75) {};
		\node [style=none] (82) at (-3.5, -12.75) {};
		\node [style=none] (83) at (-3.5, -5.25) {};
		\node [style=none] (84) at (-3.5, -2.25) {};
		\node [style=none] (85) at (-3.5, -3.75) {};
		\node [style=none] (86) at (-3.5, -6.75) {};
		\node [style=light X dot] (87) at (5.75, 14) {};
		\node [style=light X dot] (88) at (5.75, 9.5) {};
		\node [style=none] (89) at (7.25, 14) {};
		\node [style=none] (90) at (7.25, 9.5) {};
		\node [style=light Z dot, label={left:\scriptsize$L$}] (92) at (2.5, 11.5) {};
		\node [style=light X dot] (94) at (5.75, 12.5) {};
		\node [style=none] (95) at (7.25, 12.5) {};
		\node [style=light X dot] (96) at (5.75, 11) {};
		\node [style=none] (97) at (7.25, 11) {};
		\node [style=light X dot] (98) at (5.75, 5) {};
		\node [style=none] (99) at (7.25, 5) {};
		\node [style=light X dot] (100) at (5.75, 8) {};
		\node [style=none] (101) at (7.25, 8) {};
		\node [style=light X dot] (102) at (5.75, 6.5) {};
		\node [style=none] (103) at (7.25, 6.5) {};
		\node [style=light Z dot, label={left:\scriptsize$S$}] (104) at (2.5, 6.5) {};
		\node [style=light X dot] (105) at (5.75, 3.5) {};
		\node [style=none] (106) at (7.25, 3.5) {};
		\node [style=none] (107) at (1, 15) {};
		\node [style=none] (108) at (6.5, 15) {};
		\node [style=none] (109) at (1, 2.75) {};
		\node [style=none] (110) at (6.5, 2.75) {};
		\node [style=none] (111) at (16, 8.5) {$P=\begin{blockarray}{ccc}
& L & S\\
\begin{block}{c(cc)}
1 & 1 & 1\\
2 & 0 & 1\\
3 & 1 & 1\\
4 & 0 & 1\\
5 & 0 & 1\\
6 & 1 & 1\\
7 & 0 & 1\\
8 & 1 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=none] (112) at (-13.25, -7.5) {$\RHS=$};
		\node [style=none] (113) at (-1.25, -7.5) {$\xlongequal[(id)]{(sp)}$};
		\node [style=light X dot] (114) at (5.5, -2.25) {};
		\node [style=light X dot] (115) at (5.5, -6.75) {};
		\node [style=light Z dot, label={left:\scriptsize$L$}] (118) at (2.5, -4.75) {};
		\node [style=light X dot] (119) at (5.5, -3.75) {};
		\node [style=light X dot] (121) at (5.5, -5.25) {};
		\node [style=light X dot] (123) at (5.5, -11.25) {};
		\node [style=none] (124) at (7.25, -11.25) {};
		\node [style=light X dot] (125) at (5.5, -8.25) {};
		\node [style=none] (126) at (7.25, -8.25) {};
		\node [style=light X dot] (127) at (5.5, -9.75) {};
		\node [style=none] (128) at (7.25, -9.75) {};
		\node [style=light Z dot, label={left:\scriptsize$S$}] (129) at (2.5, -9.75) {};
		\node [style=light X dot] (130) at (5.5, -12.75) {};
		\node [style=none] (131) at (7.25, -12.75) {};
		\node [style=none] (132) at (7.25, -5.25) {};
		\node [style=none] (133) at (7.25, -2.25) {};
		\node [style=none] (134) at (7.25, -3.75) {};
		\node [style=none] (135) at (7.25, -6.75) {};
		\node [style=none] (136) at (1, -1.25) {};
		\node [style=none] (137) at (6.5, -1.25) {};
		\node [style=none] (138) at (1, -13.5) {};
		\node [style=none] (139) at (6.5, -13.5) {};
		\node [style=none] (140) at (3.75, 15.75) {$P$};
		\node [style=none] (141) at (3.75, -0.5) {$P'$};
		\node [style=none] (142) at (16, -7.25) {$P'=\begin{blockarray}{ccc}
& L & S\\
\begin{block}{c(cc)}
1 & 1 & 0\\
2 & 0 & 1\\
3 & 1 & 0\\
4 & 0 & 1\\
5 & 0 & 1\\
6 & 1 & 0\\
7 & 0 & 1\\
8 & 1 & 0\\
\end{block}
\end{blockarray}$};
		\node [style=none] (143) at (17.5, 4.25) {};
		\node [style=none] (144) at (17.5, -2) {};
		\node [style=none] (145) at (20, 1) {$S = S + L$};
		\node [style=none] (146) at (13.75, 1) {\text{Column Operation}};
		\node [style=none, rotate=90] (147) at (3.75, 1.25) {\huge$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw (26) to (27.center);
		\draw (28) to (29.center);
		\draw (24) to (28);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw (25) to (28);
		\draw (36) to (32);
		\draw (36) to (34);
		\draw (36) to (30);
		\draw (37) to (38.center);
		\draw (39) to (24);
		\draw (36) to (37);
		\draw (23) to (28);
		\draw (36) to (19);
		\draw (36) to (26);
		\draw (36) to (28);
		\draw (36) to (20);
		\draw [bend left] (39) to (23);
		\draw [bend right] (39) to (25);
		\draw (23) to (26);
		\draw (23) to (34);
		\draw (30) to (23);
		\draw (24) to (20);
		\draw (24) to (30);
		\draw (24) to (37);
		\draw (25) to (19);
		\draw (25) to (26);
		\draw (25) to (20);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (70) to (71);
		\draw (72) to (73);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw (78) to (79.center);
		\draw (80) to (76);
		\draw (80) to (74);
		\draw (81) to (82.center);
		\draw (80) to (70);
		\draw (69) to (81);
		\draw (69) to (65);
		\draw (69) to (78);
		\draw (67) to (73);
		\draw (71) to (68);
		\draw (67) to (84.center);
		\draw (71) to (85.center);
		\draw (73) to (83.center);
		\draw (68) to (86.center);
		\draw (87) to (89.center);
		\draw (88) to (90.center);
		\draw (94) to (95.center);
		\draw (96) to (97.center);
		\draw (92) to (96);
		\draw (98) to (99.center);
		\draw (100) to (101.center);
		\draw (102) to (103.center);
		\draw (104) to (100);
		\draw (104) to (102);
		\draw (104) to (98);
		\draw (105) to (106.center);
		\draw (104) to (105);
		\draw (104) to (87);
		\draw (104) to (94);
		\draw (104) to (96);
		\draw (104) to (88);
		\draw (92) to (105);
		\draw (92) to (87);
		\draw (92) to (102);
		\draw [style=dashed edge] (107.center) to (109.center);
		\draw [style=dashed edge] (109.center) to (110.center);
		\draw [style=dashed edge] (107.center) to (108.center);
		\draw [style=dashed edge] (108.center) to (110.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw (127) to (128.center);
		\draw (129) to (125);
		\draw (129) to (123);
		\draw (130) to (131.center);
		\draw (129) to (119);
		\draw (118) to (130);
		\draw (118) to (114);
		\draw (118) to (127);
		\draw (118) to (121);
		\draw (114) to (133.center);
		\draw (121) to (132.center);
		\draw (129) to (115);
		\draw (119) to (134.center);
		\draw (115) to (135.center);
		\draw [style=dashed edge] (136.center) to (138.center);
		\draw [style=dashed edge] (138.center) to (139.center);
		\draw [style=dashed edge] (136.center) to (137.center);
		\draw [style=dashed edge] (137.center) to (139.center);
		\draw [style=pointer edge] (143.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\xlongequal[]{(\WTS)}$};
		\node [style=light X dot] (19) at (-4.75, 6) {};
		\node [style=light X dot] (20) at (-4.75, 1.5) {};
		\node [style=none] (21) at (-3.25, 6) {};
		\node [style=none] (22) at (-3.25, 1.5) {};
		\node [style=light Z dot] (23) at (-9.25, 6) {};
		\node [style=light Z dot] (24) at (-9.25, 3.5) {};
		\node [style=light Z dot] (25) at (-9.25, 1) {};
		\node [style=light X dot] (26) at (-4.75, 4.5) {};
		\node [style=none] (27) at (-3.25, 4.5) {};
		\node [style=light X dot] (28) at (-4.75, 3) {};
		\node [style=none] (29) at (-3.25, 3) {};
		\node [style=light X dot] (30) at (-4.75, -3) {};
		\node [style=none] (31) at (-3.25, -3) {};
		\node [style=light X dot] (32) at (-4.75, 0) {};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=light X dot] (34) at (-4.75, -1.5) {};
		\node [style=none] (35) at (-3.25, -1.5) {};
		\node [style=light Z dot] (36) at (-9.25, -1.5) {};
		\node [style=light X dot] (37) at (-4.75, -4.5) {};
		\node [style=none] (38) at (-3.25, -4.5) {};
		\node [style=light Z dot] (39) at (-10.75, 3.5) {};
		\node [style=light X dot] (40) at (7.5, 6) {};
		\node [style=light X dot] (41) at (7.5, 1.5) {};
		\node [style=light Z dot] (42) at (9, 6) {};
		\node [style=light X dot] (43) at (10.5, 1.5) {};
		\node [style=light Z dot] (45) at (3.75, 3.5) {};
		\node [style=light X dot] (47) at (7.5, 4.5) {};
		\node [style=light Z dot] (48) at (10.5, 4.5) {};
		\node [style=light X dot] (49) at (7.5, 3) {};
		\node [style=light X dot] (50) at (9, 3) {};
		\node [style=light X dot] (51) at (7.5, -3) {};
		\node [style=none] (52) at (12, -3) {};
		\node [style=light X dot] (53) at (7.5, 0) {};
		\node [style=none] (54) at (12, 0) {};
		\node [style=light X dot] (55) at (7.5, -1.5) {};
		\node [style=none] (56) at (12, -1.5) {};
		\node [style=light Z dot] (57) at (3.75, -1.5) {};
		\node [style=light X dot] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (12, -4.5) {};
		\node [style=none] (60) at (12, 3) {};
		\node [style=none] (61) at (12, 6) {};
		\node [style=none] (62) at (12, 4.5) {};
		\node [style=none] (63) at (12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw (26) to (27.center);
		\draw (28) to (29.center);
		\draw (24) to (28);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw (25) to (28);
		\draw (36) to (32);
		\draw (36) to (34);
		\draw (36) to (30);
		\draw (37) to (38.center);
		\draw (39) to (24);
		\draw (36) to (37);
		\draw (23) to (28);
		\draw (36) to (19);
		\draw (36) to (26);
		\draw (36) to (28);
		\draw (36) to (20);
		\draw [bend left] (39) to (23);
		\draw [bend right] (39) to (25);
		\draw (23) to (26);
		\draw (23) to (34);
		\draw (30) to (23);
		\draw (24) to (20);
		\draw (24) to (30);
		\draw (24) to (37);
		\draw (25) to (19);
		\draw (25) to (26);
		\draw (25) to (20);
		\draw (40) to (42);
		\draw (41) to (43);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (57) to (53);
		\draw (57) to (51);
		\draw (58) to (59.center);
		\draw (57) to (47);
		\draw (45) to (58);
		\draw (45) to (40);
		\draw (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (19) at (-4.75, 6) {};
		\node [style=light X dot] (20) at (-4.75, 1.5) {};
		\node [style=none] (21) at (-2.75, 6) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=light Z dot] (23) at (-9.25, 6) {};
		\node [style=light Z dot] (24) at (-9.25, 3.5) {};
		\node [style=light Z dot] (25) at (-9.25, 1) {};
		\node [style=light X dot] (26) at (-4.75, 4.5) {};
		\node [style=none] (27) at (-2.75, 4.5) {};
		\node [style=light X dot] (28) at (-4.75, 3) {};
		\node [style=none] (29) at (-2.75, 3) {};
		\node [style=light X dot] (30) at (-4.75, -3) {};
		\node [style=none] (31) at (-2.75, -3) {};
		\node [style=light X dot] (32) at (-4.75, 0) {};
		\node [style=none] (33) at (-2.75, 0) {};
		\node [style=light X dot] (34) at (-4.75, -1.5) {};
		\node [style=none] (35) at (-2.75, -1.5) {};
		\node [style=light Z dot] (36) at (-9.25, -1.5) {};
		\node [style=light X dot] (37) at (-4.75, -4.5) {};
		\node [style=none] (38) at (-2.75, -4.5) {};
		\node [style=light Z dot] (39) at (-10.75, 3.5) {};
		\node [style=light X dot] (40) at (7.5, 6) {};
		\node [style=light X dot] (41) at (7.5, 1.5) {};
		\node [style=light Z dot] (42) at (9, 6) {};
		\node [style=light X dot] (43) at (10.5, 1.5) {};
		\node [style=light Z dot] (45) at (3.75, 3.5) {};
		\node [style=light X dot] (47) at (7.5, 4.5) {};
		\node [style=light Z dot] (48) at (10.5, 4.5) {};
		\node [style=light X dot] (49) at (7.5, 3) {};
		\node [style=light X dot] (50) at (9, 3) {};
		\node [style=light X dot] (51) at (7.5, -3) {};
		\node [style=none] (52) at (12, -3) {};
		\node [style=light X dot] (53) at (7.5, 0) {};
		\node [style=none] (54) at (12, 0) {};
		\node [style=light X dot] (55) at (7.5, -1.5) {};
		\node [style=none] (56) at (12, -1.5) {};
		\node [style=light Z dot] (57) at (3.75, -1.5) {};
		\node [style=light X dot] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (12, -4.5) {};
		\node [style=none] (60) at (12, 3) {};
		\node [style=none] (61) at (12, 6) {};
		\node [style=none] (62) at (12, 4.5) {};
		\node [style=none] (63) at (12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw (26) to (27.center);
		\draw (28) to (29.center);
		\draw [style=fault-free] (24) to (28);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw [style=fault-free] (25) to (28);
		\draw [style=fault-free] (36) to (32);
		\draw [style=fault-free] (36) to (34);
		\draw [style=fault-free] (36) to (30);
		\draw (37) to (38.center);
		\draw [style=fault-free] (39) to (24);
		\draw [style=fault-free] (36) to (37);
		\draw [style=fault-free] (23) to (28);
		\draw [style=fault-free] (36) to (19);
		\draw [style=fault-free] (36) to (26);
		\draw [style=fault-free] (36) to (28);
		\draw [style=fault-free] (36) to (20);
		\draw [style=fault-free, bend left] (39) to (23);
		\draw [style=fault-free, bend right] (39) to (25);
		\draw [style=fault-free] (23) to (26);
		\draw [style=fault-free] (23) to (34);
		\draw [style=fault-free] (30) to (23);
		\draw [style=fault-free] (24) to (20);
		\draw [style=fault-free] (24) to (30);
		\draw [style=fault-free] (24) to (37);
		\draw [style=fault-free] (25) to (19);
		\draw [style=fault-free] (25) to (26);
		\draw [style=fault-free] (25) to (20);
		\draw [style=fault-free] (40) to (42);
		\draw [style=fault-free] (41) to (43);
		\draw [style=fault-free] (47) to (48);
		\draw [style=fault-free] (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw [style=fault-free] (57) to (53);
		\draw [style=fault-free] (57) to (51);
		\draw (58) to (59.center);
		\draw [style=fault-free] (57) to (47);
		\draw [style=fault-free] (45) to (58);
		\draw [style=fault-free] (45) to (40);
		\draw [style=fault-free] (45) to (55);
		\draw [style=fault-free] (42) to (50);
		\draw [style=fault-free] (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step2-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-1.5, 6) {};
		\node [style=light X dot] (41) at (-1.5, 1.5) {};
		\node [style=light Z dot] (42) at (1.25, 6) {};
		\node [style=light X dot] (43) at (2.75, 1.5) {};
		\node [style=light Z dot] (45) at (-5.25, 3.5) {};
		\node [style=light X dot] (47) at (-1.5, 4.5) {};
		\node [style=light Z dot] (48) at (2.75, 4.5) {};
		\node [style=light X dot] (49) at (-1.5, 3) {};
		\node [style=light X dot] (50) at (1.25, 3) {};
		\node [style=light X dot] (51) at (-1.5, -3) {};
		\node [style=none] (52) at (4.25, -3) {};
		\node [style=light X dot] (53) at (-1.5, 0) {};
		\node [style=none] (54) at (4.25, 0) {};
		\node [style=light X dot] (55) at (-1.5, -1.5) {};
		\node [style=none] (56) at (4.25, -1.5) {};
		\node [style=light Z dot] (57) at (-5.25, -1.5) {};
		\node [style=light X dot] (58) at (-1.5, -4.5) {};
		\node [style=none] (59) at (4.25, -4.5) {};
		\node [style=none] (60) at (4.25, 3) {};
		\node [style=none] (61) at (4.25, 6) {};
		\node [style=none] (62) at (4.25, 4.5) {};
		\node [style=none] (63) at (4.25, 1.5) {};
		\node [style=none] (64) at (-0.25, 6.5) {a};
		\node [style=none] (65) at (-0.25, 5) {b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (40) to (42);
		\draw (41) to (43);
		\draw [style=red edge] (47) to (48);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw [style=fault-free] (57) to (53);
		\draw [style=fault-free] (57) to (51);
		\draw (58) to (59.center);
		\draw [style=fault-free] (57) to (47);
		\draw [style=fault-free] (45) to (58);
		\draw [style=fault-free] (45) to (40);
		\draw [style=fault-free] (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (40) at (7.5, 6) {};
		\node [style=light X dot] (41) at (7.5, 1.5) {};
		\node [style=light Z dot] (42) at (9, 6) {};
		\node [style=light X dot] (43) at (10.5, 1.5) {};
		\node [style=light Z dot] (45) at (3.75, 3.5) {};
		\node [style=light X dot] (47) at (7.5, 4.5) {};
		\node [style=light Z dot] (48) at (10.5, 4.5) {};
		\node [style=light X dot] (49) at (7.5, 3) {};
		\node [style=light X dot] (50) at (9, 3) {};
		\node [style=light X dot] (51) at (7.5, -3) {};
		\node [style=none] (52) at (12, -3) {};
		\node [style=light X dot] (53) at (7.5, 0) {};
		\node [style=none] (54) at (12, 0) {};
		\node [style=light X dot] (55) at (7.5, -1.5) {};
		\node [style=none] (56) at (12, -1.5) {};
		\node [style=light Z dot] (57) at (3.75, -1.5) {};
		\node [style=light X dot] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (12, -4.5) {};
		\node [style=none] (60) at (12, 3) {};
		\node [style=none] (61) at (12, 6) {};
		\node [style=none] (62) at (12, 4.5) {};
		\node [style=none] (63) at (12, 1.5) {};
		\node [style=light X dot] (64) at (-7.25, 6) {};
		\node [style=light X dot] (65) at (-7.25, 1.5) {};
		\node [style=light Z dot] (66) at (-5.75, 6) {};
		\node [style=light X dot] (67) at (-4.25, 1.5) {};
		\node [style=light Z dot] (68) at (-11, 3.5) {};
		\node [style=light X dot] (69) at (-7.25, 4.5) {};
		\node [style=light Z dot] (70) at (-4.25, 4.5) {};
		\node [style=light X dot] (71) at (-7.25, 3) {};
		\node [style=light X dot] (72) at (-5.75, 3) {};
		\node [style=light X dot] (73) at (-7.25, -3) {};
		\node [style=none] (74) at (-2.75, -3) {};
		\node [style=light X dot] (75) at (-7.25, 0) {};
		\node [style=none] (76) at (-2.75, 0) {};
		\node [style=light X dot] (77) at (-7.25, -1.5) {};
		\node [style=none] (78) at (-2.75, -1.5) {};
		\node [style=light Z dot] (79) at (-11, -1.5) {};
		\node [style=light X dot] (80) at (-7.25, -4.5) {};
		\node [style=none] (81) at (-2.75, -4.5) {};
		\node [style=none] (82) at (-2.75, 3) {};
		\node [style=none] (83) at (-2.75, 6) {};
		\node [style=none] (84) at (-2.75, 4.5) {};
		\node [style=none] (85) at (-2.75, 1.5) {};
		\node [style=none] (86) at (-13, 0.5) {$\LHS=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (40) to (42);
		\draw (41) to (43);
		\draw [style=fault-free] (47) to (48);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw [style=fault-free] (57) to (53);
		\draw [style=fault-free] (57) to (51);
		\draw (58) to (59.center);
		\draw [style=fault-free] (57) to (47);
		\draw [style=fault-free] (45) to (58);
		\draw [style=fault-free] (45) to (40);
		\draw [style=fault-free] (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
		\draw [style=fault-free] (64) to (66);
		\draw [style=fault-free] (65) to (67);
		\draw [style=fault-free] (69) to (70);
		\draw [style=fault-free] (71) to (72);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (77) to (78.center);
		\draw [style=fault-free] (79) to (75);
		\draw [style=fault-free] (79) to (73);
		\draw (80) to (81.center);
		\draw [style=fault-free] (79) to (69);
		\draw [style=fault-free] (68) to (80);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (68) to (77);
		\draw [style=fault-free] (66) to (72);
		\draw [style=fault-free] (70) to (67);
		\draw (66) to (83.center);
		\draw (70) to (84.center);
		\draw (72) to (82.center);
		\draw (67) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light X dot] (40) at (7.5, 6) {};
		\node [style=light X dot] (41) at (7.5, 1.5) {};
		\node [style=light Z dot] (42) at (9, 6) {};
		\node [style=light X dot] (43) at (10.5, 1.5) {};
		\node [style=light Z dot] (45) at (3.75, 3.5) {};
		\node [style=light X dot] (47) at (7.5, 4.5) {};
		\node [style=light Z dot] (48) at (10.5, 4.5) {};
		\node [style=light X dot] (49) at (7.5, 3) {};
		\node [style=light X dot] (50) at (9, 3) {};
		\node [style=light X dot] (51) at (7.5, -3) {};
		\node [style=none] (52) at (12, -3) {};
		\node [style=light X dot] (53) at (7.5, 0) {};
		\node [style=none] (54) at (12, 0) {};
		\node [style=light X dot] (55) at (7.5, -1.5) {};
		\node [style=none] (56) at (12, -1.5) {};
		\node [style=light Z dot] (57) at (3.75, -1.5) {};
		\node [style=light X dot] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (12, -4.5) {};
		\node [style=none] (60) at (12, 3) {};
		\node [style=none] (61) at (12, 6) {};
		\node [style=none] (62) at (12, 4.5) {};
		\node [style=none] (63) at (12, 1.5) {};
		\node [style=light X dot] (64) at (-7.75, 6) {};
		\node [style=light X dot] (65) at (-7.75, 1.5) {};
		\node [style=light Z dot] (66) at (-6.25, 6) {};
		\node [style=light X dot] (67) at (-4.75, 1.5) {};
		\node [style=light Z dot] (68) at (-11.5, 3.5) {};
		\node [style=light X dot] (69) at (-7.75, 4.5) {};
		\node [style=light Z dot] (70) at (-4.75, 4.5) {};
		\node [style=light X dot] (71) at (-7.75, 3) {};
		\node [style=light X dot] (72) at (-6.25, 3) {};
		\node [style=light X dot] (73) at (-7.75, -3) {};
		\node [style=none] (74) at (-3.25, -3) {};
		\node [style=light X dot] (75) at (-7.75, 0) {};
		\node [style=none] (76) at (-3.25, 0) {};
		\node [style=light X dot] (77) at (-7.75, -1.5) {};
		\node [style=none] (78) at (-3.25, -1.5) {};
		\node [style=light Z dot] (79) at (-11.5, -1.5) {};
		\node [style=light X dot] (80) at (-7.75, -4.5) {};
		\node [style=none] (81) at (-3.25, -4.5) {};
		\node [style=none] (82) at (-3.25, 3) {};
		\node [style=none] (83) at (-3.25, 6) {};
		\node [style=none] (84) at (-3.25, 4.5) {};
		\node [style=none] (85) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (42);
		\draw (41) to (43);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw [style=fault-free] (57) to (53);
		\draw [style=fault-free] (57) to (51);
		\draw (58) to (59.center);
		\draw [style=fault-free] (57) to (47);
		\draw [style=fault-free] (45) to (58);
		\draw [style=fault-free] (45) to (40);
		\draw [style=fault-free] (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
		\draw [style=fault-free] (64) to (66);
		\draw [style=fault-free] (65) to (67);
		\draw [style=fault-free] (69) to (70);
		\draw [style=fault-free] (71) to (72);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (77) to (78.center);
		\draw [style=fault-free] (79) to (75);
		\draw [style=fault-free] (79) to (73);
		\draw (80) to (81.center);
		\draw [style=fault-free] (79) to (69);
		\draw [style=fault-free] (68) to (80);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (68) to (77);
		\draw [style=fault-free] (66) to (72);
		\draw [style=fault-free] (70) to (67);
		\draw (66) to (83.center);
		\draw (70) to (84.center);
		\draw (72) to (82.center);
		\draw (67) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 17.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (41) at (6, 6) {};
		\node [style=light Z dot] (42) at (7.5, 10.5) {};
		\node [style=light X dot] (43) at (9, 6) {};
		\node [style=light Z dot] (45) at (3.25, 10.5) {};
		\node [style=light X dot] (47) at (6, 9) {};
		\node [style=light Z dot] (48) at (9, 9) {};
		\node [style=light X dot] (49) at (6, 7.5) {};
		\node [style=light X dot] (50) at (7.5, 7.5) {};
		\node [style=light X dot] (51) at (6, 1.5) {};
		\node [style=none] (52) at (10.5, 1.5) {};
		\node [style=light X dot] (53) at (6, 4.5) {};
		\node [style=none] (54) at (10.5, 4.5) {};
		\node [style=light X dot] (55) at (6, 3) {};
		\node [style=none] (56) at (10.5, 3) {};
		\node [style=light Z dot] (57) at (1.5, 9) {};
		\node [style=light X dot] (58) at (6, 0) {};
		\node [style=none] (59) at (10.5, 0) {};
		\node [style=none] (60) at (10.5, 7.5) {};
		\node [style=none] (61) at (10.5, 10.5) {};
		\node [style=none] (62) at (10.5, 9) {};
		\node [style=none] (63) at (10.5, 6) {};
		\node [style=light X dot] (64) at (-7.25, 23.5) {};
		\node [style=light X dot] (65) at (-7.25, 19) {};
		\node [style=light Z dot] (66) at (-5.75, 23.5) {};
		\node [style=light X dot] (67) at (-4.25, 19) {};
		\node [style=light Z dot] (68) at (-10.75, 21) {};
		\node [style=light X dot] (69) at (-7.25, 22) {};
		\node [style=light Z dot] (70) at (-4.25, 22) {};
		\node [style=light X dot] (71) at (-7.25, 20.5) {};
		\node [style=light X dot] (72) at (-5.75, 20.5) {};
		\node [style=light X dot] (73) at (-7.25, 14.5) {};
		\node [style=none] (74) at (-2.75, 14.5) {};
		\node [style=light X dot] (75) at (-7.25, 17.5) {};
		\node [style=none] (76) at (-2.75, 17.5) {};
		\node [style=light X dot] (77) at (-7.25, 16) {};
		\node [style=none] (78) at (-2.75, 16) {};
		\node [style=light Z dot] (79) at (-10.75, 16) {};
		\node [style=light X dot] (80) at (-7.25, 13) {};
		\node [style=none] (81) at (-2.75, 13) {};
		\node [style=none] (82) at (-2.75, 20.5) {};
		\node [style=none] (83) at (-2.75, 23.5) {};
		\node [style=none] (84) at (-2.75, 22) {};
		\node [style=none] (85) at (-2.75, 19) {};
		\node [style=none] (86) at (-12.75, 18) {$\LHS=$};
		\node [style=light X dot] (87) at (5.5, 23.5) {};
		\node [style=light X dot] (88) at (5.5, 19) {};
		\node [style=light Z dot] (89) at (7, 23.5) {};
		\node [style=light X dot] (90) at (8.5, 19) {};
		\node [style=light Z dot] (91) at (2.25, 21) {};
		\node [style=light X dot] (92) at (5.5, 22) {};
		\node [style=light Z dot] (93) at (8.5, 22) {};
		\node [style=light X dot] (94) at (5.5, 20.5) {};
		\node [style=light X dot] (95) at (7, 20.5) {};
		\node [style=light X dot] (96) at (5.5, 14.5) {};
		\node [style=none] (97) at (10, 14.5) {};
		\node [style=light X dot] (98) at (5.5, 17.5) {};
		\node [style=none] (99) at (10, 17.5) {};
		\node [style=light X dot] (100) at (5.5, 16) {};
		\node [style=none] (101) at (10, 16) {};
		\node [style=light Z dot] (102) at (2.25, 16) {};
		\node [style=light X dot] (103) at (5.5, 13) {};
		\node [style=none] (104) at (10, 13) {};
		\node [style=none] (105) at (10, 20.5) {};
		\node [style=none] (106) at (10, 23.5) {};
		\node [style=none] (107) at (10, 22) {};
		\node [style=none] (108) at (10, 19) {};
		\node [style=none] (109) at (13.25, 18) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (110) at (19, 23.5) {};
		\node [style=light X dot] (111) at (19, 19) {};
		\node [style=light Z dot] (112) at (20.5, 23.5) {};
		\node [style=light X dot] (113) at (22, 19) {};
		\node [style=light Z dot] (114) at (15.75, 21) {};
		\node [style=none] (115) at (19, 22) {};
		\node [style=light Z dot] (116) at (22, 22) {};
		\node [style=light X dot] (117) at (19, 20.5) {};
		\node [style=light X dot] (118) at (20.5, 20.5) {};
		\node [style=light X dot] (119) at (19, 14.5) {};
		\node [style=none] (120) at (23.5, 14.5) {};
		\node [style=light X dot] (121) at (19, 17.5) {};
		\node [style=none] (122) at (23.5, 17.5) {};
		\node [style=light X dot] (123) at (19, 16) {};
		\node [style=none] (124) at (23.5, 16) {};
		\node [style=light Z dot] (125) at (15.75, 16) {};
		\node [style=light X dot] (126) at (19, 13) {};
		\node [style=none] (127) at (23.5, 13) {};
		\node [style=none] (128) at (23.5, 20.5) {};
		\node [style=none] (129) at (23.5, 23.5) {};
		\node [style=none] (130) at (23.5, 22) {};
		\node [style=none] (131) at (23.5, 19) {};
		\node [style=none] (132) at (13.25, 16.5) {\scriptsize(id)};
		\node [style=none] (133) at (-12.25, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (135) at (-7.25, 6) {};
		\node [style=light Z dot] (136) at (-5.75, 10.5) {};
		\node [style=light X dot] (137) at (-4.25, 6) {};
		\node [style=light Z dot] (138) at (-7.25, 10.5) {};
		\node [style=light Z dot] (140) at (-4.25, 9) {};
		\node [style=light X dot] (141) at (-7.25, 7.5) {};
		\node [style=light X dot] (142) at (-5.75, 7.5) {};
		\node [style=light X dot] (143) at (-7.25, 1.5) {};
		\node [style=none] (144) at (-2.75, 1.5) {};
		\node [style=light X dot] (145) at (-7.25, 4.5) {};
		\node [style=none] (146) at (-2.75, 4.5) {};
		\node [style=light X dot] (147) at (-7.25, 3) {};
		\node [style=none] (148) at (-2.75, 3) {};
		\node [style=light Z dot] (149) at (-7.25, 9) {};
		\node [style=light X dot] (150) at (-7.25, 0) {};
		\node [style=none] (151) at (-2.75, 0) {};
		\node [style=none] (152) at (-2.75, 7.5) {};
		\node [style=none] (153) at (-2.75, 10.5) {};
		\node [style=none] (154) at (-2.75, 9) {};
		\node [style=none] (155) at (-2.75, 6) {};
		\node [style=none] (156) at (-12.25, 4) {\scriptsize(OCM)};
		\node [style=none] (157) at (-0.25, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (158) at (13.25, 5.5) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (43);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (57) to (53);
		\draw (57) to (51);
		\draw (58) to (59.center);
		\draw (57) to (47);
		\draw (45) to (58);
		\draw (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (77) to (78.center);
		\draw [style=fault-free] (79) to (75);
		\draw [style=fault-free] (79) to (73);
		\draw (80) to (81.center);
		\draw [style=fault-free] (79) to (69);
		\draw [style=fault-free] (68) to (80);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (68) to (77);
		\draw (66) to (72);
		\draw (70) to (67);
		\draw (66) to (83.center);
		\draw (70) to (84.center);
		\draw (72) to (82.center);
		\draw (67) to (85.center);
		\draw (45) to (42);
		\draw (87) to (89);
		\draw (88) to (90);
		\draw (92) to (93);
		\draw (94) to (95);
		\draw (96) to (97.center);
		\draw (98) to (99.center);
		\draw (100) to (101.center);
		\draw [style=fault-free] (102) to (98);
		\draw [style=fault-free] (102) to (96);
		\draw (103) to (104.center);
		\draw (102) to (92);
		\draw [style=fault-free] (91) to (103);
		\draw (91) to (87);
		\draw [style=fault-free] (91) to (100);
		\draw (89) to (95);
		\draw (93) to (90);
		\draw (89) to (106.center);
		\draw (93) to (107.center);
		\draw (95) to (105.center);
		\draw (90) to (108.center);
		\draw (110.center) to (112);
		\draw (111) to (113);
		\draw (115.center) to (116);
		\draw (117) to (118);
		\draw (119) to (120.center);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw [style=fault-free] (125) to (121);
		\draw [style=fault-free] (125) to (119);
		\draw (126) to (127.center);
		\draw (125) to (115.center);
		\draw [style=fault-free] (114) to (126);
		\draw (114) to (110.center);
		\draw [style=fault-free] (114) to (123);
		\draw (112) to (118);
		\draw (116) to (113);
		\draw (112) to (129.center);
		\draw (116) to (130.center);
		\draw (118) to (128.center);
		\draw (113) to (131.center);
		\draw (135) to (137);
		\draw (141) to (142);
		\draw (143) to (144.center);
		\draw (145) to (146.center);
		\draw (147) to (148.center);
		\draw [style=fault-free, bend right=45] (149) to (145);
		\draw [style=fault-free, bend right=45, looseness=1.25] (149) to (143);
		\draw (150) to (151.center);
		\draw [style=fault-free, bend right=45, looseness=1.25] (138) to (150);
		\draw [style=fault-free, bend right, looseness=1.25] (138) to (147);
		\draw (136) to (142);
		\draw (140) to (137);
		\draw (136) to (153.center);
		\draw (140) to (154.center);
		\draw (142) to (152.center);
		\draw (137) to (155.center);
		\draw (138) to (136);
		\draw (140) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (41) at (7.5, 1.5) {};
		\node [style=light Z dot] (42) at (9, 6) {};
		\node [style=light X dot] (43) at (10.5, 1.5) {};
		\node [style=light Z dot] (45) at (4.75, 6) {};
		\node [style=light X dot] (47) at (7.5, 4.5) {};
		\node [style=light Z dot] (48) at (10.5, 4.5) {};
		\node [style=light X dot] (49) at (7.5, 3) {};
		\node [style=light X dot] (50) at (9, 3) {};
		\node [style=light X dot] (51) at (7.5, -3) {};
		\node [style=none] (52) at (12, -3) {};
		\node [style=light X dot] (53) at (7.5, 0) {};
		\node [style=none] (54) at (12, 0) {};
		\node [style=light X dot] (55) at (7.5, -1.5) {};
		\node [style=none] (56) at (12, -1.5) {};
		\node [style=light Z dot] (57) at (3, 4.5) {};
		\node [style=light X dot] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (12, -4.5) {};
		\node [style=none] (60) at (12, 3) {};
		\node [style=none] (61) at (12, 6) {};
		\node [style=none] (62) at (12, 4.5) {};
		\node [style=none] (63) at (12, 1.5) {};
		\node [style=light X dot] (64) at (-7.25, 6) {};
		\node [style=light X dot] (65) at (-7.25, 1.5) {};
		\node [style=light Z dot] (66) at (-5.75, 6) {};
		\node [style=light X dot] (67) at (-4.25, 1.5) {};
		\node [style=light Z dot] (68) at (-11, 3.5) {};
		\node [style=light X dot] (69) at (-7.25, 4.5) {};
		\node [style=light Z dot] (70) at (-4.25, 4.5) {};
		\node [style=light X dot] (71) at (-7.25, 3) {};
		\node [style=light X dot] (72) at (-5.75, 3) {};
		\node [style=light X dot] (73) at (-7.25, -3) {};
		\node [style=none] (74) at (-2.75, -3) {};
		\node [style=light X dot] (75) at (-7.25, 0) {};
		\node [style=none] (76) at (-2.75, 0) {};
		\node [style=light X dot] (77) at (-7.25, -1.5) {};
		\node [style=none] (78) at (-2.75, -1.5) {};
		\node [style=light Z dot] (79) at (-11, -1.5) {};
		\node [style=light X dot] (80) at (-7.25, -4.5) {};
		\node [style=none] (81) at (-2.75, -4.5) {};
		\node [style=none] (82) at (-2.75, 3) {};
		\node [style=none] (83) at (-2.75, 6) {};
		\node [style=none] (84) at (-2.75, 4.5) {};
		\node [style=none] (85) at (-2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (43);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (57) to (53);
		\draw (57) to (51);
		\draw (58) to (59.center);
		\draw (57) to (47);
		\draw (45) to (58);
		\draw (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (77) to (78.center);
		\draw [style=fault-free] (79) to (75);
		\draw [style=fault-free] (79) to (73);
		\draw (80) to (81.center);
		\draw [style=fault-free] (79) to (69);
		\draw [style=fault-free] (68) to (80);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (68) to (77);
		\draw (66) to (72);
		\draw (70) to (67);
		\draw (66) to (83.center);
		\draw (70) to (84.center);
		\draw (72) to (82.center);
		\draw (67) to (85.center);
		\draw (45) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step4-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (41) at (-19.75, -12.5) {};
		\node [style=light Z dot] (42) at (-12.25, -8) {};
		\node [style=light X dot] (43) at (-10.75, -12.5) {};
		\node [style=light Z dot] (45) at (-15.25, -8) {};
		\node [style=light Z dot] (48) at (-10.75, -9.5) {};
		\node [style=light X dot] (49) at (-19.75, -11) {};
		\node [style=light X dot] (50) at (-12.25, -11) {};
		\node [style=light X dot] (51) at (-16.75, -17) {};
		\node [style=none] (52) at (-9.5, -17) {};
		\node [style=light X dot] (53) at (-13.75, -14) {};
		\node [style=none] (54) at (-9.5, -14) {};
		\node [style=light X dot] (55) at (-15.25, -15.5) {};
		\node [style=none] (56) at (-9.5, -15.5) {};
		\node [style=light Z dot] (57) at (-13.75, -9.5) {};
		\node [style=light X dot] (58) at (-19.75, -15.5) {};
		\node [style=none] (59) at (-9.5, -18.5) {};
		\node [style=none] (60) at (-9.5, -11) {};
		\node [style=none] (61) at (-9.5, -8) {};
		\node [style=none] (62) at (-9.5, -9.5) {};
		\node [style=none] (63) at (-9.5, -12.5) {};
		\node [style=light X dot] (64) at (-7.5, 1.5) {};
		\node [style=light Z dot] (65) at (-6, 6) {};
		\node [style=light X dot] (66) at (-4.5, 1.5) {};
		\node [style=light Z dot] (67) at (-10.25, 6) {};
		\node [style=light X dot] (68) at (-7.5, 4.5) {};
		\node [style=light Z dot] (69) at (-4.5, 4.5) {};
		\node [style=light X dot] (70) at (-7.5, 3) {};
		\node [style=light X dot] (71) at (-6, 3) {};
		\node [style=light X dot] (72) at (-7.5, -3) {};
		\node [style=none] (73) at (-3, -3) {};
		\node [style=light X dot] (74) at (-7.5, 0) {};
		\node [style=none] (75) at (-3, 0) {};
		\node [style=light X dot] (76) at (-7.5, -1.5) {};
		\node [style=none] (77) at (-3, -1.5) {};
		\node [style=light Z dot] (78) at (-12, 4.5) {};
		\node [style=light X dot] (79) at (-7.5, -4.5) {};
		\node [style=none] (80) at (-3, -4.5) {};
		\node [style=none] (81) at (-3, 3) {};
		\node [style=none] (82) at (-3, 6) {};
		\node [style=none] (83) at (-3, 4.5) {};
		\node [style=none] (84) at (-3, 1.5) {};
		\node [style=light Z dot] (85) at (-19.75, -8) {};
		\node [style=light Z dot] (86) at (-18.25, -8) {};
		\node [style=light X dot] (87) at (-19.75, -18.5) {};
		\node [style=light X dot] (88) at (-18.25, -18.5) {};
		\node [style=light Z dot] (89) at (-19.75, -9.5) {};
		\node [style=light Z dot] (90) at (-16.75, -9.5) {};
		\node [style=light X dot] (91) at (-19.75, -17) {};
		\node [style=light X dot] (92) at (-19.75, -14) {};
		\node [style=none] (93) at (-13.25, 0.5) {$\LHS=$};
		\node [style=light X dot] (94) at (1.25, 1.5) {};
		\node [style=light Z dot] (95) at (9.5, 6) {};
		\node [style=light X dot] (96) at (11, 1.5) {};
		\node [style=light Z dot] (97) at (5.25, 6) {};
		\node [style=light X dot] (98) at (8, 4.5) {};
		\node [style=light Z dot] (99) at (11, 4.5) {};
		\node [style=light X dot] (100) at (1.25, 3) {};
		\node [style=light X dot] (101) at (9.5, 3) {};
		\node [style=light X dot] (102) at (4.25, -3) {};
		\node [style=none] (103) at (12.5, -3) {};
		\node [style=light X dot] (104) at (6.25, 0) {};
		\node [style=none] (105) at (12.5, 0) {};
		\node [style=light X dot] (106) at (8, -1.5) {};
		\node [style=none] (107) at (12.5, -1.5) {};
		\node [style=light Z dot] (108) at (4.25, 4.5) {};
		\node [style=light X dot] (109) at (2.75, -4.5) {};
		\node [style=none] (110) at (12.5, -4.5) {};
		\node [style=none] (111) at (12.5, 3) {};
		\node [style=none] (112) at (12.5, 6) {};
		\node [style=none] (113) at (12.5, 4.5) {};
		\node [style=none] (114) at (12.5, 1.5) {};
		\node [style=light Z dot] (115) at (2.75, 6) {};
		\node [style=light Z dot] (116) at (1, 6) {};
		\node [style=light X dot] (117) at (1, -4.5) {};
		\node [style=light Z dot] (118) at (1, 4.5) {};
		\node [style=light X dot] (119) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (43);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (57) to (53);
		\draw (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
		\draw (45) to (42);
		\draw (64) to (66);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (72) to (73.center);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw (78) to (74);
		\draw (78) to (72);
		\draw (79) to (80.center);
		\draw (78) to (68);
		\draw (67) to (79);
		\draw (67) to (76);
		\draw (65) to (71);
		\draw (69) to (66);
		\draw (65) to (82.center);
		\draw (69) to (83.center);
		\draw (71) to (81.center);
		\draw (66) to (84.center);
		\draw (67) to (65);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (58) to (55);
		\draw (88) to (59.center);
		\draw (86) to (45);
		\draw (89) to (90);
		\draw (90) to (51);
		\draw (91) to (51);
		\draw (90) to (57);
		\draw (57) to (48);
		\draw (92) to (53);
		\draw (94) to (96);
		\draw (98) to (99);
		\draw (100) to (101);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (106) to (107.center);
		\draw (108) to (104);
		\draw (108) to (102);
		\draw (109) to (110.center);
		\draw (108) to (98);
		\draw (97) to (106);
		\draw (95) to (101);
		\draw (99) to (96);
		\draw (95) to (112.center);
		\draw (99) to (113.center);
		\draw (101) to (111.center);
		\draw (96) to (114.center);
		\draw (97) to (95);
		\draw (116) to (115);
		\draw (115) to (109);
		\draw (97) to (115);
		\draw (117) to (109);
		\draw (118) to (108);
		\draw (119) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (41) at (3.25, 1.5) {};
		\node [style=light Z dot] (42) at (10.75, 6) {};
		\node [style=light X dot] (43) at (12.25, 1.5) {};
		\node [style=light Z dot] (45) at (7.75, 6) {};
		\node [style=light Z dot] (48) at (12.25, 4.5) {};
		\node [style=light X dot] (49) at (3.25, 3) {};
		\node [style=light X dot] (50) at (10.75, 3) {};
		\node [style=light X dot] (51) at (6.25, -3) {};
		\node [style=none] (52) at (13.5, -3) {};
		\node [style=light X dot] (53) at (9.25, 0) {};
		\node [style=none] (54) at (13.5, 0) {};
		\node [style=light X dot] (55) at (7.75, -1.5) {};
		\node [style=none] (56) at (13.5, -1.5) {};
		\node [style=light Z dot] (57) at (9.25, 4.5) {};
		\node [style=light X dot] (58) at (3.25, -1.5) {};
		\node [style=none] (59) at (13.5, -4.5) {};
		\node [style=none] (60) at (13.5, 3) {};
		\node [style=none] (61) at (13.5, 6) {};
		\node [style=none] (62) at (13.5, 4.5) {};
		\node [style=none] (63) at (13.5, 1.5) {};
		\node [style=light X dot] (64) at (-7.5, 1.5) {};
		\node [style=light Z dot] (65) at (-6, 6) {};
		\node [style=light X dot] (66) at (-4.5, 1.5) {};
		\node [style=light Z dot] (67) at (-10.25, 6) {};
		\node [style=light X dot] (68) at (-7.5, 4.5) {};
		\node [style=light Z dot] (69) at (-4.5, 4.5) {};
		\node [style=light X dot] (70) at (-7.5, 3) {};
		\node [style=light X dot] (71) at (-6, 3) {};
		\node [style=light X dot] (72) at (-7.5, -3) {};
		\node [style=none] (73) at (-3, -3) {};
		\node [style=light X dot] (74) at (-7.5, 0) {};
		\node [style=none] (75) at (-3, 0) {};
		\node [style=light X dot] (76) at (-7.5, -1.5) {};
		\node [style=none] (77) at (-3, -1.5) {};
		\node [style=light Z dot] (78) at (-12, 4.5) {};
		\node [style=light X dot] (79) at (-7.5, -4.5) {};
		\node [style=none] (80) at (-3, -4.5) {};
		\node [style=none] (81) at (-3, 3) {};
		\node [style=none] (82) at (-3, 6) {};
		\node [style=none] (83) at (-3, 4.5) {};
		\node [style=none] (84) at (-3, 1.5) {};
		\node [style=light Z dot] (85) at (3.25, 6) {};
		\node [style=light Z dot] (86) at (4.75, 6) {};
		\node [style=light X dot] (87) at (3.25, -4.5) {};
		\node [style=light X dot] (88) at (4.75, -4.5) {};
		\node [style=light Z dot] (89) at (3.25, 4.5) {};
		\node [style=light Z dot] (90) at (6.25, 4.5) {};
		\node [style=light X dot] (91) at (3.25, -3) {};
		\node [style=light X dot] (92) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (43);
		\draw (49) to (50);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (57) to (53);
		\draw (45) to (55);
		\draw (42) to (50);
		\draw (48) to (43);
		\draw (42) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (60.center);
		\draw (43) to (63.center);
		\draw (45) to (42);
		\draw (64) to (66);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (72) to (73.center);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw (78) to (74);
		\draw (78) to (72);
		\draw (79) to (80.center);
		\draw (78) to (68);
		\draw (67) to (79);
		\draw (67) to (76);
		\draw (65) to (71);
		\draw (69) to (66);
		\draw (65) to (82.center);
		\draw (69) to (83.center);
		\draw (71) to (81.center);
		\draw (66) to (84.center);
		\draw (67) to (65);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (58) to (55);
		\draw (88) to (59.center);
		\draw (86) to (45);
		\draw (89) to (90);
		\draw (90) to (51);
		\draw (91) to (51);
		\draw (90) to (57);
		\draw (57) to (48);
		\draw (92) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light Z dot] (1) at (3.75, 6) {};
		\node [style=light X dot] (2) at (3.75, 1.5) {};
		\node [style=light Z dot] (3) at (3.75, 4.5) {};
		\node [style=light X dot] (4) at (3.75, 3) {};
		\node [style=light X dot] (5) at (3.75, -3) {};
		\node [style=light X dot] (6) at (3.75, 0) {};
		\node [style=light X dot] (7) at (3.75, -1.5) {};
		\node [style=none] (8) at (15.5, 6) {};
		\node [style=none] (9) at (15.5, 1.5) {};
		\node [style=none] (10) at (15.5, 4.5) {};
		\node [style=none] (11) at (15.5, 3) {};
		\node [style=none] (12) at (15.5, -3) {};
		\node [style=none] (13) at (15.5, 0) {};
		\node [style=none] (14) at (15.5, -1.5) {};
		\node [style=light X dot] (15) at (5.25, -4.5) {};
		\node [style=light Z dot] (16) at (5.25, 6) {};
		\node [style=light X dot] (17) at (3.75, -4.5) {};
		\node [style=none] (18) at (15.5, -4.5) {};
		\node [style=light X dot] (19) at (-5.5, 6) {};
		\node [style=light X dot] (20) at (-5.5, 1.5) {};
		\node [style=none] (21) at (-3.5, 6) {};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=light Z dot] (23) at (-10, 6) {};
		\node [style=light Z dot] (24) at (-10, 3.5) {};
		\node [style=light Z dot] (25) at (-10, 1) {};
		\node [style=light X dot] (26) at (-5.5, 4.5) {};
		\node [style=none] (27) at (-3.5, 4.5) {};
		\node [style=light X dot] (28) at (-5.5, 3) {};
		\node [style=none] (29) at (-3.5, 3) {};
		\node [style=light X dot] (30) at (-5.5, -3) {};
		\node [style=none] (31) at (-3.5, -3) {};
		\node [style=light X dot] (32) at (-5.5, 0) {};
		\node [style=none] (33) at (-3.5, 0) {};
		\node [style=light X dot] (34) at (-5.5, -1.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=light Z dot] (36) at (-10, -1.5) {};
		\node [style=light X dot] (37) at (-5.5, -4.5) {};
		\node [style=none] (38) at (-3.5, -4.5) {};
		\node [style=light Z dot] (39) at (-11.5, 3.5) {};
		\node [style=light X dot] (40) at (8.75, -1.5) {};
		\node [style=light Z dot] (41) at (8.75, 6) {};
		\node [style=light X dot] (42) at (12.25, 3) {};
		\node [style=light Z dot] (43) at (12.25, 6) {};
		\node [style=light X dot] (44) at (7, -3) {};
		\node [style=light Z dot] (45) at (7, 4.5) {};
		\node [style=light X dot] (46) at (10.5, 0) {};
		\node [style=light Z dot] (47) at (10.5, 4.5) {};
		\node [style=light X dot] (48) at (14, 1.5) {};
		\node [style=light Z dot] (49) at (14, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16);
		\draw (1) to (16);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw (26) to (27.center);
		\draw (28) to (29.center);
		\draw [style=fault-free] (24) to (28);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw [style=fault-free] (25) to (28);
		\draw [style=fault-free] (36) to (32);
		\draw [style=fault-free] (36) to (34);
		\draw [style=fault-free] (36) to (30);
		\draw (37) to (38.center);
		\draw [style=fault-free] (39) to (24);
		\draw [style=fault-free] (36) to (37);
		\draw [style=fault-free] (23) to (28);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (46) to (47);
		\draw [style=fault-free] (36) to (19);
		\draw [style=fault-free] (36) to (26);
		\draw [style=fault-free] (36) to (28);
		\draw [style=fault-free] (36) to (20);
		\draw [style=fault-free, bend left] (39) to (23);
		\draw [style=fault-free, bend right] (39) to (25);
		\draw [style=fault-free] (23) to (26);
		\draw [style=fault-free] (23) to (34);
		\draw [style=fault-free] (30) to (23);
		\draw [style=fault-free] (24) to (20);
		\draw [style=fault-free] (24) to (30);
		\draw [style=fault-free] (24) to (37);
		\draw [style=fault-free] (25) to (19);
		\draw [style=fault-free] (25) to (26);
		\draw [style=fault-free] (25) to (20);
		\draw (3) to (45);
		\draw (6) to (46);
		\draw (7) to (40);
		\draw (48) to (49);
		\draw (16) to (41);
		\draw (41) to (43);
		\draw (43) to (8.center);
		\draw (45) to (47);
		\draw (47) to (49);
		\draw (49) to (10.center);
		\draw (4) to (42);
		\draw (42) to (11.center);
		\draw (2) to (48);
		\draw (48) to (9.center);
		\draw (46) to (13.center);
		\draw (40) to (14.center);
		\draw (44) to (12.center);
		\draw (5) to (44);
		\draw (17) to (15);
		\draw (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-semantics-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (213) at (-8.25, 4.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (214) at (-18.75, -7) {};
		\node [style=light X dot] (215) at (-18.75, -11.5) {};
		\node [style=light Z dot] (216) at (-17, -7) {};
		\node [style=light X dot] (217) at (-17, -11.5) {};
		\node [style=light X dot] (218) at (-18.75, -8.5) {};
		\node [style=light Z dot] (219) at (-15.25, -8.5) {};
		\node [style=light X dot] (220) at (-18.75, -10) {};
		\node [style=light Z dot] (221) at (-13.5, -10) {};
		\node [style=light X dot] (222) at (-18.75, -16) {};
		\node [style=light X dot] (223) at (-13.5, -16) {};
		\node [style=light X dot] (224) at (-18.75, -13) {};
		\node [style=light Z dot] (225) at (-11.75, -13) {};
		\node [style=light X dot] (226) at (-18.75, -14.5) {};
		\node [style=light X dot] (227) at (-15.25, -14.5) {};
		\node [style=light Z dot] (228) at (-22.25, -17.5) {};
		\node [style=light X dot] (229) at (-18.75, -17.5) {};
		\node [style=light X dot] (230) at (-11.75, -17.5) {};
		\node [style=light Z dot] (231) at (-22.5, -8.5) {};
		\node [style=light Z dot] (232) at (-22.5, -11.5) {};
		\node [style=light Z dot] (233) at (-22.5, -14.75) {};
		\node [style=none] (234) at (-10.25, -7) {};
		\node [style=none] (235) at (-10.25, -11.5) {};
		\node [style=none] (236) at (-10.25, -8.5) {};
		\node [style=none] (237) at (-10.25, -10) {};
		\node [style=none] (238) at (-10.25, -16) {};
		\node [style=none] (239) at (-10.25, -13) {};
		\node [style=none] (240) at (-10.25, -14.5) {};
		\node [style=none] (241) at (-10.25, -17.5) {};
		\node [style=light X dot] (242) at (-12.25, 9.25) {};
		\node [style=light X dot] (243) at (-12.25, 4.75) {};
		\node [style=none] (244) at (-11, 9.25) {};
		\node [style=none] (245) at (-11, 4.75) {};
		\node [style=light Z dot] (246) at (-16, 8.75) {};
		\node [style=light Z dot] (247) at (-16, 6) {};
		\node [style=light Z dot] (248) at (-16, 3) {};
		\node [style=light Z dot] (249) at (-17.5, 8.75) {};
		\node [style=light X dot] (250) at (-12.25, 7.75) {};
		\node [style=none] (251) at (-11, 7.75) {};
		\node [style=light X dot] (252) at (-12.25, 6.25) {};
		\node [style=none] (253) at (-11, 6.25) {};
		\node [style=light X dot] (254) at (-12.25, 0.25) {};
		\node [style=none] (255) at (-11, 0.25) {};
		\node [style=light X dot] (256) at (-12.25, 3.25) {};
		\node [style=none] (257) at (-11, 3.25) {};
		\node [style=light X dot] (258) at (-12.25, 1.75) {};
		\node [style=none] (259) at (-11, 1.75) {};
		\node [style=light Z dot] (260) at (-16, -0.25) {};
		\node [style=light X dot] (261) at (-12.25, -1.25) {};
		\node [style=none] (262) at (-11, -1.25) {};
		\node [style=light Z dot] (263) at (-17.5, 6) {};
		\node [style=light Z dot] (264) at (-17.5, 3) {};
		\node [style=light X dot] (265) at (-0.25, 9.25) {};
		\node [style=light X dot] (266) at (-0.25, 4.75) {};
		\node [style=none] (267) at (1, 9.25) {};
		\node [style=none] (268) at (1, 4.75) {};
		\node [style=light Z dot, label={left:\scriptsize$\overline{X_1}$}] (269) at (-4, 8.75) {};
		\node [style=light Z dot, label={left:\scriptsize$\overline{X_2}$}] (270) at (-4, 6) {};
		\node [style=light Z dot, label={left:\scriptsize$\overline{X_3}$}] (271) at (-4, 3) {};
		\node [style=light X dot] (273) at (-0.25, 7.75) {};
		\node [style=none] (274) at (1, 7.75) {};
		\node [style=light X dot] (275) at (-0.25, 6.25) {};
		\node [style=none] (276) at (1, 6.25) {};
		\node [style=light X dot] (277) at (-0.25, 0.25) {};
		\node [style=none] (278) at (1, 0.25) {};
		\node [style=light X dot] (279) at (-0.25, 3.25) {};
		\node [style=none] (280) at (1, 3.25) {};
		\node [style=light X dot] (281) at (-0.25, 1.75) {};
		\node [style=none] (282) at (1, 1.75) {};
		\node [style=light Z dot, label={left:\scriptsize$S^X$}] (283) at (-4, -0.25) {};
		\node [style=light X dot] (284) at (-0.25, -1.25) {};
		\node [style=none] (285) at (1, -1.25) {};
		\node [style=none] (286) at (-6, 10) {};
		\node [style=none] (287) at (0.5, 10) {};
		\node [style=none] (288) at (-6, -2) {};
		\node [style=none] (289) at (0.5, -2) {};
		\node [style=none] (290) at (-2.5, 11) {$P$};
		\node [style=none] (291) at (-19.75, 4.5) {$\LHS=$};
		\node [style=none] (292) at (-24.25, -13) {$\RHS=$};
		\node [style=none] (293) at (-8.25, -12.5) {$\xlongequal[(id)]{(sp)}$};
		\node [style=light X dot] (295) at (-0.5, -11.5) {};
		\node [style=light X dot] (296) at (-0.5, -7) {};
		\node [style=light X dot] (298) at (-0.5, -8.5) {};
		\node [style=light X dot] (300) at (-0.5, -10) {};
		\node [style=light X dot] (302) at (-0.5, -16) {};
		\node [style=light X dot] (304) at (-0.5, -13) {};
		\node [style=light X dot] (306) at (-0.5, -14.5) {};
		\node [style=light Z dot, label={left:\scriptsize$S^X$}] (308) at (-3.75, -17.5) {};
		\node [style=light X dot] (309) at (-0.5, -17.5) {};
		\node [style=light Z dot, label={left:\scriptsize$\overline{X_1}$}] (311) at (-4, -8.5) {};
		\node [style=light Z dot, label={left:\scriptsize$\overline{X_2}$}] (312) at (-4, -11.5) {};
		\node [style=light Z dot, label={left:\scriptsize$\overline{X_3}$}] (313) at (-4, -14.75) {};
		\node [style=none] (314) at (1, -7) {};
		\node [style=none] (315) at (1, -11.5) {};
		\node [style=none] (316) at (1, -8.5) {};
		\node [style=none] (317) at (1, -10) {};
		\node [style=none] (318) at (1, -16) {};
		\node [style=none] (319) at (1, -13) {};
		\node [style=none] (320) at (1, -14.5) {};
		\node [style=none] (321) at (1, -17.5) {};
		\node [style=none] (322) at (-6, -6.25) {};
		\node [style=none] (323) at (0.5, -6.25) {};
		\node [style=none] (324) at (-6, -18.25) {};
		\node [style=none] (325) at (0.5, -18.25) {};
		\node [style=none] (326) at (-2.5, -5.25) {$P'$};
		\node [style=none] (327) at (11.5, 2.5) {$P=\begin{blockarray}{ccccc}
& \overline{X_1} & \overline{X_2} & \overline{X_3} & S^X\\
\begin{block}{c(cccc)}
1 & 0 & 0 & 1 & 1\\
2 & 1 & 0 & 1 & 1\\
3 & 1 & 1 & 1 & 1\\
4 & 0 & 1 & 1 & 1\\
5 & 0 & 0 & 0 & 1\\
6 & 1 & 0 & 0 & 1\\
7 & 1 & 1 & 0 & 1\\
8 & 0 & 1 & 0 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=none] (328) at (11.5, -13.25) {$P'=\begin{blockarray}{ccccc}
& \overline{X_1} & \overline{X_2} & \overline{X_3} & S^X\\
\begin{block}{c(cccc)}
1 & 1 & 0 & 0 & 0\\
2 & 0 & 1 & 0 & 0\\
3 & 0 & 0 & 1 & 0\\
4 & 1 & 1 & 1 & 0\\
5 & 0 & 0 & 0 & 1\\
6 & 1 & 1 & 0 & 1\\
7 & 1 & 0 & 1 & 1\\
8 & 0 & 1 & 1 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=none] (329) at (13, -1.75) {};
		\node [style=none] (330) at (13, -8) {};
		\node [style=none] (332) at (9.25, -5) {\text{Column Operation}};
		\node [style=none, rotate=90] (333) at (-2.5, -3.75) {\huge$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (214) to (216);
		\draw (215) to (217);
		\draw (218) to (219);
		\draw (220) to (221);
		\draw (222) to (223);
		\draw (224) to (225);
		\draw (226) to (227);
		\draw (228) to (224);
		\draw (228) to (226);
		\draw (228) to (222);
		\draw (229) to (230);
		\draw (231) to (226);
		\draw (231) to (222);
		\draw (232) to (229);
		\draw (233) to (220);
		\draw (233) to (215);
		\draw (216) to (217);
		\draw (219) to (227);
		\draw (225) to (230);
		\draw (221) to (223);
		\draw (216) to (234.center);
		\draw (221) to (237.center);
		\draw (219) to (236.center);
		\draw (217) to (235.center);
		\draw (225) to (239.center);
		\draw (227) to (240.center);
		\draw (223) to (238.center);
		\draw (230) to (241.center);
		\draw (231) to (214);
		\draw (218) to (232);
		\draw (233) to (229);
		\draw (232) to (215);
		\draw (242) to (244.center);
		\draw (243) to (245.center);
		\draw (249) to (246);
		\draw (250) to (251.center);
		\draw (252) to (253.center);
		\draw (254) to (255.center);
		\draw (256) to (257.center);
		\draw (258) to (259.center);
		\draw (260) to (256);
		\draw (260) to (258);
		\draw (260) to (254);
		\draw (261) to (262.center);
		\draw (263) to (247);
		\draw (248) to (264);
		\draw (260) to (261);
		\draw (246) to (250);
		\draw (246) to (252);
		\draw (246) to (258);
		\draw (246) to (254);
		\draw (247) to (252);
		\draw (247) to (243);
		\draw (247) to (261);
		\draw (248) to (242);
		\draw (248) to (250);
		\draw (248) to (252);
		\draw (248) to (243);
		\draw (260) to (242);
		\draw (260) to (250);
		\draw (260) to (252);
		\draw (260) to (243);
		\draw (247) to (254);
		\draw (265) to (267.center);
		\draw (266) to (268.center);
		\draw (273) to (274.center);
		\draw (275) to (276.center);
		\draw (277) to (278.center);
		\draw (279) to (280.center);
		\draw (281) to (282.center);
		\draw (283) to (279);
		\draw (283) to (281);
		\draw (283) to (277);
		\draw (284) to (285.center);
		\draw (283) to (284);
		\draw (269) to (273);
		\draw (269) to (275);
		\draw (269) to (281);
		\draw (269) to (277);
		\draw (270) to (275);
		\draw (270) to (266);
		\draw (270) to (284);
		\draw (271) to (265);
		\draw (271) to (273);
		\draw (271) to (275);
		\draw (271) to (266);
		\draw (283) to (265);
		\draw (283) to (273);
		\draw (283) to (275);
		\draw (283) to (266);
		\draw (270) to (277);
		\draw [style=dashed edge] (286.center) to (288.center);
		\draw [style=dashed edge] (288.center) to (289.center);
		\draw [style=dashed edge] (289.center) to (287.center);
		\draw [style=dashed edge] (287.center) to (286.center);
		\draw (308) to (304);
		\draw (308) to (306);
		\draw (308) to (302);
		\draw (311) to (306);
		\draw (311) to (302);
		\draw (312) to (309);
		\draw (313) to (300);
		\draw (313) to (295);
		\draw (296) to (314.center);
		\draw (298) to (312);
		\draw (313) to (309);
		\draw (312) to (295);
		\draw (295) to (311);
		\draw (311) to (296);
		\draw (295) to (315.center);
		\draw (312) to (306);
		\draw (298) to (316.center);
		\draw (306) to (320.center);
		\draw (313) to (302);
		\draw (302) to (318.center);
		\draw (300) to (317.center);
		\draw (308) to (309);
		\draw (304) to (319.center);
		\draw (309) to (321.center);
		\draw [style=dashed edge] (322.center) to (324.center);
		\draw [style=dashed edge] (324.center) to (325.center);
		\draw [style=dashed edge] (325.center) to (323.center);
		\draw [style=dashed edge] (323.center) to (322.center);
		\draw [style=pointer edge] (329.center) to (330.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (213) at (0, 0.5) {$\xlongequal[]{(\WTS)}$};
		\node [style=light X dot] (214) at (8, 6) {};
		\node [style=light X dot] (215) at (8, 1.5) {};
		\node [style=light Z dot] (216) at (9.75, 6) {};
		\node [style=light X dot] (217) at (9.75, 1.5) {};
		\node [style=light X dot] (218) at (8, 4.5) {};
		\node [style=light Z dot] (219) at (11.5, 4.5) {};
		\node [style=light X dot] (220) at (8, 3) {};
		\node [style=light Z dot] (221) at (13.25, 3) {};
		\node [style=light X dot] (222) at (8, -3) {};
		\node [style=light X dot] (223) at (13.25, -3) {};
		\node [style=light X dot] (224) at (8, 0) {};
		\node [style=light Z dot] (225) at (15, 0) {};
		\node [style=light X dot] (226) at (8, -1.5) {};
		\node [style=light X dot] (227) at (11.5, -1.5) {};
		\node [style=light Z dot] (228) at (4, -4.5) {};
		\node [style=light X dot] (229) at (8, -4.5) {};
		\node [style=light X dot] (230) at (15, -4.5) {};
		\node [style=light Z dot] (231) at (3.75, 4.5) {};
		\node [style=light Z dot] (232) at (3.75, 1.5) {};
		\node [style=light Z dot] (233) at (3.75, -1.75) {};
		\node [style=none] (234) at (16.5, 6) {};
		\node [style=none] (235) at (16.5, 1.5) {};
		\node [style=none] (236) at (16.5, 4.5) {};
		\node [style=none] (237) at (16.5, 3) {};
		\node [style=none] (238) at (16.5, -3) {};
		\node [style=none] (239) at (16.5, 0) {};
		\node [style=none] (240) at (16.5, -1.5) {};
		\node [style=none] (241) at (16.5, -4.5) {};
		\node [style=light X dot] (242) at (-5, 6) {};
		\node [style=light X dot] (243) at (-5, 1.5) {};
		\node [style=none] (244) at (-3, 6) {};
		\node [style=none] (245) at (-3, 1.5) {};
		\node [style=light Z dot] (246) at (-9.5, 5.5) {};
		\node [style=light Z dot] (247) at (-9.5, 2.75) {};
		\node [style=light Z dot] (248) at (-9.5, -0.25) {};
		\node [style=light Z dot] (249) at (-11, 5.5) {};
		\node [style=light X dot] (250) at (-5, 4.5) {};
		\node [style=none] (251) at (-3, 4.5) {};
		\node [style=light X dot] (252) at (-5, 3) {};
		\node [style=none] (253) at (-3, 3) {};
		\node [style=light X dot] (254) at (-5, -3) {};
		\node [style=none] (255) at (-3, -3) {};
		\node [style=light X dot] (256) at (-5, 0) {};
		\node [style=none] (257) at (-3, 0) {};
		\node [style=light X dot] (258) at (-5, -1.5) {};
		\node [style=none] (259) at (-3, -1.5) {};
		\node [style=light Z dot] (260) at (-9.5, -3.5) {};
		\node [style=light X dot] (261) at (-5, -4.5) {};
		\node [style=none] (262) at (-3, -4.5) {};
		\node [style=light Z dot] (263) at (-11, 2.75) {};
		\node [style=light Z dot] (264) at (-11, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (214) to (216);
		\draw (215) to (217);
		\draw (218) to (219);
		\draw (220) to (221);
		\draw (222) to (223);
		\draw (224) to (225);
		\draw (226) to (227);
		\draw (228) to (224);
		\draw (228) to (226);
		\draw (228) to (222);
		\draw (229) to (230);
		\draw (231) to (226);
		\draw (231) to (222);
		\draw (232) to (229);
		\draw (233) to (220);
		\draw (233) to (215);
		\draw (216) to (217);
		\draw (219) to (227);
		\draw (225) to (230);
		\draw (221) to (223);
		\draw (216) to (234.center);
		\draw (221) to (237.center);
		\draw (219) to (236.center);
		\draw (217) to (235.center);
		\draw (225) to (239.center);
		\draw (227) to (240.center);
		\draw (223) to (238.center);
		\draw (230) to (241.center);
		\draw (231) to (214);
		\draw (218) to (232);
		\draw (233) to (229);
		\draw (232) to (215);
		\draw (242) to (244.center);
		\draw (243) to (245.center);
		\draw (249) to (246);
		\draw (250) to (251.center);
		\draw (252) to (253.center);
		\draw (254) to (255.center);
		\draw (256) to (257.center);
		\draw (258) to (259.center);
		\draw (260) to (256);
		\draw (260) to (258);
		\draw (260) to (254);
		\draw (261) to (262.center);
		\draw (263) to (247);
		\draw (248) to (264);
		\draw (260) to (261);
		\draw (246) to (250);
		\draw (246) to (252);
		\draw (246) to (258);
		\draw (246) to (254);
		\draw (247) to (252);
		\draw (247) to (243);
		\draw (247) to (261);
		\draw (248) to (242);
		\draw (248) to (250);
		\draw (248) to (252);
		\draw (248) to (243);
		\draw (260) to (242);
		\draw (260) to (250);
		\draw (260) to (252);
		\draw (260) to (243);
		\draw (247) to (254);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (179) at (8, 5.25) {};
		\node [style=light X dot] (180) at (8, 0.75) {};
		\node [style=light Z dot] (181) at (9.75, 5.25) {};
		\node [style=light X dot] (182) at (9.75, 0.75) {};
		\node [style=light X dot] (187) at (8, 3.75) {};
		\node [style=light Z dot] (188) at (11.5, 3.75) {};
		\node [style=light X dot] (189) at (8, 2.25) {};
		\node [style=light Z dot] (190) at (13.25, 2.25) {};
		\node [style=light X dot] (191) at (8, -3.75) {};
		\node [style=light X dot] (192) at (13.25, -3.75) {};
		\node [style=light X dot] (193) at (8, -0.75) {};
		\node [style=light Z dot] (194) at (15, -0.75) {};
		\node [style=light X dot] (195) at (8, -2.25) {};
		\node [style=light X dot] (196) at (11.5, -2.25) {};
		\node [style=light Z dot] (197) at (4, -5.25) {};
		\node [style=light X dot] (198) at (8, -5.25) {};
		\node [style=light X dot] (199) at (15, -5.25) {};
		\node [style=light Z dot] (202) at (3.75, 3.75) {};
		\node [style=light Z dot] (203) at (3.75, 0.75) {};
		\node [style=light Z dot] (204) at (3.75, -2.5) {};
		\node [style=none] (205) at (16.5, 5.25) {};
		\node [style=none] (206) at (16.5, 0.75) {};
		\node [style=none] (207) at (16.5, 3.75) {};
		\node [style=none] (208) at (16.5, 2.25) {};
		\node [style=none] (209) at (16.5, -3.75) {};
		\node [style=none] (210) at (16.5, -0.75) {};
		\node [style=none] (211) at (16.5, -2.25) {};
		\node [style=none] (212) at (16.5, -5.25) {};
		\node [style=light X dot] (213) at (-5, 5.25) {};
		\node [style=light X dot] (214) at (-5, 0.75) {};
		\node [style=none] (215) at (-3, 5.25) {};
		\node [style=none] (216) at (-3, 0.75) {};
		\node [style=light Z dot] (217) at (-9.5, 4.75) {};
		\node [style=light Z dot] (218) at (-9.5, 2) {};
		\node [style=light Z dot] (219) at (-9.5, -1) {};
		\node [style=light Z dot] (220) at (-11, 4.75) {};
		\node [style=light X dot] (221) at (-5, 3.75) {};
		\node [style=none] (222) at (-3, 3.75) {};
		\node [style=light X dot] (223) at (-5, 2.25) {};
		\node [style=none] (224) at (-3, 2.25) {};
		\node [style=light X dot] (225) at (-5, -3.75) {};
		\node [style=none] (226) at (-3, -3.75) {};
		\node [style=light X dot] (227) at (-5, -0.75) {};
		\node [style=none] (228) at (-3, -0.75) {};
		\node [style=light X dot] (229) at (-5, -2.25) {};
		\node [style=none] (230) at (-3, -2.25) {};
		\node [style=light Z dot] (231) at (-9.5, -4.25) {};
		\node [style=light X dot] (232) at (-5, -5.25) {};
		\node [style=none] (233) at (-3, -5.25) {};
		\node [style=light Z dot] (234) at (-11, 2) {};
		\node [style=light Z dot] (235) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (179) to (181);
		\draw [style=fault-free] (180) to (182);
		\draw [style=fault-free] (187) to (188);
		\draw [style=fault-free] (189) to (190);
		\draw [style=fault-free] (191) to (192);
		\draw [style=fault-free] (193) to (194);
		\draw [style=fault-free] (195) to (196);
		\draw [style=fault-free, in=225, out=45] (197) to (193);
		\draw [style=fault-free] (197) to (195);
		\draw [style=fault-free] (197) to (191);
		\draw [style=fault-free] (198) to (199);
		\draw [style=fault-free] (202) to (195);
		\draw [style=fault-free] (202) to (191);
		\draw [style=fault-free] (203) to (198);
		\draw [style=fault-free] (204) to (189);
		\draw [style=fault-free] (204) to (180);
		\draw [style=fault-free] (181) to (182);
		\draw [style=fault-free] (188) to (196);
		\draw [style=fault-free] (194) to (199);
		\draw [style=fault-free] (190) to (192);
		\draw (181) to (205.center);
		\draw (190) to (208.center);
		\draw (188) to (207.center);
		\draw (182) to (206.center);
		\draw (194) to (210.center);
		\draw (196) to (211.center);
		\draw (192) to (209.center);
		\draw (199) to (212.center);
		\draw [style=fault-free] (202) to (179);
		\draw [style=fault-free] (187) to (203);
		\draw [style=fault-free] (204) to (198);
		\draw [style=fault-free] (203) to (180);
		\draw (213) to (215.center);
		\draw (214) to (216.center);
		\draw [style=fault-free] (220) to (217);
		\draw (221) to (222.center);
		\draw (223) to (224.center);
		\draw (225) to (226.center);
		\draw (227) to (228.center);
		\draw (229) to (230.center);
		\draw [style=fault-free, in=225, out=45] (231) to (227);
		\draw [style=fault-free] (231) to (229);
		\draw [style=fault-free] (231) to (225);
		\draw (232) to (233.center);
		\draw [style=fault-free] (234) to (218);
		\draw [style=fault-free] (219) to (235);
		\draw [style=fault-free] (231) to (232);
		\draw [style=fault-free] (217) to (221);
		\draw [style=fault-free] (217) to (223);
		\draw [style=fault-free] (217) to (229);
		\draw [style=fault-free] (217) to (225);
		\draw [style=fault-free] (218) to (223);
		\draw [style=fault-free] (218) to (214);
		\draw [style=fault-free] (218) to (232);
		\draw [style=fault-free] (219) to (213);
		\draw [style=fault-free] (219) to (221);
		\draw [style=fault-free] (219) to (223);
		\draw [style=fault-free] (219) to (214);
		\draw [style=fault-free] (231) to (213);
		\draw [style=fault-free] (231) to (221);
		\draw [style=fault-free] (231) to (223);
		\draw [style=fault-free] (231) to (214);
		\draw [style=fault-free] (218) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step2-fault-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (179) at (-13.5, 12.5) {};
		\node [style=light X dot] (180) at (-13.5, 8) {};
		\node [style=light Z dot] (181) at (-9.75, 12.5) {};
		\node [style=light X dot] (182) at (-9.75, 8) {};
		\node [style=light X dot] (187) at (-13.5, 11) {};
		\node [style=light Z dot] (188) at (-8, 11) {};
		\node [style=light X dot] (189) at (-13.5, 9.5) {};
		\node [style=light Z dot] (190) at (-6.25, 9.5) {};
		\node [style=light X dot] (191) at (-13.5, 3.5) {};
		\node [style=light X dot] (192) at (-6.25, 3.5) {};
		\node [style=light X dot] (193) at (-13.5, 6.5) {};
		\node [style=light Z dot] (194) at (-4.5, 6.5) {};
		\node [style=light X dot] (195) at (-13.5, 5) {};
		\node [style=light X dot] (196) at (-8, 5) {};
		\node [style=light Z dot] (197) at (-17.25, 2) {};
		\node [style=light X dot] (198) at (-13.5, 2) {};
		\node [style=light X dot] (199) at (-4.5, 2) {};
		\node [style=light Z dot] (202) at (-17.5, 11) {};
		\node [style=light Z dot] (203) at (-17.5, 8) {};
		\node [style=light Z dot] (204) at (-17.5, 4.75) {};
		\node [style=none] (205) at (-3, 12.5) {};
		\node [style=none] (206) at (-3, 8) {};
		\node [style=none] (207) at (-3, 11) {};
		\node [style=none] (208) at (-3, 9.5) {};
		\node [style=none] (209) at (-3, 3.5) {};
		\node [style=none] (210) at (-3, 6.5) {};
		\node [style=none] (211) at (-3, 5) {};
		\node [style=none] (212) at (-3, 2) {};
		\node [style=none] (213) at (-12.25, 13) {a};
		\node [style=none] (214) at (-12.25, 11.5) {b};
		\node [style=none] (215) at (-12.25, 10) {c};
		\node [style=none] (216) at (-12.25, 8.5) {d};
		\node [style=none] (217) at (-12.25, 7) {e};
		\node [style=none] (218) at (-12.25, 5.5) {f};
		\node [style=none] (219) at (-12.25, 4) {g};
		\node [style=none] (220) at (-12.25, 2.5) {h};
		\node [style=light X dot] (222) at (-10.75, 12.5) {$\pi$};
		\node [style=none] (223) at (0, 7.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (224) at (7, 12.5) {};
		\node [style=light X dot] (225) at (7, 8) {};
		\node [style=light Z dot] (226) at (10.75, 12.5) {};
		\node [style=light X dot] (227) at (10.75, 8) {};
		\node [style=light X dot] (228) at (7, 11) {};
		\node [style=light Z dot] (229) at (12.5, 11) {};
		\node [style=light X dot] (230) at (7, 9.5) {};
		\node [style=light Z dot] (231) at (14.25, 9.5) {};
		\node [style=light X dot] (232) at (7, 3.5) {};
		\node [style=light X dot] (233) at (14.25, 3.5) {};
		\node [style=light X dot] (234) at (7, 6.5) {};
		\node [style=light Z dot] (235) at (16, 6.5) {};
		\node [style=light X dot] (236) at (7, 5) {};
		\node [style=light X dot] (237) at (12.5, 5) {};
		\node [style=light Z dot] (238) at (3.5, 2) {};
		\node [style=light X dot] (239) at (7, 2) {};
		\node [style=light X dot] (240) at (16, 2) {};
		\node [style=light Z dot] (241) at (3.25, 11) {};
		\node [style=light Z dot] (242) at (3.25, 8) {};
		\node [style=light Z dot] (243) at (3.25, 4.75) {};
		\node [style=none] (244) at (17.5, 12.5) {};
		\node [style=none] (245) at (17.5, 8) {};
		\node [style=none] (246) at (17.5, 11) {};
		\node [style=none] (247) at (17.5, 9.5) {};
		\node [style=none] (248) at (17.5, 3.5) {};
		\node [style=none] (249) at (17.5, 6.5) {};
		\node [style=none] (250) at (17.5, 5) {};
		\node [style=none] (251) at (17.5, 2) {};
		\node [style=none] (252) at (8.25, 13) {a};
		\node [style=none] (253) at (8.25, 11.5) {b};
		\node [style=none] (254) at (8.25, 10) {c};
		\node [style=none] (255) at (8.25, 8.5) {d};
		\node [style=none] (256) at (8.25, 7) {e};
		\node [style=none] (257) at (8.25, 5.5) {f};
		\node [style=none] (258) at (8.25, 4) {g};
		\node [style=none] (259) at (8.25, 2.5) {h};
		\node [style=light X dot] (261) at (16, 12.5) {$\pi$};
		\node [style=light X dot] (262) at (16, 8) {$\pi$};
		\node [style=light X dot] (263) at (-13.5, -1) {};
		\node [style=light X dot] (264) at (-13.5, -5.5) {};
		\node [style=light Z dot] (265) at (-9.75, -1) {};
		\node [style=light X dot] (266) at (-9.75, -5.5) {};
		\node [style=light X dot] (267) at (-13.5, -2.5) {};
		\node [style=light Z dot] (268) at (-8, -2.5) {};
		\node [style=light X dot] (269) at (-13.5, -4) {};
		\node [style=light Z dot] (270) at (-6.25, -4) {};
		\node [style=light X dot] (271) at (-13.5, -10) {};
		\node [style=light X dot] (272) at (-6.25, -10) {};
		\node [style=light X dot] (273) at (-13.5, -7) {};
		\node [style=light Z dot] (274) at (-4.5, -7) {};
		\node [style=light X dot] (275) at (-13.5, -8.5) {};
		\node [style=light X dot] (276) at (-8, -8.5) {};
		\node [style=light Z dot] (277) at (-17.25, -11.5) {};
		\node [style=light X dot] (278) at (-13.5, -11.5) {};
		\node [style=light X dot] (279) at (-4.5, -11.5) {};
		\node [style=light Z dot] (280) at (-17.5, -2.5) {};
		\node [style=light Z dot] (281) at (-17.5, -5.5) {};
		\node [style=light Z dot] (282) at (-17.5, -8.75) {};
		\node [style=none] (283) at (-3, -1) {};
		\node [style=none] (284) at (-3, -5.5) {};
		\node [style=none] (285) at (-3, -2.5) {};
		\node [style=none] (286) at (-3, -4) {};
		\node [style=none] (287) at (-3, -10) {};
		\node [style=none] (288) at (-3, -7) {};
		\node [style=none] (289) at (-3, -8.5) {};
		\node [style=none] (290) at (-3, -11.5) {};
		\node [style=none] (291) at (-12.25, -0.5) {a};
		\node [style=none] (292) at (-12.25, -2) {b};
		\node [style=none] (293) at (-12.25, -3.5) {c};
		\node [style=none] (294) at (-12.25, -5) {d};
		\node [style=none] (295) at (-12.25, -6.5) {e};
		\node [style=none] (296) at (-12.25, -8) {f};
		\node [style=none] (297) at (-12.25, -9.5) {g};
		\node [style=none] (298) at (-12.25, -11) {h};
		\node [style=light Z dot] (299) at (-10.75, -5.5) {$\pi$};
		\node [style=none] (301) at (0, -6.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (302) at (7, -1) {};
		\node [style=light X dot] (303) at (7, -5.5) {};
		\node [style=light Z dot] (304) at (10.75, -1) {};
		\node [style=light X dot] (305) at (10.75, -5.5) {};
		\node [style=light X dot] (306) at (7, -2.5) {};
		\node [style=light Z dot] (307) at (12.5, -2.5) {};
		\node [style=light X dot] (308) at (7, -4) {};
		\node [style=light Z dot] (309) at (14.25, -4) {};
		\node [style=light X dot] (310) at (7, -10) {};
		\node [style=light X dot] (311) at (14.25, -10) {};
		\node [style=light X dot] (312) at (7, -7) {};
		\node [style=light Z dot] (313) at (16, -7) {};
		\node [style=light X dot] (314) at (7, -8.5) {};
		\node [style=light X dot] (315) at (12.5, -8.5) {};
		\node [style=light Z dot] (316) at (3.5, -11.5) {};
		\node [style=light X dot] (317) at (7, -11.5) {};
		\node [style=light X dot] (318) at (16, -11.5) {};
		\node [style=light Z dot] (319) at (3.25, -2.5) {};
		\node [style=light Z dot] (320) at (3.25, -5.5) {};
		\node [style=light Z dot] (321) at (3.25, -8.75) {};
		\node [style=none] (322) at (17.5, -1) {};
		\node [style=none] (323) at (17.5, -5.5) {};
		\node [style=none] (324) at (17.5, -2.5) {};
		\node [style=none] (325) at (17.5, -4) {};
		\node [style=none] (326) at (17.5, -10) {};
		\node [style=none] (327) at (17.5, -7) {};
		\node [style=none] (328) at (17.5, -8.5) {};
		\node [style=none] (329) at (17.5, -11.5) {};
		\node [style=none] (330) at (8.25, -0.5) {a};
		\node [style=none] (331) at (8.25, -2) {b};
		\node [style=none] (332) at (8.25, -3.5) {c};
		\node [style=none] (333) at (8.25, -5) {d};
		\node [style=none] (334) at (8.25, -6.5) {e};
		\node [style=none] (335) at (8.25, -8) {f};
		\node [style=none] (336) at (8.25, -9.5) {g};
		\node [style=none] (337) at (8.25, -11) {h};
		\node [style=light Z dot] (338) at (16, -1) {$\pi$};
		\node [style=light Z dot] (339) at (16, -5.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (179) to (181);
		\draw [style=green edge] (180) to (182);
		\draw [style=red edge, in=180, out=0] (187) to (188);
		\draw [style=red edge] (189) to (190);
		\draw [style=green edge] (191) to (192);
		\draw [style=red edge] (193) to (194);
		\draw [style=green edge] (195) to (196);
		\draw [style=fault-free, in=225, out=45] (197) to (193);
		\draw [style=fault-free] (197) to (195);
		\draw [style=fault-free] (197) to (191);
		\draw [style=green edge] (198) to (199);
		\draw [style=fault-free] (202) to (195);
		\draw [style=fault-free] (202) to (191);
		\draw [style=fault-free] (203) to (198);
		\draw [style=fault-free] (204) to (189);
		\draw [style=fault-free] (204) to (180);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (194) to (199);
		\draw (190) to (192);
		\draw (181) to (205.center);
		\draw (190) to (208.center);
		\draw (188) to (207.center);
		\draw (182) to (206.center);
		\draw (194) to (210.center);
		\draw (196) to (211.center);
		\draw (192) to (209.center);
		\draw (199) to (212.center);
		\draw [style=fault-free] (202) to (179);
		\draw [style=fault-free] (187) to (203);
		\draw [style=fault-free] (204) to (198);
		\draw [style=fault-free] (203) to (180);
		\draw [style=red edge] (224) to (226);
		\draw [style=green edge] (225) to (227);
		\draw [style=red edge, in=180, out=0] (228) to (229);
		\draw [style=red edge] (230) to (231);
		\draw [style=green edge] (232) to (233);
		\draw [style=red edge] (234) to (235);
		\draw [style=green edge] (236) to (237);
		\draw [style=fault-free, in=225, out=45] (238) to (234);
		\draw [style=fault-free] (238) to (236);
		\draw [style=fault-free] (238) to (232);
		\draw [style=green edge] (239) to (240);
		\draw [style=fault-free] (241) to (236);
		\draw [style=fault-free] (241) to (232);
		\draw [style=fault-free] (242) to (239);
		\draw [style=fault-free] (243) to (230);
		\draw [style=fault-free] (243) to (225);
		\draw (226) to (227);
		\draw (229) to (237);
		\draw (235) to (240);
		\draw (231) to (233);
		\draw (226) to (244.center);
		\draw (231) to (247.center);
		\draw (229) to (246.center);
		\draw (227) to (245.center);
		\draw (235) to (249.center);
		\draw (237) to (250.center);
		\draw (233) to (248.center);
		\draw (240) to (251.center);
		\draw [style=fault-free] (241) to (224);
		\draw [style=fault-free] (228) to (242);
		\draw [style=fault-free] (243) to (239);
		\draw [style=fault-free] (242) to (225);
		\draw [style=red edge] (263) to (265);
		\draw [style=green edge] (264) to (266);
		\draw [style=red edge, in=180, out=0] (267) to (268);
		\draw [style=red edge] (269) to (270);
		\draw [style=green edge] (271) to (272);
		\draw [style=red edge] (273) to (274);
		\draw [style=green edge] (275) to (276);
		\draw [style=fault-free, in=225, out=45] (277) to (273);
		\draw [style=fault-free] (277) to (275);
		\draw [style=fault-free] (277) to (271);
		\draw [style=green edge] (278) to (279);
		\draw [style=fault-free] (280) to (275);
		\draw [style=fault-free] (280) to (271);
		\draw [style=fault-free] (281) to (278);
		\draw [style=fault-free] (282) to (269);
		\draw [style=fault-free] (282) to (264);
		\draw (265) to (266);
		\draw (268) to (276);
		\draw (274) to (279);
		\draw (270) to (272);
		\draw (265) to (283.center);
		\draw (270) to (286.center);
		\draw (268) to (285.center);
		\draw (266) to (284.center);
		\draw (274) to (288.center);
		\draw (276) to (289.center);
		\draw (272) to (287.center);
		\draw (279) to (290.center);
		\draw [style=fault-free] (280) to (263);
		\draw [style=fault-free] (267) to (281);
		\draw [style=fault-free] (282) to (278);
		\draw [style=fault-free] (281) to (264);
		\draw [style=red edge] (302) to (304);
		\draw [style=green edge] (303) to (305);
		\draw [style=red edge, in=180, out=0] (306) to (307);
		\draw [style=red edge] (308) to (309);
		\draw [style=green edge] (310) to (311);
		\draw [style=red edge] (312) to (313);
		\draw [style=green edge] (314) to (315);
		\draw [style=fault-free, in=225, out=45] (316) to (312);
		\draw [style=fault-free] (316) to (314);
		\draw [style=fault-free] (316) to (310);
		\draw [style=green edge] (317) to (318);
		\draw [style=fault-free] (319) to (314);
		\draw [style=fault-free] (319) to (310);
		\draw [style=fault-free] (320) to (317);
		\draw [style=fault-free] (321) to (308);
		\draw [style=fault-free] (321) to (303);
		\draw (304) to (305);
		\draw (307) to (315);
		\draw (313) to (318);
		\draw (309) to (311);
		\draw (304) to (322.center);
		\draw (309) to (325.center);
		\draw (307) to (324.center);
		\draw (305) to (323.center);
		\draw (313) to (327.center);
		\draw (315) to (328.center);
		\draw (311) to (326.center);
		\draw (318) to (329.center);
		\draw [style=fault-free] (319) to (302);
		\draw [style=fault-free] (306) to (320);
		\draw [style=fault-free] (321) to (317);
		\draw [style=fault-free] (320) to (303);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step2-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (179) at (-4.75, 5.25) {};
		\node [style=light X dot] (180) at (-4.75, 0.75) {};
		\node [style=light Z dot] (181) at (-1.75, 5.25) {};
		\node [style=light X dot] (182) at (-1.75, 0.75) {};
		\node [style=light X dot] (187) at (-4.75, 3.75) {};
		\node [style=light Z dot] (188) at (0, 3.75) {};
		\node [style=light X dot] (189) at (-4.75, 2.25) {};
		\node [style=light Z dot] (190) at (1.75, 2.25) {};
		\node [style=light X dot] (191) at (-4.75, -3.75) {};
		\node [style=light X dot] (192) at (1.75, -3.75) {};
		\node [style=light X dot] (193) at (-4.75, -0.75) {};
		\node [style=light Z dot] (194) at (3.5, -0.75) {};
		\node [style=light X dot] (195) at (-4.75, -2.25) {};
		\node [style=light X dot] (196) at (0, -2.25) {};
		\node [style=light Z dot] (197) at (-8.75, -5.25) {};
		\node [style=light X dot] (198) at (-4.75, -5.25) {};
		\node [style=light X dot] (199) at (3.5, -5.25) {};
		\node [style=light Z dot] (202) at (-9, 3.75) {};
		\node [style=light Z dot] (203) at (-9, 0.75) {};
		\node [style=light Z dot] (204) at (-9, -2.5) {};
		\node [style=none] (205) at (5, 5.25) {};
		\node [style=none] (206) at (5, 0.75) {};
		\node [style=none] (207) at (5, 3.75) {};
		\node [style=none] (208) at (5, 2.25) {};
		\node [style=none] (209) at (5, -3.75) {};
		\node [style=none] (210) at (5, -0.75) {};
		\node [style=none] (211) at (5, -2.25) {};
		\node [style=none] (212) at (5, -5.25) {};
		\node [style=none] (213) at (-3.25, 5.75) {a};
		\node [style=none] (214) at (-3.25, 4.25) {b};
		\node [style=none] (215) at (-3.25, 2.75) {c};
		\node [style=none] (216) at (-3.25, 1.25) {d};
		\node [style=none] (217) at (-3.25, -0.25) {e};
		\node [style=none] (218) at (-3.25, -1.75) {f};
		\node [style=none] (219) at (-3.25, -3.25) {g};
		\node [style=none] (220) at (-3.25, -4.75) {h};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (179) to (181);
		\draw [style=green edge] (180) to (182);
		\draw [style=red edge, in=180, out=0] (187) to (188);
		\draw [style=red edge] (189) to (190);
		\draw [style=green edge] (191) to (192);
		\draw [style=red edge] (193) to (194);
		\draw [style=green edge] (195) to (196);
		\draw [style=fault-free, in=225, out=45] (197) to (193);
		\draw [style=fault-free] (197) to (195);
		\draw [style=fault-free] (197) to (191);
		\draw [style=green edge] (198) to (199);
		\draw [style=fault-free] (202) to (195);
		\draw [style=fault-free] (202) to (191);
		\draw [style=fault-free] (203) to (198);
		\draw [style=fault-free] (204) to (189);
		\draw [style=fault-free] (204) to (180);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (194) to (199);
		\draw (190) to (192);
		\draw (181) to (205.center);
		\draw (190) to (208.center);
		\draw (188) to (207.center);
		\draw (182) to (206.center);
		\draw (194) to (210.center);
		\draw (196) to (211.center);
		\draw (192) to (209.center);
		\draw (199) to (212.center);
		\draw [style=fault-free] (202) to (179);
		\draw [style=fault-free] (187) to (203);
		\draw [style=fault-free] (204) to (198);
		\draw [style=fault-free] (203) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (179) at (8, 5.25) {};
		\node [style=light X dot] (180) at (8, 0.75) {};
		\node [style=light Z dot] (181) at (9.75, 5.25) {};
		\node [style=light X dot] (182) at (9.75, 0.75) {};
		\node [style=light X dot] (187) at (8, 3.75) {};
		\node [style=light Z dot] (188) at (11.5, 3.75) {};
		\node [style=light X dot] (189) at (8, 2.25) {};
		\node [style=light Z dot] (190) at (13.25, 2.25) {};
		\node [style=light X dot] (191) at (8, -3.75) {};
		\node [style=light X dot] (192) at (13.25, -3.75) {};
		\node [style=light X dot] (193) at (8, -0.75) {};
		\node [style=light Z dot] (194) at (15, -0.75) {};
		\node [style=light X dot] (195) at (8, -2.25) {};
		\node [style=light X dot] (196) at (11.5, -2.25) {};
		\node [style=light Z dot] (197) at (4, -5.25) {};
		\node [style=light X dot] (198) at (8, -5.25) {};
		\node [style=light X dot] (199) at (15, -5.25) {};
		\node [style=light Z dot] (202) at (3.75, 3.75) {};
		\node [style=light Z dot] (203) at (3.75, 0.75) {};
		\node [style=light Z dot] (204) at (3.75, -2.5) {};
		\node [style=none] (205) at (16.5, 5.25) {};
		\node [style=none] (206) at (16.5, 0.75) {};
		\node [style=none] (207) at (16.5, 3.75) {};
		\node [style=none] (208) at (16.5, 2.25) {};
		\node [style=none] (209) at (16.5, -3.75) {};
		\node [style=none] (210) at (16.5, -0.75) {};
		\node [style=none] (211) at (16.5, -2.25) {};
		\node [style=none] (212) at (16.5, -5.25) {};
		\node [style=light X dot] (213) at (-12, 5.25) {};
		\node [style=light X dot] (214) at (-12, 0.75) {};
		\node [style=light Z dot] (215) at (-10.25, 5.25) {};
		\node [style=light X dot] (216) at (-10.25, 0.75) {};
		\node [style=light X dot] (217) at (-12, 3.75) {};
		\node [style=light Z dot] (218) at (-8.5, 3.75) {};
		\node [style=light X dot] (219) at (-12, 2.25) {};
		\node [style=light Z dot] (220) at (-6.75, 2.25) {};
		\node [style=light X dot] (221) at (-12, -3.75) {};
		\node [style=light X dot] (222) at (-6.75, -3.75) {};
		\node [style=light X dot] (223) at (-12, -0.75) {};
		\node [style=light Z dot] (224) at (-5, -0.75) {};
		\node [style=light X dot] (225) at (-12, -2.25) {};
		\node [style=light X dot] (226) at (-8.5, -2.25) {};
		\node [style=light Z dot] (227) at (-15.75, -5.25) {};
		\node [style=light X dot] (228) at (-12, -5.25) {};
		\node [style=light X dot] (229) at (-5, -5.25) {};
		\node [style=light Z dot] (230) at (-16, 3.75) {};
		\node [style=light Z dot] (231) at (-16, 0.75) {};
		\node [style=light Z dot] (232) at (-16, -2.5) {};
		\node [style=none] (233) at (-3.5, 5.25) {};
		\node [style=none] (234) at (-3.5, 0.75) {};
		\node [style=none] (235) at (-3.5, 3.75) {};
		\node [style=none] (236) at (-3.5, 2.25) {};
		\node [style=none] (237) at (-3.5, -3.75) {};
		\node [style=none] (238) at (-3.5, -0.75) {};
		\node [style=none] (239) at (-3.5, -2.25) {};
		\node [style=none] (240) at (-3.5, -5.25) {};
		\node [style=none] (241) at (-18.5, -0.25) {$\LHS=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (179) to (181);
		\draw [style=fault-free] (180) to (182);
		\draw [style=fault-free, in=180, out=0] (187) to (188);
		\draw [style=fault-free] (189) to (190);
		\draw [style=fault-free] (191) to (192);
		\draw [style=fault-free] (193) to (194);
		\draw [style=fault-free] (195) to (196);
		\draw [style=fault-free, in=225, out=45] (197) to (193);
		\draw [style=fault-free] (197) to (195);
		\draw [style=fault-free] (197) to (191);
		\draw [style=fault-free] (198) to (199);
		\draw [style=fault-free] (202) to (195);
		\draw [style=fault-free] (202) to (191);
		\draw [style=fault-free] (203) to (198);
		\draw [style=fault-free] (204) to (189);
		\draw [style=fault-free] (204) to (180);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (194) to (199);
		\draw (190) to (192);
		\draw (181) to (205.center);
		\draw (190) to (208.center);
		\draw (188) to (207.center);
		\draw (182) to (206.center);
		\draw (194) to (210.center);
		\draw (196) to (211.center);
		\draw (192) to (209.center);
		\draw (199) to (212.center);
		\draw [style=fault-free] (202) to (179);
		\draw [style=fault-free] (187) to (203);
		\draw [style=fault-free] (204) to (198);
		\draw [style=fault-free] (203) to (180);
		\draw [style=fault-free] (213) to (215);
		\draw [style=fault-free] (214) to (216);
		\draw [style=fault-free] (217) to (218);
		\draw [style=fault-free] (219) to (220);
		\draw [style=fault-free] (221) to (222);
		\draw [style=fault-free] (223) to (224);
		\draw [style=fault-free] (225) to (226);
		\draw [style=fault-free, in=225, out=45] (227) to (223);
		\draw [style=fault-free] (227) to (225);
		\draw [style=fault-free] (227) to (221);
		\draw [style=fault-free] (228) to (229);
		\draw [style=fault-free] (230) to (225);
		\draw [style=fault-free] (230) to (221);
		\draw [style=fault-free] (231) to (228);
		\draw [style=fault-free] (232) to (219);
		\draw [style=fault-free] (232) to (214);
		\draw [style=fault-free] (215) to (216);
		\draw [style=fault-free] (218) to (226);
		\draw [style=fault-free] (224) to (229);
		\draw [style=fault-free] (220) to (222);
		\draw (215) to (233.center);
		\draw (220) to (236.center);
		\draw (218) to (235.center);
		\draw (216) to (234.center);
		\draw (224) to (238.center);
		\draw (226) to (239.center);
		\draw (222) to (237.center);
		\draw (229) to (240.center);
		\draw [style=fault-free] (230) to (213);
		\draw [style=fault-free] (217) to (231);
		\draw [style=fault-free] (232) to (228);
		\draw [style=fault-free] (231) to (214);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light X dot] (179) at (8, 5.25) {};
		\node [style=light X dot] (180) at (8, 0.75) {};
		\node [style=light Z dot] (181) at (9.75, 5.25) {};
		\node [style=light X dot] (182) at (9.75, 0.75) {};
		\node [style=light X dot] (187) at (8, 3.75) {};
		\node [style=light Z dot] (188) at (11.5, 3.75) {};
		\node [style=light X dot] (189) at (8, 2.25) {};
		\node [style=light Z dot] (190) at (13.25, 2.25) {};
		\node [style=light X dot] (191) at (8, -3.75) {};
		\node [style=light X dot] (192) at (13.25, -3.75) {};
		\node [style=light X dot] (193) at (8, -0.75) {};
		\node [style=light Z dot] (194) at (15, -0.75) {};
		\node [style=light X dot] (195) at (8, -2.25) {};
		\node [style=light X dot] (196) at (11.5, -2.25) {};
		\node [style=light Z dot] (197) at (4, -5.25) {};
		\node [style=light X dot] (198) at (8, -5.25) {};
		\node [style=light X dot] (199) at (15, -5.25) {};
		\node [style=light Z dot] (202) at (3.75, 3.75) {};
		\node [style=light Z dot] (203) at (3.75, 0.75) {};
		\node [style=light Z dot] (204) at (3.75, -2.5) {};
		\node [style=none] (205) at (16.5, 5.25) {};
		\node [style=none] (206) at (16.5, 0.75) {};
		\node [style=none] (207) at (16.5, 3.75) {};
		\node [style=none] (208) at (16.5, 2.25) {};
		\node [style=none] (209) at (16.5, -3.75) {};
		\node [style=none] (210) at (16.5, -0.75) {};
		\node [style=none] (211) at (16.5, -2.25) {};
		\node [style=none] (212) at (16.5, -5.25) {};
		\node [style=light X dot] (213) at (-12, 5.25) {};
		\node [style=light X dot] (214) at (-12, 0.75) {};
		\node [style=light Z dot] (215) at (-10.25, 5.25) {};
		\node [style=light X dot] (216) at (-10.25, 0.75) {};
		\node [style=light X dot] (217) at (-12, 3.75) {};
		\node [style=light Z dot] (218) at (-8.5, 3.75) {};
		\node [style=light X dot] (219) at (-12, 2.25) {};
		\node [style=light Z dot] (220) at (-6.75, 2.25) {};
		\node [style=light X dot] (221) at (-12, -3.75) {};
		\node [style=light X dot] (222) at (-6.75, -3.75) {};
		\node [style=light X dot] (223) at (-12, -0.75) {};
		\node [style=light Z dot] (224) at (-5, -0.75) {};
		\node [style=light X dot] (225) at (-12, -2.25) {};
		\node [style=light X dot] (226) at (-8.5, -2.25) {};
		\node [style=light Z dot] (227) at (-15.75, -5.25) {};
		\node [style=light X dot] (228) at (-12, -5.25) {};
		\node [style=light X dot] (229) at (-5, -5.25) {};
		\node [style=light Z dot] (230) at (-16, 3.75) {};
		\node [style=light Z dot] (231) at (-16, 0.75) {};
		\node [style=light Z dot] (232) at (-16, -2.5) {};
		\node [style=none] (233) at (-3.5, 5.25) {};
		\node [style=none] (234) at (-3.5, 0.75) {};
		\node [style=none] (235) at (-3.5, 3.75) {};
		\node [style=none] (236) at (-3.5, 2.25) {};
		\node [style=none] (237) at (-3.5, -3.75) {};
		\node [style=none] (238) at (-3.5, -0.75) {};
		\node [style=none] (239) at (-3.5, -2.25) {};
		\node [style=none] (240) at (-3.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179) to (181);
		\draw (180) to (182);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw (195) to (196);
		\draw [style=fault-free, in=225, out=45] (197) to (193);
		\draw [style=fault-free] (197) to (195);
		\draw [style=fault-free] (197) to (191);
		\draw (198) to (199);
		\draw [style=fault-free] (202) to (195);
		\draw [style=fault-free] (202) to (191);
		\draw [style=fault-free] (203) to (198);
		\draw [style=fault-free] (204) to (189);
		\draw [style=fault-free] (204) to (180);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (194) to (199);
		\draw (190) to (192);
		\draw (181) to (205.center);
		\draw (190) to (208.center);
		\draw (188) to (207.center);
		\draw (182) to (206.center);
		\draw (194) to (210.center);
		\draw (196) to (211.center);
		\draw (192) to (209.center);
		\draw (199) to (212.center);
		\draw [style=fault-free] (202) to (179);
		\draw [style=fault-free] (187) to (203);
		\draw [style=fault-free] (204) to (198);
		\draw [style=fault-free] (203) to (180);
		\draw [style=fault-free] (213) to (215);
		\draw [style=fault-free] (214) to (216);
		\draw [style=fault-free] (217) to (218);
		\draw [style=fault-free] (219) to (220);
		\draw [style=fault-free] (221) to (222);
		\draw [style=fault-free] (223) to (224);
		\draw [style=fault-free] (225) to (226);
		\draw [style=fault-free, in=225, out=45] (227) to (223);
		\draw [style=fault-free] (227) to (225);
		\draw [style=fault-free] (227) to (221);
		\draw [style=fault-free] (228) to (229);
		\draw [style=fault-free] (230) to (225);
		\draw [style=fault-free] (230) to (221);
		\draw [style=fault-free] (231) to (228);
		\draw [style=fault-free] (232) to (219);
		\draw [style=fault-free] (232) to (214);
		\draw [style=fault-free] (215) to (216);
		\draw [style=fault-free] (218) to (226);
		\draw [style=fault-free] (224) to (229);
		\draw [style=fault-free] (220) to (222);
		\draw (215) to (233.center);
		\draw (220) to (236.center);
		\draw (218) to (235.center);
		\draw (216) to (234.center);
		\draw (224) to (238.center);
		\draw (226) to (239.center);
		\draw (222) to (237.center);
		\draw (229) to (240.center);
		\draw [style=fault-free] (230) to (213);
		\draw [style=fault-free] (217) to (231);
		\draw [style=fault-free] (232) to (228);
		\draw [style=fault-free] (231) to (214);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.5, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (180) at (-11.75, -13) {};
		\node [style=light Z dot] (181) at (-10.25, -8.5) {};
		\node [style=light X dot] (182) at (-10.25, -13) {};
		\node [style=light Z dot] (188) at (-8.5, -10) {};
		\node [style=light Z dot] (190) at (-6.75, -11.5) {};
		\node [style=light X dot] (191) at (-11.75, -17.5) {};
		\node [style=light X dot] (192) at (-6.75, -17.5) {};
		\node [style=light Z dot] (194) at (-5, -14.5) {};
		\node [style=light X dot] (195) at (-11.75, -16) {};
		\node [style=light X dot] (196) at (-8.5, -16) {};
		\node [style=light Z dot] (197) at (-11.75, -14.5) {};
		\node [style=light X dot] (198) at (-11.75, -19) {};
		\node [style=light X dot] (199) at (-5, -19) {};
		\node [style=light Z dot] (202) at (-12, -8.5) {};
		\node [style=light Z dot] (203) at (-12, -10) {};
		\node [style=light Z dot] (204) at (-11.75, -11.5) {};
		\node [style=none] (205) at (-3.5, -8.5) {};
		\node [style=none] (206) at (-3.5, -13) {};
		\node [style=none] (207) at (-3.5, -10) {};
		\node [style=none] (208) at (-3.5, -11.5) {};
		\node [style=none] (209) at (-3.5, -17.5) {};
		\node [style=none] (210) at (-3.5, -14.5) {};
		\node [style=none] (211) at (-3.5, -16) {};
		\node [style=none] (212) at (-3.5, -19) {};
		\node [style=light X dot] (242) at (-12, 5.25) {};
		\node [style=light X dot] (243) at (-12, 0.75) {};
		\node [style=light Z dot] (244) at (-10.25, 5.25) {};
		\node [style=light X dot] (245) at (-10.25, 0.75) {};
		\node [style=light X dot] (246) at (-12, 3.75) {};
		\node [style=light Z dot] (247) at (-8.5, 3.75) {};
		\node [style=light X dot] (248) at (-12, 2.25) {};
		\node [style=light Z dot] (249) at (-6.75, 2.25) {};
		\node [style=light X dot] (250) at (-12, -3.75) {};
		\node [style=light X dot] (251) at (-6.75, -3.75) {};
		\node [style=light X dot] (252) at (-12, -0.75) {};
		\node [style=light Z dot] (253) at (-5, -0.75) {};
		\node [style=light X dot] (254) at (-12, -2.25) {};
		\node [style=light X dot] (255) at (-8.5, -2.25) {};
		\node [style=light Z dot] (256) at (-15.5, -5.25) {};
		\node [style=light X dot] (257) at (-12, -5.25) {};
		\node [style=light X dot] (258) at (-5, -5.25) {};
		\node [style=light Z dot] (259) at (-15.75, 3.75) {};
		\node [style=light Z dot] (260) at (-15.75, 0.75) {};
		\node [style=light Z dot] (261) at (-15.75, -2.5) {};
		\node [style=none] (262) at (-3.5, 5.25) {};
		\node [style=none] (263) at (-3.5, 0.75) {};
		\node [style=none] (264) at (-3.5, 3.75) {};
		\node [style=none] (265) at (-3.5, 2.25) {};
		\node [style=none] (266) at (-3.5, -3.75) {};
		\node [style=none] (267) at (-3.5, -0.75) {};
		\node [style=none] (268) at (-3.5, -2.25) {};
		\node [style=none] (269) at (-3.5, -5.25) {};
		\node [style=none] (270) at (-18.5, -0.5) {$\LHS=$};
		\node [style=light X dot] (271) at (6.25, 5.25) {};
		\node [style=light X dot] (272) at (6.25, 0.75) {};
		\node [style=light Z dot] (273) at (8, 5.25) {};
		\node [style=light X dot] (274) at (8, 0.75) {};
		\node [style=light X dot] (275) at (6.25, 3.75) {};
		\node [style=light Z dot] (276) at (9.75, 3.75) {};
		\node [style=light X dot] (277) at (6.25, 2.25) {};
		\node [style=light Z dot] (278) at (11.5, 2.25) {};
		\node [style=light X dot] (279) at (6.25, -3.75) {};
		\node [style=light X dot] (280) at (11.5, -3.75) {};
		\node [style=light X dot] (281) at (6.25, -0.75) {};
		\node [style=light Z dot] (282) at (13.25, -0.75) {};
		\node [style=light X dot] (283) at (6.25, -2.25) {};
		\node [style=light X dot] (284) at (9.75, -2.25) {};
		\node [style=light Z dot] (285) at (2.75, -5.25) {};
		\node [style=light X dot] (286) at (6.25, -5.25) {};
		\node [style=light X dot] (287) at (13.25, -5.25) {};
		\node [style=light Z dot] (288) at (2.5, 3.75) {};
		\node [style=light Z dot] (289) at (2.5, 0.75) {};
		\node [style=light Z dot] (290) at (2.5, -2.5) {};
		\node [style=none] (291) at (14.75, 5.25) {};
		\node [style=none] (292) at (14.75, 0.75) {};
		\node [style=none] (293) at (14.75, 3.75) {};
		\node [style=none] (294) at (14.75, 2.25) {};
		\node [style=none] (295) at (14.75, -3.75) {};
		\node [style=none] (296) at (14.75, -0.75) {};
		\node [style=none] (297) at (14.75, -2.25) {};
		\node [style=none] (298) at (14.75, -5.25) {};
		\node [style=none] (299) at (16.5, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (300) at (23.25, 5.25) {};
		\node [style=light X dot] (301) at (23.25, 0.75) {};
		\node [style=light Z dot] (302) at (25, 5.25) {};
		\node [style=light X dot] (303) at (25, 0.75) {};
		\node [style=none] (304) at (23.25, 3.75) {};
		\node [style=light Z dot] (305) at (26.75, 3.75) {};
		\node [style=none] (306) at (23.25, 2.25) {};
		\node [style=light Z dot] (307) at (28.5, 2.25) {};
		\node [style=light X dot] (308) at (23.25, -3.75) {};
		\node [style=light X dot] (309) at (28.5, -3.75) {};
		\node [style=none] (310) at (23.25, -0.75) {};
		\node [style=light Z dot] (311) at (30.25, -0.75) {};
		\node [style=light X dot] (312) at (23.25, -2.25) {};
		\node [style=light X dot] (313) at (26.75, -2.25) {};
		\node [style=light Z dot] (314) at (19.75, -5.25) {};
		\node [style=light X dot] (315) at (23.25, -5.25) {};
		\node [style=light X dot] (316) at (30.25, -5.25) {};
		\node [style=light Z dot] (317) at (19.5, 3.75) {};
		\node [style=light Z dot] (318) at (19.5, 0.75) {};
		\node [style=light Z dot] (319) at (19.5, -2.5) {};
		\node [style=none] (320) at (31.75, 5.25) {};
		\node [style=none] (321) at (31.75, 0.75) {};
		\node [style=none] (322) at (31.75, 3.75) {};
		\node [style=none] (323) at (31.75, 2.25) {};
		\node [style=none] (324) at (31.75, -3.75) {};
		\node [style=none] (325) at (31.75, -0.75) {};
		\node [style=none] (326) at (31.75, -2.25) {};
		\node [style=none] (327) at (31.75, -5.25) {};
		\node [style=none] (328) at (-17.25, -13.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (329) at (-17.25, -15) {\scriptsize(OCM)};
		\node [style=light X dot] (330) at (5.5, -13) {};
		\node [style=light Z dot] (331) at (7, -8.5) {};
		\node [style=light X dot] (332) at (7, -13) {};
		\node [style=light Z dot] (333) at (8.75, -10) {};
		\node [style=light Z dot] (334) at (10.5, -11.5) {};
		\node [style=light X dot] (335) at (5.5, -17.5) {};
		\node [style=light X dot] (336) at (10.5, -17.5) {};
		\node [style=light Z dot] (337) at (12.25, -14.5) {};
		\node [style=light X dot] (338) at (5.5, -16) {};
		\node [style=light X dot] (339) at (8.75, -16) {};
		\node [style=light Z dot] (340) at (5.5, -14.5) {};
		\node [style=light X dot] (341) at (5.5, -19) {};
		\node [style=light X dot] (342) at (12.25, -19) {};
		\node [style=light Z dot] (343) at (5.25, -8.5) {};
		\node [style=light Z dot] (344) at (5.25, -10) {};
		\node [style=light Z dot] (345) at (5.5, -11.5) {};
		\node [style=none] (346) at (13.75, -8.5) {};
		\node [style=none] (347) at (13.75, -13) {};
		\node [style=none] (348) at (13.75, -10) {};
		\node [style=none] (349) at (13.75, -11.5) {};
		\node [style=none] (350) at (13.75, -17.5) {};
		\node [style=none] (351) at (13.75, -14.5) {};
		\node [style=none] (352) at (13.75, -16) {};
		\node [style=none] (353) at (13.75, -19) {};
		\node [style=none] (354) at (-0.75, -13.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (355) at (15.75, -13.75) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (180) to (182);
		\draw (191) to (192);
		\draw (195) to (196);
		\draw [style=fault-free] (197) to (195);
		\draw [style=fault-free, bend right=75, looseness=1.50] (197) to (191);
		\draw (198) to (199);
		\draw [style=fault-free, bend right=45, looseness=1.25] (202) to (195);
		\draw [style=fault-free, bend right=45, looseness=1.25] (202) to (191);
		\draw [style=fault-free, bend right=75, looseness=1.25] (203) to (198);
		\draw [style=fault-free] (204) to (180);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (194) to (199);
		\draw (190) to (192);
		\draw (181) to (205.center);
		\draw (190) to (208.center);
		\draw (188) to (207.center);
		\draw (182) to (206.center);
		\draw (194) to (210.center);
		\draw (196) to (211.center);
		\draw (192) to (209.center);
		\draw (199) to (212.center);
		\draw [style=fault-free, bend right=45, looseness=1.25] (204) to (198);
		\draw [style=fault-free, bend right=45, looseness=1.25] (203) to (180);
		\draw (181) to (202);
		\draw (188) to (203);
		\draw (204) to (190);
		\draw (194) to (197);
		\draw (242) to (244);
		\draw (243) to (245);
		\draw (246) to (247);
		\draw (248) to (249);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254) to (255);
		\draw [style=fault-free, in=225, out=45] (256) to (252);
		\draw [style=fault-free] (256) to (254);
		\draw [style=fault-free] (256) to (250);
		\draw (257) to (258);
		\draw [style=fault-free] (259) to (254);
		\draw [style=fault-free] (259) to (250);
		\draw [style=fault-free] (260) to (257);
		\draw [style=fault-free] (261) to (248);
		\draw [style=fault-free] (261) to (243);
		\draw (244) to (245);
		\draw (247) to (255);
		\draw (253) to (258);
		\draw (249) to (251);
		\draw (244) to (262.center);
		\draw (249) to (265.center);
		\draw (247) to (264.center);
		\draw (245) to (263.center);
		\draw (253) to (267.center);
		\draw (255) to (268.center);
		\draw (251) to (266.center);
		\draw (258) to (269.center);
		\draw [style=fault-free] (259) to (242);
		\draw [style=fault-free] (246) to (260);
		\draw [style=fault-free] (261) to (257);
		\draw [style=fault-free] (260) to (243);
		\draw (271) to (273);
		\draw (272) to (274);
		\draw (275) to (276);
		\draw (277) to (278);
		\draw (279) to (280);
		\draw (281) to (282);
		\draw (283) to (284);
		\draw (285) to (281);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (279);
		\draw (286) to (287);
		\draw [style=fault-free] (288) to (283);
		\draw [style=fault-free] (288) to (279);
		\draw [style=fault-free] (289) to (286);
		\draw (290) to (277);
		\draw [style=fault-free] (290) to (272);
		\draw (273) to (274);
		\draw (276) to (284);
		\draw (282) to (287);
		\draw (278) to (280);
		\draw (273) to (291.center);
		\draw (278) to (294.center);
		\draw (276) to (293.center);
		\draw (274) to (292.center);
		\draw (282) to (296.center);
		\draw (284) to (297.center);
		\draw (280) to (295.center);
		\draw (287) to (298.center);
		\draw (288) to (271);
		\draw (275) to (289);
		\draw [style=fault-free] (290) to (286);
		\draw [style=fault-free] (289) to (272);
		\draw (300.center) to (302);
		\draw (301) to (303);
		\draw (304.center) to (305);
		\draw (306.center) to (307);
		\draw (308) to (309);
		\draw (310.center) to (311);
		\draw (312) to (313);
		\draw (314) to (310.center);
		\draw [style=fault-free] (314) to (312);
		\draw [style=fault-free] (314) to (308);
		\draw (315) to (316);
		\draw [style=fault-free] (317) to (312);
		\draw [style=fault-free] (317) to (308);
		\draw [style=fault-free] (318) to (315);
		\draw (319) to (306.center);
		\draw [style=fault-free] (319) to (301);
		\draw (302) to (303);
		\draw (305) to (313);
		\draw (311) to (316);
		\draw (307) to (309);
		\draw (302) to (320.center);
		\draw (307) to (323.center);
		\draw (305) to (322.center);
		\draw (303) to (321.center);
		\draw (311) to (325.center);
		\draw (313) to (326.center);
		\draw (309) to (324.center);
		\draw (316) to (327.center);
		\draw (317) to (300.center);
		\draw (304.center) to (318);
		\draw [style=fault-free] (319) to (315);
		\draw [style=fault-free] (318) to (301);
		\draw (330) to (332);
		\draw (335) to (336);
		\draw (338) to (339);
		\draw (340) to (338);
		\draw [bend right=75, looseness=1.50] (340) to (335);
		\draw (341) to (342);
		\draw [bend right=45, looseness=1.25] (343) to (338);
		\draw [bend right=45, looseness=1.25] (343) to (335);
		\draw [bend right=75, looseness=1.25] (344) to (341);
		\draw (345) to (330);
		\draw (331) to (332);
		\draw (333) to (339);
		\draw (337) to (342);
		\draw (334) to (336);
		\draw (331) to (346.center);
		\draw (334) to (349.center);
		\draw (333) to (348.center);
		\draw (332) to (347.center);
		\draw (337) to (351.center);
		\draw (339) to (352.center);
		\draw (336) to (350.center);
		\draw (342) to (353.center);
		\draw [bend right=45, looseness=1.25] (345) to (341);
		\draw [bend right=45, looseness=1.25] (344) to (330);
		\draw (331) to (343);
		\draw (333) to (344);
		\draw (345) to (334);
		\draw (337) to (340);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (180) at (6.5, 0.75) {};
		\node [style=light Z dot] (181) at (8, 5.25) {};
		\node [style=light X dot] (182) at (8, 0.75) {};
		\node [style=light Z dot] (188) at (9.75, 3.75) {};
		\node [style=light Z dot] (190) at (11.5, 2.25) {};
		\node [style=light X dot] (191) at (6.5, -3.75) {};
		\node [style=light X dot] (192) at (11.5, -3.75) {};
		\node [style=light Z dot] (194) at (13.25, -0.75) {};
		\node [style=light X dot] (195) at (6.5, -2.25) {};
		\node [style=light X dot] (196) at (9.75, -2.25) {};
		\node [style=light Z dot] (197) at (6.5, -0.75) {};
		\node [style=light X dot] (198) at (6.5, -5.25) {};
		\node [style=light X dot] (199) at (13.25, -5.25) {};
		\node [style=light Z dot] (202) at (6.25, 5.25) {};
		\node [style=light Z dot] (203) at (6.25, 3.75) {};
		\node [style=light Z dot] (204) at (6.5, 2.25) {};
		\node [style=none] (205) at (14.75, 5.25) {};
		\node [style=none] (206) at (14.75, 0.75) {};
		\node [style=none] (207) at (14.75, 3.75) {};
		\node [style=none] (208) at (14.75, 2.25) {};
		\node [style=none] (209) at (14.75, -3.75) {};
		\node [style=none] (210) at (14.75, -0.75) {};
		\node [style=none] (211) at (14.75, -2.25) {};
		\node [style=none] (212) at (14.75, -5.25) {};
		\node [style=light X dot] (242) at (-11.5, 5.25) {};
		\node [style=light X dot] (243) at (-11.5, 0.75) {};
		\node [style=light Z dot] (244) at (-9.75, 5.25) {};
		\node [style=light X dot] (245) at (-9.75, 0.75) {};
		\node [style=light X dot] (246) at (-11.5, 3.75) {};
		\node [style=light Z dot] (247) at (-8, 3.75) {};
		\node [style=light X dot] (248) at (-11.5, 2.25) {};
		\node [style=light Z dot] (249) at (-6.25, 2.25) {};
		\node [style=light X dot] (250) at (-11.5, -3.75) {};
		\node [style=light X dot] (251) at (-6.25, -3.75) {};
		\node [style=light X dot] (252) at (-11.5, -0.75) {};
		\node [style=light Z dot] (253) at (-4.5, -0.75) {};
		\node [style=light X dot] (254) at (-11.5, -2.25) {};
		\node [style=light X dot] (255) at (-8, -2.25) {};
		\node [style=light Z dot] (256) at (-15.5, -5.25) {};
		\node [style=light X dot] (257) at (-11.5, -5.25) {};
		\node [style=light X dot] (258) at (-4.5, -5.25) {};
		\node [style=light Z dot] (259) at (-15.75, 3.75) {};
		\node [style=light Z dot] (260) at (-15.75, 0.75) {};
		\node [style=light Z dot] (261) at (-15.75, -2.5) {};
		\node [style=none] (262) at (-3, 5.25) {};
		\node [style=none] (263) at (-3, 0.75) {};
		\node [style=none] (264) at (-3, 3.75) {};
		\node [style=none] (265) at (-3, 2.25) {};
		\node [style=none] (266) at (-3, -3.75) {};
		\node [style=none] (267) at (-3, -0.75) {};
		\node [style=none] (268) at (-3, -2.25) {};
		\node [style=none] (269) at (-3, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (180) to (182);
		\draw (191) to (192);
		\draw (195) to (196);
		\draw (197) to (195);
		\draw [bend right=75, looseness=1.50] (197) to (191);
		\draw (198) to (199);
		\draw [bend right=45, looseness=1.25] (202) to (195);
		\draw [bend right=45, looseness=1.25] (202) to (191);
		\draw [bend right=75, looseness=1.25] (203) to (198);
		\draw (204) to (180);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (194) to (199);
		\draw (190) to (192);
		\draw (181) to (205.center);
		\draw (190) to (208.center);
		\draw (188) to (207.center);
		\draw (182) to (206.center);
		\draw (194) to (210.center);
		\draw (196) to (211.center);
		\draw (192) to (209.center);
		\draw (199) to (212.center);
		\draw [bend right=45, looseness=1.25] (204) to (198);
		\draw [bend right=45, looseness=1.25] (203) to (180);
		\draw (181) to (202);
		\draw (188) to (203);
		\draw (204) to (190);
		\draw (194) to (197);
		\draw (242) to (244);
		\draw (243) to (245);
		\draw (246) to (247);
		\draw (248) to (249);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254) to (255);
		\draw [style=fault-free, in=225, out=45] (256) to (252);
		\draw [style=fault-free] (256) to (254);
		\draw [style=fault-free] (256) to (250);
		\draw (257) to (258);
		\draw [style=fault-free] (259) to (254);
		\draw [style=fault-free] (259) to (250);
		\draw [style=fault-free] (260) to (257);
		\draw [style=fault-free] (261) to (248);
		\draw [style=fault-free] (261) to (243);
		\draw (244) to (245);
		\draw (247) to (255);
		\draw (253) to (258);
		\draw (249) to (251);
		\draw (244) to (262.center);
		\draw (249) to (265.center);
		\draw (247) to (264.center);
		\draw (245) to (263.center);
		\draw (253) to (267.center);
		\draw (255) to (268.center);
		\draw (251) to (266.center);
		\draw (258) to (269.center);
		\draw [style=fault-free] (259) to (242);
		\draw [style=fault-free] (246) to (260);
		\draw [style=fault-free] (261) to (257);
		\draw [style=fault-free] (260) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (253) at (-11.25, 0.5) {};
		\node [style=light Z dot] (254) at (-9.75, 5) {};
		\node [style=light X dot] (255) at (-9.75, 0.5) {};
		\node [style=light Z dot] (256) at (-8, 3.5) {};
		\node [style=light Z dot] (257) at (-6.25, 2) {};
		\node [style=light X dot] (258) at (-11.25, -4) {};
		\node [style=light X dot] (259) at (-6.25, -4) {};
		\node [style=light Z dot] (260) at (-4.5, -1) {};
		\node [style=light X dot] (261) at (-11.25, -2.5) {};
		\node [style=light X dot] (262) at (-8, -2.5) {};
		\node [style=light Z dot] (263) at (-11.25, -1) {};
		\node [style=light X dot] (264) at (-11.25, -5.5) {};
		\node [style=light X dot] (265) at (-4.5, -5.5) {};
		\node [style=light Z dot] (266) at (-11.5, 5) {};
		\node [style=light Z dot] (267) at (-11.5, 3.5) {};
		\node [style=light Z dot] (268) at (-11.25, 2) {};
		\node [style=none] (269) at (-3, 5) {};
		\node [style=none] (270) at (-3, 0.5) {};
		\node [style=none] (271) at (-3, 3.5) {};
		\node [style=none] (272) at (-3, 2) {};
		\node [style=none] (273) at (-3, -4) {};
		\node [style=none] (274) at (-3, -1) {};
		\node [style=none] (275) at (-3, -2.5) {};
		\node [style=none] (276) at (-3, -5.5) {};
		\node [style=light X dot] (277) at (14.5, 0.5) {};
		\node [style=light Z dot] (278) at (16.25, 5) {};
		\node [style=light X dot] (279) at (16.25, 0.5) {};
		\node [style=light Z dot] (280) at (18, 3.5) {};
		\node [style=light Z dot] (281) at (19.75, 2) {};
		\node [style=light X dot] (282) at (10.75, -4) {};
		\node [style=light X dot] (283) at (19.75, -4) {};
		\node [style=light Z dot] (284) at (21.5, -1) {};
		\node [style=light X dot] (285) at (14.5, -2.5) {};
		\node [style=light X dot] (286) at (18, -2.5) {};
		\node [style=light Z dot] (287) at (14.5, -1) {};
		\node [style=light X dot] (288) at (12.75, -5.5) {};
		\node [style=light X dot] (289) at (21.5, -5.5) {};
		\node [style=light Z dot] (290) at (6.75, 5) {};
		\node [style=light Z dot] (291) at (8.75, 3.5) {};
		\node [style=light Z dot] (292) at (14.5, 2) {};
		\node [style=none] (293) at (23, 5) {};
		\node [style=none] (294) at (23, 0.5) {};
		\node [style=none] (295) at (23, 3.5) {};
		\node [style=none] (296) at (23, 2) {};
		\node [style=none] (297) at (23, -4) {};
		\node [style=none] (298) at (23, -1) {};
		\node [style=none] (299) at (23, -2.5) {};
		\node [style=none] (300) at (23, -5.5) {};
		\node [style=light Z dot] (301) at (3, 5) {};
		\node [style=light Z dot] (302) at (4.75, 5) {};
		\node [style=light X dot] (303) at (3, -4) {};
		\node [style=light X dot] (304) at (4.75, -4) {};
		\node [style=light X dot] (305) at (3, -2.5) {};
		\node [style=light X dot] (306) at (6.75, -2.5) {};
		\node [style=light Z dot] (307) at (3, 3.5) {};
		\node [style=light Z dot] (308) at (10.75, 3.5) {};
		\node [style=light X dot] (309) at (3, 0.5) {};
		\node [style=light X dot] (310) at (10.75, 0.5) {};
		\node [style=light X dot] (311) at (3, -5.5) {};
		\node [style=light X dot] (312) at (8.75, -5.5) {};
		\node [style=light Z dot] (313) at (12.75, 2) {};
		\node [style=light Z dot] (314) at (3, 2) {};
		\node [style=light Z dot] (315) at (10.75, -1) {};
		\node [style=light Z dot] (316) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (253) to (255);
		\draw (258) to (259);
		\draw (261) to (262);
		\draw (263) to (261);
		\draw [bend right=75, looseness=1.50] (263) to (258);
		\draw (264) to (265);
		\draw [bend right=45, looseness=1.25] (266) to (261);
		\draw [bend right=45, looseness=1.25] (266) to (258);
		\draw [bend right=75, looseness=1.25] (267) to (264);
		\draw (268) to (253);
		\draw (254) to (255);
		\draw (256) to (262);
		\draw (260) to (265);
		\draw (257) to (259);
		\draw (254) to (269.center);
		\draw (257) to (272.center);
		\draw (256) to (271.center);
		\draw (255) to (270.center);
		\draw (260) to (274.center);
		\draw (262) to (275.center);
		\draw (259) to (273.center);
		\draw (265) to (276.center);
		\draw [bend right=45, looseness=1.25] (268) to (264);
		\draw [bend right=45, looseness=1.25] (267) to (253);
		\draw (254) to (266);
		\draw (256) to (267);
		\draw (268) to (257);
		\draw (260) to (263);
		\draw (277) to (279);
		\draw (282) to (283);
		\draw (285) to (286);
		\draw (287) to (285);
		\draw (288) to (289);
		\draw (292) to (277);
		\draw (278) to (279);
		\draw (280) to (286);
		\draw (284) to (289);
		\draw (281) to (283);
		\draw (278) to (293.center);
		\draw (281) to (296.center);
		\draw (280) to (295.center);
		\draw (279) to (294.center);
		\draw (284) to (298.center);
		\draw (286) to (299.center);
		\draw (283) to (297.center);
		\draw (289) to (300.center);
		\draw (278) to (290);
		\draw (280) to (291);
		\draw (292) to (281);
		\draw (284) to (287);
		\draw (301) to (302);
		\draw (302) to (304);
		\draw (303) to (304);
		\draw (305) to (306);
		\draw (290) to (306);
		\draw (306) to (285);
		\draw (302) to (290);
		\draw (307) to (308);
		\draw (309) to (310);
		\draw (308) to (310);
		\draw (308) to (291);
		\draw (310) to (277);
		\draw (311) to (312);
		\draw (291) to (312);
		\draw (314) to (313);
		\draw (313) to (288);
		\draw (312) to (288);
		\draw (304) to (282);
		\draw (315) to (282);
		\draw (315) to (316);
		\draw (315) to (287);
		\draw (313) to (292);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-Hadamardbasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light X dot] (179) at (15, 0.75) {};
		\node [style=light Z dot] (180) at (16.75, 5.25) {};
		\node [style=light X dot] (181) at (16.75, 0.75) {};
		\node [style=light Z dot] (182) at (18.5, 3.75) {};
		\node [style=light Z dot] (183) at (20.25, 2.25) {};
		\node [style=light X dot] (184) at (11.25, -3.75) {};
		\node [style=light X dot] (185) at (20.25, -3.75) {};
		\node [style=light Z dot] (186) at (22, -0.75) {};
		\node [style=light X dot] (187) at (15, -2.25) {};
		\node [style=light X dot] (188) at (18.5, -2.25) {};
		\node [style=light Z dot] (189) at (15, -0.75) {};
		\node [style=light X dot] (190) at (13.25, -5.25) {};
		\node [style=light X dot] (191) at (22, -5.25) {};
		\node [style=light Z dot] (192) at (7.25, 5.25) {};
		\node [style=light Z dot] (193) at (9.25, 3.75) {};
		\node [style=light Z dot] (194) at (15, 2.25) {};
		\node [style=none] (195) at (23.5, 5.25) {};
		\node [style=none] (196) at (23.5, 0.75) {};
		\node [style=none] (197) at (23.5, 3.75) {};
		\node [style=none] (198) at (23.5, 2.25) {};
		\node [style=none] (199) at (23.5, -3.75) {};
		\node [style=none] (200) at (23.5, -0.75) {};
		\node [style=none] (201) at (23.5, -2.25) {};
		\node [style=none] (202) at (23.5, -5.25) {};
		\node [style=light Z dot] (203) at (3.5, 5.25) {};
		\node [style=light Z dot] (204) at (5.25, 5.25) {};
		\node [style=light X dot] (205) at (3.5, -3.75) {};
		\node [style=light X dot] (206) at (5.25, -3.75) {};
		\node [style=light X dot] (207) at (3.5, -2.25) {};
		\node [style=light X dot] (208) at (7.25, -2.25) {};
		\node [style=light Z dot] (209) at (3.5, 3.75) {};
		\node [style=light Z dot] (210) at (11.25, 3.75) {};
		\node [style=light X dot] (211) at (3.5, 0.75) {};
		\node [style=light X dot] (212) at (11.25, 0.75) {};
		\node [style=light X dot] (213) at (3.5, -5.25) {};
		\node [style=light X dot] (214) at (9.25, -5.25) {};
		\node [style=light Z dot] (215) at (13.25, 2.25) {};
		\node [style=light Z dot] (216) at (3.5, 2.25) {};
		\node [style=light Z dot] (217) at (11.25, -0.75) {};
		\node [style=light Z dot] (218) at (3.5, -0.75) {};
		\node [style=light X dot] (219) at (-5, 5.25) {};
		\node [style=light X dot] (220) at (-5, 0.75) {};
		\node [style=none] (221) at (-3, 5.25) {};
		\node [style=none] (222) at (-3, 0.75) {};
		\node [style=light Z dot] (223) at (-9.5, 4.75) {};
		\node [style=light Z dot] (224) at (-9.5, 2) {};
		\node [style=light Z dot] (225) at (-9.5, -1) {};
		\node [style=light Z dot] (226) at (-11, 4.75) {};
		\node [style=light X dot] (227) at (-5, 3.75) {};
		\node [style=none] (228) at (-3, 3.75) {};
		\node [style=light X dot] (229) at (-5, 2.25) {};
		\node [style=none] (230) at (-3, 2.25) {};
		\node [style=light X dot] (231) at (-5, -3.75) {};
		\node [style=none] (232) at (-3, -3.75) {};
		\node [style=light X dot] (233) at (-5, -0.75) {};
		\node [style=none] (234) at (-3, -0.75) {};
		\node [style=light X dot] (235) at (-5, -2.25) {};
		\node [style=none] (236) at (-3, -2.25) {};
		\node [style=light Z dot] (237) at (-9.5, -4.25) {};
		\node [style=light X dot] (238) at (-5, -5.25) {};
		\node [style=none] (239) at (-3, -5.25) {};
		\node [style=light Z dot] (240) at (-11, 2) {};
		\node [style=light Z dot] (241) at (-11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179) to (181);
		\draw (184) to (185);
		\draw (187) to (188);
		\draw (189) to (187);
		\draw (190) to (191);
		\draw (194) to (179);
		\draw (180) to (181);
		\draw (182) to (188);
		\draw (186) to (191);
		\draw (183) to (185);
		\draw (180) to (195.center);
		\draw (183) to (198.center);
		\draw (182) to (197.center);
		\draw (181) to (196.center);
		\draw (186) to (200.center);
		\draw (188) to (201.center);
		\draw (185) to (199.center);
		\draw (191) to (202.center);
		\draw (180) to (192);
		\draw (182) to (193);
		\draw (194) to (183);
		\draw (186) to (189);
		\draw (203) to (204);
		\draw (204) to (206);
		\draw (205) to (206);
		\draw (207) to (208);
		\draw (192) to (208);
		\draw (208) to (187);
		\draw (204) to (192);
		\draw (209) to (210);
		\draw (211) to (212);
		\draw (210) to (212);
		\draw (210) to (193);
		\draw (212) to (179);
		\draw (213) to (214);
		\draw (193) to (214);
		\draw (216) to (215);
		\draw (215) to (190);
		\draw (214) to (190);
		\draw (206) to (184);
		\draw (217) to (184);
		\draw (217) to (218);
		\draw (217) to (189);
		\draw (215) to (194);
		\draw (219) to (221.center);
		\draw (220) to (222.center);
		\draw [style=fault-free] (226) to (223);
		\draw (227) to (228.center);
		\draw (229) to (230.center);
		\draw (231) to (232.center);
		\draw (233) to (234.center);
		\draw (235) to (236.center);
		\draw [style=fault-free, in=225, out=45] (237) to (233);
		\draw [style=fault-free] (237) to (235);
		\draw [style=fault-free] (237) to (231);
		\draw (238) to (239.center);
		\draw [style=fault-free] (240) to (224);
		\draw [style=fault-free] (225) to (241);
		\draw [style=fault-free] (237) to (238);
		\draw [style=fault-free] (223) to (227);
		\draw [style=fault-free] (223) to (229);
		\draw [style=fault-free] (223) to (235);
		\draw [style=fault-free] (223) to (231);
		\draw [style=fault-free] (224) to (229);
		\draw [style=fault-free] (224) to (220);
		\draw [style=fault-free] (224) to (238);
		\draw [style=fault-free] (225) to (219);
		\draw [style=fault-free] (225) to (227);
		\draw [style=fault-free] (225) to (229);
		\draw [style=fault-free] (225) to (220);
		\draw [style=fault-free] (237) to (219);
		\draw [style=fault-free] (237) to (227);
		\draw [style=fault-free] (237) to (229);
		\draw [style=fault-free] (237) to (220);
		\draw [style=fault-free] (224) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-semantics-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 3.75) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (219) at (-5, 8.75) {};
		\node [style=light X dot] (220) at (-5, 4.25) {};
		\node [style=none] (221) at (-3, 8.75) {};
		\node [style=none] (222) at (-3, 4.25) {};
		\node [style=light Z dot] (223) at (-9.5, 8.25) {};
		\node [style=light Z dot] (224) at (-9.5, 5.5) {};
		\node [style=light Z dot] (225) at (-9.5, 2.5) {};
		\node [style=light X dot] (226) at (-11, 8.25) {};
		\node [style=light X dot] (227) at (-5, 7.25) {};
		\node [style=none] (228) at (-3, 7.25) {};
		\node [style=light X dot] (229) at (-5, 5.75) {};
		\node [style=none] (230) at (-3, 5.75) {};
		\node [style=light X dot] (231) at (-5, -0.25) {};
		\node [style=none] (232) at (-3, -0.25) {};
		\node [style=light X dot] (233) at (-5, 2.75) {};
		\node [style=none] (234) at (-3, 2.75) {};
		\node [style=light X dot] (235) at (-5, 1.25) {};
		\node [style=none] (236) at (-3, 1.25) {};
		\node [style=light Z dot] (237) at (-9.5, -0.75) {};
		\node [style=light X dot] (238) at (-5, -1.75) {};
		\node [style=none] (239) at (-3, -1.75) {};
		\node [style=light X dot] (240) at (-11, 5.5) {};
		\node [style=light X dot] (241) at (-11, 2.5) {};
		\node [style=light X dot] (243) at (-12, -13) {};
		\node [style=light Z dot] (244) at (-10.5, -8.5) {};
		\node [style=none] (245) at (-0.25, -13) {};
		\node [style=light X dot] (250) at (-12, -10) {};
		\node [style=light X dot] (251) at (-10.5, -10) {};
		\node [style=light X dot] (252) at (-12, -11.5) {};
		\node [style=none] (253) at (-0.25, -11.5) {};
		\node [style=light X dot] (254) at (-12, -17.5) {};
		\node [style=none] (255) at (-0.25, -17.5) {};
		\node [style=light X dot] (256) at (-12, -14.5) {};
		\node [style=none] (257) at (-0.25, -14.5) {};
		\node [style=light X dot] (258) at (-12, -16) {};
		\node [style=none] (259) at (-0.25, -16) {};
		\node [style=light Z dot] (260) at (-12, -8.5) {};
		\node [style=light X dot] (261) at (-12, -19) {};
		\node [style=none] (262) at (-0.25, -19) {};
		\node [style=light Z dot] (263) at (-9, -8.5) {};
		\node [style=light X dot] (264) at (-9, -11.5) {};
		\node [style=light Z dot] (265) at (-7.5, -8.5) {};
		\node [style=light X dot] (266) at (-7.5, -13) {};
		\node [style=light Z dot] (267) at (-6, -8.5) {};
		\node [style=light X dot] (268) at (-6, -14.5) {};
		\node [style=light Z dot] (269) at (-4.5, -8.5) {};
		\node [style=light X dot] (270) at (-4.5, -16) {};
		\node [style=light Z dot] (271) at (-3, -8.5) {};
		\node [style=light X dot] (272) at (-3, -17.5) {};
		\node [style=light Z dot] (273) at (-1.5, -8.5) {};
		\node [style=light X dot] (274) at (-1.5, -19) {};
		\node [style=none] (275) at (-0.25, -10) {};
		\node [style=none] (276) at (-0.25, -8.5) {};
		\node [style=none] (277) at (-13.25, 4) {$\LHS=$};
		\node [style=light X dot] (278) at (7.5, 8.75) {};
		\node [style=light X dot] (279) at (7.5, 4.25) {};
		\node [style=none] (280) at (9.75, 8.75) {};
		\node [style=none] (281) at (9.75, 4.25) {};
		\node [style=light X dot] (286) at (7.5, 7.25) {};
		\node [style=none] (287) at (9.75, 7.25) {};
		\node [style=light X dot] (288) at (7.5, 5.75) {};
		\node [style=none] (289) at (9.75, 5.75) {};
		\node [style=light X dot] (290) at (7.5, -0.25) {};
		\node [style=none] (291) at (9.75, -0.25) {};
		\node [style=light X dot] (292) at (7.5, 2.75) {};
		\node [style=none] (293) at (9.75, 2.75) {};
		\node [style=light X dot] (294) at (7.5, 1.25) {};
		\node [style=none] (295) at (9.75, 1.25) {};
		\node [style=light Z dot, label={left:\scriptsize$S$}] (296) at (4, 3.5) {};
		\node [style=light X dot] (297) at (7.5, -1.75) {};
		\node [style=none] (298) at (9.75, -1.75) {};
		\node [style=none] (299) at (2.75, 9.5) {};
		\node [style=none] (300) at (8.5, 9.5) {};
		\node [style=none] (301) at (2.75, -2.75) {};
		\node [style=none] (302) at (8.5, -2.75) {};
		\node [style=none] (303) at (-14.25, -14) {$\RHS=$};
		\node [style=none] (304) at (1.5, -14) {$\xlongequal[]{(id)}$};
		\node [style=light X dot] (305) at (7, -13) {};
		\node [style=light Z dot] (306) at (9, -8.5) {};
		\node [style=none] (307) at (19.25, -13) {};
		\node [style=light X dot] (308) at (7, -10) {};
		\node [style=light X dot] (309) at (9, -10) {};
		\node [style=light X dot] (310) at (7, -11.5) {};
		\node [style=none] (311) at (19.25, -11.5) {};
		\node [style=light X dot] (312) at (7, -17.5) {};
		\node [style=none] (313) at (19.25, -17.5) {};
		\node [style=light X dot] (314) at (7, -14.5) {};
		\node [style=none] (315) at (19.25, -14.5) {};
		\node [style=light X dot] (316) at (7, -16) {};
		\node [style=none] (317) at (19.25, -16) {};
		\node [style=light X dot] (318) at (7, -8.5) {};
		\node [style=light X dot] (319) at (7, -19) {};
		\node [style=none] (320) at (19.25, -19) {};
		\node [style=light Z dot] (321) at (10.5, -8.5) {};
		\node [style=light X dot] (322) at (10.5, -11.5) {};
		\node [style=light Z dot] (323) at (12, -8.5) {};
		\node [style=light X dot] (324) at (12, -13) {};
		\node [style=light Z dot] (325) at (13.5, -8.5) {};
		\node [style=light X dot] (326) at (13.5, -14.5) {};
		\node [style=light Z dot] (327) at (15, -8.5) {};
		\node [style=light X dot] (328) at (15, -16) {};
		\node [style=light Z dot] (329) at (16.5, -8.5) {};
		\node [style=light X dot] (330) at (16.5, -17.5) {};
		\node [style=light Z dot] (331) at (18, -8.5) {};
		\node [style=light X dot] (332) at (18, -19) {};
		\node [style=none] (333) at (19.25, -10) {};
		\node [style=none] (334) at (19.25, -8.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S$}] (335) at (4.75, -12.5) {};
		\node [style=none] (336) at (5.5, 10.25) {$P$};
		\node [style=none] (337) at (3.25, -7.5) {};
		\node [style=none] (338) at (8.25, -7.5) {};
		\node [style=none] (339) at (3.25, -19.75) {};
		\node [style=none] (340) at (8.25, -19.75) {};
		\node [style=none] (341) at (5.75, -6.75) {$P'$};
		\node [style=none, rotate=90] (342) at (6, -4.5) {\huge$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (219) to (221.center);
		\draw (220) to (222.center);
		\draw (226) to (223);
		\draw (227) to (228.center);
		\draw (229) to (230.center);
		\draw (231) to (232.center);
		\draw (233) to (234.center);
		\draw (235) to (236.center);
		\draw (237) to (233);
		\draw (237) to (235);
		\draw (237) to (231);
		\draw (238) to (239.center);
		\draw (240) to (224);
		\draw (225) to (241);
		\draw (237) to (238);
		\draw (223) to (227);
		\draw (223) to (229);
		\draw (223) to (235);
		\draw (223) to (231);
		\draw (224) to (229);
		\draw (224) to (220);
		\draw (224) to (238);
		\draw (225) to (219);
		\draw (225) to (227);
		\draw (225) to (229);
		\draw (225) to (220);
		\draw (237) to (219);
		\draw (237) to (227);
		\draw (237) to (229);
		\draw (237) to (220);
		\draw (224) to (231);
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw (263) to (265);
		\draw (265) to (267);
		\draw (267) to (269);
		\draw (269) to (271);
		\draw (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw (278) to (280.center);
		\draw (279) to (281.center);
		\draw (286) to (287.center);
		\draw (288) to (289.center);
		\draw (290) to (291.center);
		\draw (292) to (293.center);
		\draw (294) to (295.center);
		\draw (296) to (292);
		\draw (296) to (294);
		\draw (296) to (290);
		\draw (297) to (298.center);
		\draw (296) to (297);
		\draw (296) to (278);
		\draw (296) to (286);
		\draw (296) to (288);
		\draw (296) to (279);
		\draw [style=dashed edge] (299.center) to (301.center);
		\draw [style=dashed edge] (301.center) to (302.center);
		\draw [style=dashed edge] (302.center) to (300.center);
		\draw [style=dashed edge] (300.center) to (299.center);
		\draw (308) to (309);
		\draw (306) to (309);
		\draw (321) to (322);
		\draw (323) to (324);
		\draw (325) to (326);
		\draw (327) to (328);
		\draw (329) to (330);
		\draw (331) to (332);
		\draw (306) to (321);
		\draw (321) to (323);
		\draw (323) to (325);
		\draw (325) to (327);
		\draw (327) to (329);
		\draw (329) to (331);
		\draw (310) to (322);
		\draw (305) to (324);
		\draw (314) to (326);
		\draw (316) to (328);
		\draw (312) to (330);
		\draw (319) to (332);
		\draw (318) to (306);
		\draw (331) to (334.center);
		\draw (309) to (333.center);
		\draw (322) to (311.center);
		\draw (324) to (307.center);
		\draw (326) to (315.center);
		\draw (328) to (317.center);
		\draw (330) to (313.center);
		\draw (332) to (320.center);
		\draw (318) to (335);
		\draw [style=dashed edge] (337.center) to (339.center);
		\draw [style=dashed edge] (339.center) to (340.center);
		\draw [style=dashed edge] (340.center) to (338.center);
		\draw [style=dashed edge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0.25) {$\xlongequal[]{(\WTS)}$};
		\node [style=light X dot] (219) at (-5, 5.25) {};
		\node [style=light X dot] (220) at (-5, 0.75) {};
		\node [style=none] (221) at (-3, 5.25) {};
		\node [style=none] (222) at (-3, 0.75) {};
		\node [style=light Z dot] (223) at (-9.5, 4.75) {};
		\node [style=light Z dot] (224) at (-9.5, 2) {};
		\node [style=light Z dot] (225) at (-9.5, -1) {};
		\node [style=light X dot] (226) at (-11, 4.75) {};
		\node [style=light X dot] (227) at (-5, 3.75) {};
		\node [style=none] (228) at (-3, 3.75) {};
		\node [style=light X dot] (229) at (-5, 2.25) {};
		\node [style=none] (230) at (-3, 2.25) {};
		\node [style=light X dot] (231) at (-5, -3.75) {};
		\node [style=none] (232) at (-3, -3.75) {};
		\node [style=light X dot] (233) at (-5, -0.75) {};
		\node [style=none] (234) at (-3, -0.75) {};
		\node [style=light X dot] (235) at (-5, -2.25) {};
		\node [style=none] (236) at (-3, -2.25) {};
		\node [style=light Z dot] (237) at (-9.5, -4.25) {};
		\node [style=light X dot] (238) at (-5, -5.25) {};
		\node [style=none] (239) at (-3, -5.25) {};
		\node [style=light X dot] (240) at (-11, 2) {};
		\node [style=light X dot] (241) at (-11, -1) {};
		\node [style=light X dot] (243) at (3.5, 0.75) {};
		\node [style=light Z dot] (244) at (5, 5.25) {};
		\node [style=none] (245) at (15.25, 0.75) {};
		\node [style=light X dot] (250) at (3.5, 3.75) {};
		\node [style=light X dot] (251) at (5, 3.75) {};
		\node [style=light X dot] (252) at (3.5, 2.25) {};
		\node [style=none] (253) at (15.25, 2.25) {};
		\node [style=light X dot] (254) at (3.5, -3.75) {};
		\node [style=none] (255) at (15.25, -3.75) {};
		\node [style=light X dot] (256) at (3.5, -0.75) {};
		\node [style=none] (257) at (15.25, -0.75) {};
		\node [style=light X dot] (258) at (3.5, -2.25) {};
		\node [style=none] (259) at (15.25, -2.25) {};
		\node [style=light Z dot] (260) at (3.5, 5.25) {};
		\node [style=light X dot] (261) at (3.5, -5.25) {};
		\node [style=none] (262) at (15.25, -5.25) {};
		\node [style=light Z dot] (263) at (6.5, 5.25) {};
		\node [style=light X dot] (264) at (6.5, 2.25) {};
		\node [style=light Z dot] (265) at (8, 5.25) {};
		\node [style=light X dot] (266) at (8, 0.75) {};
		\node [style=light Z dot] (267) at (9.5, 5.25) {};
		\node [style=light X dot] (268) at (9.5, -0.75) {};
		\node [style=light Z dot] (269) at (11, 5.25) {};
		\node [style=light X dot] (270) at (11, -2.25) {};
		\node [style=light Z dot] (271) at (12.5, 5.25) {};
		\node [style=light X dot] (272) at (12.5, -3.75) {};
		\node [style=light Z dot] (273) at (14, 5.25) {};
		\node [style=light X dot] (274) at (14, -5.25) {};
		\node [style=none] (275) at (15.25, 3.75) {};
		\node [style=none] (276) at (15.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (219) to (221.center);
		\draw (220) to (222.center);
		\draw (226) to (223);
		\draw (227) to (228.center);
		\draw (229) to (230.center);
		\draw (231) to (232.center);
		\draw (233) to (234.center);
		\draw (235) to (236.center);
		\draw (237) to (233);
		\draw (237) to (235);
		\draw (237) to (231);
		\draw (238) to (239.center);
		\draw (240) to (224);
		\draw (225) to (241);
		\draw (237) to (238);
		\draw (223) to (227);
		\draw (223) to (229);
		\draw (223) to (235);
		\draw (223) to (231);
		\draw (224) to (229);
		\draw (224) to (220);
		\draw (224) to (238);
		\draw (225) to (219);
		\draw (225) to (227);
		\draw (225) to (229);
		\draw (225) to (220);
		\draw (237) to (219);
		\draw (237) to (227);
		\draw (237) to (229);
		\draw (237) to (220);
		\draw (224) to (231);
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw (263) to (265);
		\draw (265) to (267);
		\draw (267) to (269);
		\draw (269) to (271);
		\draw (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (219) at (-5, 5.25) {};
		\node [style=light X dot] (220) at (-5, 0.75) {};
		\node [style=none] (221) at (-3, 5.25) {};
		\node [style=none] (222) at (-3, 0.75) {};
		\node [style=light Z dot] (223) at (-9.5, 4.75) {};
		\node [style=light Z dot] (224) at (-9.5, 2) {};
		\node [style=light Z dot] (225) at (-9.5, -1) {};
		\node [style=light X dot] (226) at (-11, 4.75) {};
		\node [style=light X dot] (227) at (-5, 3.75) {};
		\node [style=none] (228) at (-3, 3.75) {};
		\node [style=light X dot] (229) at (-5, 2.25) {};
		\node [style=none] (230) at (-3, 2.25) {};
		\node [style=light X dot] (231) at (-5, -3.75) {};
		\node [style=none] (232) at (-3, -3.75) {};
		\node [style=light X dot] (233) at (-5, -0.75) {};
		\node [style=none] (234) at (-3, -0.75) {};
		\node [style=light X dot] (235) at (-5, -2.25) {};
		\node [style=none] (236) at (-3, -2.25) {};
		\node [style=light Z dot] (237) at (-9.5, -4.25) {};
		\node [style=light X dot] (238) at (-5, -5.25) {};
		\node [style=none] (239) at (-3, -5.25) {};
		\node [style=light X dot] (240) at (-11, 2) {};
		\node [style=light X dot] (241) at (-11, -1) {};
		\node [style=light X dot] (243) at (3.5, 0.75) {};
		\node [style=light Z dot] (244) at (5, 5.25) {};
		\node [style=none] (245) at (15.25, 0.75) {};
		\node [style=light X dot] (250) at (3.5, 3.75) {};
		\node [style=light X dot] (251) at (5, 3.75) {};
		\node [style=light X dot] (252) at (3.5, 2.25) {};
		\node [style=none] (253) at (15.25, 2.25) {};
		\node [style=light X dot] (254) at (3.5, -3.75) {};
		\node [style=none] (255) at (15.25, -3.75) {};
		\node [style=light X dot] (256) at (3.5, -0.75) {};
		\node [style=none] (257) at (15.25, -0.75) {};
		\node [style=light X dot] (258) at (3.5, -2.25) {};
		\node [style=none] (259) at (15.25, -2.25) {};
		\node [style=light Z dot] (260) at (3.5, 5.25) {};
		\node [style=light X dot] (261) at (3.5, -5.25) {};
		\node [style=none] (262) at (15.25, -5.25) {};
		\node [style=light Z dot] (263) at (6.5, 5.25) {};
		\node [style=light X dot] (264) at (6.5, 2.25) {};
		\node [style=light Z dot] (265) at (8, 5.25) {};
		\node [style=light X dot] (266) at (8, 0.75) {};
		\node [style=light Z dot] (267) at (9.5, 5.25) {};
		\node [style=light X dot] (268) at (9.5, -0.75) {};
		\node [style=light Z dot] (269) at (11, 5.25) {};
		\node [style=light X dot] (270) at (11, -2.25) {};
		\node [style=light Z dot] (271) at (12.5, 5.25) {};
		\node [style=light X dot] (272) at (12.5, -3.75) {};
		\node [style=light Z dot] (273) at (14, 5.25) {};
		\node [style=light X dot] (274) at (14, -5.25) {};
		\node [style=none] (275) at (15.25, 3.75) {};
		\node [style=none] (276) at (15.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (219) to (221.center);
		\draw (220) to (222.center);
		\draw [style=fault-free] (226) to (223);
		\draw (227) to (228.center);
		\draw (229) to (230.center);
		\draw (231) to (232.center);
		\draw (233) to (234.center);
		\draw (235) to (236.center);
		\draw [style=fault-free, in=225, out=45] (237) to (233);
		\draw [style=fault-free] (237) to (235);
		\draw [style=fault-free] (237) to (231);
		\draw (238) to (239.center);
		\draw [style=fault-free] (240) to (224);
		\draw [style=fault-free] (225) to (241);
		\draw [style=fault-free] (237) to (238);
		\draw [style=fault-free] (223) to (227);
		\draw [style=fault-free] (223) to (229);
		\draw [style=fault-free] (223) to (235);
		\draw [style=fault-free] (223) to (231);
		\draw [style=fault-free] (224) to (229);
		\draw [style=fault-free] (224) to (220);
		\draw [style=fault-free] (224) to (238);
		\draw [style=fault-free] (225) to (219);
		\draw [style=fault-free] (225) to (227);
		\draw [style=fault-free] (225) to (229);
		\draw [style=fault-free] (225) to (220);
		\draw [style=fault-free] (237) to (219);
		\draw [style=fault-free] (237) to (227);
		\draw [style=fault-free] (237) to (229);
		\draw [style=fault-free] (237) to (220);
		\draw [style=fault-free] (224) to (231);
		\draw [style=fault-free] (250) to (251);
		\draw [style=fault-free] (244) to (251);
		\draw [style=fault-free] (263) to (264);
		\draw [style=fault-free] (265) to (266);
		\draw [style=fault-free] (267) to (268);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (271) to (272);
		\draw [style=fault-free] (273) to (274);
		\draw [style=fault-free] (244) to (263);
		\draw [style=fault-free] (263) to (265);
		\draw [style=fault-free] (265) to (267);
		\draw [style=fault-free] (267) to (269);
		\draw [style=fault-free] (269) to (271);
		\draw [style=fault-free] (271) to (273);
		\draw [style=fault-free] (252) to (264);
		\draw [style=fault-free] (243) to (266);
		\draw [style=fault-free] (256) to (268);
		\draw [style=fault-free] (258) to (270);
		\draw [style=fault-free] (254) to (272);
		\draw [style=fault-free] (261) to (274);
		\draw [style=fault-free] (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2-fault-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (243) at (-16.75, 0.75) {};
		\node [style=light Z dot] (244) at (-15.25, 5.25) {};
		\node [style=none] (245) at (-2, 0.75) {};
		\node [style=light X dot] (250) at (-16.75, 3.75) {};
		\node [style=light X dot] (251) at (-15.25, 3.75) {};
		\node [style=light X dot] (252) at (-16.75, 2.25) {};
		\node [style=none] (253) at (-2, 2.25) {};
		\node [style=light X dot] (254) at (-16.75, -3.75) {};
		\node [style=none] (255) at (-2, -3.75) {};
		\node [style=light X dot] (256) at (-16.75, -0.75) {};
		\node [style=none] (257) at (-2, -0.75) {};
		\node [style=light X dot] (258) at (-16.75, -2.25) {};
		\node [style=none] (259) at (-2, -2.25) {};
		\node [style=light Z dot] (260) at (-16.75, 5.25) {};
		\node [style=light X dot] (261) at (-16.75, -5.25) {};
		\node [style=none] (262) at (-2, -5.25) {};
		\node [style=light Z dot] (263) at (-13.75, 5.25) {};
		\node [style=light X dot] (264) at (-13.75, 2.25) {};
		\node [style=light Z dot] (265) at (-11.75, 5.25) {};
		\node [style=light X dot] (266) at (-11.75, 0.75) {};
		\node [style=light Z dot] (267) at (-9.75, 5.25) {};
		\node [style=light X dot] (268) at (-9.75, -0.75) {};
		\node [style=light Z dot] (269) at (-7.75, 5.25) {};
		\node [style=light X dot] (270) at (-7.75, -2.25) {};
		\node [style=light Z dot] (271) at (-5.5, 5.25) {};
		\node [style=light X dot] (272) at (-5.5, -3.75) {};
		\node [style=light Z dot] (273) at (-3.25, 5.25) {};
		\node [style=light X dot] (274) at (-3.25, -5.25) {};
		\node [style=none] (275) at (-2, 3.75) {};
		\node [style=none] (276) at (-2, 5.25) {};
		\node [style=none] (277) at (-12.75, 6) {a};
		\node [style=none] (278) at (-10.75, 6) {b};
		\node [style=none] (279) at (-8.75, 6) {c};
		\node [style=none] (280) at (-6.5, 6) {d};
		\node [style=none] (281) at (-4.25, 6) {e};
		\node [style=light X dot] (282) at (-12.75, 5.25) {$\pi$};
		\node [style=none] (283) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (284) at (2.75, 0.75) {};
		\node [style=light Z dot] (285) at (4.25, 5.25) {};
		\node [style=none] (286) at (19.5, 0.75) {};
		\node [style=light X dot] (287) at (2.75, 3.75) {};
		\node [style=light X dot] (288) at (4.25, 3.75) {};
		\node [style=light X dot] (289) at (2.75, 2.25) {};
		\node [style=none] (290) at (19.5, 2.25) {};
		\node [style=light X dot] (291) at (2.75, -3.75) {};
		\node [style=none] (292) at (19.5, -3.75) {};
		\node [style=light X dot] (293) at (2.75, -0.75) {};
		\node [style=none] (294) at (19.5, -0.75) {};
		\node [style=light X dot] (295) at (2.75, -2.25) {};
		\node [style=none] (296) at (19.5, -2.25) {};
		\node [style=light Z dot] (297) at (2.75, 5.25) {};
		\node [style=light X dot] (298) at (2.75, -5.25) {};
		\node [style=none] (299) at (19.5, -5.25) {};
		\node [style=light Z dot] (300) at (5.75, 5.25) {};
		\node [style=light X dot] (301) at (5.75, 2.25) {};
		\node [style=light Z dot] (302) at (7.75, 5.25) {};
		\node [style=light X dot] (303) at (7.75, 0.75) {};
		\node [style=light Z dot] (304) at (9.75, 5.25) {};
		\node [style=light X dot] (305) at (9.75, -0.75) {};
		\node [style=light Z dot] (306) at (11.75, 5.25) {};
		\node [style=light X dot] (307) at (11.75, -2.25) {};
		\node [style=light Z dot] (308) at (14, 5.25) {};
		\node [style=light X dot] (309) at (14, -3.75) {};
		\node [style=light Z dot] (310) at (16.25, 5.25) {};
		\node [style=light X dot] (311) at (16.25, -5.25) {};
		\node [style=none] (312) at (19.5, 3.75) {};
		\node [style=none] (313) at (19.5, 5.25) {};
		\node [style=none] (314) at (6.75, 6) {a};
		\node [style=none] (315) at (8.75, 6) {b};
		\node [style=none] (316) at (10.75, 6) {c};
		\node [style=none] (317) at (13, 6) {d};
		\node [style=none] (318) at (15.25, 6) {e};
		\node [style=light X dot] (319) at (18, -2.25) {$\pi$};
		\node [style=light X dot] (320) at (18, 0.75) {$\pi$};
		\node [style=light X dot] (321) at (18, -0.75) {$\pi$};
		\node [style=light X dot] (322) at (18, -5.25) {$\pi$};
		\node [style=light X dot] (323) at (18, -3.75) {$\pi$};
		\node [style=light X dot] (324) at (18, 5.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw [style=red edge] (263) to (265);
		\draw [style=orange edge] (265) to (267);
		\draw [style=pink edge] (267) to (269);
		\draw [style=yellow edge] (269) to (271);
		\draw [style=brown edge] (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw (287) to (288);
		\draw (285) to (288);
		\draw (300) to (301);
		\draw (302) to (303);
		\draw (304) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw (310) to (311);
		\draw (285) to (300);
		\draw [style=red edge] (300) to (302);
		\draw [style=orange edge] (302) to (304);
		\draw [style=pink edge] (304) to (306);
		\draw [style=yellow edge] (306) to (308);
		\draw [style=brown edge] (308) to (310);
		\draw (289) to (301);
		\draw (284) to (303);
		\draw (293) to (305);
		\draw (295) to (307);
		\draw (291) to (309);
		\draw (298) to (311);
		\draw (297) to (285);
		\draw (310) to (313.center);
		\draw (288) to (312.center);
		\draw (301) to (290.center);
		\draw (303) to (286.center);
		\draw (305) to (294.center);
		\draw (307) to (296.center);
		\draw (309) to (292.center);
		\draw (311) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2-fault-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (243) at (-16.75, 0.75) {};
		\node [style=light Z dot] (244) at (-15.25, 5.25) {};
		\node [style=none] (245) at (-2, 0.75) {};
		\node [style=light X dot] (250) at (-16.75, 3.75) {};
		\node [style=light X dot] (251) at (-15.25, 3.75) {};
		\node [style=light X dot] (252) at (-16.75, 2.25) {};
		\node [style=none] (253) at (-2, 2.25) {};
		\node [style=light X dot] (254) at (-16.75, -3.75) {};
		\node [style=none] (255) at (-2, -3.75) {};
		\node [style=light X dot] (256) at (-16.75, -0.75) {};
		\node [style=none] (257) at (-2, -0.75) {};
		\node [style=light X dot] (258) at (-16.75, -2.25) {};
		\node [style=none] (259) at (-2, -2.25) {};
		\node [style=light Z dot] (260) at (-16.75, 5.25) {};
		\node [style=light X dot] (261) at (-16.75, -5.25) {};
		\node [style=none] (262) at (-2, -5.25) {};
		\node [style=light Z dot] (263) at (-13.75, 5.25) {};
		\node [style=light X dot] (264) at (-13.75, 2.25) {};
		\node [style=light Z dot] (265) at (-11.75, 5.25) {};
		\node [style=light X dot] (266) at (-11.75, 0.75) {};
		\node [style=light Z dot] (267) at (-9.75, 5.25) {};
		\node [style=light X dot] (268) at (-9.75, -0.75) {};
		\node [style=light Z dot] (269) at (-7.75, 5.25) {};
		\node [style=light X dot] (270) at (-7.75, -2.25) {};
		\node [style=light Z dot] (271) at (-5.5, 5.25) {};
		\node [style=light X dot] (272) at (-5.5, -3.75) {};
		\node [style=light Z dot] (273) at (-3.25, 5.25) {};
		\node [style=light X dot] (274) at (-3.25, -5.25) {};
		\node [style=none] (275) at (-2, 3.75) {};
		\node [style=none] (276) at (-2, 5.25) {};
		\node [style=none] (277) at (-12.75, 6) {a};
		\node [style=none] (278) at (-10.75, 6) {b};
		\node [style=none] (279) at (-8.75, 6) {c};
		\node [style=none] (280) at (-6.5, 6) {d};
		\node [style=none] (281) at (-4.25, 6) {e};
		\node [style=light X dot] (282) at (-10.75, 5.25) {$\pi$};
		\node [style=none] (283) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (284) at (2.75, 0.75) {};
		\node [style=light Z dot] (285) at (4.25, 5.25) {};
		\node [style=none] (286) at (19.5, 0.75) {};
		\node [style=light X dot] (287) at (2.75, 3.75) {};
		\node [style=light X dot] (288) at (4.25, 3.75) {};
		\node [style=light X dot] (289) at (2.75, 2.25) {};
		\node [style=none] (290) at (19.5, 2.25) {};
		\node [style=light X dot] (291) at (2.75, -3.75) {};
		\node [style=none] (292) at (19.5, -3.75) {};
		\node [style=light X dot] (293) at (2.75, -0.75) {};
		\node [style=none] (294) at (19.5, -0.75) {};
		\node [style=light X dot] (295) at (2.75, -2.25) {};
		\node [style=none] (296) at (19.5, -2.25) {};
		\node [style=light Z dot] (297) at (2.75, 5.25) {};
		\node [style=light X dot] (298) at (2.75, -5.25) {};
		\node [style=none] (299) at (19.5, -5.25) {};
		\node [style=light Z dot] (300) at (5.75, 5.25) {};
		\node [style=light X dot] (301) at (5.75, 2.25) {};
		\node [style=light Z dot] (302) at (7.75, 5.25) {};
		\node [style=light X dot] (303) at (7.75, 0.75) {};
		\node [style=light Z dot] (304) at (9.75, 5.25) {};
		\node [style=light X dot] (305) at (9.75, -0.75) {};
		\node [style=light Z dot] (306) at (11.75, 5.25) {};
		\node [style=light X dot] (307) at (11.75, -2.25) {};
		\node [style=light Z dot] (308) at (14, 5.25) {};
		\node [style=light X dot] (309) at (14, -3.75) {};
		\node [style=light Z dot] (310) at (16.25, 5.25) {};
		\node [style=light X dot] (311) at (16.25, -5.25) {};
		\node [style=none] (312) at (19.5, 3.75) {};
		\node [style=none] (313) at (19.5, 5.25) {};
		\node [style=none] (314) at (6.75, 6) {a};
		\node [style=none] (315) at (8.75, 6) {b};
		\node [style=none] (316) at (10.75, 6) {c};
		\node [style=none] (317) at (13, 6) {d};
		\node [style=none] (318) at (15.25, 6) {e};
		\node [style=light X dot] (319) at (18, -2.25) {$\pi$};
		\node [style=light X dot] (321) at (18, -0.75) {$\pi$};
		\node [style=light X dot] (322) at (18, -5.25) {$\pi$};
		\node [style=light X dot] (323) at (18, -3.75) {$\pi$};
		\node [style=light X dot] (324) at (18, 5.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw [style=red edge] (263) to (265);
		\draw [style=orange edge] (265) to (267);
		\draw [style=pink edge] (267) to (269);
		\draw [style=yellow edge] (269) to (271);
		\draw [style=brown edge] (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw (287) to (288);
		\draw (285) to (288);
		\draw (300) to (301);
		\draw (302) to (303);
		\draw (304) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw (310) to (311);
		\draw (285) to (300);
		\draw [style=red edge] (300) to (302);
		\draw [style=orange edge] (302) to (304);
		\draw [style=pink edge] (304) to (306);
		\draw [style=yellow edge] (306) to (308);
		\draw [style=brown edge] (308) to (310);
		\draw (289) to (301);
		\draw (284) to (303);
		\draw (293) to (305);
		\draw (295) to (307);
		\draw (291) to (309);
		\draw (298) to (311);
		\draw (297) to (285);
		\draw (310) to (313.center);
		\draw (288) to (312.center);
		\draw (301) to (290.center);
		\draw (303) to (286.center);
		\draw (305) to (294.center);
		\draw (307) to (296.center);
		\draw (309) to (292.center);
		\draw (311) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2-fault-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (243) at (-16.75, 0.75) {};
		\node [style=light Z dot] (244) at (-15.25, 5.25) {};
		\node [style=none] (245) at (-2, 0.75) {};
		\node [style=light X dot] (250) at (-16.75, 3.75) {};
		\node [style=light X dot] (251) at (-15.25, 3.75) {};
		\node [style=light X dot] (252) at (-16.75, 2.25) {};
		\node [style=none] (253) at (-2, 2.25) {};
		\node [style=light X dot] (254) at (-16.75, -3.75) {};
		\node [style=none] (255) at (-2, -3.75) {};
		\node [style=light X dot] (256) at (-16.75, -0.75) {};
		\node [style=none] (257) at (-2, -0.75) {};
		\node [style=light X dot] (258) at (-16.75, -2.25) {};
		\node [style=none] (259) at (-2, -2.25) {};
		\node [style=light Z dot] (260) at (-16.75, 5.25) {};
		\node [style=light X dot] (261) at (-16.75, -5.25) {};
		\node [style=none] (262) at (-2, -5.25) {};
		\node [style=light Z dot] (263) at (-13.75, 5.25) {};
		\node [style=light X dot] (264) at (-13.75, 2.25) {};
		\node [style=light Z dot] (265) at (-11.75, 5.25) {};
		\node [style=light X dot] (266) at (-11.75, 0.75) {};
		\node [style=light Z dot] (267) at (-9.75, 5.25) {};
		\node [style=light X dot] (268) at (-9.75, -0.75) {};
		\node [style=light Z dot] (269) at (-7.75, 5.25) {};
		\node [style=light X dot] (270) at (-7.75, -2.25) {};
		\node [style=light Z dot] (271) at (-5.5, 5.25) {};
		\node [style=light X dot] (272) at (-5.5, -3.75) {};
		\node [style=light Z dot] (273) at (-3.25, 5.25) {};
		\node [style=light X dot] (274) at (-3.25, -5.25) {};
		\node [style=none] (275) at (-2, 3.75) {};
		\node [style=none] (276) at (-2, 5.25) {};
		\node [style=none] (277) at (-12.75, 6) {a};
		\node [style=none] (278) at (-10.75, 6) {b};
		\node [style=none] (279) at (-8.75, 6) {c};
		\node [style=none] (280) at (-6.5, 6) {d};
		\node [style=none] (281) at (-4.25, 6) {e};
		\node [style=light X dot] (282) at (-8.75, 5.25) {$\pi$};
		\node [style=none] (283) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (284) at (2.75, 0.75) {};
		\node [style=light Z dot] (285) at (4.25, 5.25) {};
		\node [style=none] (286) at (19.5, 0.75) {};
		\node [style=light X dot] (287) at (2.75, 3.75) {};
		\node [style=light X dot] (288) at (4.25, 3.75) {};
		\node [style=light X dot] (289) at (2.75, 2.25) {};
		\node [style=none] (290) at (19.5, 2.25) {};
		\node [style=light X dot] (291) at (2.75, -3.75) {};
		\node [style=none] (292) at (19.5, -3.75) {};
		\node [style=light X dot] (293) at (2.75, -0.75) {};
		\node [style=none] (294) at (19.5, -0.75) {};
		\node [style=light X dot] (295) at (2.75, -2.25) {};
		\node [style=none] (296) at (19.5, -2.25) {};
		\node [style=light Z dot] (297) at (2.75, 5.25) {};
		\node [style=light X dot] (298) at (2.75, -5.25) {};
		\node [style=none] (299) at (19.5, -5.25) {};
		\node [style=light Z dot] (300) at (5.75, 5.25) {};
		\node [style=light X dot] (301) at (5.75, 2.25) {};
		\node [style=light Z dot] (302) at (7.75, 5.25) {};
		\node [style=light X dot] (303) at (7.75, 0.75) {};
		\node [style=light Z dot] (304) at (9.75, 5.25) {};
		\node [style=light X dot] (305) at (9.75, -0.75) {};
		\node [style=light Z dot] (306) at (11.75, 5.25) {};
		\node [style=light X dot] (307) at (11.75, -2.25) {};
		\node [style=light Z dot] (308) at (14, 5.25) {};
		\node [style=light X dot] (309) at (14, -3.75) {};
		\node [style=light Z dot] (310) at (16.25, 5.25) {};
		\node [style=light X dot] (311) at (16.25, -5.25) {};
		\node [style=none] (312) at (19.5, 3.75) {};
		\node [style=none] (313) at (19.5, 5.25) {};
		\node [style=none] (314) at (6.75, 6) {a};
		\node [style=none] (315) at (8.75, 6) {b};
		\node [style=none] (316) at (10.75, 6) {c};
		\node [style=none] (317) at (13, 6) {d};
		\node [style=none] (318) at (15.25, 6) {e};
		\node [style=light X dot] (319) at (18, -2.25) {$\pi$};
		\node [style=light X dot] (322) at (18, -5.25) {$\pi$};
		\node [style=light X dot] (323) at (18, -3.75) {$\pi$};
		\node [style=light X dot] (324) at (18, 5.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw [style=red edge] (263) to (265);
		\draw [style=orange edge] (265) to (267);
		\draw [style=pink edge] (267) to (269);
		\draw [style=yellow edge] (269) to (271);
		\draw [style=brown edge] (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw (287) to (288);
		\draw (285) to (288);
		\draw (300) to (301);
		\draw (302) to (303);
		\draw (304) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw (310) to (311);
		\draw (285) to (300);
		\draw [style=red edge] (300) to (302);
		\draw [style=orange edge] (302) to (304);
		\draw [style=pink edge] (304) to (306);
		\draw [style=yellow edge] (306) to (308);
		\draw [style=brown edge] (308) to (310);
		\draw (289) to (301);
		\draw (284) to (303);
		\draw (293) to (305);
		\draw (295) to (307);
		\draw (291) to (309);
		\draw (298) to (311);
		\draw (297) to (285);
		\draw (310) to (313.center);
		\draw (288) to (312.center);
		\draw (301) to (290.center);
		\draw (303) to (286.center);
		\draw (305) to (294.center);
		\draw (307) to (296.center);
		\draw (309) to (292.center);
		\draw (311) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2-fault-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (243) at (-17, 0.75) {};
		\node [style=light Z dot] (244) at (-15.5, 5.25) {};
		\node [style=none] (245) at (-2, 0.75) {};
		\node [style=light X dot] (250) at (-17, 3.75) {};
		\node [style=light X dot] (251) at (-15.5, 3.75) {};
		\node [style=light X dot] (252) at (-17, 2.25) {};
		\node [style=none] (253) at (-2, 2.25) {};
		\node [style=light X dot] (254) at (-17, -3.75) {};
		\node [style=none] (255) at (-2, -3.75) {};
		\node [style=light X dot] (256) at (-17, -0.75) {};
		\node [style=none] (257) at (-2, -0.75) {};
		\node [style=light X dot] (258) at (-17, -2.25) {};
		\node [style=none] (259) at (-2, -2.25) {};
		\node [style=light Z dot] (260) at (-17, 5.25) {};
		\node [style=light X dot] (261) at (-17, -5.25) {};
		\node [style=none] (262) at (-2, -5.25) {};
		\node [style=light Z dot] (263) at (-14, 5.25) {};
		\node [style=light X dot] (264) at (-14, 2.25) {};
		\node [style=light Z dot] (265) at (-12, 5.25) {};
		\node [style=light X dot] (266) at (-12, 0.75) {};
		\node [style=light Z dot] (267) at (-10, 5.25) {};
		\node [style=light X dot] (268) at (-10, -0.75) {};
		\node [style=light Z dot] (269) at (-8, 5.25) {};
		\node [style=light X dot] (270) at (-8, -2.25) {};
		\node [style=light Z dot] (271) at (-5.5, 5.25) {};
		\node [style=light X dot] (272) at (-5.5, -3.75) {};
		\node [style=light Z dot] (273) at (-3.25, 5.25) {};
		\node [style=light X dot] (274) at (-3.25, -5.25) {};
		\node [style=none] (275) at (-2, 3.75) {};
		\node [style=none] (276) at (-2, 5.25) {};
		\node [style=none] (277) at (-13, 6) {a};
		\node [style=none] (278) at (-11, 6) {b};
		\node [style=none] (279) at (-9, 6) {c};
		\node [style=none] (280) at (-6.5, 6) {d};
		\node [style=none] (281) at (-4.25, 6) {e};
		\node [style=light X dot] (282) at (-6.75, 5.25) {$\pi$};
		\node [style=none] (283) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (284) at (2.75, 0.75) {};
		\node [style=light Z dot] (285) at (4.25, 5.25) {};
		\node [style=none] (286) at (19.5, 0.75) {};
		\node [style=light X dot] (287) at (2.75, 3.75) {};
		\node [style=light X dot] (288) at (4.25, 3.75) {};
		\node [style=light X dot] (289) at (2.75, 2.25) {};
		\node [style=none] (290) at (19.5, 2.25) {};
		\node [style=light X dot] (291) at (2.75, -3.75) {};
		\node [style=none] (292) at (19.5, -3.75) {};
		\node [style=light X dot] (293) at (2.75, -0.75) {};
		\node [style=none] (294) at (19.5, -0.75) {};
		\node [style=light X dot] (295) at (2.75, -2.25) {};
		\node [style=none] (296) at (19.5, -2.25) {};
		\node [style=light Z dot] (297) at (2.75, 5.25) {};
		\node [style=light X dot] (298) at (2.75, -5.25) {};
		\node [style=none] (299) at (19.5, -5.25) {};
		\node [style=light Z dot] (300) at (5.75, 5.25) {};
		\node [style=light X dot] (301) at (5.75, 2.25) {};
		\node [style=light Z dot] (302) at (7.75, 5.25) {};
		\node [style=light X dot] (303) at (7.75, 0.75) {};
		\node [style=light Z dot] (304) at (9.75, 5.25) {};
		\node [style=light X dot] (305) at (9.75, -0.75) {};
		\node [style=light Z dot] (306) at (11.75, 5.25) {};
		\node [style=light X dot] (307) at (11.75, -2.25) {};
		\node [style=light Z dot] (308) at (14, 5.25) {};
		\node [style=light X dot] (309) at (14, -3.75) {};
		\node [style=light Z dot] (310) at (16.25, 5.25) {};
		\node [style=light X dot] (311) at (16.25, -5.25) {};
		\node [style=none] (312) at (19.5, 3.75) {};
		\node [style=none] (313) at (19.5, 5.25) {};
		\node [style=none] (314) at (6.75, 6) {a};
		\node [style=none] (315) at (8.75, 6) {b};
		\node [style=none] (316) at (10.75, 6) {c};
		\node [style=none] (317) at (13, 6) {d};
		\node [style=none] (318) at (15.25, 6) {e};
		\node [style=light X dot] (322) at (18, -5.25) {$\pi$};
		\node [style=light X dot] (323) at (18, -3.75) {$\pi$};
		\node [style=light X dot] (324) at (18, 5.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw [style=red edge] (263) to (265);
		\draw [style=orange edge] (265) to (267);
		\draw [style=pink edge] (267) to (269);
		\draw [style=yellow edge] (269) to (271);
		\draw [style=brown edge] (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw (287) to (288);
		\draw (285) to (288);
		\draw (300) to (301);
		\draw (302) to (303);
		\draw (304) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw (310) to (311);
		\draw (285) to (300);
		\draw [style=red edge] (300) to (302);
		\draw [style=orange edge] (302) to (304);
		\draw [style=pink edge] (304) to (306);
		\draw [style=yellow edge] (306) to (308);
		\draw [style=brown edge] (308) to (310);
		\draw (289) to (301);
		\draw (284) to (303);
		\draw (293) to (305);
		\draw (295) to (307);
		\draw (291) to (309);
		\draw (298) to (311);
		\draw (297) to (285);
		\draw (310) to (313.center);
		\draw (288) to (312.center);
		\draw (301) to (290.center);
		\draw (303) to (286.center);
		\draw (305) to (294.center);
		\draw (307) to (296.center);
		\draw (309) to (292.center);
		\draw (311) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2-fault-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (243) at (-16.75, 0.75) {};
		\node [style=light Z dot] (244) at (-15.25, 5.25) {};
		\node [style=none] (245) at (-2, 0.75) {};
		\node [style=light X dot] (250) at (-16.75, 3.75) {};
		\node [style=light X dot] (251) at (-15.25, 3.75) {};
		\node [style=light X dot] (252) at (-16.75, 2.25) {};
		\node [style=none] (253) at (-2, 2.25) {};
		\node [style=light X dot] (254) at (-16.75, -3.75) {};
		\node [style=none] (255) at (-2, -3.75) {};
		\node [style=light X dot] (256) at (-16.75, -0.75) {};
		\node [style=none] (257) at (-2, -0.75) {};
		\node [style=light X dot] (258) at (-16.75, -2.25) {};
		\node [style=none] (259) at (-2, -2.25) {};
		\node [style=light Z dot] (260) at (-16.75, 5.25) {};
		\node [style=light X dot] (261) at (-16.75, -5.25) {};
		\node [style=none] (262) at (-2, -5.25) {};
		\node [style=light Z dot] (263) at (-13.75, 5.25) {};
		\node [style=light X dot] (264) at (-13.75, 2.25) {};
		\node [style=light Z dot] (265) at (-11.75, 5.25) {};
		\node [style=light X dot] (266) at (-11.75, 0.75) {};
		\node [style=light Z dot] (267) at (-9.75, 5.25) {};
		\node [style=light X dot] (268) at (-9.75, -0.75) {};
		\node [style=light Z dot] (269) at (-7.75, 5.25) {};
		\node [style=light X dot] (270) at (-7.75, -2.25) {};
		\node [style=light Z dot] (271) at (-5.5, 5.25) {};
		\node [style=light X dot] (272) at (-5.5, -3.75) {};
		\node [style=light Z dot] (273) at (-3.25, 5.25) {};
		\node [style=light X dot] (274) at (-3.25, -5.25) {};
		\node [style=none] (275) at (-2, 3.75) {};
		\node [style=none] (276) at (-2, 5.25) {};
		\node [style=none] (277) at (-12.75, 6) {a};
		\node [style=none] (278) at (-10.75, 6) {b};
		\node [style=none] (279) at (-8.75, 6) {c};
		\node [style=none] (280) at (-6.5, 6) {d};
		\node [style=none] (281) at (-4.25, 6) {e};
		\node [style=light X dot] (282) at (-4.25, 5.25) {$\pi$};
		\node [style=none] (283) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (284) at (2.75, 0.75) {};
		\node [style=light Z dot] (285) at (4.25, 5.25) {};
		\node [style=none] (286) at (19.5, 0.75) {};
		\node [style=light X dot] (287) at (2.75, 3.75) {};
		\node [style=light X dot] (288) at (4.25, 3.75) {};
		\node [style=light X dot] (289) at (2.75, 2.25) {};
		\node [style=none] (290) at (19.5, 2.25) {};
		\node [style=light X dot] (291) at (2.75, -3.75) {};
		\node [style=none] (292) at (19.5, -3.75) {};
		\node [style=light X dot] (293) at (2.75, -0.75) {};
		\node [style=none] (294) at (19.5, -0.75) {};
		\node [style=light X dot] (295) at (2.75, -2.25) {};
		\node [style=none] (296) at (19.5, -2.25) {};
		\node [style=light Z dot] (297) at (2.75, 5.25) {};
		\node [style=light X dot] (298) at (2.75, -5.25) {};
		\node [style=none] (299) at (19.5, -5.25) {};
		\node [style=light Z dot] (300) at (5.75, 5.25) {};
		\node [style=light X dot] (301) at (5.75, 2.25) {};
		\node [style=light Z dot] (302) at (7.75, 5.25) {};
		\node [style=light X dot] (303) at (7.75, 0.75) {};
		\node [style=light Z dot] (304) at (9.75, 5.25) {};
		\node [style=light X dot] (305) at (9.75, -0.75) {};
		\node [style=light Z dot] (306) at (11.75, 5.25) {};
		\node [style=light X dot] (307) at (11.75, -2.25) {};
		\node [style=light Z dot] (308) at (14, 5.25) {};
		\node [style=light X dot] (309) at (14, -3.75) {};
		\node [style=light Z dot] (310) at (16.25, 5.25) {};
		\node [style=light X dot] (311) at (16.25, -5.25) {};
		\node [style=none] (312) at (19.5, 3.75) {};
		\node [style=none] (313) at (19.5, 5.25) {};
		\node [style=none] (314) at (6.75, 6) {a};
		\node [style=none] (315) at (8.75, 6) {b};
		\node [style=none] (316) at (10.75, 6) {c};
		\node [style=none] (317) at (13, 6) {d};
		\node [style=none] (318) at (15.25, 6) {e};
		\node [style=light X dot] (322) at (18, -5.25) {$\pi$};
		\node [style=light X dot] (324) at (18, 5.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw [style=red edge] (263) to (265);
		\draw [style=orange edge] (265) to (267);
		\draw [style=pink edge] (267) to (269);
		\draw [style=yellow edge] (269) to (271);
		\draw [style=brown edge] (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw (287) to (288);
		\draw (285) to (288);
		\draw (300) to (301);
		\draw (302) to (303);
		\draw (304) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw (310) to (311);
		\draw (285) to (300);
		\draw [style=red edge] (300) to (302);
		\draw [style=orange edge] (302) to (304);
		\draw [style=pink edge] (304) to (306);
		\draw [style=yellow edge] (306) to (308);
		\draw [style=brown edge] (308) to (310);
		\draw (289) to (301);
		\draw (284) to (303);
		\draw (293) to (305);
		\draw (295) to (307);
		\draw (291) to (309);
		\draw (298) to (311);
		\draw (297) to (285);
		\draw (310) to (313.center);
		\draw (288) to (312.center);
		\draw (301) to (290.center);
		\draw (303) to (286.center);
		\draw (305) to (294.center);
		\draw (307) to (296.center);
		\draw (309) to (292.center);
		\draw (311) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (243) at (-5.25, 0.75) {};
		\node [style=light Z dot] (244) at (-3.75, 5.25) {};
		\node [style=none] (245) at (9.5, 0.75) {};
		\node [style=light X dot] (250) at (-5.25, 3.75) {};
		\node [style=light X dot] (251) at (-3.75, 3.75) {};
		\node [style=light X dot] (252) at (-5.25, 2.25) {};
		\node [style=none] (253) at (9.5, 2.25) {};
		\node [style=light X dot] (254) at (-5.25, -3.75) {};
		\node [style=none] (255) at (9.5, -3.75) {};
		\node [style=light X dot] (256) at (-5.25, -0.75) {};
		\node [style=none] (257) at (9.5, -0.75) {};
		\node [style=light X dot] (258) at (-5.25, -2.25) {};
		\node [style=none] (259) at (9.5, -2.25) {};
		\node [style=light Z dot] (260) at (-5.25, 5.25) {};
		\node [style=light X dot] (261) at (-5.25, -5.25) {};
		\node [style=none] (262) at (9.5, -5.25) {};
		\node [style=light Z dot] (263) at (-2.25, 5.25) {};
		\node [style=light X dot] (264) at (-2.25, 2.25) {};
		\node [style=light Z dot] (265) at (-0.25, 5.25) {};
		\node [style=light X dot] (266) at (-0.25, 0.75) {};
		\node [style=light Z dot] (267) at (1.75, 5.25) {};
		\node [style=light X dot] (268) at (1.75, -0.75) {};
		\node [style=light Z dot] (269) at (3.75, 5.25) {};
		\node [style=light X dot] (270) at (3.75, -2.25) {};
		\node [style=light Z dot] (271) at (6, 5.25) {};
		\node [style=light X dot] (272) at (6, -3.75) {};
		\node [style=light Z dot] (273) at (8.25, 5.25) {};
		\node [style=light X dot] (274) at (8.25, -5.25) {};
		\node [style=none] (275) at (9.5, 3.75) {};
		\node [style=none] (276) at (9.5, 5.25) {};
		\node [style=none] (277) at (-1.25, 6) {a};
		\node [style=none] (278) at (0.75, 6) {b};
		\node [style=none] (279) at (2.75, 6) {c};
		\node [style=none] (280) at (5, 6) {d};
		\node [style=none] (281) at (7.25, 6) {e};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw [style=red edge] (263) to (265);
		\draw [style=orange edge] (265) to (267);
		\draw [style=pink edge] (267) to (269);
		\draw [style=yellow edge] (269) to (271);
		\draw [style=brown edge] (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (243) at (3.5, 0.75) {};
		\node [style=light Z dot] (244) at (5, 5.25) {};
		\node [style=none] (245) at (15.25, 0.75) {};
		\node [style=light X dot] (250) at (3.5, 3.75) {};
		\node [style=light X dot] (251) at (5, 3.75) {};
		\node [style=light X dot] (252) at (3.5, 2.25) {};
		\node [style=none] (253) at (15.25, 2.25) {};
		\node [style=light X dot] (254) at (3.5, -3.75) {};
		\node [style=none] (255) at (15.25, -3.75) {};
		\node [style=light X dot] (256) at (3.5, -0.75) {};
		\node [style=none] (257) at (15.25, -0.75) {};
		\node [style=light X dot] (258) at (3.5, -2.25) {};
		\node [style=none] (259) at (15.25, -2.25) {};
		\node [style=light Z dot] (260) at (3.5, 5.25) {};
		\node [style=light X dot] (261) at (3.5, -5.25) {};
		\node [style=none] (262) at (15.25, -5.25) {};
		\node [style=light Z dot] (263) at (6.5, 5.25) {};
		\node [style=light X dot] (264) at (6.5, 2.25) {};
		\node [style=light Z dot] (265) at (8, 5.25) {};
		\node [style=light X dot] (266) at (8, 0.75) {};
		\node [style=light Z dot] (267) at (9.5, 5.25) {};
		\node [style=light X dot] (268) at (9.5, -0.75) {};
		\node [style=light Z dot] (269) at (11, 5.25) {};
		\node [style=light X dot] (270) at (11, -2.25) {};
		\node [style=light Z dot] (271) at (12.5, 5.25) {};
		\node [style=light X dot] (272) at (12.5, -3.75) {};
		\node [style=light Z dot] (273) at (14, 5.25) {};
		\node [style=light X dot] (274) at (14, -5.25) {};
		\node [style=none] (275) at (15.25, 3.75) {};
		\node [style=none] (276) at (15.25, 5.25) {};
		\node [style=light X dot] (277) at (-13.75, 0.75) {};
		\node [style=light Z dot] (278) at (-12.25, 5.25) {};
		\node [style=none] (279) at (-2, 0.75) {};
		\node [style=light X dot] (280) at (-13.75, 3.75) {};
		\node [style=light X dot] (281) at (-12.25, 3.75) {};
		\node [style=light X dot] (282) at (-13.75, 2.25) {};
		\node [style=none] (283) at (-2, 2.25) {};
		\node [style=light X dot] (284) at (-13.75, -3.75) {};
		\node [style=none] (285) at (-2, -3.75) {};
		\node [style=light X dot] (286) at (-13.75, -0.75) {};
		\node [style=none] (287) at (-2, -0.75) {};
		\node [style=light X dot] (288) at (-13.75, -2.25) {};
		\node [style=none] (289) at (-2, -2.25) {};
		\node [style=light Z dot] (290) at (-13.75, 5.25) {};
		\node [style=light X dot] (291) at (-13.75, -5.25) {};
		\node [style=none] (292) at (-2, -5.25) {};
		\node [style=light Z dot] (293) at (-10.75, 5.25) {};
		\node [style=light X dot] (294) at (-10.75, 2.25) {};
		\node [style=light Z dot] (295) at (-9.25, 5.25) {};
		\node [style=light X dot] (296) at (-9.25, 0.75) {};
		\node [style=light Z dot] (297) at (-7.75, 5.25) {};
		\node [style=light X dot] (298) at (-7.75, -0.75) {};
		\node [style=light Z dot] (299) at (-6.25, 5.25) {};
		\node [style=light X dot] (300) at (-6.25, -2.25) {};
		\node [style=light Z dot] (301) at (-4.75, 5.25) {};
		\node [style=light X dot] (302) at (-4.75, -3.75) {};
		\node [style=light Z dot] (303) at (-3.25, 5.25) {};
		\node [style=light X dot] (304) at (-3.25, -5.25) {};
		\node [style=none] (305) at (-2, 3.75) {};
		\node [style=none] (306) at (-2, 5.25) {};
		\node [style=none] (307) at (-16, 0) {$\LHS=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw [style=fault-free] (263) to (265);
		\draw [style=fault-free] (265) to (267);
		\draw [style=fault-free] (267) to (269);
		\draw [style=fault-free] (269) to (271);
		\draw [style=fault-free] (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw [style=fault-free] (280) to (281);
		\draw [style=fault-free] (278) to (281);
		\draw [style=fault-free] (293) to (294);
		\draw [style=fault-free] (295) to (296);
		\draw [style=fault-free] (297) to (298);
		\draw [style=fault-free] (299) to (300);
		\draw [style=fault-free] (301) to (302);
		\draw [style=fault-free] (303) to (304);
		\draw [style=fault-free] (278) to (293);
		\draw [style=fault-free] (293) to (295);
		\draw [style=fault-free] (295) to (297);
		\draw [style=fault-free] (297) to (299);
		\draw [style=fault-free] (299) to (301);
		\draw [style=fault-free] (301) to (303);
		\draw [style=fault-free] (282) to (294);
		\draw [style=fault-free] (277) to (296);
		\draw [style=fault-free] (286) to (298);
		\draw [style=fault-free] (288) to (300);
		\draw [style=fault-free] (284) to (302);
		\draw [style=fault-free] (291) to (304);
		\draw [style=fault-free] (290) to (278);
		\draw (303) to (306.center);
		\draw (281) to (305.center);
		\draw (294) to (283.center);
		\draw (296) to (279.center);
		\draw (298) to (287.center);
		\draw (300) to (289.center);
		\draw (302) to (285.center);
		\draw (304) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light X dot] (243) at (3.5, 0.75) {};
		\node [style=light Z dot] (244) at (5, 5.25) {};
		\node [style=none] (245) at (15.25, 0.75) {};
		\node [style=light X dot] (250) at (3.5, 3.75) {};
		\node [style=light X dot] (251) at (5, 3.75) {};
		\node [style=light X dot] (252) at (3.5, 2.25) {};
		\node [style=none] (253) at (15.25, 2.25) {};
		\node [style=light X dot] (254) at (3.5, -3.75) {};
		\node [style=none] (255) at (15.25, -3.75) {};
		\node [style=light X dot] (256) at (3.5, -0.75) {};
		\node [style=none] (257) at (15.25, -0.75) {};
		\node [style=light X dot] (258) at (3.5, -2.25) {};
		\node [style=none] (259) at (15.25, -2.25) {};
		\node [style=light Z dot] (260) at (3.5, 5.25) {};
		\node [style=light X dot] (261) at (3.5, -5.25) {};
		\node [style=none] (262) at (15.25, -5.25) {};
		\node [style=light Z dot] (263) at (6.5, 5.25) {};
		\node [style=light X dot] (264) at (6.5, 2.25) {};
		\node [style=light Z dot] (265) at (8, 5.25) {};
		\node [style=light X dot] (266) at (8, 0.75) {};
		\node [style=light Z dot] (267) at (9.5, 5.25) {};
		\node [style=light X dot] (268) at (9.5, -0.75) {};
		\node [style=light Z dot] (269) at (11, 5.25) {};
		\node [style=light X dot] (270) at (11, -2.25) {};
		\node [style=light Z dot] (271) at (12.5, 5.25) {};
		\node [style=light X dot] (272) at (12.5, -3.75) {};
		\node [style=light Z dot] (273) at (14, 5.25) {};
		\node [style=light X dot] (274) at (14, -5.25) {};
		\node [style=none] (275) at (15.25, 3.75) {};
		\node [style=none] (276) at (15.25, 5.25) {};
		\node [style=light X dot] (277) at (-14.75, 0.75) {};
		\node [style=light Z dot] (278) at (-13.25, 5.25) {};
		\node [style=none] (279) at (-3, 0.75) {};
		\node [style=light X dot] (280) at (-14.75, 3.75) {};
		\node [style=light X dot] (281) at (-13.25, 3.75) {};
		\node [style=light X dot] (282) at (-14.75, 2.25) {};
		\node [style=none] (283) at (-3, 2.25) {};
		\node [style=light X dot] (284) at (-14.75, -3.75) {};
		\node [style=none] (285) at (-3, -3.75) {};
		\node [style=light X dot] (286) at (-14.75, -0.75) {};
		\node [style=none] (287) at (-3, -0.75) {};
		\node [style=light X dot] (288) at (-14.75, -2.25) {};
		\node [style=none] (289) at (-3, -2.25) {};
		\node [style=light Z dot] (290) at (-14.75, 5.25) {};
		\node [style=light X dot] (291) at (-14.75, -5.25) {};
		\node [style=none] (292) at (-3, -5.25) {};
		\node [style=light Z dot] (293) at (-11.75, 5.25) {};
		\node [style=light X dot] (294) at (-11.75, 2.25) {};
		\node [style=light Z dot] (295) at (-10.25, 5.25) {};
		\node [style=light X dot] (296) at (-10.25, 0.75) {};
		\node [style=light Z dot] (297) at (-8.75, 5.25) {};
		\node [style=light X dot] (298) at (-8.75, -0.75) {};
		\node [style=light Z dot] (299) at (-7.25, 5.25) {};
		\node [style=light X dot] (300) at (-7.25, -2.25) {};
		\node [style=light Z dot] (301) at (-5.75, 5.25) {};
		\node [style=light X dot] (302) at (-5.75, -3.75) {};
		\node [style=light Z dot] (303) at (-4.25, 5.25) {};
		\node [style=light X dot] (304) at (-4.25, -5.25) {};
		\node [style=none] (305) at (-3, 3.75) {};
		\node [style=none] (306) at (-3, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (251);
		\draw (244) to (251);
		\draw (263) to (264);
		\draw (265) to (266);
		\draw (267) to (268);
		\draw (269) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (244) to (263);
		\draw (263) to (265);
		\draw (265) to (267);
		\draw (267) to (269);
		\draw (269) to (271);
		\draw (271) to (273);
		\draw (252) to (264);
		\draw (243) to (266);
		\draw (256) to (268);
		\draw (258) to (270);
		\draw (254) to (272);
		\draw (261) to (274);
		\draw (260) to (244);
		\draw (273) to (276.center);
		\draw (251) to (275.center);
		\draw (264) to (253.center);
		\draw (266) to (245.center);
		\draw (268) to (257.center);
		\draw (270) to (259.center);
		\draw (272) to (255.center);
		\draw (274) to (262.center);
		\draw [style=fault-free] (280) to (281);
		\draw [style=fault-free] (278) to (281);
		\draw [style=fault-free] (293) to (294);
		\draw [style=fault-free] (295) to (296);
		\draw [style=fault-free] (297) to (298);
		\draw [style=fault-free] (299) to (300);
		\draw [style=fault-free] (301) to (302);
		\draw [style=fault-free] (303) to (304);
		\draw [style=fault-free] (278) to (293);
		\draw [style=fault-free] (293) to (295);
		\draw [style=fault-free] (295) to (297);
		\draw [style=fault-free] (297) to (299);
		\draw [style=fault-free] (299) to (301);
		\draw [style=fault-free] (301) to (303);
		\draw [style=fault-free] (282) to (294);
		\draw [style=fault-free] (277) to (296);
		\draw [style=fault-free] (286) to (298);
		\draw [style=fault-free] (288) to (300);
		\draw [style=fault-free] (284) to (302);
		\draw [style=fault-free] (291) to (304);
		\draw [style=fault-free] (290) to (278);
		\draw (303) to (306.center);
		\draw (281) to (305.center);
		\draw (294) to (283.center);
		\draw (296) to (279.center);
		\draw (298) to (287.center);
		\draw (300) to (289.center);
		\draw (302) to (285.center);
		\draw (304) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-compbasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light Z dot] (192) at (6.5, 5.25) {};
		\node [style=none] (195) at (15.25, 5.25) {};
		\node [style=none] (196) at (15.25, 0.75) {};
		\node [style=none] (197) at (15.25, 3.75) {};
		\node [style=none] (198) at (15.25, 2.25) {};
		\node [style=none] (199) at (15.25, -3.75) {};
		\node [style=none] (200) at (15.25, -0.75) {};
		\node [style=none] (201) at (15.25, -2.25) {};
		\node [style=none] (202) at (15.25, -5.25) {};
		\node [style=light Z dot] (203) at (3.5, 5.25) {};
		\node [style=light Z dot] (204) at (5, 5.25) {};
		\node [style=light X dot] (205) at (3.5, -3.75) {};
		\node [style=light X dot] (206) at (5, 3.75) {};
		\node [style=light X dot] (207) at (3.5, -2.25) {};
		\node [style=light X dot] (208) at (6.5, 2.25) {};
		\node [style=light X dot] (209) at (3.5, 3.75) {};
		\node [style=light X dot] (211) at (3.5, 0.75) {};
		\node [style=light X dot] (213) at (3.5, -5.25) {};
		\node [style=light X dot] (216) at (3.5, 2.25) {};
		\node [style=light X dot] (218) at (3.5, -0.75) {};
		\node [style=light X dot] (219) at (-5, 5.25) {};
		\node [style=light X dot] (220) at (-5, 0.75) {};
		\node [style=none] (221) at (-3, 5.25) {};
		\node [style=none] (222) at (-3, 0.75) {};
		\node [style=light Z dot] (223) at (-9.5, 4.75) {};
		\node [style=light Z dot] (224) at (-9.5, 2) {};
		\node [style=light Z dot] (225) at (-9.5, -1) {};
		\node [style=light X dot] (226) at (-11, 4.75) {};
		\node [style=light X dot] (227) at (-5, 3.75) {};
		\node [style=none] (228) at (-3, 3.75) {};
		\node [style=light X dot] (229) at (-5, 2.25) {};
		\node [style=none] (230) at (-3, 2.25) {};
		\node [style=light X dot] (231) at (-5, -3.75) {};
		\node [style=none] (232) at (-3, -3.75) {};
		\node [style=light X dot] (233) at (-5, -0.75) {};
		\node [style=none] (234) at (-3, -0.75) {};
		\node [style=light X dot] (235) at (-5, -2.25) {};
		\node [style=none] (236) at (-3, -2.25) {};
		\node [style=light Z dot] (237) at (-9.5, -4.25) {};
		\node [style=light X dot] (238) at (-5, -5.25) {};
		\node [style=none] (239) at (-3, -5.25) {};
		\node [style=light X dot] (240) at (-11, 2) {};
		\node [style=light X dot] (241) at (-11, -1) {};
		\node [style=light Z dot] (242) at (8, 5.25) {};
		\node [style=light X dot] (243) at (8, 0.75) {};
		\node [style=light Z dot] (244) at (9.5, 5.25) {};
		\node [style=light X dot] (245) at (9.5, -0.75) {};
		\node [style=light Z dot] (246) at (11, 5.25) {};
		\node [style=light X dot] (247) at (11, -2.25) {};
		\node [style=light Z dot] (248) at (12.5, 5.25) {};
		\node [style=light X dot] (249) at (12.5, -3.75) {};
		\node [style=light Z dot] (250) at (14, 5.25) {};
		\node [style=light X dot] (251) at (14, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (204);
		\draw (204) to (206);
		\draw (192) to (208);
		\draw (204) to (192);
		\draw (219) to (221.center);
		\draw (220) to (222.center);
		\draw [style=fault-free] (226) to (223);
		\draw (227) to (228.center);
		\draw (229) to (230.center);
		\draw (231) to (232.center);
		\draw (233) to (234.center);
		\draw (235) to (236.center);
		\draw [style=fault-free, in=225, out=45] (237) to (233);
		\draw [style=fault-free] (237) to (235);
		\draw [style=fault-free] (237) to (231);
		\draw (238) to (239.center);
		\draw [style=fault-free] (240) to (224);
		\draw [style=fault-free] (225) to (241);
		\draw [style=fault-free] (237) to (238);
		\draw [style=fault-free] (223) to (227);
		\draw [style=fault-free] (223) to (229);
		\draw [style=fault-free] (223) to (235);
		\draw [style=fault-free] (223) to (231);
		\draw [style=fault-free] (224) to (229);
		\draw [style=fault-free] (224) to (220);
		\draw [style=fault-free] (224) to (238);
		\draw [style=fault-free] (225) to (219);
		\draw [style=fault-free] (225) to (227);
		\draw [style=fault-free] (225) to (229);
		\draw [style=fault-free] (225) to (220);
		\draw [style=fault-free] (237) to (219);
		\draw [style=fault-free] (237) to (227);
		\draw [style=fault-free] (237) to (229);
		\draw [style=fault-free] (237) to (220);
		\draw [style=fault-free] (224) to (231);
		\draw (242) to (243);
		\draw (244) to (245);
		\draw (246) to (247);
		\draw (248) to (249);
		\draw (250) to (251);
		\draw (192) to (242);
		\draw (242) to (244);
		\draw (244) to (246);
		\draw (246) to (248);
		\draw (248) to (250);
		\draw (250) to (195.center);
		\draw (209) to (206);
		\draw (206) to (197.center);
		\draw (216) to (208);
		\draw (208) to (198.center);
		\draw (211) to (243);
		\draw (243) to (196.center);
		\draw (218) to (245);
		\draw (245) to (200.center);
		\draw (207) to (247);
		\draw (247) to (201.center);
		\draw (205) to (249);
		\draw (249) to (199.center);
		\draw (213) to (251);
		\draw (251) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-mrv-ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light Z dot] (71) at (4.25, 5.25) {};
		\node [style=light X dot] (72) at (4.25, 0.75) {};
		\node [style=light Z dot] (73) at (4.25, 3.75) {};
		\node [style=light X dot] (74) at (4.25, 2.25) {};
		\node [style=light X dot] (75) at (4.25, -3.75) {};
		\node [style=light X dot] (76) at (4.25, -0.75) {};
		\node [style=light X dot] (77) at (4.25, -2.25) {};
		\node [style=none] (78) at (12.5, 5.25) {};
		\node [style=none] (79) at (12.5, 0.75) {};
		\node [style=none] (80) at (12.5, 3.75) {};
		\node [style=none] (81) at (12.5, 2.25) {};
		\node [style=none] (82) at (12.5, -3.75) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (12.5, -2.25) {};
		\node [style=light X dot] (85) at (5.75, 0.75) {};
		\node [style=light Z dot] (87) at (5.75, 5.25) {};
		\node [style=light X dot] (101) at (4.25, -5.25) {};
		\node [style=none] (102) at (12.5, -5.25) {};
		\node [style=light X dot] (148) at (-5.25, 5.25) {};
		\node [style=light X dot] (149) at (-5.25, 0.75) {};
		\node [style=none] (150) at (-3.25, 5.25) {};
		\node [style=none] (151) at (-3.25, 0.75) {};
		\node [style=light Z dot] (152) at (-9.75, 5.25) {};
		\node [style=light Z dot] (153) at (-9.75, 2.75) {};
		\node [style=light Z dot] (154) at (-9.75, 0.25) {};
		\node [style=light X dot] (156) at (-5.25, 3.75) {};
		\node [style=none] (157) at (-3.25, 3.75) {};
		\node [style=light X dot] (163) at (-5.25, 2.25) {};
		\node [style=none] (164) at (-3.25, 2.25) {};
		\node [style=light X dot] (165) at (-5.25, -3.75) {};
		\node [style=none] (166) at (-3.25, -3.75) {};
		\node [style=light X dot] (167) at (-5.25, -0.75) {};
		\node [style=none] (168) at (-3.25, -0.75) {};
		\node [style=light X dot] (169) at (-5.25, -2.25) {};
		\node [style=none] (170) at (-3.25, -2.25) {};
		\node [style=light Z dot] (171) at (-9.75, -2.25) {};
		\node [style=light X dot] (172) at (-5.25, -5.25) {};
		\node [style=none] (173) at (-3.25, -5.25) {};
		\node [style=light Z dot] (174) at (-11.25, 2.75) {};
		\node [style=light X dot] (185) at (7.5, -2.25) {};
		\node [style=light Z dot] (186) at (7.5, 0.75) {};
		\node [style=light X dot] (187) at (9.25, -3.75) {};
		\node [style=light Z dot] (188) at (9.25, -2.25) {};
		\node [style=light X dot] (191) at (7.5, 2.25) {};
		\node [style=light Z dot] (192) at (7.5, 3.75) {};
		\node [style=light X dot] (195) at (9.25, -0.75) {};
		\node [style=light Z dot] (196) at (9.25, 2.25) {};
		\node [style=light X dot] (197) at (11, -5.25) {};
		\node [style=light Z dot] (198) at (11, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85) to (87);
		\draw (71) to (87);
		\draw (148) to (150.center);
		\draw (149) to (151.center);
		\draw (156) to (157.center);
		\draw (163) to (164.center);
		\draw [style=fault-free] (153) to (163);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw [style=fault-free] (154) to (163);
		\draw [style=fault-free] (171) to (167);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (165);
		\draw (172) to (173.center);
		\draw [style=fault-free] (174) to (153);
		\draw [style=fault-free] (171) to (172);
		\draw [style=fault-free] (152) to (163);
		\draw (185) to (186);
		\draw (187) to (188);
		\draw (191) to (192);
		\draw (195) to (196);
		\draw (197) to (198);
		\draw (74) to (191);
		\draw [style=fault-free] (171) to (148);
		\draw [style=fault-free] (171) to (156);
		\draw [style=fault-free] (171) to (163);
		\draw [style=fault-free] (171) to (149);
		\draw [style=fault-free, bend left] (174) to (152);
		\draw [style=fault-free, bend right] (174) to (154);
		\draw [style=fault-free] (152) to (156);
		\draw [style=fault-free] (152) to (169);
		\draw [style=fault-free] (165) to (152);
		\draw [style=fault-free] (153) to (149);
		\draw [style=fault-free] (153) to (165);
		\draw [style=fault-free] (153) to (172);
		\draw [style=fault-free] (154) to (148);
		\draw [style=fault-free] (154) to (156);
		\draw [style=fault-free] (154) to (149);
		\draw (87) to (78.center);
		\draw (73) to (192);
		\draw (192) to (80.center);
		\draw (191) to (196);
		\draw (72) to (85);
		\draw (85) to (186);
		\draw (186) to (79.center);
		\draw (76) to (195);
		\draw (77) to (185);
		\draw (185) to (188);
		\draw (188) to (84.center);
		\draw (75) to (187);
		\draw (187) to (82.center);
		\draw (101) to (197);
		\draw (197) to (102.center);
		\draw (196) to (81.center);
		\draw (195) to (198);
		\draw (198) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-mrv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS-2-DEC}{\FaultEq}$};
		\node [style=light Z dot] (71) at (4, 5.25) {};
		\node [style=light X dot] (72) at (4, 0.75) {};
		\node [style=light X dot] (73) at (4, 3.75) {};
		\node [style=light X dot] (74) at (4, 2.25) {};
		\node [style=light Z dot] (75) at (4, -3.75) {};
		\node [style=light X dot] (76) at (4, -0.75) {};
		\node [style=light Z dot] (77) at (4, -2.25) {};
		\node [style=none] (78) at (34.75, 5.25) {};
		\node [style=none] (79) at (34.75, 0.75) {};
		\node [style=none] (80) at (34.75, 3.75) {};
		\node [style=none] (81) at (34.75, 2.25) {};
		\node [style=none] (82) at (34.75, -3.75) {};
		\node [style=none] (83) at (34.75, -0.75) {};
		\node [style=none] (84) at (34.75, -2.25) {};
		\node [style=light X dot] (85) at (5.25, 3.75) {};
		\node [style=light Z dot] (87) at (5.25, 5.25) {};
		\node [style=light Z dot] (101) at (4, -5.25) {};
		\node [style=none] (102) at (34.75, -5.25) {};
		\node [style=light Z dot] (133) at (4, -6.75) {};
		\node [style=light Z dot] (134) at (34.75, -6.75) {};
		\node [style=light Z dot] (143) at (6.75, -6.75) {};
		\node [style=light X dot] (144) at (6.75, 3.75) {};
		\node [style=light X dot] (148) at (-4.75, 5.25) {};
		\node [style=light X dot] (149) at (-4.75, 0.75) {};
		\node [style=none] (150) at (-3.5, 5.25) {};
		\node [style=none] (151) at (-3.5, 0.75) {};
		\node [style=light Z dot] (152) at (-9.25, 4.75) {};
		\node [style=light Z dot] (153) at (-9.25, 2) {};
		\node [style=light Z dot] (154) at (-9.25, -1) {};
		\node [style=light Z dot] (155) at (-10.5, 4.75) {};
		\node [style=light X dot] (156) at (-4.75, 3.75) {};
		\node [style=none] (157) at (-3.5, 3.75) {};
		\node [style=light X dot] (163) at (-4.75, 2.25) {};
		\node [style=none] (164) at (-3.5, 2.25) {};
		\node [style=light X dot] (165) at (-4.75, -3.75) {};
		\node [style=none] (166) at (-3.5, -3.75) {};
		\node [style=light X dot] (167) at (-4.75, -0.75) {};
		\node [style=none] (168) at (-3.5, -0.75) {};
		\node [style=light X dot] (169) at (-4.75, -2.25) {};
		\node [style=none] (170) at (-3.5, -2.25) {};
		\node [style=light Z dot] (171) at (-9.25, -4.25) {};
		\node [style=light X dot] (172) at (-4.75, -5.25) {};
		\node [style=none] (173) at (-3.5, -5.25) {};
		\node [style=light Z dot] (174) at (-10.5, 2) {};
		\node [style=light Z dot] (175) at (-10.5, -1) {};
		\node [style=light Z dot] (179) at (4, -8.25) {};
		\node [style=light Z dot] (180) at (34.75, -8.25) {};
		\node [style=light Z dot] (183) at (4, -9.75) {};
		\node [style=light Z dot] (184) at (34.75, -9.75) {};
		\node [style=light Z dot] (185) at (8.25, -3.75) {};
		\node [style=light X dot] (186) at (8.25, 3.75) {};
		\node [style=light Z dot] (187) at (9.75, -5.25) {};
		\node [style=light X dot] (188) at (9.75, 3.75) {};
		\node [style=light Z dot] (189) at (11.25, -6.75) {};
		\node [style=light X dot] (190) at (11.25, 3.75) {};
		\node [style=light X dot] (191) at (12.75, 2.25) {};
		\node [style=light Z dot] (192) at (12.75, 5.25) {};
		\node [style=light Z dot] (193) at (14.25, -8.25) {};
		\node [style=light X dot] (194) at (14.25, 2.25) {};
		\node [style=light Z dot] (195) at (15.75, -2.25) {};
		\node [style=light X dot] (196) at (15.75, 2.25) {};
		\node [style=light Z dot] (197) at (17.25, -5.25) {};
		\node [style=light X dot] (198) at (17.25, 2.25) {};
		\node [style=light Z dot] (199) at (18.75, -8.25) {};
		\node [style=light X dot] (200) at (18.75, 2.25) {};
		\node [style=light X dot] (201) at (20.25, 0.75) {};
		\node [style=light Z dot] (202) at (20.25, 5.25) {};
		\node [style=light Z dot] (203) at (21.75, -9.75) {};
		\node [style=light X dot] (204) at (21.75, 0.75) {};
		\node [style=light Z dot] (205) at (23.25, -2.25) {};
		\node [style=light X dot] (206) at (23.25, 0.75) {};
		\node [style=light Z dot] (207) at (24.75, -3.75) {};
		\node [style=light X dot] (208) at (24.75, 0.75) {};
		\node [style=light Z dot] (209) at (26.25, -9.75) {};
		\node [style=light X dot] (210) at (26.25, 0.75) {};
		\node [style=light X dot] (211) at (27.75, -0.75) {};
		\node [style=light Z dot] (212) at (27.75, -2.25) {};
		\node [style=light Z dot] (213) at (29.25, -9.75) {};
		\node [style=light X dot] (214) at (29.25, -0.75) {};
		\node [style=light Z dot] (215) at (30.75, -3.75) {};
		\node [style=light X dot] (216) at (30.75, -0.75) {};
		\node [style=light Z dot] (217) at (32.25, -5.25) {};
		\node [style=light X dot] (218) at (32.25, -0.75) {};
		\node [style=light Z dot] (219) at (33.75, -9.75) {};
		\node [style=light X dot] (220) at (33.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85) to (87);
		\draw (71) to (87);
		\draw (73) to (85);
		\draw (143) to (144);
		\draw (85) to (144);
		\draw (148) to (150.center);
		\draw (149) to (151.center);
		\draw [style=fault-free] (155) to (152);
		\draw (156) to (157.center);
		\draw (163) to (164.center);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw [style=fault-free] (171) to (167);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (165);
		\draw (172) to (173.center);
		\draw [style=fault-free] (174) to (153);
		\draw [style=fault-free] (154) to (175);
		\draw [style=fault-free] (171) to (172);
		\draw (185) to (186);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw (195) to (196);
		\draw (197) to (198);
		\draw (199) to (200);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw (205) to (206);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw (211) to (212);
		\draw (213) to (214);
		\draw (215) to (216);
		\draw (217) to (218);
		\draw (219) to (220);
		\draw (183) to (203);
		\draw (203) to (209);
		\draw (209) to (213);
		\draw (213) to (219);
		\draw (219) to (184);
		\draw (179) to (193);
		\draw (193) to (199);
		\draw (199) to (180);
		\draw (133) to (143);
		\draw (143) to (189);
		\draw (189) to (134);
		\draw (101) to (187);
		\draw (187) to (197);
		\draw (217) to (102.center);
		\draw (75) to (185);
		\draw (215) to (82.center);
		\draw (77) to (195);
		\draw (87) to (192);
		\draw (192) to (202);
		\draw (212) to (84.center);
		\draw (202) to (78.center);
		\draw (144) to (186);
		\draw (186) to (188);
		\draw (188) to (190);
		\draw (190) to (80.center);
		\draw (74) to (191);
		\draw (191) to (194);
		\draw (194) to (196);
		\draw (196) to (198);
		\draw (198) to (200);
		\draw (200) to (81.center);
		\draw (72) to (201);
		\draw (201) to (204);
		\draw (204) to (206);
		\draw (206) to (208);
		\draw (208) to (210);
		\draw (210) to (79.center);
		\draw (76) to (211);
		\draw (211) to (214);
		\draw (214) to (216);
		\draw (216) to (218);
		\draw (218) to (220);
		\draw (220) to (83.center);
		\draw (195) to (205);
		\draw (205) to (212);
		\draw (185) to (207);
		\draw (207) to (215);
		\draw (197) to (217);
		\draw [style=fault-free] (152) to (156);
		\draw [style=fault-free] (152) to (163);
		\draw [style=fault-free] (152) to (169);
		\draw [style=fault-free] (152) to (165);
		\draw [style=fault-free] (153) to (163);
		\draw [style=fault-free] (153) to (149);
		\draw [style=fault-free] (153) to (172);
		\draw [style=fault-free] (154) to (148);
		\draw [style=fault-free] (154) to (156);
		\draw [style=fault-free] (154) to (163);
		\draw [style=fault-free] (154) to (149);
		\draw [style=fault-free] (171) to (148);
		\draw [style=fault-free] (171) to (156);
		\draw [style=fault-free] (171) to (163);
		\draw [style=fault-free] (171) to (149);
		\draw [style=fault-free] (153) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-semantics-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (1.5, 15.5) {$\xlongequal[]{(sc)}$};
		\node [style=light Z dot] (148) at (23.75, -11) {};
		\node [style=light Z dot] (149) at (23.75, -15.5) {};
		\node [style=none] (150) at (25.75, -11) {};
		\node [style=none] (151) at (25.75, -15.5) {};
		\node [style=light X dot] (152) at (19.25, -11) {};
		\node [style=light X dot] (153) at (19.25, -12.75) {};
		\node [style=light X dot] (154) at (19.25, -14.5) {};
		\node [style=light Z dot] (155) at (17.75, -11) {};
		\node [style=light Z dot] (156) at (23.75, -12.5) {};
		\node [style=none] (157) at (25.75, -12.5) {};
		\node [style=light Z dot] (163) at (23.75, -14) {};
		\node [style=none] (164) at (25.75, -14) {};
		\node [style=light Z dot] (165) at (23.75, -20) {};
		\node [style=none] (166) at (25.75, -20) {};
		\node [style=light Z dot] (167) at (23.75, -17) {};
		\node [style=none] (168) at (25.75, -17) {};
		\node [style=light Z dot] (169) at (23.75, -18.5) {};
		\node [style=none] (170) at (25.75, -18.5) {};
		\node [style=light X dot] (171) at (19.25, -21.5) {};
		\node [style=light Z dot] (172) at (23.75, -21.5) {};
		\node [style=none] (173) at (25.75, -21.5) {};
		\node [style=light Z dot] (174) at (17.75, -12.75) {};
		\node [style=light Z dot] (175) at (17.75, -14.5) {};
		\node [style=light X dot] (176) at (19.25, -16.5) {};
		\node [style=light X dot] (177) at (19.25, -18.25) {};
		\node [style=light X dot] (178) at (19.25, -20) {};
		\node [style=light Z dot] (179) at (-15, 22.75) {};
		\node [style=light Z dot] (180) at (-15, 18.25) {};
		\node [style=light Z dot] (181) at (-13.5, 22.75) {};
		\node [style=light X dot] (182) at (-13.5, 18.25) {};
		\node [style=light Z dot] (187) at (-15, 21.25) {};
		\node [style=light Z dot] (188) at (-12, 21.25) {};
		\node [style=light Z dot] (189) at (-15, 19.75) {};
		\node [style=light Z dot] (190) at (-10.5, 19.75) {};
		\node [style=light Z dot] (191) at (-15, 13.75) {};
		\node [style=light X dot] (192) at (-10.5, 13.75) {};
		\node [style=light Z dot] (193) at (-15, 16.75) {};
		\node [style=light Z dot] (194) at (-9, 16.75) {};
		\node [style=light Z dot] (195) at (-15, 15.25) {};
		\node [style=light X dot] (196) at (-12, 15.25) {};
		\node [style=light X dot] (197) at (-18.25, 13.25) {};
		\node [style=light Z dot] (198) at (-15, 12.25) {};
		\node [style=light X dot] (199) at (-9, 12.25) {};
		\node [style=light X dot] (202) at (-18.25, 22.25) {};
		\node [style=light X dot] (203) at (-18.25, 19) {};
		\node [style=light X dot] (204) at (-18.25, 16.25) {};
		\node [style=light Z dot] (205) at (-7.5, 16.75) {};
		\node [style=light Z dot] (206) at (-6.25, 15.25) {};
		\node [style=light Z dot] (207) at (-5.5, 13.75) {};
		\node [style=light X dot] (208) at (-7.5, 10.75) {};
		\node [style=light Z dot] (209) at (-4, 19.75) {};
		\node [style=light Z dot] (210) at (-2.25, 18.25) {};
		\node [style=light Z dot] (211) at (-2, 12.25) {};
		\node [style=light X dot] (212) at (-4, 10.75) {};
		\node [style=none] (213) at (-0.75, 22.75) {};
		\node [style=none] (214) at (-0.75, 18.25) {};
		\node [style=none] (215) at (-0.75, 21.25) {};
		\node [style=none] (216) at (-0.75, 19.75) {};
		\node [style=none] (217) at (-0.75, 13.75) {};
		\node [style=none] (218) at (-0.75, 16.75) {};
		\node [style=none] (219) at (-0.75, 15.25) {};
		\node [style=none] (220) at (-0.75, 12.25) {};
		\node [style=none] (221) at (-20.25, 17.5) {$\RHS=$};
		\node [style=light Z dot] (222) at (8.75, 23) {};
		\node [style=light Z dot] (224) at (10.25, 23) {};
		\node [style=light Z dot] (226) at (8.75, 21.5) {};
		\node [style=light Z dot] (227) at (11.75, 21.5) {};
		\node [style=light Z dot] (228) at (8.75, 20) {};
		\node [style=light Z dot] (229) at (13.5, 20) {};
		\node [style=light Z dot] (232) at (8.75, 16.5) {};
		\node [style=light Z dot] (233) at (14.75, 16.5) {};
		\node [style=light X dot] (236) at (4.25, 11.75) {};
		\node [style=light X dot] (239) at (4.25, 22.5) {};
		\node [style=light X dot] (240) at (4.25, 18.5) {};
		\node [style=light X dot] (241) at (4.25, 15.75) {};
		\node [style=light Z dot] (242) at (16.25, 16.5) {};
		\node [style=light Z dot] (243) at (17.5, 14.25) {};
		\node [style=light Z dot] (244) at (18.25, 12) {};
		\node [style=light X dot] (245) at (16.25, 8.25) {};
		\node [style=light Z dot] (246) at (19.75, 20) {};
		\node [style=light Z dot] (247) at (21.5, 17.75) {};
		\node [style=light Z dot] (248) at (21.75, 9.75) {};
		\node [style=light X dot] (249) at (19.75, 8.25) {};
		\node [style=none] (250) at (23, 23) {};
		\node [style=none] (251) at (23, 17.75) {};
		\node [style=none] (252) at (23, 21.5) {};
		\node [style=none] (253) at (23, 20) {};
		\node [style=none] (254) at (23, 12) {};
		\node [style=none] (255) at (23, 16.5) {};
		\node [style=none] (256) at (23, 14.25) {};
		\node [style=none] (257) at (23, 9.75) {};
		\node [style=light X dot] (259) at (8.5, 18.75) {};
		\node [style=light X dot] (260) at (8.5, 17.75) {};
		\node [style=light Z dot] (261) at (10.25, 18.75) {};
		\node [style=light Z dot] (262) at (10.25, 17.75) {};
		\node [style=none] (263) at (-20.75, 0) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (302) at (8.75, 15.25) {};
		\node [style=light X dot] (303) at (8.75, 14.25) {};
		\node [style=light Z dot] (304) at (10.5, 15.25) {};
		\node [style=light Z dot] (305) at (10.5, 14.25) {};
		\node [style=light X dot] (306) at (8.75, 13) {};
		\node [style=light X dot] (307) at (8.75, 12) {};
		\node [style=light Z dot] (308) at (10.5, 13) {};
		\node [style=light Z dot] (309) at (10.5, 12) {};
		\node [style=light X dot] (310) at (8.75, 10.75) {};
		\node [style=light X dot] (311) at (8.75, 9.75) {};
		\node [style=light Z dot] (312) at (10.5, 10.75) {};
		\node [style=light Z dot] (313) at (10.5, 9.75) {};
		\node [style=light Z dot] (314) at (-13.75, 6) {};
		\node [style=light Z dot] (316) at (-13.75, 4.5) {};
		\node [style=light Z dot] (317) at (-10.75, 4.5) {};
		\node [style=light Z dot] (318) at (-13.75, 3) {};
		\node [style=light Z dot] (319) at (-9, 3) {};
		\node [style=light Z dot] (320) at (-13.75, 0.25) {};
		\node [style=light Z dot] (321) at (-8, 0.25) {};
		\node [style=light X dot] (322) at (-18.25, -4.5) {};
		\node [style=light X dot] (323) at (-18.25, 5.5) {};
		\node [style=light X dot] (324) at (-18.25, 2.25) {};
		\node [style=light X dot] (325) at (-18.25, -0.5) {};
		\node [style=light Z dot] (326) at (-6.25, 0.25) {};
		\node [style=light Z dot] (327) at (-5, -2) {};
		\node [style=light Z dot] (328) at (-4.25, -4.25) {};
		\node [style=light X dot] (329) at (-6.25, -8) {};
		\node [style=light Z dot] (330) at (-2.75, 3) {};
		\node [style=light Z dot] (331) at (-1, 1.5) {};
		\node [style=light Z dot] (332) at (-0.75, -6.5) {};
		\node [style=light X dot] (333) at (-2.75, -8) {};
		\node [style=none] (334) at (0.5, 6) {};
		\node [style=none] (335) at (0.5, 1.5) {};
		\node [style=none] (336) at (0.5, 4.5) {};
		\node [style=none] (337) at (0.5, 3) {};
		\node [style=none] (338) at (0.5, -4.25) {};
		\node [style=none] (339) at (0.5, 0.25) {};
		\node [style=none] (340) at (0.5, -2) {};
		\node [style=none] (341) at (0.5, -6.5) {};
		\node [style=light Z dot] (345) at (-13.75, 1.5) {};
		\node [style=light X dot] (346) at (-13.75, -1) {};
		\node [style=light X dot] (347) at (-13.75, -2) {};
		\node [style=light Z dot] (348) at (-12, -1) {};
		\node [style=light Z dot] (349) at (-12, -2) {};
		\node [style=light X dot] (350) at (-13.75, -3.25) {};
		\node [style=light X dot] (351) at (-13.75, -4.25) {};
		\node [style=light Z dot] (352) at (-12, -3.25) {};
		\node [style=light Z dot] (353) at (-12, -4.25) {};
		\node [style=light X dot] (354) at (-13.75, -5.5) {};
		\node [style=light X dot] (355) at (-13.75, -6.5) {};
		\node [style=light Z dot] (356) at (-12, -5.5) {};
		\node [style=light Z dot] (357) at (-12, -6.5) {};
		\node [style=none] (358) at (3.5, 0) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (359) at (10.5, 6) {};
		\node [style=light Z dot] (360) at (10.5, 4.5) {};
		\node [style=light Z dot] (362) at (10.5, 3) {};
		\node [style=light Z dot] (363) at (12.25, 3) {};
		\node [style=light Z dot] (364) at (10.5, 0.25) {};
		\node [style=light Z dot] (365) at (14.5, 0.25) {};
		\node [style=light X dot] (366) at (6, -4.5) {};
		\node [style=light X dot] (367) at (6, 5.5) {};
		\node [style=light X dot] (368) at (6, 2.25) {};
		\node [style=light X dot] (369) at (6, -0.5) {};
		\node [style=light Z dot] (370) at (16.25, 0.25) {};
		\node [style=light Z dot] (371) at (17.5, -1.25) {};
		\node [style=light Z dot] (372) at (18.25, -3.5) {};
		\node [style=light X dot] (373) at (16.25, -7.25) {};
		\node [style=light Z dot] (374) at (19.75, 3) {};
		\node [style=light Z dot] (375) at (21.5, 1.5) {};
		\node [style=light Z dot] (376) at (21.75, -5.75) {};
		\node [style=light X dot] (377) at (19.75, -7.25) {};
		\node [style=none] (378) at (23, 6) {};
		\node [style=none] (379) at (23, 1.5) {};
		\node [style=none] (380) at (23, 4.5) {};
		\node [style=none] (381) at (23, 3) {};
		\node [style=none] (382) at (23, -3.5) {};
		\node [style=none] (383) at (23, 0.25) {};
		\node [style=none] (384) at (23, -1.25) {};
		\node [style=none] (385) at (23, -5.75) {};
		\node [style=light Z dot] (386) at (10.5, 1.5) {};
		\node [style=light Z dot] (390) at (10.5, -1.25) {};
		\node [style=light X dot] (391) at (10.5, -2.5) {};
		\node [style=light X dot] (392) at (10.5, -3.5) {};
		\node [style=light Z dot] (393) at (12.25, -2.5) {};
		\node [style=light Z dot] (394) at (12.25, -3.5) {};
		\node [style=light X dot] (395) at (10.5, -4.75) {};
		\node [style=light X dot] (396) at (10.5, -5.75) {};
		\node [style=light Z dot] (397) at (12.25, -4.75) {};
		\node [style=light Z dot] (398) at (12.25, -5.75) {};
		\node [style=none] (399) at (-20.75, -16.25) {$\xlongequal[]{(sp)}$};
		\node [style=light Z dot] (400) at (-13.75, -11.5) {};
		\node [style=light Z dot] (401) at (-13.75, -12.75) {};
		\node [style=light Z dot] (402) at (-13.75, -14) {};
		\node [style=light Z dot] (404) at (-13.75, -16.5) {};
		\node [style=light Z dot] (405) at (-12, -16.5) {};
		\node [style=light X dot] (406) at (-18.25, -21) {};
		\node [style=light X dot] (407) at (-18.25, -12) {};
		\node [style=light X dot] (408) at (-18.25, -15) {};
		\node [style=light X dot] (409) at (-18.25, -17.75) {};
		\node [style=light Z dot] (410) at (-10.5, -16.5) {};
		\node [style=light Z dot] (411) at (-9.25, -17.75) {};
		\node [style=light Z dot] (412) at (-8.5, -19.25) {};
		\node [style=light X dot] (413) at (-10.5, -23) {};
		\node [style=light Z dot] (414) at (-7, -14) {};
		\node [style=light Z dot] (415) at (-5.25, -15.25) {};
		\node [style=light Z dot] (416) at (-5, -21.5) {};
		\node [style=light X dot] (417) at (-7, -23) {};
		\node [style=none] (418) at (-3.75, -11.5) {};
		\node [style=none] (419) at (-3.75, -15.25) {};
		\node [style=none] (420) at (-3.75, -12.75) {};
		\node [style=none] (421) at (-3.75, -14) {};
		\node [style=none] (422) at (-3.75, -19.25) {};
		\node [style=none] (423) at (-3.75, -16.5) {};
		\node [style=none] (424) at (-3.75, -17.75) {};
		\node [style=none] (425) at (-3.75, -21.5) {};
		\node [style=light Z dot] (426) at (-13.75, -15.25) {};
		\node [style=light Z dot] (427) at (-13.75, -17.75) {};
		\node [style=light Z dot] (431) at (-13.75, -19.25) {};
		\node [style=light X dot] (432) at (-13.75, -20.5) {};
		\node [style=light X dot] (433) at (-13.75, -21.5) {};
		\node [style=light Z dot] (434) at (-12, -20.5) {};
		\node [style=light Z dot] (435) at (-12, -21.5) {};
		\node [style=none] (436) at (-0.75, -16.5) {$\xlongequal[(Hopf)]{(sp)}$};
		\node [style=light Z dot] (437) at (6.25, -11) {};
		\node [style=light Z dot] (438) at (6.25, -12.5) {};
		\node [style=light Z dot] (439) at (6.25, -14) {};
		\node [style=light Z dot] (440) at (6.25, -17) {};
		\node [style=light X dot] (442) at (1.75, -20.75) {};
		\node [style=light X dot] (443) at (1.75, -12) {};
		\node [style=light X dot] (444) at (1.75, -15) {};
		\node [style=light X dot] (445) at (1.75, -17.75) {};
		\node [style=light Z dot] (446) at (8, -17) {};
		\node [style=light Z dot] (447) at (9.25, -18.5) {};
		\node [style=light Z dot] (448) at (10, -20) {};
		\node [style=light X dot] (449) at (8, -23) {};
		\node [style=light Z dot] (450) at (11.5, -14) {};
		\node [style=light Z dot] (451) at (13.25, -15.5) {};
		\node [style=light Z dot] (452) at (13.5, -21.5) {};
		\node [style=light X dot] (453) at (11.5, -23) {};
		\node [style=none] (454) at (14.75, -11) {};
		\node [style=none] (455) at (14.75, -15.5) {};
		\node [style=none] (456) at (14.75, -12.5) {};
		\node [style=none] (457) at (14.75, -14) {};
		\node [style=none] (458) at (14.75, -20) {};
		\node [style=none] (459) at (14.75, -17) {};
		\node [style=none] (460) at (14.75, -18.5) {};
		\node [style=none] (461) at (14.75, -21.5) {};
		\node [style=light Z dot] (462) at (6.25, -15.5) {};
		\node [style=light Z dot] (463) at (6.25, -18.5) {};
		\node [style=light Z dot] (464) at (6.25, -20) {};
		\node [style=light Z dot] (468) at (6.25, -21.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (150.center);
		\draw (149) to (151.center);
		\draw (155) to (152);
		\draw (156) to (157.center);
		\draw (163) to (164.center);
		\draw (153) to (163);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (154) to (163);
		\draw [in=225, out=45] (171) to (167);
		\draw (171) to (169);
		\draw (171) to (165);
		\draw (172) to (173.center);
		\draw (174) to (153);
		\draw (154) to (175);
		\draw (171) to (172);
		\draw (152) to (163);
		\draw (152) to (149);
		\draw (153) to (156);
		\draw (154) to (165);
		\draw (176) to (156);
		\draw (176) to (163);
		\draw (176) to (169);
		\draw (176) to (165);
		\draw (177) to (163);
		\draw (177) to (149);
		\draw (177) to (165);
		\draw (177) to (172);
		\draw (178) to (148);
		\draw (178) to (156);
		\draw (178) to (163);
		\draw (178) to (149);
		\draw (179) to (181);
		\draw (180) to (182);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw (195) to (196);
		\draw [in=225, out=45] (197) to (193);
		\draw (197) to (195);
		\draw (197) to (191);
		\draw (198) to (199);
		\draw (202) to (195);
		\draw (202) to (191);
		\draw (203) to (180);
		\draw (203) to (198);
		\draw (204) to (189);
		\draw (204) to (180);
		\draw (202) to (179);
		\draw (203) to (187);
		\draw (204) to (198);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (190) to (192);
		\draw (194) to (199);
		\draw (205) to (208);
		\draw (208) to (206);
		\draw (208) to (207);
		\draw (207) to (192);
		\draw (196) to (206);
		\draw (194) to (205);
		\draw (209) to (212);
		\draw (212) to (210);
		\draw (212) to (211);
		\draw (190) to (209);
		\draw (182) to (210);
		\draw (199) to (211);
		\draw (181) to (213.center);
		\draw (188) to (215.center);
		\draw (209) to (216.center);
		\draw (210) to (214.center);
		\draw (205) to (218.center);
		\draw (206) to (219.center);
		\draw (207) to (217.center);
		\draw (211) to (220.center);
		\draw (222) to (224);
		\draw (226) to (227);
		\draw (228) to (229);
		\draw (232) to (233);
		\draw (236) to (232);
		\draw (241) to (228);
		\draw (239) to (222);
		\draw (240) to (226);
		\draw (242) to (245);
		\draw (245) to (243);
		\draw (245) to (244);
		\draw (233) to (242);
		\draw (246) to (249);
		\draw (249) to (247);
		\draw (249) to (248);
		\draw (229) to (246);
		\draw (224) to (250.center);
		\draw (227) to (252.center);
		\draw (246) to (253.center);
		\draw (247) to (251.center);
		\draw (242) to (255.center);
		\draw (243) to (256.center);
		\draw (244) to (254.center);
		\draw (248) to (257.center);
		\draw (224) to (261);
		\draw (262) to (247);
		\draw (240) to (259);
		\draw (241) to (260);
		\draw (259) to (262);
		\draw (259) to (261);
		\draw (260) to (261);
		\draw (260) to (262);
		\draw (302) to (305);
		\draw (302) to (304);
		\draw (303) to (304);
		\draw (303) to (305);
		\draw (304) to (227);
		\draw (305) to (243);
		\draw (302) to (239);
		\draw (303) to (236);
		\draw (306) to (309);
		\draw (306) to (308);
		\draw (307) to (308);
		\draw (307) to (309);
		\draw (229) to (308);
		\draw (309) to (244);
		\draw (239) to (306);
		\draw (307) to (236);
		\draw (310) to (313);
		\draw (310) to (312);
		\draw (311) to (312);
		\draw (311) to (313);
		\draw (313) to (248);
		\draw (312) to (233);
		\draw (240) to (310);
		\draw (241) to (311);
		\draw (316) to (317);
		\draw (318) to (319);
		\draw (320) to (321);
		\draw (322) to (320);
		\draw (325) to (318);
		\draw (323) to (314);
		\draw (324) to (316);
		\draw (326) to (329);
		\draw (329) to (327);
		\draw (329) to (328);
		\draw (321) to (326);
		\draw (330) to (333);
		\draw (333) to (331);
		\draw (333) to (332);
		\draw (319) to (330);
		\draw (317) to (336.center);
		\draw (330) to (337.center);
		\draw (331) to (335.center);
		\draw (326) to (339.center);
		\draw (327) to (340.center);
		\draw (328) to (338.center);
		\draw (332) to (341.center);
		\draw (345) to (331);
		\draw (346) to (349);
		\draw (346) to (348);
		\draw (347) to (348);
		\draw (347) to (349);
		\draw (348) to (317);
		\draw (349) to (327);
		\draw (346) to (323);
		\draw (347) to (322);
		\draw (350) to (353);
		\draw (350) to (352);
		\draw (351) to (352);
		\draw (351) to (353);
		\draw (319) to (352);
		\draw (353) to (328);
		\draw (323) to (350);
		\draw (351) to (322);
		\draw (354) to (357);
		\draw (354) to (356);
		\draw (355) to (356);
		\draw (355) to (357);
		\draw (357) to (332);
		\draw (356) to (321);
		\draw (324) to (354);
		\draw (325) to (355);
		\draw (314) to (334.center);
		\draw (324) to (314);
		\draw (324) to (345);
		\draw (325) to (314);
		\draw (325) to (345);
		\draw (362) to (363);
		\draw (364) to (365);
		\draw (366) to (364);
		\draw (369) to (362);
		\draw (367) to (359);
		\draw (368) to (360);
		\draw (370) to (373);
		\draw (373) to (371);
		\draw (373) to (372);
		\draw (365) to (370);
		\draw (374) to (377);
		\draw (377) to (375);
		\draw (377) to (376);
		\draw (363) to (374);
		\draw (374) to (381.center);
		\draw (375) to (379.center);
		\draw (370) to (383.center);
		\draw (371) to (384.center);
		\draw (372) to (382.center);
		\draw (376) to (385.center);
		\draw (386) to (375);
		\draw (390) to (371);
		\draw (391) to (394);
		\draw (391) to (393);
		\draw (392) to (393);
		\draw (392) to (394);
		\draw (363) to (393);
		\draw (394) to (372);
		\draw (367) to (391);
		\draw (392) to (366);
		\draw (395) to (398);
		\draw (395) to (397);
		\draw (396) to (397);
		\draw (396) to (398);
		\draw (398) to (376);
		\draw (397) to (365);
		\draw (368) to (395);
		\draw (369) to (396);
		\draw (359) to (378.center);
		\draw (368) to (359);
		\draw (368) to (386);
		\draw (369) to (359);
		\draw (369) to (386);
		\draw (367) to (360);
		\draw (366) to (360);
		\draw (360) to (380.center);
		\draw (367) to (390);
		\draw (366) to (390);
		\draw (404) to (405);
		\draw (406) to (404);
		\draw (409) to (402);
		\draw (407) to (400);
		\draw (408) to (401);
		\draw (410) to (413);
		\draw (413) to (411);
		\draw (413) to (412);
		\draw (405) to (410);
		\draw (414) to (417);
		\draw (417) to (415);
		\draw (417) to (416);
		\draw (414) to (421.center);
		\draw (415) to (419.center);
		\draw (410) to (423.center);
		\draw (411) to (424.center);
		\draw (412) to (422.center);
		\draw (416) to (425.center);
		\draw (426) to (415);
		\draw (427) to (411);
		\draw (431) to (412);
		\draw (432) to (435);
		\draw (432) to (434);
		\draw (433) to (434);
		\draw (433) to (435);
		\draw (435) to (416);
		\draw (434) to (405);
		\draw (408) to (432);
		\draw (409) to (433);
		\draw (400) to (418.center);
		\draw (408) to (400);
		\draw (408) to (426);
		\draw (409) to (400);
		\draw (409) to (426);
		\draw (407) to (401);
		\draw (406) to (401);
		\draw (401) to (420.center);
		\draw (407) to (427);
		\draw (406) to (427);
		\draw (407) to (402);
		\draw (406) to (402);
		\draw (402) to (414);
		\draw (407) to (431);
		\draw (431) to (406);
		\draw (445) to (439);
		\draw (443) to (437);
		\draw (444) to (438);
		\draw (446) to (449);
		\draw (449) to (447);
		\draw (449) to (448);
		\draw (450) to (453);
		\draw (453) to (451);
		\draw (453) to (452);
		\draw (450) to (457.center);
		\draw (451) to (455.center);
		\draw (446) to (459.center);
		\draw (447) to (460.center);
		\draw (448) to (458.center);
		\draw (452) to (461.center);
		\draw (462) to (451);
		\draw (463) to (447);
		\draw (464) to (448);
		\draw (468) to (452);
		\draw (437) to (454.center);
		\draw (444) to (437);
		\draw (444) to (462);
		\draw (445) to (437);
		\draw (445) to (462);
		\draw (443) to (438);
		\draw (442) to (438);
		\draw (438) to (456.center);
		\draw (443) to (463);
		\draw (442) to (463);
		\draw (443) to (439);
		\draw (442) to (439);
		\draw (439) to (450);
		\draw (443) to (464);
		\draw (464) to (442);
		\draw (444) to (440);
		\draw (440) to (446);
		\draw (444) to (468);
		\draw (445) to (468);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\xlongequal[]{(\WTS)}$};
		\node [style=light Z dot] (148) at (-4.75, 5.25) {};
		\node [style=light Z dot] (149) at (-4.75, 0.75) {};
		\node [style=none] (150) at (-2.75, 5.25) {};
		\node [style=none] (151) at (-2.75, 0.75) {};
		\node [style=light X dot] (152) at (-9.25, 5.25) {};
		\node [style=light X dot] (153) at (-9.25, 3.5) {};
		\node [style=light X dot] (154) at (-9.25, 1.75) {};
		\node [style=light Z dot] (155) at (-10.75, 5.25) {};
		\node [style=light Z dot] (156) at (-4.75, 3.75) {};
		\node [style=none] (157) at (-2.75, 3.75) {};
		\node [style=light Z dot] (163) at (-4.75, 2.25) {};
		\node [style=none] (164) at (-2.75, 2.25) {};
		\node [style=light Z dot] (165) at (-4.75, -3.75) {};
		\node [style=none] (166) at (-2.75, -3.75) {};
		\node [style=light Z dot] (167) at (-4.75, -0.75) {};
		\node [style=none] (168) at (-2.75, -0.75) {};
		\node [style=light Z dot] (169) at (-4.75, -2.25) {};
		\node [style=none] (170) at (-2.75, -2.25) {};
		\node [style=light X dot] (171) at (-9.25, -5.25) {};
		\node [style=light Z dot] (172) at (-4.75, -5.25) {};
		\node [style=none] (173) at (-2.75, -5.25) {};
		\node [style=light Z dot] (174) at (-10.75, 3.5) {};
		\node [style=light Z dot] (175) at (-10.75, 1.75) {};
		\node [style=light X dot] (176) at (-9.25, -0.25) {};
		\node [style=light X dot] (177) at (-9.25, -2) {};
		\node [style=light X dot] (178) at (-9.25, -3.75) {};
		\node [style=light Z dot] (179) at (7.75, 5.25) {};
		\node [style=light Z dot] (180) at (7.75, 0.75) {};
		\node [style=light Z dot] (181) at (9.25, 5.25) {};
		\node [style=light X dot] (182) at (9.25, 0.75) {};
		\node [style=light Z dot] (187) at (7.75, 3.75) {};
		\node [style=light Z dot] (188) at (10.75, 3.75) {};
		\node [style=light Z dot] (189) at (7.75, 2.25) {};
		\node [style=light Z dot] (190) at (12.25, 2.25) {};
		\node [style=light Z dot] (191) at (7.75, -3.75) {};
		\node [style=light X dot] (192) at (12.25, -3.75) {};
		\node [style=light Z dot] (193) at (7.75, -0.75) {};
		\node [style=light Z dot] (194) at (13.75, -0.75) {};
		\node [style=light Z dot] (195) at (7.75, -2.25) {};
		\node [style=light X dot] (196) at (10.75, -2.25) {};
		\node [style=light X dot] (197) at (3.25, -4.5) {};
		\node [style=light Z dot] (198) at (7.75, -5.25) {};
		\node [style=light X dot] (199) at (13.75, -5.25) {};
		\node [style=light X dot] (202) at (3.25, 4.5) {};
		\node [style=light X dot] (203) at (3.25, 1.25) {};
		\node [style=light X dot] (204) at (3.25, -1.5) {};
		\node [style=light Z dot] (205) at (15.25, -0.75) {};
		\node [style=light Z dot] (206) at (16.5, -2.25) {};
		\node [style=light Z dot] (207) at (17.25, -3.75) {};
		\node [style=light X dot] (208) at (15.25, -6.75) {};
		\node [style=light Z dot] (209) at (18.75, 2.25) {};
		\node [style=light Z dot] (210) at (20.5, 0.75) {};
		\node [style=light Z dot] (211) at (20.75, -5.25) {};
		\node [style=light X dot] (212) at (18.75, -6.75) {};
		\node [style=none] (213) at (22, 5.25) {};
		\node [style=none] (214) at (22, 0.75) {};
		\node [style=none] (215) at (22, 3.75) {};
		\node [style=none] (216) at (22, 2.25) {};
		\node [style=none] (217) at (22, -3.75) {};
		\node [style=none] (218) at (22, -0.75) {};
		\node [style=none] (219) at (22, -2.25) {};
		\node [style=none] (220) at (22, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (150.center);
		\draw (149) to (151.center);
		\draw (155) to (152);
		\draw (156) to (157.center);
		\draw (163) to (164.center);
		\draw (153) to (163);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (154) to (163);
		\draw [in=225, out=45] (171) to (167);
		\draw (171) to (169);
		\draw (171) to (165);
		\draw (172) to (173.center);
		\draw (174) to (153);
		\draw (154) to (175);
		\draw (171) to (172);
		\draw (152) to (163);
		\draw (152) to (149);
		\draw (153) to (156);
		\draw (154) to (165);
		\draw (176) to (156);
		\draw (176) to (163);
		\draw (176) to (169);
		\draw (176) to (165);
		\draw (177) to (163);
		\draw (177) to (149);
		\draw (177) to (165);
		\draw (177) to (172);
		\draw (178) to (148);
		\draw (178) to (156);
		\draw (178) to (163);
		\draw (178) to (149);
		\draw (179) to (181);
		\draw (180) to (182);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw (195) to (196);
		\draw [in=225, out=45] (197) to (193);
		\draw (197) to (195);
		\draw (197) to (191);
		\draw (198) to (199);
		\draw (202) to (195);
		\draw (202) to (191);
		\draw (203) to (180);
		\draw (203) to (198);
		\draw (204) to (189);
		\draw (204) to (180);
		\draw (202) to (179);
		\draw (203) to (187);
		\draw (204) to (198);
		\draw (181) to (182);
		\draw (188) to (196);
		\draw (190) to (192);
		\draw (194) to (199);
		\draw (205) to (208);
		\draw (208) to (206);
		\draw (208) to (207);
		\draw (207) to (192);
		\draw (196) to (206);
		\draw (194) to (205);
		\draw (209) to (212);
		\draw (212) to (210);
		\draw (212) to (211);
		\draw (190) to (209);
		\draw (182) to (210);
		\draw (199) to (211);
		\draw (181) to (213.center);
		\draw (188) to (215.center);
		\draw (209) to (216.center);
		\draw (210) to (214.center);
		\draw (205) to (218.center);
		\draw (206) to (219.center);
		\draw (207) to (217.center);
		\draw (211) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (148) at (-4.75, 5.25) {};
		\node [style=light Z dot] (149) at (-4.75, 0.75) {};
		\node [style=none] (150) at (-2.75, 5.25) {};
		\node [style=none] (151) at (-2.75, 0.75) {};
		\node [style=light X dot] (152) at (-9.25, 5.25) {};
		\node [style=light X dot] (153) at (-9.25, 3.5) {};
		\node [style=light X dot] (154) at (-9.25, 1.75) {};
		\node [style=light Z dot] (155) at (-10.75, 5.25) {};
		\node [style=light Z dot] (156) at (-4.75, 3.75) {};
		\node [style=none] (157) at (-2.75, 3.75) {};
		\node [style=light Z dot] (163) at (-4.75, 2.25) {};
		\node [style=none] (164) at (-2.75, 2.25) {};
		\node [style=light Z dot] (165) at (-4.75, -3.75) {};
		\node [style=none] (166) at (-2.75, -3.75) {};
		\node [style=light Z dot] (167) at (-4.75, -0.75) {};
		\node [style=none] (168) at (-2.75, -0.75) {};
		\node [style=light Z dot] (169) at (-4.75, -2.25) {};
		\node [style=none] (170) at (-2.75, -2.25) {};
		\node [style=light X dot] (171) at (-9.25, -5.25) {};
		\node [style=light Z dot] (172) at (-4.75, -5.25) {};
		\node [style=none] (173) at (-2.75, -5.25) {};
		\node [style=light Z dot] (174) at (-10.75, 3.5) {};
		\node [style=light Z dot] (175) at (-10.75, 1.75) {};
		\node [style=light X dot] (176) at (-9.25, -0.25) {};
		\node [style=light X dot] (177) at (-9.25, -2) {};
		\node [style=light X dot] (178) at (-9.25, -3.75) {};
		\node [style=light Z dot] (179) at (7.75, 5.25) {};
		\node [style=light Z dot] (180) at (7.75, 0.75) {};
		\node [style=light Z dot] (181) at (9.25, 5.25) {};
		\node [style=light X dot] (182) at (9.25, 0.75) {};
		\node [style=light Z dot] (187) at (7.75, 3.75) {};
		\node [style=light Z dot] (188) at (10.75, 3.75) {};
		\node [style=light Z dot] (189) at (7.75, 2.25) {};
		\node [style=light Z dot] (190) at (12.25, 2.25) {};
		\node [style=light Z dot] (191) at (7.75, -3.75) {};
		\node [style=light X dot] (192) at (12.25, -3.75) {};
		\node [style=light Z dot] (193) at (7.75, -0.75) {};
		\node [style=light Z dot] (194) at (13.75, -0.75) {};
		\node [style=light Z dot] (195) at (7.75, -2.25) {};
		\node [style=light X dot] (196) at (10.75, -2.25) {};
		\node [style=light X dot] (197) at (3.25, -4.5) {};
		\node [style=light Z dot] (198) at (7.75, -5.25) {};
		\node [style=light X dot] (199) at (13.75, -5.25) {};
		\node [style=light X dot] (202) at (3.25, 4.5) {};
		\node [style=light X dot] (203) at (3.25, 1.25) {};
		\node [style=light X dot] (204) at (3.25, -1.5) {};
		\node [style=light Z dot] (205) at (15.25, -0.75) {};
		\node [style=light Z dot] (206) at (16.5, -2.25) {};
		\node [style=light Z dot] (207) at (17.25, -3.75) {};
		\node [style=light X dot] (208) at (15.25, -6.75) {};
		\node [style=light Z dot] (209) at (18.75, 2.25) {};
		\node [style=light Z dot] (210) at (20.5, 0.75) {};
		\node [style=light Z dot] (211) at (20.75, -5.25) {};
		\node [style=light X dot] (212) at (18.75, -6.75) {};
		\node [style=none] (213) at (22, 5.25) {};
		\node [style=none] (214) at (22, 0.75) {};
		\node [style=none] (215) at (22, 3.75) {};
		\node [style=none] (216) at (22, 2.25) {};
		\node [style=none] (217) at (22, -3.75) {};
		\node [style=none] (218) at (22, -0.75) {};
		\node [style=none] (219) at (22, -2.25) {};
		\node [style=none] (220) at (22, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (150.center);
		\draw (149) to (151.center);
		\draw [style=fault-free] (155) to (152);
		\draw (156) to (157.center);
		\draw (163) to (164.center);
		\draw [style=fault-free] (153) to (163);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw [style=fault-free] (154) to (163);
		\draw [style=fault-free, in=225, out=45] (171) to (167);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (165);
		\draw (172) to (173.center);
		\draw [style=fault-free] (174) to (153);
		\draw [style=fault-free] (154) to (175);
		\draw [style=fault-free] (171) to (172);
		\draw [style=fault-free] (152) to (163);
		\draw [style=fault-free] (152) to (149);
		\draw [style=fault-free] (153) to (156);
		\draw [style=fault-free] (154) to (165);
		\draw [style=fault-free] (176) to (156);
		\draw [style=fault-free] (176) to (163);
		\draw [style=fault-free] (176) to (169);
		\draw [style=fault-free] (176) to (165);
		\draw [style=fault-free] (177) to (163);
		\draw [style=fault-free] (177) to (149);
		\draw [style=fault-free] (177) to (165);
		\draw [style=fault-free] (177) to (172);
		\draw [style=fault-free] (178) to (148);
		\draw [style=fault-free] (178) to (156);
		\draw [style=fault-free] (178) to (163);
		\draw [style=fault-free] (178) to (149);
		\draw [style=fault-free] (179) to (181);
		\draw [style=fault-free] (180) to (182);
		\draw [style=fault-free] (187) to (188);
		\draw [style=fault-free] (189) to (190);
		\draw [style=fault-free] (191) to (192);
		\draw [style=fault-free] (193) to (194);
		\draw [style=fault-free] (195) to (196);
		\draw [style=fault-free, in=225, out=45] (197) to (193);
		\draw [style=fault-free] (197) to (195);
		\draw [style=fault-free] (197) to (191);
		\draw [style=fault-free] (198) to (199);
		\draw [style=fault-free] (202) to (195);
		\draw [style=fault-free] (202) to (191);
		\draw [style=fault-free] (203) to (180);
		\draw [style=fault-free] (203) to (198);
		\draw [style=fault-free] (204) to (189);
		\draw [style=fault-free] (204) to (180);
		\draw [style=fault-free] (202) to (179);
		\draw [style=fault-free] (203) to (187);
		\draw [style=fault-free] (204) to (198);
		\draw [style=fault-free] (181) to (182);
		\draw [style=fault-free] (188) to (196);
		\draw [style=fault-free] (190) to (192);
		\draw [style=fault-free] (194) to (199);
		\draw [style=fault-free] (205) to (208);
		\draw [style=fault-free] (208) to (206);
		\draw [style=fault-free] (208) to (207);
		\draw [style=fault-free] (207) to (192);
		\draw [style=fault-free] (196) to (206);
		\draw [style=fault-free] (194) to (205);
		\draw [style=fault-free] (209) to (212);
		\draw [style=fault-free] (212) to (210);
		\draw [style=fault-free] (212) to (211);
		\draw [style=fault-free] (190) to (209);
		\draw [style=fault-free] (182) to (210);
		\draw [style=fault-free] (199) to (211);
		\draw (181) to (213.center);
		\draw (188) to (215.center);
		\draw (209) to (216.center);
		\draw (210) to (214.center);
		\draw (205) to (218.center);
		\draw (206) to (219.center);
		\draw (207) to (217.center);
		\draw (211) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/832-state-prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=light Z dot] (71) at (3, 5.25) {};
		\node [style=light X dot] (72) at (3, 0.75) {};
		\node [style=light X dot] (73) at (3, 3.75) {};
		\node [style=light X dot] (74) at (3, 2.25) {};
		\node [style=light Z dot] (75) at (3, -3.75) {};
		\node [style=light X dot] (76) at (3, -0.75) {};
		\node [style=light Z dot] (77) at (3, -2.25) {};
		\node [style=none] (78) at (34.75, 5.25) {};
		\node [style=none] (79) at (34.75, 0.75) {};
		\node [style=none] (80) at (34.75, 3.75) {};
		\node [style=none] (81) at (34.75, 2.25) {};
		\node [style=none] (82) at (34.75, -3.75) {};
		\node [style=none] (83) at (34.75, -0.75) {};
		\node [style=none] (84) at (34.75, -2.25) {};
		\node [style=light X dot] (85) at (4.5, 3.75) {};
		\node [style=light Z dot] (87) at (4.5, 5.25) {};
		\node [style=light Z dot] (101) at (3, -5.25) {};
		\node [style=none] (102) at (34.75, -5.25) {};
		\node [style=light Z dot] (133) at (3, -6.75) {};
		\node [style=light Z dot] (134) at (34.75, -6.75) {};
		\node [style=light Z dot] (143) at (6, -6.75) {};
		\node [style=light X dot] (144) at (6, 3.75) {};
		\node [style=light Z dot] (148) at (-4.75, 5.25) {};
		\node [style=light Z dot] (149) at (-4.75, 0.75) {};
		\node [style=none] (150) at (-2.75, 5.25) {};
		\node [style=none] (151) at (-2.75, 0.75) {};
		\node [style=light X dot] (152) at (-9.25, 5.25) {};
		\node [style=light X dot] (153) at (-9.25, 3.5) {};
		\node [style=light X dot] (154) at (-9.25, 1.75) {};
		\node [style=light Z dot] (155) at (-10.75, 5.25) {};
		\node [style=light Z dot] (156) at (-4.75, 3.75) {};
		\node [style=none] (157) at (-2.75, 3.75) {};
		\node [style=light Z dot] (163) at (-4.75, 2.25) {};
		\node [style=none] (164) at (-2.75, 2.25) {};
		\node [style=light Z dot] (165) at (-4.75, -3.75) {};
		\node [style=none] (166) at (-2.75, -3.75) {};
		\node [style=light Z dot] (167) at (-4.75, -0.75) {};
		\node [style=none] (168) at (-2.75, -0.75) {};
		\node [style=light Z dot] (169) at (-4.75, -2.25) {};
		\node [style=none] (170) at (-2.75, -2.25) {};
		\node [style=light X dot] (171) at (-9.25, -5.25) {};
		\node [style=light Z dot] (172) at (-4.75, -5.25) {};
		\node [style=none] (173) at (-2.75, -5.25) {};
		\node [style=light Z dot] (174) at (-10.75, 3.5) {};
		\node [style=light Z dot] (175) at (-10.75, 1.75) {};
		\node [style=light X dot] (176) at (-9.25, -0.25) {};
		\node [style=light X dot] (177) at (-9.25, -2) {};
		\node [style=light X dot] (178) at (-9.25, -3.75) {};
		\node [style=light Z dot] (179) at (3, -8.25) {};
		\node [style=light Z dot] (180) at (34.75, -8.25) {};
		\node [style=light Z dot] (183) at (3, -9.75) {};
		\node [style=light Z dot] (184) at (34.75, -9.75) {};
		\node [style=light Z dot] (185) at (7.5, -3.75) {};
		\node [style=light X dot] (186) at (7.5, 3.75) {};
		\node [style=light Z dot] (187) at (9, -5.25) {};
		\node [style=light X dot] (188) at (9, 3.75) {};
		\node [style=light Z dot] (189) at (10.5, -6.75) {};
		\node [style=light X dot] (190) at (10.5, 3.75) {};
		\node [style=light X dot] (191) at (12, 2.25) {};
		\node [style=light Z dot] (192) at (12, 5.25) {};
		\node [style=light Z dot] (193) at (13.5, -8.25) {};
		\node [style=light X dot] (194) at (13.5, 2.25) {};
		\node [style=light Z dot] (195) at (15, -2.25) {};
		\node [style=light X dot] (196) at (15, 2.25) {};
		\node [style=light Z dot] (197) at (16.5, -5.25) {};
		\node [style=light X dot] (198) at (16.5, 2.25) {};
		\node [style=light Z dot] (199) at (18, -8.25) {};
		\node [style=light X dot] (200) at (18, 2.25) {};
		\node [style=light X dot] (201) at (19.5, 0.75) {};
		\node [style=light Z dot] (202) at (19.5, 5.25) {};
		\node [style=light Z dot] (203) at (21, -9.75) {};
		\node [style=light X dot] (204) at (21, 0.75) {};
		\node [style=light Z dot] (205) at (22.5, -2.25) {};
		\node [style=light X dot] (206) at (22.5, 0.75) {};
		\node [style=light Z dot] (207) at (24, -3.75) {};
		\node [style=light X dot] (208) at (24, 0.75) {};
		\node [style=light Z dot] (209) at (25.5, -9.75) {};
		\node [style=light X dot] (210) at (25.5, 0.75) {};
		\node [style=light X dot] (211) at (27, -0.75) {};
		\node [style=light Z dot] (212) at (27, -2.25) {};
		\node [style=light Z dot] (213) at (28.5, -9.75) {};
		\node [style=light X dot] (214) at (28.5, -0.75) {};
		\node [style=light Z dot] (215) at (30, -3.75) {};
		\node [style=light X dot] (216) at (30, -0.75) {};
		\node [style=light Z dot] (217) at (31.5, -5.25) {};
		\node [style=light X dot] (218) at (31.5, -0.75) {};
		\node [style=light Z dot] (219) at (33, -9.75) {};
		\node [style=light X dot] (220) at (33, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85) to (87);
		\draw (71) to (87);
		\draw (73) to (85);
		\draw (143) to (144);
		\draw (85) to (144);
		\draw (148) to (150.center);
		\draw (149) to (151.center);
		\draw [style=fault-free] (155) to (152);
		\draw (156) to (157.center);
		\draw (163) to (164.center);
		\draw [style=fault-free] (153) to (163);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw [style=fault-free] (154) to (163);
		\draw [style=fault-free, in=225, out=45] (171) to (167);
		\draw [style=fault-free] (171) to (169);
		\draw [style=fault-free] (171) to (165);
		\draw (172) to (173.center);
		\draw [style=fault-free] (174) to (153);
		\draw [style=fault-free] (154) to (175);
		\draw [style=fault-free] (171) to (172);
		\draw [style=fault-free] (152) to (163);
		\draw [style=fault-free] (152) to (149);
		\draw [style=fault-free] (153) to (156);
		\draw [style=fault-free] (154) to (165);
		\draw [style=fault-free] (176) to (156);
		\draw [style=fault-free] (176) to (163);
		\draw [style=fault-free] (176) to (169);
		\draw [style=fault-free] (176) to (165);
		\draw [style=fault-free] (177) to (163);
		\draw [style=fault-free] (177) to (149);
		\draw [style=fault-free] (177) to (165);
		\draw [style=fault-free] (177) to (172);
		\draw [style=fault-free] (178) to (148);
		\draw [style=fault-free] (178) to (156);
		\draw [style=fault-free] (178) to (163);
		\draw [style=fault-free] (178) to (149);
		\draw (185) to (186);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw (195) to (196);
		\draw (197) to (198);
		\draw (199) to (200);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw (205) to (206);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw (211) to (212);
		\draw (213) to (214);
		\draw (215) to (216);
		\draw (217) to (218);
		\draw (219) to (220);
		\draw (183) to (203);
		\draw (203) to (209);
		\draw (209) to (213);
		\draw (213) to (219);
		\draw (219) to (184);
		\draw (179) to (193);
		\draw (193) to (199);
		\draw (199) to (180);
		\draw (133) to (143);
		\draw (143) to (189);
		\draw (189) to (134);
		\draw (101) to (187);
		\draw (187) to (197);
		\draw (217) to (102.center);
		\draw (75) to (185);
		\draw (215) to (82.center);
		\draw (77) to (195);
		\draw (87) to (192);
		\draw (192) to (202);
		\draw (212) to (84.center);
		\draw (202) to (78.center);
		\draw (144) to (186);
		\draw (186) to (188);
		\draw (188) to (190);
		\draw (190) to (80.center);
		\draw (74) to (191);
		\draw (191) to (194);
		\draw (194) to (196);
		\draw (196) to (198);
		\draw (198) to (200);
		\draw (200) to (81.center);
		\draw (72) to (201);
		\draw (201) to (204);
		\draw (204) to (206);
		\draw (206) to (208);
		\draw (208) to (210);
		\draw (210) to (79.center);
		\draw (76) to (211);
		\draw (211) to (214);
		\draw (214) to (216);
		\draw (216) to (218);
		\draw (218) to (220);
		\draw (220) to (83.center);
		\draw (195) to (205);
		\draw (205) to (212);
		\draw (185) to (207);
		\draw (207) to (215);
		\draw (197) to (217);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-Pauli-web.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (133) at (-1.75, 5.5) {};
		\node [style=light X dot] (134) at (-1.75, 1) {};
		\node [style=none] (135) at (3, 5.5) {};
		\node [style=light Z dot] (136) at (1.25, 1) {};
		\node [style=light Z dot] (138) at (-4, 1) {};
		\node [style=light Z dot] (139) at (-4, 4.75) {};
		\node [style=light X dot] (141) at (-1.75, 4) {};
		\node [style=light X dot] (142) at (-0.25, 4) {};
		\node [style=light X dot] (143) at (-1.75, 2.5) {};
		\node [style=light Z dot] (144) at (-0.25, 2.5) {};
		\node [style=light X dot] (145) at (-1.75, -3.5) {};
		\node [style=light Z dot] (146) at (-0.25, -3.5) {};
		\node [style=light X dot] (147) at (-1.75, -0.5) {};
		\node [style=none] (148) at (3, -0.5) {};
		\node [style=light X dot] (149) at (-1.75, -2) {};
		\node [style=none] (150) at (3, -2) {};
		\node [style=light Z dot] (151) at (-4, -2) {};
		\node [style=light X dot] (152) at (-1.75, -6.5) {};
		\node [style=none] (153) at (3, -6.5) {};
		\node [style=light X dot] (154) at (-1.75, -5) {};
		\node [style=light X dot] (155) at (-0.25, -5) {};
		\node [style=light Z dot] (156) at (-4, -5.5) {};
		\node [style=none] (157) at (3, 4) {};
		\node [style=light Z dot] (158) at (1.25, 2.5) {};
		\node [style=none] (159) at (3, -3.5) {};
		\node [style=none] (160) at (3, -5) {};
		\node [style=light X dot] (161) at (2.25, 1.75) {};
		\node [style=light Z dot] (162) at (1.25, -3.5) {};
		\node [style=light Z dot] (163) at (1.25, -2) {};
		\node [style=light X dot] (164) at (2.25, -2.75) {};
		\node [style=none] (165) at (3, 2.5) {};
		\node [style=none] (166) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (135.center);
		\draw [style=Z Web] (134) to (136);
		\draw (141) to (142);
		\draw [style=Z Web] (143) to (144);
		\draw [style=Z Web] (138) to (143);
		\draw [style=Z Web] (145) to (146);
		\draw (147) to (148.center);
		\draw (138) to (147);
		\draw (151) to (147);
		\draw [style=Z Web] (151) to (149);
		\draw [style=Z Web] (151) to (145);
		\draw (152) to (153.center);
		\draw (154) to (155);
		\draw [style=Z Web] (138) to (134);
		\draw (139) to (133);
		\draw (139) to (141);
		\draw (156) to (154);
		\draw (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw [style=Z Web] (158) to (144);
		\draw (155) to (160.center);
		\draw [style=Z Web] (158) to (161);
		\draw [style=Z Web] (161) to (136);
		\draw [style=Z Web] (163) to (164);
		\draw [style=Z Web] (164) to (162);
		\draw [style=Z Web] (149) to (163);
		\draw [style=Z Web] (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-goto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.75) {$\underset{\tiny CSS-3}{\FaultEq}$};
		\node [style=light X dot] (71) at (3, 5.25) {};
		\node [style=light Z dot] (72) at (3, 0.75) {};
		\node [style=light Z dot] (73) at (3, 3.75) {};
		\node [style=light X dot] (74) at (3, 2.25) {};
		\node [style=light X dot] (75) at (3, -3.75) {};
		\node [style=light X dot] (76) at (3, -0.75) {};
		\node [style=light Z dot] (77) at (3, -2.25) {};
		\node [style=none] (78) at (9, 5.25) {};
		\node [style=none] (79) at (9, 0.75) {};
		\node [style=none] (80) at (9, 3.75) {};
		\node [style=none] (81) at (9, 2.25) {};
		\node [style=none] (82) at (9, -3.75) {};
		\node [style=none] (83) at (9, -0.75) {};
		\node [style=none] (84) at (9, -2.25) {};
		\node [style=light Z dot] (85) at (4.5, 3.75) {};
		\node [style=light X dot] (86) at (4.5, -0.75) {};
		\node [style=light X dot] (87) at (4.5, 5.25) {};
		\node [style=light Z dot] (88) at (4.5, -2.25) {};
		\node [style=light Z dot] (101) at (3, -5.25) {};
		\node [style=none] (102) at (9, -5.25) {};
		\node [style=light X dot] (103) at (4.5, -6.75) {};
		\node [style=light Z dot] (104) at (4.5, -5.25) {};
		\node [style=light X dot] (109) at (-4, 5.25) {};
		\node [style=light X dot] (110) at (-4, 0.75) {};
		\node [style=none] (111) at (-2.5, 5.25) {};
		\node [style=none] (112) at (-2.5, 0.75) {};
		\node [style=light Z dot] (113) at (-9.5, 5) {};
		\node [style=light Z dot] (114) at (-9.5, 2) {};
		\node [style=light Z dot] (115) at (-9.5, -4) {};
		\node [style=light X dot] (116) at (-11, 5) {};
		\node [style=light X dot] (117) at (-4, 3.75) {};
		\node [style=none] (118) at (-2.5, 3.75) {};
		\node [style=light X dot] (119) at (-4, 2.25) {};
		\node [style=none] (120) at (-2.5, 2.25) {};
		\node [style=light X dot] (121) at (-4, -3.75) {};
		\node [style=none] (122) at (-2.5, -3.75) {};
		\node [style=light X dot] (123) at (-4, -0.75) {};
		\node [style=none] (124) at (-2.5, -0.75) {};
		\node [style=light X dot] (125) at (-4, -2.25) {};
		\node [style=none] (126) at (-2.5, -2.25) {};
		\node [style=light Z dot] (127) at (-9.5, -1) {};
		\node [style=light X dot] (128) at (-4, -6.75) {};
		\node [style=none] (129) at (-2.5, -6.75) {};
		\node [style=light X dot] (130) at (-4, -5.25) {};
		\node [style=none] (131) at (-2.5, -5.25) {};
		\node [style=light Z dot] (132) at (-9.5, -6.5) {};
		\node [style=light X dot] (133) at (3, -6.75) {};
		\node [style=none] (134) at (9, -6.75) {};
		\node [style=light Z dot] (135) at (4.5, 0.75) {};
		\node [style=light X dot] (136) at (4.5, 2.25) {};
		\node [style=light X dot] (138) at (6, -3.75) {};
		\node [style=light Z dot] (139) at (6, -2.25) {};
		\node [style=light X dot] (140) at (6, -0.75) {};
		\node [style=light Z dot] (141) at (6, 0.75) {};
		\node [style=light Z dot] (143) at (6, 2.25) {};
		\node [style=light X dot] (144) at (6, 3.75) {};
		\node [style=light X dot] (146) at (7.5, -5.25) {};
		\node [style=light Z dot] (147) at (7.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (77) to (88);
		\draw (103) to (104);
		\draw (109) to (111.center);
		\draw (110) to (112.center);
		\draw [style=fault-free] (116) to (113);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw [style=fault-free] (113) to (109);
		\draw [style=fault-free] (114) to (119);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw [style=fault-free] (114) to (123);
		\draw [style=fault-free] (127) to (123);
		\draw [style=fault-free] (127) to (125);
		\draw [style=fault-free] (127) to (121);
		\draw [style=fault-free] (113) to (125);
		\draw [style=fault-free] (113) to (121);
		\draw (128) to (129.center);
		\draw (130) to (131.center);
		\draw [style=fault-free] (114) to (117);
		\draw [style=fault-free] (114) to (110);
		\draw [style=fault-free] (115) to (109);
		\draw [style=fault-free] (115) to (117);
		\draw [style=fault-free] (132) to (130);
		\draw [style=fault-free] (132) to (128);
		\draw [style=fault-free] (127) to (130);
		\draw (135) to (136);
		\draw (71) to (87);
		\draw (73) to (85);
		\draw (74) to (136);
		\draw (72) to (135);
		\draw (76) to (86);
		\draw (101) to (104);
		\draw (133) to (103);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (143) to (144);
		\draw (146) to (147);
		\draw (85) to (144);
		\draw (136) to (143);
		\draw (135) to (141);
		\draw (86) to (140);
		\draw (88) to (139);
		\draw (75) to (138);
		\draw (147) to (138);
		\draw (104) to (146);
		\draw (103) to (134.center);
		\draw (146) to (102.center);
		\draw (82.center) to (147);
		\draw (139) to (84.center);
		\draw (140) to (83.center);
		\draw (141) to (79.center);
		\draw (143) to (81.center);
		\draw (144) to (80.center);
		\draw (87) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-semantics-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (109) at (-10.25, 2.25) {};
		\node [style=light X dot] (110) at (-10.25, -2.25) {};
		\node [style=none] (111) at (-6.75, 2.25) {};
		\node [style=none] (112) at (-6.75, -2.25) {};
		\node [style=light Z dot] (113) at (-13.25, 2) {};
		\node [style=light Z dot] (114) at (-13.25, -1) {};
		\node [style=light Z dot] (115) at (-13.25, -7) {};
		\node [style=light X dot] (116) at (-14.75, 2) {};
		\node [style=light X dot] (117) at (-10.25, 0.75) {};
		\node [style=none] (118) at (-6.75, 0.75) {};
		\node [style=light X dot] (119) at (-10.25, -0.75) {};
		\node [style=none] (120) at (-6.75, -0.75) {};
		\node [style=light X dot] (121) at (-10.25, -6.75) {};
		\node [style=none] (122) at (-6.75, -6.75) {};
		\node [style=light X dot] (123) at (-10.25, -3.75) {};
		\node [style=none] (124) at (-6.75, -3.75) {};
		\node [style=light X dot] (125) at (-10.25, -5.25) {};
		\node [style=none] (126) at (-6.75, -5.25) {};
		\node [style=light Z dot] (127) at (-13.25, -4) {};
		\node [style=light X dot] (128) at (-10.25, -9.75) {};
		\node [style=none] (129) at (-6.75, -9.75) {};
		\node [style=light X dot] (130) at (-10.25, -8.25) {};
		\node [style=none] (131) at (-6.75, -8.25) {};
		\node [style=light Z dot] (132) at (-13.25, -9) {};
		\node [style=light X dot] (133) at (-14.5, 18.25) {};
		\node [style=light X dot] (134) at (-14.5, 13.75) {};
		\node [style=none] (135) at (-9.75, 18.25) {};
		\node [style=light Z dot] (136) at (-11.5, 13.75) {};
		\node [style=light Z dot] (138) at (-16.75, 13.75) {};
		\node [style=light Z dot] (139) at (-16.75, 17.5) {};
		\node [style=light X dot] (141) at (-14.5, 16.75) {};
		\node [style=light X dot] (142) at (-13, 16.75) {};
		\node [style=light X dot] (143) at (-14.5, 15.25) {};
		\node [style=light Z dot] (144) at (-13, 15.25) {};
		\node [style=light X dot] (145) at (-14.5, 9.25) {};
		\node [style=light Z dot] (146) at (-13, 9.25) {};
		\node [style=light X dot] (147) at (-14.5, 12.25) {};
		\node [style=none] (148) at (-9.75, 12.25) {};
		\node [style=light X dot] (149) at (-14.5, 10.75) {};
		\node [style=none] (150) at (-9.75, 10.75) {};
		\node [style=light Z dot] (151) at (-16.75, 10.75) {};
		\node [style=light X dot] (152) at (-14.5, 6.25) {};
		\node [style=none] (153) at (-9.75, 6.25) {};
		\node [style=light X dot] (154) at (-14.5, 7.75) {};
		\node [style=light X dot] (155) at (-13, 7.75) {};
		\node [style=light Z dot] (156) at (-16.75, 7.25) {};
		\node [style=none] (157) at (-9.75, 16.75) {};
		\node [style=light Z dot] (158) at (-11.5, 15.25) {};
		\node [style=none] (159) at (-9.75, 9.25) {};
		\node [style=none] (160) at (-9.75, 7.75) {};
		\node [style=light X dot] (161) at (-10.5, 14.5) {};
		\node [style=light Z dot] (162) at (-11.5, 9.25) {};
		\node [style=light Z dot] (163) at (-11.5, 10.75) {};
		\node [style=light X dot] (164) at (-10.5, 10) {};
		\node [style=none] (165) at (-9.75, 15.25) {};
		\node [style=none] (166) at (-9.75, 13.75) {};
		\node [style=none] (167) at (-19.25, 12) {$\RHS=$};
		\node [style=none] (168) at (-7.5, 12.25) {$\xlongequal[]{(id)}$};
		\node [style=light X dot] (169) at (-3, 18.25) {};
		\node [style=light X dot] (170) at (-3, 13.75) {};
		\node [style=none] (171) at (1.75, 18.25) {};
		\node [style=light Z dot] (172) at (0, 13.75) {};
		\node [style=light Z dot] (173) at (-5.25, 13.75) {};
		\node [style=light Z dot] (174) at (-5.25, 17.5) {};
		\node [style=none] (175) at (-3, 16.75) {};
		\node [style=light X dot] (176) at (-1.5, 16.75) {};
		\node [style=light X dot] (177) at (-3, 15.25) {};
		\node [style=light Z dot] (178) at (-1.5, 15.25) {};
		\node [style=light X dot] (179) at (-3, 9.25) {};
		\node [style=light Z dot] (180) at (-1.5, 9.25) {};
		\node [style=light X dot] (181) at (-3, 12.25) {};
		\node [style=none] (182) at (1.75, 12.25) {};
		\node [style=light X dot] (183) at (-3, 10.75) {};
		\node [style=none] (184) at (1.75, 10.75) {};
		\node [style=light Z dot] (185) at (-5.25, 10.75) {};
		\node [style=light X dot] (186) at (-3, 6.25) {};
		\node [style=none] (187) at (1.75, 6.25) {};
		\node [style=none] (188) at (-3, 7.75) {};
		\node [style=light X dot] (189) at (-1.5, 7.75) {};
		\node [style=light Z dot] (190) at (-5.25, 7.25) {};
		\node [style=none] (191) at (1.75, 16.75) {};
		\node [style=light Z dot] (192) at (0, 15.25) {};
		\node [style=none] (193) at (1.75, 9.25) {};
		\node [style=none] (194) at (1.75, 7.75) {};
		\node [style=light X dot] (195) at (1, 14.5) {};
		\node [style=light Z dot] (196) at (0, 9.25) {};
		\node [style=light Z dot] (197) at (0, 10.75) {};
		\node [style=light X dot] (198) at (1, 10) {};
		\node [style=none] (199) at (1.75, 15.25) {};
		\node [style=none] (200) at (1.75, 13.75) {};
		\node [style=none] (201) at (4.5, 12.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (202) at (9.25, 18.25) {};
		\node [style=light X dot] (203) at (9.25, 13.75) {};
		\node [style=none] (204) at (12.75, 18.25) {};
		\node [style=light Z dot] (205) at (11, 13.75) {};
		\node [style=light Z dot] (206) at (7, 13.75) {};
		\node [style=light Z dot] (207) at (7, 17.5) {};
		\node [style=light X dot] (208) at (9.25, 16.75) {};
		\node [style=light X dot] (210) at (9.25, 15.25) {};
		\node [style=light X dot] (212) at (9.25, 9.25) {};
		\node [style=light X dot] (214) at (9.25, 12.25) {};
		\node [style=none] (215) at (12.75, 12.25) {};
		\node [style=light X dot] (216) at (9.25, 10.75) {};
		\node [style=none] (217) at (12.75, 10.75) {};
		\node [style=light Z dot] (218) at (7, 10.75) {};
		\node [style=light X dot] (219) at (9.25, 6.25) {};
		\node [style=none] (220) at (12.75, 6.25) {};
		\node [style=light X dot] (221) at (9.25, 7.75) {};
		\node [style=light Z dot] (223) at (7, 7.25) {};
		\node [style=none] (224) at (12.75, 16.75) {};
		\node [style=light Z dot] (225) at (11, 15.25) {};
		\node [style=none] (226) at (12.75, 9.25) {};
		\node [style=none] (227) at (12.75, 7.75) {};
		\node [style=light X dot] (228) at (12, 14.5) {};
		\node [style=light Z dot] (229) at (11, 9.25) {};
		\node [style=light Z dot] (230) at (11, 10.75) {};
		\node [style=light X dot] (231) at (12, 10) {};
		\node [style=none] (232) at (12.75, 15.25) {};
		\node [style=none] (233) at (12.75, 13.75) {};
		\node [style=none] (234) at (-17, -4) {$\xlongequal[(OCM)]{(\pi),(sp)}$};
		\node [style=none] (235) at (-3.75, -3.75) {$\xlongequal[]{\eqref{eq:913-Z}}$};
		\node [style=none] (236) at (-17.5, 19) {};
		\node [style=none] (237) at (-13.75, 19) {};
		\node [style=none] (238) at (-17.5, 5.5) {};
		\node [style=none] (239) at (-13.75, 5.5) {};
		\node [style=none] (240) at (-15.5, 19.75) {$P$};
		\node [style=none] (241) at (-6, 19) {};
		\node [style=none] (242) at (-0.75, 19) {};
		\node [style=none] (243) at (-6, 5.5) {};
		\node [style=none] (244) at (-0.75, 5.5) {};
		\node [style=none] (245) at (-3.25, 19.75) {$P'$};
		\node [style=none] (246) at (6.25, 19) {};
		\node [style=none] (247) at (10.25, 19) {};
		\node [style=none] (248) at (6.25, 5.5) {};
		\node [style=none] (249) at (10.25, 5.5) {};
		\node [style=none] (250) at (8.25, 19.75) {$P'$};
		\node [style=light Z dot] (251) at (-8.75, -2.25) {};
		\node [style=light Z dot] (252) at (-8.75, -0.75) {};
		\node [style=light X dot] (253) at (-7.75, -1.5) {};
		\node [style=light Z dot] (254) at (-8.75, -6.75) {};
		\node [style=light Z dot] (255) at (-8.75, -5.25) {};
		\node [style=light X dot] (256) at (-7.75, -6) {};
		\node [style=light X dot] (257) at (3.25, 2.25) {};
		\node [style=light X dot] (258) at (3.25, -2.25) {};
		\node [style=none] (259) at (4.75, 2.25) {};
		\node [style=none] (260) at (4.75, -2.25) {};
		\node [style=light Z dot] (261) at (0.25, 2) {};
		\node [style=light Z dot] (262) at (0.25, -1) {};
		\node [style=light Z dot] (263) at (0.25, -7) {};
		\node [style=light X dot] (264) at (-1.25, 2) {};
		\node [style=light X dot] (265) at (3.25, 0.75) {};
		\node [style=none] (266) at (4.75, 0.75) {};
		\node [style=light X dot] (267) at (3.25, -0.75) {};
		\node [style=none] (268) at (4.75, -0.75) {};
		\node [style=light X dot] (269) at (3.25, -6.75) {};
		\node [style=none] (270) at (4.75, -6.75) {};
		\node [style=light X dot] (271) at (3.25, -3.75) {};
		\node [style=none] (272) at (4.75, -3.75) {};
		\node [style=light X dot] (273) at (3.25, -5.25) {};
		\node [style=none] (274) at (4.75, -5.25) {};
		\node [style=light Z dot] (275) at (0.25, -4) {};
		\node [style=light X dot] (276) at (3.25, -9.75) {};
		\node [style=none] (277) at (4.75, -9.75) {};
		\node [style=light X dot] (278) at (3.25, -8.25) {};
		\node [style=none] (279) at (4.75, -8.25) {};
		\node [style=light Z dot] (280) at (0.25, -9.25) {};
		\node [style=none] (281) at (7.25, -3.75) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109) to (111.center);
		\draw (116) to (113);
		\draw (117) to (118.center);
		\draw (113) to (109);
		\draw (114) to (119);
		\draw (123) to (124.center);
		\draw (114) to (123);
		\draw (127) to (123);
		\draw (127) to (125);
		\draw (127) to (121);
		\draw (113) to (125);
		\draw (113) to (121);
		\draw (128) to (129.center);
		\draw (130) to (131.center);
		\draw (114) to (117);
		\draw (114) to (110);
		\draw (115) to (109);
		\draw (115) to (117);
		\draw (132) to (130);
		\draw (132) to (128);
		\draw (127) to (130);
		\draw (133) to (135.center);
		\draw (134) to (136);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (138) to (143);
		\draw (145) to (146);
		\draw (147) to (148.center);
		\draw (138) to (147);
		\draw (151) to (147);
		\draw (151) to (149);
		\draw (151) to (145);
		\draw (152) to (153.center);
		\draw (154) to (155);
		\draw (138) to (134);
		\draw (139) to (133);
		\draw (139) to (141);
		\draw (156) to (154);
		\draw (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw (158) to (144);
		\draw (155) to (160.center);
		\draw (158) to (161);
		\draw (161) to (136);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (149) to (163);
		\draw (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
		\draw (169) to (171.center);
		\draw (170) to (172);
		\draw (175.center) to (176);
		\draw (177) to (178);
		\draw (173) to (177);
		\draw (179) to (180);
		\draw (181) to (182.center);
		\draw (173) to (181);
		\draw (185) to (181);
		\draw (185) to (183);
		\draw (185) to (179);
		\draw (186) to (187.center);
		\draw (188.center) to (189);
		\draw (173) to (170);
		\draw (174) to (169);
		\draw (174) to (175.center);
		\draw (190) to (188.center);
		\draw (190) to (186);
		\draw (176) to (178);
		\draw (180) to (189);
		\draw (176) to (191.center);
		\draw (192) to (178);
		\draw (189) to (194.center);
		\draw (192) to (195);
		\draw (195) to (172);
		\draw (197) to (198);
		\draw (198) to (196);
		\draw (183) to (197);
		\draw (180) to (196);
		\draw (197) to (184.center);
		\draw (196) to (193.center);
		\draw (192) to (199.center);
		\draw (172) to (200.center);
		\draw (202) to (204.center);
		\draw (203) to (205);
		\draw (206) to (210);
		\draw (214) to (215.center);
		\draw (206) to (214);
		\draw (218) to (214);
		\draw (218) to (216);
		\draw (218) to (212);
		\draw (219) to (220.center);
		\draw (206) to (203);
		\draw (207) to (202);
		\draw (207) to (208);
		\draw (223) to (221);
		\draw (223) to (219);
		\draw (225) to (228);
		\draw (228) to (205);
		\draw (230) to (231);
		\draw (231) to (229);
		\draw (216) to (230);
		\draw (230) to (217.center);
		\draw (229) to (226.center);
		\draw (225) to (232.center);
		\draw (205) to (233.center);
		\draw (206) to (208);
		\draw (224.center) to (208);
		\draw (210) to (225);
		\draw (218) to (221);
		\draw (212) to (229);
		\draw (221) to (227.center);
		\draw [style=dashed edge] (238.center) to (236.center);
		\draw [style=dashed edge] (236.center) to (237.center);
		\draw [style=dashed edge] (237.center) to (239.center);
		\draw [style=dashed edge] (239.center) to (238.center);
		\draw [style=dashed edge] (243.center) to (241.center);
		\draw [style=dashed edge] (241.center) to (242.center);
		\draw [style=dashed edge] (242.center) to (244.center);
		\draw [style=dashed edge] (244.center) to (243.center);
		\draw [style=dashed edge] (248.center) to (246.center);
		\draw [style=dashed edge] (246.center) to (247.center);
		\draw [style=dashed edge] (247.center) to (249.center);
		\draw [style=dashed edge] (249.center) to (248.center);
		\draw (252) to (253);
		\draw (253) to (251);
		\draw (255) to (256);
		\draw (256) to (254);
		\draw (125) to (255);
		\draw (121) to (254);
		\draw (119) to (252);
		\draw (110) to (251);
		\draw (252) to (120.center);
		\draw (251) to (112.center);
		\draw (255) to (126.center);
		\draw (254) to (122.center);
		\draw (257) to (259.center);
		\draw (264) to (261);
		\draw (265) to (266.center);
		\draw (261) to (257);
		\draw (262) to (267);
		\draw (271) to (272.center);
		\draw (262) to (271);
		\draw (275) to (271);
		\draw (275) to (273);
		\draw (275) to (269);
		\draw (261) to (273);
		\draw (261) to (269);
		\draw (276) to (277.center);
		\draw (278) to (279.center);
		\draw (262) to (265);
		\draw (262) to (258);
		\draw (263) to (257);
		\draw (263) to (265);
		\draw (280) to (278);
		\draw (280) to (276);
		\draw (275) to (278);
		\draw (267) to (268.center);
		\draw (258) to (260.center);
		\draw (273) to (274.center);
		\draw (269) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\xlongequal[]{(\WTS)}$};
		\node [style=light X dot] (109) at (-4.5, 6) {};
		\node [style=light X dot] (110) at (-4.5, 1.5) {};
		\node [style=none] (111) at (-3, 6) {};
		\node [style=none] (112) at (-3, 1.5) {};
		\node [style=light Z dot] (113) at (-10, 5.75) {};
		\node [style=light Z dot] (114) at (-10, 2.75) {};
		\node [style=light Z dot] (115) at (-10, -3.25) {};
		\node [style=light X dot] (116) at (-11.5, 5.75) {};
		\node [style=light X dot] (117) at (-4.5, 4.5) {};
		\node [style=none] (118) at (-3, 4.5) {};
		\node [style=light X dot] (119) at (-4.5, 3) {};
		\node [style=none] (120) at (-3, 3) {};
		\node [style=light X dot] (121) at (-4.5, -3) {};
		\node [style=none] (122) at (-3, -3) {};
		\node [style=light X dot] (123) at (-4.5, 0) {};
		\node [style=none] (124) at (-3, 0) {};
		\node [style=light X dot] (125) at (-4.5, -1.5) {};
		\node [style=none] (126) at (-3, -1.5) {};
		\node [style=light Z dot] (127) at (-10, -0.25) {};
		\node [style=light X dot] (128) at (-4.5, -6) {};
		\node [style=none] (129) at (-3, -6) {};
		\node [style=light X dot] (130) at (-4.5, -4.5) {};
		\node [style=none] (131) at (-3, -4.5) {};
		\node [style=light Z dot] (132) at (-10, -5.75) {};
		\node [style=light X dot] (133) at (6.25, 5.75) {};
		\node [style=light X dot] (134) at (6.25, 1.25) {};
		\node [style=none] (135) at (11, 5.75) {};
		\node [style=light Z dot] (136) at (9.25, 1.25) {};
		\node [style=light Z dot] (138) at (4, 1.25) {};
		\node [style=light Z dot] (139) at (4, 5) {};
		\node [style=light X dot] (141) at (6.25, 4.25) {};
		\node [style=light X dot] (142) at (7.75, 4.25) {};
		\node [style=light X dot] (143) at (6.25, 2.75) {};
		\node [style=light Z dot] (144) at (7.75, 2.75) {};
		\node [style=light X dot] (145) at (6.25, -3.25) {};
		\node [style=light Z dot] (146) at (7.75, -3.25) {};
		\node [style=light X dot] (147) at (6.25, -0.25) {};
		\node [style=none] (148) at (11, -0.25) {};
		\node [style=light X dot] (149) at (6.25, -1.75) {};
		\node [style=none] (150) at (11, -1.75) {};
		\node [style=light Z dot] (151) at (4, -1.75) {};
		\node [style=light X dot] (152) at (6.25, -6.25) {};
		\node [style=none] (153) at (11, -6.25) {};
		\node [style=light X dot] (154) at (6.25, -4.75) {};
		\node [style=light X dot] (155) at (7.75, -4.75) {};
		\node [style=light Z dot] (156) at (4, -5.25) {};
		\node [style=none] (157) at (11, 4.25) {};
		\node [style=light Z dot] (158) at (9.25, 2.75) {};
		\node [style=none] (159) at (11, -3.25) {};
		\node [style=none] (160) at (11, -4.75) {};
		\node [style=light X dot] (161) at (10.25, 2) {};
		\node [style=light Z dot] (162) at (9.25, -3.25) {};
		\node [style=light Z dot] (163) at (9.25, -1.75) {};
		\node [style=light X dot] (164) at (10.25, -2.5) {};
		\node [style=none] (165) at (11, 2.75) {};
		\node [style=none] (166) at (11, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109) to (111.center);
		\draw (110) to (112.center);
		\draw (116) to (113);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw (113) to (109);
		\draw (114) to (119);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw (114) to (123);
		\draw (127) to (123);
		\draw (127) to (125);
		\draw (127) to (121);
		\draw (113) to (125);
		\draw (113) to (121);
		\draw (128) to (129.center);
		\draw (130) to (131.center);
		\draw (114) to (117);
		\draw (114) to (110);
		\draw (115) to (109);
		\draw (115) to (117);
		\draw (132) to (130);
		\draw (132) to (128);
		\draw (127) to (130);
		\draw (133) to (135.center);
		\draw (134) to (136);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (138) to (143);
		\draw (145) to (146);
		\draw (147) to (148.center);
		\draw (138) to (147);
		\draw (151) to (147);
		\draw (151) to (149);
		\draw (151) to (145);
		\draw (152) to (153.center);
		\draw (154) to (155);
		\draw (138) to (134);
		\draw (139) to (133);
		\draw (139) to (141);
		\draw (156) to (154);
		\draw (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw (158) to (144);
		\draw (155) to (160.center);
		\draw (158) to (161);
		\draw (161) to (136);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (149) to (163);
		\draw (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (109) at (-4, 6) {};
		\node [style=light X dot] (110) at (-4, 1.5) {};
		\node [style=none] (111) at (-2.5, 6) {};
		\node [style=none] (112) at (-2.5, 1.5) {};
		\node [style=light Z dot] (113) at (-9.5, 5.75) {};
		\node [style=light Z dot] (114) at (-9.5, 2.75) {};
		\node [style=light Z dot] (115) at (-9.5, -3.25) {};
		\node [style=light X dot] (116) at (-11, 5.75) {};
		\node [style=light X dot] (117) at (-4, 4.5) {};
		\node [style=none] (118) at (-2.5, 4.5) {};
		\node [style=light X dot] (119) at (-4, 3) {};
		\node [style=none] (120) at (-2.5, 3) {};
		\node [style=light X dot] (121) at (-4, -3) {};
		\node [style=none] (122) at (-2.5, -3) {};
		\node [style=light X dot] (123) at (-4, 0) {};
		\node [style=none] (124) at (-2.5, 0) {};
		\node [style=light X dot] (125) at (-4, -1.5) {};
		\node [style=none] (126) at (-2.5, -1.5) {};
		\node [style=light Z dot] (127) at (-9.5, -0.25) {};
		\node [style=light X dot] (128) at (-4, -6) {};
		\node [style=none] (129) at (-2.5, -6) {};
		\node [style=light X dot] (130) at (-4, -4.5) {};
		\node [style=none] (131) at (-2.5, -4.5) {};
		\node [style=light Z dot] (132) at (-9.5, -5.75) {};
		\node [style=light X dot] (133) at (6.25, 5.75) {};
		\node [style=light X dot] (134) at (6.25, 1.25) {};
		\node [style=none] (135) at (11, 5.75) {};
		\node [style=light Z dot] (136) at (9.25, 1.25) {};
		\node [style=light Z dot] (138) at (4, 1.25) {};
		\node [style=light Z dot] (139) at (4, 5) {};
		\node [style=light X dot] (141) at (6.25, 4.25) {};
		\node [style=light X dot] (142) at (7.75, 4.25) {};
		\node [style=light X dot] (143) at (6.25, 2.75) {};
		\node [style=light Z dot] (144) at (7.75, 2.75) {};
		\node [style=light X dot] (145) at (6.25, -3.25) {};
		\node [style=light Z dot] (146) at (7.75, -3.25) {};
		\node [style=light X dot] (147) at (6.25, -0.25) {};
		\node [style=none] (148) at (11, -0.25) {};
		\node [style=light X dot] (149) at (6.25, -1.75) {};
		\node [style=none] (150) at (11, -1.75) {};
		\node [style=light Z dot] (151) at (4, -1.75) {};
		\node [style=light X dot] (152) at (6.25, -6.25) {};
		\node [style=none] (153) at (11, -6.25) {};
		\node [style=light X dot] (154) at (6.25, -4.75) {};
		\node [style=light X dot] (155) at (7.75, -4.75) {};
		\node [style=light Z dot] (156) at (4, -5.25) {};
		\node [style=none] (157) at (11, 4.25) {};
		\node [style=light Z dot] (158) at (9.25, 2.75) {};
		\node [style=none] (159) at (11, -3.25) {};
		\node [style=none] (160) at (11, -4.75) {};
		\node [style=light X dot] (161) at (10.25, 2) {};
		\node [style=light Z dot] (162) at (9.25, -3.25) {};
		\node [style=light Z dot] (163) at (9.25, -1.75) {};
		\node [style=light X dot] (164) at (10.25, -2.5) {};
		\node [style=none] (165) at (11, 2.75) {};
		\node [style=none] (166) at (11, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109) to (111.center);
		\draw (110) to (112.center);
		\draw [style=fault-free] (116) to (113);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw [style=fault-free] (113) to (109);
		\draw [style=fault-free] (114) to (119);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw [style=fault-free] (114) to (123);
		\draw [style=fault-free] (127) to (123);
		\draw [style=fault-free] (127) to (125);
		\draw [style=fault-free] (127) to (121);
		\draw [style=fault-free] (113) to (125);
		\draw [style=fault-free] (113) to (121);
		\draw (128) to (129.center);
		\draw (130) to (131.center);
		\draw [style=fault-free] (114) to (117);
		\draw [style=fault-free] (114) to (110);
		\draw [style=fault-free] (115) to (109);
		\draw [style=fault-free] (115) to (117);
		\draw [style=fault-free] (132) to (130);
		\draw [style=fault-free] (132) to (128);
		\draw [style=fault-free] (127) to (130);
		\draw (133) to (135.center);
		\draw [style=fault-free] (134) to (136);
		\draw [style=fault-free] (141) to (142);
		\draw [style=fault-free] (143) to (144);
		\draw [style=fault-free] (138) to (143);
		\draw [style=fault-free] (145) to (146);
		\draw (147) to (148.center);
		\draw [style=fault-free] (138) to (147);
		\draw [style=fault-free] (151) to (147);
		\draw [style=fault-free] (151) to (149);
		\draw [style=fault-free] (151) to (145);
		\draw (152) to (153.center);
		\draw [style=fault-free] (154) to (155);
		\draw [style=fault-free] (138) to (134);
		\draw [style=fault-free] (139) to (133);
		\draw [style=fault-free] (139) to (141);
		\draw [style=fault-free] (156) to (154);
		\draw [style=fault-free] (156) to (152);
		\draw [style=fault-free] (142) to (144);
		\draw [style=fault-free] (146) to (155);
		\draw (142) to (157.center);
		\draw [style=fault-free] (158) to (144);
		\draw (155) to (160.center);
		\draw [style=fault-free] (158) to (161);
		\draw [style=fault-free] (161) to (136);
		\draw [style=fault-free] (163) to (164);
		\draw [style=fault-free] (164) to (162);
		\draw [style=fault-free] (149) to (163);
		\draw [style=fault-free] (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (264) at (-12, 6) {};
		\node [style=light X dot] (265) at (-12, 1) {};
		\node [style=none] (266) at (-3.75, 6) {};
		\node [style=light Z dot] (267) at (-5.5, 1) {};
		\node [style=light Z dot] (268) at (-13.5, 1) {};
		\node [style=light Z dot] (269) at (-13.5, 5.25) {};
		\node [style=light X dot] (270) at (-12, 4.5) {};
		\node [style=light X dot] (271) at (-8.75, 4.5) {};
		\node [style=light X dot] (272) at (-12, 3) {};
		\node [style=light Z dot] (273) at (-8.75, 3) {};
		\node [style=light X dot] (274) at (-12, -4) {};
		\node [style=light Z dot] (275) at (-8.75, -4) {};
		\node [style=light X dot] (276) at (-12, -0.5) {};
		\node [style=none] (277) at (-3.75, -0.5) {};
		\node [style=light X dot] (278) at (-12, -2) {};
		\node [style=none] (279) at (-3.75, -2) {};
		\node [style=light Z dot] (280) at (-13.5, -2) {};
		\node [style=light X dot] (281) at (-12, -7) {};
		\node [style=none] (282) at (-3.75, -7) {};
		\node [style=light X dot] (283) at (-12, -5.5) {};
		\node [style=light X dot] (284) at (-8.75, -5.5) {};
		\node [style=light Z dot] (285) at (-13.5, -6) {};
		\node [style=none] (286) at (-3.75, 4.5) {};
		\node [style=light Z dot] (287) at (-5.5, 3) {};
		\node [style=none] (288) at (-3.75, -4) {};
		\node [style=none] (289) at (-3.75, -5.5) {};
		\node [style=light X dot] (290) at (-2.5, 2) {};
		\node [style=light Z dot] (291) at (-5.5, -4) {};
		\node [style=light Z dot] (292) at (-5.5, -2) {};
		\node [style=light X dot] (293) at (-2.5, -3) {};
		\node [style=none] (294) at (-3.75, 3) {};
		\node [style=none] (295) at (-3.75, 1) {};
		\node [style=none] (296) at (-10.75, 3.5) {a};
		\node [style=none] (297) at (-6.75, 3.5) {b};
		\node [style=none] (298) at (-4, 2) {c};
		\node [style=none] (299) at (-10.75, 1.5) {d};
		\node [style=none] (300) at (-10.75, -1.5) {e};
		\node [style=none] (301) at (-4, -3) {f};
		\node [style=none] (302) at (-10.75, -3.5) {g};
		\node [style=none] (303) at (-6.75, -3.5) {h};
		\node [style=light X dot] (304) at (-9.75, 3) {$\pi$};
		\node [style=light X dot] (305) at (-7.75, 3) {$\pi$};
		\node [style=none] (306) at (0, -0.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (307) at (4.5, 6) {};
		\node [style=light X dot] (308) at (4.5, 1) {};
		\node [style=none] (309) at (11.25, 6) {};
		\node [style=light Z dot] (310) at (9.5, 1) {};
		\node [style=light Z dot] (311) at (3, 1) {};
		\node [style=light Z dot] (312) at (3, 5.25) {};
		\node [style=light X dot] (313) at (4.5, 4.5) {};
		\node [style=light X dot] (314) at (7, 4.5) {};
		\node [style=light X dot] (315) at (4.5, 3) {};
		\node [style=light Z dot] (316) at (7, 3) {};
		\node [style=light X dot] (317) at (4.5, -4) {};
		\node [style=light Z dot] (318) at (7, -4) {};
		\node [style=light X dot] (319) at (4.5, -0.5) {};
		\node [style=none] (320) at (11.25, -0.5) {};
		\node [style=light X dot] (321) at (4.5, -2) {};
		\node [style=none] (322) at (11.25, -2) {};
		\node [style=light Z dot] (323) at (3, -2) {};
		\node [style=light X dot] (324) at (4.5, -7) {};
		\node [style=none] (325) at (11.25, -7) {};
		\node [style=light X dot] (326) at (4.5, -5.5) {};
		\node [style=light X dot] (327) at (7, -5.5) {};
		\node [style=light Z dot] (328) at (3, -6) {};
		\node [style=none] (329) at (11.25, 4.5) {};
		\node [style=light Z dot] (330) at (9.5, 3) {};
		\node [style=none] (331) at (11.25, -4) {};
		\node [style=none] (332) at (11.25, -5.5) {};
		\node [style=light X dot] (333) at (12.5, 2) {};
		\node [style=light Z dot] (334) at (9.5, -4) {};
		\node [style=light Z dot] (335) at (9.5, -2) {};
		\node [style=light X dot] (336) at (12.5, -3) {};
		\node [style=none] (337) at (11.25, 3) {};
		\node [style=none] (338) at (11.25, 1) {};
		\node [style=none] (339) at (5.75, 3.5) {a};
		\node [style=none] (340) at (8.25, 3.5) {b};
		\node [style=none] (341) at (11, 2) {c};
		\node [style=none] (342) at (5.75, 1.5) {d};
		\node [style=none] (343) at (5.75, -1.5) {e};
		\node [style=none] (344) at (11, -3) {f};
		\node [style=none] (345) at (5.75, -3.5) {g};
		\node [style=none] (346) at (8.25, -3.5) {h};
		\node [style=light X dot] (347) at (9.5, 4.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264) to (266.center);
		\draw [style=yellow edge] (265) to (267);
		\draw (270) to (271);
		\draw [style=red edge] (272) to (273);
		\draw [style=fault-free] (268) to (272);
		\draw [style=bold gray edge] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=fault-free] (280) to (278);
		\draw [style=fault-free] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=orange edge] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=pink edge] (287) to (290);
		\draw [style=pink edge] (290) to (267);
		\draw [style=highlight edge] (292) to (293);
		\draw [style=highlight edge] (293) to (291);
		\draw [style=green edge] (278) to (292);
		\draw [style=brown edge] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
		\draw (307) to (309.center);
		\draw [style=yellow edge] (308) to (310);
		\draw (313) to (314);
		\draw [style=red edge] (315) to (316);
		\draw [style=fault-free] (311) to (315);
		\draw [style=bold gray edge] (317) to (318);
		\draw (319) to (320.center);
		\draw [style=fault-free] (311) to (319);
		\draw [style=fault-free] (323) to (319);
		\draw [style=fault-free] (323) to (321);
		\draw [style=fault-free] (323) to (317);
		\draw (324) to (325.center);
		\draw (326) to (327);
		\draw [style=fault-free] (311) to (308);
		\draw [style=fault-free] (312) to (307);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (328) to (326);
		\draw [style=fault-free] (328) to (324);
		\draw (314) to (316);
		\draw (318) to (327);
		\draw (314) to (329.center);
		\draw [style=orange edge] (330) to (316);
		\draw (327) to (332.center);
		\draw [style=pink edge] (330) to (333);
		\draw [style=pink edge] (333) to (310);
		\draw [style=highlight edge] (335) to (336);
		\draw [style=highlight edge] (336) to (334);
		\draw [style=green edge] (321) to (335);
		\draw [style=brown edge] (318) to (334);
		\draw (335) to (322.center);
		\draw (334) to (331.center);
		\draw (330) to (337.center);
		\draw (310) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-ac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (264) at (-17.25, 5.75) {};
		\node [style=light X dot] (265) at (-17.25, 0.75) {};
		\node [style=none] (266) at (-10.25, 5.75) {};
		\node [style=light Z dot] (267) at (-11.25, 0.75) {};
		\node [style=light Z dot] (268) at (-18.75, 0.75) {};
		\node [style=light Z dot] (269) at (-18.75, 5) {};
		\node [style=light X dot] (270) at (-17.25, 4.25) {};
		\node [style=light X dot] (271) at (-14.5, 4.25) {};
		\node [style=light X dot] (272) at (-17.25, 2.75) {};
		\node [style=light Z dot] (273) at (-14.5, 2.75) {};
		\node [style=light X dot] (274) at (-17.25, -4.25) {};
		\node [style=light Z dot] (275) at (-14.5, -4.25) {};
		\node [style=light X dot] (276) at (-17.25, -0.75) {};
		\node [style=none] (277) at (-10.25, -0.75) {};
		\node [style=light X dot] (278) at (-17.25, -2.25) {};
		\node [style=none] (279) at (-10.25, -2.25) {};
		\node [style=light Z dot] (280) at (-18.75, -2.25) {};
		\node [style=light X dot] (281) at (-17.25, -7.25) {};
		\node [style=none] (282) at (-10.25, -7.25) {};
		\node [style=light X dot] (283) at (-17.25, -5.75) {};
		\node [style=light X dot] (284) at (-14.5, -5.75) {};
		\node [style=light Z dot] (285) at (-18.75, -6.25) {};
		\node [style=none] (286) at (-10.25, 4.25) {};
		\node [style=light Z dot] (287) at (-11.25, 2.75) {};
		\node [style=none] (288) at (-10.25, -4.25) {};
		\node [style=none] (289) at (-10.25, -5.75) {};
		\node [style=light X dot] (290) at (-13.75, 1.75) {};
		\node [style=light Z dot] (291) at (-11.25, -4.25) {};
		\node [style=light Z dot] (292) at (-11.25, -2.25) {};
		\node [style=light X dot] (293) at (-12.75, -3.25) {};
		\node [style=none] (294) at (-10.25, 2.75) {};
		\node [style=none] (295) at (-10.25, 0.75) {};
		\node [style=none] (296) at (-16.25, 3.25) {a};
		\node [style=none] (297) at (-12.5, 3.25) {b};
		\node [style=none] (298) at (-11.75, 1.5) {c};
		\node [style=none] (299) at (-16.25, 1.25) {d};
		\node [style=none] (300) at (-16.25, -1.75) {e};
		\node [style=none] (301) at (-11.5, -3.25) {f};
		\node [style=none] (302) at (-16.25, -3.75) {g};
		\node [style=none] (303) at (-13.5, -3.75) {h};
		\node [style=light X dot] (304) at (-15.5, 2.75) {$\pi$};
		\node [style=light X dot] (305) at (-12.5, 2.25) {$\pi$};
		\node [style=none] (306) at (-8.5, -0.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (307) at (-4, 5.75) {};
		\node [style=light X dot] (308) at (-4, 0.75) {};
		\node [style=none] (309) at (3.75, 5.75) {};
		\node [style=light Z dot] (310) at (2, 0.75) {};
		\node [style=light Z dot] (311) at (-5.5, 0.75) {};
		\node [style=light Z dot] (312) at (-5.5, 5) {};
		\node [style=light X dot] (313) at (-4, 4.25) {};
		\node [style=light X dot] (314) at (-1.5, 4.25) {};
		\node [style=light X dot] (315) at (-4, 2.75) {};
		\node [style=light Z dot] (316) at (-1.5, 2.75) {};
		\node [style=light X dot] (317) at (-4, -4.25) {};
		\node [style=light Z dot] (318) at (-1.5, -4.25) {};
		\node [style=light X dot] (319) at (-4, -0.75) {};
		\node [style=none] (320) at (3.75, -0.75) {};
		\node [style=light X dot] (321) at (-4, -2.25) {};
		\node [style=none] (322) at (3.75, -2.25) {};
		\node [style=light Z dot] (323) at (-5.5, -2.25) {};
		\node [style=light X dot] (324) at (-4, -7.25) {};
		\node [style=none] (325) at (3.75, -7.25) {};
		\node [style=light X dot] (326) at (-4, -5.75) {};
		\node [style=light X dot] (327) at (-1.5, -5.75) {};
		\node [style=light Z dot] (328) at (-5.5, -6.25) {};
		\node [style=none] (329) at (3.75, 4.25) {};
		\node [style=light Z dot] (330) at (2, 2.75) {};
		\node [style=none] (331) at (3.75, -4.25) {};
		\node [style=none] (332) at (3.75, -5.75) {};
		\node [style=light X dot] (333) at (0.25, 1.75) {};
		\node [style=light Z dot] (334) at (2, -4.25) {};
		\node [style=light Z dot] (335) at (2, -2.25) {};
		\node [style=light X dot] (336) at (0.25, -3.25) {};
		\node [style=none] (337) at (3.75, 2.75) {};
		\node [style=none] (338) at (3.75, 0.75) {};
		\node [style=none] (339) at (-2.75, 3.25) {a};
		\node [style=none] (340) at (-0.75, 3.25) {b};
		\node [style=none] (341) at (1.5, 1.75) {c};
		\node [style=none] (342) at (-2.75, 1.25) {d};
		\node [style=none] (343) at (-2.75, -1.75) {e};
		\node [style=none] (344) at (1.5, -3.25) {f};
		\node [style=none] (345) at (-2.75, -3.75) {g};
		\node [style=none] (346) at (-0.5, -3.75) {h};
		\node [style=light X dot] (347) at (3, 4.25) {$\pi$};
		\node [style=light X dot] (348) at (0.25, 2.75) {$\pi$};
		\node [style=light X dot] (349) at (1.25, 2.75) {$\pi$};
		\node [style=light X dot] (350) at (3, 2.75) {$\pi$};
		\node [style=none] (351) at (6.25, -0.75) {$\xlongequal[(sp)]{(id)}$};
		\node [style=light X dot] (352) at (10.25, 5.75) {};
		\node [style=light X dot] (353) at (10.25, 0.75) {};
		\node [style=none] (354) at (16.75, 5.75) {};
		\node [style=light Z dot] (355) at (15, 0.75) {};
		\node [style=light Z dot] (356) at (8.75, 0.75) {};
		\node [style=light Z dot] (357) at (8.75, 5) {};
		\node [style=light X dot] (358) at (10.25, 4.25) {};
		\node [style=light X dot] (359) at (12.75, 4.25) {};
		\node [style=light X dot] (360) at (10.25, 2.75) {};
		\node [style=light Z dot] (361) at (12.75, 2.75) {};
		\node [style=light X dot] (362) at (10.25, -4.25) {};
		\node [style=light Z dot] (363) at (12.75, -4.25) {};
		\node [style=light X dot] (364) at (10.25, -0.75) {};
		\node [style=none] (365) at (16.75, -0.75) {};
		\node [style=light X dot] (366) at (10.25, -2.25) {};
		\node [style=none] (367) at (16.75, -2.25) {};
		\node [style=light Z dot] (368) at (8.75, -2.25) {};
		\node [style=light X dot] (369) at (10.25, -7.25) {};
		\node [style=none] (370) at (16.75, -7.25) {};
		\node [style=light X dot] (371) at (10.25, -5.75) {};
		\node [style=light X dot] (372) at (12.75, -5.75) {};
		\node [style=light Z dot] (373) at (8.75, -6.25) {};
		\node [style=none] (374) at (16.75, 4.25) {};
		\node [style=light Z dot] (375) at (15, 2.75) {};
		\node [style=none] (376) at (16.75, -4.25) {};
		\node [style=none] (377) at (16.75, -5.75) {};
		\node [style=light X dot] (378) at (13.5, 1.75) {};
		\node [style=light Z dot] (379) at (15, -4.25) {};
		\node [style=light Z dot] (380) at (15, -2.25) {};
		\node [style=light X dot] (381) at (13.75, -3.25) {};
		\node [style=none] (382) at (16.75, 2.75) {};
		\node [style=none] (383) at (16.75, 0.75) {};
		\node [style=none] (384) at (11.5, 3.25) {a};
		\node [style=none] (385) at (13.5, 3.25) {b};
		\node [style=none] (386) at (14.5, 1.75) {c};
		\node [style=none] (387) at (11.5, 1.25) {d};
		\node [style=none] (388) at (11.5, -2.75) {e};
		\node [style=none] (389) at (14.75, -3.25) {f};
		\node [style=none] (390) at (11.5, -4.75) {g};
		\node [style=none] (391) at (13.5, -4.75) {h};
		\node [style=light X dot] (392) at (16, 4.25) {$\pi$};
		\node [style=light X dot] (395) at (16, 2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264) to (266.center);
		\draw [style=yellow edge] (265) to (267);
		\draw (270) to (271);
		\draw [style=red edge] (272) to (273);
		\draw [style=fault-free] (268) to (272);
		\draw [style=bold gray edge] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=fault-free] (280) to (278);
		\draw [style=fault-free] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=orange edge] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=pink edge] (287) to (290);
		\draw [style=pink edge] (290) to (267);
		\draw [style=highlight edge] (292) to (293);
		\draw [style=highlight edge] (293) to (291);
		\draw [style=green edge] (278) to (292);
		\draw [style=brown edge] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
		\draw (307) to (309.center);
		\draw [style=yellow edge] (308) to (310);
		\draw (313) to (314);
		\draw [style=red edge] (315) to (316);
		\draw [style=fault-free] (311) to (315);
		\draw [style=bold gray edge] (317) to (318);
		\draw (319) to (320.center);
		\draw [style=fault-free] (311) to (319);
		\draw [style=fault-free] (323) to (319);
		\draw [style=fault-free] (323) to (321);
		\draw [style=fault-free] (323) to (317);
		\draw (324) to (325.center);
		\draw (326) to (327);
		\draw [style=fault-free] (311) to (308);
		\draw [style=fault-free] (312) to (307);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (328) to (326);
		\draw [style=fault-free] (328) to (324);
		\draw (314) to (316);
		\draw (318) to (327);
		\draw (314) to (329.center);
		\draw [style=orange edge] (330) to (316);
		\draw (327) to (332.center);
		\draw [style=pink edge] (330) to (333);
		\draw [style=pink edge] (333) to (310);
		\draw [style=highlight edge] (335) to (336);
		\draw [style=highlight edge] (336) to (334);
		\draw [style=green edge] (321) to (335);
		\draw [style=brown edge] (318) to (334);
		\draw (335) to (322.center);
		\draw (334) to (331.center);
		\draw (330) to (337.center);
		\draw (310) to (338.center);
		\draw (352) to (354.center);
		\draw [style=yellow edge] (353) to (355);
		\draw (358) to (359);
		\draw [style=red edge] (360) to (361);
		\draw [style=fault-free] (356) to (360);
		\draw [style=bold gray edge] (362) to (363);
		\draw (364) to (365.center);
		\draw [style=fault-free] (356) to (364);
		\draw [style=fault-free] (368) to (364);
		\draw [style=fault-free] (368) to (366);
		\draw [style=fault-free] (368) to (362);
		\draw (369) to (370.center);
		\draw (371) to (372);
		\draw [style=fault-free] (356) to (353);
		\draw [style=fault-free] (357) to (352);
		\draw [style=fault-free] (357) to (358);
		\draw [style=fault-free] (373) to (371);
		\draw [style=fault-free] (373) to (369);
		\draw (359) to (361);
		\draw (363) to (372);
		\draw (359) to (374.center);
		\draw [style=orange edge] (375) to (361);
		\draw (372) to (377.center);
		\draw [style=pink edge] (375) to (378);
		\draw [style=pink edge] (378) to (355);
		\draw [style=highlight edge] (380) to (381);
		\draw [style=highlight edge] (381) to (379);
		\draw [style=green edge] (366) to (380);
		\draw [style=brown edge] (363) to (379);
		\draw (380) to (367.center);
		\draw (379) to (376.center);
		\draw (375) to (382.center);
		\draw (355) to (383.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-ad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (264) at (-17.25, 5.75) {};
		\node [style=light X dot] (265) at (-17.25, 0.75) {};
		\node [style=none] (266) at (-10.25, 5.75) {};
		\node [style=light Z dot] (267) at (-11.25, 0.75) {};
		\node [style=light Z dot] (268) at (-18.75, 0.75) {};
		\node [style=light Z dot] (269) at (-18.75, 5) {};
		\node [style=light X dot] (270) at (-17.25, 4.25) {};
		\node [style=light X dot] (271) at (-14.5, 4.25) {};
		\node [style=light X dot] (272) at (-17.25, 2.75) {};
		\node [style=light Z dot] (273) at (-14.5, 2.75) {};
		\node [style=light X dot] (274) at (-17.25, -4.25) {};
		\node [style=light Z dot] (275) at (-14.5, -4.25) {};
		\node [style=light X dot] (276) at (-17.25, -0.75) {};
		\node [style=none] (277) at (-10.25, -0.75) {};
		\node [style=light X dot] (278) at (-17.25, -2.25) {};
		\node [style=none] (279) at (-10.25, -2.25) {};
		\node [style=light Z dot] (280) at (-18.75, -2.25) {};
		\node [style=light X dot] (281) at (-17.25, -7.25) {};
		\node [style=none] (282) at (-10.25, -7.25) {};
		\node [style=light X dot] (283) at (-17.25, -5.75) {};
		\node [style=light X dot] (284) at (-14.5, -5.75) {};
		\node [style=light Z dot] (285) at (-18.75, -6.25) {};
		\node [style=none] (286) at (-10.25, 4.25) {};
		\node [style=light Z dot] (287) at (-11.25, 2.75) {};
		\node [style=none] (288) at (-10.25, -4.25) {};
		\node [style=none] (289) at (-10.25, -5.75) {};
		\node [style=light X dot] (290) at (-13.75, 1.75) {};
		\node [style=light Z dot] (291) at (-11.25, -4.25) {};
		\node [style=light Z dot] (292) at (-11.25, -2.25) {};
		\node [style=light X dot] (293) at (-12.75, -3.25) {};
		\node [style=none] (294) at (-10.25, 2.75) {};
		\node [style=none] (295) at (-10.25, 0.75) {};
		\node [style=none] (296) at (-15.25, 3.25) {a};
		\node [style=none] (297) at (-12.5, 3.25) {b};
		\node [style=none] (298) at (-12.5, 1.75) {c};
		\node [style=none] (299) at (-15.25, 1.25) {d};
		\node [style=none] (300) at (-16.25, -1.75) {e};
		\node [style=none] (301) at (-11.5, -3.25) {f};
		\node [style=none] (302) at (-16.25, -3.75) {g};
		\node [style=none] (303) at (-13.5, -3.75) {h};
		\node [style=light X dot] (304) at (-16.25, 2.75) {$\pi$};
		\node [style=light X dot] (305) at (-16.25, 0.75) {$\pi$};
		\node [style=none] (306) at (-8.5, -0.5) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (307) at (-2.75, 5.75) {};
		\node [style=light X dot] (308) at (-2.75, 0.75) {};
		\node [style=none] (309) at (3.75, 5.75) {};
		\node [style=light Z dot] (310) at (2.75, 0.75) {};
		\node [style=light Z dot] (311) at (-5.5, 0.75) {};
		\node [style=light Z dot] (312) at (-5.5, 5) {};
		\node [style=light X dot] (313) at (-2.75, 4.25) {};
		\node [style=light X dot] (314) at (-0.25, 4.25) {};
		\node [style=light X dot] (315) at (-2.75, 2.75) {};
		\node [style=light Z dot] (316) at (-0.25, 2.75) {};
		\node [style=light X dot] (317) at (-2.75, -4.25) {};
		\node [style=light Z dot] (318) at (-0.25, -4.25) {};
		\node [style=light X dot] (319) at (-2.75, -0.75) {};
		\node [style=none] (320) at (3.75, -0.75) {};
		\node [style=light X dot] (321) at (-2.75, -2.25) {};
		\node [style=none] (322) at (3.75, -2.25) {};
		\node [style=light Z dot] (323) at (-5.5, -2.25) {};
		\node [style=light X dot] (324) at (-2.75, -7.25) {};
		\node [style=none] (325) at (3.75, -7.25) {};
		\node [style=light X dot] (326) at (-2.75, -5.75) {};
		\node [style=light X dot] (327) at (-0.25, -5.75) {};
		\node [style=light Z dot] (328) at (-5.5, -6.25) {};
		\node [style=none] (329) at (3.75, 4.25) {};
		\node [style=light Z dot] (330) at (2.75, 2.75) {};
		\node [style=none] (331) at (3.75, -4.25) {};
		\node [style=none] (332) at (3.75, -5.75) {};
		\node [style=light X dot] (333) at (1, 1.75) {};
		\node [style=light Z dot] (334) at (2.75, -4.25) {};
		\node [style=light Z dot] (335) at (2.75, -2.25) {};
		\node [style=light X dot] (336) at (1, -3.25) {};
		\node [style=none] (337) at (3.75, 2.75) {};
		\node [style=none] (338) at (3.75, 0.75) {};
		\node [style=none] (339) at (-1.5, 3.25) {a};
		\node [style=none] (340) at (0.5, 3.25) {b};
		\node [style=none] (341) at (2.25, 1.75) {c};
		\node [style=none] (342) at (-1.5, 1.25) {d};
		\node [style=none] (343) at (-1.5, -1.75) {e};
		\node [style=none] (344) at (2.25, -3.25) {f};
		\node [style=none] (345) at (-1.5, -4.75) {g};
		\node [style=none] (346) at (0.75, -4.75) {h};
		\node [style=light X dot] (348) at (-4, 1.8) {$\pi$};
		\node [style=light X dot] (349) at (-4, 0.75) {$\pi$};
		\node [style=none] (351) at (6.25, -0.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (352) at (10.25, 5.75) {};
		\node [style=light X dot] (353) at (10.25, 0.75) {};
		\node [style=none] (354) at (16.75, 5.75) {};
		\node [style=light Z dot] (355) at (15, 0.75) {};
		\node [style=light Z dot] (356) at (8.75, 0.75) {};
		\node [style=light Z dot] (357) at (8.75, 5) {};
		\node [style=light X dot] (358) at (10.25, 4.25) {};
		\node [style=light X dot] (359) at (12.75, 4.25) {};
		\node [style=light X dot] (360) at (10.25, 2.75) {};
		\node [style=light Z dot] (361) at (12.75, 2.75) {};
		\node [style=light X dot] (362) at (10.25, -4.25) {};
		\node [style=light Z dot] (363) at (12.75, -4.25) {};
		\node [style=light X dot] (364) at (10.25, -0.75) {};
		\node [style=none] (365) at (16.75, -0.75) {};
		\node [style=light X dot] (366) at (10.25, -2.25) {};
		\node [style=none] (367) at (16.75, -2.25) {};
		\node [style=light Z dot] (368) at (8.75, -2.25) {};
		\node [style=light X dot] (369) at (10.25, -7.25) {};
		\node [style=none] (370) at (16.75, -7.25) {};
		\node [style=light X dot] (371) at (10.25, -5.75) {};
		\node [style=light X dot] (372) at (12.75, -5.75) {};
		\node [style=light Z dot] (373) at (8.75, -6.25) {};
		\node [style=none] (374) at (16.75, 4.25) {};
		\node [style=light Z dot] (375) at (15, 2.75) {};
		\node [style=none] (376) at (16.75, -4.25) {};
		\node [style=none] (377) at (16.75, -5.75) {};
		\node [style=light X dot] (378) at (13.5, 1.75) {};
		\node [style=light Z dot] (379) at (15, -4.25) {};
		\node [style=light Z dot] (380) at (15, -2.25) {};
		\node [style=light X dot] (381) at (13.75, -3.25) {};
		\node [style=none] (382) at (16.75, 2.75) {};
		\node [style=none] (383) at (16.75, 0.75) {};
		\node [style=none] (384) at (11.5, 3.25) {a};
		\node [style=none] (385) at (13.5, 3.25) {b};
		\node [style=none] (386) at (14.5, 1.75) {c};
		\node [style=none] (387) at (11.5, 1.25) {d};
		\node [style=none] (388) at (11.5, -2.75) {e};
		\node [style=none] (389) at (14.75, -3.25) {f};
		\node [style=none] (390) at (11.5, -4.75) {g};
		\node [style=none] (391) at (13.5, -4.75) {h};
		\node [style=light X dot] (395) at (16, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264) to (266.center);
		\draw [style=yellow edge] (265) to (267);
		\draw (270) to (271);
		\draw [style=red edge] (272) to (273);
		\draw [style=fault-free] (268) to (272);
		\draw [style=bold gray edge] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=fault-free] (280) to (278);
		\draw [style=fault-free] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=orange edge] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=pink edge] (287) to (290);
		\draw [style=pink edge] (290) to (267);
		\draw [style=highlight edge] (292) to (293);
		\draw [style=highlight edge] (293) to (291);
		\draw [style=green edge] (278) to (292);
		\draw [style=brown edge] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
		\draw (307) to (309.center);
		\draw [style=yellow edge] (308) to (310);
		\draw (313) to (314);
		\draw [style=red edge] (315) to (316);
		\draw [style=fault-free] (311) to (315);
		\draw [style=bold gray edge] (317) to (318);
		\draw (319) to (320.center);
		\draw [style=fault-free] (311) to (319);
		\draw [style=fault-free] (323) to (319);
		\draw [style=fault-free] (323) to (321);
		\draw [style=fault-free] (323) to (317);
		\draw (324) to (325.center);
		\draw (326) to (327);
		\draw [style=fault-free] (311) to (308);
		\draw [style=fault-free] (312) to (307);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (328) to (326);
		\draw [style=fault-free] (328) to (324);
		\draw (314) to (316);
		\draw (318) to (327);
		\draw (314) to (329.center);
		\draw [style=orange edge] (330) to (316);
		\draw (327) to (332.center);
		\draw [style=pink edge] (330) to (333);
		\draw [style=pink edge] (333) to (310);
		\draw [style=highlight edge] (335) to (336);
		\draw [style=highlight edge] (336) to (334);
		\draw [style=green edge] (321) to (335);
		\draw [style=brown edge] (318) to (334);
		\draw (335) to (322.center);
		\draw (334) to (331.center);
		\draw (330) to (337.center);
		\draw (310) to (338.center);
		\draw (352) to (354.center);
		\draw [style=yellow edge] (353) to (355);
		\draw (358) to (359);
		\draw [style=red edge] (360) to (361);
		\draw [style=fault-free] (356) to (360);
		\draw [style=bold gray edge] (362) to (363);
		\draw (364) to (365.center);
		\draw [style=fault-free] (356) to (364);
		\draw [style=fault-free] (368) to (364);
		\draw [style=fault-free] (368) to (366);
		\draw [style=fault-free] (368) to (362);
		\draw (369) to (370.center);
		\draw (371) to (372);
		\draw [style=fault-free] (356) to (353);
		\draw [style=fault-free] (357) to (352);
		\draw [style=fault-free] (357) to (358);
		\draw [style=fault-free] (373) to (371);
		\draw [style=fault-free] (373) to (369);
		\draw (359) to (361);
		\draw (363) to (372);
		\draw (359) to (374.center);
		\draw [style=orange edge] (375) to (361);
		\draw (372) to (377.center);
		\draw [style=pink edge] (375) to (378);
		\draw [style=pink edge] (378) to (355);
		\draw [style=highlight edge] (380) to (381);
		\draw [style=highlight edge] (381) to (379);
		\draw [style=green edge] (366) to (380);
		\draw [style=brown edge] (363) to (379);
		\draw (380) to (367.center);
		\draw (379) to (376.center);
		\draw (375) to (382.center);
		\draw (355) to (383.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-bc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (264) at (-9.5, 6.5) {};
		\node [style=light X dot] (265) at (-9.5, 1.5) {};
		\node [style=none] (266) at (-3.25, 6.5) {};
		\node [style=light Z dot] (267) at (-4.25, 1.5) {};
		\node [style=light Z dot] (268) at (-11, 1.5) {};
		\node [style=light Z dot] (269) at (-11, 5.75) {};
		\node [style=light X dot] (270) at (-9.5, 5) {};
		\node [style=light X dot] (271) at (-7.75, 5) {};
		\node [style=light X dot] (272) at (-9.5, 3.5) {};
		\node [style=light Z dot] (273) at (-7.75, 3.5) {};
		\node [style=light X dot] (274) at (-9.5, -3.5) {};
		\node [style=light Z dot] (275) at (-7.75, -3.5) {};
		\node [style=light X dot] (276) at (-9.5, 0) {};
		\node [style=none] (277) at (-3.25, 0) {};
		\node [style=light X dot] (278) at (-9.5, -1.5) {};
		\node [style=none] (279) at (-3.25, -1.5) {};
		\node [style=light Z dot] (280) at (-11, -1.5) {};
		\node [style=light X dot] (281) at (-9.5, -6.5) {};
		\node [style=none] (282) at (-3.25, -6.5) {};
		\node [style=light X dot] (283) at (-9.5, -5) {};
		\node [style=light X dot] (284) at (-7.75, -5) {};
		\node [style=light Z dot] (285) at (-11, -5.5) {};
		\node [style=none] (286) at (-3.25, 5) {};
		\node [style=light Z dot] (287) at (-4.25, 3.5) {};
		\node [style=none] (288) at (-3.25, -3.5) {};
		\node [style=none] (289) at (-3.25, -5) {};
		\node [style=light X dot] (290) at (-6.75, 2.25) {};
		\node [style=light Z dot] (291) at (-4.25, -3.5) {};
		\node [style=light Z dot] (292) at (-4.25, -1.5) {};
		\node [style=light X dot] (293) at (-6, -2.5) {};
		\node [style=none] (294) at (-3.25, 3.5) {};
		\node [style=none] (295) at (-3.25, 1.5) {};
		\node [style=none] (296) at (-8.5, 4) {a};
		\node [style=none] (297) at (-6.75, 4) {b};
		\node [style=none] (298) at (-5, 2) {c};
		\node [style=none] (299) at (-8.5, 2) {d};
		\node [style=none] (300) at (-8.5, -1) {e};
		\node [style=none] (301) at (-4.75, -2.5) {f};
		\node [style=none] (302) at (-8.5, -3) {g};
		\node [style=none] (303) at (-6.75, -3) {h};
		\node [style=light X dot] (304) at (-5.5, 3.5) {$\pi$};
		\node [style=light X dot] (305) at (-5.25, 3) {$\pi$};
		\node [style=none] (306) at (-0.75, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (307) at (3.25, 6.5) {};
		\node [style=light X dot] (308) at (3.25, 1.5) {};
		\node [style=none] (309) at (10.75, 6.5) {};
		\node [style=light Z dot] (310) at (8.75, 1.5) {};
		\node [style=light Z dot] (311) at (1.5, 1.5) {};
		\node [style=light Z dot] (312) at (1.5, 5.75) {};
		\node [style=light X dot] (313) at (3.25, 5) {};
		\node [style=light X dot] (314) at (5.75, 5) {};
		\node [style=light X dot] (315) at (3.25, 3.5) {};
		\node [style=light Z dot] (316) at (5.75, 3.5) {};
		\node [style=light X dot] (317) at (3.25, -3.5) {};
		\node [style=light Z dot] (318) at (5.75, -3.5) {};
		\node [style=light X dot] (319) at (3.25, 0) {};
		\node [style=none] (320) at (10.75, 0) {};
		\node [style=light X dot] (321) at (3.25, -1.5) {};
		\node [style=none] (322) at (10.75, -1.5) {};
		\node [style=light Z dot] (323) at (1.5, -1.5) {};
		\node [style=light X dot] (324) at (3.25, -6.5) {};
		\node [style=none] (325) at (10.75, -6.5) {};
		\node [style=light X dot] (326) at (3.25, -5) {};
		\node [style=light X dot] (327) at (5.75, -5) {};
		\node [style=light Z dot] (328) at (1.5, -5.5) {};
		\node [style=none] (329) at (10.75, 5) {};
		\node [style=light Z dot] (330) at (8.75, 3.5) {};
		\node [style=none] (331) at (10.75, -3.5) {};
		\node [style=none] (332) at (10.75, -5) {};
		\node [style=light X dot] (333) at (7, 2.5) {};
		\node [style=light Z dot] (334) at (8.75, -3.5) {};
		\node [style=light Z dot] (335) at (8.75, -1.5) {};
		\node [style=light X dot] (336) at (7, -2.5) {};
		\node [style=none] (337) at (10.75, 3.5) {};
		\node [style=none] (338) at (10.75, 1.5) {};
		\node [style=none] (339) at (4.5, 4) {a};
		\node [style=none] (340) at (6.5, 4) {b};
		\node [style=none] (341) at (8.75, 2.5) {c};
		\node [style=none] (342) at (4.5, 2) {d};
		\node [style=none] (343) at (4.5, -1) {e};
		\node [style=none] (344) at (8.25, -2.5) {f};
		\node [style=none] (345) at (4.5, -4) {g};
		\node [style=none] (346) at (6.75, -4) {h};
		\node [style=light X dot] (396) at (9.75, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264) to (266.center);
		\draw [style=yellow edge] (265) to (267);
		\draw (270) to (271);
		\draw [style=red edge] (272) to (273);
		\draw [style=fault-free] (268) to (272);
		\draw [style=bold gray edge] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=fault-free] (280) to (278);
		\draw [style=fault-free] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=orange edge] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=pink edge] (287) to (290);
		\draw [style=pink edge] (290) to (267);
		\draw [style=highlight edge] (292) to (293);
		\draw [style=highlight edge] (293) to (291);
		\draw [style=green edge] (278) to (292);
		\draw [style=brown edge] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
		\draw (307) to (309.center);
		\draw [style=yellow edge] (308) to (310);
		\draw (313) to (314);
		\draw [style=red edge] (315) to (316);
		\draw [style=fault-free] (311) to (315);
		\draw [style=bold gray edge] (317) to (318);
		\draw (319) to (320.center);
		\draw [style=fault-free] (311) to (319);
		\draw [style=fault-free] (323) to (319);
		\draw [style=fault-free] (323) to (321);
		\draw [style=fault-free] (323) to (317);
		\draw (324) to (325.center);
		\draw (326) to (327);
		\draw [style=fault-free] (311) to (308);
		\draw [style=fault-free] (312) to (307);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (328) to (326);
		\draw [style=fault-free] (328) to (324);
		\draw (314) to (316);
		\draw (318) to (327);
		\draw (314) to (329.center);
		\draw [style=orange edge] (330) to (316);
		\draw (327) to (332.center);
		\draw [style=pink edge] (330) to (333);
		\draw [style=pink edge] (333) to (310);
		\draw [style=highlight edge] (335) to (336);
		\draw [style=highlight edge] (336) to (334);
		\draw [style=green edge] (321) to (335);
		\draw [style=brown edge] (318) to (334);
		\draw (335) to (322.center);
		\draw (334) to (331.center);
		\draw (330) to (337.center);
		\draw (310) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-bd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (264) at (-16.5, 5.75) {};
		\node [style=light X dot] (265) at (-16.5, 0.75) {};
		\node [style=none] (266) at (-10.25, 5.75) {};
		\node [style=light Z dot] (267) at (-11.25, 0.75) {};
		\node [style=light Z dot] (268) at (-18, 0.75) {};
		\node [style=light Z dot] (269) at (-18, 5) {};
		\node [style=light X dot] (270) at (-16.5, 4.25) {};
		\node [style=light X dot] (271) at (-14.75, 4.25) {};
		\node [style=light X dot] (272) at (-16.5, 2.75) {};
		\node [style=light Z dot] (273) at (-14.75, 2.75) {};
		\node [style=light X dot] (274) at (-16.5, -4.25) {};
		\node [style=light Z dot] (275) at (-14.75, -4.25) {};
		\node [style=light X dot] (276) at (-16.5, -0.75) {};
		\node [style=none] (277) at (-10.25, -0.75) {};
		\node [style=light X dot] (278) at (-16.5, -2.25) {};
		\node [style=none] (279) at (-10.25, -2.25) {};
		\node [style=light Z dot] (280) at (-18, -2.25) {};
		\node [style=light X dot] (281) at (-16.5, -7.25) {};
		\node [style=none] (282) at (-10.25, -7.25) {};
		\node [style=light X dot] (283) at (-16.5, -5.75) {};
		\node [style=light X dot] (284) at (-14.75, -5.75) {};
		\node [style=light Z dot] (285) at (-18, -6.25) {};
		\node [style=none] (286) at (-10.25, 4.25) {};
		\node [style=light Z dot] (287) at (-11.25, 2.75) {};
		\node [style=none] (288) at (-10.25, -4.25) {};
		\node [style=none] (289) at (-10.25, -5.75) {};
		\node [style=light X dot] (290) at (-13, 1.75) {};
		\node [style=light Z dot] (291) at (-11.25, -4.25) {};
		\node [style=light Z dot] (292) at (-11.25, -2.25) {};
		\node [style=light X dot] (293) at (-13, -3.25) {};
		\node [style=none] (294) at (-10.25, 2.75) {};
		\node [style=none] (295) at (-10.25, 0.75) {};
		\node [style=none] (296) at (-15.5, 3.25) {a};
		\node [style=none] (297) at (-13.75, 3.25) {b};
		\node [style=none] (298) at (-12, 1.75) {c};
		\node [style=none] (299) at (-15.5, 1.25) {d};
		\node [style=none] (300) at (-15.5, -1.75) {e};
		\node [style=none] (301) at (-11.75, -3.25) {f};
		\node [style=none] (302) at (-15.5, -3.75) {g};
		\node [style=none] (303) at (-13.75, -3.75) {h};
		\node [style=light X dot] (304) at (-12.5, 2.75) {$\pi$};
		\node [style=light X dot] (305) at (-12.5, 0.75) {$\pi$};
		\node [style=none] (306) at (-8.5, -0.5) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (307) at (-3.75, 5.75) {};
		\node [style=light X dot] (308) at (-3.75, 0.75) {};
		\node [style=none] (309) at (3.75, 5.75) {};
		\node [style=light Z dot] (310) at (1.75, 0.75) {};
		\node [style=light Z dot] (311) at (-5.5, 0.75) {};
		\node [style=light Z dot] (312) at (-5.5, 5) {};
		\node [style=light X dot] (313) at (-3.75, 4.25) {};
		\node [style=light X dot] (314) at (-1.25, 4.25) {};
		\node [style=light X dot] (315) at (-3.75, 2.75) {};
		\node [style=light Z dot] (316) at (-1.25, 2.75) {};
		\node [style=light X dot] (317) at (-3.75, -4.25) {};
		\node [style=light Z dot] (318) at (-1.25, -4.25) {};
		\node [style=light X dot] (319) at (-3.75, -0.75) {};
		\node [style=none] (320) at (3.75, -0.75) {};
		\node [style=light X dot] (321) at (-3.75, -2.25) {};
		\node [style=none] (322) at (3.75, -2.25) {};
		\node [style=light Z dot] (323) at (-5.5, -2.25) {};
		\node [style=light X dot] (324) at (-3.75, -7.25) {};
		\node [style=none] (325) at (3.75, -7.25) {};
		\node [style=light X dot] (326) at (-3.75, -5.75) {};
		\node [style=light X dot] (327) at (-1.25, -5.75) {};
		\node [style=light Z dot] (328) at (-5.5, -6.25) {};
		\node [style=none] (329) at (3.75, 4.25) {};
		\node [style=light Z dot] (330) at (1.75, 2.75) {};
		\node [style=none] (331) at (3.75, -4.25) {};
		\node [style=none] (332) at (3.75, -5.75) {};
		\node [style=light X dot] (333) at (0, 1.75) {};
		\node [style=light Z dot] (334) at (1.75, -4.25) {};
		\node [style=light Z dot] (335) at (1.75, -2.25) {};
		\node [style=light X dot] (336) at (0, -3.25) {};
		\node [style=none] (337) at (3.75, 2.75) {};
		\node [style=none] (338) at (3.75, 0.75) {};
		\node [style=none] (339) at (-2.5, 3.25) {a};
		\node [style=none] (340) at (-0.5, 3.25) {b};
		\node [style=none] (341) at (1.75, 1.75) {c};
		\node [style=none] (342) at (-2.5, 1.25) {d};
		\node [style=none] (343) at (-2.5, -1.75) {e};
		\node [style=none] (344) at (1.25, -3.25) {f};
		\node [style=none] (345) at (-2.5, -4.75) {g};
		\node [style=none] (346) at (-0.25, -4.75) {h};
		\node [style=light X dot] (348) at (1, 2.3) {$\pi$};
		\node [style=light X dot] (349) at (1, 1.25) {$\pi$};
		\node [style=none] (351) at (6.25, -0.75) {$\xlongequal[(sp)]{(id)}$};
		\node [style=light X dot] (352) at (10.25, 5.75) {};
		\node [style=light X dot] (353) at (10.25, 0.75) {};
		\node [style=none] (354) at (16.75, 5.75) {};
		\node [style=light Z dot] (355) at (15, 0.75) {};
		\node [style=light Z dot] (356) at (8.75, 0.75) {};
		\node [style=light Z dot] (357) at (8.75, 5) {};
		\node [style=light X dot] (358) at (10.25, 4.25) {};
		\node [style=light X dot] (359) at (12.75, 4.25) {};
		\node [style=light X dot] (360) at (10.25, 2.75) {};
		\node [style=light Z dot] (361) at (12.75, 2.75) {};
		\node [style=light X dot] (362) at (10.25, -4.25) {};
		\node [style=light Z dot] (363) at (12.75, -4.25) {};
		\node [style=light X dot] (364) at (10.25, -0.75) {};
		\node [style=none] (365) at (16.75, -0.75) {};
		\node [style=light X dot] (366) at (10.25, -2.25) {};
		\node [style=none] (367) at (16.75, -2.25) {};
		\node [style=light Z dot] (368) at (8.75, -2.25) {};
		\node [style=light X dot] (369) at (10.25, -7.25) {};
		\node [style=none] (370) at (16.75, -7.25) {};
		\node [style=light X dot] (371) at (10.25, -5.75) {};
		\node [style=light X dot] (372) at (12.75, -5.75) {};
		\node [style=light Z dot] (373) at (8.75, -6.25) {};
		\node [style=none] (374) at (16.75, 4.25) {};
		\node [style=light Z dot] (375) at (15, 2.75) {};
		\node [style=none] (376) at (16.75, -4.25) {};
		\node [style=none] (377) at (16.75, -5.75) {};
		\node [style=light X dot] (378) at (13.5, 1.75) {};
		\node [style=light Z dot] (379) at (15, -4.25) {};
		\node [style=light Z dot] (380) at (15, -2.25) {};
		\node [style=light X dot] (381) at (13.75, -3.25) {};
		\node [style=none] (382) at (16.75, 2.75) {};
		\node [style=none] (383) at (16.75, 0.75) {};
		\node [style=none] (384) at (11.5, 3.25) {a};
		\node [style=none] (385) at (13.5, 3.25) {b};
		\node [style=none] (386) at (14.5, 1.75) {c};
		\node [style=none] (387) at (11.5, 1.25) {d};
		\node [style=none] (388) at (11.5, -2.75) {e};
		\node [style=none] (389) at (14.75, -3.25) {f};
		\node [style=none] (390) at (11.5, -4.75) {g};
		\node [style=none] (391) at (13.5, -4.75) {h};
		\node [style=light X dot] (395) at (16, 0.75) {$\pi$};
		\node [style=light X dot] (396) at (2.75, 2.75) {$\pi$};
		\node [style=light X dot] (397) at (2.75, 0.75) {$\pi$};
		\node [style=light X dot] (398) at (16, 2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264) to (266.center);
		\draw [style=yellow edge] (265) to (267);
		\draw (270) to (271);
		\draw [style=red edge] (272) to (273);
		\draw [style=fault-free] (268) to (272);
		\draw [style=bold gray edge] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=fault-free] (280) to (278);
		\draw [style=fault-free] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=orange edge] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=pink edge] (287) to (290);
		\draw [style=pink edge] (290) to (267);
		\draw [style=highlight edge] (292) to (293);
		\draw [style=highlight edge] (293) to (291);
		\draw [style=green edge] (278) to (292);
		\draw [style=brown edge] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
		\draw (307) to (309.center);
		\draw [style=yellow edge] (308) to (310);
		\draw (313) to (314);
		\draw [style=red edge] (315) to (316);
		\draw [style=fault-free] (311) to (315);
		\draw [style=bold gray edge] (317) to (318);
		\draw (319) to (320.center);
		\draw [style=fault-free] (311) to (319);
		\draw [style=fault-free] (323) to (319);
		\draw [style=fault-free] (323) to (321);
		\draw [style=fault-free] (323) to (317);
		\draw (324) to (325.center);
		\draw (326) to (327);
		\draw [style=fault-free] (311) to (308);
		\draw [style=fault-free] (312) to (307);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (328) to (326);
		\draw [style=fault-free] (328) to (324);
		\draw (314) to (316);
		\draw (318) to (327);
		\draw (314) to (329.center);
		\draw [style=orange edge] (330) to (316);
		\draw (327) to (332.center);
		\draw [style=pink edge] (330) to (333);
		\draw [style=pink edge] (333) to (310);
		\draw [style=highlight edge] (335) to (336);
		\draw [style=highlight edge] (336) to (334);
		\draw [style=green edge] (321) to (335);
		\draw [style=brown edge] (318) to (334);
		\draw (335) to (322.center);
		\draw (334) to (331.center);
		\draw (330) to (337.center);
		\draw (310) to (338.center);
		\draw (352) to (354.center);
		\draw [style=yellow edge] (353) to (355);
		\draw (358) to (359);
		\draw [style=red edge] (360) to (361);
		\draw [style=fault-free] (356) to (360);
		\draw [style=bold gray edge] (362) to (363);
		\draw (364) to (365.center);
		\draw [style=fault-free] (356) to (364);
		\draw [style=fault-free] (368) to (364);
		\draw [style=fault-free] (368) to (366);
		\draw [style=fault-free] (368) to (362);
		\draw (369) to (370.center);
		\draw (371) to (372);
		\draw [style=fault-free] (356) to (353);
		\draw [style=fault-free] (357) to (352);
		\draw [style=fault-free] (357) to (358);
		\draw [style=fault-free] (373) to (371);
		\draw [style=fault-free] (373) to (369);
		\draw (359) to (361);
		\draw (363) to (372);
		\draw (359) to (374.center);
		\draw [style=orange edge] (375) to (361);
		\draw (372) to (377.center);
		\draw [style=pink edge] (375) to (378);
		\draw [style=pink edge] (378) to (355);
		\draw [style=highlight edge] (380) to (381);
		\draw [style=highlight edge] (381) to (379);
		\draw [style=green edge] (366) to (380);
		\draw [style=brown edge] (363) to (379);
		\draw (380) to (367.center);
		\draw (379) to (376.center);
		\draw (375) to (382.center);
		\draw (355) to (383.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-detecting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (264) at (-1.75, 6) {};
		\node [style=light X dot] (265) at (-1.75, 1.5) {};
		\node [style=none] (266) at (3.5, 6) {};
		\node [style=light Z dot] (267) at (1.75, 1.5) {};
		\node [style=light Z dot] (268) at (-4, 1.5) {};
		\node [style=light Z dot] (269) at (-4, 5.25) {};
		\node [style=light X dot] (270) at (-1.75, 4.5) {};
		\node [style=light X dot] (271) at (0, 4.5) {};
		\node [style=light X dot] (272) at (-1.75, 3) {};
		\node [style=light Z dot] (273) at (0, 3) {};
		\node [style=light X dot] (274) at (-1.75, -3) {};
		\node [style=light Z dot] (275) at (0, -3) {};
		\node [style=light X dot] (276) at (-1.75, 0) {};
		\node [style=none] (277) at (3.5, 0) {};
		\node [style=light X dot] (278) at (-1.75, -1.5) {};
		\node [style=none] (279) at (3.5, -1.5) {};
		\node [style=light Z dot] (280) at (-4, -1.5) {};
		\node [style=light X dot] (281) at (-1.75, -6) {};
		\node [style=none] (282) at (3.5, -6) {};
		\node [style=light X dot] (283) at (-1.75, -4.5) {};
		\node [style=light X dot] (284) at (0, -4.5) {};
		\node [style=light Z dot] (285) at (-4, -5) {};
		\node [style=none] (286) at (3.5, 4.5) {};
		\node [style=light Z dot] (287) at (1.75, 3) {};
		\node [style=none] (288) at (3.5, -3) {};
		\node [style=none] (289) at (3.5, -4.5) {};
		\node [style=light X dot] (290) at (2.75, 2.25) {};
		\node [style=light Z dot] (291) at (1.75, -3) {};
		\node [style=light Z dot] (292) at (1.75, -1.5) {};
		\node [style=light X dot] (293) at (2.75, -2.25) {};
		\node [style=none] (294) at (3.5, 3) {};
		\node [style=none] (295) at (3.5, 1.5) {};
		\node [style=none] (328) at (-4.25, 3.25) {$\mathcal{D}_1$};
		\node [style=none] (329) at (-4.25, -3) {$\mathcal{D}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264) to (266.center);
		\draw [style=Z Web] (265) to (267);
		\draw (270) to (271);
		\draw [style=Z Web] (272) to (273);
		\draw [style=Z Web] (268) to (272);
		\draw [style=Z Web] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=Z Web] (280) to (278);
		\draw [style=Z Web] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=Z Web] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=Z Web] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=Z Web] (287) to (290);
		\draw [style=Z Web] (290) to (267);
		\draw [style=Z Web] (292) to (293);
		\draw [style=Z Web] (293) to (291);
		\draw [style=Z Web] (278) to (292);
		\draw [style=Z Web, in=180, out=0] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (264) at (-3.5, 6) {};
		\node [style=light X dot] (265) at (-3.5, 1) {};
		\node [style=none] (266) at (3.25, 6) {};
		\node [style=light Z dot] (267) at (1.5, 1) {};
		\node [style=light Z dot] (268) at (-6.5, 1) {};
		\node [style=light Z dot] (269) at (-6.5, 5.25) {};
		\node [style=light X dot] (270) at (-3.5, 4.5) {};
		\node [style=light X dot] (271) at (-1, 4.5) {};
		\node [style=light X dot] (272) at (-3.5, 3) {};
		\node [style=light Z dot] (273) at (-1, 3) {};
		\node [style=light X dot] (274) at (-3.5, -4) {};
		\node [style=light Z dot] (275) at (-1, -4) {};
		\node [style=light X dot] (276) at (-3.5, -0.5) {};
		\node [style=none] (277) at (3.25, -0.5) {};
		\node [style=light X dot] (278) at (-3.5, -2) {};
		\node [style=none] (279) at (3.25, -2) {};
		\node [style=light Z dot] (280) at (-6.5, -2) {};
		\node [style=light X dot] (281) at (-3.5, -7) {};
		\node [style=none] (282) at (3.25, -7) {};
		\node [style=light X dot] (283) at (-3.5, -5.5) {};
		\node [style=light X dot] (284) at (-1, -5.5) {};
		\node [style=light Z dot] (285) at (-6.5, -6) {};
		\node [style=none] (286) at (3.25, 4.5) {};
		\node [style=light Z dot] (287) at (1.5, 3) {};
		\node [style=none] (288) at (3.25, -4) {};
		\node [style=none] (289) at (3.25, -5.5) {};
		\node [style=light X dot] (290) at (4.5, 2) {};
		\node [style=light Z dot] (291) at (1.5, -4) {};
		\node [style=light Z dot] (292) at (1.5, -2) {};
		\node [style=light X dot] (293) at (4.5, -3) {};
		\node [style=none] (294) at (3.25, 3) {};
		\node [style=none] (295) at (3.25, 1) {};
		\node [style=none] (296) at (-2.25, 3.5) {a};
		\node [style=none] (297) at (0.25, 3.5) {b};
		\node [style=none] (298) at (3, 2) {c};
		\node [style=none] (299) at (-2.25, 1.5) {d};
		\node [style=none] (300) at (-2.25, -1.5) {e};
		\node [style=none] (301) at (3, -3) {f};
		\node [style=none] (302) at (-2.25, -3.5) {g};
		\node [style=none] (303) at (0.25, -3.5) {h};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264) to (266.center);
		\draw [style=yellow edge] (265) to (267);
		\draw (270) to (271);
		\draw [style=red edge] (272) to (273);
		\draw [style=fault-free] (268) to (272);
		\draw [style=bold gray edge] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=fault-free] (280) to (278);
		\draw [style=fault-free] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=orange edge] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=pink edge] (287) to (290);
		\draw [style=pink edge] (290) to (267);
		\draw [style=highlight edge] (292) to (293);
		\draw [style=highlight edge] (293) to (291);
		\draw [style=green edge] (278) to (292);
		\draw [style=brown edge] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-11.75, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (167) at (-19.25, 6) {};
		\node [style=light X dot] (168) at (-19.25, 1.5) {};
		\node [style=none] (169) at (-14.5, 6) {};
		\node [style=light Z dot] (170) at (-16.25, 1.5) {};
		\node [style=light Z dot] (171) at (-21.5, 1.5) {};
		\node [style=light Z dot] (172) at (-21.5, 5.25) {};
		\node [style=light X dot] (173) at (-19.25, 4.5) {};
		\node [style=light X dot] (174) at (-17.75, 4.5) {};
		\node [style=light X dot] (175) at (-19.25, 3) {};
		\node [style=light Z dot] (176) at (-17.75, 3) {};
		\node [style=light X dot] (177) at (-19.25, -3) {};
		\node [style=light Z dot] (178) at (-17.75, -3) {};
		\node [style=light X dot] (179) at (-19.25, 0) {};
		\node [style=none] (180) at (-14.5, 0) {};
		\node [style=light X dot] (181) at (-19.25, -1.5) {};
		\node [style=none] (182) at (-14.5, -1.5) {};
		\node [style=light Z dot] (183) at (-21.5, -1.5) {};
		\node [style=light X dot] (184) at (-19.25, -6) {};
		\node [style=none] (185) at (-14.5, -6) {};
		\node [style=light X dot] (186) at (-19.25, -4.5) {};
		\node [style=light X dot] (187) at (-17.75, -4.5) {};
		\node [style=light Z dot] (188) at (-21.5, -5) {};
		\node [style=none] (189) at (-14.5, 4.5) {};
		\node [style=light Z dot] (190) at (-16.25, 3) {};
		\node [style=none] (191) at (-14.5, -3) {};
		\node [style=none] (192) at (-14.5, -4.5) {};
		\node [style=light X dot] (193) at (-15.25, 2.25) {};
		\node [style=light Z dot] (194) at (-16.25, -3) {};
		\node [style=light Z dot] (195) at (-16.25, -1.5) {};
		\node [style=light X dot] (196) at (-15.25, -2.25) {};
		\node [style=none] (197) at (-14.5, 3) {};
		\node [style=none] (198) at (-14.5, 1.5) {};
		\node [style=none] (199) at (-24.25, 0.25) {$\LHS=$};
		\node [style=light X dot] (200) at (-6.75, 6) {};
		\node [style=light X dot] (201) at (-6.75, 1.5) {};
		\node [style=none] (202) at (-3.5, 6) {};
		\node [style=light Z dot] (203) at (-5.25, 1.5) {};
		\node [style=light Z dot] (204) at (-9, 1.5) {};
		\node [style=light Z dot] (205) at (-9, 5.25) {};
		\node [style=light X dot] (206) at (-6.75, 4.5) {};
		\node [style=light X dot] (207) at (-5.25, 4.5) {};
		\node [style=light X dot] (208) at (-6.75, 3) {};
		\node [style=light Z dot] (209) at (-5.25, 3) {};
		\node [style=light X dot] (210) at (-6.75, -3) {};
		\node [style=light Z dot] (211) at (-5.25, -3) {};
		\node [style=light X dot] (212) at (-6.75, 0) {};
		\node [style=none] (213) at (-3.5, 0) {};
		\node [style=light X dot] (214) at (-6.75, -1.5) {};
		\node [style=none] (215) at (-3.5, -1.5) {};
		\node [style=light Z dot] (216) at (-9, -1.5) {};
		\node [style=light X dot] (217) at (-6.75, -6) {};
		\node [style=none] (218) at (-3.5, -6) {};
		\node [style=light X dot] (219) at (-6.75, -4.5) {};
		\node [style=light X dot] (220) at (-5.25, -4.5) {};
		\node [style=light Z dot] (221) at (-9, -5) {};
		\node [style=none] (222) at (-3.5, 4.5) {};
		\node [style=none] (224) at (-3.5, -3) {};
		\node [style=none] (225) at (-3.5, -4.5) {};
		\node [style=light X dot] (226) at (-4.25, 2.25) {};
		\node [style=light Z dot] (228) at (-5.25, -1.5) {};
		\node [style=light X dot] (229) at (-4.25, -2.25) {};
		\node [style=none] (230) at (-3.5, 3) {};
		\node [style=none] (231) at (-3.5, 1.5) {};
		\node [style=none] (232) at (-1, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (233) at (3.75, 6) {};
		\node [style=light X dot] (234) at (3.75, 1.5) {};
		\node [style=none] (235) at (7, 6) {};
		\node [style=light Z dot] (236) at (5.25, 1.5) {};
		\node [style=light Z dot] (237) at (1.5, 1.5) {};
		\node [style=light Z dot] (238) at (1.5, 5.25) {};
		\node [style=light X dot] (239) at (3.75, 4.5) {};
		\node [style=light X dot] (240) at (5.25, 4.5) {};
		\node [style=light X dot] (241) at (3.75, 3) {};
		\node [style=light Z dot] (242) at (5.25, 3) {};
		\node [style=light X dot] (243) at (3.75, -3) {};
		\node [style=light Z dot] (244) at (5.25, -3) {};
		\node [style=light X dot] (245) at (3.75, 0) {};
		\node [style=none] (246) at (7, 0) {};
		\node [style=light X dot] (247) at (3.75, -1.5) {};
		\node [style=none] (248) at (7, -1.5) {};
		\node [style=light Z dot] (249) at (1.5, -1.5) {};
		\node [style=light X dot] (250) at (3.75, -6) {};
		\node [style=none] (251) at (7, -6) {};
		\node [style=light X dot] (252) at (3.75, -4.5) {};
		\node [style=light X dot] (253) at (5.25, -4.5) {};
		\node [style=light Z dot] (254) at (1.5, -5) {};
		\node [style=none] (255) at (7, 4.5) {};
		\node [style=none] (256) at (7, -3) {};
		\node [style=none] (257) at (7, -4.5) {};
		\node [style=light X dot] (258) at (6.25, 2.25) {};
		\node [style=light Z dot] (259) at (5.25, -1.5) {};
		\node [style=light X dot] (260) at (6.25, -2.25) {};
		\node [style=none] (261) at (7, 3) {};
		\node [style=none] (262) at (7, 1.5) {};
		\node [style=none] (263) at (9.5, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (264) at (14, 6) {};
		\node [style=light X dot] (265) at (14, 1.5) {};
		\node [style=none] (266) at (18.75, 6) {};
		\node [style=light Z dot] (267) at (17, 1.5) {};
		\node [style=light Z dot] (268) at (11.75, 1.5) {};
		\node [style=light Z dot] (269) at (11.75, 5.25) {};
		\node [style=light X dot] (270) at (14, 4.5) {};
		\node [style=light X dot] (271) at (15.5, 4.5) {};
		\node [style=light X dot] (272) at (14, 3) {};
		\node [style=light Z dot] (273) at (15.5, 3) {};
		\node [style=light X dot] (274) at (14, -3) {};
		\node [style=light Z dot] (275) at (15.5, -3) {};
		\node [style=light X dot] (276) at (14, 0) {};
		\node [style=none] (277) at (18.75, 0) {};
		\node [style=light X dot] (278) at (14, -1.5) {};
		\node [style=none] (279) at (18.75, -1.5) {};
		\node [style=light Z dot] (280) at (11.75, -1.5) {};
		\node [style=light X dot] (281) at (14, -6) {};
		\node [style=none] (282) at (18.75, -6) {};
		\node [style=light X dot] (283) at (14, -4.5) {};
		\node [style=light X dot] (284) at (15.5, -4.5) {};
		\node [style=light Z dot] (285) at (11.75, -5) {};
		\node [style=none] (286) at (18.75, 4.5) {};
		\node [style=light Z dot] (287) at (17, 3) {};
		\node [style=none] (288) at (18.75, -3) {};
		\node [style=none] (289) at (18.75, -4.5) {};
		\node [style=light X dot] (290) at (18, 2.25) {};
		\node [style=light Z dot] (291) at (17, -3) {};
		\node [style=light Z dot] (292) at (17, -1.5) {};
		\node [style=light X dot] (293) at (18, -2.25) {};
		\node [style=none] (294) at (18.75, 3) {};
		\node [style=none] (295) at (18.75, 1.5) {};
		\node [style=none] (296) at (21.25, 0) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167) to (169.center);
		\draw [style=fault-free] (168) to (170);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (175) to (176);
		\draw [style=fault-free] (171) to (175);
		\draw [style=fault-free] (177) to (178);
		\draw (179) to (180.center);
		\draw [style=fault-free] (171) to (179);
		\draw [style=fault-free] (183) to (179);
		\draw [style=fault-free] (183) to (181);
		\draw [style=fault-free] (183) to (177);
		\draw (184) to (185.center);
		\draw [style=fault-free] (186) to (187);
		\draw [style=fault-free] (171) to (168);
		\draw [style=fault-free] (172) to (167);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (188) to (186);
		\draw [style=fault-free] (188) to (184);
		\draw [style=fault-free] (174) to (176);
		\draw [style=fault-free] (178) to (187);
		\draw (174) to (189.center);
		\draw [style=fault-free] (190) to (176);
		\draw (187) to (192.center);
		\draw [style=fault-free] (190) to (193);
		\draw [style=fault-free] (193) to (170);
		\draw [style=fault-free] (195) to (196);
		\draw [style=fault-free] (196) to (194);
		\draw [style=fault-free] (181) to (195);
		\draw [style=fault-free] (178) to (194);
		\draw (195) to (182.center);
		\draw (194) to (191.center);
		\draw (190) to (197.center);
		\draw (170) to (198.center);
		\draw (200) to (202.center);
		\draw [style=fault-free] (201) to (203);
		\draw [style=fault-free] (206) to (207);
		\draw [style=fault-free] (208) to (209);
		\draw [style=fault-free] (204) to (208);
		\draw [style=fault-free] (210) to (211);
		\draw (212) to (213.center);
		\draw [style=fault-free] (204) to (212);
		\draw [style=fault-free] (216) to (212);
		\draw [style=fault-free] (216) to (214);
		\draw [style=fault-free] (216) to (210);
		\draw (217) to (218.center);
		\draw [style=fault-free] (219) to (220);
		\draw [style=fault-free] (204) to (201);
		\draw [style=fault-free] (205) to (200);
		\draw [style=fault-free] (205) to (206);
		\draw [style=fault-free] (221) to (219);
		\draw [style=fault-free] (221) to (217);
		\draw [style=fault-free] (207) to (209);
		\draw [style=fault-free] (211) to (220);
		\draw (207) to (222.center);
		\draw (220) to (225.center);
		\draw [style=fault-free] (226) to (203);
		\draw [style=fault-free] (228) to (229);
		\draw [style=fault-free] (214) to (228);
		\draw (228) to (215.center);
		\draw (203) to (231.center);
		\draw (209) to (230.center);
		\draw [style=fault-free] (209) to (226);
		\draw [style=fault-free] (229) to (211);
		\draw (211) to (224.center);
		\draw (233) to (235.center);
		\draw [style=fault-free] (234) to (236);
		\draw (239) to (240);
		\draw [style=fault-free] (241) to (242);
		\draw [style=fault-free] (237) to (241);
		\draw [style=fault-free] (243) to (244);
		\draw (245) to (246.center);
		\draw [style=fault-free] (237) to (245);
		\draw [style=fault-free] (249) to (245);
		\draw [style=fault-free] (249) to (247);
		\draw [style=fault-free] (249) to (243);
		\draw (250) to (251.center);
		\draw (252) to (253);
		\draw [style=fault-free] (237) to (234);
		\draw [style=fault-free] (238) to (233);
		\draw [style=fault-free] (238) to (239);
		\draw [style=fault-free] (254) to (252);
		\draw [style=fault-free] (254) to (250);
		\draw (240) to (242);
		\draw (244) to (253);
		\draw (240) to (255.center);
		\draw (253) to (257.center);
		\draw [style=fault-free] (258) to (236);
		\draw [style=fault-free] (259) to (260);
		\draw [style=fault-free] (247) to (259);
		\draw (259) to (248.center);
		\draw (236) to (262.center);
		\draw (242) to (261.center);
		\draw [style=fault-free] (242) to (258);
		\draw [style=fault-free] (260) to (244);
		\draw (244) to (256.center);
		\draw (264) to (266.center);
		\draw [style=fault-free] (265) to (267);
		\draw (270) to (271);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (268) to (272);
		\draw [style=fault-free] (274) to (275);
		\draw (276) to (277.center);
		\draw [style=fault-free] (268) to (276);
		\draw [style=fault-free] (280) to (276);
		\draw [style=fault-free] (280) to (278);
		\draw [style=fault-free] (280) to (274);
		\draw (281) to (282.center);
		\draw (283) to (284);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (285) to (283);
		\draw [style=fault-free] (285) to (281);
		\draw (271) to (273);
		\draw (275) to (284);
		\draw (271) to (286.center);
		\draw [style=fault-free] (287) to (273);
		\draw (284) to (289.center);
		\draw [style=fault-free] (287) to (290);
		\draw [style=fault-free] (290) to (267);
		\draw [style=fault-free] (292) to (293);
		\draw [style=fault-free] (293) to (291);
		\draw [style=fault-free] (278) to (292);
		\draw [style=fault-free] (275) to (291);
		\draw (292) to (279.center);
		\draw (291) to (288.center);
		\draw (287) to (294.center);
		\draw (267) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS-3}{\FaultEq}$};
		\node [style=light X dot] (133) at (6.25, 5.75) {};
		\node [style=light X dot] (134) at (6.25, 1.25) {};
		\node [style=none] (135) at (11, 5.75) {};
		\node [style=light Z dot] (136) at (9.25, 1.25) {};
		\node [style=light Z dot] (138) at (4, 1.25) {};
		\node [style=light Z dot] (139) at (4, 5) {};
		\node [style=light X dot] (141) at (6.25, 4.25) {};
		\node [style=light X dot] (142) at (7.75, 4.25) {};
		\node [style=light X dot] (143) at (6.25, 2.75) {};
		\node [style=light Z dot] (144) at (7.75, 2.75) {};
		\node [style=light X dot] (145) at (6.25, -3.25) {};
		\node [style=light Z dot] (146) at (7.75, -3.25) {};
		\node [style=light X dot] (147) at (6.25, -0.25) {};
		\node [style=none] (148) at (11, -0.25) {};
		\node [style=light X dot] (149) at (6.25, -1.75) {};
		\node [style=none] (150) at (11, -1.75) {};
		\node [style=light Z dot] (151) at (4, -1.75) {};
		\node [style=light X dot] (152) at (6.25, -6.25) {};
		\node [style=none] (153) at (11, -6.25) {};
		\node [style=light X dot] (154) at (6.25, -4.75) {};
		\node [style=light X dot] (155) at (7.75, -4.75) {};
		\node [style=light Z dot] (156) at (4, -5.25) {};
		\node [style=none] (157) at (11, 4.25) {};
		\node [style=light Z dot] (158) at (9.25, 2.75) {};
		\node [style=none] (159) at (11, -3.25) {};
		\node [style=none] (160) at (11, -4.75) {};
		\node [style=light X dot] (161) at (10.25, 2) {};
		\node [style=light Z dot] (162) at (9.25, -3.25) {};
		\node [style=light Z dot] (163) at (9.25, -1.75) {};
		\node [style=light X dot] (164) at (10.25, -2.5) {};
		\node [style=none] (165) at (11, 2.75) {};
		\node [style=none] (166) at (11, 1.25) {};
		\node [style=light X dot] (167) at (-8.25, 5.75) {};
		\node [style=light X dot] (168) at (-8.25, 1.25) {};
		\node [style=none] (169) at (-3.5, 5.75) {};
		\node [style=light Z dot] (170) at (-5.25, 1.25) {};
		\node [style=light Z dot] (171) at (-10.5, 1.25) {};
		\node [style=light Z dot] (172) at (-10.5, 5) {};
		\node [style=light X dot] (173) at (-8.25, 4.25) {};
		\node [style=light X dot] (174) at (-6.75, 4.25) {};
		\node [style=light X dot] (175) at (-8.25, 2.75) {};
		\node [style=light Z dot] (176) at (-6.75, 2.75) {};
		\node [style=light X dot] (177) at (-8.25, -3.25) {};
		\node [style=light Z dot] (178) at (-6.75, -3.25) {};
		\node [style=light X dot] (179) at (-8.25, -0.25) {};
		\node [style=none] (180) at (-3.5, -0.25) {};
		\node [style=light X dot] (181) at (-8.25, -1.75) {};
		\node [style=none] (182) at (-3.5, -1.75) {};
		\node [style=light Z dot] (183) at (-10.5, -1.75) {};
		\node [style=light X dot] (184) at (-8.25, -6.25) {};
		\node [style=none] (185) at (-3.5, -6.25) {};
		\node [style=light X dot] (186) at (-8.25, -4.75) {};
		\node [style=light X dot] (187) at (-6.75, -4.75) {};
		\node [style=light Z dot] (188) at (-10.5, -5.25) {};
		\node [style=none] (189) at (-3.5, 4.25) {};
		\node [style=light Z dot] (190) at (-5.25, 2.75) {};
		\node [style=none] (191) at (-3.5, -3.25) {};
		\node [style=none] (192) at (-3.5, -4.75) {};
		\node [style=light X dot] (193) at (-4.25, 2) {};
		\node [style=light Z dot] (194) at (-5.25, -3.25) {};
		\node [style=light Z dot] (195) at (-5.25, -1.75) {};
		\node [style=light X dot] (196) at (-4.25, -2.5) {};
		\node [style=none] (197) at (-3.5, 2.75) {};
		\node [style=none] (198) at (-3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (135.center);
		\draw (134) to (136);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw [style=fault-free] (138) to (143);
		\draw (145) to (146);
		\draw (147) to (148.center);
		\draw [style=fault-free] (138) to (147);
		\draw [style=fault-free] (151) to (147);
		\draw [style=fault-free] (151) to (149);
		\draw [style=fault-free] (151) to (145);
		\draw (152) to (153.center);
		\draw (154) to (155);
		\draw [style=fault-free] (138) to (134);
		\draw [style=fault-free] (139) to (133);
		\draw [style=fault-free] (139) to (141);
		\draw [style=fault-free] (156) to (154);
		\draw [style=fault-free] (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw (158) to (144);
		\draw (155) to (160.center);
		\draw (158) to (161);
		\draw (161) to (136);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (149) to (163);
		\draw (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
		\draw (167) to (169.center);
		\draw [style=fault-free] (168) to (170);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (175) to (176);
		\draw [style=fault-free] (171) to (175);
		\draw [style=fault-free] (177) to (178);
		\draw (179) to (180.center);
		\draw [style=fault-free] (171) to (179);
		\draw [style=fault-free] (183) to (179);
		\draw [style=fault-free] (183) to (181);
		\draw [style=fault-free] (183) to (177);
		\draw (184) to (185.center);
		\draw [style=fault-free] (186) to (187);
		\draw [style=fault-free] (171) to (168);
		\draw [style=fault-free] (172) to (167);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (188) to (186);
		\draw [style=fault-free] (188) to (184);
		\draw [style=fault-free] (174) to (176);
		\draw [style=fault-free] (178) to (187);
		\draw (174) to (189.center);
		\draw [style=fault-free] (190) to (176);
		\draw (187) to (192.center);
		\draw [style=fault-free] (190) to (193);
		\draw [style=fault-free] (193) to (170);
		\draw [style=fault-free] (195) to (196);
		\draw [style=fault-free] (196) to (194);
		\draw [style=fault-free] (181) to (195);
		\draw [style=fault-free] (178) to (194);
		\draw (195) to (182.center);
		\draw (194) to (191.center);
		\draw (190) to (197.center);
		\draw (170) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-9.5, 20.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (133) at (6.75, 26.75) {};
		\node [style=light X dot] (134) at (6.75, 22.25) {};
		\node [style=none] (135) at (11.5, 26.75) {};
		\node [style=light Z dot] (136) at (9.75, 22.25) {};
		\node [style=light Z dot] (138) at (5, 22.25) {};
		\node [style=light Z dot] (139) at (5, 26) {};
		\node [style=light X dot] (141) at (6.75, 25.25) {};
		\node [style=light X dot] (142) at (8.25, 25.25) {};
		\node [style=none] (143) at (6.75, 23.75) {};
		\node [style=light Z dot] (144) at (8.25, 23.75) {};
		\node [style=light X dot] (145) at (6.75, 17.75) {};
		\node [style=light Z dot] (146) at (8.25, 17.75) {};
		\node [style=light X dot] (147) at (6.75, 20.75) {};
		\node [style=none] (148) at (11.5, 20.75) {};
		\node [style=none] (149) at (6.75, 19.25) {};
		\node [style=none] (150) at (11.5, 19.25) {};
		\node [style=light Z dot] (151) at (5, 19.25) {};
		\node [style=light X dot] (152) at (6.75, 14.75) {};
		\node [style=none] (153) at (11.5, 14.75) {};
		\node [style=none] (154) at (6.75, 16.25) {};
		\node [style=light X dot] (155) at (8.25, 16.25) {};
		\node [style=light Z dot] (156) at (5, 15.75) {};
		\node [style=none] (157) at (11.5, 25.25) {};
		\node [style=light Z dot] (158) at (9.75, 23.75) {};
		\node [style=none] (159) at (11.5, 17.75) {};
		\node [style=none] (160) at (11.5, 16.25) {};
		\node [style=light X dot] (161) at (10.75, 23) {};
		\node [style=light Z dot] (162) at (9.75, 17.75) {};
		\node [style=light Z dot] (163) at (9.75, 19.25) {};
		\node [style=light X dot] (164) at (10.75, 18.5) {};
		\node [style=none] (165) at (11.5, 23.75) {};
		\node [style=none] (166) at (11.5, 22.25) {};
		\node [style=light X dot] (167) at (-16.5, 27) {};
		\node [style=light X dot] (168) at (-16.5, 22.5) {};
		\node [style=none] (169) at (-11.75, 27) {};
		\node [style=light Z dot] (170) at (-13.5, 22.5) {};
		\node [style=light Z dot] (171) at (-18.75, 22.5) {};
		\node [style=light Z dot] (172) at (-18.75, 26.25) {};
		\node [style=light X dot] (173) at (-16.5, 25.5) {};
		\node [style=light X dot] (174) at (-15, 25.5) {};
		\node [style=light X dot] (175) at (-16.5, 24) {};
		\node [style=light Z dot] (176) at (-15, 24) {};
		\node [style=light X dot] (177) at (-16.5, 18) {};
		\node [style=light Z dot] (178) at (-15, 18) {};
		\node [style=light X dot] (179) at (-16.5, 21) {};
		\node [style=none] (180) at (-11.75, 21) {};
		\node [style=light X dot] (181) at (-16.5, 19.5) {};
		\node [style=none] (182) at (-11.75, 19.5) {};
		\node [style=light Z dot] (183) at (-18.75, 19.5) {};
		\node [style=light X dot] (184) at (-16.5, 15) {};
		\node [style=none] (185) at (-11.75, 15) {};
		\node [style=light X dot] (186) at (-16.5, 16.5) {};
		\node [style=light X dot] (187) at (-15, 16.5) {};
		\node [style=light Z dot] (188) at (-18.75, 16) {};
		\node [style=none] (189) at (-11.75, 25.5) {};
		\node [style=light Z dot] (190) at (-13.5, 24) {};
		\node [style=none] (191) at (-11.75, 18) {};
		\node [style=none] (192) at (-11.75, 16.5) {};
		\node [style=light X dot] (193) at (-12.5, 23.25) {};
		\node [style=light Z dot] (194) at (-13.5, 18) {};
		\node [style=light Z dot] (195) at (-13.5, 19.5) {};
		\node [style=light X dot] (196) at (-12.5, 18.75) {};
		\node [style=none] (197) at (-11.75, 24) {};
		\node [style=none] (198) at (-11.75, 22.5) {};
		\node [style=none] (199) at (-20.5, 21) {$\LHS=$};
		\node [style=light X dot] (200) at (-4.75, 27) {};
		\node [style=light X dot] (201) at (-4.75, 22.5) {};
		\node [style=none] (202) at (0, 27) {};
		\node [style=light Z dot] (203) at (-1.75, 22.5) {};
		\node [style=light Z dot] (204) at (-7, 22.5) {};
		\node [style=light Z dot] (205) at (-7, 26.25) {};
		\node [style=light X dot] (206) at (-4.75, 25.5) {};
		\node [style=light X dot] (207) at (-3.25, 25.5) {};
		\node [style=light X dot] (208) at (-4.75, 24) {};
		\node [style=light Z dot] (209) at (-3.25, 24) {};
		\node [style=light X dot] (210) at (-4.75, 18) {};
		\node [style=light Z dot] (211) at (-3.25, 18) {};
		\node [style=light X dot] (212) at (-4.75, 21) {};
		\node [style=none] (213) at (0, 21) {};
		\node [style=light X dot] (214) at (-4.75, 19.5) {};
		\node [style=none] (215) at (0, 19.5) {};
		\node [style=light Z dot] (216) at (-7, 19.5) {};
		\node [style=light X dot] (217) at (-4.75, 15) {};
		\node [style=none] (218) at (0, 15) {};
		\node [style=light X dot] (219) at (-4.75, 16.5) {};
		\node [style=light X dot] (220) at (-3.25, 16.5) {};
		\node [style=light Z dot] (221) at (-7, 16) {};
		\node [style=none] (222) at (0, 25.5) {};
		\node [style=light Z dot] (223) at (-1.75, 24) {};
		\node [style=none] (224) at (0, 18) {};
		\node [style=none] (225) at (0, 16.5) {};
		\node [style=light X dot] (226) at (-0.75, 23.25) {};
		\node [style=light Z dot] (227) at (-1.75, 18) {};
		\node [style=light Z dot] (228) at (-1.75, 19.5) {};
		\node [style=light X dot] (229) at (-0.75, 18.75) {};
		\node [style=none] (230) at (0, 24) {};
		\node [style=none] (231) at (0, 22.5) {};
		\node [style=none] (232) at (2.75, 20.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (234) at (17.25, 22.25) {};
		\node [style=none] (235) at (22, 26.75) {};
		\node [style=light Z dot] (236) at (20.25, 22.25) {};
		\node [style=light Z dot] (237) at (17.25, 23.75) {};
		\node [style=light Z dot] (238) at (17.25, 26.75) {};
		\node [style=light X dot] (239) at (17.25, 25.25) {};
		\node [style=light X dot] (240) at (18.75, 25.25) {};
		\node [style=light Z dot] (242) at (18.75, 23.75) {};
		\node [style=light X dot] (243) at (17.25, 17.75) {};
		\node [style=light Z dot] (244) at (18.75, 17.75) {};
		\node [style=light X dot] (245) at (17.25, 20.75) {};
		\node [style=none] (246) at (22, 20.75) {};
		\node [style=none] (248) at (22, 19.25) {};
		\node [style=light Z dot] (249) at (17.25, 19.25) {};
		\node [style=light X dot] (250) at (17.25, 14.75) {};
		\node [style=none] (251) at (22, 14.75) {};
		\node [style=light X dot] (253) at (18.75, 16.25) {};
		\node [style=light Z dot] (254) at (17.25, 16.25) {};
		\node [style=none] (255) at (22, 25.25) {};
		\node [style=light Z dot] (256) at (20.25, 23.75) {};
		\node [style=none] (257) at (22, 17.75) {};
		\node [style=none] (258) at (22, 16.25) {};
		\node [style=light X dot] (259) at (21.25, 23) {};
		\node [style=light Z dot] (260) at (20.25, 17.75) {};
		\node [style=light Z dot] (261) at (20.25, 19.25) {};
		\node [style=light X dot] (262) at (21.25, 18.5) {};
		\node [style=none] (263) at (22, 23.75) {};
		\node [style=none] (264) at (22, 22.25) {};
		\node [style=none] (265) at (14, 20.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (266) at (-16.5, 7.5) {};
		\node [style=none] (267) at (-11.75, 12) {};
		\node [style=light Z dot] (268) at (-13.5, 7.5) {};
		\node [style=light Z dot] (269) at (-16.5, 9) {};
		\node [style=light Z dot] (270) at (-16.5, 12) {};
		\node [style=light X dot] (271) at (-16.5, 10.5) {};
		\node [style=light X dot] (272) at (-15, 10.5) {};
		\node [style=light Z dot] (273) at (-15, 9) {};
		\node [style=light X dot] (274) at (-16.5, 3) {};
		\node [style=light Z dot] (275) at (-15, 3) {};
		\node [style=light X dot] (276) at (-16.5, 6) {};
		\node [style=none] (277) at (-11.75, 6) {};
		\node [style=none] (278) at (-11.75, 4.5) {};
		\node [style=light Z dot] (279) at (-16.5, 4.5) {};
		\node [style=light X dot] (280) at (-16.5, 0) {};
		\node [style=none] (281) at (-11.75, 0) {};
		\node [style=light X dot] (282) at (-15, 1.5) {};
		\node [style=light Z dot] (283) at (-16.5, 1.5) {};
		\node [style=none] (284) at (-11.75, 10.5) {};
		\node [style=light Z dot] (285) at (-13.5, 9) {};
		\node [style=none] (286) at (-11.75, 3) {};
		\node [style=none] (287) at (-11.75, 1.5) {};
		\node [style=light X dot] (288) at (-12.5, 8.25) {};
		\node [style=light Z dot] (289) at (-13.5, 3) {};
		\node [style=light Z dot] (290) at (-13.5, 4.5) {};
		\node [style=light X dot] (291) at (-12.5, 3.75) {};
		\node [style=none] (292) at (-11.75, 9) {};
		\node [style=none] (293) at (-11.75, 7.5) {};
		\node [style=none] (294) at (-20.25, 6) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (323) at (-9.25, 6) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (324) at (-3.25, 12) {};
		\node [style=light X dot] (325) at (-3.25, 7.5) {};
		\node [style=none] (326) at (1.5, 12) {};
		\node [style=light Z dot] (327) at (-0.25, 7.5) {};
		\node [style=light Z dot] (328) at (-5.5, 7.5) {};
		\node [style=light Z dot] (329) at (-5.5, 11.25) {};
		\node [style=light X dot] (330) at (-3.25, 10.5) {};
		\node [style=light X dot] (331) at (-1.75, 10.5) {};
		\node [style=light X dot] (332) at (-3.25, 9) {};
		\node [style=light Z dot] (333) at (-1.75, 9) {};
		\node [style=light X dot] (334) at (-3.25, 3) {};
		\node [style=light Z dot] (335) at (-1.75, 3) {};
		\node [style=light X dot] (336) at (-3.25, 6) {};
		\node [style=none] (337) at (1.5, 6) {};
		\node [style=light X dot] (338) at (-3.25, 4.5) {};
		\node [style=none] (339) at (1.5, 4.5) {};
		\node [style=light Z dot] (340) at (-5.5, 4.5) {};
		\node [style=light X dot] (341) at (-3.25, 0) {};
		\node [style=none] (342) at (1.5, 0) {};
		\node [style=light X dot] (343) at (-3.25, 1.5) {};
		\node [style=light X dot] (344) at (-1.75, 1.5) {};
		\node [style=light Z dot] (345) at (-5.5, 1) {};
		\node [style=none] (346) at (1.5, 10.5) {};
		\node [style=light Z dot] (347) at (-0.25, 9) {};
		\node [style=none] (348) at (1.5, 3) {};
		\node [style=none] (349) at (1.5, 1.5) {};
		\node [style=light X dot] (350) at (0.75, 8.25) {};
		\node [style=light Z dot] (351) at (-0.25, 3) {};
		\node [style=light Z dot] (352) at (-0.25, 4.5) {};
		\node [style=light X dot] (353) at (0.75, 3.75) {};
		\node [style=none] (354) at (1.5, 9) {};
		\node [style=none] (355) at (1.5, 7.5) {};
		\node [style=none] (356) at (4, 6) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (135.center);
		\draw (134) to (136);
		\draw (141) to (142);
		\draw (143.center) to (144);
		\draw (138) to (143.center);
		\draw (145) to (146);
		\draw (147) to (148.center);
		\draw [style=fault-free] (138) to (147);
		\draw [style=fault-free] (151) to (147);
		\draw (151) to (149.center);
		\draw [style=fault-free] (151) to (145);
		\draw (152) to (153.center);
		\draw (154.center) to (155);
		\draw [style=fault-free] (138) to (134);
		\draw (139) to (133.center);
		\draw [style=fault-free] (139) to (141);
		\draw (156) to (154.center);
		\draw [style=fault-free] (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw (158) to (144);
		\draw (155) to (160.center);
		\draw (158) to (161);
		\draw (161) to (136);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (149.center) to (163);
		\draw (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
		\draw (167) to (169.center);
		\draw (168) to (170);
		\draw (173) to (174);
		\draw (175) to (176);
		\draw [style=fault-free] (171) to (175);
		\draw (177) to (178);
		\draw (179) to (180.center);
		\draw [style=fault-free] (171) to (179);
		\draw [style=fault-free] (183) to (179);
		\draw [style=fault-free] (183) to (181);
		\draw [style=fault-free] (183) to (177);
		\draw (184) to (185.center);
		\draw (186) to (187);
		\draw [style=fault-free] (171) to (168);
		\draw [style=fault-free] (172) to (167);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (188) to (186);
		\draw [style=fault-free] (188) to (184);
		\draw (174) to (176);
		\draw (178) to (187);
		\draw (174) to (189.center);
		\draw (190) to (176);
		\draw (187) to (192.center);
		\draw (190) to (193);
		\draw (193) to (170);
		\draw (195) to (196);
		\draw (196) to (194);
		\draw (181) to (195);
		\draw (178) to (194);
		\draw (195) to (182.center);
		\draw (194) to (191.center);
		\draw (190) to (197.center);
		\draw (170) to (198.center);
		\draw (200) to (202.center);
		\draw (201) to (203);
		\draw (206) to (207);
		\draw (208) to (209);
		\draw (204) to (208);
		\draw (210) to (211);
		\draw (212) to (213.center);
		\draw [style=fault-free] (204) to (212);
		\draw [style=fault-free] (216) to (212);
		\draw (216) to (214);
		\draw [style=fault-free] (216) to (210);
		\draw (217) to (218.center);
		\draw (219) to (220);
		\draw [style=fault-free] (204) to (201);
		\draw (205) to (200);
		\draw [style=fault-free] (205) to (206);
		\draw (221) to (219);
		\draw [style=fault-free] (221) to (217);
		\draw (207) to (209);
		\draw (211) to (220);
		\draw (207) to (222.center);
		\draw (223) to (209);
		\draw (220) to (225.center);
		\draw (223) to (226);
		\draw (226) to (203);
		\draw (228) to (229);
		\draw (229) to (227);
		\draw (214) to (228);
		\draw (211) to (227);
		\draw (228) to (215.center);
		\draw (227) to (224.center);
		\draw (223) to (230.center);
		\draw (203) to (231.center);
		\draw (234) to (236);
		\draw (239) to (240);
		\draw (243) to (244);
		\draw (245) to (246.center);
		\draw [style=fault-free, bend right=75, looseness=1.50] (237) to (245);
		\draw [style=fault-free, bend left=60, looseness=1.50] (249) to (245);
		\draw [style=fault-free, bend right=60, looseness=1.50] (249) to (243);
		\draw (250) to (251.center);
		\draw [style=fault-free, bend right=60, looseness=1.25] (237) to (234);
		\draw [style=fault-free, bend right=60, looseness=1.50] (238) to (239);
		\draw [style=fault-free, bend right=60, looseness=1.50] (254) to (250);
		\draw (240) to (242);
		\draw (244) to (253);
		\draw (240) to (255.center);
		\draw (256) to (242);
		\draw (253) to (258.center);
		\draw (256) to (259);
		\draw (259) to (236);
		\draw (261) to (262);
		\draw (262) to (260);
		\draw (244) to (260);
		\draw (261) to (248.center);
		\draw (260) to (257.center);
		\draw (256) to (263.center);
		\draw (236) to (264.center);
		\draw (238) to (235.center);
		\draw (237) to (242);
		\draw (261) to (249);
		\draw (253) to (254);
		\draw (266) to (268);
		\draw (271) to (272);
		\draw (274) to (275);
		\draw (276) to (277.center);
		\draw [bend right=75, looseness=1.50] (269) to (276);
		\draw [bend left=60, looseness=1.50] (279) to (276);
		\draw [bend right=60, looseness=1.50] (279) to (274);
		\draw (280) to (281.center);
		\draw [bend right=60, looseness=1.25] (269) to (266);
		\draw [bend right=60, looseness=1.50] (270) to (271);
		\draw [bend right=60, looseness=1.50] (283) to (280);
		\draw (272) to (273);
		\draw (275) to (282);
		\draw (272) to (284.center);
		\draw (285) to (273);
		\draw (282) to (287.center);
		\draw (285) to (288);
		\draw (288) to (268);
		\draw (290) to (291);
		\draw (291) to (289);
		\draw (275) to (289);
		\draw (290) to (278.center);
		\draw (289) to (286.center);
		\draw (285) to (292.center);
		\draw (268) to (293.center);
		\draw (270) to (267.center);
		\draw (269) to (273);
		\draw (290) to (279);
		\draw (282) to (283);
		\draw (324) to (326.center);
		\draw (325) to (327);
		\draw (330) to (331);
		\draw (332) to (333);
		\draw (328) to (332);
		\draw (334) to (335);
		\draw (336) to (337.center);
		\draw (328) to (336);
		\draw (340) to (336);
		\draw (340) to (338);
		\draw (340) to (334);
		\draw (341) to (342.center);
		\draw (343) to (344);
		\draw (328) to (325);
		\draw (329) to (324);
		\draw (329) to (330);
		\draw (345) to (343);
		\draw (345) to (341);
		\draw (331) to (333);
		\draw (335) to (344);
		\draw (331) to (346.center);
		\draw (347) to (333);
		\draw (344) to (349.center);
		\draw (347) to (350);
		\draw (350) to (327);
		\draw (352) to (353);
		\draw (353) to (351);
		\draw (338) to (352);
		\draw (335) to (351);
		\draw (352) to (339.center);
		\draw (351) to (348.center);
		\draw (347) to (354.center);
		\draw (327) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (133) at (6.25, 5.75) {};
		\node [style=light X dot] (134) at (6.25, 1.25) {};
		\node [style=none] (135) at (11, 5.75) {};
		\node [style=light Z dot] (136) at (9.25, 1.25) {};
		\node [style=light Z dot] (138) at (4, 1.25) {};
		\node [style=light Z dot] (139) at (4, 5) {};
		\node [style=light X dot] (141) at (6.25, 4.25) {};
		\node [style=light X dot] (142) at (7.75, 4.25) {};
		\node [style=light X dot] (143) at (6.25, 2.75) {};
		\node [style=light Z dot] (144) at (7.75, 2.75) {};
		\node [style=light X dot] (145) at (6.25, -3.25) {};
		\node [style=light Z dot] (146) at (7.75, -3.25) {};
		\node [style=light X dot] (147) at (6.25, -0.25) {};
		\node [style=none] (148) at (11, -0.25) {};
		\node [style=light X dot] (149) at (6.25, -1.75) {};
		\node [style=none] (150) at (11, -1.75) {};
		\node [style=light Z dot] (151) at (4, -1.75) {};
		\node [style=light X dot] (152) at (6.25, -6.25) {};
		\node [style=none] (153) at (11, -6.25) {};
		\node [style=light X dot] (154) at (6.25, -4.75) {};
		\node [style=light X dot] (155) at (7.75, -4.75) {};
		\node [style=light Z dot] (156) at (4, -5.25) {};
		\node [style=none] (157) at (11, 4.25) {};
		\node [style=light Z dot] (158) at (9.25, 2.75) {};
		\node [style=none] (159) at (11, -3.25) {};
		\node [style=none] (160) at (11, -4.75) {};
		\node [style=light X dot] (161) at (10.25, 2) {};
		\node [style=light Z dot] (162) at (9.25, -3.25) {};
		\node [style=light Z dot] (163) at (9.25, -1.75) {};
		\node [style=light X dot] (164) at (10.25, -2.5) {};
		\node [style=none] (165) at (11, 2.75) {};
		\node [style=none] (166) at (11, 1.25) {};
		\node [style=light X dot] (167) at (-8.75, 5.75) {};
		\node [style=light X dot] (168) at (-8.75, 1.25) {};
		\node [style=none] (169) at (-4, 5.75) {};
		\node [style=light Z dot] (170) at (-5.75, 1.25) {};
		\node [style=light Z dot] (171) at (-11, 1.25) {};
		\node [style=light Z dot] (172) at (-11, 5) {};
		\node [style=light X dot] (173) at (-8.75, 4.25) {};
		\node [style=light X dot] (174) at (-7.25, 4.25) {};
		\node [style=light X dot] (175) at (-8.75, 2.75) {};
		\node [style=light Z dot] (176) at (-7.25, 2.75) {};
		\node [style=light X dot] (177) at (-8.75, -3.25) {};
		\node [style=light Z dot] (178) at (-7.25, -3.25) {};
		\node [style=light X dot] (179) at (-8.75, -0.25) {};
		\node [style=none] (180) at (-4, -0.25) {};
		\node [style=light X dot] (181) at (-8.75, -1.75) {};
		\node [style=none] (182) at (-4, -1.75) {};
		\node [style=light Z dot] (183) at (-11, -1.75) {};
		\node [style=light X dot] (184) at (-8.75, -6.25) {};
		\node [style=none] (185) at (-4, -6.25) {};
		\node [style=light X dot] (186) at (-8.75, -4.75) {};
		\node [style=light X dot] (187) at (-7.25, -4.75) {};
		\node [style=light Z dot] (188) at (-11, -5.25) {};
		\node [style=none] (189) at (-4, 4.25) {};
		\node [style=light Z dot] (190) at (-5.75, 2.75) {};
		\node [style=none] (191) at (-4, -3.25) {};
		\node [style=none] (192) at (-4, -4.75) {};
		\node [style=light X dot] (193) at (-4.75, 2) {};
		\node [style=light Z dot] (194) at (-5.75, -3.25) {};
		\node [style=light Z dot] (195) at (-5.75, -1.75) {};
		\node [style=light X dot] (196) at (-4.75, -2.5) {};
		\node [style=none] (197) at (-4, 2.75) {};
		\node [style=none] (198) at (-4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (135.center);
		\draw (134) to (136);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (138) to (143);
		\draw (145) to (146);
		\draw (147) to (148.center);
		\draw (138) to (147);
		\draw (151) to (147);
		\draw (151) to (149);
		\draw (151) to (145);
		\draw (152) to (153.center);
		\draw (154) to (155);
		\draw (138) to (134);
		\draw (139) to (133);
		\draw (139) to (141);
		\draw (156) to (154);
		\draw (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw (158) to (144);
		\draw (155) to (160.center);
		\draw (158) to (161);
		\draw (161) to (136);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (149) to (163);
		\draw (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
		\draw (167) to (169.center);
		\draw (168) to (170);
		\draw (173) to (174);
		\draw (175) to (176);
		\draw [style=fault-free] (171) to (175);
		\draw (177) to (178);
		\draw (179) to (180.center);
		\draw [style=fault-free] (171) to (179);
		\draw [style=fault-free] (183) to (179);
		\draw [style=fault-free] (183) to (181);
		\draw [style=fault-free] (183) to (177);
		\draw (184) to (185.center);
		\draw (186) to (187);
		\draw [style=fault-free] (171) to (168);
		\draw [style=fault-free] (172) to (167);
		\draw [style=fault-free] (172) to (173);
		\draw [style=fault-free] (188) to (186);
		\draw [style=fault-free] (188) to (184);
		\draw (174) to (176);
		\draw (178) to (187);
		\draw (174) to (189.center);
		\draw (190) to (176);
		\draw (187) to (192.center);
		\draw (190) to (193);
		\draw (193) to (170);
		\draw (195) to (196);
		\draw (196) to (194);
		\draw (181) to (195);
		\draw (178) to (194);
		\draw (195) to (182.center);
		\draw (194) to (191.center);
		\draw (190) to (197.center);
		\draw (170) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step4-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-16.75, 5.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (133) at (-23.25, 12) {};
		\node [style=light X dot] (134) at (-23.25, 7.5) {};
		\node [style=none] (135) at (-18.5, 12) {};
		\node [style=light Z dot] (136) at (-20.25, 7.5) {};
		\node [style=light Z dot] (138) at (-25, 7.5) {};
		\node [style=light Z dot] (139) at (-25, 11.25) {};
		\node [style=light X dot] (141) at (-23.25, 10.5) {};
		\node [style=light X dot] (142) at (-21.75, 10.5) {};
		\node [style=light X dot] (143) at (-23.25, 9) {};
		\node [style=light Z dot] (144) at (-21.75, 9) {};
		\node [style=light X dot] (145) at (-23.25, 3) {};
		\node [style=light Z dot] (146) at (-21.75, 3) {};
		\node [style=light X dot] (147) at (-23.25, 6) {};
		\node [style=none] (148) at (-18.5, 6) {};
		\node [style=light X dot] (149) at (-23.25, 4.5) {};
		\node [style=none] (150) at (-18.5, 4.5) {};
		\node [style=light Z dot] (151) at (-25, 4.5) {};
		\node [style=light X dot] (152) at (-23.25, 0) {};
		\node [style=none] (153) at (-18.5, 0) {};
		\node [style=light X dot] (154) at (-23.25, 1.5) {};
		\node [style=light X dot] (155) at (-21.75, 1.5) {};
		\node [style=light Z dot] (156) at (-25, 1) {};
		\node [style=none] (157) at (-18.5, 10.5) {};
		\node [style=light Z dot] (158) at (-20.25, 9) {};
		\node [style=none] (159) at (-18.5, 3) {};
		\node [style=none] (160) at (-18.5, 1.5) {};
		\node [style=light X dot] (161) at (-19.25, 8.25) {};
		\node [style=light Z dot] (162) at (-20.25, 3) {};
		\node [style=light Z dot] (163) at (-20.25, 4.5) {};
		\node [style=light X dot] (164) at (-19.25, 3.75) {};
		\node [style=none] (165) at (-18.5, 9) {};
		\node [style=none] (166) at (-18.5, 7.5) {};
		\node [style=light Z dot] (200) at (10, 12.25) {};
		\node [style=light X dot] (201) at (10, 7.75) {};
		\node [style=light X dot] (202) at (10, 10.75) {};
		\node [style=light Z dot] (203) at (10, 9.25) {};
		\node [style=light X dot] (204) at (10, 3.25) {};
		\node [style=light X dot] (205) at (10, 6.25) {};
		\node [style=light Z dot] (206) at (10, 4.75) {};
		\node [style=none] (207) at (18.25, 12.25) {};
		\node [style=light Z dot] (208) at (16, 7.75) {};
		\node [style=none] (209) at (18.25, 10.75) {};
		\node [style=light Z dot] (210) at (16, 9.25) {};
		\node [style=light Z dot] (211) at (16, 3.25) {};
		\node [style=none] (212) at (18.25, 6.25) {};
		\node [style=light Z dot] (213) at (16, 4.75) {};
		\node [style=light X dot] (214) at (11.5, 10.75) {};
		\node [style=light X dot] (215) at (11.5, 6.25) {};
		\node [style=light Z dot] (216) at (11.5, 12.25) {};
		\node [style=light Z dot] (217) at (11.5, 4.75) {};
		\node [style=light Z dot] (218) at (10, 1.75) {};
		\node [style=none] (219) at (18.25, 1.75) {};
		\node [style=light X dot] (220) at (11.5, 0.25) {};
		\node [style=light Z dot] (221) at (11.5, 1.75) {};
		\node [style=light X dot] (246) at (10, 0.25) {};
		\node [style=none] (247) at (18.25, 0.25) {};
		\node [style=light X dot] (248) at (11.5, 7.75) {};
		\node [style=light Z dot] (249) at (11.5, 9.25) {};
		\node [style=light X dot] (250) at (13, 3.25) {};
		\node [style=light Z dot] (251) at (13, 4.75) {};
		\node [style=light X dot] (252) at (13, 6.25) {};
		\node [style=light Z dot] (253) at (13, 9.25) {};
		\node [style=light Z dot] (254) at (14.5, 9.25) {};
		\node [style=light X dot] (255) at (14.5, 10.75) {};
		\node [style=light X dot] (256) at (14.5, 1.75) {};
		\node [style=light Z dot] (257) at (14.5, 3.25) {};
		\node [style=light X dot] (258) at (17, 8.5) {};
		\node [style=light X dot] (259) at (17, 4) {};
		\node [style=none] (260) at (18.25, 9.25) {};
		\node [style=none] (261) at (18.25, 7.75) {};
		\node [style=none] (262) at (18.25, 4.75) {};
		\node [style=none] (263) at (18.25, 3.25) {};
		\node [style=none] (264) at (-27, 6) {$\LHS=$};
		\node [style=light X dot] (266) at (-13, 7.5) {};
		\node [style=none] (267) at (-6.75, 12) {};
		\node [style=light Z dot] (268) at (-8.5, 7.5) {};
		\node [style=light Z dot] (269) at (-11.5, 9) {};
		\node [style=light Z dot] (270) at (-13, 12) {};
		\node [style=light X dot] (271) at (-13, 10.5) {};
		\node [style=light X dot] (272) at (-10, 10.5) {};
		\node [style=light Z dot] (273) at (-13, 9) {};
		\node [style=light Z dot] (274) at (-10, 9) {};
		\node [style=light X dot] (275) at (-11.5, 3) {};
		\node [style=light Z dot] (276) at (-10, 3) {};
		\node [style=light X dot] (277) at (-11.5, 6) {};
		\node [style=none] (278) at (-6.75, 6) {};
		\node [style=light X dot] (279) at (-11.5, 4.5) {};
		\node [style=none] (280) at (-6.75, 4.5) {};
		\node [style=light Z dot] (281) at (-13.25, 4.5) {};
		\node [style=light X dot] (282) at (-11.5, 0) {};
		\node [style=none] (283) at (-6.75, 0) {};
		\node [style=light X dot] (284) at (-11.5, 1.5) {};
		\node [style=light X dot] (285) at (-10, 1.5) {};
		\node [style=light Z dot] (286) at (-13.25, 1) {};
		\node [style=none] (287) at (-6.75, 10.5) {};
		\node [style=light Z dot] (288) at (-8.5, 9) {};
		\node [style=none] (289) at (-6.75, 3) {};
		\node [style=none] (290) at (-6.75, 1.5) {};
		\node [style=light X dot] (291) at (-7.5, 8.25) {};
		\node [style=light Z dot] (292) at (-8.5, 3) {};
		\node [style=light Z dot] (293) at (-8.5, 4.5) {};
		\node [style=light X dot] (294) at (-7.5, 3.75) {};
		\node [style=none] (295) at (-6.75, 9) {};
		\node [style=none] (296) at (-6.75, 7.5) {};
		\node [style=light Z dot] (297) at (-14.25, 12) {};
		\node [style=light X dot] (298) at (-14.25, 10.5) {};
		\node [style=light Z dot] (299) at (-14.25, 9) {};
		\node [style=light X dot] (300) at (-14.25, 7.5) {};
		\node [style=none] (301) at (-4.75, 5.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (302) at (-1, 7.5) {};
		\node [style=none] (303) at (5.25, 12) {};
		\node [style=light Z dot] (304) at (3.5, 7.5) {};
		\node [style=light Z dot] (305) at (0.5, 9) {};
		\node [style=light Z dot] (306) at (-1, 12) {};
		\node [style=light X dot] (307) at (-1, 10.5) {};
		\node [style=light X dot] (308) at (2, 10.5) {};
		\node [style=light Z dot] (309) at (-1, 9) {};
		\node [style=light Z dot] (310) at (2, 9) {};
		\node [style=light X dot] (311) at (0.5, 3) {};
		\node [style=light Z dot] (312) at (2, 3) {};
		\node [style=light X dot] (313) at (0.5, 6) {};
		\node [style=none] (314) at (5.25, 6) {};
		\node [style=none] (316) at (5.25, 4.5) {};
		\node [style=light Z dot] (317) at (-1, 4.5) {};
		\node [style=light X dot] (318) at (-1, 0) {};
		\node [style=none] (319) at (5.25, 0) {};
		\node [style=light X dot] (321) at (2, 1.5) {};
		\node [style=light Z dot] (322) at (-1, 1.5) {};
		\node [style=none] (323) at (5.25, 10.5) {};
		\node [style=light Z dot] (324) at (3.5, 9) {};
		\node [style=none] (325) at (5.25, 3) {};
		\node [style=none] (326) at (5.25, 1.5) {};
		\node [style=light X dot] (327) at (4.5, 8.25) {};
		\node [style=light Z dot] (328) at (3.5, 3) {};
		\node [style=light Z dot] (329) at (3.5, 4.5) {};
		\node [style=light X dot] (330) at (4.5, 3.75) {};
		\node [style=none] (331) at (5.25, 9) {};
		\node [style=none] (332) at (5.25, 7.5) {};
		\node [style=light Z dot] (333) at (-2.25, 12) {};
		\node [style=light X dot] (334) at (-2.25, 10.5) {};
		\node [style=light Z dot] (335) at (-2.25, 9) {};
		\node [style=light X dot] (336) at (-2.25, 7.5) {};
		\node [style=light Z dot] (337) at (-2.25, 1.5) {};
		\node [style=light X dot] (338) at (-2.25, 0) {};
		\node [style=light X dot] (339) at (-1, 6) {};
		\node [style=light X dot] (340) at (-2.25, 6) {};
		\node [style=none] (341) at (7.75, 5.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (342) at (20.75, 6) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (135.center);
		\draw (134) to (136);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (138) to (143);
		\draw (145) to (146);
		\draw (147) to (148.center);
		\draw (138) to (147);
		\draw (151) to (147);
		\draw (151) to (149);
		\draw (151) to (145);
		\draw (152) to (153.center);
		\draw (154) to (155);
		\draw (138) to (134);
		\draw (139) to (133);
		\draw (139) to (141);
		\draw (156) to (154);
		\draw (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw (158) to (144);
		\draw (155) to (160.center);
		\draw (158) to (161);
		\draw (161) to (136);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (149) to (163);
		\draw (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
		\draw (214) to (216);
		\draw (215) to (217);
		\draw (206) to (217);
		\draw (220) to (221);
		\draw (248) to (249);
		\draw (200) to (216);
		\draw (202) to (214);
		\draw (203) to (249);
		\draw (201) to (248);
		\draw (205) to (215);
		\draw (218) to (221);
		\draw (246) to (220);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254) to (255);
		\draw (256) to (257);
		\draw (214) to (255);
		\draw (215) to (252);
		\draw (217) to (251);
		\draw (204) to (250);
		\draw (257) to (250);
		\draw (221) to (256);
		\draw (220) to (247.center);
		\draw (256) to (219.center);
		\draw (211) to (257);
		\draw (251) to (213);
		\draw (252) to (212.center);
		\draw (254) to (210);
		\draw (255) to (209.center);
		\draw (216) to (207.center);
		\draw (249) to (253);
		\draw (253) to (254);
		\draw (248) to (208);
		\draw (210) to (258);
		\draw (258) to (208);
		\draw (213) to (259);
		\draw (259) to (211);
		\draw (260.center) to (210);
		\draw (208) to (261.center);
		\draw (213) to (262.center);
		\draw (211) to (263.center);
		\draw (266) to (268);
		\draw (271) to (272);
		\draw (275) to (276);
		\draw (277) to (278.center);
		\draw (269) to (277);
		\draw (281) to (277);
		\draw (281) to (279);
		\draw (281) to (275);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (270) to (271);
		\draw (286) to (284);
		\draw (286) to (282);
		\draw (272) to (274);
		\draw (276) to (285);
		\draw (272) to (287.center);
		\draw (288) to (274);
		\draw (285) to (290.center);
		\draw (288) to (291);
		\draw (291) to (268);
		\draw (293) to (294);
		\draw (294) to (292);
		\draw (279) to (293);
		\draw (276) to (292);
		\draw (293) to (280.center);
		\draw (292) to (289.center);
		\draw (288) to (295.center);
		\draw (268) to (296.center);
		\draw (297) to (270);
		\draw (298) to (271);
		\draw (267.center) to (270);
		\draw (273) to (266);
		\draw (274) to (269);
		\draw (273) to (269);
		\draw (299) to (273);
		\draw (300) to (266);
		\draw (302) to (304);
		\draw (307) to (308);
		\draw (311) to (312);
		\draw (313) to (314.center);
		\draw (305) to (313);
		\draw (317) to (311);
		\draw (318) to (319.center);
		\draw (306) to (307);
		\draw (322) to (318);
		\draw (308) to (310);
		\draw (312) to (321);
		\draw (308) to (323.center);
		\draw (324) to (310);
		\draw (321) to (326.center);
		\draw (324) to (327);
		\draw (327) to (304);
		\draw (329) to (330);
		\draw (330) to (328);
		\draw (312) to (328);
		\draw (329) to (316.center);
		\draw (328) to (325.center);
		\draw (324) to (331.center);
		\draw (304) to (332.center);
		\draw (333) to (306);
		\draw (334) to (307);
		\draw (303.center) to (306);
		\draw (309) to (302);
		\draw (310) to (305);
		\draw (309) to (305);
		\draw (335) to (309);
		\draw (336) to (302);
		\draw (322) to (337);
		\draw (338) to (318);
		\draw (322) to (321);
		\draw (340) to (339);
		\draw (339) to (317);
		\draw (339) to (313);
		\draw (317) to (329);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (133) at (-8.5, 5.75) {};
		\node [style=light X dot] (134) at (-8.5, 1.25) {};
		\node [style=none] (135) at (-3.75, 5.75) {};
		\node [style=light Z dot] (136) at (-5.5, 1.25) {};
		\node [style=light Z dot] (138) at (-10.75, 1.25) {};
		\node [style=light Z dot] (139) at (-10.75, 5) {};
		\node [style=light X dot] (141) at (-8.5, 4.25) {};
		\node [style=light X dot] (142) at (-7, 4.25) {};
		\node [style=light X dot] (143) at (-8.5, 2.75) {};
		\node [style=light Z dot] (144) at (-7, 2.75) {};
		\node [style=light X dot] (145) at (-8.5, -3.25) {};
		\node [style=light Z dot] (146) at (-7, -3.25) {};
		\node [style=light X dot] (147) at (-8.5, -0.25) {};
		\node [style=none] (148) at (-3.75, -0.25) {};
		\node [style=light X dot] (149) at (-8.5, -1.75) {};
		\node [style=none] (150) at (-3.75, -1.75) {};
		\node [style=light Z dot] (151) at (-10.75, -1.75) {};
		\node [style=light X dot] (152) at (-8.5, -6.25) {};
		\node [style=none] (153) at (-3.75, -6.25) {};
		\node [style=light X dot] (154) at (-8.5, -4.75) {};
		\node [style=light X dot] (155) at (-7, -4.75) {};
		\node [style=light Z dot] (156) at (-10.75, -5.25) {};
		\node [style=none] (157) at (-3.75, 4.25) {};
		\node [style=light Z dot] (158) at (-5.5, 2.75) {};
		\node [style=none] (159) at (-3.75, -3.25) {};
		\node [style=none] (160) at (-3.75, -4.75) {};
		\node [style=light X dot] (161) at (-4.5, 2) {};
		\node [style=light Z dot] (162) at (-5.5, -3.25) {};
		\node [style=light Z dot] (163) at (-5.5, -1.75) {};
		\node [style=light X dot] (164) at (-4.5, -2.5) {};
		\node [style=none] (165) at (-3.75, 2.75) {};
		\node [style=none] (166) at (-3.75, 1.25) {};
		\node [style=light Z dot] (200) at (4, 5.75) {};
		\node [style=light X dot] (201) at (4, 1.25) {};
		\node [style=light X dot] (202) at (4, 4.25) {};
		\node [style=light Z dot] (203) at (4, 2.75) {};
		\node [style=light X dot] (204) at (4, -3.25) {};
		\node [style=light X dot] (205) at (4, -0.25) {};
		\node [style=light Z dot] (206) at (4, -1.75) {};
		\node [style=none] (207) at (12.25, 5.75) {};
		\node [style=light Z dot] (208) at (10, 1.25) {};
		\node [style=none] (209) at (12.25, 4.25) {};
		\node [style=light Z dot] (210) at (10, 2.75) {};
		\node [style=light Z dot] (211) at (10, -3.25) {};
		\node [style=none] (212) at (12.25, -0.25) {};
		\node [style=light Z dot] (213) at (10, -1.75) {};
		\node [style=light X dot] (214) at (5.5, 4.25) {};
		\node [style=light X dot] (215) at (5.5, -0.25) {};
		\node [style=light Z dot] (216) at (5.5, 5.75) {};
		\node [style=light Z dot] (217) at (5.5, -1.75) {};
		\node [style=light Z dot] (218) at (4, -4.75) {};
		\node [style=none] (219) at (12.25, -4.75) {};
		\node [style=light X dot] (220) at (5.5, -6.25) {};
		\node [style=light Z dot] (221) at (5.5, -4.75) {};
		\node [style=light X dot] (246) at (4, -6.25) {};
		\node [style=none] (247) at (12.25, -6.25) {};
		\node [style=light X dot] (248) at (5.5, 1.25) {};
		\node [style=light Z dot] (249) at (5.5, 2.75) {};
		\node [style=light X dot] (250) at (7, -3.25) {};
		\node [style=light Z dot] (251) at (7, -1.75) {};
		\node [style=light X dot] (252) at (7, -0.25) {};
		\node [style=light Z dot] (253) at (7, 2.75) {};
		\node [style=light Z dot] (254) at (8.5, 2.75) {};
		\node [style=light X dot] (255) at (8.5, 4.25) {};
		\node [style=light X dot] (256) at (8.5, -4.75) {};
		\node [style=light Z dot] (257) at (8.5, -3.25) {};
		\node [style=light X dot] (258) at (11, 2) {};
		\node [style=light X dot] (259) at (11, -2.5) {};
		\node [style=none] (260) at (12.25, 2.75) {};
		\node [style=none] (261) at (12.25, 1.25) {};
		\node [style=none] (262) at (12.25, -1.75) {};
		\node [style=none] (263) at (12.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (135.center);
		\draw (134) to (136);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (138) to (143);
		\draw (145) to (146);
		\draw (147) to (148.center);
		\draw (138) to (147);
		\draw (151) to (147);
		\draw (151) to (149);
		\draw (151) to (145);
		\draw (152) to (153.center);
		\draw (154) to (155);
		\draw (138) to (134);
		\draw (139) to (133);
		\draw (139) to (141);
		\draw (156) to (154);
		\draw (156) to (152);
		\draw (142) to (144);
		\draw (146) to (155);
		\draw (142) to (157.center);
		\draw (158) to (144);
		\draw (155) to (160.center);
		\draw (158) to (161);
		\draw (161) to (136);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (149) to (163);
		\draw (146) to (162);
		\draw (163) to (150.center);
		\draw (162) to (159.center);
		\draw (158) to (165.center);
		\draw (136) to (166.center);
		\draw (214) to (216);
		\draw (215) to (217);
		\draw (206) to (217);
		\draw (220) to (221);
		\draw (248) to (249);
		\draw (200) to (216);
		\draw (202) to (214);
		\draw (203) to (249);
		\draw (201) to (248);
		\draw (205) to (215);
		\draw (218) to (221);
		\draw (246) to (220);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254) to (255);
		\draw (256) to (257);
		\draw (214) to (255);
		\draw (215) to (252);
		\draw (217) to (251);
		\draw (204) to (250);
		\draw (257) to (250);
		\draw (221) to (256);
		\draw (220) to (247.center);
		\draw (256) to (219.center);
		\draw (211) to (257);
		\draw (251) to (213);
		\draw (252) to (212.center);
		\draw (254) to (210);
		\draw (255) to (209.center);
		\draw (216) to (207.center);
		\draw (249) to (253);
		\draw (253) to (254);
		\draw (248) to (208);
		\draw (210) to (258);
		\draw (258) to (208);
		\draw (213) to (259);
		\draw (259) to (211);
		\draw (260.center) to (210);
		\draw (208) to (261.center);
		\draw (213) to (262.center);
		\draw (211) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/913-state-prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 0) {$\underset{\tiny CSS-3-\DEC}{\FaultEq}$};
		\node [style=light Z dot] (71) at (3.75, 6) {};
		\node [style=light X dot] (72) at (3.75, 1.5) {};
		\node [style=light X dot] (73) at (3.75, 4.5) {};
		\node [style=light Z dot] (74) at (3.75, 3) {};
		\node [style=light X dot] (75) at (3.75, -3) {};
		\node [style=light X dot] (76) at (3.75, 0) {};
		\node [style=light Z dot] (77) at (3.75, -1.5) {};
		\node [style=none] (78) at (12, 6) {};
		\node [style=light Z dot] (79) at (9.75, 1.5) {};
		\node [style=none] (80) at (12, 4.5) {};
		\node [style=light Z dot] (81) at (9.75, 3) {};
		\node [style=light Z dot] (82) at (9.75, -3) {};
		\node [style=none] (83) at (12, 0) {};
		\node [style=light Z dot] (84) at (9.75, -1.5) {};
		\node [style=light X dot] (85) at (5.25, 4.5) {};
		\node [style=light X dot] (86) at (5.25, 0) {};
		\node [style=light Z dot] (87) at (5.25, 6) {};
		\node [style=light Z dot] (88) at (5.25, -1.5) {};
		\node [style=light Z dot] (101) at (3.75, -4.5) {};
		\node [style=none] (102) at (12, -4.5) {};
		\node [style=light X dot] (103) at (5.25, -6) {};
		\node [style=light Z dot] (104) at (5.25, -4.5) {};
		\node [style=light X dot] (109) at (-4.75, 6) {};
		\node [style=light X dot] (110) at (-4.75, 1.5) {};
		\node [style=none] (111) at (-3.25, 6) {};
		\node [style=none] (112) at (-3.25, 1.5) {};
		\node [style=light Z dot] (113) at (-10.25, 5.75) {};
		\node [style=light Z dot] (114) at (-10.25, 2.75) {};
		\node [style=light Z dot] (115) at (-10.25, -3.25) {};
		\node [style=light X dot] (116) at (-11.75, 5.75) {};
		\node [style=light X dot] (117) at (-4.75, 4.5) {};
		\node [style=none] (118) at (-3.25, 4.5) {};
		\node [style=light X dot] (119) at (-4.75, 3) {};
		\node [style=none] (120) at (-3.25, 3) {};
		\node [style=light X dot] (121) at (-4.75, -3) {};
		\node [style=none] (122) at (-3.25, -3) {};
		\node [style=light X dot] (123) at (-4.75, 0) {};
		\node [style=none] (124) at (-3.25, 0) {};
		\node [style=light X dot] (125) at (-4.75, -1.5) {};
		\node [style=none] (126) at (-3.25, -1.5) {};
		\node [style=light Z dot] (127) at (-10.25, -0.25) {};
		\node [style=light X dot] (128) at (-4.75, -6) {};
		\node [style=none] (129) at (-3.25, -6) {};
		\node [style=light X dot] (130) at (-4.75, -4.5) {};
		\node [style=none] (131) at (-3.25, -4.5) {};
		\node [style=light Z dot] (132) at (-10.25, -5.75) {};
		\node [style=light X dot] (133) at (3.75, -6) {};
		\node [style=none] (134) at (12, -6) {};
		\node [style=light X dot] (135) at (5.25, 1.5) {};
		\node [style=light Z dot] (136) at (5.25, 3) {};
		\node [style=light X dot] (138) at (6.75, -3) {};
		\node [style=light Z dot] (139) at (6.75, -1.5) {};
		\node [style=light X dot] (140) at (6.75, 0) {};
		\node [style=light Z dot] (141) at (6.75, 3) {};
		\node [style=light Z dot] (143) at (8.25, 3) {};
		\node [style=light X dot] (144) at (8.25, 4.5) {};
		\node [style=light X dot] (146) at (8.25, -4.5) {};
		\node [style=light Z dot] (147) at (8.25, -3) {};
		\node [style=light X dot] (148) at (10.75, 2.25) {};
		\node [style=light X dot] (149) at (10.75, -2.25) {};
		\node [style=none] (150) at (12, 3) {};
		\node [style=none] (151) at (12, 1.5) {};
		\node [style=none] (152) at (12, -1.5) {};
		\node [style=none] (153) at (12, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (77) to (88);
		\draw (103) to (104);
		\draw (109) to (111.center);
		\draw (110) to (112.center);
		\draw [style=fault-free] (116) to (113);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw [style=fault-free] (113) to (109);
		\draw [style=fault-free] (114) to (119);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw [style=fault-free] (114) to (123);
		\draw [style=fault-free] (127) to (123);
		\draw [style=fault-free] (127) to (125);
		\draw [style=fault-free] (127) to (121);
		\draw [style=fault-free] (113) to (125);
		\draw [style=fault-free] (113) to (121);
		\draw (128) to (129.center);
		\draw (130) to (131.center);
		\draw [style=fault-free] (114) to (117);
		\draw [style=fault-free] (114) to (110);
		\draw [style=fault-free] (115) to (109);
		\draw [style=fault-free] (115) to (117);
		\draw [style=fault-free] (132) to (130);
		\draw [style=fault-free] (132) to (128);
		\draw [style=fault-free] (127) to (130);
		\draw (135) to (136);
		\draw (71) to (87);
		\draw (73) to (85);
		\draw (74) to (136);
		\draw (72) to (135);
		\draw (76) to (86);
		\draw (101) to (104);
		\draw (133) to (103);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (143) to (144);
		\draw (146) to (147);
		\draw (85) to (144);
		\draw (86) to (140);
		\draw (88) to (139);
		\draw (75) to (138);
		\draw (147) to (138);
		\draw (104) to (146);
		\draw (103) to (134.center);
		\draw (146) to (102.center);
		\draw (82) to (147);
		\draw (139) to (84);
		\draw (140) to (83.center);
		\draw (143) to (81);
		\draw (144) to (80.center);
		\draw (87) to (78.center);
		\draw (136) to (141);
		\draw (141) to (143);
		\draw (135) to (79);
		\draw (81) to (148);
		\draw (148) to (79);
		\draw (84) to (149);
		\draw (149) to (82);
		\draw (150.center) to (81);
		\draw (79) to (151.center);
		\draw (84) to (152.center);
		\draw (82) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/XZnormal-1023.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot, label={above right:\scriptsize $1$}] (0) at (-1.25, 4.75) {};
		\node [style=light Z dot, label={above right:\scriptsize $4$}] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (1, 4.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=light X dot, label={above left:\scriptsize $\overline{Z}_1$}] (4) at (-6.75, 4.5) {};
		\node [style=light X dot, label={left:\scriptsize $S^Z_1$}] (5) at (-6.75, -0.25) {};
		\node [style=light X dot, label={left:\scriptsize $S_2^Z$}] (6) at (-6.75, -3) {};
		\node [style=none] (10) at (-9.75, 4.5) {};
		\node [style=light Z dot, label={above right:\scriptsize $2$}] (24) at (-1.25, 3.25) {};
		\node [style=none] (25) at (1, 3.25) {};
		\node [style=none] (27) at (-8.75, 6.25) {};
		\node [style=none] (28) at (-8.75, -10.25) {};
		\node [style=none] (29) at (0.25, 6.25) {};
		\node [style=none] (30) at (0.25, -10.25) {};
		\node [style=none] (31) at (-4, -11) {$P$};
		\node [style=none] (32) at (11, -1.5) {$P=\begin{blockarray}{ccccccc}
& \overline{Z}_1 & \overline{Z}_2 & S^Z_1 & S^Z_2 & S^Z_3& S^Z_4\\
\begin{block}{c(cccccc)}
1 & 1 & 0 & 0 & 0 & 0 & 1\\
2 & 1 & 0 & 1 & 0 & 0 & 0\\
3 & 1 & 0 & 1 & 1 & 0 & 0\\
4 & 1 & 0 & 0 & 1 & 1 & 0\\
5 & 1 & 0 & 0 & 0 & 1 & 1\\
6 & 0 & 1 & 1 & 0 & 1 & 0\\
7 & 0 & 1 & 0 & 1 & 0 & 1\\
8 & 0 & 1 & 0 & 0 & 1 & 0\\
9 & 0 & 1 & 1 & 0 & 0 & 1\\
10 & 0 & 1 & 0 & 1 & 0 & 0\\
\end{block}
\end{blockarray}$};
		\node [style=light Z dot, label={above right:\scriptsize $3$}] (33) at (-1.25, 1.75) {};
		\node [style=none] (34) at (1, 1.75) {};
		\node [style=light Z dot, label={above right:\scriptsize $7$}] (35) at (-1.25, -4.25) {};
		\node [style=none] (36) at (1, -4.25) {};
		\node [style=light Z dot, label={above right:\scriptsize $5$}] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=light Z dot, label={above right:\scriptsize $6$}] (39) at (-1.25, -2.75) {};
		\node [style=none] (40) at (1, -2.75) {};
		\node [style=light X dot, label={left:\scriptsize $S_3^Z$}] (41) at (-6.75, -6) {};
		\node [style=light Z dot, label={above right:\scriptsize $9$}] (56) at (-1.25, -7.25) {};
		\node [style=none] (57) at (1, -7.25) {};
		\node [style=light Z dot, label={above right:\scriptsize $8$}] (58) at (-1.25, -5.75) {};
		\node [style=none] (59) at (1, -5.75) {};
		\node [style=light X dot, label={left:\scriptsize $S_4^Z$}] (60) at (-6.75, -8.75) {};
		\node [style=light Z dot, label={above right:\scriptsize $10$}] (61) at (-1.25, -8.75) {};
		\node [style=none] (62) at (1, -8.75) {};
		\node [style=light X dot, label={above left:\scriptsize $\overline{Z}_2$}] (63) at (-6.75, 2) {};
		\node [style=none] (64) at (-9.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw (64.center) to (63);
		\draw (4) to (24);
		\draw (4) to (33);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (63) to (39);
		\draw (63) to (35);
		\draw (63) to (58);
		\draw (63) to (56);
		\draw (63) to (61);
		\draw (5) to (24);
		\draw (5) to (33);
		\draw (5) to (39);
		\draw (5) to (56);
		\draw (6) to (33);
		\draw (6) to (1);
		\draw (6) to (35);
		\draw (6) to (61);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (58);
		\draw (60) to (0);
		\draw (60) to (37);
		\draw (60) to (35);
		\draw (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/XZnormal-832.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot, label={above right:\scriptsize $1$}] (0) at (-2.25, 6) {};
		\node [style=light Z dot, label={above right:\scriptsize $4$}] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.25, 6) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=light X dot, label={above left:\scriptsize $\overline{Z}_1$}] (4) at (-6.75, 6) {};
		\node [style=light X dot, label={above left:\scriptsize $\overline{Z}_2$}] (5) at (-6.75, 4) {};
		\node [style=light X dot, label={above left:\scriptsize $\overline{Z}_3$}] (6) at (-6.75, 2) {};
		\node [style=none] (10) at (-8.75, 6) {};
		\node [style=light Z dot, label={above right:\scriptsize $2$}] (24) at (-2.25, 4.5) {};
		\node [style=none] (25) at (-0.25, 4.5) {};
		\node [style=none] (27) at (-8.25, 7.5) {};
		\node [style=none] (28) at (-8.25, -7) {};
		\node [style=none] (29) at (-1, 7.5) {};
		\node [style=none] (30) at (-1, -7) {};
		\node [style=none] (31) at (-4.75, -7.75) {$P$};
		\node [style=none] (32) at (9.25, -0.25) {$P=\begin{blockarray}{cccccccc}
& \overline{Z}_1 & \overline{Z}_2 & \overline{Z}_3 & S_1^Z & S_2^Z & S_3^Z & S_4^Z\\
\begin{block}{c(ccccccc)}
1 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
2 & 0 & 1 & 0 & 1 & 0 & 1 & 0\\
3 & 1 & 1 & 1 & 1 & 1 & 1 & 0\\
4 & 1 & 0 & 0 & 0 & 1 & 1 & 0\\
5 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
6 & 0 & 0 & 0 & 1 & 0 & 0 & 1\\
7 & 0 & 0 & 1 & 1 & 1 & 0 & 1\\
8 & 0 & 0 & 0 & 0 & 1 & 0 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=light Z dot, label={above right:\scriptsize $3$}] (33) at (-2.25, 2.75) {};
		\node [style=none] (34) at (-0.25, 2.75) {};
		\node [style=light Z dot, label={above right:\scriptsize $7$}] (35) at (-2.25, -4.25) {};
		\node [style=none] (36) at (-0.25, -4.25) {};
		\node [style=light Z dot, label={above right:\scriptsize $5$}] (37) at (-2.25, -0.75) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=light Z dot, label={above right:\scriptsize $6$}] (39) at (-2.25, -2.5) {};
		\node [style=none] (40) at (-0.25, -2.5) {};
		\node [style=light X dot, label={left:\scriptsize $S_4^Z$}] (41) at (-6.75, -6) {};
		\node [style=light Z dot, label={above right:\scriptsize $8$}] (42) at (-2.25, -6) {};
		\node [style=none] (43) at (-0.25, -6) {};
		\node [style=none] (44) at (-8.75, 4) {};
		\node [style=none] (45) at (-8.75, 2) {};
		\node [style=light X dot, label={left:\scriptsize $S_1^Z$}] (46) at (-6.75, 0) {};
		\node [style=light X dot, label={left:\scriptsize $S_2^Z$}] (47) at (-6.75, -2) {};
		\node [style=light X dot, label={left:\scriptsize $S_3^Z$}] (48) at (-6.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (6) to (33);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
		\draw (42) to (43.center);
		\draw (44.center) to (5);
		\draw (6) to (45.center);
		\draw (41) to (42);
		\draw (4) to (33);
		\draw (4) to (1);
		\draw (5) to (24);
		\draw (6) to (35);
		\draw (46) to (24);
		\draw (46) to (33);
		\draw (46) to (39);
		\draw (46) to (35);
		\draw (47) to (33);
		\draw (47) to (1);
		\draw (47) to (35);
		\draw (47) to (42);
		\draw (48) to (0);
		\draw (48) to (24);
		\draw (48) to (33);
		\draw (48) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/ZXnormal-1023.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $1$}] (0) at (-1.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $4$}] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (1, 4.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_1$}] (4) at (-6.75, 4.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S^X_1$}] (5) at (-6.75, -0.25) {};
		\node [style=light Z dot, label={left:\scriptsize $S_2^X$}] (6) at (-6.75, -3) {};
		\node [style=none] (10) at (-9.75, 4.5) {};
		\node [style=light X dot, label={above right:\scriptsize $2$}] (24) at (-1.25, 3.25) {};
		\node [style=none] (25) at (1, 3.25) {};
		\node [style=none] (27) at (-8.75, 6.25) {};
		\node [style=none] (28) at (-8.75, -10.25) {};
		\node [style=none] (29) at (0.25, 6.25) {};
		\node [style=none] (30) at (0.25, -10.25) {};
		\node [style=none] (31) at (-4, -11) {$P$};
		\node [style=none] (32) at (11, -1.5) {$P=\begin{blockarray}{ccccccc}
& \overline{X}_1 & \overline{X}_2 & S^X_1 & S^X_2 & S^X_3& S^X_4\\
\begin{block}{c(cccccc)}
1 & 1 & 0 & 1 & 0 & 1 & 0\\
2 & 1 & 0 & 0 & 1 & 0 & 1\\
3 & 1 & 0 & 0 & 0 & 1 & 0\\
4 & 1 & 0 & 1 & 0 & 0 & 1\\
5 & 1 & 0 & 0 & 1 & 0 & 0\\
6 & 0 & 1 & 0 & 0 & 0 & 1\\
7 & 0 & 1 & 1 & 0 & 0 & 0\\
8 & 0 & 1 & 1 & 1 & 0 & 0\\
9 & 0 & 1 & 0 & 1 & 1 & 0\\
10 & 0 & 1 & 0 & 0 & 1 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=light X dot, label={above right:\scriptsize $3$}] (33) at (-1.25, 1.75) {};
		\node [style=none] (34) at (1, 1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $7$}] (35) at (-1.25, -4.25) {};
		\node [style=none] (36) at (1, -4.25) {};
		\node [style=light X dot, label={above right:\scriptsize $5$}] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=light X dot, label={above right:\scriptsize $6$}] (39) at (-1.25, -2.75) {};
		\node [style=none] (40) at (1, -2.75) {};
		\node [style=light Z dot, label={left:\scriptsize $S_3^X$}] (41) at (-6.75, -6) {};
		\node [style=light X dot, label={above right:\scriptsize $9$}] (56) at (-1.25, -7.25) {};
		\node [style=none] (57) at (1, -7.25) {};
		\node [style=light X dot, label={above right:\scriptsize $8$}] (58) at (-1.25, -5.75) {};
		\node [style=none] (59) at (1, -5.75) {};
		\node [style=light Z dot, label={left:\scriptsize $S_4^X$}] (60) at (-6.75, -8.75) {};
		\node [style=light X dot, label={above right:\scriptsize $10$}] (61) at (-1.25, -8.75) {};
		\node [style=none] (62) at (1, -8.75) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_2$}] (63) at (-6.75, 2) {};
		\node [style=none] (64) at (-9.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw (5) to (1);
		\draw (6) to (37);
		\draw (6) to (58);
		\draw (41) to (0);
		\draw (61) to (62.center);
		\draw (64.center) to (63);
		\draw (4) to (24);
		\draw (4) to (33);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (63) to (39);
		\draw (63) to (35);
		\draw (63) to (58);
		\draw (63) to (56);
		\draw (63) to (61);
		\draw (5) to (0);
		\draw (5) to (35);
		\draw (5) to (58);
		\draw (6) to (24);
		\draw (6) to (56);
		\draw (41) to (33);
		\draw (41) to (56);
		\draw (41) to (61);
		\draw (60) to (24);
		\draw (60) to (1);
		\draw (60) to (39);
		\draw (60) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/ZXnormal-713.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $1$}] (0) at (-2.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $4$}] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 4.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}$}] (4) at (-6.75, 4.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S^X_1$}] (5) at (-6.75, 1.25) {};
		\node [style=light Z dot, label={left:\scriptsize $S_2^X$}] (6) at (-6.75, -2) {};
		\node [style=none] (10) at (-8.75, 4.5) {};
		\node [style=light X dot, label={above right:\scriptsize $2$}] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (-0.25, 3.25) {};
		\node [style=none] (27) at (-8.25, 5.75) {};
		\node [style=none] (28) at (-8.25, -6.25) {};
		\node [style=none] (29) at (-1, 5.75) {};
		\node [style=none] (30) at (-1, -6.25) {};
		\node [style=none] (31) at (-4.75, -7) {$P$};
		\node [style=none] (32) at (9.25, -0.25) {$P=\begin{blockarray}{ccccc}
& \overline{X} & S^X_1 & S^X_2 & S^X_3\\
\begin{block}{c(cccc)}
1 & 1 & 1 & 0 & 0\\
2 & 0 & 0 & 1 & 0\\
3 & 0 & 1 & 1 & 0\\
4 & 1 & 0 & 0 & 1\\
5 & 1 & 1 & 0 & 1\\
6 & 0 & 0 & 1 & 1\\
7 & 0 & 1 & 1 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=light X dot, label={above right:\scriptsize $3$}] (33) at (-2.25, 1.5) {};
		\node [style=none] (34) at (-0.25, 1.5) {};
		\node [style=light X dot, label={above right:\scriptsize $7$}] (35) at (-2.25, -5.5) {};
		\node [style=none] (36) at (-0.25, -5.5) {};
		\node [style=light X dot, label={above right:\scriptsize $5$}] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-0.25, -2) {};
		\node [style=light X dot, label={above right:\scriptsize $6$}] (39) at (-2.25, -3.75) {};
		\node [style=none] (40) at (-0.25, -3.75) {};
		\node [style=light Z dot, label={left:\scriptsize $S_3^X$}] (41) at (-6.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (5) to (0);
		\draw (5) to (37);
		\draw (5) to (35);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (39);
		\draw (6) to (35);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/ZXnormal-832.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (5.25, 0) {$P=\begin{blockarray}{ccccc}
& \overline{X}_1 & \overline{X}_2 & \overline{X}_3 & S^X\\
\begin{block}{c(cccc)}
1 & 0 & 0 & 1 & 1\\
2 & 1 & 0 & 1 & 1\\
3 & 1 & 1 & 1 & 1\\
4 & 0 & 1 & 1 & 1\\
5 & 0 & 0 & 0 & 1\\
6 & 1 & 0 & 0 & 1\\
7 & 1 & 1 & 0 & 1\\
8 & 0 & 1 & 0 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=light X dot, label={above right:\scriptsize$1$}] (148) at (-4.75, 5.25) {};
		\node [style=light X dot, label={above right:\scriptsize$4$}] (149) at (-4.75, 0.75) {};
		\node [style=none] (150) at (-2.75, 5.25) {};
		\node [style=none] (151) at (-2.75, 0.75) {};
		\node [style=light Z dot, label={above left:\scriptsize$\overline{X_1}$}] (152) at (-9.25, 5.25) {};
		\node [style=light Z dot, label={above left:\scriptsize$\overline{X_2}$}] (153) at (-9.25, 2.75) {};
		\node [style=light Z dot, label={above left:\scriptsize$\overline{X_3}$}] (154) at (-9.25, 0.25) {};
		\node [style=light X dot, label={above right:\scriptsize$2$}] (156) at (-4.75, 3.75) {};
		\node [style=none] (157) at (-2.75, 3.75) {};
		\node [style=light X dot, label={above right:\scriptsize$3$}] (163) at (-4.75, 2.25) {};
		\node [style=none] (164) at (-2.75, 2.25) {};
		\node [style=light X dot, label={above right:\scriptsize$7$}] (165) at (-4.75, -3.75) {};
		\node [style=none] (166) at (-2.75, -3.75) {};
		\node [style=light X dot, label={above right:\scriptsize$5$}] (167) at (-4.75, -0.75) {};
		\node [style=none] (168) at (-2.75, -0.75) {};
		\node [style=light X dot, label={above right:\scriptsize$6$}] (169) at (-4.75, -2.25) {};
		\node [style=none] (170) at (-2.75, -2.25) {};
		\node [style=light Z dot, label={left:\scriptsize$S_X$}] (171) at (-9.25, -2.25) {};
		\node [style=light X dot, label={above right:\scriptsize$8$}] (172) at (-4.75, -5.25) {};
		\node [style=none] (173) at (-2.75, -5.25) {};
		\node [style=none] (174) at (-11.5, 2.75) {};
		\node [style=none] (175) at (-11.5, 5.25) {};
		\node [style=none] (176) at (-11.5, 0.25) {};
		\node [style=none] (177) at (-10.75, 6.75) {};
		\node [style=none] (178) at (-3.5, 6.75) {};
		\node [style=none] (179) at (-10.75, -6) {};
		\node [style=none] (180) at (-3.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (150.center);
		\draw (149) to (151.center);
		\draw (156) to (157.center);
		\draw (163) to (164.center);
		\draw (153) to (163);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (154) to (163);
		\draw (171) to (167);
		\draw (171) to (169);
		\draw (171) to (165);
		\draw (172) to (173.center);
		\draw (174.center) to (153);
		\draw (171) to (172);
		\draw (152) to (163);
		\draw (171) to (148);
		\draw (171) to (156);
		\draw (171) to (163);
		\draw (171) to (149);
		\draw (152) to (156);
		\draw (152) to (169);
		\draw (165) to (152);
		\draw (153) to (149);
		\draw (153) to (165);
		\draw (153) to (172);
		\draw (154) to (148);
		\draw (154) to (156);
		\draw (154) to (149);
		\draw (175.center) to (152);
		\draw (176.center) to (154);
		\draw [style=dashed edge] (179.center) to (180.center);
		\draw [style=dashed edge] (177.center) to (179.center);
		\draw [style=dashed edge] (177.center) to (178.center);
		\draw [style=dashed edge] (178.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/ZXnormal-913.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $1$}] (0) at (-2.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $4$}] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 4.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}$}] (4) at (-6.75, 4.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S^X_1$}] (5) at (-6.75, 1.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S_2^X$}] (6) at (-6.75, -1.25) {};
		\node [style=none] (10) at (-8.75, 4.5) {};
		\node [style=light X dot, label={above right:\scriptsize $2$}] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (-0.25, 3.25) {};
		\node [style=none] (27) at (-8.25, 5.75) {};
		\node [style=none] (28) at (-8.25, -8) {};
		\node [style=none] (29) at (-1, 5.75) {};
		\node [style=none] (30) at (-1, -8) {};
		\node [style=none] (31) at (-4.75, -8.75) {$P$};
		\node [style=none] (32) at (9.25, -0.25) {$P=\begin{blockarray}{cccccc}
& \overline{X} & S^X_1 & S^X_2 & S^X_3& S^X_4\\
\begin{block}{c(ccccc)}
1 & 1 & 0 & 0 & 1 & 0\\
2 & 0 & 1 & 0 & 1 & 0\\
3 & 0 & 1 & 0 & 0 & 0\\
4 & 0 & 1 & 0 & 0 & 0\\
5 & 0 & 1 & 1 & 0 & 0\\
6 & 1 & 0 & 1 & 0 & 0\\
7 & 1 & 0 & 1 & 0 & 0\\
8 & 0 & 0 & 1 & 0 & 1\\
9 & 0 & 0 & 0 & 0 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=light X dot, label={above right:\scriptsize $3$}] (33) at (-2.25, 1.75) {};
		\node [style=none] (34) at (-0.25, 1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $7$}] (35) at (-2.25, -4.25) {};
		\node [style=none] (36) at (-0.25, -4.25) {};
		\node [style=light X dot, label={above right:\scriptsize $5$}] (37) at (-2.25, -1.25) {};
		\node [style=none] (38) at (-0.25, -1.25) {};
		\node [style=light X dot, label={above right:\scriptsize $6$}] (39) at (-2.25, -2.75) {};
		\node [style=none] (40) at (-0.25, -2.75) {};
		\node [style=light Z dot, label={left:\scriptsize $S_3^X$}] (41) at (-6.75, -4.25) {};
		\node [style=light X dot, label={above right:\scriptsize $9$}] (56) at (-2.25, -7.25) {};
		\node [style=none] (57) at (-0.25, -7.25) {};
		\node [style=light X dot, label={above right:\scriptsize $8$}] (58) at (-2.25, -5.75) {};
		\node [style=none] (59) at (-0.25, -5.75) {};
		\node [style=light Z dot, label={left:\scriptsize $S_4^X$}] (60) at (-6.75, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (5) to (37);
		\draw (6) to (39);
		\draw (6) to (35);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw (4) to (39);
		\draw (4) to (35);
		\draw (5) to (24);
		\draw (5) to (1);
		\draw (6) to (37);
		\draw (6) to (58);
		\draw (41) to (0);
		\draw (41) to (24);
		\draw (60) to (58);
		\draw (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 5.5) {};
		\node [style=light Z dot] (1) at (-5, 1) {};
		\node [style=light Z dot] (2) at (-3.5, 5.5) {};
		\node [style=light X dot] (3) at (-3.5, 1) {};
		\node [style=light Z dot] (4) at (-5, 4) {};
		\node [style=light Z dot] (5) at (-2, 4) {};
		\node [style=light Z dot] (6) at (-5, 2.5) {};
		\node [style=light Z dot] (7) at (-0.5, 2.5) {};
		\node [style=light Z dot] (8) at (-5, -3.5) {};
		\node [style=light X dot] (9) at (-0.5, -3.5) {};
		\node [style=light Z dot] (10) at (-5, -0.5) {};
		\node [style=light Z dot] (11) at (1, -0.5) {};
		\node [style=light Z dot] (12) at (-5, -2) {};
		\node [style=light X dot] (13) at (-2, -2) {};
		\node [style=light X dot] (14) at (-9.5, -4.25) {};
		\node [style=light Z dot] (15) at (-5, -5) {};
		\node [style=light X dot] (16) at (1, -5) {};
		\node [style=light X dot] (17) at (-9.5, 4.75) {};
		\node [style=light X dot] (18) at (-9.5, 1.5) {};
		\node [style=light X dot] (19) at (-9.5, -1.25) {};
		\node [style=light Z dot] (20) at (2.5, -0.5) {};
		\node [style=light Z dot] (21) at (3.75, -2) {};
		\node [style=light Z dot] (22) at (4.5, -3.5) {};
		\node [style=light X dot] (23) at (2.5, -6.5) {};
		\node [style=light Z dot] (24) at (6, 2.5) {};
		\node [style=light Z dot] (25) at (7.75, 1) {};
		\node [style=light Z dot] (26) at (8, -5) {};
		\node [style=light X dot] (27) at (6, -6.5) {};
		\node [style=none] (28) at (9.25, 5.5) {};
		\node [style=none] (29) at (9.25, 1) {};
		\node [style=none] (30) at (9.25, 4) {};
		\node [style=none] (31) at (9.25, 2.5) {};
		\node [style=none] (32) at (9.25, -3.5) {};
		\node [style=none] (33) at (9.25, -0.5) {};
		\node [style=none] (34) at (9.25, -2) {};
		\node [style=none] (35) at (9.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw [in=225, out=45] (14) to (10);
		\draw (14) to (12);
		\draw (14) to (8);
		\draw (15) to (16);
		\draw (17) to (12);
		\draw (17) to (8);
		\draw (18) to (1);
		\draw (18) to (15);
		\draw (19) to (6);
		\draw (19) to (1);
		\draw (17) to (0);
		\draw (18) to (4);
		\draw (19) to (15);
		\draw (2) to (3);
		\draw (5) to (13);
		\draw (7) to (9);
		\draw (11) to (16);
		\draw (20) to (23);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (22) to (9);
		\draw (13) to (21);
		\draw (11) to (20);
		\draw (24) to (27);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (7) to (24);
		\draw (3) to (25);
		\draw (16) to (26);
		\draw (2) to (28.center);
		\draw (5) to (30.center);
		\draw (24) to (31.center);
		\draw (25) to (29.center);
		\draw (20) to (33.center);
		\draw (21) to (34.center);
		\draw (22) to (32.center);
		\draw (26) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/code-aware-ftsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 5.25) {};
		\node [style=none] (1) at (-7.75, 1.75) {};
		\node [style=none] (2) at (-10.25, 3.5) {};
		\node [style=none] (3) at (-8.75, 3.5) {$|\overline{\psi}\rangle$};
		\node [style=none, label={above right:\scriptsize$1$}] (4) at (-7.75, 4.75) {};
		\node [style=none] (5) at (-6.5, 4.75) {};
		\node [style=none, label={above right:\scriptsize$k$}] (6) at (-7.75, 2.25) {};
		\node [style=none] (7) at (-6.5, 2.25) {};
		\node [style=none] (8) at (0, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (9) at (-7.25, 4) {$\vdots$};
		\node [style=none] (20) at (-6.5, 6) {};
		\node [style=none] (21) at (-6.5, 1) {};
		\node [style=none] (22) at (-4.5, 6) {};
		\node [style=none] (23) at (-4.5, -3.5) {};
		\node [style=none] (24) at (-5.5, 3.75) {$\ENC$};
		\node [style=none, label={above right:\scriptsize $1$}] (30) at (-4.5, 5.25) {};
		\node [style=none] (31) at (-2.5, 5.25) {};
		\node [style=none, label={above right:\scriptsize $n$}] (32) at (-4.5, -3) {};
		\node [style=none] (33) at (-2.75, -3) {};
		\node [style=none] (34) at (-3.75, 1.25) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$1$}] (35) at (9.75, 5.25) {};
		\node [style=none] (36) at (11, 5.25) {};
		\node [style=light X dot, label={above right:\scriptsize$n$}] (37) at (9.75, -2.25) {};
		\node [style=none] (38) at (11, -2.25) {};
		\node [style=none] (39) at (10, 1.5) {$\vdots$};
		\node [style=light Z dot, label={left:\scriptsize $S_1$}] (40) at (6.25, 0) {};
		\node [style=none] (41) at (7.25, 0.75) {};
		\node [style=none] (42) at (7.25, -0.75) {};
		\node [style=none] (43) at (7.25, 0.25) {$\vdots$};
		\node [style=light Z dot, label={left:\scriptsize $S_{m_X}$}] (44) at (6.25, -2.25) {};
		\node [style=none] (45) at (7.25, -1.5) {};
		\node [style=none] (46) at (7.25, -3) {};
		\node [style=none] (47) at (7.25, -2) {$\vdots$};
		\node [style=none] (48) at (6.25, -1) {$\vdots$};
		\node [style=light Z dot] (49) at (6.25, 4.75) {};
		\node [style=none] (50) at (7.25, 5.5) {};
		\node [style=none] (51) at (7.25, 4) {};
		\node [style=none] (52) at (7.25, 5) {$\vdots$};
		\node [style=light Z dot] (53) at (6.25, 2.25) {};
		\node [style=none] (54) at (7.25, 3) {};
		\node [style=none] (55) at (7.25, 1.5) {};
		\node [style=none] (56) at (7.25, 2.5) {$\vdots$};
		\node [style=none] (57) at (6.25, 3.75) {$\vdots$};
		\node [style=none] (58) at (4.75, 5.25) {};
		\node [style=none] (59) at (4.75, 1.75) {};
		\node [style=none] (60) at (2.25, 3.5) {};
		\node [style=none] (61) at (3.75, 3.5) {$|\overline{\psi}\rangle$};
		\node [style=none, label={above right:\scriptsize$1$}] (62) at (4.75, 4.75) {};
		\node [style=none, label={above right:\scriptsize$k$}] (63) at (4.75, 2.25) {};
		\node [style=none] (64) at (-17.25, 5.75) {};
		\node [style=none] (65) at (-17.25, -3.5) {};
		\node [style=none] (66) at (-19.75, 1) {};
		\node [style=none] (67) at (-18.25, 1) {$|\psi\rangle$};
		\node [style=none, label={above right:\scriptsize$1$}] (68) at (-17.25, 5.25) {};
		\node [style=none] (69) at (-15.5, 5.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (70) at (-17.25, -3) {};
		\node [style=none] (71) at (-15.5, -3) {};
		\node [style=none] (72) at (-12.75, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (73) at (-16.5, 1.25) {$\vdots$};
		\node [style=none] (74) at (8.75, 5.5) {};
		\node [style=none] (75) at (8.75, 4) {};
		\node [style=none] (76) at (8.75, 5) {$\vdots$};
		\node [style=none] (77) at (8.75, -1.5) {};
		\node [style=none] (78) at (8.75, -3.25) {};
		\node [style=none] (79) at (8.75, -2.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw [style=fault-free] (4.center) to (5.center);
		\draw [style=fault-free] (6.center) to (7.center);
		\draw [style=fault-free] (20.center) to (21.center);
		\draw [style=fault-free] (21.center) to (23.center);
		\draw [style=fault-free] (20.center) to (22.center);
		\draw [style=fault-free] (22.center) to (23.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw [style=fault-free] (40) to (41.center);
		\draw [style=fault-free] (40) to (42.center);
		\draw [style=fault-free] (44) to (45.center);
		\draw [style=fault-free] (44) to (46.center);
		\draw [style=fault-free] (49) to (50.center);
		\draw [style=fault-free] (49) to (51.center);
		\draw [style=fault-free] (53) to (54.center);
		\draw [style=fault-free] (53) to (55.center);
		\draw [style=fault-free] (58.center) to (60.center);
		\draw [style=fault-free] (60.center) to (59.center);
		\draw [style=fault-free] (59.center) to (58.center);
		\draw [style=fault-free] (63.center) to (53);
		\draw [style=fault-free] (62.center) to (49);
		\draw [style=fault-free] (64.center) to (66.center);
		\draw [style=fault-free] (66.center) to (65.center);
		\draw [style=fault-free] (65.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw [style=fault-free] (35) to (74.center);
		\draw [style=fault-free] (35) to (75.center);
		\draw [style=fault-free] (78.center) to (37);
		\draw [style=fault-free] (37) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/code-unaware-ftsp-unidealise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 6.25) {};
		\node [style=none] (1) at (-14.25, 1.25) {};
		\node [style=none] (2) at (-16.75, 3.75) {};
		\node [style=none] (3) at (-15.25, 3.75) {$|\psi\rangle$};
		\node [style=none, label={above right:\scriptsize$1$}] (4) at (-14.25, 5.75) {};
		\node [style=none] (5) at (-13, 5.75) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-14.25, 1.75) {};
		\node [style=none] (7) at (-13, 1.75) {};
		\node [style=none] (8) at (-10.25, 3.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (9) at (-12.5, 4) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$1$}] (14) at (-4, 8.25) {};
		\node [style=none] (15) at (-2.5, 8.25) {};
		\node [style=light X dot, label={above right:\scriptsize$m$}] (16) at (-4, 4) {};
		\node [style=none] (17) at (-2.5, 4) {};
		\node [style=none] (18) at (-4, 5.75) {$\vdots$};
		\node [style=Z phase dot] (19) at (-7, 7) {$\;k_1 \pi\;$};
		\node [style=none] (25) at (-6, 7) {$\vdots$};
		\node [style=Z phase dot] (26) at (-7, 2) {$\;k_m \pi\;$};
		\node [style=none] (29) at (-5.75, 2) {$\vdots$};
		\node [style=none] (30) at (-7, 3.5) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$2$}] (31) at (-4, 7) {};
		\node [style=none] (32) at (-2.5, 7) {};
		\node [style=Z phase dot] (33) at (-7, 4.75) {$\;k_2 \pi\;$};
		\node [style=none] (35) at (-6, 4.75) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$n$}] (36) at (-4, 0.25) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-4, 1.75) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$m+1$}] (39) at (-4, 2.75) {};
		\node [style=none] (40) at (-2.5, 2.75) {};
		\node [style=none] (41) at (0, 3.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={above right:\scriptsize$1$}] (42) at (6.25, 8.25) {};
		\node [style=none] (43) at (7.75, 8.25) {};
		\node [style=light X dot, label={above right:\scriptsize$m$}] (44) at (6.25, 4) {};
		\node [style=none] (45) at (7.75, 4) {};
		\node [style=none] (46) at (6.25, 5.75) {$\vdots$};
		\node [style=Z phase dot] (47) at (3.25, 7) {$\;k_1 \pi\;$};
		\node [style=none] (48) at (4.25, 7) {$\vdots$};
		\node [style=Z phase dot] (49) at (3.25, 2) {$\;k_m \pi\;$};
		\node [style=none] (50) at (4.5, 2) {$\vdots$};
		\node [style=none] (51) at (3.25, 3.5) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$2$}] (52) at (6.25, 7) {};
		\node [style=none] (53) at (7.75, 7) {};
		\node [style=Z phase dot] (54) at (3.25, 4.75) {$\;k_2 \pi\;$};
		\node [style=none] (55) at (4.25, 4.75) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$n$}] (56) at (6.25, 0.25) {};
		\node [style=none] (57) at (7.75, 0.25) {};
		\node [style=none] (58) at (6.25, 1.75) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$m+1$}] (59) at (6.25, 2.75) {};
		\node [style=none] (60) at (7.75, 2.75) {};
		\node [style=none] (61) at (-17.75, -5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none, label={above right:\scriptsize$1$}] (62) at (-11.75, -2) {};
		\node [style=none] (63) at (-10.25, -2) {};
		\node [style=none, label={above right:\scriptsize$m$}] (64) at (-11.75, -6.25) {};
		\node [style=none] (65) at (-10.25, -6.25) {};
		\node [style=none] (66) at (-11.75, -4.5) {$\vdots$};
		\node [style=Z phase dot] (67) at (-14.75, -3.25) {$\;k_1 \pi\;$};
		\node [style=none] (68) at (-13.75, -3.25) {$\vdots$};
		\node [style=Z phase dot] (69) at (-14.75, -8.25) {$\;k_m \pi\;$};
		\node [style=none] (70) at (-13.5, -8.25) {$\vdots$};
		\node [style=none] (71) at (-14.75, -6.75) {$\vdots$};
		\node [style=none, label={above right:\scriptsize$2$}] (72) at (-11.75, -3.25) {};
		\node [style=none] (73) at (-10.25, -3.25) {};
		\node [style=Z phase dot] (74) at (-14.75, -5.5) {$\;k_2 \pi\;$};
		\node [style=none] (75) at (-13.75, -5.5) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$n$}] (76) at (-11.75, -10) {};
		\node [style=none] (77) at (-10.25, -10) {};
		\node [style=none] (78) at (-11.75, -8.5) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$m+1$}] (79) at (-11.75, -7.5) {};
		\node [style=none] (80) at (-10.25, -7.5) {};
		\node [style=none] (81) at (-7.75, -5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none, label={above right:\scriptsize$1$}] (82) at (-2, -2) {};
		\node [style=none] (83) at (-0.5, -2) {};
		\node [style=none, label={above right:\scriptsize$m$}] (84) at (-2, -6.25) {};
		\node [style=none] (85) at (-0.5, -6.25) {};
		\node [style=none] (86) at (-3, -4.5) {$\vdots$};
		\node [style=Z phase dot] (87) at (-3, -2) {$\;k_1 \pi\;$};
		\node [style=none] (88) at (-4, -3.25) {$\vdots$};
		\node [style=Z phase dot] (89) at (-3, -6.25) {$\;k_m \pi\;$};
		\node [style=none, label={above right:\scriptsize$2$}] (92) at (-2, -3.25) {};
		\node [style=none] (93) at (-0.5, -3.25) {};
		\node [style=Z phase dot] (94) at (-3, -3.25) {$\;k_2 \pi\;$};
		\node [style=light X dot, label={above right:\scriptsize$n$}] (96) at (-3, -10) {};
		\node [style=none] (97) at (-0.5, -10) {};
		\node [style=none] (98) at (-3, -8.5) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$m+1$}] (99) at (-3, -7.5) {};
		\node [style=none] (100) at (-0.5, -7.5) {};
		\node [style=none] (101) at (2.25, -5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none, label={above right:\scriptsize$1$}] (102) at (7.75, -2) {};
		\node [style=none] (103) at (9.25, -2) {};
		\node [style=none, label={above right:\scriptsize$m$}] (104) at (7.75, -6.25) {};
		\node [style=none] (105) at (9.25, -6.25) {};
		\node [style=none] (106) at (6.75, -4.5) {$\vdots$};
		\node [style=Z phase dot] (107) at (6.75, -2) {$\;k_1 \pi\;$};
		\node [style=none] (108) at (5.75, -3.25) {$\vdots$};
		\node [style=Z phase dot] (109) at (6.75, -6.25) {$\;k_m \pi\;$};
		\node [style=none, label={above right:\scriptsize$2$}] (110) at (7.75, -3.25) {};
		\node [style=none] (111) at (9.25, -3.25) {};
		\node [style=Z phase dot] (112) at (6.75, -3.25) {$\;k_2 \pi\;$};
		\node [style=light X dot, label={above right:\scriptsize$n$}] (113) at (6.75, -10) {};
		\node [style=none] (114) at (9.25, -10) {};
		\node [style=none] (115) at (6.75, -8.5) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$m+1$}] (116) at (6.75, -7.5) {};
		\node [style=none] (117) at (9.25, -7.5) {};
		\node [style=none] (118) at (2.25, -6.75) {\scriptsize \cref{prop:colour-change-int}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw (31) to (32.center);
		\draw [style=fault-free] (19) to (14);
		\draw [style=fault-free] (33) to (31);
		\draw [style=fault-free] (26) to (16);
		\draw (36) to (37.center);
		\draw [style=fault-free] (26) to (36);
		\draw [style=fault-free] (33) to (36);
		\draw (39) to (40.center);
		\draw [style=fault-free] (19) to (39);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (52) to (53.center);
		\draw (47) to (42);
		\draw (54) to (52);
		\draw (49) to (44);
		\draw (56) to (57.center);
		\draw [style=fault-free] (49) to (56);
		\draw [style=fault-free] (54) to (56);
		\draw (59) to (60.center);
		\draw [style=fault-free] (47) to (59);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (72.center) to (73.center);
		\draw (67) to (62.center);
		\draw (74) to (72.center);
		\draw (69) to (64.center);
		\draw (76) to (77.center);
		\draw [style=fault-free] (69) to (76);
		\draw [style=fault-free] (74) to (76);
		\draw (79) to (80.center);
		\draw [style=fault-free] (67) to (79);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (92.center) to (93.center);
		\draw (87) to (82.center);
		\draw (94) to (92.center);
		\draw (89) to (84.center);
		\draw (96) to (97.center);
		\draw [style=fault-free, bend right=45, looseness=1.25] (89) to (96);
		\draw [style=fault-free, bend right=45, looseness=1.25] (94) to (96);
		\draw (99) to (100.center);
		\draw [style=fault-free, bend right=60, looseness=1.25] (87) to (99);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (110.center) to (111.center);
		\draw (107) to (102.center);
		\draw (112) to (110.center);
		\draw (109) to (104.center);
		\draw (113) to (114.center);
		\draw [bend right=45, looseness=1.25] (109) to (113);
		\draw [bend right=45, looseness=1.25] (112) to (113);
		\draw (116) to (117.center);
		\draw [bend right=60, looseness=1.25] (107) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/code-unaware-ftsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.5) {};
		\node [style=none] (1) at (-4.5, -2.5) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-5.5, 0) {$|\psi\rangle$};
		\node [style=none, label={above right:\scriptsize$1$}] (4) at (-4.5, 2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-4.5, -2) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (9) at (-2.75, 0.25) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize$1$}] (14) at (7.5, 2.5) {};
		\node [style=none] (15) at (8.75, 2.5) {};
		\node [style=light X dot, label={above right:\scriptsize$n$}] (16) at (7.5, -2.5) {};
		\node [style=none] (17) at (8.75, -2.5) {};
		\node [style=none] (18) at (7.5, 0.25) {$\vdots$};
		\node [style=Z phase dot] (19) at (3.75, 1.75) {$\;k_1 \pi\;$};
		\node [style=none] (21) at (4.75, 2.5) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (25) at (4.75, 2) {$\vdots$};
		\node [style=Z phase dot] (26) at (3.75, -1.75) {$\;k_m \pi\;$};
		\node [style=none] (27) at (4.75, -1) {};
		\node [style=none] (28) at (4.75, -2.5) {};
		\node [style=none] (29) at (4.75, -1.5) {$\vdots$};
		\node [style=none] (30) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (31) at (6.5, 3) {};
		\node [style=none] (32) at (6.5, 1.5) {};
		\node [style=none] (33) at (6.5, 2.5) {$\vdots$};
		\node [style=none] (34) at (6.5, -1.5) {};
		\node [style=none] (35) at (6.5, -3) {};
		\node [style=none] (36) at (6.5, -2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=fault-free] (19) to (21.center);
		\draw [style=fault-free] (19) to (22.center);
		\draw [style=fault-free] (26) to (27.center);
		\draw [style=fault-free] (26) to (28.center);
		\draw [style=fault-free] (31.center) to (14);
		\draw [style=fault-free] (14) to (32.center);
		\draw [style=fault-free] (16) to (34.center);
		\draw [style=fault-free] (16) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/dec-913-simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.25, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (81) at (-3, 6) {};
		\node [style=light X dot] (82) at (-3, 1.5) {};
		\node [style=light X dot] (83) at (-3, 4.5) {};
		\node [style=light Z dot] (84) at (-3, 3) {};
		\node [style=light X dot] (85) at (-3, -3) {};
		\node [style=light X dot] (86) at (-3, 0) {};
		\node [style=light Z dot] (87) at (-3, -1.5) {};
		\node [style=light Z dot] (88) at (3.5, 6) {};
		\node [style=light Z dot] (90) at (3.5, 4.5) {};
		\node [style=light Z dot] (93) at (3.5, 0) {};
		\node [style=light X dot] (95) at (-1.5, 4.5) {};
		\node [style=light X dot] (96) at (-1.5, 0) {};
		\node [style=light Z dot] (97) at (-1.5, 6) {};
		\node [style=light Z dot] (98) at (-1.5, -1.5) {};
		\node [style=light Z dot] (99) at (-3, -4.5) {};
		\node [style=light Z dot] (100) at (3.5, -4.5) {};
		\node [style=light X dot] (101) at (-1.5, -6) {};
		\node [style=light Z dot] (102) at (-1.5, -4.5) {};
		\node [style=light X dot] (103) at (-3, -6) {};
		\node [style=light Z dot] (104) at (3.5, -6) {};
		\node [style=light X dot] (105) at (-1.5, 1.5) {};
		\node [style=light Z dot] (106) at (-1.5, 3) {};
		\node [style=light X dot] (107) at (0, -3) {};
		\node [style=light Z dot] (108) at (0, -1.5) {};
		\node [style=light X dot] (109) at (0, 0) {};
		\node [style=light Z dot] (110) at (0, 3) {};
		\node [style=light Z dot] (111) at (1.5, 3) {};
		\node [style=light X dot] (112) at (1.5, 4.5) {};
		\node [style=light X dot] (113) at (1.5, -4.5) {};
		\node [style=light Z dot] (114) at (1.5, -3) {};
		\node [style=light Z dot] (117) at (3.5, 3) {};
		\node [style=light Z dot] (118) at (3.5, 1.5) {};
		\node [style=light Z dot] (119) at (3.5, -1.5) {};
		\node [style=light Z dot] (120) at (3.5, -3) {};
		\node [style=light X dot, label={right:\scriptsize $S_1^Z$}] (123) at (7, -0.25) {};
		\node [style=light X dot, label={right:\scriptsize $S_2^Z$}] (124) at (7, -5) {};
		\node [style=light X dot, label={above:\scriptsize $\overline{Z}$}] (126) at (7, 4.5) {};
		\node [style=none] (127) at (8.75, 4.5) {};
		\node [style=light X dot, label={right:\scriptsize $S_3^Z$}] (128) at (7, 2.25) {};
		\node [style=light X dot, label={right:\scriptsize $S_4^Z$}] (129) at (7, -2.5) {};
		\node [style=light Z dot] (130) at (-23.25, 6) {};
		\node [style=light X dot] (131) at (-23.25, 1.5) {};
		\node [style=light X dot] (132) at (-23.25, 4.5) {};
		\node [style=light Z dot] (133) at (-23.25, 3) {};
		\node [style=light X dot] (134) at (-23.25, -3) {};
		\node [style=light X dot] (135) at (-23.25, 0) {};
		\node [style=light Z dot] (136) at (-23.25, -1.5) {};
		\node [style=light Z dot] (137) at (-15, 6) {};
		\node [style=light Z dot] (138) at (-17.25, 1.5) {};
		\node [style=light Z dot] (139) at (-15, 4.5) {};
		\node [style=light Z dot] (140) at (-17.25, 3) {};
		\node [style=light Z dot] (141) at (-17.25, -3) {};
		\node [style=light Z dot] (142) at (-15, 0) {};
		\node [style=light Z dot] (143) at (-17.25, -1.5) {};
		\node [style=light X dot] (144) at (-21.75, 4.5) {};
		\node [style=light X dot] (145) at (-21.75, 0) {};
		\node [style=light Z dot] (146) at (-21.75, 6) {};
		\node [style=light Z dot] (147) at (-21.75, -1.5) {};
		\node [style=light Z dot] (148) at (-23.25, -4.5) {};
		\node [style=light Z dot] (149) at (-15, -4.5) {};
		\node [style=light X dot] (150) at (-21.75, -6) {};
		\node [style=light Z dot] (151) at (-21.75, -4.5) {};
		\node [style=light X dot] (152) at (-23.25, -6) {};
		\node [style=light Z dot] (153) at (-15, -6) {};
		\node [style=light X dot] (154) at (-21.75, 1.5) {};
		\node [style=light Z dot] (155) at (-21.75, 3) {};
		\node [style=light X dot] (156) at (-20.25, -3) {};
		\node [style=light Z dot] (157) at (-20.25, -1.5) {};
		\node [style=light X dot] (158) at (-20.25, 0) {};
		\node [style=light Z dot] (159) at (-20.25, 3) {};
		\node [style=light Z dot] (160) at (-18.75, 3) {};
		\node [style=light X dot] (161) at (-18.75, 4.5) {};
		\node [style=light X dot] (162) at (-18.75, -4.5) {};
		\node [style=light Z dot] (163) at (-18.75, -3) {};
		\node [style=light X dot] (164) at (-16.25, 2.25) {};
		\node [style=light X dot] (165) at (-16.25, -2.25) {};
		\node [style=light Z dot] (166) at (-15.25, 3) {};
		\node [style=light Z dot] (167) at (-15.25, 1.5) {};
		\node [style=light Z dot] (168) at (-15.25, -1.5) {};
		\node [style=light Z dot] (169) at (-15.25, -3) {};
		\node [style=light X dot, label={right:\scriptsize $S_1^Z$}] (170) at (-10.25, 1.75) {};
		\node [style=light X dot, label={right:\scriptsize $S_2^Z$}] (171) at (-10, -5) {};
		\node [style=light X dot, label={above:\scriptsize $\overline{Z}$}] (172) at (-10, 4.5) {};
		\node [style=none] (173) at (-8.25, 4.5) {};
		\node [style=light X dot, label={right:\scriptsize $S_3^Z$}] (174) at (-14.25, 2.25) {};
		\node [style=light X dot, label={right:\scriptsize $S_4^Z$}] (175) at (-14.25, -2.25) {};
		\node [style=light Z dot] (176) at (13.75, 6) {};
		\node [style=light X dot] (177) at (13.75, 1.5) {};
		\node [style=light X dot] (178) at (13.75, 4.5) {};
		\node [style=light Z dot] (179) at (13.75, 3) {};
		\node [style=light X dot] (180) at (13.75, -3) {};
		\node [style=light X dot] (181) at (13.75, 0) {};
		\node [style=light Z dot] (182) at (13.75, -1.5) {};
		\node [style=none] (183) at (20, 6) {};
		\node [style=none] (185) at (20, 4.5) {};
		\node [style=none] (188) at (20, 0) {};
		\node [style=light X dot] (190) at (15.25, 4.5) {};
		\node [style=light X dot] (191) at (15.25, 0) {};
		\node [style=light Z dot] (192) at (15.25, 6) {};
		\node [style=light Z dot] (193) at (15.25, -1.5) {};
		\node [style=light Z dot] (194) at (13.75, -4.5) {};
		\node [style=none] (195) at (20, -4.5) {};
		\node [style=light X dot] (196) at (15.25, -6) {};
		\node [style=light Z dot] (197) at (15.25, -4.5) {};
		\node [style=light X dot] (198) at (13.75, -6) {};
		\node [style=none] (199) at (20, -6) {};
		\node [style=light X dot] (200) at (15.25, 1.5) {};
		\node [style=light Z dot] (201) at (15.25, 3) {};
		\node [style=light X dot] (202) at (16.75, -3) {};
		\node [style=light Z dot] (203) at (16.75, -1.5) {};
		\node [style=light X dot] (204) at (16.75, 0) {};
		\node [style=light Z dot] (205) at (16.75, 3) {};
		\node [style=light Z dot] (206) at (18.25, 3) {};
		\node [style=light X dot] (207) at (18.25, 4.5) {};
		\node [style=light X dot] (208) at (18.25, -4.5) {};
		\node [style=light Z dot] (209) at (18.25, -3) {};
		\node [style=none] (212) at (20, 3) {};
		\node [style=none] (213) at (20, 1.5) {};
		\node [style=none] (214) at (20, -1.5) {};
		\node [style=none] (215) at (20, -3) {};
		\node [style=none] (216) at (20, 6.5) {};
		\node [style=none] (217) at (20, -6.5) {};
		\node [style=none] (218) at (23.75, 6.5) {};
		\node [style=none] (219) at (23.75, 2.75) {};
		\node [style=none] (220) at (22, 4.5) {$\DEC_{\llbracket 9,1,3\rrbracket}$};
		\node [style=none] (221) at (23.75, 4.5) {};
		\node [style=none] (222) at (25.5, 4.5) {};
		\node [style=none] (223) at (10.75, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (224) at (-18, 3.75) {};
		\node [style=none] (225) at (-18, 0.75) {};
		\node [style=none] (226) at (-12.25, 3.75) {};
		\node [style=none] (227) at (-12.25, 0.75) {};
		\node [style=none] (228) at (-18, -0.5) {};
		\node [style=none] (229) at (-18, -3.75) {};
		\node [style=none] (230) at (-12.25, -0.5) {};
		\node [style=none] (231) at (-12.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (97);
		\draw (96) to (98);
		\draw (87) to (98);
		\draw (101) to (102);
		\draw (105) to (106);
		\draw (81) to (97);
		\draw (83) to (95);
		\draw (84) to (106);
		\draw (82) to (105);
		\draw (86) to (96);
		\draw (99) to (102);
		\draw (103) to (101);
		\draw (107) to (108);
		\draw (109) to (110);
		\draw (111) to (112);
		\draw (113) to (114);
		\draw (95) to (112);
		\draw (96) to (109);
		\draw (98) to (108);
		\draw (85) to (107);
		\draw (114) to (107);
		\draw (102) to (113);
		\draw (101) to (104);
		\draw (113) to (100);
		\draw (109) to (93);
		\draw (112) to (90);
		\draw (97) to (88);
		\draw (106) to (110);
		\draw (110) to (111);
		\draw [style=fault-free] (126) to (127.center);
		\draw [style=fault-free] (90) to (123);
		\draw [style=fault-free] (123) to (93);
		\draw [style=fault-free] (88) to (123);
		\draw [style=fault-free] (123) to (119);
		\draw [style=fault-free] (117) to (124);
		\draw [style=fault-free] (118) to (124);
		\draw [style=fault-free] (100) to (124);
		\draw [style=fault-free] (124) to (104);
		\draw [style=fault-free] (117) to (128);
		\draw [style=fault-free] (128) to (118);
		\draw [style=fault-free] (119) to (129);
		\draw [style=fault-free] (129) to (120);
		\draw [style=fault-free] (88) to (126);
		\draw [style=fault-free] (126) to (90);
		\draw [style=fault-free] (126) to (117);
		\draw (144) to (146);
		\draw (145) to (147);
		\draw (136) to (147);
		\draw (150) to (151);
		\draw (154) to (155);
		\draw (130) to (146);
		\draw (132) to (144);
		\draw (133) to (155);
		\draw (131) to (154);
		\draw (135) to (145);
		\draw (148) to (151);
		\draw (152) to (150);
		\draw (156) to (157);
		\draw (158) to (159);
		\draw (160) to (161);
		\draw (162) to (163);
		\draw (144) to (161);
		\draw (145) to (158);
		\draw (147) to (157);
		\draw (134) to (156);
		\draw (163) to (156);
		\draw (151) to (162);
		\draw (150) to (153);
		\draw (162) to (149);
		\draw (141) to (163);
		\draw (157) to (143);
		\draw (158) to (142);
		\draw (160) to (140);
		\draw (161) to (139);
		\draw (146) to (137);
		\draw (155) to (159);
		\draw (159) to (160);
		\draw (154) to (138);
		\draw (140) to (164);
		\draw (164) to (138);
		\draw (143) to (165);
		\draw (165) to (141);
		\draw (166) to (140);
		\draw (138) to (167);
		\draw (143) to (168);
		\draw (141) to (169);
		\draw [style=fault-free] (172) to (173.center);
		\draw [style=fault-free, bend left] (139) to (170);
		\draw [style=fault-free] (170) to (142);
		\draw [style=fault-free, bend left=45] (137) to (170);
		\draw [style=fault-free] (170) to (168);
		\draw [style=fault-free, in=75, out=15] (166) to (171);
		\draw [style=fault-free, bend left] (167) to (171);
		\draw [style=fault-free] (149) to (171);
		\draw [style=fault-free] (171) to (153);
		\draw [style=fault-free] (166) to (174);
		\draw [style=fault-free] (174) to (167);
		\draw [style=fault-free] (168) to (175);
		\draw [style=fault-free] (175) to (169);
		\draw [style=fault-free, bend left=15] (137) to (172);
		\draw [style=fault-free] (172) to (139);
		\draw [style=fault-free] (172) to (166);
		\draw (111) to (117);
		\draw (105) to (118);
		\draw (108) to (119);
		\draw (114) to (120);
		\draw (190) to (192);
		\draw (191) to (193);
		\draw (182) to (193);
		\draw (196) to (197);
		\draw (200) to (201);
		\draw (176) to (192);
		\draw (178) to (190);
		\draw (179) to (201);
		\draw (177) to (200);
		\draw (181) to (191);
		\draw (194) to (197);
		\draw (198) to (196);
		\draw (202) to (203);
		\draw (204) to (205);
		\draw (206) to (207);
		\draw (208) to (209);
		\draw (190) to (207);
		\draw (191) to (204);
		\draw (193) to (203);
		\draw (180) to (202);
		\draw (209) to (202);
		\draw (197) to (208);
		\draw (196) to (199.center);
		\draw (208) to (195.center);
		\draw (204) to (188.center);
		\draw (207) to (185.center);
		\draw (192) to (183.center);
		\draw (201) to (205);
		\draw (205) to (206);
		\draw [style=fault-free] (216.center) to (217.center);
		\draw [style=fault-free] (217.center) to (219.center);
		\draw [style=fault-free] (219.center) to (218.center);
		\draw [style=fault-free] (216.center) to (218.center);
		\draw [style=fault-free] (221.center) to (222.center);
		\draw (206) to (212.center);
		\draw (200) to (213.center);
		\draw (203) to (214.center);
		\draw (209) to (215.center);
		\draw [style=dashed edge] (224.center) to (226.center);
		\draw [style=dashed edge] (226.center) to (227.center);
		\draw [style=dashed edge] (227.center) to (225.center);
		\draw [style=dashed edge] (225.center) to (224.center);
		\draw [style=dashed edge] (228.center) to (229.center);
		\draw [style=dashed edge] (229.center) to (231.center);
		\draw [style=dashed edge] (228.center) to (230.center);
		\draw [style=dashed edge] (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/dec-913.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (33) at (-16.75, 6) {};
		\node [style=light X dot] (34) at (-16.75, 1.5) {};
		\node [style=light X dot] (35) at (-16.75, 4.5) {};
		\node [style=light Z dot] (36) at (-16.75, 3) {};
		\node [style=light X dot] (37) at (-16.75, -3) {};
		\node [style=light X dot] (38) at (-16.75, 0) {};
		\node [style=light Z dot] (39) at (-16.75, -1.5) {};
		\node [style=none] (40) at (-8.5, 6) {};
		\node [style=light Z dot] (41) at (-10.75, 1.5) {};
		\node [style=none] (42) at (-8.5, 4.5) {};
		\node [style=light Z dot] (43) at (-10.75, 3) {};
		\node [style=light Z dot] (44) at (-10.75, -3) {};
		\node [style=none] (45) at (-8.5, 0) {};
		\node [style=light Z dot] (46) at (-10.75, -1.5) {};
		\node [style=light X dot] (47) at (-15.25, 4.5) {};
		\node [style=light X dot] (48) at (-15.25, 0) {};
		\node [style=light Z dot] (49) at (-15.25, 6) {};
		\node [style=light Z dot] (50) at (-15.25, -1.5) {};
		\node [style=light Z dot] (51) at (-16.75, -4.5) {};
		\node [style=none] (52) at (-8.5, -4.5) {};
		\node [style=light X dot] (53) at (-15.25, -6) {};
		\node [style=light Z dot] (54) at (-15.25, -4.5) {};
		\node [style=light X dot] (55) at (-16.75, -6) {};
		\node [style=none] (56) at (-8.5, -6) {};
		\node [style=light X dot] (57) at (-15.25, 1.5) {};
		\node [style=light Z dot] (58) at (-15.25, 3) {};
		\node [style=light X dot] (59) at (-13.75, -3) {};
		\node [style=light Z dot] (60) at (-13.75, -1.5) {};
		\node [style=light X dot] (61) at (-13.75, 0) {};
		\node [style=light Z dot] (62) at (-13.75, 3) {};
		\node [style=light Z dot] (63) at (-12.25, 3) {};
		\node [style=light X dot] (64) at (-12.25, 4.5) {};
		\node [style=light X dot] (65) at (-12.25, -4.5) {};
		\node [style=light Z dot] (66) at (-12.25, -3) {};
		\node [style=light X dot] (67) at (-9.75, 2.25) {};
		\node [style=light X dot] (68) at (-9.75, -2.25) {};
		\node [style=none] (69) at (-8.5, 3) {};
		\node [style=none] (70) at (-8.5, 1.5) {};
		\node [style=none] (71) at (-8.5, -1.5) {};
		\node [style=none] (72) at (-8.5, -3) {};
		\node [style=none] (73) at (-8.5, 6.5) {};
		\node [style=none] (74) at (-8.5, -6.5) {};
		\node [style=none] (75) at (-4.25, 6.5) {};
		\node [style=none] (76) at (-4.25, 2.75) {};
		\node [style=none] (77) at (-6.25, 4.5) {$\DEC_{\llbracket 9,1,3\rrbracket}$};
		\node [style=none] (78) at (-4.25, 4.5) {};
		\node [style=none] (79) at (-2.5, 4.5) {};
		\node [style=none] (80) at (0, 0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (81) at (3, 6) {};
		\node [style=light X dot] (82) at (3, 1.5) {};
		\node [style=light X dot] (83) at (3, 4.5) {};
		\node [style=light Z dot] (84) at (3, 3) {};
		\node [style=light X dot] (85) at (3, -3) {};
		\node [style=light X dot] (86) at (3, 0) {};
		\node [style=light Z dot] (87) at (3, -1.5) {};
		\node [style=light Z dot] (88) at (11.25, 6) {};
		\node [style=light Z dot] (89) at (9, 1.5) {};
		\node [style=light Z dot] (90) at (11.25, 4.5) {};
		\node [style=light Z dot] (91) at (9, 3) {};
		\node [style=light Z dot] (92) at (9, -3) {};
		\node [style=light Z dot] (93) at (11.25, 0) {};
		\node [style=light Z dot] (94) at (9, -1.5) {};
		\node [style=light X dot] (95) at (4.5, 4.5) {};
		\node [style=light X dot] (96) at (4.5, 0) {};
		\node [style=light Z dot] (97) at (4.5, 6) {};
		\node [style=light Z dot] (98) at (4.5, -1.5) {};
		\node [style=light Z dot] (99) at (3, -4.5) {};
		\node [style=light Z dot] (100) at (11.25, -4.5) {};
		\node [style=light X dot] (101) at (4.5, -6) {};
		\node [style=light Z dot] (102) at (4.5, -4.5) {};
		\node [style=light X dot] (103) at (3, -6) {};
		\node [style=light Z dot] (104) at (11.25, -6) {};
		\node [style=light X dot] (105) at (4.5, 1.5) {};
		\node [style=light Z dot] (106) at (4.5, 3) {};
		\node [style=light X dot] (107) at (6, -3) {};
		\node [style=light Z dot] (108) at (6, -1.5) {};
		\node [style=light X dot] (109) at (6, 0) {};
		\node [style=light Z dot] (110) at (6, 3) {};
		\node [style=light Z dot] (111) at (7.5, 3) {};
		\node [style=light X dot] (112) at (7.5, 4.5) {};
		\node [style=light X dot] (113) at (7.5, -4.5) {};
		\node [style=light Z dot] (114) at (7.5, -3) {};
		\node [style=light X dot] (115) at (10, 2.25) {};
		\node [style=light X dot] (116) at (10, -2.25) {};
		\node [style=light Z dot] (117) at (11.25, 3) {};
		\node [style=light Z dot] (118) at (11.25, 1.5) {};
		\node [style=light Z dot] (119) at (11.25, -1.5) {};
		\node [style=light Z dot] (120) at (11.25, -3) {};
		\node [style=light X dot, label={right:\scriptsize $S_1^Z$}] (123) at (14.75, -0.25) {};
		\node [style=light X dot, label={right:\scriptsize $S_2^Z$}] (124) at (14.75, -5) {};
		\node [style=light X dot, label={above:\scriptsize $\overline{Z}$}] (126) at (14.75, 4.5) {};
		\node [style=none] (127) at (16.5, 4.5) {};
		\node [style=light X dot, label={right:\scriptsize $S_3^Z$}] (128) at (14.75, 2.25) {};
		\node [style=light X dot, label={right:\scriptsize $S_4^Z$}] (129) at (14.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (49);
		\draw (48) to (50);
		\draw (39) to (50);
		\draw (53) to (54);
		\draw (57) to (58);
		\draw (33) to (49);
		\draw (35) to (47);
		\draw (36) to (58);
		\draw (34) to (57);
		\draw (38) to (48);
		\draw (51) to (54);
		\draw (55) to (53);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (47) to (64);
		\draw (48) to (61);
		\draw (50) to (60);
		\draw (37) to (59);
		\draw (66) to (59);
		\draw (54) to (65);
		\draw (53) to (56.center);
		\draw (65) to (52.center);
		\draw (44) to (66);
		\draw (60) to (46);
		\draw (61) to (45.center);
		\draw (63) to (43);
		\draw (64) to (42.center);
		\draw (49) to (40.center);
		\draw (58) to (62);
		\draw (62) to (63);
		\draw (57) to (41);
		\draw (43) to (67);
		\draw (67) to (41);
		\draw (46) to (68);
		\draw (68) to (44);
		\draw (69.center) to (43);
		\draw (41) to (70.center);
		\draw (46) to (71.center);
		\draw (44) to (72.center);
		\draw [style=fault-free] (73.center) to (74.center);
		\draw [style=fault-free] (74.center) to (76.center);
		\draw [style=fault-free] (76.center) to (75.center);
		\draw [style=fault-free] (73.center) to (75.center);
		\draw [style=fault-free] (78.center) to (79.center);
		\draw (95) to (97);
		\draw (96) to (98);
		\draw (87) to (98);
		\draw (101) to (102);
		\draw (105) to (106);
		\draw (81) to (97);
		\draw (83) to (95);
		\draw (84) to (106);
		\draw (82) to (105);
		\draw (86) to (96);
		\draw (99) to (102);
		\draw (103) to (101);
		\draw (107) to (108);
		\draw (109) to (110);
		\draw (111) to (112);
		\draw (113) to (114);
		\draw (95) to (112);
		\draw (96) to (109);
		\draw (98) to (108);
		\draw (85) to (107);
		\draw (114) to (107);
		\draw (102) to (113);
		\draw (101) to (104);
		\draw (113) to (100);
		\draw (92) to (114);
		\draw (108) to (94);
		\draw (109) to (93);
		\draw (111) to (91);
		\draw (112) to (90);
		\draw (97) to (88);
		\draw (106) to (110);
		\draw (110) to (111);
		\draw (105) to (89);
		\draw (91) to (115);
		\draw (115) to (89);
		\draw (94) to (116);
		\draw (116) to (92);
		\draw (117) to (91);
		\draw (89) to (118);
		\draw (94) to (119);
		\draw (92) to (120);
		\draw [style=fault-free] (126) to (127.center);
		\draw [style=fault-free] (90) to (123);
		\draw [style=fault-free] (123) to (93);
		\draw [style=fault-free] (88) to (123);
		\draw [style=fault-free] (123) to (119);
		\draw [style=fault-free] (117) to (124);
		\draw [style=fault-free] (118) to (124);
		\draw [style=fault-free] (100) to (124);
		\draw [style=fault-free] (124) to (104);
		\draw [style=fault-free] (117) to (128);
		\draw [style=fault-free] (128) to (118);
		\draw [style=fault-free] (119) to (129);
		\draw [style=fault-free] (129) to (120);
		\draw [style=fault-free] (88) to (126);
		\draw [style=fault-free] (126) to (90);
		\draw [style=fault-free] (126) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/edge-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$1$}] (0) at (-9, 2.25) {};
		\node [style=light X dot, label={above:$3$}] (1) at (-7.25, 0) {};
		\node [style=none, label={left:$2$}] (2) at (-9, 0) {};
		\node [style=none, label={right:$6$}] (3) at (-3.25, -2) {};
		\node [style=none] (4) at (-1.5, 0) {$+$};
		\node [style=none, label={right:$5$}] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (0.75, 0) {((3,4),$X$)};
		\node [style=light Z dot, label={above:$4$}] (7) at (-5, 0) {};
		\node [style=none] (8) at (3.5, 0) {$\coloneqq$};
		\node [style=none, label={left:$1$}] (9) at (6.25, 2.25) {};
		\node [style=light X dot, label={above:$3$}] (10) at (8, 0) {};
		\node [style=none, label={left:$2$}] (11) at (6.25, 0) {};
		\node [style=none, label={right:$6$}] (12) at (12, -2) {};
		\node [style=none, label={right:$5$}] (13) at (12, 0) {};
		\node [style=light Z dot, label={above:$4$}] (14) at (10.25, 0) {};
		\node [style=light X dot] (15) at (9, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (1);
		\draw (1) to (7);
		\draw (7) to (5.center);
		\draw [bend right=45, looseness=0.75] (1) to (3.center);
		\draw [bend right] (7) to (0.center);
		\draw [in=180, out=0] (11.center) to (10);
		\draw (10) to (14);
		\draw (14) to (13.center);
		\draw [bend right=45, looseness=0.75] (10) to (12.center);
		\draw [bend right] (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/edge-flip2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$1$}] (0) at (-16.5, 2.25) {};
		\node [style=light X dot, label={above:$3$}] (1) at (-14.75, 0) {};
		\node [style=none, label={left:$2$}] (2) at (-16.5, 0) {};
		\node [style=none, label={right:$6$}] (3) at (-10.75, -2) {};
		\node [style=none] (4) at (-9, 0) {$+$};
		\node [style=none, label={right:$5$}] (5) at (-10.75, 0) {};
		\node [style=none] (6) at (-4.75, 0) {\{((3,4),$X$),\; ((4,5),$X$)\}};
		\node [style=light Z dot, label={above:$4$}] (7) at (-12.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\coloneqq$};
		\node [style=none, label={left:$1$}] (9) at (2.75, 2.25) {};
		\node [style=light X dot, label={above:$3$}] (10) at (4.5, 0) {};
		\node [style=none, label={left:$2$}] (11) at (2.75, 0) {};
		\node [style=none, label={right:$6$}] (12) at (9, -2) {};
		\node [style=none, label={right:$5$}] (13) at (9, 0) {};
		\node [style=light Z dot, label={above:$4$}] (14) at (6.75, 0) {};
		\node [style=light X dot] (15) at (5.5, 0) {$\pi$};
		\node [style=light X dot] (16) at (8, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (1);
		\draw (1) to (7);
		\draw (7) to (5.center);
		\draw [bend right=45, looseness=0.75] (1) to (3.center);
		\draw [bend right] (7) to (0.center);
		\draw [in=180, out=0] (11.center) to (10);
		\draw (10) to (14);
		\draw (14) to (13.center);
		\draw [bend right=45, looseness=0.75] (10) to (12.center);
		\draw [bend right] (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/edge-flip3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize$1$}] (0) at (-9.75, 2.25) {};
		\node [style=light X dot, label={above:\scriptsize$3$}] (1) at (-8.5, 0) {};
		\node [style=none, label={left:\scriptsize$2$}] (2) at (-9.75, 0) {};
		\node [style=none, label={right:\scriptsize$6$}] (3) at (-4, -2) {};
		\node [style=none, label={right:\scriptsize$5$}] (4) at (-4, 0) {};
		\node [style=light Z dot, label={above:\scriptsize$4$}] (5) at (-6.25, 0) {};
		\node [style=light X dot] (6) at (-7.5, 0) {$\pi$};
		\node [style=light X dot] (7) at (-5, 0) {$\pi$};
		\node [style=none] (8) at (-1.5, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none, label={left:\scriptsize$1$}] (9) at (1.5, 2.25) {};
		\node [style=light X dot, label={above:\scriptsize$3$}] (10) at (2.75, 0) {};
		\node [style=none, label={left:\scriptsize$2$}] (11) at (1.5, 0) {};
		\node [style=none, label={right:\scriptsize$6$}] (12) at (5.75, -2) {};
		\node [style=none, label={right:\scriptsize$5$}] (13) at (5.75, 0) {};
		\node [style=light Z dot, label={above:\scriptsize$4$}] (14) at (4.5, 0) {};
		\node [style=light X dot] (15) at (2.75, 2) {$\pi$};
		\node [style=none, label={left:\scriptsize$1$}] (16) at (10.75, 2.25) {};
		\node [style=light X dot, label={above:\scriptsize$3$}] (17) at (12, 0) {};
		\node [style=none, label={left:\scriptsize$2$}] (18) at (10.75, 0) {};
		\node [style=none, label={right:\scriptsize$6$}] (19) at (14.75, -2) {};
		\node [style=none, label={right:\scriptsize$5$}] (20) at (14.75, 0) {};
		\node [style=light Z dot, label={above:\scriptsize$4$}] (21) at (13.5, 0) {};
		\node [style=none] (23) at (8.25, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (1);
		\draw (1) to (5);
		\draw (5) to (4.center);
		\draw [bend right=45, looseness=0.75] (1) to (3.center);
		\draw [bend right] (5) to (0.center);
		\draw [in=180, out=0] (11.center) to (10);
		\draw (10) to (14);
		\draw (14) to (13.center);
		\draw [bend right=45, looseness=0.75] (10) to (12.center);
		\draw [bend right] (14) to (9.center);
		\draw [in=180, out=0] (18.center) to (17);
		\draw (17) to (21);
		\draw (21) to (20.center);
		\draw [bend right=45, looseness=0.75] (17) to (19.center);
		\draw [bend right] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/edge-flip4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize$1$}] (0) at (-2, 2.25) {};
		\node [style=light X dot, label={above:\scriptsize$3$}] (1) at (-0.75, 0) {};
		\node [style=none, label={left:\scriptsize$2$}] (2) at (-2, 0) {};
		\node [style=none, label={right:\scriptsize$6$}] (3) at (2, -2) {};
		\node [style=none, label={right:\scriptsize$5$}] (4) at (2, 0) {};
		\node [style=light Z dot, label={above:\scriptsize$4$}] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (1);
		\draw [style=fault-free] (1) to (5);
		\draw (5) to (4.center);
		\draw [style=fault-free, bend right=45, looseness=0.75] (1) to (3.center);
		\draw [bend right] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-16.75, 11.75) {};
		\node [style=none] (1) at (-15.25, 11.75) {};
		\node [style=light Z dot] (2) at (-16.75, 10.25) {};
		\node [style=none] (3) at (-15.25, 10.25) {};
		\node [style=light Z dot] (4) at (-16.75, 8.75) {};
		\node [style=none] (5) at (-15.25, 8.75) {};
		\node [style=light Z dot] (6) at (-16.75, 7.25) {};
		\node [style=none] (7) at (-15.25, 7.25) {};
		\node [style=light Z dot] (8) at (-16.75, 5.75) {};
		\node [style=none] (9) at (-15.25, 5.75) {};
		\node [style=light Z dot] (10) at (-16.75, 4.25) {};
		\node [style=none] (11) at (-15.25, 4.25) {};
		\node [style=light X dot] (12) at (-19.75, 11.5) {};
		\node [style=light X dot] (13) at (-19.75, 10.5) {};
		\node [style=light X dot] (14) at (-19.75, 9) {};
		\node [style=light X dot] (15) at (-19.75, 8) {};
		\node [style=light X dot] (16) at (-19.75, 6.5) {};
		\node [style=light X dot] (17) at (-19.75, 5.5) {};
		\node [style=light Z dot] (18) at (-22.75, 9.5) {};
		\node [style=light Z dot] (19) at (-22.75, 7) {};
		\node [style=light X dot] (20) at (-19.75, 4.25) {};
		\node [style=none] (43) at (-13.25, 7.75) {$\underset{\tiny (a)}{\FaultEq}$};
		\node [style=none] (80) at (-6.5, 11.75) {};
		\node [style=none] (81) at (-4, 11.75) {};
		\node [style=none] (82) at (-6.5, 10.25) {};
		\node [style=none] (83) at (-4, 10.25) {};
		\node [style=light Z dot] (84) at (-6.5, 8.75) {};
		\node [style=none] (85) at (-4, 8.75) {};
		\node [style=light Z dot] (86) at (-5.25, 7.25) {};
		\node [style=none] (87) at (-4, 7.25) {};
		\node [style=none] (89) at (-4, 5.5) {};
		\node [style=none] (91) at (-4, 4.25) {};
		\node [style=light X dot] (92) at (-8.25, 11.5) {};
		\node [style=light X dot] (93) at (-8.25, 10.5) {};
		\node [style=light X dot] (94) at (-8.25, 9) {};
		\node [style=light X dot] (95) at (-8.25, 8) {};
		\node [style=light X dot] (96) at (-8.25, 6.5) {};
		\node [style=light X dot] (97) at (-8.25, 5.5) {};
		\node [style=light Z dot] (98) at (-10.75, 9.5) {};
		\node [style=light Z dot] (99) at (-10.75, 7) {};
		\node [style=light X dot] (100) at (-5.25, 4.25) {};
		\node [style=light X dot] (101) at (-10.75, 4.25) {};
		\node [style=light X dot] (102) at (-6.5, 4.25) {};
		\node [style=none] (103) at (-1.75, 7.75) {$\underset{\tiny (b)}{\FaultEq}$};
		\node [style=none] (105) at (9.5, 11.75) {};
		\node [style=none] (107) at (9.5, 10.25) {};
		\node [style=light Z dot] (108) at (7, 8.75) {};
		\node [style=none] (109) at (9.5, 8.75) {};
		\node [style=light Z dot] (110) at (8.25, 7.25) {};
		\node [style=none] (111) at (9.5, 7.25) {};
		\node [style=none] (112) at (9.5, 5.5) {};
		\node [style=none] (113) at (9.5, 4.25) {};
		\node [style=light X dot] (114) at (5.25, 11.75) {};
		\node [style=light X dot] (115) at (5.25, 10.75) {};
		\node [style=light X dot] (116) at (1.5, 10.25) {};
		\node [style=light X dot] (117) at (5.25, 8) {};
		\node [style=light X dot] (118) at (2.75, 5.5) {};
		\node [style=light X dot] (119) at (5.25, 5.5) {};
		\node [style=light Z dot] (120) at (2.75, 11.75) {};
		\node [style=light Z dot] (121) at (3.25, 8) {};
		\node [style=light X dot] (122) at (8.25, 4.25) {};
		\node [style=light X dot] (123) at (0.25, 4.25) {};
		\node [style=light X dot] (124) at (7, 4.25) {};
		\node [style=light Z dot] (125) at (1.5, 11.75) {};
		\node [style=light Z dot] (126) at (0.25, 11.75) {};
		\node [style=none] (127) at (-27.25, -3) {$\underset{\tiny (c)}{\FaultEq}$};
		\node [style=none] (128) at (-16, 1) {};
		\node [style=none] (129) at (-16, -1.5) {};
		\node [style=light Z dot] (130) at (-18.5, -3) {};
		\node [style=none] (131) at (-16, -3) {};
		\node [style=light Z dot] (132) at (-17.25, -4.5) {};
		\node [style=none] (133) at (-16, -4.5) {};
		\node [style=none] (134) at (-16, -6.25) {};
		\node [style=none] (135) at (-16, -7.5) {};
		\node [style=light X dot] (136) at (-20.25, 1) {};
		\node [style=light X dot] (137) at (-20.25, -0.5) {};
		\node [style=light X dot] (138) at (-24, -1.5) {};
		\node [style=light X dot] (139) at (-22.25, -3) {};
		\node [style=light X dot] (140) at (-22.75, -6.25) {};
		\node [style=light X dot] (141) at (-20.25, -6.25) {};
		\node [style=light Z dot] (142) at (-22.75, 1) {};
		\node [style=light Z dot] (143) at (-20.25, -4.5) {};
		\node [style=light X dot] (144) at (-17.25, -7.5) {};
		\node [style=light X dot] (145) at (-25.25, -7.5) {};
		\node [style=light X dot] (146) at (-18.5, -7.5) {};
		\node [style=light Z dot] (147) at (-24, 1) {};
		\node [style=light Z dot] (148) at (-25.25, 1) {};
		\node [style=light X dot] (149) at (-25.25, -1.5) {};
		\node [style=light X dot] (150) at (-22.25, -1.5) {};
		\node [style=light X dot] (151) at (-25.25, -6.25) {};
		\node [style=light X dot] (152) at (-21.75, -6.25) {};
		\node [style=none] (153) at (-14.25, -3) {$\underset{\tiny (d)}{\FaultEq}$};
		\node [style=none] (154) at (-2, 1) {};
		\node [style=none] (155) at (-2, -1.5) {};
		\node [style=light Z dot] (156) at (-4.5, -3) {};
		\node [style=none] (157) at (-2, -3) {};
		\node [style=light Z dot] (158) at (-3.25, -4.5) {};
		\node [style=none] (159) at (-2, -4.5) {};
		\node [style=none] (160) at (-2, -6.25) {};
		\node [style=none] (161) at (-2, -7.5) {};
		\node [style=light X dot] (162) at (-7, 1) {};
		\node [style=light X dot] (163) at (-5.75, -4.5) {};
		\node [style=light X dot] (164) at (-10.75, -1.5) {};
		\node [style=light X dot] (165) at (-8.25, -3) {};
		\node [style=light X dot] (166) at (-9.5, -6.25) {};
		\node [style=light X dot] (167) at (-5.75, -6.25) {};
		\node [style=light Z dot] (168) at (-9.5, 1) {};
		\node [style=light Z dot] (169) at (-8.25, -4.5) {};
		\node [style=light X dot] (170) at (-3.25, -7.5) {};
		\node [style=light X dot] (171) at (-12, -7.5) {};
		\node [style=light X dot] (172) at (-4.5, -7.5) {};
		\node [style=light Z dot] (173) at (-10.75, 1) {};
		\node [style=light Z dot] (174) at (-12, 1) {};
		\node [style=light X dot] (175) at (-12, -1.5) {};
		\node [style=light X dot] (176) at (-8.25, -1.5) {};
		\node [style=light X dot] (177) at (-12, -6.25) {};
		\node [style=light X dot] (178) at (-8.5, -6.25) {};
		\node [style=light Z dot] (179) at (-12, 0) {};
		\node [style=light Z dot] (180) at (-7, 0) {};
		\node [style=light Z dot] (181) at (-5.75, 0) {};
		\node [style=light Z dot] (182) at (-2, 0) {};
		\node [style=none] (183) at (0, -3) {$\underset{\tiny (e)}{\FaultEq}$};
		\node [style=none] (184) at (14.25, 1) {};
		\node [style=none] (185) at (14.25, -1.5) {};
		\node [style=light Z dot] (186) at (11.25, -3) {};
		\node [style=none] (187) at (14.25, -3) {};
		\node [style=light Z dot] (188) at (13, -4.5) {};
		\node [style=none] (189) at (14.25, -4.5) {};
		\node [style=none] (190) at (14.25, -6.25) {};
		\node [style=none] (191) at (14.25, -7.5) {};
		\node [style=light X dot] (192) at (8.5, 1) {};
		\node [style=light X dot] (193) at (10, -4.5) {};
		\node [style=light X dot] (194) at (3.5, -1.5) {};
		\node [style=light X dot] (195) at (7.25, -3) {};
		\node [style=light X dot] (196) at (4.75, -6.25) {};
		\node [style=light X dot] (197) at (10.25, -6.25) {};
		\node [style=light Z dot] (198) at (4.75, 1) {};
		\node [style=light Z dot] (199) at (8.5, -4.5) {};
		\node [style=light X dot] (200) at (13, -7.5) {};
		\node [style=light X dot] (201) at (2.25, -7.5) {};
		\node [style=light X dot] (202) at (11.25, -7.5) {};
		\node [style=light Z dot] (203) at (3.5, 1) {};
		\node [style=light Z dot] (204) at (2.25, 1) {};
		\node [style=light X dot] (205) at (2.25, -1.5) {};
		\node [style=light X dot] (206) at (7.25, -1.5) {};
		\node [style=light X dot] (207) at (2.25, -6.25) {};
		\node [style=light X dot] (208) at (8, -6.25) {};
		\node [style=light Z dot] (209) at (2.25, 0) {};
		\node [style=light Z dot] (210) at (8.5, 0) {};
		\node [style=light Z dot] (211) at (10, 0) {};
		\node [style=light Z dot] (212) at (14.25, 0) {};
		\node [style=light X dot] (213) at (2.25, -3) {};
		\node [style=light X dot] (214) at (6, -3) {};
		\node [style=light Z dot] (215) at (2.25, -4.5) {};
		\node [style=light Z dot] (216) at (6, -4.5) {};
		\node [style=none] (217) at (-13.75, -15.25) {$\underset{\tiny (g)}{\FaultEq}$};
		\node [style=none] (218) at (0.25, -11) {};
		\node [style=none] (219) at (0.25, -13.5) {};
		\node [style=light Z dot] (220) at (-3, -16) {};
		\node [style=none] (221) at (0.25, -16) {};
		\node [style=light Z dot] (222) at (-1, -17.5) {};
		\node [style=none] (223) at (0.25, -17.5) {};
		\node [style=none] (224) at (0.25, -19.25) {};
		\node [style=none] (225) at (0.25, -20.5) {};
		\node [style=light X dot] (226) at (-6.25, -11) {};
		\node [style=light X dot] (227) at (-4.5, -17.5) {};
		\node [style=light X dot] (228) at (-10.5, -13.5) {};
		\node [style=light X dot] (229) at (-6.25, -16) {};
		\node [style=light X dot] (230) at (-9.25, -19.25) {};
		\node [style=light X dot] (231) at (-6.25, -19.25) {};
		\node [style=light Z dot] (232) at (-9.25, -11) {};
		\node [style=light Z dot] (233) at (-6.25, -17.5) {};
		\node [style=light X dot] (234) at (-1, -20.5) {};
		\node [style=light X dot] (235) at (-11.75, -20.5) {};
		\node [style=light X dot] (236) at (-3, -20.5) {};
		\node [style=light Z dot] (237) at (-10.5, -11) {};
		\node [style=light Z dot] (238) at (-11.75, -11) {};
		\node [style=light X dot] (239) at (-11.75, -13.5) {};
		\node [style=light X dot] (240) at (-8, -13.5) {};
		\node [style=light X dot] (241) at (-11.75, -19.25) {};
		\node [style=light X dot] (242) at (-1.75, -19.25) {};
		\node [style=light Z dot] (243) at (-11.75, -12.25) {};
		\node [style=light Z dot] (244) at (-6.25, -12.25) {};
		\node [style=light Z dot] (245) at (-4.5, -12.25) {};
		\node [style=light Z dot] (246) at (0.25, -12.25) {};
		\node [style=light X dot] (247) at (-11.75, -16) {};
		\node [style=light X dot] (248) at (-8, -16) {};
		\node [style=light Z dot] (249) at (-11.75, -17.5) {};
		\node [style=light Z dot] (250) at (-8, -17.5) {};
		\node [style=light Z dot] (251) at (-11.75, -14.75) {};
		\node [style=light Z dot] (252) at (-8, -14.75) {};
		\node [style=light Z dot] (253) at (-6.25, -14.75) {};
		\node [style=light Z dot] (254) at (0.25, -14.75) {};
		\node [style=none] (255) at (2.5, -15.25) {$\underset{\tiny (h)}{\FaultEq}$};
		\node [style=none] (256) at (16.5, -11) {};
		\node [style=none] (257) at (16.5, -13.5) {};
		\node [style=light Z dot] (258) at (13, -16) {};
		\node [style=none] (259) at (16.5, -16) {};
		\node [style=light Z dot] (260) at (14.25, -17.5) {};
		\node [style=none] (261) at (16.5, -17.5) {};
		\node [style=none] (262) at (16.5, -19.25) {};
		\node [style=none] (263) at (16.5, -20.5) {};
		\node [style=light X dot] (264) at (9.75, -11) {};
		\node [style=light X dot] (265) at (11.5, -17.5) {};
		\node [style=light X dot] (266) at (5.5, -13.5) {};
		\node [style=light X dot] (267) at (9.75, -16) {};
		\node [style=light X dot] (268) at (6.75, -19.25) {};
		\node [style=light X dot] (269) at (9.75, -19.25) {};
		\node [style=light Z dot] (270) at (6.75, -11) {};
		\node [style=light Z dot] (271) at (9.75, -17.5) {};
		\node [style=light X dot] (272) at (15.5, -20.5) {};
		\node [style=light X dot] (273) at (4.25, -20.5) {};
		\node [style=light X dot] (274) at (13, -20.5) {};
		\node [style=light Z dot] (275) at (5.5, -11) {};
		\node [style=light Z dot] (276) at (4.25, -11) {};
		\node [style=light X dot] (277) at (4.25, -13.5) {};
		\node [style=light X dot] (278) at (8, -13.5) {};
		\node [style=light X dot] (279) at (4.25, -19.25) {};
		\node [style=light X dot] (280) at (14.25, -19.25) {};
		\node [style=light Z dot] (281) at (4.25, -12.25) {};
		\node [style=light Z dot] (282) at (9.75, -12.25) {};
		\node [style=light Z dot] (283) at (11.5, -12.25) {};
		\node [style=light Z dot] (284) at (16.5, -12.25) {};
		\node [style=light X dot] (285) at (4.25, -16) {};
		\node [style=light X dot] (286) at (8, -16) {};
		\node [style=light Z dot] (287) at (4.25, -17.5) {};
		\node [style=light Z dot] (288) at (8, -17.5) {};
		\node [style=light Z dot] (289) at (4.25, -14.75) {};
		\node [style=light Z dot] (290) at (8, -14.75) {};
		\node [style=light Z dot] (291) at (9.75, -14.75) {};
		\node [style=light Z dot] (292) at (16.5, -14.75) {};
		\node [style=light Z dot] (293) at (15.5, -17.5) {};
		\node [style=none] (294) at (-29.25, -28) {$\underset{\tiny (i)}{\FaultEq}$};
		\node [style=none] (295) at (-12.25, -23) {};
		\node [style=none] (296) at (-12.25, -25.5) {};
		\node [style=light Z dot] (297) at (-18.75, -28) {};
		\node [style=none] (298) at (-12.25, -28) {};
		\node [style=light Z dot] (299) at (-16.25, -30.5) {};
		\node [style=none] (300) at (-12.25, -30.5) {};
		\node [style=none] (301) at (-12.25, -32) {};
		\node [style=none] (302) at (-12.25, -33.25) {};
		\node [style=light X dot] (303) at (-22, -23) {};
		\node [style=light X dot] (304) at (-20.25, -30.5) {};
		\node [style=light X dot] (305) at (-26.25, -25.5) {};
		\node [style=light X dot] (306) at (-22, -28) {};
		\node [style=light X dot] (307) at (-25, -32) {};
		\node [style=light X dot] (308) at (-22, -32) {};
		\node [style=light Z dot] (309) at (-25, -23) {};
		\node [style=light Z dot] (310) at (-22, -30.5) {};
		\node [style=light X dot] (311) at (-15, -33.25) {};
		\node [style=light X dot] (312) at (-27.5, -33.25) {};
		\node [style=light X dot] (313) at (-18.75, -33.25) {};
		\node [style=light Z dot] (314) at (-26.25, -23) {};
		\node [style=light Z dot] (315) at (-27.5, -23) {};
		\node [style=light X dot] (316) at (-27.5, -25.5) {};
		\node [style=light X dot] (317) at (-23.75, -25.5) {};
		\node [style=light X dot] (318) at (-27.5, -32) {};
		\node [style=light X dot] (319) at (-16.25, -32) {};
		\node [style=light Z dot] (320) at (-27.5, -24.25) {};
		\node [style=light Z dot] (321) at (-22, -24.25) {};
		\node [style=light Z dot] (322) at (-20.25, -24.25) {};
		\node [style=light Z dot] (323) at (-12.25, -24.25) {};
		\node [style=light X dot] (324) at (-27.5, -28) {};
		\node [style=light X dot] (325) at (-23.75, -28) {};
		\node [style=light Z dot] (326) at (-27.5, -30.5) {};
		\node [style=light Z dot] (327) at (-23.75, -30.5) {};
		\node [style=light Z dot] (328) at (-27.5, -26.75) {};
		\node [style=light Z dot] (329) at (-23.75, -26.75) {};
		\node [style=light Z dot] (330) at (-22, -26.75) {};
		\node [style=light Z dot] (331) at (-12.25, -26.75) {};
		\node [style=light Z dot] (332) at (-15, -30.5) {};
		\node [style=light Z dot] (333) at (-17.5, -30.5) {};
		\node [style=light Z dot] (334) at (-13.5, -30.5) {};
		\node [style=light X dot] (335) at (-27.5, -29.25) {};
		\node [style=light X dot] (336) at (-17.5, -29.25) {};
		\node [style=light X dot] (337) at (-13.5, -29.25) {};
		\node [style=light X dot] (338) at (-12.25, -29.25) {};
		\node [style=none] (339) at (-29.75, -15.25) {$\underset{\tiny (f)}{\FaultEq}$};
		\node [style=none] (340) at (-15.5, -11) {};
		\node [style=none] (341) at (-15.5, -13.5) {};
		\node [style=light Z dot] (342) at (-18.5, -15) {};
		\node [style=none] (343) at (-15.5, -15) {};
		\node [style=light Z dot] (344) at (-16.75, -16.5) {};
		\node [style=none] (345) at (-15.5, -16.5) {};
		\node [style=none] (346) at (-15.5, -18.25) {};
		\node [style=none] (347) at (-15.5, -19.5) {};
		\node [style=light X dot] (348) at (-21.25, -11) {};
		\node [style=light X dot] (349) at (-19.75, -16.5) {};
		\node [style=light X dot] (350) at (-26.25, -13.5) {};
		\node [style=light X dot] (351) at (-22.5, -15) {};
		\node [style=light X dot] (352) at (-25, -18.25) {};
		\node [style=light X dot] (353) at (-19.5, -18.25) {};
		\node [style=light Z dot] (354) at (-25, -11) {};
		\node [style=light Z dot] (355) at (-21.25, -16.5) {};
		\node [style=light X dot] (356) at (-16.75, -19.5) {};
		\node [style=light X dot] (357) at (-27.5, -19.5) {};
		\node [style=light X dot] (358) at (-18.5, -19.5) {};
		\node [style=light Z dot] (359) at (-26.25, -11) {};
		\node [style=light Z dot] (360) at (-27.5, -11) {};
		\node [style=light X dot] (361) at (-27.5, -13.5) {};
		\node [style=light X dot] (362) at (-22.5, -13.5) {};
		\node [style=light X dot] (363) at (-27.5, -18.25) {};
		\node [style=light X dot] (364) at (-21.75, -18.25) {};
		\node [style=light Z dot] (365) at (-27.5, -12) {};
		\node [style=light Z dot] (366) at (-21.25, -12) {};
		\node [style=light Z dot] (367) at (-19.75, -12) {};
		\node [style=light Z dot] (368) at (-15.5, -12) {};
		\node [style=light X dot] (369) at (-27.5, -15) {};
		\node [style=light X dot] (370) at (-23.75, -15) {};
		\node [style=light Z dot] (371) at (-27.5, -16.5) {};
		\node [style=light Z dot] (372) at (-23.75, -16.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=orange edge] (12) to (13);
		\draw [style=orange edge] (14) to (15);
		\draw [style=orange edge] (16) to (17);
		\draw (18) to (12);
		\draw (18) to (14);
		\draw (18) to (16);
		\draw (19) to (13);
		\draw (19) to (15);
		\draw (19) to (17);
		\draw (12) to (0);
		\draw (13) to (6);
		\draw (14) to (2);
		\draw (15) to (4);
		\draw (16) to (6);
		\draw (17) to (8);
		\draw (20) to (4);
		\draw (20) to (6);
		\draw (20) to (10);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84) to (85.center);
		\draw (86) to (87.center);
		\draw [style=orange edge] (92) to (93);
		\draw [style=orange edge] (94) to (95);
		\draw [style=orange edge] (96) to (97);
		\draw (98) to (92);
		\draw (98) to (94);
		\draw (98) to (96);
		\draw (99) to (93);
		\draw (99) to (95);
		\draw (99) to (97);
		\draw (92) to (80.center);
		\draw [bend right] (93) to (86);
		\draw (94) to (82.center);
		\draw (95) to (84);
		\draw (96) to (86);
		\draw (100) to (86);
		\draw (101) to (102);
		\draw (102) to (100);
		\draw (84) to (102);
		\draw (97) to (89.center);
		\draw (100) to (91.center);
		\draw (108) to (109.center);
		\draw (110) to (111.center);
		\draw [style=orange edge] (114) to (115);
		\draw [style=orange edge] (116) to (117);
		\draw [style=orange edge] (118) to (119);
		\draw (120) to (114);
		\draw (120) to (118);
		\draw (121) to (115);
		\draw (121) to (117);
		\draw (121) to (119);
		\draw [bend right] (115) to (110);
		\draw (117) to (108);
		\draw (118) to (110);
		\draw (122) to (110);
		\draw (123) to (124);
		\draw (124) to (122);
		\draw (108) to (124);
		\draw (119) to (112.center);
		\draw (122) to (113.center);
		\draw (125) to (116);
		\draw (125) to (120);
		\draw (126) to (125);
		\draw (114) to (105.center);
		\draw (116) to (107.center);
		\draw (130) to (131.center);
		\draw (132) to (133.center);
		\draw [style=orange edge] (136) to (137);
		\draw (142) to (136);
		\draw (142) to (140);
		\draw (143) to (137);
		\draw (143) to (139);
		\draw (143) to (141);
		\draw [bend right] (137) to (132);
		\draw (139) to (130);
		\draw (144) to (132);
		\draw (145) to (146);
		\draw (146) to (144);
		\draw (130) to (146);
		\draw (141) to (134.center);
		\draw (144) to (135.center);
		\draw (147) to (138);
		\draw (147) to (142);
		\draw (148) to (147);
		\draw (136) to (128.center);
		\draw (138) to (129.center);
		\draw [style=orange edge] (139) to (150);
		\draw (138) to (149);
		\draw (151) to (140);
		\draw (152) to (132);
		\draw (140) to (152);
		\draw [style=orange edge] (152) to (141);
		\draw (156) to (157.center);
		\draw (158) to (159.center);
		\draw (168) to (162);
		\draw (168) to (166);
		\draw (169) to (163);
		\draw (169) to (165);
		\draw (169) to (167);
		\draw (163) to (158);
		\draw (165) to (156);
		\draw (170) to (158);
		\draw (171) to (172);
		\draw (172) to (170);
		\draw (156) to (172);
		\draw (167) to (160.center);
		\draw (170) to (161.center);
		\draw (173) to (164);
		\draw (173) to (168);
		\draw (174) to (173);
		\draw (162) to (154.center);
		\draw (164) to (155.center);
		\draw [style=orange edge] (165) to (176);
		\draw (164) to (175);
		\draw (177) to (166);
		\draw (178) to (158);
		\draw (166) to (178);
		\draw [style=orange edge] (178) to (167);
		\draw (179) to (180);
		\draw (180) to (162);
		\draw (163) to (181);
		\draw (181) to (180);
		\draw (181) to (182);
		\draw (186) to (187.center);
		\draw (188) to (189.center);
		\draw (198) to (192);
		\draw (198) to (196);
		\draw (199) to (193);
		\draw (199) to (197);
		\draw (193) to (188);
		\draw (195) to (186);
		\draw (200) to (188);
		\draw (201) to (202);
		\draw (202) to (200);
		\draw (186) to (202);
		\draw (197) to (190.center);
		\draw (200) to (191.center);
		\draw (203) to (194);
		\draw (203) to (198);
		\draw (204) to (203);
		\draw (192) to (184.center);
		\draw (194) to (185.center);
		\draw [style=orange edge] (195) to (206);
		\draw (194) to (205);
		\draw (207) to (196);
		\draw (208) to (188);
		\draw (196) to (208);
		\draw (209) to (210);
		\draw (210) to (192);
		\draw (193) to (211);
		\draw (211) to (210);
		\draw (211) to (212);
		\draw (213) to (214);
		\draw (195) to (214);
		\draw (214) to (216);
		\draw (215) to (216);
		\draw (216) to (199);
		\draw (220) to (221.center);
		\draw (222) to (223.center);
		\draw (232) to (226);
		\draw (232) to (230);
		\draw (233) to (227);
		\draw (233) to (231);
		\draw (227) to (222);
		\draw (229) to (220);
		\draw (234) to (222);
		\draw (235) to (236);
		\draw (236) to (234);
		\draw (220) to (236);
		\draw (231) to (224.center);
		\draw (234) to (225.center);
		\draw (237) to (228);
		\draw (237) to (232);
		\draw (238) to (237);
		\draw (226) to (218.center);
		\draw (228) to (219.center);
		\draw (228) to (239);
		\draw (241) to (230);
		\draw (242) to (222);
		\draw (230) to (242);
		\draw (242) to (231);
		\draw (243) to (244);
		\draw (244) to (226);
		\draw (227) to (245);
		\draw (245) to (244);
		\draw (245) to (246);
		\draw (247) to (248);
		\draw (229) to (248);
		\draw (248) to (250);
		\draw (249) to (250);
		\draw (250) to (233);
		\draw (251) to (252);
		\draw (252) to (240);
		\draw (252) to (253);
		\draw (253) to (229);
		\draw (253) to (254);
		\draw (258) to (259.center);
		\draw (270) to (264);
		\draw (270) to (268);
		\draw (271) to (265);
		\draw (271) to (269);
		\draw (265) to (260);
		\draw (267) to (258);
		\draw (273) to (274);
		\draw (274) to (272);
		\draw (258) to (274);
		\draw (269) to (262.center);
		\draw (272) to (263.center);
		\draw (275) to (266);
		\draw (275) to (270);
		\draw (276) to (275);
		\draw (264) to (256.center);
		\draw (266) to (257.center);
		\draw (266) to (277);
		\draw (279) to (268);
		\draw (280) to (260);
		\draw (268) to (280);
		\draw (280) to (269);
		\draw (281) to (282);
		\draw (282) to (264);
		\draw (265) to (283);
		\draw (283) to (282);
		\draw (283) to (284);
		\draw (285) to (286);
		\draw (267) to (286);
		\draw (286) to (288);
		\draw (287) to (288);
		\draw (288) to (271);
		\draw (289) to (290);
		\draw (290) to (278);
		\draw (290) to (291);
		\draw (291) to (267);
		\draw (291) to (292);
		\draw (293) to (272);
		\draw (293) to (261.center);
		\draw [style=fault-free] (260) to (293);
		\draw (297) to (298.center);
		\draw (309) to (303);
		\draw (309) to (307);
		\draw (310) to (304);
		\draw (310) to (308);
		\draw (304) to (299);
		\draw (306) to (297);
		\draw (312) to (313);
		\draw (313) to (311);
		\draw (297) to (313);
		\draw (308) to (301.center);
		\draw (311) to (302.center);
		\draw (314) to (305);
		\draw (314) to (309);
		\draw (315) to (314);
		\draw (303) to (295.center);
		\draw (305) to (296.center);
		\draw (305) to (316);
		\draw (318) to (307);
		\draw (319) to (299);
		\draw (307) to (319);
		\draw (319) to (308);
		\draw (320) to (321);
		\draw (321) to (303);
		\draw (304) to (322);
		\draw (322) to (321);
		\draw (322) to (323);
		\draw (324) to (325);
		\draw (306) to (325);
		\draw (325) to (327);
		\draw (326) to (327);
		\draw (327) to (310);
		\draw (328) to (329);
		\draw (329) to (317);
		\draw (329) to (330);
		\draw (330) to (306);
		\draw (330) to (331);
		\draw (332) to (311);
		\draw (332) to (300.center);
		\draw (299) to (332);
		\draw (335) to (336);
		\draw (336) to (333);
		\draw (336) to (337);
		\draw (337) to (334);
		\draw (337) to (338);
		\draw [style=orange edge] (208) to (197);
		\draw (342) to (343.center);
		\draw (344) to (345.center);
		\draw (354) to (348);
		\draw (354) to (352);
		\draw (355) to (349);
		\draw (355) to (353);
		\draw (349) to (344);
		\draw (351) to (342);
		\draw (356) to (344);
		\draw (357) to (358);
		\draw (358) to (356);
		\draw (342) to (358);
		\draw (353) to (346.center);
		\draw (356) to (347.center);
		\draw (359) to (350);
		\draw (359) to (354);
		\draw (360) to (359);
		\draw (348) to (340.center);
		\draw (350) to (341.center);
		\draw [style=orange edge] (351) to (362);
		\draw (350) to (361);
		\draw (363) to (352);
		\draw (364) to (344);
		\draw (352) to (364);
		\draw (365) to (366);
		\draw (366) to (348);
		\draw (349) to (367);
		\draw (367) to (366);
		\draw (367) to (368);
		\draw (369) to (370);
		\draw (351) to (370);
		\draw (370) to (372);
		\draw (371) to (372);
		\draw (372) to (355);
		\draw [style=orange edge] (364) to (353);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-11, 16) {};
		\node [style=none] (1) at (-9.5, 16) {};
		\node [style=light Z dot] (2) at (-11, 14.5) {};
		\node [style=none] (3) at (-9.5, 14.5) {};
		\node [style=light Z dot] (4) at (-11, 13) {};
		\node [style=none] (5) at (-9.5, 13) {};
		\node [style=light Z dot] (6) at (-11, 11.5) {};
		\node [style=none] (7) at (-9.5, 11.5) {};
		\node [style=light Z dot] (8) at (-11, 10) {};
		\node [style=none] (9) at (-9.5, 10) {};
		\node [style=light Z dot] (10) at (-11, 8.5) {};
		\node [style=none] (11) at (-9.5, 8.5) {};
		\node [style=light X dot] (12) at (-14, 15.75) {};
		\node [style=light X dot] (13) at (-14, 14.75) {};
		\node [style=light X dot] (14) at (-14, 13) {};
		\node [style=light X dot] (15) at (-14, 12) {};
		\node [style=light X dot] (16) at (-14, 8.25) {};
		\node [style=light X dot] (17) at (-14, 7.25) {};
		\node [style=light Z dot] (18) at (-17, 13.75) {};
		\node [style=light Z dot] (19) at (-17, 9.25) {};
		\node [style=light X dot] (20) at (-14, 10.25) {};
		\node [style=none] (21) at (-8, 11) {$\underset{\tiny (a)}{\FaultEq}$};
		\node [style=light Z dot] (22) at (-11, 7) {};
		\node [style=none] (23) at (-9.5, 7) {};
		\node [style=none] (25) at (3.25, 16) {};
		\node [style=light Z dot] (26) at (1.75, 14.5) {};
		\node [style=none] (27) at (3.25, 14.5) {};
		\node [style=none] (29) at (3.25, 13) {};
		\node [style=light Z dot] (30) at (1.75, 11.5) {};
		\node [style=none] (31) at (3.25, 11.5) {};
		\node [style=none] (33) at (3.25, 10) {};
		\node [style=light Z dot] (34) at (1.75, 8.5) {};
		\node [style=none] (35) at (3.25, 8.5) {};
		\node [style=light X dot] (36) at (-1.25, 16) {};
		\node [style=light X dot] (37) at (-1.25, 14.5) {};
		\node [style=light X dot] (38) at (-3, 13) {};
		\node [style=light X dot] (39) at (-1.25, 12) {};
		\node [style=light X dot] (40) at (-1.25, 8.25) {};
		\node [style=light X dot] (41) at (-1.25, 7) {};
		\node [style=light Z dot] (42) at (-3, 16) {};
		\node [style=light Z dot] (43) at (-4.25, 9.25) {};
		\node [style=light X dot] (44) at (-1.25, 10) {};
		\node [style=none] (45) at (4.75, 11) {$\underset{\tiny (b)}{\FaultEq}$};
		\node [style=none] (47) at (3.25, 7) {};
		\node [style=light Z dot] (48) at (-4.75, 16) {};
		\node [style=light Z dot] (49) at (-6.25, 16) {};
		\node [style=none] (50) at (17, 16) {};
		\node [style=light Z dot] (51) at (15.5, 14.5) {};
		\node [style=none] (52) at (17, 14.5) {};
		\node [style=none] (53) at (17, 13) {};
		\node [style=light Z dot] (54) at (15.5, 11.5) {};
		\node [style=none] (55) at (17, 11.5) {};
		\node [style=none] (56) at (17, 10) {};
		\node [style=light Z dot] (57) at (15.5, 8.5) {};
		\node [style=none] (58) at (17, 8.5) {};
		\node [style=light X dot] (59) at (12.5, 16) {};
		\node [style=light X dot] (60) at (12.5, 14.5) {};
		\node [style=light X dot] (61) at (10.75, 12) {};
		\node [style=light X dot] (62) at (12.5, 12) {};
		\node [style=light X dot] (63) at (9, 7) {};
		\node [style=light X dot] (64) at (12.5, 7) {};
		\node [style=light Z dot] (65) at (10.75, 16) {};
		\node [style=light Z dot] (66) at (11.5, 9.25) {};
		\node [style=light X dot] (67) at (12.5, 10) {};
		\node [style=none] (68) at (17, 7) {};
		\node [style=light Z dot] (69) at (9, 16) {};
		\node [style=light Z dot] (70) at (7.5, 16) {};
		\node [style=light Z dot] (71) at (7.5, 9.25) {};
		\node [style=light Z dot] (72) at (10.25, 9.25) {};
		\node [style=none] (73) at (-19.5, -1) {$\underset{\tiny (c)}{\FaultEq}$};
		\node [style=none] (74) at (-6.75, 4) {};
		\node [style=light Z dot] (75) at (-8.25, 2.5) {};
		\node [style=none] (76) at (-6.75, 2.5) {};
		\node [style=none] (77) at (-6.75, 1) {};
		\node [style=light Z dot] (78) at (-8.25, -0.5) {};
		\node [style=none] (79) at (-6.75, -0.5) {};
		\node [style=none] (80) at (-6.75, -2) {};
		\node [style=light Z dot] (81) at (-8.25, -3.5) {};
		\node [style=none] (82) at (-6.75, -3.5) {};
		\node [style=light X dot] (83) at (-11.25, 4) {};
		\node [style=light X dot] (84) at (-11.25, 2.5) {};
		\node [style=light X dot] (85) at (-13, 0) {};
		\node [style=light X dot] (86) at (-11.25, 0) {};
		\node [style=light X dot] (87) at (-15.25, -5) {};
		\node [style=light X dot] (88) at (-11.25, -5) {};
		\node [style=light Z dot] (89) at (-13, 4) {};
		\node [style=light Z dot] (90) at (-12.25, -2.75) {};
		\node [style=light X dot] (91) at (-11.25, -2) {};
		\node [style=none] (92) at (-6.75, -5) {};
		\node [style=light Z dot] (93) at (-15.25, 4) {};
		\node [style=light Z dot] (94) at (-16.75, 4) {};
		\node [style=light Z dot] (95) at (-16.75, -2.75) {};
		\node [style=light Z dot] (96) at (-14, -2.75) {};
		\node [style=light X dot] (97) at (-16.75, 2.5) {};
		\node [style=light X dot] (98) at (-14, 2.5) {};
		\node [style=none] (99) at (-3.75, -1) {$\underset{\tiny (d)}{\FaultEq}$};
		\node [style=none] (100) at (9.5, 4) {};
		\node [style=light Z dot] (101) at (5.75, 2.5) {};
		\node [style=none] (102) at (9.5, 2.5) {};
		\node [style=none] (103) at (9.5, 1) {};
		\node [style=light Z dot] (104) at (8, -0.25) {};
		\node [style=none] (105) at (9.5, -0.25) {};
		\node [style=none] (106) at (9.5, -2) {};
		\node [style=light Z dot] (107) at (7, -5.5) {};
		\node [style=none] (108) at (9.5, -5.5) {};
		\node [style=light X dot] (109) at (4.5, 4) {};
		\node [style=light X dot] (110) at (4.5, 2.5) {};
		\node [style=light X dot] (111) at (2.75, -0.25) {};
		\node [style=light X dot] (112) at (3.75, -0.25) {};
		\node [style=light X dot] (113) at (0.5, -7) {};
		\node [style=light X dot] (114) at (5.25, -7) {};
		\node [style=light Z dot] (115) at (2.75, 4) {};
		\node [style=light Z dot] (116) at (3.75, -3.75) {};
		\node [style=light X dot] (117) at (8, -2) {};
		\node [style=none] (118) at (9.5, -7) {};
		\node [style=light Z dot] (119) at (0.5, 4) {};
		\node [style=light Z dot] (120) at (-1, 4) {};
		\node [style=light Z dot] (121) at (-1, -3.75) {};
		\node [style=light Z dot] (122) at (1.75, -3.75) {};
		\node [style=light X dot] (123) at (-1, 2.5) {};
		\node [style=light X dot] (124) at (1.75, 2.5) {};
		\node [style=light X dot] (125) at (-1, -7) {};
		\node [style=light X dot] (126) at (2.5, -7) {};
		\node [style=light Z dot] (127) at (-1, -5.5) {};
		\node [style=light Z dot] (128) at (2.5, -5.5) {};
		\node [style=light Z dot] (129) at (9.25, -3.75) {};
		\node [style=light Z dot] (130) at (5.25, -3.75) {};
		\node [style=light X dot] (131) at (-1, -2) {};
		\node [style=light X dot] (132) at (5.75, -2) {};
		\node [style=light X dot] (133) at (7, -2) {};
		\node [style=none] (134) at (12.5, -1) {$\underset{\tiny (e)}{\FaultEq}$};
		\node [style=none] (173) at (-19.5, -16.5) {$\underset{\tiny (f)}{\FaultEq}$};
		\node [style=none] (174) at (27.75, 4) {};
		\node [style=light Z dot] (175) at (23.75, 2.5) {};
		\node [style=none] (176) at (27.75, 2.5) {};
		\node [style=none] (177) at (27.75, 1) {};
		\node [style=light Z dot] (178) at (26.5, -0.5) {};
		\node [style=none] (179) at (27.75, -0.5) {};
		\node [style=none] (180) at (27.75, -2) {};
		\node [style=light Z dot] (181) at (25.25, -5) {};
		\node [style=none] (182) at (27.75, -5) {};
		\node [style=light X dot] (183) at (22.25, 4) {};
		\node [style=light X dot] (184) at (22.25, 2.5) {};
		\node [style=light X dot] (185) at (21, -0.5) {};
		\node [style=light X dot] (186) at (22.25, -0.5) {};
		\node [style=light X dot] (187) at (17.25, -6.5) {};
		\node [style=light X dot] (188) at (23.75, -6.5) {};
		\node [style=light Z dot] (189) at (19.75, 4) {};
		\node [style=light Z dot] (190) at (22.25, -3.5) {};
		\node [style=light X dot] (191) at (26.5, -2) {};
		\node [style=none] (192) at (27.75, -6.5) {};
		\node [style=light Z dot] (193) at (17.25, 4) {};
		\node [style=light Z dot] (194) at (15.75, 4) {};
		\node [style=light Z dot] (195) at (15.75, -3.5) {};
		\node [style=light Z dot] (196) at (18.5, -3.5) {};
		\node [style=light X dot] (197) at (15.75, 2.5) {};
		\node [style=light X dot] (198) at (18.5, 2.5) {};
		\node [style=light X dot] (199) at (15.75, -6.5) {};
		\node [style=light X dot] (200) at (19.75, -6.5) {};
		\node [style=light Z dot] (201) at (15.75, -5) {};
		\node [style=light Z dot] (202) at (19.75, -5) {};
		\node [style=light Z dot] (203) at (27.75, -3.5) {};
		\node [style=light Z dot] (204) at (23.75, -3.5) {};
		\node [style=light X dot] (205) at (15.75, -2) {};
		\node [style=light X dot] (206) at (23.75, -2) {};
		\node [style=light X dot] (207) at (25.25, -2) {};
		\node [style=light X dot] (208) at (15.75, -0.5) {};
		\node [style=light X dot] (209) at (19.75, -0.5) {};
		\node [style=light Z dot] (210) at (15.75, 1) {};
		\node [style=light Z dot] (211) at (21, 1) {};
		\node [style=none] (213) at (-4.5, -10) {};
		\node [style=light Z dot] (214) at (-8.5, -13) {};
		\node [style=none] (215) at (-4.5, -13) {};
		\node [style=none] (216) at (-4.5, -14.5) {};
		\node [style=light Z dot] (217) at (-5.75, -16) {};
		\node [style=none] (218) at (-4.5, -16) {};
		\node [style=none] (219) at (-4.5, -17.5) {};
		\node [style=light Z dot] (220) at (-7, -20.5) {};
		\node [style=none] (221) at (-4.5, -20.5) {};
		\node [style=light X dot] (222) at (-11.5, -10) {};
		\node [style=light X dot] (223) at (-10, -13) {};
		\node [style=light X dot] (224) at (-11.5, -16) {};
		\node [style=light X dot] (225) at (-10, -16) {};
		\node [style=light X dot] (226) at (-15.25, -22) {};
		\node [style=light X dot] (227) at (-8.5, -22) {};
		\node [style=light Z dot] (228) at (-12.75, -10) {};
		\node [style=light Z dot] (229) at (-10, -19) {};
		\node [style=light X dot] (230) at (-5.75, -17.5) {};
		\node [style=none] (231) at (-4.5, -22) {};
		\node [style=light Z dot] (232) at (-15.25, -10) {};
		\node [style=light Z dot] (233) at (-16.75, -10) {};
		\node [style=light Z dot] (234) at (-16.75, -19) {};
		\node [style=light Z dot] (235) at (-14, -19) {};
		\node [style=light X dot] (236) at (-16.75, -13) {};
		\node [style=light X dot] (237) at (-14, -13) {};
		\node [style=light X dot] (238) at (-16.75, -22) {};
		\node [style=light X dot] (239) at (-12.75, -22) {};
		\node [style=light Z dot] (240) at (-16.75, -20.5) {};
		\node [style=light Z dot] (241) at (-12.75, -20.5) {};
		\node [style=light Z dot] (242) at (-4.5, -19) {};
		\node [style=light Z dot] (243) at (-8.5, -19) {};
		\node [style=light X dot] (244) at (-16.75, -17.5) {};
		\node [style=light X dot] (245) at (-8.5, -17.5) {};
		\node [style=light X dot] (246) at (-7, -17.5) {};
		\node [style=light X dot] (247) at (-16.75, -16) {};
		\node [style=light X dot] (248) at (-12.75, -16) {};
		\node [style=light Z dot] (249) at (-16.75, -14.5) {};
		\node [style=light Z dot] (250) at (-11.5, -14.5) {};
		\node [style=light Z dot] (251) at (-16.75, -11.5) {};
		\node [style=light Z dot] (252) at (-11.5, -11.5) {};
		\node [style=light Z dot] (253) at (-10, -11.5) {};
		\node [style=light Z dot] (254) at (-4.5, -11.5) {};
		\node [style=none] (255) at (-1.5, -16.5) {$\underset{(\tiny g)}{\FaultEq}$};
		\node [style=none] (256) at (16.5, -10) {};
		\node [style=light Z dot] (257) at (9.5, -13) {};
		\node [style=none] (258) at (16.5, -13) {};
		\node [style=none] (259) at (16.5, -14.5) {};
		\node [style=light Z dot] (260) at (13.75, -16) {};
		\node [style=none] (261) at (16.5, -16) {};
		\node [style=none] (262) at (16.5, -17.5) {};
		\node [style=light Z dot] (263) at (12.25, -22) {};
		\node [style=none] (264) at (16.5, -22) {};
		\node [style=light X dot] (265) at (6.5, -10) {};
		\node [style=light X dot] (266) at (8, -13) {};
		\node [style=light X dot] (267) at (6.5, -16) {};
		\node [style=light X dot] (268) at (8, -16) {};
		\node [style=light X dot] (269) at (2.75, -23.5) {};
		\node [style=light X dot] (270) at (9.5, -23.5) {};
		\node [style=light Z dot] (271) at (5.25, -10) {};
		\node [style=light Z dot] (272) at (8, -20.5) {};
		\node [style=light X dot] (273) at (13.75, -17.5) {};
		\node [style=none] (274) at (16.5, -23.5) {};
		\node [style=light Z dot] (275) at (2.75, -10) {};
		\node [style=light Z dot] (276) at (1.25, -10) {};
		\node [style=light Z dot] (277) at (1.25, -20.5) {};
		\node [style=light Z dot] (278) at (4, -20.5) {};
		\node [style=light X dot] (279) at (1.25, -13) {};
		\node [style=light X dot] (280) at (4, -13) {};
		\node [style=light X dot] (281) at (1.25, -23.5) {};
		\node [style=light X dot] (282) at (5.25, -23.5) {};
		\node [style=light Z dot] (283) at (1.25, -22) {};
		\node [style=light Z dot] (284) at (5.25, -22) {};
		\node [style=light Z dot] (285) at (16.5, -20.5) {};
		\node [style=light Z dot] (286) at (9.5, -20.5) {};
		\node [style=light X dot] (287) at (1.25, -17.5) {};
		\node [style=light X dot] (288) at (9.5, -17.5) {};
		\node [style=light X dot] (289) at (12.25, -17.5) {};
		\node [style=light X dot] (290) at (1.25, -16) {};
		\node [style=light X dot] (291) at (5.25, -16) {};
		\node [style=light Z dot] (292) at (1.25, -14.5) {};
		\node [style=light Z dot] (293) at (6.5, -14.5) {};
		\node [style=light Z dot] (294) at (1.25, -11.5) {};
		\node [style=light Z dot] (295) at (6.5, -11.5) {};
		\node [style=light Z dot] (296) at (8, -11.5) {};
		\node [style=light Z dot] (297) at (16.5, -11.5) {};
		\node [style=light X dot] (298) at (11, -17.5) {};
		\node [style=light X dot] (299) at (15.25, -17.5) {};
		\node [style=light Z dot] (300) at (11, -19) {};
		\node [style=light Z dot] (301) at (1.25, -19) {};
		\node [style=light Z dot] (302) at (15.25, -19) {};
		\node [style=light Z dot] (303) at (16.5, -19) {};
		\node [style=none] (304) at (39, -10.5) {};
		\node [style=light Z dot] (305) at (35.25, -12) {};
		\node [style=none] (306) at (39, -12) {};
		\node [style=none] (307) at (39, -13.5) {};
		\node [style=light Z dot] (308) at (37.5, -14.75) {};
		\node [style=none] (309) at (39, -14.75) {};
		\node [style=none] (310) at (39, -16.5) {};
		\node [style=light Z dot] (311) at (36.5, -20) {};
		\node [style=none] (312) at (39, -20) {};
		\node [style=light X dot] (313) at (34, -10.5) {};
		\node [style=light X dot] (314) at (34, -12) {};
		\node [style=light X dot] (315) at (32.25, -14.75) {};
		\node [style=light X dot] (316) at (33.25, -14.75) {};
		\node [style=light X dot] (317) at (30, -21.5) {};
		\node [style=light X dot] (318) at (34.75, -21.5) {};
		\node [style=light Z dot] (319) at (32.25, -10.5) {};
		\node [style=light Z dot] (320) at (33.25, -18.25) {};
		\node [style=light X dot] (321) at (37.5, -16.5) {};
		\node [style=none] (322) at (39, -21.5) {};
		\node [style=light Z dot] (323) at (30, -10.5) {};
		\node [style=light Z dot] (324) at (28.5, -10.5) {};
		\node [style=light Z dot] (325) at (28.5, -18.25) {};
		\node [style=light Z dot] (326) at (31.25, -18.25) {};
		\node [style=light X dot] (327) at (28.5, -12) {};
		\node [style=light X dot] (328) at (31.25, -12) {};
		\node [style=light X dot] (329) at (28.5, -21.5) {};
		\node [style=light X dot] (330) at (32, -21.5) {};
		\node [style=light Z dot] (331) at (28.5, -20) {};
		\node [style=light Z dot] (332) at (32, -20) {};
		\node [style=light Z dot] (333) at (38.75, -18.25) {};
		\node [style=light Z dot] (334) at (34.75, -18.25) {};
		\node [style=light X dot] (335) at (28.5, -16.5) {};
		\node [style=light X dot] (336) at (35.25, -16.5) {};
		\node [style=light X dot] (337) at (36.5, -16.5) {};
		\node [style=none] (338) at (50, 4) {};
		\node [style=light Z dot] (339) at (48.5, 2.5) {};
		\node [style=none] (340) at (50, 2.5) {};
		\node [style=none] (341) at (50, 1) {};
		\node [style=light Z dot] (342) at (48.5, -0.5) {};
		\node [style=none] (343) at (50, -0.5) {};
		\node [style=none] (344) at (50, -2) {};
		\node [style=light Z dot] (345) at (46.75, -3.5) {};
		\node [style=none] (346) at (50, -3.5) {};
		\node [style=light X dot] (347) at (45.5, 4) {};
		\node [style=light X dot] (348) at (45.5, 2.5) {};
		\node [style=light X dot] (349) at (41.25, -0.5) {};
		\node [style=light X dot] (350) at (42.75, -0.5) {};
		\node [style=light X dot] (351) at (44.5, -3.5) {};
		\node [style=light X dot] (352) at (43.75, -3.5) {};
		\node [style=light Z dot] (353) at (44.5, 4) {};
		\node [style=light Z dot] (354) at (42.75, -3.5) {};
		\node [style=light X dot] (355) at (46.5, -2) {};
		\node [style=none] (356) at (50, -5) {};
		\node [style=light Z dot] (359) at (39.5, -3.5) {};
		\node [style=light Z dot] (360) at (40.25, -3.5) {};
		\node [style=light X dot] (361) at (39.5, 2.5) {};
		\node [style=light X dot] (362) at (40.25, 2.5) {};
		\node [style=Z dot] (363) at (41.25, 4) {};
		\node [style=Z dot] (364) at (39.5, 4) {};
		\node [style=Z dot] (365) at (43.75, -5) {};
		\node [style=Z dot] (366) at (42.75, -5) {};
		\node [style=Z dot] (367) at (39.25, 1) {};
		\node [style=X dot] (368) at (39.25, -0.5) {};
		\node [style=X dot] (369) at (38.25, -0.5) {};
		\node [style=Z dot] (370) at (38.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=orange edge] (12) to (13);
		\draw [style=orange edge] (14) to (15);
		\draw [style=orange edge] (16) to (17);
		\draw (18) to (12);
		\draw (18) to (14);
		\draw (18) to (16);
		\draw (19) to (13);
		\draw (19) to (15);
		\draw (19) to (17);
		\draw (12) to (0);
		\draw (20) to (6);
		\draw (20) to (10);
		\draw (22) to (23.center);
		\draw (20) to (8);
		\draw (13) to (2);
		\draw (14) to (4);
		\draw (15) to (6);
		\draw (16) to (10);
		\draw (22) to (17);
		\draw (20) to (2);
		\draw (26) to (27.center);
		\draw (30) to (31.center);
		\draw (34) to (35.center);
		\draw [style=orange edge] (36) to (37);
		\draw [style=orange edge] (38) to (39);
		\draw [style=orange edge] (40) to (41);
		\draw (42) to (36);
		\draw (42) to (38);
		\draw (43) to (37);
		\draw (43) to (39);
		\draw (43) to (41);
		\draw (44) to (30);
		\draw (44) to (34);
		\draw (37) to (26);
		\draw (39) to (30);
		\draw (40) to (34);
		\draw (44) to (26);
		\draw (36) to (25.center);
		\draw (49) to (48);
		\draw (48) to (42);
		\draw [bend right=15] (48) to (40);
		\draw (41) to (47.center);
		\draw (38) to (29.center);
		\draw (44) to (33.center);
		\draw (51) to (52.center);
		\draw (54) to (55.center);
		\draw (57) to (58.center);
		\draw [style=orange edge] (59) to (60);
		\draw [style=orange edge] (61) to (62);
		\draw [style=orange edge] (63) to (64);
		\draw (65) to (59);
		\draw (65) to (61);
		\draw (66) to (62);
		\draw (66) to (64);
		\draw (67) to (54);
		\draw (67) to (57);
		\draw (60) to (51);
		\draw (62) to (54);
		\draw (63) to (57);
		\draw (67) to (51);
		\draw (59) to (50.center);
		\draw (70) to (69);
		\draw (69) to (65);
		\draw (69) to (63);
		\draw (64) to (68.center);
		\draw [bend left=45, looseness=0.50] (61) to (53.center);
		\draw (67) to (56.center);
		\draw (71) to (72);
		\draw (72) to (60);
		\draw (72) to (66);
		\draw (75) to (76.center);
		\draw (78) to (79.center);
		\draw (81) to (82.center);
		\draw [style=orange edge] (83) to (84);
		\draw [style=orange edge] (85) to (86);
		\draw [style=orange edge] (87) to (88);
		\draw (89) to (83);
		\draw (89) to (85);
		\draw (90) to (86);
		\draw (90) to (88);
		\draw (91) to (78);
		\draw (91) to (81);
		\draw (84) to (75);
		\draw (86) to (78);
		\draw (87) to (81);
		\draw (91) to (75);
		\draw (83) to (74.center);
		\draw (94) to (93);
		\draw (93) to (89);
		\draw (93) to (87);
		\draw (88) to (92.center);
		\draw [bend left=45, looseness=0.50] (85) to (77.center);
		\draw (91) to (80.center);
		\draw (95) to (96);
		\draw (96) to (90);
		\draw (97) to (98);
		\draw (98) to (96);
		\draw (98) to (84);
		\draw (101) to (102.center);
		\draw (104) to (105.center);
		\draw (107) to (108.center);
		\draw [style=orange edge] (109) to (110);
		\draw [style=orange edge] (111) to (112);
		\draw (115) to (109);
		\draw (115) to (111);
		\draw (116) to (112);
		\draw (117) to (104);
		\draw (110) to (101);
		\draw (112) to (104);
		\draw (109) to (100.center);
		\draw (120) to (119);
		\draw (119) to (115);
		\draw (119) to (113);
		\draw (114) to (118.center);
		\draw [bend left=45, looseness=0.50] (111) to (103.center);
		\draw (117) to (106.center);
		\draw (121) to (122);
		\draw (122) to (116);
		\draw (123) to (124);
		\draw (124) to (122);
		\draw (124) to (110);
		\draw (113) to (125);
		\draw (126) to (113);
		\draw [style=orange edge] (126) to (114);
		\draw (127) to (128);
		\draw (128) to (126);
		\draw (107) to (128);
		\draw (130) to (114);
		\draw (116) to (130);
		\draw (130) to (129);
		\draw (131) to (132);
		\draw (132) to (101);
		\draw (133) to (107);
		\draw (132) to (133);
		\draw [style=fault-free] (133) to (117);
		\draw (175) to (176.center);
		\draw (178) to (179.center);
		\draw (181) to (182.center);
		\draw [style=orange edge] (183) to (184);
		\draw [style=orange edge] (185) to (186);
		\draw (189) to (183);
		\draw (190) to (186);
		\draw (191) to (178);
		\draw (184) to (175);
		\draw (186) to (178);
		\draw (183) to (174.center);
		\draw (194) to (193);
		\draw (193) to (189);
		\draw (193) to (187);
		\draw (188) to (192.center);
		\draw (191) to (180.center);
		\draw (195) to (196);
		\draw (196) to (190);
		\draw (197) to (198);
		\draw (198) to (196);
		\draw (198) to (184);
		\draw (187) to (199);
		\draw (200) to (187);
		\draw [style=orange edge] (200) to (188);
		\draw (201) to (202);
		\draw (202) to (200);
		\draw (181) to (202);
		\draw (204) to (188);
		\draw (190) to (204);
		\draw (204) to (203);
		\draw (205) to (206);
		\draw (206) to (175);
		\draw (207) to (181);
		\draw (206) to (207);
		\draw [style=fault-free] (207) to (191);
		\draw (208) to (209);
		\draw (189) to (209);
		\draw (209) to (185);
		\draw (210) to (211);
		\draw (211) to (185);
		\draw (211) to (177.center);
		\draw (214) to (215.center);
		\draw (217) to (218.center);
		\draw (220) to (221.center);
		\draw [style=orange edge] (224) to (225);
		\draw (228) to (222);
		\draw (229) to (225);
		\draw (230) to (217);
		\draw (223) to (214);
		\draw (225) to (217);
		\draw (222) to (213.center);
		\draw (233) to (232);
		\draw (232) to (228);
		\draw (232) to (226);
		\draw (227) to (231.center);
		\draw (230) to (219.center);
		\draw (234) to (235);
		\draw (235) to (229);
		\draw (236) to (237);
		\draw (237) to (235);
		\draw (237) to (223);
		\draw (226) to (238);
		\draw (239) to (226);
		\draw [style=orange edge] (239) to (227);
		\draw (240) to (241);
		\draw (241) to (239);
		\draw (220) to (241);
		\draw (243) to (227);
		\draw (229) to (243);
		\draw (243) to (242);
		\draw (244) to (245);
		\draw (245) to (214);
		\draw (246) to (220);
		\draw (245) to (246);
		\draw [style=fault-free] (246) to (230);
		\draw (247) to (248);
		\draw (228) to (248);
		\draw (248) to (224);
		\draw (249) to (250);
		\draw (250) to (224);
		\draw (250) to (216.center);
		\draw (251) to (252);
		\draw (252) to (222);
		\draw (252) to (253);
		\draw (253) to (223);
		\draw (253) to (254);
		\draw (257) to (258.center);
		\draw (260) to (261.center);
		\draw (263) to (264.center);
		\draw [style=orange edge] (267) to (268);
		\draw (271) to (265);
		\draw (272) to (268);
		\draw (273) to (260);
		\draw (266) to (257);
		\draw (268) to (260);
		\draw (265) to (256.center);
		\draw (276) to (275);
		\draw (275) to (271);
		\draw (275) to (269);
		\draw (270) to (274.center);
		\draw (273) to (262.center);
		\draw (277) to (278);
		\draw (278) to (272);
		\draw (279) to (280);
		\draw (280) to (278);
		\draw (280) to (266);
		\draw (269) to (281);
		\draw (282) to (269);
		\draw [style=orange edge] (282) to (270);
		\draw (283) to (284);
		\draw (284) to (282);
		\draw (263) to (284);
		\draw (286) to (270);
		\draw (272) to (286);
		\draw (286) to (285);
		\draw (287) to (288);
		\draw (288) to (257);
		\draw (289) to (263);
		\draw (288) to (289);
		\draw (289) to (273);
		\draw (290) to (291);
		\draw (271) to (291);
		\draw (291) to (267);
		\draw (292) to (293);
		\draw (293) to (267);
		\draw (293) to (259.center);
		\draw (294) to (295);
		\draw (295) to (265);
		\draw (295) to (296);
		\draw (296) to (266);
		\draw (296) to (297);
		\draw (301) to (300);
		\draw (300) to (298);
		\draw (300) to (302);
		\draw (302) to (299);
		\draw (302) to (303);
		\draw (305) to (306.center);
		\draw (308) to (309.center);
		\draw (311) to (312.center);
		\draw [style=orange edge] (313) to (314);
		\draw [style=orange edge] (315) to (316);
		\draw (319) to (313);
		\draw (319) to (315);
		\draw (320) to (316);
		\draw (321) to (308);
		\draw (314) to (305);
		\draw (316) to (308);
		\draw (313) to (304.center);
		\draw (324) to (323);
		\draw (323) to (319);
		\draw (323) to (317);
		\draw (318) to (322.center);
		\draw [bend left=45, looseness=0.50] (315) to (307.center);
		\draw (321) to (310.center);
		\draw (325) to (326);
		\draw (326) to (320);
		\draw (327) to (328);
		\draw (328) to (326);
		\draw (328) to (314);
		\draw (317) to (329);
		\draw (330) to (317);
		\draw [style=orange edge] (330) to (318);
		\draw (331) to (332);
		\draw (332) to (330);
		\draw (311) to (332);
		\draw (334) to (318);
		\draw (320) to (334);
		\draw (334) to (333);
		\draw (335) to (336);
		\draw (336) to (305);
		\draw (337) to (311);
		\draw (336) to (337);
		\draw [style=fault-free] (337) to (321);
		\draw (339) to (340.center);
		\draw (342) to (343.center);
		\draw (345) to (346.center);
		\draw [style=orange edge] (347) to (348);
		\draw [style=orange edge] (349) to (350);
		\draw [style=orange edge] (351) to (352);
		\draw (353) to (347);
		\draw (354) to (350);
		\draw (354) to (352);
		\draw (355) to (342);
		\draw (355) to (345);
		\draw (348) to (339);
		\draw (350) to (342);
		\draw (351) to (345);
		\draw (355) to (339);
		\draw (347) to (338.center);
		\draw (355) to (344.center);
		\draw (359) to (360);
		\draw (360) to (354);
		\draw (361) to (362);
		\draw (362) to (360);
		\draw (362) to (348);
		\draw (353) to (351);
		\draw (363) to (353);
		\draw (363) to (349);
		\draw (364) to (363);
		\draw (365) to (356.center);
		\draw (365) to (352);
		\draw (366) to (365);
		\draw (367) to (341.center);
		\draw (368) to (367);
		\draw (368) to (349);
		\draw (369) to (368);
		\draw (370) to (367);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/fe-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 3) {};
		\node [style=none] (1) at (-7.5, 2) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=light Z dot] (4) at (-4.75, 3) {};
		\node [style=light Z dot] (5) at (-4.75, 2) {};
		\node [style=light Z dot] (6) at (-4.75, 1) {};
		\node [style=light Z dot] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3, 3) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=light X dot] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (-0.75, 1.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=light Z dot] (18) at (3.5, 3) {};
		\node [style=light Z dot] (19) at (4.5, 2) {};
		\node [style=light Z dot] (20) at (5.5, 1) {};
		\node [style=light Z dot] (21) at (6.5, 0) {};
		\node [style=none] (22) at (7.75, 3) {};
		\node [style=none] (23) at (7.75, 2) {};
		\node [style=none] (24) at (7.75, 1) {};
		\node [style=none] (25) at (7.75, 0) {};
		\node [style=light X dot] (26) at (3.5, -1) {};
		\node [style=light X dot] (27) at (7.75, -1) {};
		\node [style=light X dot] (28) at (7.75, -2) {};
		\node [style=light X dot] (29) at (7.75, -3) {};
		\node [style=light X dot] (30) at (7.75, -4) {};
		\node [style=light X dot] (31) at (4.5, -2) {};
		\node [style=light X dot] (32) at (5.5, -3) {};
		\node [style=light X dot] (33) at (6.5, -4) {};
		\node [style=light X dot] (34) at (1.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (12);
		\draw (12) to (5);
		\draw (12) to (6);
		\draw (12) to (7);
		\draw (0.center) to (4);
		\draw (4) to (8.center);
		\draw (5) to (9.center);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (6) to (10.center);
		\draw (3.center) to (7);
		\draw (7) to (11.center);
		\draw (14.center) to (18);
		\draw (18) to (22.center);
		\draw (19) to (23.center);
		\draw (15.center) to (19);
		\draw (16.center) to (20);
		\draw (20) to (24.center);
		\draw (17.center) to (21);
		\draw (21) to (25.center);
		\draw (26) to (27);
		\draw (31) to (28);
		\draw (32) to (29);
		\draw (33) to (30);
		\draw (18) to (26);
		\draw (19) to (31);
		\draw (20) to (32);
		\draw (21) to (33);
		\draw (34) to (32);
		\draw [bend left] (34) to (31);
		\draw [bend left=45] (34) to (26);
		\draw [bend left] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/fe-rewrite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-9.75, 2) {};
		\node [style=none] (2) at (-9.75, 1) {};
		\node [style=none] (3) at (-9.75, 0) {};
		\node [style=light Z dot] (4) at (-8, 3) {};
		\node [style=light Z dot] (5) at (-7, 2) {};
		\node [style=light Z dot] (6) at (-6, 1) {};
		\node [style=light Z dot] (7) at (-5, 0) {};
		\node [style=none] (8) at (-3.75, 3) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=light X dot] (12) at (-8, -1) {};
		\node [style=light X dot] (13) at (-3.75, -1) {};
		\node [style=light X dot] (14) at (-3.75, -2) {};
		\node [style=light X dot] (15) at (-3.75, -3) {};
		\node [style=light X dot] (16) at (-3.75, -4) {};
		\node [style=light X dot] (17) at (-7, -2) {};
		\node [style=light X dot] (18) at (-6, -3) {};
		\node [style=light X dot] (19) at (-5, -4) {};
		\node [style=light X dot] (20) at (-9.75, -3) {};
		\node [style=none] (21) at (-1.25, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (22) at (-9, 3) {$\pi$};
		\node [style=none] (23) at (1.25, 3) {};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=light Z dot] (27) at (3, 3) {};
		\node [style=light Z dot] (28) at (4, 2) {};
		\node [style=light Z dot] (29) at (5, 1) {};
		\node [style=light Z dot] (30) at (6, 0) {};
		\node [style=none] (31) at (7.25, 3) {};
		\node [style=none] (32) at (7.25, 2) {};
		\node [style=none] (33) at (7.25, 1) {};
		\node [style=none] (34) at (7.25, 0) {};
		\node [style=light X dot] (35) at (3, -1) {};
		\node [style=light X dot] (36) at (7.25, -1) {$\pi$};
		\node [style=light X dot] (37) at (7.25, -2) {};
		\node [style=light X dot] (38) at (7.25, -3) {};
		\node [style=light X dot] (39) at (7.25, -4) {};
		\node [style=light X dot] (40) at (4, -2) {};
		\node [style=light X dot] (41) at (5, -3) {};
		\node [style=light X dot] (42) at (6, -4) {};
		\node [style=light X dot] (43) at (1.25, -3) {};
		\node [style=light X dot] (44) at (6.25, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (8.center);
		\draw (5) to (9.center);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (6) to (10.center);
		\draw (3.center) to (7);
		\draw (7) to (11.center);
		\draw (12) to (13);
		\draw (17) to (14);
		\draw (18) to (15);
		\draw (19) to (16);
		\draw (4) to (12);
		\draw (5) to (17);
		\draw (6) to (18);
		\draw (7) to (19);
		\draw (20) to (18);
		\draw [bend left] (20) to (17);
		\draw [bend left=45] (20) to (12);
		\draw [bend left] (19) to (20);
		\draw (23.center) to (27);
		\draw (27) to (31.center);
		\draw (28) to (32.center);
		\draw (24.center) to (28);
		\draw (25.center) to (29);
		\draw (29) to (33.center);
		\draw (26.center) to (30);
		\draw (30) to (34.center);
		\draw (35) to (36);
		\draw (40) to (37);
		\draw (41) to (38);
		\draw (42) to (39);
		\draw (27) to (35);
		\draw (28) to (40);
		\draw (29) to (41);
		\draw (30) to (42);
		\draw (43) to (41);
		\draw [bend left] (43) to (40);
		\draw [bend left=45] (43) to (35);
		\draw [bend left] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/fe-rewrite3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 3) {};
		\node [style=none] (1) at (-14.25, 2) {};
		\node [style=none] (2) at (-14.25, 1) {};
		\node [style=none] (3) at (-14.25, 0) {};
		\node [style=light Z dot] (4) at (-12.5, 3) {};
		\node [style=light Z dot] (5) at (-11.5, 2) {};
		\node [style=light Z dot] (6) at (-10.5, 1) {};
		\node [style=light Z dot] (7) at (-9.5, 0) {};
		\node [style=none] (8) at (-8.25, 3) {};
		\node [style=none] (9) at (-8.25, 2) {};
		\node [style=none] (10) at (-8.25, 1) {};
		\node [style=none] (11) at (-8.25, 0) {};
		\node [style=light X dot] (12) at (-12.5, -1) {};
		\node [style=light X dot] (13) at (-8.25, -1) {};
		\node [style=light X dot] (14) at (-8.25, -2) {};
		\node [style=light X dot] (15) at (-8.25, -3) {};
		\node [style=light X dot] (16) at (-8.25, -4) {};
		\node [style=light X dot] (17) at (-11.5, -2) {};
		\node [style=light X dot] (18) at (-10.5, -3) {};
		\node [style=light X dot] (19) at (-9.5, -4) {};
		\node [style=light X dot] (20) at (-14.25, -3) {};
		\node [style=none] (21) at (-5.75, -0.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light Z dot] (22) at (-13.75, -1.5) {$\pi$};
		\node [style=none] (23) at (-3.25, 3) {};
		\node [style=none] (24) at (-3.25, 2) {};
		\node [style=none] (25) at (-3.25, 1) {};
		\node [style=none] (26) at (-3.25, 0) {};
		\node [style=light Z dot] (27) at (-1.5, 3) {};
		\node [style=light Z dot] (28) at (-0.5, 2) {};
		\node [style=light Z dot] (29) at (0.5, 1) {};
		\node [style=light Z dot] (30) at (1.5, 0) {};
		\node [style=none] (31) at (3.5, 3) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (33) at (3.5, 1) {};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=light X dot] (35) at (-1.5, -1) {};
		\node [style=light X dot] (36) at (3.5, -1) {};
		\node [style=light X dot] (37) at (3.5, -2) {};
		\node [style=light X dot] (38) at (3.5, -3) {};
		\node [style=light X dot] (39) at (3.5, -4) {};
		\node [style=light X dot] (40) at (-0.5, -2) {};
		\node [style=light X dot] (41) at (0.5, -3) {};
		\node [style=light X dot] (42) at (1.5, -4) {};
		\node [style=light X dot] (43) at (-3.25, -3) {};
		\node [style=light Z dot] (44) at (2.5, 3) {$\pi$};
		\node [style=light Z dot] (45) at (2.5, -1) {$\pi$};
		\node [style=none] (46) at (6.25, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (47) at (8.75, 3) {};
		\node [style=none] (48) at (8.75, 2) {};
		\node [style=none] (49) at (8.75, 1) {};
		\node [style=none] (50) at (8.75, 0) {};
		\node [style=light Z dot] (51) at (10.5, 3) {};
		\node [style=light Z dot] (52) at (11.5, 2) {};
		\node [style=light Z dot] (53) at (12.5, 1) {};
		\node [style=light Z dot] (54) at (13.5, 0) {};
		\node [style=none] (55) at (14.75, 3) {};
		\node [style=none] (56) at (14.75, 2) {};
		\node [style=none] (57) at (14.75, 1) {};
		\node [style=none] (58) at (14.75, 0) {};
		\node [style=light X dot] (59) at (10.5, -1) {};
		\node [style=light X dot] (60) at (14.75, -1) {};
		\node [style=light X dot] (61) at (14.75, -2) {};
		\node [style=light X dot] (62) at (14.75, -3) {};
		\node [style=light X dot] (63) at (14.75, -4) {};
		\node [style=light X dot] (64) at (11.5, -2) {};
		\node [style=light X dot] (65) at (12.5, -3) {};
		\node [style=light X dot] (66) at (13.5, -4) {};
		\node [style=light X dot] (67) at (8.75, -3) {};
		\node [style=light Z dot] (68) at (13.75, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (8.center);
		\draw (5) to (9.center);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (6) to (10.center);
		\draw (3.center) to (7);
		\draw (7) to (11.center);
		\draw (12) to (13);
		\draw (17) to (14);
		\draw (18) to (15);
		\draw (19) to (16);
		\draw (4) to (12);
		\draw (5) to (17);
		\draw (6) to (18);
		\draw (7) to (19);
		\draw (20) to (18);
		\draw [bend left] (20) to (17);
		\draw [bend left=45] (20) to (12);
		\draw [bend left] (19) to (20);
		\draw (23.center) to (27);
		\draw (27) to (31.center);
		\draw (28) to (32.center);
		\draw (24.center) to (28);
		\draw (25.center) to (29);
		\draw (29) to (33.center);
		\draw (26.center) to (30);
		\draw (30) to (34.center);
		\draw (35) to (36);
		\draw (40) to (37);
		\draw (41) to (38);
		\draw (42) to (39);
		\draw (27) to (35);
		\draw (28) to (40);
		\draw (29) to (41);
		\draw (30) to (42);
		\draw (43) to (41);
		\draw [bend left] (43) to (40);
		\draw [bend left=45] (43) to (35);
		\draw [bend left] (42) to (43);
		\draw (47.center) to (51);
		\draw (51) to (55.center);
		\draw (52) to (56.center);
		\draw (48.center) to (52);
		\draw (49.center) to (53);
		\draw (53) to (57.center);
		\draw (50.center) to (54);
		\draw (54) to (58.center);
		\draw (59) to (60);
		\draw (64) to (61);
		\draw (65) to (62);
		\draw (66) to (63);
		\draw (51) to (59);
		\draw (52) to (64);
		\draw (53) to (65);
		\draw (54) to (66);
		\draw (67) to (65);
		\draw [bend left] (67) to (64);
		\draw [bend left=45] (67) to (59);
		\draw [bend left] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/fe-rewrite4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (7) at (-9.25, 0) {};
		\node [style=light X dot] (8) at (-7.25, 0) {};
		\node [style=light X dot] (9) at (-10.75, 0) {$a\pi$};
		\node [style=light X dot] (10) at (-4, 0) {$b\pi$};
		\node [style=none] (11) at (-9.25, 1.5) {};
		\node [style=none] (12) at (-7.25, 1.5) {};
		\node [style=light X dot] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=light X dot] (17) at (-8.25, 0) {$\pi$};
		\node [style=none] (18) at (-1.75, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (19) at (2.75, 0) {};
		\node [style=light X dot] (20) at (4.5, 0) {};
		\node [style=light X dot] (21) at (1.25, 0) {$a \pi$};
		\node [style=light X dot] (22) at (7.75, 0) {$b\pi$};
		\node [style=none] (23) at (2.75, 1.75) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=light X dot] (25) at (6.25, 0) {};
		\node [style=none] (26) at (6.25, 1.75) {};
		\node [style=light X dot] (27) at (2.75, 1) {$\pi$};
		\node [style=light X dot] (28) at (-9.25, -3.75) {};
		\node [style=light X dot] (29) at (-7.25, -3.75) {};
		\node [style=light X dot] (30) at (-10.75, -3.75) {$a\pi$};
		\node [style=light X dot] (31) at (-4, -3.75) {$b\pi$};
		\node [style=none] (32) at (-9.25, -2.25) {};
		\node [style=none] (33) at (-7.25, -2.25) {};
		\node [style=light X dot] (34) at (-5.5, -3.75) {};
		\node [style=none] (35) at (-5.5, -2.25) {};
		\node [style=light Z dot] (36) at (-8.25, -3.75) {$\pi$};
		\node [style=none] (37) at (-1.75, -3.5) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (38) at (3, -3.75) {};
		\node [style=light X dot] (39) at (4.75, -3.75) {};
		\node [style=light X dot] (40) at (1, -3.75) {$a \pi$};
		\node [style=light X dot] (41) at (8, -3.75) {$b\pi$};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (4.75, -2) {};
		\node [style=light X dot] (44) at (6.5, -3.75) {};
		\node [style=none] (45) at (6.5, -2) {};
		\node [style=light Z dot] (46) at (3, -2.75) {$\pi$};
		\node [style=light Z dot] (47) at (2, -3.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (8) to (10);
		\draw (11.center) to (7);
		\draw (12.center) to (8);
		\draw (16.center) to (15);
		\draw [style=fault-free] (20) to (19);
		\draw (19) to (21);
		\draw (20) to (22);
		\draw (23.center) to (19);
		\draw (24.center) to (20);
		\draw (26.center) to (25);
		\draw (29) to (28);
		\draw (28) to (30);
		\draw (29) to (31);
		\draw (32.center) to (28);
		\draw (33.center) to (29);
		\draw (35.center) to (34);
		\draw [style=fault-free] (39) to (38);
		\draw (38) to (40);
		\draw (39) to (41);
		\draw (42.center) to (38);
		\draw (43.center) to (39);
		\draw (45.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/high-level0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-4.5, -1.75) {};
		\node [style=none] (3) at (-5.5, 0) {$\overline{V}$};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-4.5, -1.25) {};
		\node [style=none, label={right:\scriptsize$k$}] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (0, 0) {$\underset{\tiny CSS-d}{\FaultEq}$};
		\node [style=none] (9) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (20) at (-6.5, 1.75) {};
		\node [style=none] (21) at (-6.5, -1.75) {};
		\node [style=none] (22) at (-6.5, 1.25) {};
		\node [style=none, label={left:\scriptsize$1$}] (23) at (-7.75, 1.25) {};
		\node [style=none] (24) at (-6.5, -1.25) {};
		\node [style=none, label={left:\scriptsize$k$}] (25) at (-7.75, -1.25) {};
		\node [style=none] (26) at (-8.25, 0.25) {$\vdots$};
		\node [style=none] (27) at (-6, -4.75) {};
		\node [style=none] (28) at (-6, -10.5) {};
		\node [style=none] (29) at (-7, -7.5) {$\ENC$};
		\node [style=none, label={above right:\scriptsize$1$}] (30) at (-6, -5.25) {};
		\node [style=none] (31) at (-4.25, -5.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (32) at (-6, -10) {};
		\node [style=none] (33) at (-4.25, -10) {};
		\node [style=none] (34) at (-5.5, -7.25) {$\vdots$};
		\node [style=none] (35) at (-8, -5.75) {};
		\node [style=none] (36) at (-8, -9.25) {};
		\node [style=none] (37) at (-8, -6.25) {};
		\node [style=none, label={left:\scriptsize$1$}] (38) at (-9.25, -6.25) {};
		\node [style=none] (39) at (-8, -8.75) {};
		\node [style=none, label={left:\scriptsize$k$}] (40) at (-9.25, -8.75) {};
		\node [style=none] (41) at (-9.75, -7.25) {$\vdots$};
		\node [style=none] (42) at (-2, -4.75) {};
		\node [style=none] (43) at (-2, -10.5) {};
		\node [style=none, label={above right:\scriptsize$1$}] (44) at (-2, -5.25) {};
		\node [style=none] (45) at (-0.25, -5.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (46) at (-2, -10) {};
		\node [style=none] (47) at (-0.25, -10) {};
		\node [style=none] (49) at (-4.25, -4.75) {};
		\node [style=none] (50) at (-4.25, -10.5) {};
		\node [style=none] (51) at (-3, -7.5) {$V$};
		\node [style=none] (52) at (6.25, 1.75) {};
		\node [style=none] (53) at (6.25, -1.75) {};
		\node [style=none] (54) at (5.25, 0) {$\overline{V}$};
		\node [style=none, label={above right:\scriptsize$1$}] (55) at (6.25, 1.25) {};
		\node [style=none] (56) at (7.5, 1.25) {};
		\node [style=none, label={above right:\scriptsize$k$}] (57) at (6.25, -1.25) {};
		\node [style=none] (58) at (7.5, -1.25) {};
		\node [style=none] (59) at (6.75, 0.5) {$\vdots$};
		\node [style=none] (60) at (4.25, 1.75) {};
		\node [style=none] (61) at (4.25, -1.75) {};
		\node [style=none] (62) at (4.25, 1.25) {};
		\node [style=none, label={left:\scriptsize$1$}] (63) at (3, 1.25) {};
		\node [style=none] (64) at (4.25, -1.25) {};
		\node [style=none, label={left:\scriptsize$k$}] (65) at (3, -1.25) {};
		\node [style=none] (66) at (2.5, 0.25) {$\vdots$};
		\node [style=none] (67) at (9.5, 2.75) {};
		\node [style=none] (68) at (9.5, -3) {};
		\node [style=none] (69) at (8.5, 0) {$\ENC$};
		\node [style=none, label={above right:\scriptsize$1$}] (70) at (9.5, 2.25) {};
		\node [style=none] (71) at (11.25, 2.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (72) at (9.5, -2.5) {};
		\node [style=none] (73) at (11.25, -2.5) {};
		\node [style=none] (74) at (10, 0.25) {$\vdots$};
		\node [style=none] (75) at (7.5, 1.75) {};
		\node [style=none] (76) at (7.5, -1.75) {};
		\node [style=none] (77) at (13.25, 1.75) {};
		\node [style=none] (78) at (13.25, -1.75) {};
		\node [style=none] (79) at (13.25, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (80) at (14.5, 1.25) {};
		\node [style=none] (81) at (13.25, -1.25) {};
		\node [style=none, label={right:\scriptsize$k$}] (82) at (14.5, -1.25) {};
		\node [style=none] (83) at (15, 0.25) {$\vdots$};
		\node [style=none] (84) at (11.25, 2.75) {};
		\node [style=none] (85) at (11.25, -3) {};
		\node [style=none] (86) at (12.25, 0) {$\DEC$};
		\node [style=none] (87) at (-12.25, -7.5) {$\underset{\tiny CSS-d}{\FaultEq}$};
		\node [style=none] (88) at (1.75, -5.75) {};
		\node [style=none] (89) at (1.75, -9.25) {};
		\node [style=none] (90) at (1.75, -6.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (91) at (3, -6.25) {};
		\node [style=none] (92) at (1.75, -8.75) {};
		\node [style=none, label={right:\scriptsize$k$}] (93) at (3, -8.75) {};
		\node [style=none] (94) at (3.5, -7.25) {$\vdots$};
		\node [style=none] (95) at (-0.25, -4.75) {};
		\node [style=none] (96) at (-0.25, -10.5) {};
		\node [style=none] (97) at (0.75, -7.5) {$\DEC$};
		\node [style=none] (98) at (-1.5, -7.25) {$\vdots$};
		\node [style=none] (99) at (12.5, -4.75) {};
		\node [style=none] (100) at (12.5, -10.5) {};
		\node [style=none] (101) at (11.5, -7.5) {$\ENC$};
		\node [style=none, label={above right:\scriptsize$1$}] (102) at (12.5, -5.25) {};
		\node [style=none] (103) at (14.25, -5.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (104) at (12.5, -10) {};
		\node [style=none] (105) at (14.25, -10) {};
		\node [style=none] (106) at (13, -7.25) {$\vdots$};
		\node [style=none] (107) at (10.5, -5.75) {};
		\node [style=none] (108) at (10.5, -9.25) {};
		\node [style=none] (109) at (10.5, -6.25) {};
		\node [style=none, label={left:\scriptsize$1$}] (110) at (9.25, -6.25) {};
		\node [style=none] (111) at (10.5, -8.75) {};
		\node [style=none, label={left:\scriptsize$k$}] (112) at (9.25, -8.75) {};
		\node [style=none] (113) at (8.75, -7.25) {$\vdots$};
		\node [style=none] (114) at (16.5, -4.75) {};
		\node [style=none] (115) at (16.5, -10.5) {};
		\node [style=none, label={above right:\scriptsize$1$}] (116) at (16.5, -5.25) {};
		\node [style=none] (117) at (18.25, -5.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (118) at (16.5, -10) {};
		\node [style=none] (119) at (18.25, -10) {};
		\node [style=none] (120) at (14.25, -4.75) {};
		\node [style=none] (121) at (14.25, -10.5) {};
		\node [style=none] (122) at (15.5, -7.5) {$W$};
		\node [style=none] (123) at (6.25, -7.25) {$\underset{\tiny CSS-d}{\FaultEq}$};
		\node [style=none] (124) at (20.25, -5.75) {};
		\node [style=none] (125) at (20.25, -9.25) {};
		\node [style=none] (126) at (20.25, -6.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (127) at (21.5, -6.25) {};
		\node [style=none] (128) at (20.25, -8.75) {};
		\node [style=none, label={right:\scriptsize$k$}] (129) at (21.5, -8.75) {};
		\node [style=none] (130) at (22, -7.25) {$\vdots$};
		\node [style=none] (131) at (18.25, -4.75) {};
		\node [style=none] (132) at (18.25, -10.5) {};
		\node [style=none] (133) at (19.25, -7.5) {$\DEC$};
		\node [style=none] (134) at (17, -7.25) {$\vdots$};
		\node [style=none] (135) at (0, -1.25) {\scriptsize(a)};
		\node [style=none] (136) at (-12.25, -8.75) {\scriptsize(b)};
		\node [style=none] (137) at (6.25, -8.5) {\scriptsize(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1.center) to (0.center);
		\draw [style=fault-free, in=180, out=0] (4.center) to (5.center);
		\draw [style=fault-free] (6.center) to (7.center);
		\draw [style=fault-free] (21.center) to (20.center);
		\draw [style=fault-free] (20.center) to (0.center);
		\draw [style=fault-free] (21.center) to (1.center);
		\draw [style=fault-free] (22.center) to (23.center);
		\draw [style=fault-free] (24.center) to (25.center);
		\draw [style=fault-free] (28.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [style=fault-free] (36.center) to (35.center);
		\draw [style=fault-free] (35.center) to (27.center);
		\draw [style=fault-free] (36.center) to (28.center);
		\draw [style=fault-free] (37.center) to (38.center);
		\draw [style=fault-free] (39.center) to (40.center);
		\draw [style=fault-free] (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw [style=fault-free] (50.center) to (49.center);
		\draw [style=fault-free] (49.center) to (42.center);
		\draw [style=fault-free] (50.center) to (43.center);
		\draw [style=fault-free] (53.center) to (52.center);
		\draw [style=fault-free] (55.center) to (56.center);
		\draw [style=fault-free] (57.center) to (58.center);
		\draw [style=fault-free] (61.center) to (60.center);
		\draw [style=fault-free] (60.center) to (52.center);
		\draw [style=fault-free] (61.center) to (53.center);
		\draw [style=fault-free] (62.center) to (63.center);
		\draw [style=fault-free] (64.center) to (65.center);
		\draw [style=fault-free] (68.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw [style=fault-free] (76.center) to (75.center);
		\draw [style=fault-free] (75.center) to (67.center);
		\draw [style=fault-free] (76.center) to (68.center);
		\draw [style=fault-free] (78.center) to (77.center);
		\draw [style=fault-free] (79.center) to (80.center);
		\draw [style=fault-free] (81.center) to (82.center);
		\draw [style=fault-free] (85.center) to (84.center);
		\draw [style=fault-free] (84.center) to (77.center);
		\draw [style=fault-free] (85.center) to (78.center);
		\draw [style=fault-free] (89.center) to (88.center);
		\draw [style=fault-free] (90.center) to (91.center);
		\draw [style=fault-free] (92.center) to (93.center);
		\draw [style=fault-free] (96.center) to (95.center);
		\draw [style=fault-free] (95.center) to (88.center);
		\draw [style=fault-free] (96.center) to (89.center);
		\draw [style=fault-free] (100.center) to (99.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw [style=fault-free] (108.center) to (107.center);
		\draw [style=fault-free] (107.center) to (99.center);
		\draw [style=fault-free] (108.center) to (100.center);
		\draw [style=fault-free] (109.center) to (110.center);
		\draw [style=fault-free] (111.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (114.center);
		\draw (121.center) to (115.center);
		\draw [style=fault-free] (125.center) to (124.center);
		\draw [style=fault-free] (126.center) to (127.center);
		\draw [style=fault-free] (128.center) to (129.center);
		\draw [style=fault-free] (132.center) to (131.center);
		\draw [style=fault-free] (131.center) to (124.center);
		\draw [style=fault-free] (132.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/high-level1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-4.5, -1.75) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-5.5, 0) {$|\overline{\psi}\rangle$};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-4.5, -1.25) {};
		\node [style=none, label={right:\scriptsize$n$}] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (0, 0) {$\underset{\tiny CSS-w}{\FaultEq}$};
		\node [style=none] (9) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (4.75, 1.75) {};
		\node [style=none] (11) at (4.75, -1.75) {};
		\node [style=none] (12) at (4.75, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (13) at (6, 1.25) {};
		\node [style=none] (14) at (4.75, -1.25) {};
		\node [style=none, label={right:\scriptsize$n$}] (15) at (6, -1.25) {};
		\node [style=none] (16) at (6.5, 0.25) {$\vdots$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=none] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (3.75, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/high-level2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 1.75) {};
		\node [style=none] (1) at (-12.25, -1.75) {};
		\node [style=none] (2) at (-14.75, 0) {};
		\node [style=none] (3) at (-13.25, 0) {$|\overline{\psi}\rangle$};
		\node [style=none, label={above right:\scriptsize$1$}] (4) at (-12.25, 1.25) {};
		\node [style=none] (5) at (-11, 1.25) {};
		\node [style=none, label={above right:\scriptsize$k$}] (6) at (-12.25, -1.25) {};
		\node [style=none] (7) at (-11, -1.25) {};
		\node [style=none] (8) at (0, 0) {$\underset{\tiny CSS-w}{\FaultEq}$};
		\node [style=none] (9) at (-11.75, 0.5) {$\vdots$};
		\node [style=none] (10) at (4.75, 2.75) {};
		\node [style=none] (11) at (4.75, -2.75) {};
		\node [style=none, label={above right:\scriptsize$1$}] (12) at (4.75, 2) {};
		\node [style=none] (13) at (6.75, 2) {};
		\node [style=none, label={above right:\scriptsize$n$}] (14) at (4.75, -2) {};
		\node [style=none] (15) at (6.75, -2) {};
		\node [style=none] (16) at (5.75, 0.25) {$\vdots$};
		\node [style=none] (17) at (2.75, 2.75) {};
		\node [style=none] (18) at (2.75, -2.75) {};
		\node [style=none] (19) at (3.75, 0) {$C$};
		\node [style=none] (20) at (-11, 1.75) {};
		\node [style=none] (21) at (-11, -1.75) {};
		\node [style=none] (22) at (-9, 2.75) {};
		\node [style=none] (23) at (-9, -2.75) {};
		\node [style=none] (24) at (-10, 0) {$\ENC$};
		\node [style=none] (25) at (-5, 1.75) {};
		\node [style=none] (26) at (-5, -1.75) {};
		\node [style=none] (27) at (-7, 2.75) {};
		\node [style=none] (28) at (-7, -2.75) {};
		\node [style=none] (29) at (-6, 0) {$\DEC$};
		\node [style=none, label={above right:\scriptsize $1$}] (30) at (-9, 2) {};
		\node [style=none] (31) at (-7, 2) {};
		\node [style=none, label={above right:\scriptsize $n$}] (32) at (-9, -2) {};
		\node [style=none] (33) at (-7, -2) {};
		\node [style=none] (34) at (-8, 0) {$\vdots$};
		\node [style=none] (35) at (-5, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (36) at (-3.75, 1.25) {};
		\node [style=none] (37) at (-5, -1.25) {};
		\node [style=none, label={right:\scriptsize$k$}] (38) at (-3.75, -1.25) {};
		\node [style=none] (39) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (40) at (8.75, 1.75) {};
		\node [style=none] (41) at (8.75, -1.75) {};
		\node [style=none] (42) at (6.75, 2.75) {};
		\node [style=none] (43) at (6.75, -2.75) {};
		\node [style=none] (44) at (7.75, 0) {$\DEC$};
		\node [style=none] (45) at (8.75, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (46) at (10, 1.25) {};
		\node [style=none] (47) at (8.75, -1.25) {};
		\node [style=none, label={right:\scriptsize$k$}] (48) at (10, -1.25) {};
		\node [style=none] (49) at (10.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw [style=fault-free] (4.center) to (5.center);
		\draw [style=fault-free] (6.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (18.center) to (11.center);
		\draw [style=fault-free] (20.center) to (21.center);
		\draw [style=fault-free] (21.center) to (23.center);
		\draw [style=fault-free] (20.center) to (22.center);
		\draw [style=fault-free] (22.center) to (23.center);
		\draw [style=fault-free] (25.center) to (26.center);
		\draw [style=fault-free] (26.center) to (28.center);
		\draw [style=fault-free] (25.center) to (27.center);
		\draw [style=fault-free] (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [style=fault-free] (35.center) to (36.center);
		\draw [style=fault-free] (37.center) to (38.center);
		\draw [style=fault-free] (40.center) to (41.center);
		\draw [style=fault-free] (41.center) to (43.center);
		\draw [style=fault-free] (40.center) to (42.center);
		\draw [style=fault-free] (42.center) to (43.center);
		\draw [style=fault-free] (45.center) to (46.center);
		\draw [style=fault-free] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/high-level3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.75, 0) {$\underset{\tiny CSS-d}{\FaultEq}$};
		\node [style=none] (10) at (6.5, 2.75) {};
		\node [style=none] (11) at (6.5, -2.75) {};
		\node [style=none, label={above right:\scriptsize$1$}] (12) at (6.5, 2) {};
		\node [style=none] (13) at (8.5, 2) {};
		\node [style=none, label={above right:\scriptsize$n$}] (14) at (6.5, -2) {};
		\node [style=none] (15) at (8.5, -2) {};
		\node [style=none] (16) at (7.5, 0.25) {$\vdots$};
		\node [style=none] (17) at (5.25, 2.75) {};
		\node [style=none] (18) at (5.25, -2.75) {};
		\node [style=none] (19) at (6, 0) {$C_1$};
		\node [style=none] (40) at (10.5, 1.75) {};
		\node [style=none] (41) at (10.5, -1.75) {};
		\node [style=none] (42) at (8.5, 2.75) {};
		\node [style=none] (43) at (8.5, -2.75) {};
		\node [style=none] (44) at (9.5, 0) {$\DEC$};
		\node [style=none] (45) at (10.5, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (46) at (11.75, 1.25) {};
		\node [style=none] (47) at (10.5, -1.25) {};
		\node [style=none, label={right:\scriptsize$k$}] (48) at (11.75, -1.25) {};
		\node [style=none] (49) at (12.25, 0.25) {$\vdots$};
		\node [style=none] (50) at (-17, 2.75) {};
		\node [style=none] (51) at (-17, -2.75) {};
		\node [style=none, label={above right:\scriptsize$1$}] (52) at (-17, 2) {};
		\node [style=none] (53) at (-15, 2) {};
		\node [style=none, label={above right:\scriptsize$n$}] (54) at (-17, -2) {};
		\node [style=none] (55) at (-15, -2) {};
		\node [style=none] (56) at (-16, 0.25) {$\vdots$};
		\node [style=none] (57) at (-19, 2.75) {};
		\node [style=none] (58) at (-19, -2.75) {};
		\node [style=none] (59) at (-18, 0) {$C$};
		\node [style=none] (60) at (-13, 1.75) {};
		\node [style=none] (61) at (-13, -1.75) {};
		\node [style=none] (62) at (-15, 2.75) {};
		\node [style=none] (63) at (-15, -2.75) {};
		\node [style=none] (64) at (-14, 0) {$\DEC$};
		\node [style=none] (65) at (-13, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (66) at (-11.75, 1.25) {};
		\node [style=none] (67) at (-13, -1.25) {};
		\node [style=none, label={right:\scriptsize$k$}] (68) at (-11.75, -1.25) {};
		\node [style=none] (69) at (-11.25, 0.25) {$\vdots$};
		\node [style=none] (70) at (-9.75, 0) {$=$};
		\node [style=none] (71) at (-5.75, 2.75) {};
		\node [style=none] (72) at (-5.75, -2.75) {};
		\node [style=none, label={above right:\scriptsize$1$}] (73) at (-5.75, 2) {};
		\node [style=none] (74) at (-3.75, 2) {};
		\node [style=none, label={above right:\scriptsize$n$}] (75) at (-5.75, -2) {};
		\node [style=none] (76) at (-3.75, -2) {};
		\node [style=none] (77) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (78) at (-7.75, 2.75) {};
		\node [style=none] (79) at (-7.75, -2.75) {};
		\node [style=none] (80) at (-7.25, 0) {$C_1$};
		\node [style=none] (81) at (-1.75, 1.75) {};
		\node [style=none] (82) at (-1.75, -1.75) {};
		\node [style=none] (83) at (-3.75, 2.75) {};
		\node [style=none] (84) at (-3.75, -2.75) {};
		\node [style=none] (85) at (-2.75, 0) {$\DEC$};
		\node [style=none] (86) at (-1.75, 1.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (87) at (-0.5, 1.25) {};
		\node [style=none] (88) at (-1.75, -1.25) {};
		\node [style=none, label={right:\scriptsize$k$}] (89) at (-0.5, -1.25) {};
		\node [style=none] (90) at (0, 0.25) {$\vdots$};
		\node [style=none] (91) at (-6.75, 2.75) {};
		\node [style=none] (92) at (-6.75, -2.75) {};
		\node [style=none] (93) at (-6.25, 0) {$C_2$};
		\node [style=none] (94) at (-6.75, 4.75) {$C$};
		\node [style=none, rotate=90] (95) at (-6.75, 3.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (18.center) to (11.center);
		\draw [style=fault-free] (40.center) to (41.center);
		\draw [style=fault-free] (41.center) to (43.center);
		\draw [style=fault-free] (40.center) to (42.center);
		\draw [style=fault-free] (42.center) to (43.center);
		\draw [style=fault-free] (45.center) to (46.center);
		\draw [style=fault-free] (47.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (50.center);
		\draw (58.center) to (51.center);
		\draw [style=fault-free] (60.center) to (61.center);
		\draw [style=fault-free] (61.center) to (63.center);
		\draw [style=fault-free] (60.center) to (62.center);
		\draw [style=fault-free] (62.center) to (63.center);
		\draw [style=fault-free] (65.center) to (66.center);
		\draw [style=fault-free] (67.center) to (68.center);
		\draw [style=light-fill] (71.center)
			 to (72.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (92.center)
			 to (79.center)
			 to (78.center)
			 to (91.center)
			 to cycle;
		\draw [style=fault-free] (81.center) to (82.center);
		\draw [style=fault-free] (82.center) to (84.center);
		\draw [style=fault-free] (81.center) to (83.center);
		\draw [style=fault-free] (83.center) to (84.center);
		\draw [style=fault-free] (86.center) to (87.center);
		\draw [style=fault-free] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/high-level4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -0.25) {$\underset{\tiny CSS-d}{\FaultEq}$};
		\node [style=none] (10) at (5.25, 2.75) {};
		\node [style=none] (11) at (5.25, -3) {};
		\node [style=none] (17) at (4, 2.75) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=none] (19) at (4.75, 0) {$C_1$};
		\node [style=none] (50) at (-16.75, 2.75) {};
		\node [style=none] (51) at (-16.75, -3) {};
		\node [style=none] (57) at (-18.75, 2.75) {};
		\node [style=none] (58) at (-18.75, -3) {};
		\node [style=none] (59) at (-17.75, 0) {$C$};
		\node [style=none] (70) at (-9.5, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (71) at (-5.5, 2.75) {};
		\node [style=none] (72) at (-5.5, -3) {};
		\node [style=none] (78) at (-7.5, 2.75) {};
		\node [style=none] (79) at (-7.5, -3) {};
		\node [style=none] (80) at (-7, 0) {$C_1$};
		\node [style=none] (91) at (-6.5, 2.75) {};
		\node [style=none] (92) at (-6.5, -3) {};
		\node [style=none] (93) at (-6, 0) {$C_2$};
		\node [style=none] (94) at (-6.75, 4.75) {$C$};
		\node [style=none, rotate=90] (95) at (-6.75, 3.75) {$=$};
		\node [style=none] (106) at (-20.75, -0.25) {$\underset{\tiny CSS-w}{\FaultEq}$};
		\node [style=none] (107) at (-9.75, 11.5) {};
		\node [style=none] (108) at (-9.75, 7.5) {};
		\node [style=none] (109) at (-12.25, 9.25) {};
		\node [style=none] (110) at (-10.75, 9.25) {$|\overline{\psi}\rangle$};
		\node [style=none, label={above right:\scriptsize$1$}] (111) at (-9.75, 11) {};
		\node [style=none] (112) at (-8.5, 11) {};
		\node [style=none, label={above right:\scriptsize$k$}] (113) at (-9.75, 8) {};
		\node [style=none] (114) at (-8.5, 8) {};
		\node [style=none] (116) at (-9.25, 9.75) {$\vdots$};
		\node [style=none] (127) at (-8.5, 11.5) {};
		\node [style=none] (128) at (-8.5, 7.5) {};
		\node [style=none] (129) at (-6.5, 12.5) {};
		\node [style=none] (130) at (-6.5, 6.75) {};
		\node [style=none] (131) at (-7.5, 9.5) {$\ENC$};
		\node [style=none, label={above right:\scriptsize $1$}] (137) at (-6.5, 12) {};
		\node [style=none] (138) at (-4.5, 12) {};
		\node [style=none, label={above right:\scriptsize $n$}] (139) at (-6.5, 7.25) {};
		\node [style=none] (140) at (-4.5, 7.25) {};
		\node [style=none] (141) at (-6, 9.75) {$\vdots$};
		\node [style=none] (142) at (-18.5, 12.5) {};
		\node [style=none] (143) at (-18.5, 6.5) {};
		\node [style=none] (144) at (-21, 9.25) {};
		\node [style=none] (145) at (-19.5, 9.25) {$|\psi\rangle$};
		\node [style=none] (150) at (-14.75, 9.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none, label={above right:\scriptsize $1$}] (157) at (-18.5, 12) {};
		\node [style=none] (158) at (-17, 12) {};
		\node [style=none, label={above right:\scriptsize $n$}] (159) at (-18.5, 7) {};
		\node [style=none] (160) at (-17, 7) {};
		\node [style=none] (161) at (-18, 9.75) {$\vdots$};
		\node [style=none] (211) at (-3, 9.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (212) at (2, 11.5) {};
		\node [style=none, label={above right:\scriptsize$1$}] (213) at (2, 11) {};
		\node [style=none] (214) at (3.25, 11) {};
		\node [style=none, label={above right:\scriptsize$k$}] (215) at (2, 8.5) {};
		\node [style=none] (216) at (3.25, 8.5) {};
		\node [style=none] (217) at (2.5, 10) {$\vdots$};
		\node [style=none] (218) at (5.25, 12.5) {};
		\node [style=none] (219) at (5.25, 6.75) {};
		\node [style=none] (220) at (4.25, 9.75) {$\ENC$};
		\node [style=none, label={above right:\scriptsize$n$}] (223) at (5.25, 7.25) {};
		\node [style=none] (224) at (6.5, 7.25) {};
		\node [style=none] (226) at (3.25, 11.5) {};
		\node [style=none] (227) at (3.25, 8) {};
		\node [style=none, label={above right:\scriptsize$1$}] (228) at (5.25, 12) {};
		\node [style=none] (229) at (6.5, 12) {};
		\node [style=none] (230) at (6.5, 12.5) {};
		\node [style=none] (231) at (6.5, 6.75) {};
		\node [style=none] (232) at (8.5, 12.5) {};
		\node [style=none] (233) at (8.5, 6.75) {};
		\node [style=none] (234) at (7.5, 9.75) {$\mathbb{M}$};
		\node [style=none] (235) at (8.5, 7.25) {};
		\node [style=none, label={right:\scriptsize$n$}] (236) at (9.5, 7.25) {};
		\node [style=none] (237) at (8.5, 12) {};
		\node [style=none, label={right:\scriptsize$1$}] (238) at (9.5, 12) {};
		\node [style=none] (239) at (5.75, 10) {$\vdots$};
		\node [style=none] (240) at (10, 10) {$\vdots$};
		\node [style=none] (241) at (2, 11.5) {};
		\node [style=none] (242) at (2, 8) {};
		\node [style=none] (243) at (-0.5, 9.75) {};
		\node [style=none] (244) at (1, 9.75) {$|\overline{\psi}\rangle$};
		\node [style=none, label={above right:\scriptsize$n$}] (247) at (-16.75, -2.5) {};
		\node [style=none] (248) at (-15.5, -2.5) {};
		\node [style=none, label={above right:\scriptsize$1$}] (250) at (-16.75, 2.25) {};
		\node [style=none] (251) at (-15.5, 2.25) {};
		\node [style=none] (252) at (-15.5, 2.75) {};
		\node [style=none] (253) at (-15.5, -3) {};
		\node [style=none] (254) at (-13.5, 2.75) {};
		\node [style=none] (255) at (-13.5, -3) {};
		\node [style=none] (256) at (-14.5, 0) {$\mathbb{M}$};
		\node [style=none] (257) at (-13.5, -2.5) {};
		\node [style=none, label={right:\scriptsize$n$}] (258) at (-12.5, -2.5) {};
		\node [style=none] (259) at (-13.5, 2.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (260) at (-12.5, 2.25) {};
		\node [style=none] (261) at (-16.25, 0.25) {$\vdots$};
		\node [style=none] (262) at (-12, 0.25) {$\vdots$};
		\node [style=none, label={above right:\scriptsize$n$}] (263) at (-5.5, -2.5) {};
		\node [style=none] (264) at (-4.25, -2.5) {};
		\node [style=none, label={above right:\scriptsize$1$}] (265) at (-5.5, 2.25) {};
		\node [style=none] (266) at (-4.25, 2.25) {};
		\node [style=none] (267) at (-4.25, 2.75) {};
		\node [style=none] (268) at (-4.25, -3) {};
		\node [style=none] (269) at (-2.25, 2.75) {};
		\node [style=none] (270) at (-2.25, -3) {};
		\node [style=none] (271) at (-3.25, 0) {$\mathbb{M}$};
		\node [style=none] (272) at (-2.25, -2.5) {};
		\node [style=none, label={right:\scriptsize$n$}] (273) at (-1.25, -2.5) {};
		\node [style=none] (274) at (-2.25, 2.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (275) at (-1.25, 2.25) {};
		\node [style=none] (276) at (-5, 0.25) {$\vdots$};
		\node [style=none] (277) at (-0.75, 0.25) {$\vdots$};
		\node [style=none, label={above right:\scriptsize$n$}] (280) at (5.25, -2.5) {};
		\node [style=none] (281) at (6.5, -2.5) {};
		\node [style=none, label={above right:\scriptsize$1$}] (282) at (5.25, 2.25) {};
		\node [style=none] (283) at (6.5, 2.25) {};
		\node [style=none] (284) at (6.5, 2.75) {};
		\node [style=none] (285) at (6.5, -3) {};
		\node [style=none] (286) at (8.5, 2.75) {};
		\node [style=none] (287) at (8.5, -3) {};
		\node [style=none] (288) at (7.5, 0) {$\mathbb{M}$};
		\node [style=none] (289) at (8.5, -2.5) {};
		\node [style=none, label={right:\scriptsize$n$}] (290) at (9.5, -2.5) {};
		\node [style=none] (291) at (8.5, 2.25) {};
		\node [style=none, label={right:\scriptsize$1$}] (292) at (9.5, 2.25) {};
		\node [style=none] (293) at (10, 0.25) {$\vdots$};
		\node [style=none] (294) at (5.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (18.center) to (11.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (50.center);
		\draw (58.center) to (51.center);
		\draw [style=light-fill] (71.center)
			 to (72.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (92.center)
			 to (79.center)
			 to (78.center)
			 to (91.center)
			 to cycle;
		\draw [style=fault-free] (107.center) to (109.center);
		\draw [style=fault-free] (109.center) to (108.center);
		\draw [style=fault-free] (108.center) to (107.center);
		\draw [style=fault-free] (111.center) to (112.center);
		\draw [style=fault-free] (113.center) to (114.center);
		\draw [style=fault-free] (127.center) to (128.center);
		\draw [style=fault-free] (128.center) to (130.center);
		\draw [style=fault-free] (127.center) to (129.center);
		\draw [style=fault-free] (129.center) to (130.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw [style=fault-free] (142.center) to (144.center);
		\draw [style=fault-free] (144.center) to (143.center);
		\draw [style=fault-free] (143.center) to (142.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw [style=fault-free] (213.center) to (214.center);
		\draw [style=fault-free] (215.center) to (216.center);
		\draw [style=fault-free] (219.center) to (218.center);
		\draw [style=fault-free] (223.center) to (224.center);
		\draw [style=fault-free] (227.center) to (226.center);
		\draw [style=fault-free] (226.center) to (218.center);
		\draw [style=fault-free] (227.center) to (219.center);
		\draw [style=fault-free] (228.center) to (229.center);
		\draw [style=fault-free] (230.center) to (231.center);
		\draw [style=fault-free] (231.center) to (233.center);
		\draw [style=fault-free] (233.center) to (232.center);
		\draw [style=fault-free] (232.center) to (230.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw [style=fault-free] (241.center) to (243.center);
		\draw [style=fault-free] (243.center) to (242.center);
		\draw [style=fault-free] (242.center) to (241.center);
		\draw [style=fault-free] (247.center) to (248.center);
		\draw [style=fault-free] (250.center) to (251.center);
		\draw [style=fault-free] (252.center) to (253.center);
		\draw [style=fault-free] (253.center) to (255.center);
		\draw [style=fault-free] (255.center) to (254.center);
		\draw [style=fault-free] (254.center) to (252.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (260.center);
		\draw [style=fault-free] (263.center) to (264.center);
		\draw [style=fault-free] (265.center) to (266.center);
		\draw [style=fault-free] (267.center) to (268.center);
		\draw [style=fault-free] (268.center) to (270.center);
		\draw [style=fault-free] (270.center) to (269.center);
		\draw [style=fault-free] (269.center) to (267.center);
		\draw (272.center) to (273.center);
		\draw (274.center) to (275.center);
		\draw [style=fault-free] (280.center) to (281.center);
		\draw [style=fault-free] (282.center) to (283.center);
		\draw [style=fault-free] (284.center) to (285.center);
		\draw [style=fault-free] (285.center) to (287.center);
		\draw [style=fault-free] (287.center) to (286.center);
		\draw [style=fault-free] (286.center) to (284.center);
		\draw (289.center) to (290.center);
		\draw (291.center) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/popout-unidealise-measurement-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-7.75, 2) {};
		\node [style=none, label={left:\scriptsize$1$}] (64) at (-7.75, 1.5) {};
		\node [style=none] (65) at (-6.5, 1.5) {};
		\node [style=none, label={left:\scriptsize$k$}] (66) at (-7.75, -1) {};
		\node [style=none] (67) at (-6.5, -1) {};
		\node [style=none] (68) at (-8.25, 0.5) {$\vdots$};
		\node [style=none] (76) at (-4.5, 3) {};
		\node [style=none] (77) at (-4.5, -2.75) {};
		\node [style=none] (78) at (-5.5, 0.25) {$\ENC$};
		\node [style=none] (79) at (-4.5, 2.5) {};
		\node [style=none, label={right:\scriptsize$1$}] (80) at (-3.25, 2.5) {};
		\node [style=none] (81) at (-4.5, -2.25) {};
		\node [style=none, label={right:\scriptsize$n$}] (82) at (-3.25, -2.25) {};
		\node [style=none] (83) at (-2.75, 1.5) {$\vdots$};
		\node [style=none] (84) at (-6.5, 2) {};
		\node [style=none] (85) at (-6.5, -1.5) {};
		\node [style=none] (86) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (89) at (-4.5, 0) {};
		\node [style=none, label={right:\scriptsize$t$}] (90) at (-3.25, 0) {};
		\node [style=none] (91) at (-2.75, -1) {$\vdots$};
		\node [style=none] (92) at (3, 2) {};
		\node [style=none, label={left:\scriptsize$1$}] (93) at (3, 1.5) {};
		\node [style=none] (94) at (4.25, 1.5) {};
		\node [style=none, label={left:\scriptsize$k$}] (95) at (3, -1) {};
		\node [style=none] (96) at (4.25, -1) {};
		\node [style=none] (97) at (2.5, 0.5) {$\vdots$};
		\node [style=none] (98) at (6.25, 3) {};
		\node [style=none] (99) at (6.25, -2.75) {};
		\node [style=none] (100) at (5.25, 0.25) {$\ENC$};
		\node [style=none] (101) at (6.25, 2.5) {};
		\node [style=none, label={right:\scriptsize$1$}] (102) at (10.5, 2.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (103) at (6.25, -2.25) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (11, 1.5) {$\vdots$};
		\node [style=none] (106) at (4.25, 2) {};
		\node [style=none] (107) at (4.25, -1.5) {};
		\node [style=none, label={above right:\scriptsize$t$}] (108) at (6.25, 0) {};
		\node [style=none] (109) at (7.5, 0) {};
		\node [style=none] (111) at (7.5, 0.5) {};
		\node [style=none] (112) at (7.5, -2.75) {};
		\node [style=none] (113) at (9.5, 0.5) {};
		\node [style=none] (114) at (9.5, -2.75) {};
		\node [style=none] (115) at (8.5, -1) {$\mathbb{M}$};
		\node [style=none] (116) at (9.5, -2.25) {};
		\node [style=none, label={right:\scriptsize$n$}] (117) at (10.5, -2.25) {};
		\node [style=none] (118) at (9.5, 0) {};
		\node [style=none, label={right:\scriptsize$t$}] (119) at (10.5, 0) {};
		\node [style=none] (120) at (6.75, -0.75) {$\vdots$};
		\node [style=none] (121) at (11, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (64.center) to (65.center);
		\draw [style=fault-free] (66.center) to (67.center);
		\draw [style=fault-free] (77.center) to (76.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw [style=fault-free] (85.center) to (84.center);
		\draw [style=fault-free] (84.center) to (76.center);
		\draw [style=fault-free] (85.center) to (77.center);
		\draw (89.center) to (90.center);
		\draw [style=fault-free] (93.center) to (94.center);
		\draw [style=fault-free] (95.center) to (96.center);
		\draw [style=fault-free] (99.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw [style=fault-free] (103.center) to (104.center);
		\draw [style=fault-free] (107.center) to (106.center);
		\draw [style=fault-free] (106.center) to (98.center);
		\draw [style=fault-free] (107.center) to (99.center);
		\draw [style=fault-free] (108.center) to (109.center);
		\draw [style=fault-free] (111.center) to (112.center);
		\draw [style=fault-free] (112.center) to (114.center);
		\draw [style=fault-free] (114.center) to (113.center);
		\draw [style=fault-free] (113.center) to (111.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/popout-unidealise-measurement-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.75, 9.5) {};
		\node [style=none] (1) at (-18.75, 8) {};
		\node [style=none] (2) at (-18.75, 6) {};
		\node [style=none] (3) at (-18.75, 4.5) {};
		\node [style=light Z dot] (4) at (-17.25, 9.5) {};
		\node [style=light Z dot] (5) at (-17.25, 8) {};
		\node [style=light Z dot] (6) at (-17.25, 6) {};
		\node [style=light Z dot] (7) at (-17.25, 4.5) {};
		\node [style=none] (12) at (-18.5, 7.25) {$\vdots$};
		\node [style=light X dot] (13) at (-15.75, 7) {};
		\node [style=none] (14) at (-14.25, 7.25) {$\vdots$};
		\node [style=light Z dot] (15) at (-14.25, 9.5) {};
		\node [style=light Z dot] (16) at (-14.25, 8) {};
		\node [style=light Z dot] (17) at (-14.25, 6) {};
		\node [style=light Z dot] (18) at (-14.25, 4.5) {};
		\node [style=light X dot] (19) at (-12.75, 7) {};
		\node [style=none] (20) at (-14, 11) {};
		\node [style=none] (21) at (-12.75, 10.25) {};
		\node [style=none, rotate=55] (22) at (-13.5, 10.75) {$\vdots$};
		\node [style=none] (23) at (-12.5, 9) {};
		\node [style=none] (24) at (-12, 7.75) {};
		\node [style=none, rotate=20] (25) at (-12.5, 8.5) {$\vdots$};
		\node [style=none] (26) at (-12, 6.25) {};
		\node [style=none] (27) at (-12.25, 4.75) {};
		\node [style=none] (28) at (-12.5, 3.75) {};
		\node [style=none] (29) at (-13.25, 2.75) {};
		\node [style=none, rotate=-10] (30) at (-12.25, 5.75) {$\vdots$};
		\node [style=none, rotate=-30] (31) at (-13, 3.5) {$\vdots$};
		\node [style=none] (32) at (-9, 7) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (33) at (-6, 9.5) {};
		\node [style=none] (34) at (-6, 8) {};
		\node [style=none] (35) at (-6, 6) {};
		\node [style=none] (36) at (-6, 4.5) {};
		\node [style=light Z dot] (37) at (-4.5, 9.5) {};
		\node [style=light Z dot] (38) at (-4.5, 8) {};
		\node [style=light Z dot] (39) at (-4.5, 6) {};
		\node [style=light Z dot] (40) at (-4.5, 4.5) {};
		\node [style=none] (41) at (-5.75, 7.25) {$\vdots$};
		\node [style=light X dot] (42) at (-3, 7) {};
		\node [style=none] (43) at (-1.5, 7.25) {$\vdots$};
		\node [style=light Z dot] (44) at (-1.5, 9.5) {};
		\node [style=light Z dot] (45) at (-1.5, 8) {};
		\node [style=light Z dot] (46) at (-1.5, 6) {};
		\node [style=light Z dot] (47) at (-1.5, 4.5) {};
		\node [style=light X dot] (48) at (0, 7) {};
		\node [style=none] (49) at (-1.25, 11) {};
		\node [style=none] (50) at (0, 10.25) {};
		\node [style=none, rotate=55] (51) at (-0.75, 10.75) {$\vdots$};
		\node [style=none] (52) at (0.25, 9) {};
		\node [style=none] (53) at (0.75, 7.75) {};
		\node [style=none, rotate=20] (54) at (0.25, 8.5) {$\vdots$};
		\node [style=none] (55) at (0.75, 6.25) {};
		\node [style=none] (56) at (0.5, 4.75) {};
		\node [style=none] (57) at (0.25, 3.75) {};
		\node [style=none] (58) at (-0.5, 2.75) {};
		\node [style=none, rotate=-10] (59) at (0.5, 5.75) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (-0.25, 3.5) {$\vdots$};
		\node [style=none] (61) at (3.25, 7) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (62) at (10.75, 9.5) {};
		\node [style=light Z dot] (63) at (10.75, 8) {};
		\node [style=light Z dot] (64) at (10.75, 6) {};
		\node [style=light X dot] (71) at (14, 5.25) {};
		\node [style=none] (72) at (10.75, 7.25) {$\vdots$};
		\node [style=light Z dot] (73) at (8.5, 9.5) {};
		\node [style=light Z dot] (74) at (8.5, 8) {};
		\node [style=light Z dot] (75) at (8.5, 6) {};
		\node [style=light Z dot] (76) at (8.5, 4.5) {};
		\node [style=light X dot] (77) at (14, 7.5) {};
		\node [style=none] (78) at (8.25, 11.5) {};
		\node [style=none] (79) at (9.5, 10.75) {};
		\node [style=none, rotate=55] (80) at (8.75, 11.25) {$\vdots$};
		\node [style=none] (81) at (6, 10.25) {};
		\node [style=none] (82) at (7.25, 11.25) {};
		\node [style=none, rotate=-45] (83) at (6.75, 10.75) {$\vdots$};
		\node [style=none] (84) at (8, 7.5) {};
		\node [style=none] (85) at (6.75, 6.5) {};
		\node [style=none] (86) at (7.25, 3) {};
		\node [style=none] (87) at (8.5, 2) {};
		\node [style=none, rotate=-45] (88) at (7.5, 7) {$\vdots$};
		\node [style=none, rotate=45] (89) at (7.75, 2.75) {$\vdots$};
		\node [style=none] (90) at (6, 9.5) {};
		\node [style=none] (91) at (6, 8) {};
		\node [style=none] (92) at (6, 6) {};
		\node [style=none] (93) at (6, 4.5) {};
		\node [style=light Z dot] (94) at (10.75, 4.5) {};
		\node [style=none] (95) at (3.25, 5.75) {\scriptsize (sp)};
		\node [style=light X dot] (96) at (15.5, 5.25) {};
		\node [style=light X dot] (97) at (15.5, 7.5) {};
		\node [style=none] (98) at (-9, 5.75) {\scriptsize (Lemma 1.1)};
		\node [style=none] (99) at (-18.5, -3.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (100) at (-11.5, -0.75) {};
		\node [style=none] (101) at (-11.5, -2.25) {};
		\node [style=none] (102) at (-11.5, -4.25) {};
		\node [style=none] (104) at (-11.5, -3) {$\vdots$};
		\node [style=light Z dot] (105) at (-13.75, -0.75) {};
		\node [style=light Z dot] (106) at (-13.75, -2.25) {};
		\node [style=light Z dot] (107) at (-13.75, -4.25) {};
		\node [style=light Z dot] (108) at (-13.75, -5.75) {};
		\node [style=none] (110) at (-14, 1.25) {};
		\node [style=none] (111) at (-12.75, 0.5) {};
		\node [style=none, rotate=55] (112) at (-13.5, 1) {$\vdots$};
		\node [style=none] (113) at (-16.25, 0) {};
		\node [style=none] (114) at (-15, 1) {};
		\node [style=none, rotate=-45] (115) at (-15.5, 0.5) {$\vdots$};
		\node [style=none] (116) at (-14.25, -2.75) {};
		\node [style=none] (117) at (-15.5, -3.75) {};
		\node [style=none] (118) at (-15, -7.25) {};
		\node [style=none] (119) at (-13.75, -8.25) {};
		\node [style=none, rotate=-45] (120) at (-14.75, -3.25) {$\vdots$};
		\node [style=none, rotate=45] (121) at (-14.5, -7.5) {$\vdots$};
		\node [style=none] (122) at (-16.25, -0.75) {};
		\node [style=none] (123) at (-16.25, -2.25) {};
		\node [style=none] (124) at (-16.25, -4.25) {};
		\node [style=none] (125) at (-16.25, -5.75) {};
		\node [style=none] (126) at (-11.5, -5.75) {};
		\node [style=none] (127) at (-18.5, -4.5) {\scriptsize (sc)};
		\node [style=light X dot] (128) at (-6.75, -5) {};
		\node [style=light X dot] (129) at (-6.75, -2.75) {};
		\node [style=light X dot] (130) at (-9.75, -3.5) {};
		\node [style=light Z dot] (131) at (-8, -3.5) {};
		\node [style=none] (132) at (-3.5, -3) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (133) at (3.75, -0.5) {};
		\node [style=none] (134) at (3.75, -2) {};
		\node [style=none] (135) at (3.75, -4) {};
		\node [style=none] (136) at (3.75, -2.75) {$\vdots$};
		\node [style=light Z dot] (137) at (1.5, -0.5) {};
		\node [style=light Z dot] (138) at (1.5, -2) {};
		\node [style=light Z dot] (139) at (1.5, -4) {};
		\node [style=light Z dot] (140) at (1.5, -5.5) {};
		\node [style=none] (141) at (1.25, 1.5) {};
		\node [style=none] (142) at (2.5, 0.75) {};
		\node [style=none, rotate=55] (143) at (1.75, 1.25) {$\vdots$};
		\node [style=none] (144) at (-1, 0.25) {};
		\node [style=none] (145) at (0.25, 1.25) {};
		\node [style=none, rotate=-45] (146) at (-0.25, 0.75) {$\vdots$};
		\node [style=none] (147) at (1, -2.5) {};
		\node [style=none] (148) at (-0.25, -3.5) {};
		\node [style=none] (149) at (0.25, -7) {};
		\node [style=none] (150) at (1.5, -8) {};
		\node [style=none, rotate=-45] (151) at (0.5, -3) {$\vdots$};
		\node [style=none, rotate=45] (152) at (0.75, -7.25) {$\vdots$};
		\node [style=none] (153) at (-1, -0.5) {};
		\node [style=none] (154) at (-1, -2) {};
		\node [style=none] (155) at (-1, -4) {};
		\node [style=none] (156) at (-1, -5.5) {};
		\node [style=none] (157) at (3.75, -5.5) {};
		\node [style=none] (158) at (-3.5, -4.25) {\scriptsize ($\pi$)};
		\node [style=light X dot] (161) at (5.5, -3.25) {};
		\node [style=none] (162) at (8.25, -3.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (163) at (10.5, -0.5) {};
		\node [style=none] (164) at (10.5, -2) {};
		\node [style=none] (165) at (10.5, -4) {};
		\node [style=none] (166) at (10.5, -5.5) {};
		\node [style=none] (167) at (12.25, -2.75) {$\vdots$};
		\node [style=light Z dot] (168) at (12.25, -0.5) {};
		\node [style=light Z dot] (169) at (12.25, -2) {};
		\node [style=light Z dot] (170) at (12.25, -4) {};
		\node [style=light Z dot] (171) at (12.25, -5.5) {};
		\node [style=light X dot] (172) at (14.5, -3) {};
		\node [style=none] (173) at (13.25, 0.75) {};
		\node [style=none] (174) at (14.5, 0) {};
		\node [style=none, rotate=55] (175) at (13.75, 0.5) {$\vdots$};
		\node [style=none] (176) at (14.75, -1) {};
		\node [style=none] (177) at (15.25, -2.25) {};
		\node [style=none, rotate=20] (178) at (14.75, -1.5) {$\vdots$};
		\node [style=none] (179) at (15.25, -3.75) {};
		\node [style=none] (180) at (15, -5.25) {};
		\node [style=none] (181) at (14.75, -6.25) {};
		\node [style=none] (182) at (14, -7.25) {};
		\node [style=none, rotate=-10] (183) at (15, -4.25) {$\vdots$};
		\node [style=none, rotate=-30] (184) at (14.25, -6.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw [bend left] (4) to (13);
		\draw [bend left] (5) to (13);
		\draw [bend left] (13) to (6);
		\draw [bend left] (13) to (7);
		\draw [style=fault-free, bend left] (15) to (19);
		\draw [style=fault-free, bend left] (16) to (19);
		\draw [style=fault-free, bend left] (19) to (17);
		\draw [style=fault-free, bend left] (19) to (18);
		\draw (4) to (15);
		\draw (5) to (16);
		\draw (6) to (17);
		\draw (7) to (18);
		\draw [style=fault-free] (20.center) to (15);
		\draw [style=fault-free] (15) to (21.center);
		\draw [style=fault-free] (16) to (23.center);
		\draw [style=fault-free] (16) to (24.center);
		\draw [style=fault-free] (17) to (26.center);
		\draw [style=fault-free] (17) to (27.center);
		\draw [style=fault-free] (18) to (28.center);
		\draw [style=fault-free] (18) to (29.center);
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=fault-free, bend left] (37) to (42);
		\draw [style=fault-free, bend left] (38) to (42);
		\draw [style=fault-free, bend left] (42) to (39);
		\draw [style=fault-free, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=fault-free] (37) to (44);
		\draw [style=fault-free] (38) to (45);
		\draw [style=fault-free] (39) to (46);
		\draw [style=fault-free] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
		\draw [style=fault-free] (78.center) to (73);
		\draw [style=fault-free] (73) to (79.center);
		\draw [style=fault-free] (74) to (81.center);
		\draw [style=fault-free] (74) to (82.center);
		\draw [style=fault-free] (75) to (84.center);
		\draw [style=fault-free] (75) to (85.center);
		\draw [style=fault-free] (76) to (86.center);
		\draw [style=fault-free] (76) to (87.center);
		\draw [style=fault-free] (62) to (73);
		\draw (90.center) to (73);
		\draw [style=fault-free] (62) to (77);
		\draw [style=fault-free] (63) to (77);
		\draw [style=fault-free] (74) to (63);
		\draw (91.center) to (74);
		\draw (92.center) to (75);
		\draw [style=fault-free] (75) to (64);
		\draw [style=fault-free] (64) to (77);
		\draw [style=fault-free] (64) to (71);
		\draw (93.center) to (76);
		\draw [style=fault-free] (76) to (94);
		\draw [style=fault-free] (94) to (71);
		\draw [style=fault-free] (63) to (71);
		\draw [style=fault-free] (62) to (71);
		\draw [style=fault-free] (77) to (94);
		\draw [style=fault-free] (77) to (97);
		\draw [style=fault-free] (71) to (96);
		\draw [style=fault-free] (110.center) to (105);
		\draw [style=fault-free] (105) to (111.center);
		\draw [style=fault-free] (106) to (113.center);
		\draw [style=fault-free] (106) to (114.center);
		\draw [style=fault-free] (107) to (116.center);
		\draw [style=fault-free] (107) to (117.center);
		\draw [style=fault-free] (108) to (118.center);
		\draw [style=fault-free] (108) to (119.center);
		\draw [style=fault-free] (100.center) to (105);
		\draw (122.center) to (105);
		\draw [style=fault-free] (106) to (101.center);
		\draw (123.center) to (106);
		\draw (124.center) to (107);
		\draw [style=fault-free] (107) to (102.center);
		\draw (125.center) to (108);
		\draw [style=fault-free] (108) to (126.center);
		\draw [style=fault-free] (130) to (131);
		\draw [style=fault-free] (131) to (129);
		\draw [style=fault-free] (131) to (128);
		\draw [style=fault-free] (100.center) to (130);
		\draw [style=fault-free] (101.center) to (130);
		\draw [style=fault-free] (130) to (102.center);
		\draw [style=fault-free] (130) to (126.center);
		\draw [style=fault-free] (141.center) to (137);
		\draw [style=fault-free] (137) to (142.center);
		\draw [style=fault-free] (138) to (144.center);
		\draw [style=fault-free] (138) to (145.center);
		\draw [style=fault-free] (139) to (147.center);
		\draw [style=fault-free] (139) to (148.center);
		\draw [style=fault-free] (140) to (149.center);
		\draw [style=fault-free] (140) to (150.center);
		\draw [style=fault-free] (133.center) to (137);
		\draw (153.center) to (137);
		\draw [style=fault-free] (138) to (134.center);
		\draw (154.center) to (138);
		\draw (155.center) to (139);
		\draw [style=fault-free] (139) to (135.center);
		\draw (156.center) to (140);
		\draw [style=fault-free] (140) to (157.center);
		\draw [style=fault-free] (133.center) to (161);
		\draw [style=fault-free] (134.center) to (161);
		\draw [style=fault-free] (161) to (135.center);
		\draw [style=fault-free] (161) to (157.center);
		\draw [style=fault-free, bend left] (168) to (172);
		\draw [style=fault-free, bend left=15] (169) to (172);
		\draw [style=fault-free, bend left=15] (172) to (170);
		\draw [style=fault-free, bend left] (172) to (171);
		\draw [style=fault-free] (173.center) to (168);
		\draw [style=fault-free] (168) to (174.center);
		\draw [style=fault-free] (169) to (176.center);
		\draw [style=fault-free] (169) to (177.center);
		\draw [style=fault-free] (170) to (179.center);
		\draw [style=fault-free] (170) to (180.center);
		\draw [style=fault-free] (171) to (181.center);
		\draw [style=fault-free] (171) to (182.center);
		\draw (168) to (163.center);
		\draw (164.center) to (169);
		\draw (165.center) to (170);
		\draw (166.center) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/popout-unidealise-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2.5) {};
		\node [style=none] (1) at (-9.25, 1) {};
		\node [style=none] (2) at (-9.25, -1) {};
		\node [style=none] (3) at (-9.25, -2.5) {};
		\node [style=light Z dot] (4) at (-7.75, 2.5) {};
		\node [style=light Z dot] (5) at (-7.75, 1) {};
		\node [style=light Z dot] (6) at (-7.75, -1) {};
		\node [style=light Z dot] (7) at (-7.75, -2.5) {};
		\node [style=none] (12) at (-9, 0.25) {$\vdots$};
		\node [style=light X dot] (13) at (-6.25, 0) {};
		\node [style=none] (14) at (-4.75, 0.25) {$\vdots$};
		\node [style=light Z dot] (15) at (-4.75, 2.5) {};
		\node [style=light Z dot] (16) at (-4.75, 1) {};
		\node [style=light Z dot] (17) at (-4.75, -1) {};
		\node [style=light Z dot] (18) at (-4.75, -2.5) {};
		\node [style=light X dot] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-4.5, 3.75) {};
		\node [style=none] (21) at (-3.25, 3) {};
		\node [style=none, rotate=55] (22) at (-4, 3.5) {$\vdots$};
		\node [style=none] (23) at (-3, 2.25) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none, rotate=20] (25) at (-3, 1.5) {$\vdots$};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-2.75, -2.25) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=none] (29) at (-3.75, -4) {};
		\node [style=none, rotate=-10] (30) at (-2.75, -1.25) {$\vdots$};
		\node [style=none, rotate=-30] (31) at (-3.5, -3.25) {$\vdots$};
		\node [style=none] (32) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (2.5, -2.5) {};
		\node [style=none] (43) at (4.25, 0.25) {$\vdots$};
		\node [style=light Z dot] (44) at (4.25, 2.5) {};
		\node [style=light Z dot] (45) at (4.25, 1) {};
		\node [style=light Z dot] (46) at (4.25, -1) {};
		\node [style=light Z dot] (47) at (4.25, -2.5) {};
		\node [style=light X dot] (48) at (6.5, 0) {};
		\node [style=none] (49) at (5.25, 3.75) {};
		\node [style=none] (50) at (6.5, 3) {};
		\node [style=none, rotate=55] (51) at (5.75, 3.5) {$\vdots$};
		\node [style=none] (52) at (6.75, 2) {};
		\node [style=none] (53) at (7.25, 0.75) {};
		\node [style=none, rotate=20] (54) at (6.75, 1.5) {$\vdots$};
		\node [style=none] (55) at (7.25, -0.75) {};
		\node [style=none] (56) at (7, -2.25) {};
		\node [style=none] (57) at (6.75, -3.25) {};
		\node [style=none] (58) at (6, -4.25) {};
		\node [style=none, rotate=-10] (59) at (7, -1.25) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (6.25, -3.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw [bend left] (4) to (13);
		\draw [bend left] (5) to (13);
		\draw [bend left] (13) to (6);
		\draw [bend left] (13) to (7);
		\draw [style=fault-free, bend left] (15) to (19);
		\draw [style=fault-free, bend left] (16) to (19);
		\draw [style=fault-free, bend left] (19) to (17);
		\draw [style=fault-free, bend left] (19) to (18);
		\draw (4) to (15);
		\draw (5) to (16);
		\draw (6) to (17);
		\draw (7) to (18);
		\draw [style=fault-free] (20.center) to (15);
		\draw [style=fault-free] (15) to (21.center);
		\draw [style=fault-free] (16) to (23.center);
		\draw [style=fault-free] (16) to (24.center);
		\draw [style=fault-free] (17) to (26.center);
		\draw [style=fault-free] (17) to (27.center);
		\draw [style=fault-free] (18) to (28.center);
		\draw [style=fault-free] (18) to (29.center);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left=15] (45) to (48);
		\draw [style=fault-free, bend left=15] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
		\draw (44) to (33.center);
		\draw (34.center) to (45);
		\draw (35.center) to (46);
		\draw (36.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-5.25, 3) {};
		\node [style=none] (34) at (-5.25, 1.5) {};
		\node [style=none] (35) at (-5.25, -1) {};
		\node [style=none] (36) at (-5.25, -2.5) {};
		\node [style=light Z dot] (37) at (-3.75, 3) {};
		\node [style=light Z dot] (38) at (-3.75, 1.5) {};
		\node [style=light Z dot] (39) at (-3.75, -1) {};
		\node [style=light Z dot] (40) at (-3.75, -2.5) {};
		\node [style=none] (41) at (-5, 0.5) {$\vdots$};
		\node [style=light X dot] (42) at (-1.5, 0.25) {};
		\node [style=none] (43) at (1, 0.5) {$\vdots$};
		\node [style=light Z dot] (44) at (1, 3) {};
		\node [style=light Z dot] (45) at (1, 1.5) {};
		\node [style=light Z dot] (46) at (1, -1) {};
		\node [style=light Z dot] (47) at (1, -2.5) {};
		\node [style=light X dot] (48) at (2.75, 0.25) {};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (50) at (3, 3.75) {};
		\node [style=none, rotate=55] (51) at (2.25, 4.25) {$\vdots$};
		\node [style=none] (52) at (3.25, 2.5) {};
		\node [style=none] (53) at (3.75, 1.25) {};
		\node [style=none, rotate=20] (54) at (3.25, 2) {$\vdots$};
		\node [style=none] (55) at (3.75, -0.75) {};
		\node [style=none] (56) at (3.5, -2.25) {};
		\node [style=none] (57) at (3.25, -3.25) {};
		\node [style=none] (58) at (2.5, -4.25) {};
		\node [style=none, rotate=-10] (59) at (3.5, -1.25) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (2.75, -3.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=Z Web, bend left] (37) to (42);
		\draw [style=Z Web, bend left] (38) to (42);
		\draw [style=Z Web, bend left] (42) to (39);
		\draw [style=Z Web, bend left] (42) to (40);
		\draw [style=Z Web, bend left] (44) to (48);
		\draw [style=Z Web, bend left] (45) to (48);
		\draw [style=Z Web, bend left] (48) to (46);
		\draw [style=Z Web, bend left] (48) to (47);
		\draw [style=Z Web] (37) to (44);
		\draw [style=Z Web] (38) to (45);
		\draw [style=Z Web] (39) to (46);
		\draw [style=Z Web] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement-equiv-a-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-12.25, 3) {};
		\node [style=none] (34) at (-12.25, 1.5) {};
		\node [style=none] (35) at (-12.25, -1.25) {};
		\node [style=none] (36) at (-12.25, -2.75) {};
		\node [style=light Z dot] (37) at (-10.75, 3) {};
		\node [style=light Z dot] (38) at (-10.75, 1.5) {};
		\node [style=light Z dot] (39) at (-10.75, -1.25) {};
		\node [style=light Z dot] (40) at (-10.75, -2.75) {};
		\node [style=none] (41) at (-12, 0.25) {$\vdots$};
		\node [style=light X dot] (42) at (-9, 0) {};
		\node [style=none] (43) at (-5.5, 0.25) {$\vdots$};
		\node [style=light Z dot] (44) at (-5.5, 3) {};
		\node [style=light Z dot] (45) at (-5.5, 1.5) {};
		\node [style=light Z dot] (46) at (-5.5, -1.25) {};
		\node [style=light Z dot] (47) at (-5.5, -2.75) {};
		\node [style=light X dot] (48) at (-3, 0) {};
		\node [style=none] (49) at (-4.25, 4.5) {};
		\node [style=none] (50) at (-3, 3.75) {};
		\node [style=none, rotate=55] (51) at (-4, 4) {$\vdots$};
		\node [style=none] (52) at (-2.75, 3) {};
		\node [style=none] (53) at (-2.5, 1.5) {};
		\node [style=none, rotate=20] (54) at (-3, 2.25) {$\vdots$};
		\node [style=none] (55) at (-2.5, -1.5) {};
		\node [style=none] (56) at (-2.75, -3) {};
		\node [style=none] (57) at (-2.75, -3.5) {};
		\node [style=none] (58) at (-3.5, -4.5) {};
		\node [style=none, rotate=-10] (59) at (-3, -2) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (-3.25, -3.75) {$\vdots$};
		\node [style=none] (61) at (-9.75, 0.5) {\scriptsize $a$};
		\node [style=none] (62) at (-6.75, 3.5) {\scriptsize$b_1$};
		\node [style=none] (63) at (-6.75, 2) {\scriptsize$b_2$};
		\node [style=none] (64) at (-6.75, -0.75) {\scriptsize$b_{n-1}$};
		\node [style=none] (65) at (-6.75, -2.25) {\scriptsize$b_n$};
		\node [style=light X dot] (66) at (-8.25, 3) {$\pi$};
		\node [style=none] (69) at (0, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (70) at (2.25, 3) {};
		\node [style=none] (71) at (2.25, 1.5) {};
		\node [style=none] (72) at (2.25, -1.25) {};
		\node [style=none] (73) at (2.25, -2.75) {};
		\node [style=light Z dot] (74) at (4.75, 3) {};
		\node [style=light Z dot] (75) at (4.75, 1.5) {};
		\node [style=light Z dot] (76) at (4.75, -1.25) {};
		\node [style=light Z dot] (77) at (4.75, -2.75) {};
		\node [style=none] (78) at (2.5, 0.25) {$\vdots$};
		\node [style=light X dot] (79) at (6.5, 0) {};
		\node [style=none] (80) at (9.5, 0.25) {$\vdots$};
		\node [style=light Z dot] (81) at (9.5, 3) {};
		\node [style=light Z dot] (82) at (9.5, 1.5) {};
		\node [style=light Z dot] (83) at (9.5, -1.25) {};
		\node [style=light Z dot] (84) at (9.5, -2.75) {};
		\node [style=light X dot] (85) at (12, 0) {};
		\node [style=none] (86) at (10.75, 4.5) {};
		\node [style=none] (87) at (12, 3.75) {};
		\node [style=none, rotate=55] (88) at (11, 4) {$\vdots$};
		\node [style=none] (89) at (12.25, 3) {};
		\node [style=none] (90) at (12.5, 1.5) {};
		\node [style=none, rotate=20] (91) at (12, 2.25) {$\vdots$};
		\node [style=none] (92) at (12.5, -1.5) {};
		\node [style=none] (93) at (12.25, -3) {};
		\node [style=none] (94) at (12.25, -3.5) {};
		\node [style=none] (95) at (11.5, -4.5) {};
		\node [style=none, rotate=-10] (96) at (12, -2) {$\vdots$};
		\node [style=none, rotate=-30] (97) at (11.75, -3.75) {$\vdots$};
		\node [style=none] (98) at (7, 0.75) {\scriptsize $a$};
		\node [style=none] (99) at (8.25, 3.5) {\scriptsize$b_1$};
		\node [style=none] (100) at (8.25, 2) {\scriptsize$b_2$};
		\node [style=none] (101) at (8.25, -0.75) {\scriptsize$b_{n-1}$};
		\node [style=none] (102) at (8.25, -2.25) {\scriptsize$b_n$};
		\node [style=light X dot] (103) at (3.5, 3) {$\pi$};
		\node [style=light X dot] (146) at (-9.75, 2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=red edge, bend left] (37) to (42);
		\draw [style=red edge, bend left] (38) to (42);
		\draw [style=red edge, bend left] (42) to (39);
		\draw [style=red edge, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=orange edge] (37) to (44);
		\draw [style=highlight edge] (38) to (45);
		\draw [style=green edge] (39) to (46);
		\draw [style=barbie pink edge] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
		\draw (70.center) to (74);
		\draw (71.center) to (75);
		\draw (72.center) to (76);
		\draw (73.center) to (77);
		\draw [style=red edge, bend left] (74) to (79);
		\draw [style=red edge, bend left] (75) to (79);
		\draw [style=red edge, bend left] (79) to (76);
		\draw [style=red edge, bend left] (79) to (77);
		\draw [style=fault-free, bend left] (81) to (85);
		\draw [style=fault-free, bend left] (82) to (85);
		\draw [style=fault-free, bend left] (85) to (83);
		\draw [style=fault-free, bend left] (85) to (84);
		\draw [style=orange edge] (74) to (81);
		\draw [style=highlight edge] (75) to (82);
		\draw [style=green edge] (76) to (83);
		\draw [style=barbie pink edge] (77) to (84);
		\draw [style=fault-free] (86.center) to (81);
		\draw [style=fault-free] (81) to (87.center);
		\draw [style=fault-free] (82) to (89.center);
		\draw [style=fault-free] (82) to (90.center);
		\draw [style=fault-free] (83) to (92.center);
		\draw [style=fault-free] (83) to (93.center);
		\draw [style=fault-free] (84) to (94.center);
		\draw [style=fault-free] (84) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement-equiv-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-12.25, 3) {};
		\node [style=none] (34) at (-12.25, 1.5) {};
		\node [style=none] (35) at (-12.25, -1.25) {};
		\node [style=none] (36) at (-12.25, -2.75) {};
		\node [style=light Z dot] (37) at (-10.75, 3) {};
		\node [style=light Z dot] (38) at (-10.75, 1.5) {};
		\node [style=light Z dot] (39) at (-10.75, -1.25) {};
		\node [style=light Z dot] (40) at (-10.75, -2.75) {};
		\node [style=none] (41) at (-12, 0.25) {$\vdots$};
		\node [style=light X dot] (42) at (-9, 0) {};
		\node [style=none] (43) at (-5.5, 0.25) {$\vdots$};
		\node [style=light Z dot] (44) at (-5.5, 3) {};
		\node [style=light Z dot] (45) at (-5.5, 1.5) {};
		\node [style=light Z dot] (46) at (-5.5, -1.25) {};
		\node [style=light Z dot] (47) at (-5.5, -2.75) {};
		\node [style=light X dot] (48) at (-3, 0) {};
		\node [style=none] (49) at (-4.25, 4.5) {};
		\node [style=none] (50) at (-3, 3.75) {};
		\node [style=none, rotate=55] (51) at (-4, 4) {$\vdots$};
		\node [style=none] (52) at (-2.75, 3) {};
		\node [style=none] (53) at (-2.5, 1.5) {};
		\node [style=none, rotate=20] (54) at (-3, 2.25) {$\vdots$};
		\node [style=none] (55) at (-2.5, -1.5) {};
		\node [style=none] (56) at (-2.75, -3) {};
		\node [style=none] (57) at (-2.75, -3.5) {};
		\node [style=none] (58) at (-3.5, -4.5) {};
		\node [style=none, rotate=-10] (59) at (-3, -2) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (-3.25, -3.75) {$\vdots$};
		\node [style=none] (61) at (-8.5, 0.75) {\scriptsize $a$};
		\node [style=none] (62) at (-6.75, 3.5) {\scriptsize$b_1$};
		\node [style=none] (63) at (-6.75, 2) {\scriptsize$b_2$};
		\node [style=none] (64) at (-6.75, -0.75) {\scriptsize$b_{t-1}$};
		\node [style=none] (65) at (-6.75, -2.25) {\scriptsize$b_t$};
		\node [style=light X dot] (66) at (-9.75, 2.25) {$\pi$};
		\node [style=light X dot] (67) at (-9.5, 1) {$\pi$};
		\node [style=light X dot] (68) at (-9.5, -1.75) {$\pi$};
		\node [style=none] (109) at (0.25, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (110) at (2.5, 3) {};
		\node [style=none] (111) at (2.5, 1.5) {};
		\node [style=none] (112) at (2.5, -1.25) {};
		\node [style=none] (113) at (2.5, -2.75) {};
		\node [style=light Z dot] (114) at (4, 3) {};
		\node [style=light Z dot] (115) at (4, 1.5) {};
		\node [style=light Z dot] (116) at (4, -1.25) {};
		\node [style=light Z dot] (117) at (4, -2.75) {};
		\node [style=none] (118) at (2.75, 0.25) {$\vdots$};
		\node [style=light X dot] (119) at (5.75, 0) {};
		\node [style=none] (120) at (8.25, 0.25) {$\vdots$};
		\node [style=light Z dot] (121) at (8.25, 3) {};
		\node [style=light Z dot] (122) at (8.25, 1.5) {};
		\node [style=light Z dot] (123) at (8.25, -1.25) {};
		\node [style=light Z dot] (124) at (8.25, -2.75) {};
		\node [style=light X dot] (125) at (10.75, 0) {};
		\node [style=none] (126) at (9.5, 4.5) {};
		\node [style=none] (127) at (10.75, 3.75) {};
		\node [style=none, rotate=55] (128) at (9.75, 4) {$\vdots$};
		\node [style=none] (129) at (11, 3) {};
		\node [style=none] (130) at (11.25, 1.5) {};
		\node [style=none, rotate=20] (131) at (10.75, 2.25) {$\vdots$};
		\node [style=none] (132) at (11.25, -1.5) {};
		\node [style=none] (133) at (11, -3) {};
		\node [style=none] (134) at (11, -3.5) {};
		\node [style=none] (135) at (10.25, -4.5) {};
		\node [style=none, rotate=-10] (136) at (10.75, -2) {$\vdots$};
		\node [style=none, rotate=-30] (137) at (10.5, -3.75) {$\vdots$};
		\node [style=none] (138) at (5, 0.5) {\scriptsize $a$};
		\node [style=none] (139) at (7, 3.5) {\scriptsize$b_1$};
		\node [style=none] (140) at (7, 2) {\scriptsize$b_2$};
		\node [style=none] (141) at (7, -0.75) {\scriptsize$b_{t-1}$};
		\node [style=none] (142) at (7, -2.25) {\scriptsize$b_t$};
		\node [style=light X dot] (146) at (-9.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=red edge, bend left] (37) to (42);
		\draw [style=red edge, bend left] (38) to (42);
		\draw [style=red edge, bend left] (42) to (39);
		\draw [style=red edge, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=orange edge] (37) to (44);
		\draw [style=highlight edge] (38) to (45);
		\draw [style=green edge] (39) to (46);
		\draw [style=barbie pink edge] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
		\draw (110.center) to (114);
		\draw (111.center) to (115);
		\draw (112.center) to (116);
		\draw (113.center) to (117);
		\draw [style=red edge, bend left] (114) to (119);
		\draw [style=red edge, bend left] (115) to (119);
		\draw [style=red edge, bend left] (119) to (116);
		\draw [style=red edge, bend left] (119) to (117);
		\draw [style=fault-free, bend left] (121) to (125);
		\draw [style=fault-free, bend left] (122) to (125);
		\draw [style=fault-free, bend left] (125) to (123);
		\draw [style=fault-free, bend left] (125) to (124);
		\draw [style=orange edge] (114) to (121);
		\draw [style=highlight edge] (115) to (122);
		\draw [style=green edge] (116) to (123);
		\draw [style=barbie pink edge] (117) to (124);
		\draw [style=fault-free] (126.center) to (121);
		\draw [style=fault-free] (121) to (127.center);
		\draw [style=fault-free] (122) to (129.center);
		\draw [style=fault-free] (122) to (130.center);
		\draw [style=fault-free] (123) to (132.center);
		\draw [style=fault-free] (123) to (133.center);
		\draw [style=fault-free] (124) to (134.center);
		\draw [style=fault-free] (124) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement-equiv-even-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-14.5, 6.75) {};
		\node [style=none] (34) at (-14.5, 5) {};
		\node [style=none] (35) at (-14.25, -0.25) {};
		\node [style=none] (36) at (-14.25, -1.75) {};
		\node [style=light Z dot] (37) at (-13, 6.75) {};
		\node [style=light Z dot] (38) at (-13, 5) {};
		\node [style=light Z dot] (39) at (-12.75, -0.25) {};
		\node [style=light Z dot] (40) at (-12.75, -1.75) {};
		\node [style=none] (41) at (-14, 1.75) {$\vdots$};
		\node [style=light X dot] (42) at (-9.25, 1.5) {};
		\node [style=none] (43) at (-5.5, 1.75) {$\vdots$};
		\node [style=light Z dot] (44) at (-5.5, 6.75) {};
		\node [style=light Z dot] (45) at (-5.5, 5) {};
		\node [style=light Z dot] (46) at (-5.5, -0.25) {};
		\node [style=light Z dot] (47) at (-5.5, -1.75) {};
		\node [style=light X dot] (48) at (-3.5, 1.75) {};
		\node [style=none] (49) at (-4.25, 8.25) {};
		\node [style=none] (50) at (-3, 7.5) {};
		\node [style=none, rotate=55] (51) at (-4, 7.75) {$\vdots$};
		\node [style=none] (52) at (-2.75, 6.5) {};
		\node [style=none] (53) at (-2.5, 5) {};
		\node [style=none, rotate=20] (54) at (-3, 5.75) {$\vdots$};
		\node [style=none] (55) at (-2.5, -0.5) {};
		\node [style=none] (56) at (-2.75, -2) {};
		\node [style=none] (57) at (-2.75, -2.5) {};
		\node [style=none] (58) at (-3.5, -3.5) {};
		\node [style=none, rotate=-10] (59) at (-3, -1) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (-3.25, -2.75) {$\vdots$};
		\node [style=none] (61) at (-8.75, 2.25) {\scriptsize $a$};
		\node [style=none] (62) at (-7, 7.25) {\scriptsize$b_1$};
		\node [style=none] (63) at (-7, 5.5) {\scriptsize$b_2$};
		\node [style=none] (64) at (-6.75, 0.25) {\scriptsize$b_{t-1}$};
		\node [style=none] (65) at (-6.75, -1.25) {\scriptsize$b_t$};
		\node [style=light X dot] (66) at (-11.25, 5.75) {$\pi$};
		\node [style=light X dot] (67) at (-11.25, 4.25) {$\pi$};
		\node [style=light X dot] (68) at (-10.5, -0.75) {$\pi$};
		\node [style=none] (109) at (0.25, 2.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (146) at (-8.25, -0.25) {$\pi$};
		\node [style=none] (147) at (-14.5, 3.25) {};
		\node [style=light Z dot] (148) at (-13, 3.25) {};
		\node [style=light Z dot] (149) at (-5.5, 3.25) {};
		\node [style=none] (150) at (-2.5, 4.5) {};
		\node [style=none] (151) at (-2.5, 3) {};
		\node [style=none, rotate=20] (152) at (-2.5, 3.75) {$\vdots$};
		\node [style=none] (153) at (-7, 3.75) {\scriptsize$b_3$};
		\node [style=light X dot] (154) at (-8.25, 3.25) {$\pi$};
		\node [style=light X dot] (200) at (-8.25, 5) {$\pi$};
		\node [style=none] (202) at (-16.5, -11.5) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (203) at (-14.25, -7) {};
		\node [style=none] (204) at (-14.25, -8.75) {};
		\node [style=none] (205) at (-14, -14) {};
		\node [style=none] (206) at (-14, -15.5) {};
		\node [style=light Z dot] (207) at (-11.25, -7) {};
		\node [style=light Z dot] (208) at (-11.25, -8.75) {};
		\node [style=light Z dot] (209) at (-11, -14) {};
		\node [style=light Z dot] (210) at (-11, -15.5) {};
		\node [style=none] (211) at (-13.75, -12) {$\vdots$};
		\node [style=light X dot] (212) at (-7.5, -12.25) {};
		\node [style=none] (213) at (-5, -12) {$\vdots$};
		\node [style=light Z dot] (214) at (-5, -7) {};
		\node [style=light Z dot] (215) at (-5, -8.75) {};
		\node [style=light Z dot] (216) at (-5, -14) {};
		\node [style=light Z dot] (217) at (-5, -15.5) {};
		\node [style=light X dot] (218) at (-3, -12) {};
		\node [style=none] (219) at (-3.75, -5.5) {};
		\node [style=none] (220) at (-2.5, -6.25) {};
		\node [style=none, rotate=55] (221) at (-3.5, -6) {$\vdots$};
		\node [style=none] (222) at (-2.25, -7.25) {};
		\node [style=none] (223) at (-2, -8.75) {};
		\node [style=none, rotate=20] (224) at (-2.5, -8) {$\vdots$};
		\node [style=none] (225) at (-2, -14.25) {};
		\node [style=none] (226) at (-2.25, -15.75) {};
		\node [style=none] (227) at (-2.25, -16.25) {};
		\node [style=none] (228) at (-3, -17.25) {};
		\node [style=none, rotate=-10] (229) at (-2.5, -14.75) {$\vdots$};
		\node [style=none, rotate=-30] (230) at (-2.75, -16.5) {$\vdots$};
		\node [style=none] (231) at (-7, -11.5) {\scriptsize $a$};
		\node [style=none] (232) at (-6.5, -6.5) {\scriptsize$b_1$};
		\node [style=none] (233) at (-6.5, -8.25) {\scriptsize$b_2$};
		\node [style=none] (234) at (-6.25, -13.5) {\scriptsize$b_{t-1}$};
		\node [style=none] (235) at (-6.25, -15) {\scriptsize$b_t$};
		\node [style=light X dot] (237) at (-12.75, -14) {$\pi$};
		\node [style=none] (238) at (-14.25, -10.5) {};
		\node [style=light Z dot] (239) at (-11.25, -10.5) {};
		\node [style=light Z dot] (240) at (-5, -10.5) {};
		\node [style=none] (241) at (-2, -9.25) {};
		\node [style=none] (242) at (-2, -10.75) {};
		\node [style=none, rotate=20] (243) at (-2, -10) {$\vdots$};
		\node [style=none] (244) at (-6.5, -10) {\scriptsize$b_3$};
		\node [style=light X dot] (245) at (-12.75, -10.5) {$\pi$};
		\node [style=light X dot] (246) at (-12.75, -8.75) {$\pi$};
		\node [style=light X dot] (247) at (-9.25, -9.5) {$\pi$};
		\node [style=light X dot] (248) at (-9.5, -11) {$\pi$};
		\node [style=light X dot] (249) at (-9.25, -13.5) {$\pi$};
		\node [style=none] (250) at (0.5, -11.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (251) at (2.75, -7) {};
		\node [style=none] (252) at (2.75, -8.75) {};
		\node [style=none] (253) at (3, -14) {};
		\node [style=none] (254) at (3, -15.5) {};
		\node [style=light Z dot] (255) at (5.75, -7) {};
		\node [style=light Z dot] (256) at (5.75, -8.75) {};
		\node [style=light Z dot] (257) at (6, -14) {};
		\node [style=light Z dot] (258) at (6, -15.5) {};
		\node [style=none] (259) at (3.25, -12) {$\vdots$};
		\node [style=light X dot] (260) at (8.75, -12.25) {};
		\node [style=none] (261) at (12, -12) {$\vdots$};
		\node [style=light Z dot] (262) at (12, -7) {};
		\node [style=light Z dot] (263) at (12, -8.75) {};
		\node [style=light Z dot] (264) at (12, -14) {};
		\node [style=light Z dot] (265) at (12, -15.5) {};
		\node [style=light X dot] (266) at (14, -12) {};
		\node [style=none] (267) at (13.25, -5.5) {};
		\node [style=none] (268) at (14.5, -6.25) {};
		\node [style=none, rotate=55] (269) at (13.5, -6) {$\vdots$};
		\node [style=none] (270) at (14.75, -7.25) {};
		\node [style=none] (271) at (15, -8.75) {};
		\node [style=none, rotate=20] (272) at (14.5, -8) {$\vdots$};
		\node [style=none] (273) at (15, -14.25) {};
		\node [style=none] (274) at (14.75, -15.75) {};
		\node [style=none] (275) at (14.75, -16.25) {};
		\node [style=none] (276) at (14, -17.25) {};
		\node [style=none, rotate=-10] (277) at (14.5, -14.75) {$\vdots$};
		\node [style=none, rotate=-30] (278) at (14.25, -16.5) {$\vdots$};
		\node [style=none] (279) at (9.25, -11.5) {\scriptsize $a$};
		\node [style=none] (280) at (10.5, -6.5) {\scriptsize$b_1$};
		\node [style=none] (281) at (10.5, -8.25) {\scriptsize$b_2$};
		\node [style=none] (282) at (10.75, -13.5) {\scriptsize$b_{t-1}$};
		\node [style=none] (283) at (10.75, -15) {\scriptsize$b_t$};
		\node [style=light X dot] (285) at (4.25, -14) {$\pi$};
		\node [style=none] (286) at (2.75, -10.5) {};
		\node [style=light Z dot] (287) at (5.75, -10.5) {};
		\node [style=light Z dot] (288) at (12, -10.5) {};
		\node [style=none] (289) at (15, -9.25) {};
		\node [style=none] (290) at (15, -10.75) {};
		\node [style=none, rotate=20] (291) at (15, -10) {$\vdots$};
		\node [style=none] (292) at (10.5, -10) {\scriptsize$b_3$};
		\node [style=light X dot] (293) at (4.25, -10.5) {$\pi$};
		\node [style=light X dot] (294) at (4.25, -8.75) {$\pi$};
		\node [style=light X dot] (295) at (-11.25, 2.75) {$\pi$};
		\node [style=light X dot] (296) at (-8.25, -1.75) {$\pi$};
		\node [style=none] (297) at (2.5, 6.5) {};
		\node [style=none] (298) at (2.5, 4.75) {};
		\node [style=none] (299) at (2.75, -0.5) {};
		\node [style=none] (300) at (2.75, -2) {};
		\node [style=light Z dot] (301) at (4, 6.5) {};
		\node [style=light Z dot] (302) at (4, 4.75) {};
		\node [style=light Z dot] (303) at (4.25, -0.5) {};
		\node [style=light Z dot] (304) at (4.25, -2) {};
		\node [style=none] (305) at (3, 1.5) {$\vdots$};
		\node [style=light X dot] (306) at (7, 1.25) {};
		\node [style=none] (307) at (11.5, 1.5) {$\vdots$};
		\node [style=light Z dot] (308) at (11.5, 6.5) {};
		\node [style=light Z dot] (309) at (11.5, 4.75) {};
		\node [style=light Z dot] (310) at (11.5, -0.5) {};
		\node [style=light Z dot] (311) at (11.5, -2) {};
		\node [style=light X dot] (312) at (13.5, 1.5) {};
		\node [style=none] (313) at (12.75, 8) {};
		\node [style=none] (314) at (14, 7.25) {};
		\node [style=none, rotate=55] (315) at (13, 7.5) {$\vdots$};
		\node [style=none] (316) at (14.25, 6.25) {};
		\node [style=none] (317) at (14.5, 4.75) {};
		\node [style=none, rotate=20] (318) at (14, 5.5) {$\vdots$};
		\node [style=none] (319) at (14.5, -0.75) {};
		\node [style=none] (320) at (14.25, -2.25) {};
		\node [style=none] (321) at (14.25, -2.75) {};
		\node [style=none] (322) at (13.5, -3.75) {};
		\node [style=none, rotate=-10] (323) at (14, -1.25) {$\vdots$};
		\node [style=none, rotate=-30] (324) at (13.75, -3) {$\vdots$};
		\node [style=none] (325) at (7.5, 2) {\scriptsize $a$};
		\node [style=none] (326) at (10, 7) {\scriptsize$b_1$};
		\node [style=none] (327) at (10, 5.25) {\scriptsize$b_2$};
		\node [style=none] (328) at (10.25, 0) {\scriptsize$b_{t-1}$};
		\node [style=none] (329) at (10.25, -1.5) {\scriptsize$b_t$};
		\node [style=light X dot] (333) at (8.75, -0.5) {$\pi$};
		\node [style=none] (334) at (2.5, 3) {};
		\node [style=light Z dot] (335) at (4, 3) {};
		\node [style=light Z dot] (336) at (11.5, 3) {};
		\node [style=none] (337) at (14.5, 4.25) {};
		\node [style=none] (338) at (14.5, 2.75) {};
		\node [style=none, rotate=20] (339) at (14.5, 3.5) {$\vdots$};
		\node [style=none] (340) at (10, 3.5) {\scriptsize$b_3$};
		\node [style=light X dot] (341) at (8.75, 3) {$\pi$};
		\node [style=light X dot] (342) at (8.75, 4.75) {$\pi$};
		\node [style=light X dot] (344) at (8.75, -2) {$\pi$};
		\node [style=light X dot] (345) at (-12.75, -15.5) {$\pi$};
		\node [style=light X dot] (346) at (-9.25, -14.75) {$\pi$};
		\node [style=light X dot] (347) at (4.25, -15.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=red edge, bend left] (37) to (42);
		\draw [style=red edge, bend left] (38) to (42);
		\draw [style=red edge, bend left=15] (42) to (39);
		\draw [style=red edge, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=orange edge] (37) to (44);
		\draw [style=highlight edge] (38) to (45);
		\draw [style=green edge] (39) to (46);
		\draw [style=barbie pink edge] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
		\draw (147.center) to (148);
		\draw [style=yellow edge] (148) to (149);
		\draw [style=fault-free] (149) to (150.center);
		\draw [style=fault-free] (149) to (151.center);
		\draw [style=red edge, bend left=15] (148) to (42);
		\draw (203.center) to (207);
		\draw (204.center) to (208);
		\draw (205.center) to (209);
		\draw (206.center) to (210);
		\draw [style=red edge, bend left] (207) to (212);
		\draw [style=red edge, bend left] (208) to (212);
		\draw [style=red edge, bend left=15] (212) to (209);
		\draw [style=red edge, bend left] (212) to (210);
		\draw [style=fault-free, bend left] (214) to (218);
		\draw [style=fault-free, bend left] (215) to (218);
		\draw [style=fault-free, bend left] (218) to (216);
		\draw [style=fault-free, bend left] (218) to (217);
		\draw [style=orange edge] (207) to (214);
		\draw [style=highlight edge] (208) to (215);
		\draw [style=green edge] (209) to (216);
		\draw [style=barbie pink edge] (210) to (217);
		\draw [style=fault-free] (219.center) to (214);
		\draw [style=fault-free] (214) to (220.center);
		\draw [style=fault-free] (215) to (222.center);
		\draw [style=fault-free] (215) to (223.center);
		\draw [style=fault-free] (216) to (225.center);
		\draw [style=fault-free] (216) to (226.center);
		\draw [style=fault-free] (217) to (227.center);
		\draw [style=fault-free] (217) to (228.center);
		\draw (238.center) to (239);
		\draw [style=yellow edge] (239) to (240);
		\draw [style=fault-free] (240) to (241.center);
		\draw [style=fault-free] (240) to (242.center);
		\draw [style=red edge, bend left=15] (239) to (212);
		\draw (251.center) to (255);
		\draw (252.center) to (256);
		\draw (253.center) to (257);
		\draw (254.center) to (258);
		\draw [style=red edge, bend left] (255) to (260);
		\draw [style=red edge, bend left] (256) to (260);
		\draw [style=red edge, bend left=15] (260) to (257);
		\draw [style=red edge, bend left] (260) to (258);
		\draw [style=fault-free, bend left] (262) to (266);
		\draw [style=fault-free, bend left] (263) to (266);
		\draw [style=fault-free, bend left] (266) to (264);
		\draw [style=fault-free, bend left] (266) to (265);
		\draw [style=orange edge] (255) to (262);
		\draw [style=highlight edge] (256) to (263);
		\draw [style=green edge] (257) to (264);
		\draw [style=barbie pink edge] (258) to (265);
		\draw [style=fault-free] (267.center) to (262);
		\draw [style=fault-free] (262) to (268.center);
		\draw [style=fault-free] (263) to (270.center);
		\draw [style=fault-free] (263) to (271.center);
		\draw [style=fault-free] (264) to (273.center);
		\draw [style=fault-free] (264) to (274.center);
		\draw [style=fault-free] (265) to (275.center);
		\draw [style=fault-free] (265) to (276.center);
		\draw (286.center) to (287);
		\draw [style=yellow edge] (287) to (288);
		\draw [style=fault-free] (288) to (289.center);
		\draw [style=fault-free] (288) to (290.center);
		\draw [style=red edge, bend left=15] (287) to (260);
		\draw (297.center) to (301);
		\draw (298.center) to (302);
		\draw (299.center) to (303);
		\draw (300.center) to (304);
		\draw [style=red edge, bend left] (301) to (306);
		\draw [style=red edge, bend left] (302) to (306);
		\draw [style=red edge, bend left=15] (306) to (303);
		\draw [style=red edge, bend left] (306) to (304);
		\draw [style=fault-free, bend left] (308) to (312);
		\draw [style=fault-free, bend left] (309) to (312);
		\draw [style=fault-free, bend left] (312) to (310);
		\draw [style=fault-free, bend left] (312) to (311);
		\draw [style=orange edge] (301) to (308);
		\draw [style=highlight edge] (302) to (309);
		\draw [style=green edge] (303) to (310);
		\draw [style=barbie pink edge] (304) to (311);
		\draw [style=fault-free] (313.center) to (308);
		\draw [style=fault-free] (308) to (314.center);
		\draw [style=fault-free] (309) to (316.center);
		\draw [style=fault-free] (309) to (317.center);
		\draw [style=fault-free] (310) to (319.center);
		\draw [style=fault-free] (310) to (320.center);
		\draw [style=fault-free] (311) to (321.center);
		\draw [style=fault-free] (311) to (322.center);
		\draw (334.center) to (335);
		\draw [style=yellow edge] (335) to (336);
		\draw [style=fault-free] (336) to (337.center);
		\draw [style=fault-free] (336) to (338.center);
		\draw [style=red edge, bend left=15] (335) to (306);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement-equiv-no-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-27, 3) {};
		\node [style=none] (34) at (-27, 1.5) {};
		\node [style=none] (35) at (-27, -1.25) {};
		\node [style=none] (36) at (-27, -2.75) {};
		\node [style=light Z dot] (37) at (-25.5, 3) {};
		\node [style=light Z dot] (38) at (-25.5, 1.5) {};
		\node [style=light Z dot] (39) at (-25.5, -1.25) {};
		\node [style=light Z dot] (40) at (-25.5, -2.75) {};
		\node [style=none] (41) at (-26.75, 0.25) {$\vdots$};
		\node [style=light X dot] (42) at (-23.75, 0) {};
		\node [style=none] (43) at (-20.25, 0.25) {$\vdots$};
		\node [style=light Z dot] (44) at (-20.25, 3) {};
		\node [style=light Z dot] (45) at (-20.25, 1.5) {};
		\node [style=light Z dot] (46) at (-20.25, -1.25) {};
		\node [style=light Z dot] (47) at (-20.25, -2.75) {};
		\node [style=light X dot] (48) at (-17.75, 0) {};
		\node [style=none] (49) at (-19, 4.5) {};
		\node [style=none] (50) at (-17.75, 3.75) {};
		\node [style=none, rotate=55] (51) at (-18.75, 4) {$\vdots$};
		\node [style=none] (52) at (-17.5, 3) {};
		\node [style=none] (53) at (-17.25, 1.5) {};
		\node [style=none, rotate=20] (54) at (-17.75, 2.25) {$\vdots$};
		\node [style=none] (55) at (-17.25, -1.5) {};
		\node [style=none] (56) at (-17.5, -3) {};
		\node [style=none] (57) at (-17.5, -3.5) {};
		\node [style=none] (58) at (-18.25, -4.5) {};
		\node [style=none, rotate=-10] (59) at (-17.75, -2) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (-18, -3.75) {$\vdots$};
		\node [style=none] (61) at (-24.5, 0.5) {\scriptsize $a$};
		\node [style=none] (62) at (-21.5, 3.5) {\scriptsize$b_1$};
		\node [style=none] (63) at (-21.5, 2) {\scriptsize$b_2$};
		\node [style=none] (64) at (-21.5, -0.75) {\scriptsize$b_{n-1}$};
		\node [style=none] (65) at (-21.5, -2.25) {\scriptsize$b_n$};
		\node [style=light X dot] (66) at (-23, 3) {$\pi$};
		\node [style=none] (69) at (-14.75, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (70) at (-12.5, 3) {};
		\node [style=none] (71) at (-12.5, 1.5) {};
		\node [style=none] (72) at (-12.5, -1.25) {};
		\node [style=none] (73) at (-12.5, -2.75) {};
		\node [style=light Z dot] (74) at (-10, 3) {};
		\node [style=light Z dot] (75) at (-10, 1.5) {};
		\node [style=light Z dot] (76) at (-10, -1.25) {};
		\node [style=light Z dot] (77) at (-10, -2.75) {};
		\node [style=none] (78) at (-12.25, 0.25) {$\vdots$};
		\node [style=light X dot] (79) at (-8.25, 0) {};
		\node [style=none] (80) at (-5.25, 0.25) {$\vdots$};
		\node [style=light Z dot] (81) at (-5.25, 3) {};
		\node [style=light Z dot] (82) at (-5.25, 1.5) {};
		\node [style=light Z dot] (83) at (-5.25, -1.25) {};
		\node [style=light Z dot] (84) at (-5.25, -2.75) {};
		\node [style=light X dot] (85) at (-2.75, 0) {};
		\node [style=none] (86) at (-4, 4.5) {};
		\node [style=none] (87) at (-2.75, 3.75) {};
		\node [style=none, rotate=55] (88) at (-3.75, 4) {$\vdots$};
		\node [style=none] (89) at (-2.5, 3) {};
		\node [style=none] (90) at (-2.25, 1.5) {};
		\node [style=none, rotate=20] (91) at (-2.75, 2.25) {$\vdots$};
		\node [style=none] (92) at (-2.25, -1.5) {};
		\node [style=none] (93) at (-2.5, -3) {};
		\node [style=none] (94) at (-2.5, -3.5) {};
		\node [style=none] (95) at (-3.25, -4.5) {};
		\node [style=none, rotate=-10] (96) at (-2.75, -2) {$\vdots$};
		\node [style=none, rotate=-30] (97) at (-3, -3.75) {$\vdots$};
		\node [style=none] (98) at (-7.75, 0.75) {\scriptsize $a$};
		\node [style=none] (99) at (-6.5, 3.5) {\scriptsize$b_1$};
		\node [style=none] (100) at (-6.5, 2) {\scriptsize$b_2$};
		\node [style=none] (101) at (-6.5, -0.75) {\scriptsize$b_{n-1}$};
		\node [style=none] (102) at (-6.5, -2.25) {\scriptsize$b_n$};
		\node [style=light X dot] (103) at (-11.25, 3) {$\pi$};
		\node [style=light X dot] (106) at (-9, 2.25) {$\pi$};
		\node [style=none] (109) at (0.25, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (110) at (2.5, 3) {};
		\node [style=none] (111) at (2.5, 1.5) {};
		\node [style=none] (112) at (2.5, -1.25) {};
		\node [style=none] (113) at (2.5, -2.75) {};
		\node [style=light Z dot] (114) at (5, 3) {};
		\node [style=light Z dot] (115) at (5, 1.5) {};
		\node [style=light Z dot] (116) at (5, -1.25) {};
		\node [style=light Z dot] (117) at (5, -2.75) {};
		\node [style=none] (118) at (2.75, 0.25) {$\vdots$};
		\node [style=light X dot] (119) at (6.75, 0) {};
		\node [style=none] (120) at (9.25, 0.25) {$\vdots$};
		\node [style=light Z dot] (121) at (9.25, 3) {};
		\node [style=light Z dot] (122) at (9.25, 1.5) {};
		\node [style=light Z dot] (123) at (9.25, -1.25) {};
		\node [style=light Z dot] (124) at (9.25, -2.75) {};
		\node [style=light X dot] (125) at (11.75, 0) {};
		\node [style=none] (126) at (10.5, 4.5) {};
		\node [style=none] (127) at (11.75, 3.75) {};
		\node [style=none, rotate=55] (128) at (10.75, 4) {$\vdots$};
		\node [style=none] (129) at (12, 3) {};
		\node [style=none] (130) at (12.25, 1.5) {};
		\node [style=none, rotate=20] (131) at (11.75, 2.25) {$\vdots$};
		\node [style=none] (132) at (12.25, -1.5) {};
		\node [style=none] (133) at (12, -3) {};
		\node [style=none] (134) at (12, -3.5) {};
		\node [style=none] (135) at (11.25, -4.5) {};
		\node [style=none, rotate=-10] (136) at (11.75, -2) {$\vdots$};
		\node [style=none, rotate=-30] (137) at (11.5, -3.75) {$\vdots$};
		\node [style=none] (138) at (6, 0.5) {\scriptsize $a$};
		\node [style=none] (139) at (8, 3.5) {\scriptsize$b_1$};
		\node [style=none] (140) at (8, 2) {\scriptsize$b_2$};
		\node [style=none] (141) at (8, -0.75) {\scriptsize$b_{n-1}$};
		\node [style=none] (142) at (8, -2.25) {\scriptsize$b_n$};
		\node [style=light X dot] (143) at (3.75, 3) {$\pi$};
		\node [style=light X dot] (146) at (-23, 1.5) {$\pi$};
		\node [style=light X dot] (147) at (-11.25, 1.5) {$\pi$};
		\node [style=light X dot] (148) at (-8.7, 0.75) {$\pi$};
		\node [style=light X dot] (149) at (3.75, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=red edge, bend left] (37) to (42);
		\draw [style=red edge, bend left] (38) to (42);
		\draw [style=red edge, bend left] (42) to (39);
		\draw [style=red edge, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=orange edge] (37) to (44);
		\draw [style=highlight edge] (38) to (45);
		\draw [style=green edge] (39) to (46);
		\draw [style=barbie pink edge] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
		\draw (70.center) to (74);
		\draw (71.center) to (75);
		\draw (72.center) to (76);
		\draw (73.center) to (77);
		\draw [style=red edge, bend left] (74) to (79);
		\draw [style=red edge, bend left] (75) to (79);
		\draw [style=red edge, bend left] (79) to (76);
		\draw [style=red edge, bend left] (79) to (77);
		\draw [style=fault-free, bend left] (81) to (85);
		\draw [style=fault-free, bend left] (82) to (85);
		\draw [style=fault-free, bend left] (85) to (83);
		\draw [style=fault-free, bend left] (85) to (84);
		\draw [style=orange edge] (74) to (81);
		\draw [style=highlight edge] (75) to (82);
		\draw [style=green edge] (76) to (83);
		\draw [style=barbie pink edge] (77) to (84);
		\draw [style=fault-free] (86.center) to (81);
		\draw [style=fault-free] (81) to (87.center);
		\draw [style=fault-free] (82) to (89.center);
		\draw [style=fault-free] (82) to (90.center);
		\draw [style=fault-free] (83) to (92.center);
		\draw [style=fault-free] (83) to (93.center);
		\draw [style=fault-free] (84) to (94.center);
		\draw [style=fault-free] (84) to (95.center);
		\draw (110.center) to (114);
		\draw (111.center) to (115);
		\draw (112.center) to (116);
		\draw (113.center) to (117);
		\draw [style=red edge, bend left] (114) to (119);
		\draw [style=red edge, bend left] (115) to (119);
		\draw [style=red edge, bend left] (119) to (116);
		\draw [style=red edge, bend left] (119) to (117);
		\draw [style=fault-free, bend left] (121) to (125);
		\draw [style=fault-free, bend left] (122) to (125);
		\draw [style=fault-free, bend left] (125) to (123);
		\draw [style=fault-free, bend left] (125) to (124);
		\draw [style=orange edge] (114) to (121);
		\draw [style=highlight edge] (115) to (122);
		\draw [style=green edge] (116) to (123);
		\draw [style=barbie pink edge] (117) to (124);
		\draw [style=fault-free] (126.center) to (121);
		\draw [style=fault-free] (121) to (127.center);
		\draw [style=fault-free] (122) to (129.center);
		\draw [style=fault-free] (122) to (130.center);
		\draw [style=fault-free] (123) to (132.center);
		\draw [style=fault-free] (123) to (133.center);
		\draw [style=fault-free] (124) to (134.center);
		\draw [style=fault-free] (124) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement-equiv-odd-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-14.5, 6.75) {};
		\node [style=none] (34) at (-14.5, 5) {};
		\node [style=none] (35) at (-14.25, -0.25) {};
		\node [style=none] (36) at (-14.25, -1.75) {};
		\node [style=light Z dot] (37) at (-13, 6.75) {};
		\node [style=light Z dot] (38) at (-13, 5) {};
		\node [style=light Z dot] (39) at (-12.75, -0.25) {};
		\node [style=light Z dot] (40) at (-12.75, -1.75) {};
		\node [style=none] (41) at (-14, 1.75) {$\vdots$};
		\node [style=light X dot] (42) at (-9.25, 1.5) {};
		\node [style=none] (43) at (-5.5, 1.75) {$\vdots$};
		\node [style=light Z dot] (44) at (-5.5, 6.75) {};
		\node [style=light Z dot] (45) at (-5.5, 5) {};
		\node [style=light Z dot] (46) at (-5.5, -0.25) {};
		\node [style=light Z dot] (47) at (-5.5, -1.75) {};
		\node [style=light X dot] (48) at (-3.5, 1.75) {};
		\node [style=none] (49) at (-4.25, 8.25) {};
		\node [style=none] (50) at (-3, 7.5) {};
		\node [style=none, rotate=55] (51) at (-4, 7.75) {$\vdots$};
		\node [style=none] (52) at (-2.75, 6.5) {};
		\node [style=none] (53) at (-2.5, 5) {};
		\node [style=none, rotate=20] (54) at (-3, 5.75) {$\vdots$};
		\node [style=none] (55) at (-2.5, -0.5) {};
		\node [style=none] (56) at (-2.75, -2) {};
		\node [style=none] (57) at (-2.75, -2.5) {};
		\node [style=none] (58) at (-3.5, -3.5) {};
		\node [style=none, rotate=-10] (59) at (-3, -1) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (-3.25, -2.75) {$\vdots$};
		\node [style=none] (61) at (-8.75, 2.25) {\scriptsize $a$};
		\node [style=none] (62) at (-7, 7.25) {\scriptsize$b_1$};
		\node [style=none] (63) at (-7, 5.5) {\scriptsize$b_2$};
		\node [style=none] (64) at (-6.75, 0.25) {\scriptsize$b_{t-1}$};
		\node [style=none] (65) at (-6.75, -1.25) {\scriptsize$b_t$};
		\node [style=light X dot] (66) at (-11.25, 5.75) {$\pi$};
		\node [style=light X dot] (67) at (-11.25, 4.25) {$\pi$};
		\node [style=light X dot] (68) at (-10.5, -0.75) {$\pi$};
		\node [style=none] (109) at (0.25, 2.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (146) at (-8.25, -0.25) {$\pi$};
		\node [style=none] (147) at (-14.5, 3.25) {};
		\node [style=light Z dot] (148) at (-13, 3.25) {};
		\node [style=light Z dot] (149) at (-5.5, 3.25) {};
		\node [style=none] (150) at (-2.5, 4.5) {};
		\node [style=none] (151) at (-2.5, 3) {};
		\node [style=none, rotate=20] (152) at (-2.5, 3.75) {$\vdots$};
		\node [style=none] (153) at (-7, 3.75) {\scriptsize$b_3$};
		\node [style=light X dot] (154) at (-8.25, 3.25) {$\pi$};
		\node [style=none] (155) at (2.5, 6.75) {};
		\node [style=none] (156) at (2.5, 5) {};
		\node [style=none] (157) at (2.75, -0.25) {};
		\node [style=none] (158) at (2.75, -1.75) {};
		\node [style=light Z dot] (159) at (4, 6.75) {};
		\node [style=light Z dot] (160) at (4, 5) {};
		\node [style=light Z dot] (161) at (4.25, -0.25) {};
		\node [style=light Z dot] (162) at (4.25, -1.75) {};
		\node [style=none] (163) at (3, 1.75) {$\vdots$};
		\node [style=light X dot] (164) at (7.75, 1.5) {};
		\node [style=none] (165) at (11.75, 1.75) {$\vdots$};
		\node [style=light Z dot] (166) at (11.75, 6.75) {};
		\node [style=light Z dot] (167) at (11.75, 5) {};
		\node [style=light Z dot] (168) at (11.75, -0.25) {};
		\node [style=light Z dot] (169) at (11.75, -1.75) {};
		\node [style=light X dot] (170) at (13.75, 1.75) {};
		\node [style=none] (171) at (13, 8.25) {};
		\node [style=none] (172) at (14.25, 7.5) {};
		\node [style=none, rotate=55] (173) at (13.25, 7.75) {$\vdots$};
		\node [style=none] (174) at (14.5, 6.5) {};
		\node [style=none] (175) at (14.75, 5) {};
		\node [style=none, rotate=20] (176) at (14.25, 5.75) {$\vdots$};
		\node [style=none] (177) at (14.75, -0.5) {};
		\node [style=none] (178) at (14.5, -2) {};
		\node [style=none] (179) at (14.5, -2.5) {};
		\node [style=none] (180) at (13.75, -3.5) {};
		\node [style=none, rotate=-10] (181) at (14.25, -1) {$\vdots$};
		\node [style=none, rotate=-30] (182) at (14, -2.75) {$\vdots$};
		\node [style=none] (183) at (8.25, 2.25) {\scriptsize $a$};
		\node [style=none] (184) at (10.25, 7.25) {\scriptsize$b_1$};
		\node [style=none] (185) at (10.25, 5.5) {\scriptsize$b_2$};
		\node [style=none] (186) at (10.5, 0.25) {\scriptsize$b_{t-1}$};
		\node [style=none] (187) at (10.5, -1.25) {\scriptsize$b_t$};
		\node [style=light X dot] (190) at (5.75, 2.75) {$\pi$};
		\node [style=light X dot] (191) at (8.75, -0.25) {$\pi$};
		\node [style=none] (192) at (2.5, 3.25) {};
		\node [style=light Z dot] (193) at (4, 3.25) {};
		\node [style=light Z dot] (194) at (11.75, 3.25) {};
		\node [style=none] (195) at (14.75, 4.5) {};
		\node [style=none] (196) at (14.75, 3) {};
		\node [style=none, rotate=20] (197) at (14.75, 3.75) {$\vdots$};
		\node [style=none] (198) at (10.25, 3.75) {\scriptsize$b_3$};
		\node [style=light X dot] (199) at (8.75, 3.25) {$\pi$};
		\node [style=light X dot] (200) at (-8.25, 5) {$\pi$};
		\node [style=light X dot] (201) at (8.75, 5) {$\pi$};
		\node [style=none] (202) at (-16.5, -11.5) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (203) at (-14.25, -7) {};
		\node [style=none] (204) at (-14.25, -8.75) {};
		\node [style=none] (205) at (-14, -14) {};
		\node [style=none] (206) at (-14, -15.5) {};
		\node [style=light Z dot] (207) at (-11.25, -7) {};
		\node [style=light Z dot] (208) at (-11.25, -8.75) {};
		\node [style=light Z dot] (209) at (-11, -14) {};
		\node [style=light Z dot] (210) at (-11, -15.5) {};
		\node [style=none] (211) at (-13.75, -12) {$\vdots$};
		\node [style=light X dot] (212) at (-7.5, -12.25) {};
		\node [style=none] (213) at (-5, -12) {$\vdots$};
		\node [style=light Z dot] (214) at (-5, -7) {};
		\node [style=light Z dot] (215) at (-5, -8.75) {};
		\node [style=light Z dot] (216) at (-5, -14) {};
		\node [style=light Z dot] (217) at (-5, -15.5) {};
		\node [style=light X dot] (218) at (-3, -12) {};
		\node [style=none] (219) at (-3.75, -5.5) {};
		\node [style=none] (220) at (-2.5, -6.25) {};
		\node [style=none, rotate=55] (221) at (-3.5, -6) {$\vdots$};
		\node [style=none] (222) at (-2.25, -7.25) {};
		\node [style=none] (223) at (-2, -8.75) {};
		\node [style=none, rotate=20] (224) at (-2.5, -8) {$\vdots$};
		\node [style=none] (225) at (-2, -14.25) {};
		\node [style=none] (226) at (-2.25, -15.75) {};
		\node [style=none] (227) at (-2.25, -16.25) {};
		\node [style=none] (228) at (-3, -17.25) {};
		\node [style=none, rotate=-10] (229) at (-2.5, -14.75) {$\vdots$};
		\node [style=none, rotate=-30] (230) at (-2.75, -16.5) {$\vdots$};
		\node [style=none] (231) at (-7, -11.5) {\scriptsize $a$};
		\node [style=none] (232) at (-6.5, -6.5) {\scriptsize$b_1$};
		\node [style=none] (233) at (-6.5, -8.25) {\scriptsize$b_2$};
		\node [style=none] (234) at (-6.25, -13.5) {\scriptsize$b_{t-1}$};
		\node [style=none] (235) at (-6.25, -15) {\scriptsize$b_t$};
		\node [style=light X dot] (236) at (-8.5, -11.5) {$\pi$};
		\node [style=light X dot] (237) at (-12.75, -14) {$\pi$};
		\node [style=none] (238) at (-14.25, -10.5) {};
		\node [style=light Z dot] (239) at (-11.25, -10.5) {};
		\node [style=light Z dot] (240) at (-5, -10.5) {};
		\node [style=none] (241) at (-2, -9.25) {};
		\node [style=none] (242) at (-2, -10.75) {};
		\node [style=none, rotate=20] (243) at (-2, -10) {$\vdots$};
		\node [style=none] (244) at (-6.5, -10) {\scriptsize$b_3$};
		\node [style=light X dot] (245) at (-12.75, -10.5) {$\pi$};
		\node [style=light X dot] (246) at (-12.75, -8.75) {$\pi$};
		\node [style=light X dot] (247) at (-9.25, -9.5) {$\pi$};
		\node [style=light X dot] (248) at (-9.5, -11) {$\pi$};
		\node [style=light X dot] (249) at (-9.25, -13.5) {$\pi$};
		\node [style=none] (250) at (0.5, -11.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (251) at (2.75, -7) {};
		\node [style=none] (252) at (2.75, -8.75) {};
		\node [style=none] (253) at (3, -14) {};
		\node [style=none] (254) at (3, -15.5) {};
		\node [style=light Z dot] (255) at (5.75, -7) {};
		\node [style=light Z dot] (256) at (5.75, -8.75) {};
		\node [style=light Z dot] (257) at (6, -14) {};
		\node [style=light Z dot] (258) at (6, -15.5) {};
		\node [style=none] (259) at (3.25, -12) {$\vdots$};
		\node [style=light X dot] (260) at (8.75, -12.25) {};
		\node [style=none] (261) at (12, -12) {$\vdots$};
		\node [style=light Z dot] (262) at (12, -7) {};
		\node [style=light Z dot] (263) at (12, -8.75) {};
		\node [style=light Z dot] (264) at (12, -14) {};
		\node [style=light Z dot] (265) at (12, -15.5) {};
		\node [style=light X dot] (266) at (14, -12) {};
		\node [style=none] (267) at (13.25, -5.5) {};
		\node [style=none] (268) at (14.5, -6.25) {};
		\node [style=none, rotate=55] (269) at (13.5, -6) {$\vdots$};
		\node [style=none] (270) at (14.75, -7.25) {};
		\node [style=none] (271) at (15, -8.75) {};
		\node [style=none, rotate=20] (272) at (14.5, -8) {$\vdots$};
		\node [style=none] (273) at (15, -14.25) {};
		\node [style=none] (274) at (14.75, -15.75) {};
		\node [style=none] (275) at (14.75, -16.25) {};
		\node [style=none] (276) at (14, -17.25) {};
		\node [style=none, rotate=-10] (277) at (14.5, -14.75) {$\vdots$};
		\node [style=none, rotate=-30] (278) at (14.25, -16.5) {$\vdots$};
		\node [style=none] (279) at (9.25, -11.5) {\scriptsize $a$};
		\node [style=none] (280) at (10.5, -6.5) {\scriptsize$b_1$};
		\node [style=none] (281) at (10.5, -8.25) {\scriptsize$b_2$};
		\node [style=none] (282) at (10.75, -13.5) {\scriptsize$b_{t-1}$};
		\node [style=none] (283) at (10.75, -15) {\scriptsize$b_t$};
		\node [style=light X dot] (285) at (4.25, -14) {$\pi$};
		\node [style=none] (286) at (2.75, -10.5) {};
		\node [style=light Z dot] (287) at (5.75, -10.5) {};
		\node [style=light Z dot] (288) at (12, -10.5) {};
		\node [style=none] (289) at (15, -9.25) {};
		\node [style=none] (290) at (15, -10.75) {};
		\node [style=none, rotate=20] (291) at (15, -10) {$\vdots$};
		\node [style=none] (292) at (10.5, -10) {\scriptsize$b_3$};
		\node [style=light X dot] (293) at (4.25, -10.5) {$\pi$};
		\node [style=light X dot] (294) at (4.25, -8.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=red edge, bend left] (37) to (42);
		\draw [style=red edge, bend left] (38) to (42);
		\draw [style=red edge, bend left=15] (42) to (39);
		\draw [style=red edge, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=orange edge] (37) to (44);
		\draw [style=highlight edge] (38) to (45);
		\draw [style=green edge] (39) to (46);
		\draw [style=barbie pink edge] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
		\draw (147.center) to (148);
		\draw [style=yellow edge] (148) to (149);
		\draw [style=fault-free] (149) to (150.center);
		\draw [style=fault-free] (149) to (151.center);
		\draw [style=red edge, bend left=15] (148) to (42);
		\draw (155.center) to (159);
		\draw (156.center) to (160);
		\draw (157.center) to (161);
		\draw (158.center) to (162);
		\draw [style=red edge, bend left] (159) to (164);
		\draw [style=red edge, bend left] (160) to (164);
		\draw [style=red edge, bend left=15] (164) to (161);
		\draw [style=red edge, bend left] (164) to (162);
		\draw [style=fault-free, bend left] (166) to (170);
		\draw [style=fault-free, bend left] (167) to (170);
		\draw [style=fault-free, bend left] (170) to (168);
		\draw [style=fault-free, bend left] (170) to (169);
		\draw [style=orange edge] (159) to (166);
		\draw [style=highlight edge] (160) to (167);
		\draw [style=green edge] (161) to (168);
		\draw [style=barbie pink edge] (162) to (169);
		\draw [style=fault-free] (171.center) to (166);
		\draw [style=fault-free] (166) to (172.center);
		\draw [style=fault-free] (167) to (174.center);
		\draw [style=fault-free] (167) to (175.center);
		\draw [style=fault-free] (168) to (177.center);
		\draw [style=fault-free] (168) to (178.center);
		\draw [style=fault-free] (169) to (179.center);
		\draw [style=fault-free] (169) to (180.center);
		\draw (192.center) to (193);
		\draw [style=yellow edge] (193) to (194);
		\draw [style=fault-free] (194) to (195.center);
		\draw [style=fault-free] (194) to (196.center);
		\draw [style=red edge, bend left=15] (193) to (164);
		\draw (203.center) to (207);
		\draw (204.center) to (208);
		\draw (205.center) to (209);
		\draw (206.center) to (210);
		\draw [style=red edge, bend left] (207) to (212);
		\draw [style=red edge, bend left] (208) to (212);
		\draw [style=red edge, bend left=15] (212) to (209);
		\draw [style=red edge, bend left] (212) to (210);
		\draw [style=fault-free, bend left] (214) to (218);
		\draw [style=fault-free, bend left] (215) to (218);
		\draw [style=fault-free, bend left] (218) to (216);
		\draw [style=fault-free, bend left] (218) to (217);
		\draw [style=orange edge] (207) to (214);
		\draw [style=highlight edge] (208) to (215);
		\draw [style=green edge] (209) to (216);
		\draw [style=barbie pink edge] (210) to (217);
		\draw [style=fault-free] (219.center) to (214);
		\draw [style=fault-free] (214) to (220.center);
		\draw [style=fault-free] (215) to (222.center);
		\draw [style=fault-free] (215) to (223.center);
		\draw [style=fault-free] (216) to (225.center);
		\draw [style=fault-free] (216) to (226.center);
		\draw [style=fault-free] (217) to (227.center);
		\draw [style=fault-free] (217) to (228.center);
		\draw (238.center) to (239);
		\draw [style=yellow edge] (239) to (240);
		\draw [style=fault-free] (240) to (241.center);
		\draw [style=fault-free] (240) to (242.center);
		\draw [style=red edge, bend left=15] (239) to (212);
		\draw (251.center) to (255);
		\draw (252.center) to (256);
		\draw (253.center) to (257);
		\draw (254.center) to (258);
		\draw [style=red edge, bend left] (255) to (260);
		\draw [style=red edge, bend left] (256) to (260);
		\draw [style=red edge, bend left=15] (260) to (257);
		\draw [style=red edge, bend left] (260) to (258);
		\draw [style=fault-free, bend left] (262) to (266);
		\draw [style=fault-free, bend left] (263) to (266);
		\draw [style=fault-free, bend left] (266) to (264);
		\draw [style=fault-free, bend left] (266) to (265);
		\draw [style=orange edge] (255) to (262);
		\draw [style=highlight edge] (256) to (263);
		\draw [style=green edge] (257) to (264);
		\draw [style=barbie pink edge] (258) to (265);
		\draw [style=fault-free] (267.center) to (262);
		\draw [style=fault-free] (262) to (268.center);
		\draw [style=fault-free] (263) to (270.center);
		\draw [style=fault-free] (263) to (271.center);
		\draw [style=fault-free] (264) to (273.center);
		\draw [style=fault-free] (264) to (274.center);
		\draw [style=fault-free] (265) to (275.center);
		\draw [style=fault-free] (265) to (276.center);
		\draw (286.center) to (287);
		\draw [style=yellow edge] (287) to (288);
		\draw [style=fault-free] (288) to (289.center);
		\draw [style=fault-free] (288) to (290.center);
		\draw [style=red edge, bend left=15] (287) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-4.5, 2.5) {};
		\node [style=none] (34) at (-4.5, 1) {};
		\node [style=none] (35) at (-4.5, -1.75) {};
		\node [style=none] (36) at (-4.5, -3.25) {};
		\node [style=light Z dot] (37) at (-3, 2.5) {};
		\node [style=light Z dot] (38) at (-3, 1) {};
		\node [style=light Z dot] (39) at (-3, -1.75) {};
		\node [style=light Z dot] (40) at (-3, -3.25) {};
		\node [style=none] (41) at (-4.25, -0.25) {$\vdots$};
		\node [style=light X dot] (42) at (-1.25, -0.5) {};
		\node [style=none] (43) at (2, -0.25) {$\vdots$};
		\node [style=light Z dot] (44) at (2, 2.5) {};
		\node [style=light Z dot] (45) at (2, 1) {};
		\node [style=light Z dot] (46) at (2, -1.75) {};
		\node [style=light Z dot] (47) at (2, -3.25) {};
		\node [style=light X dot] (48) at (4.5, -0.5) {};
		\node [style=none] (49) at (3.25, 4) {};
		\node [style=none] (50) at (4.5, 3.25) {};
		\node [style=none, rotate=55] (51) at (3.5, 3.5) {$\vdots$};
		\node [style=none] (52) at (4.75, 2.5) {};
		\node [style=none] (53) at (5, 1) {};
		\node [style=none, rotate=20] (54) at (4.5, 1.75) {$\vdots$};
		\node [style=none] (55) at (5, -2) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -4) {};
		\node [style=none] (58) at (4, -5) {};
		\node [style=none, rotate=-10] (59) at (4.5, -2.5) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (4.25, -4.25) {$\vdots$};
		\node [style=none] (61) at (-2, 0) {a};
		\node [style=none] (62) at (0.5, 3) {$b_1$};
		\node [style=none] (63) at (0.5, 1.5) {$b_2$};
		\node [style=none] (64) at (0.5, -1.25) {$b_{t-1}$};
		\node [style=none] (65) at (0.5, -2.75) {$b_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=red edge, bend left] (37) to (42);
		\draw [style=red edge, bend left] (38) to (42);
		\draw [style=red edge, bend left] (42) to (39);
		\draw [style=red edge, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=orange edge] (37) to (44);
		\draw [style=highlight edge] (38) to (45);
		\draw [style=green edge] (39) to (46);
		\draw [style=barbie pink edge] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/unidealise-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2.5) {};
		\node [style=none] (1) at (-9.25, 1) {};
		\node [style=none] (2) at (-9.25, -1) {};
		\node [style=none] (3) at (-9.25, -2.5) {};
		\node [style=light Z dot] (4) at (-7.75, 2.5) {};
		\node [style=light Z dot] (5) at (-7.75, 1) {};
		\node [style=light Z dot] (6) at (-7.75, -1) {};
		\node [style=light Z dot] (7) at (-7.75, -2.5) {};
		\node [style=none] (12) at (-9, 0.25) {$\vdots$};
		\node [style=light X dot] (13) at (-6.25, 0) {};
		\node [style=none] (14) at (-4.75, 0.25) {$\vdots$};
		\node [style=light Z dot] (15) at (-4.75, 2.5) {};
		\node [style=light Z dot] (16) at (-4.75, 1) {};
		\node [style=light Z dot] (17) at (-4.75, -1) {};
		\node [style=light Z dot] (18) at (-4.75, -2.5) {};
		\node [style=light X dot] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-4.5, 4) {};
		\node [style=none] (21) at (-3.25, 3.25) {};
		\node [style=none, rotate=55] (22) at (-4, 3.75) {$\vdots$};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none, rotate=20] (25) at (-3, 1.5) {$\vdots$};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-2.75, -2.25) {};
		\node [style=none] (28) at (-3, -3.25) {};
		\node [style=none] (29) at (-3.75, -4.25) {};
		\node [style=none, rotate=-10] (30) at (-2.75, -1.25) {$\vdots$};
		\node [style=none, rotate=-30] (31) at (-3.5, -3.5) {$\vdots$};
		\node [style=none] (32) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (2.5, -2.5) {};
		\node [style=light Z dot] (37) at (4, 2.5) {};
		\node [style=light Z dot] (38) at (4, 1) {};
		\node [style=light Z dot] (39) at (4, -1) {};
		\node [style=light Z dot] (40) at (4, -2.5) {};
		\node [style=none] (41) at (2.75, 0.25) {$\vdots$};
		\node [style=light X dot] (42) at (5.5, 0) {};
		\node [style=none] (43) at (7, 0.25) {$\vdots$};
		\node [style=light Z dot] (44) at (7, 2.5) {};
		\node [style=light Z dot] (45) at (7, 1) {};
		\node [style=light Z dot] (46) at (7, -1) {};
		\node [style=light Z dot] (47) at (7, -2.5) {};
		\node [style=light X dot] (48) at (8.5, 0) {};
		\node [style=none] (49) at (7.25, 4) {};
		\node [style=none] (50) at (8.5, 3.25) {};
		\node [style=none, rotate=55] (51) at (7.75, 3.75) {$\vdots$};
		\node [style=none] (52) at (8.75, 2) {};
		\node [style=none] (53) at (9.25, 0.75) {};
		\node [style=none, rotate=20] (54) at (8.75, 1.5) {$\vdots$};
		\node [style=none] (55) at (9.25, -0.75) {};
		\node [style=none] (56) at (9, -2.25) {};
		\node [style=none] (57) at (8.75, -3.25) {};
		\node [style=none] (58) at (8, -4.25) {};
		\node [style=none, rotate=-10] (59) at (9, -1.25) {$\vdots$};
		\node [style=none, rotate=-30] (60) at (8.25, -3.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw [bend left] (4) to (13);
		\draw [bend left] (5) to (13);
		\draw [bend left] (13) to (6);
		\draw [bend left] (13) to (7);
		\draw [style=fault-free, bend left] (15) to (19);
		\draw [style=fault-free, bend left] (16) to (19);
		\draw [style=fault-free, bend left] (19) to (17);
		\draw [style=fault-free, bend left] (19) to (18);
		\draw (4) to (15);
		\draw (5) to (16);
		\draw (6) to (17);
		\draw (7) to (18);
		\draw [style=fault-free] (20.center) to (15);
		\draw [style=fault-free] (15) to (21.center);
		\draw [style=fault-free] (16) to (23.center);
		\draw [style=fault-free] (16) to (24.center);
		\draw [style=fault-free] (17) to (26.center);
		\draw [style=fault-free] (17) to (27.center);
		\draw [style=fault-free] (18) to (28.center);
		\draw [style=fault-free] (18) to (29.center);
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (35.center) to (39);
		\draw (36.center) to (40);
		\draw [style=fault-free, bend left] (37) to (42);
		\draw [style=fault-free, bend left] (38) to (42);
		\draw [style=fault-free, bend left] (42) to (39);
		\draw [style=fault-free, bend left] (42) to (40);
		\draw [style=fault-free, bend left] (44) to (48);
		\draw [style=fault-free, bend left] (45) to (48);
		\draw [style=fault-free, bend left] (48) to (46);
		\draw [style=fault-free, bend left] (48) to (47);
		\draw [style=fault-free] (37) to (44);
		\draw [style=fault-free] (38) to (45);
		\draw [style=fault-free] (39) to (46);
		\draw [style=fault-free] (40) to (47);
		\draw [style=fault-free] (49.center) to (44);
		\draw [style=fault-free] (44) to (50.center);
		\draw [style=fault-free] (45) to (52.center);
		\draw [style=fault-free] (45) to (53.center);
		\draw [style=fault-free] (46) to (55.center);
		\draw [style=fault-free] (46) to (56.center);
		\draw [style=fault-free] (47) to (57.center);
		\draw [style=fault-free] (47) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/visualisation-code-switching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1.75) {$A$};
		\node [style=none] (1) at (0, 1.75) {$B$};
		\node [style=none] (2) at (6.25, 1.75) {$C$};
		\node [style=none] (3) at (-5.75, 1.75) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=none] (6) at (5.75, 1.75) {};
		\node [style=none] (7) at (-6.25, 1) {};
		\node [style=none] (8) at (6.25, 1) {};
		\node [style=none] (9) at (-3, 2.5) {$\mathbb{M}(B\setminus (A \cap B))$};
		\node [style=none] (10) at (3.25, 2.5) {$\mathbb{M}(C\setminus (B \cap C))$};
		\node [style=none] (11) at (0, -1.5) {$\mathbb{M}(A\setminus (A \cap C))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (4.center);
		\draw [style=diredge] (5.center) to (6.center);
		\draw [style=arrow, bend left] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pivoting/zerostateprep-913.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (33) at (5, 6) {};
		\node [style=light X dot] (34) at (5, 1.5) {};
		\node [style=light X dot] (35) at (5, 4.5) {};
		\node [style=light Z dot] (36) at (5, 3) {};
		\node [style=light X dot] (37) at (5, -3) {};
		\node [style=light X dot] (38) at (5, 0) {};
		\node [style=light Z dot] (39) at (5, -1.5) {};
		\node [style=none] (40) at (13.25, 6) {};
		\node [style=light Z dot] (41) at (11, 1.5) {};
		\node [style=none] (42) at (13.25, 4.5) {};
		\node [style=light Z dot] (43) at (11, 3) {};
		\node [style=light Z dot] (44) at (11, -3) {};
		\node [style=none] (45) at (13.25, 0) {};
		\node [style=light Z dot] (46) at (11, -1.5) {};
		\node [style=light X dot] (47) at (6.5, 4.5) {};
		\node [style=light X dot] (48) at (6.5, 0) {};
		\node [style=light Z dot] (49) at (6.5, 6) {};
		\node [style=light Z dot] (50) at (6.5, -1.5) {};
		\node [style=light Z dot] (51) at (5, -4.5) {};
		\node [style=none] (52) at (13.25, -4.5) {};
		\node [style=light X dot] (53) at (6.5, -6) {};
		\node [style=light Z dot] (54) at (6.5, -4.5) {};
		\node [style=light X dot] (55) at (5, -6) {};
		\node [style=none] (56) at (13.25, -6) {};
		\node [style=light X dot] (57) at (6.5, 1.5) {};
		\node [style=light Z dot] (58) at (6.5, 3) {};
		\node [style=light X dot] (59) at (8, -3) {};
		\node [style=light Z dot] (60) at (8, -1.5) {};
		\node [style=light X dot] (61) at (8, 0) {};
		\node [style=light Z dot] (62) at (8, 3) {};
		\node [style=light Z dot] (63) at (9.5, 3) {};
		\node [style=light X dot] (64) at (9.5, 4.5) {};
		\node [style=light X dot] (65) at (9.5, -4.5) {};
		\node [style=light Z dot] (66) at (9.5, -3) {};
		\node [style=light X dot] (67) at (12, 2.25) {};
		\node [style=light X dot] (68) at (12, -2.25) {};
		\node [style=none] (69) at (13.25, 3) {};
		\node [style=none] (70) at (13.25, 1.5) {};
		\node [style=none] (71) at (13.25, -1.5) {};
		\node [style=none] (72) at (13.25, -3) {};
		\node [style=ket] (85) at (-10.5, 0.25) {$\overline{0}$};
		\node [style=none] (86) at (-8.5, 0.25) {};
		\node [style=none] (89) at (1, 0) {$\underset{\tiny CSS-3}{\FaultEq}$};
		\node [style=none] (101) at (-8.5, 3.5) {};
		\node [style=none] (102) at (-8.5, -3.25) {};
		\node [style=none] (103) at (-4.25, 6.5) {};
		\node [style=none] (104) at (-4.25, -6.5) {};
		\node [style=none] (105) at (-6.25, 0) {$\ENC_{\llbracket 9, 1, 3\rrbracket}$};
		\node [style=none, label={above right:\scriptsize $1$}] (111) at (-4.25, 6) {};
		\node [style=none] (112) at (-2.25, 6) {};
		\node [style=none, label={above right:\scriptsize $9$}] (113) at (-4.25, -6) {};
		\node [style=none] (114) at (-2.25, -6) {};
		\node [style=none] (115) at (-3.25, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (49);
		\draw (48) to (50);
		\draw (39) to (50);
		\draw (53) to (54);
		\draw (57) to (58);
		\draw (33) to (49);
		\draw (35) to (47);
		\draw (36) to (58);
		\draw (34) to (57);
		\draw (38) to (48);
		\draw (51) to (54);
		\draw (55) to (53);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (47) to (64);
		\draw (48) to (61);
		\draw (50) to (60);
		\draw (37) to (59);
		\draw (66) to (59);
		\draw (54) to (65);
		\draw (53) to (56.center);
		\draw (65) to (52.center);
		\draw (44) to (66);
		\draw (60) to (46);
		\draw (61) to (45.center);
		\draw (63) to (43);
		\draw (64) to (42.center);
		\draw (49) to (40.center);
		\draw (58) to (62);
		\draw (62) to (63);
		\draw (57) to (41);
		\draw (43) to (67);
		\draw (67) to (41);
		\draw (46) to (68);
		\draw (68) to (44);
		\draw (69.center) to (43);
		\draw (41) to (70.center);
		\draw (46) to (71.center);
		\draw (44) to (72.center);
		\draw [style=fault-free] (85) to (86.center);
		\draw [style=fault-free] (101.center) to (102.center);
		\draw [style=fault-free] (102.center) to (104.center);
		\draw [style=fault-free] (101.center) to (103.center);
		\draw [style=fault-free] (103.center) to (104.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/D1-tensor-D3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0, -1.25) {\tiny $D_3$};
		\node [style=sLabel] (13) at (-1.5, -1.25) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (-1, -1.25) {...};
		\node [style=sLabel] (15) at (1.5, -1.25) {{\footnotesize $l$}};
		\node [style=none, rotate=90] (16) at (1, -1.25) {...};
		\node [style=none] (17) at (-0.5, 2.5) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (0, 1.5) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-1.5, 1.5) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (31) at (-1, 1.5) {...};
		\node [style=sLabel] (32) at (1.5, 1.5) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (33) at (1, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_1$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/D2-circ-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (0.25, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (14) at (0.75, 0) {...};
		\node [style=sLabel] (15) at (3.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (16) at (3, 0) {...};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (-1, 0) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-2.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (31) at (-2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/D3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_3$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $l$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/ParityCheck-2-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (6) at (0.5, 1.25) {$k \pi$};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=light Z dot] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=light Z dot] (12) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/ParityCheck-4-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=light X dot] (4) at (-1, -0.5) {};
		\node [style=light X dot] (5) at (-1, -1.5) {};
		\node [style=Z phase dot] (6) at (0, 0) {$k \pi$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=light X dot] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=light X dot] (12) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/ParityCheck-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=light Z dot] (4) at (-1, -0.5) {};
		\node [style=light Z dot] (5) at (-1, -1.5) {};
		\node [style=X phase dot] (6) at (0, 0) {$k \pi$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=light Z dot] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=light Z dot] (12) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/ZX-gate-table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.15, -4.75) {\small $\ket{\CAT^n}$};
		\node [style=none] (1) at (3.25, -5.75) {};
		\node [style=none] (2) at (3.25, -3.75) {};
		\node [style=none] (4) at (3.25, -3.25) {};
		\node [style=none] (5) at (3.25, -6.25) {};
		\node [style=none] (6) at (0.5, -4.75) {};
		\node [style=none] (8) at (4.25, -5.75) {};
		\node [style=none] (9) at (4.25, -3.75) {};
		\node [style=none] (10) at (4, -4.5) {$\vdots$};
		\node [style=none] (11) at (5.25, -4.75) {=};
		\node [style=none] (12) at (8, -3.75) {};
		\node [style=none] (13) at (8, -4.5) {$\vdots$};
		\node [style=light Z dot] (14) at (6.25, -4.75) {};
		\node [style=none] (15) at (8, -5.75) {};
		\node [style=none] (16) at (8.5, -3.75) {};
		\node [style=none] (17) at (8.5, -5.75) {};
		\node [style=none] (18) at (9, -4.75) {$n$};
		\node [style=none] (19) at (7.75, -0.5) {};
		\node [style=black dot] (20) at (7, -0.5) {};
		\node [style=none] (21) at (6.25, -0.5) {};
		\node [style=none] (22) at (6.25, -1.5) {};
		\node [style=none] (23) at (7.75, -1.5) {};
		\node [style=not] (24) at (7, -1.5) {};
		\node [style=none] (25) at (9, -1) {=};
		\node [style=none] (26) at (11.5, -0.5) {};
		\node [style=light Z dot] (27) at (10.75, -0.5) {};
		\node [style=none] (28) at (10, -0.5) {};
		\node [style=none] (29) at (10, -1.5) {};
		\node [style=none] (30) at (11.5, -1.5) {};
		\node [style=light X dot] (31) at (10.75, -1.5) {};
		\node [style=none] (32) at (-8.75, -4.25) {};
		\node [style=none] (33) at (-8.75, -5.25) {};
		\node [style=none] (34) at (-7.75, -3.75) {};
		\node [style=none] (35) at (-7.75, -5.25) {};
		\node [style=none] (36) at (-7.75, -5.75) {};
		\node [style=none] (37) at (-6.75, -3.75) {};
		\node [style=none] (38) at (-6.75, -5.25) {};
		\node [style=none] (39) at (-6.75, -5.75) {};
		\node [style=none] (40) at (-5.75, -4.25) {};
		\node [style=none] (41) at (-5.75, -5.25) {};
		\node [style=none] (42) at (-6.75, -4.25) {};
		\node [style=none] (43) at (-7.75, -4.25) {};
		\node [style=none] (44) at (-7.25, -4.25) {$Z$};
		\node [style=none] (45) at (-7.25, -5.25) {$Z$};
		\node [style=none] (46) at (-7, -3.75) {};
		\node [style=none] (47) at (-7.5, -3.75) {};
		\node [style=none] (48) at (-7.25, -3.75) {};
		\node [style=none] (49) at (-7.05, -3.175) {};
		\node [style=none] (50) at (-5, -4.75) {=};
		\node [style=X phase dot] (51) at (-1.75, -3.5) {$k \pi$};
		\node [style=none] (52) at (-4.25, -5.25) {};
		\node [style=none] (53) at (-1.25, -5.25) {};
		\node [style=light Z dot] (54) at (-3.25, -5.25) {};
		\node [style=none] (55) at (-4.25, -4.25) {};
		\node [style=none] (56) at (-1.25, -4.25) {};
		\node [style=light Z dot] (57) at (-3.25, -4.25) {};
		\node [style=none] (58) at (7.2, 1.25) {};
		\node [style=none] (59) at (7.2, 0.75) {};
		\node [style=none] (60) at (7.75, 1.25) {};
		\node [style=none] (61) at (7.2, 1) {};
		\node [style=none] (62) at (7.75, 0.75) {};
		\node [style=none] (63) at (7.675, 1.25) {};
		\node [style=none] (64) at (7.275, 1.25) {};
		\node [style=none] (65) at (7.475, 1.25) {};
		\node [style=none] (66) at (7.725, 1.6) {};
		\node [style=sLabel] (67) at (7.5, 1) {$X$};
		\node [style=none] (68) at (6, 1) {};
		\node [style=none] (69) at (10, 1) {};
		\node [style=Z phase dot] (70) at (11.25, 1) {$k\pi$};
		\node [style=none] (73) at (9, 1) {=};
		\node [style=none] (74) at (7.2, 2.5) {};
		\node [style=none] (75) at (7.2, 2) {};
		\node [style=none] (76) at (7.75, 2.5) {};
		\node [style=none] (77) at (7.2, 2.25) {};
		\node [style=none] (78) at (7.75, 2) {};
		\node [style=none] (79) at (7.675, 2.5) {};
		\node [style=none] (80) at (7.275, 2.5) {};
		\node [style=none] (81) at (7.475, 2.5) {};
		\node [style=none] (82) at (7.725, 2.85) {};
		\node [style=sLabel] (83) at (7.5, 2.25) {$Z$};
		\node [style=none] (84) at (6, 2.25) {};
		\node [style=none] (85) at (10, 2.25) {};
		\node [style=X phase dot] (86) at (11.25, 2.25) {$k\pi$};
		\node [style=none] (89) at (9, 2.25) {=};
		\node [style=none] (90) at (-3, -1.5) {};
		\node [style=none] (91) at (-1, -1.5) {};
		\node [style=gate] (92) at (-2, -1.5) {Y};
		\node [style=none] (93) at (1, -1.5) {};
		\node [style=none] (94) at (4.5, -1.5) {};
		\node [style=Z phase dot] (95) at (2, -1.5) {$\pi$};
		\node [style=X phase dot] (96) at (3.5, -1.5) {$\pi$};
		\node [style=none] (97) at (-8.75, -2.25) {};
		\node [style=none] (98) at (-10.75, -2.25) {};
		\node [style=gate] (99) at (-9.75, -2.25) {$X$};
		\node [style=none] (100) at (-6.75, -2.25) {};
		\node [style=none] (101) at (-4.75, -2.25) {};
		\node [style=X phase dot] (102) at (-5.75, -2.25) {$\pi$};
		\node [style=none] (105) at (-7.75, -2.25) {=};
		\node [style=none] (106) at (0, -1.5) {=};
		\node [style=none] (107) at (-8.75, -0.75) {};
		\node [style=none] (108) at (-10.75, -0.75) {};
		\node [style=gate] (109) at (-9.75, -0.75) {$Z$};
		\node [style=none] (110) at (-6.75, -0.75) {};
		\node [style=none] (111) at (-4.75, -0.75) {};
		\node [style=Z phase dot] (112) at (-5.75, -0.75) {$\pi$};
		\node [style=none] (115) at (-7.75, -0.75) {=};
		\node [style=none] (116) at (-4.75, 2.25) {};
		\node [style=light X dot] (117) at (-6.5, 2.25) {};
		\node [style=none] (118) at (-7.75, 2.25) {=};
		\node [style=none] (119) at (-4.25, 2.25) {};
		\node [style=none] (120) at (-4.75, 1) {};
		\node [style=light Z dot] (121) at (-6.5, 1) {};
		\node [style=none] (122) at (-7.75, 1) {=};
		\node [style=none] (123) at (-4.25, 1) {};
		\node [style=none] (124) at (3, 2.25) {};
		\node [style=X phase dot] (125) at (1.25, 2.25) {$\pi$};
		\node [style=none] (126) at (0, 2.25) {=};
		\node [style=none] (127) at (3.5, 2.25) {};
		\node [style=none] (128) at (3, 1) {};
		\node [style=Z phase dot] (129) at (1.25, 1) {$\pi$};
		\node [style=none] (130) at (0, 1) {=};
		\node [style=none] (131) at (3.5, 1) {};
		\node [style=none] (132) at (-1.5, 2.25) {$\ket{1}$};
		\node [style=none] (133) at (-9.25, 2.25) {$\ket{0}$};
		\node [style=none] (134) at (-1.5, 1) {$\ket{-}$};
		\node [style=none] (135) at (-9.25, 1) {$\ket{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (9.center) to (2.center);
		\draw (8.center) to (1.center);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [bend left] (14) to (12.center);
		\draw [bend right] (14) to (15.center);
		\draw (20) to (21.center);
		\draw (19.center) to (20);
		\draw (23.center) to (22.center);
		\draw (24) to (20);
		\draw (27) to (28.center);
		\draw (26.center) to (27);
		\draw (30.center) to (29.center);
		\draw (27) to (31);
		\draw (37.center)
			 to (39.center)
			 to (36.center)
			 to (34.center)
			 to cycle;
		\draw (33.center) to (35.center);
		\draw (38.center) to (41.center);
		\draw (32.center) to (43.center);
		\draw (42.center) to (40.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw (53.center) to (54);
		\draw (54) to (52.center);
		\draw (56.center) to (57);
		\draw (57) to (55.center);
		\draw (54) to (51);
		\draw (57) to (51);
		\draw (60.center)
			 to (62.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw (68.center) to (61.center);
		\draw (69.center) to (70);
		\draw (76.center) to (78.center);
		\draw (78.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw [bend right=90, looseness=1.75] (79.center) to (80.center);
		\draw [style=arrow] (81.center) to (82.center);
		\draw (84.center) to (77.center);
		\draw (85.center) to (86);
		\draw (91.center) to (90.center);
		\draw (94.center) to (93.center);
		\draw (98.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (108.center) to (107.center);
		\draw (111.center) to (110.center);
		\draw (117) to (116.center);
		\draw (121) to (120.center);
		\draw (125) to (124.center);
		\draw (129) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/cat-state-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, 0.25) {$\vdots$};
		\node [style=light Z dot] (4) at (-1, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (1.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [bend left] (4) to (2.center);
		\draw [bend right] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/cat-state-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-8, 0) {};
		\node [style=none] (1) at (-6.25, 1.5) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=light Z dot] (5) at (-2, 0) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=none] (10) at (-10.25, 0) {$|\CAT^4\rangle\coloneqq$};
		\node [style=none] (11) at (-0.5, -2.75) {$S_1 = X_1X_2X_3X_4$};
		\node [style=light Z dot] (12) at (3.5, 0) {};
		\node [style=none] (13) at (5.25, 1.5) {};
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=none] (15) at (5.25, -0.5) {};
		\node [style=none] (16) at (5.25, -1.5) {};
		\node [style=none] (17) at (5, -2.75) {$S_2= Z_1Z_2$};
		\node [style=light Z dot] (18) at (8.75, 0) {};
		\node [style=none] (19) at (10.5, 1.5) {};
		\node [style=none] (20) at (10.5, 0.5) {};
		\node [style=none] (21) at (10.5, -0.5) {};
		\node [style=none] (22) at (10.5, -1.5) {};
		\node [style=none] (23) at (10.25, -2.75) {$S_3 = Z_2Z_3$};
		\node [style=light Z dot] (24) at (13.25, 0) {};
		\node [style=none] (25) at (15, 1.5) {};
		\node [style=none] (26) at (15, 0.5) {};
		\node [style=none] (27) at (15, -0.5) {};
		\node [style=none] (28) at (15, -1.5) {};
		\node [style=none] (29) at (14.75, -2.75) {$S_4 = Z_3Z_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
		\draw [style=X Web, bend left] (5) to (6.center);
		\draw [style=X Web, bend left=15] (5) to (7.center);
		\draw [style=X Web, bend right=15] (5) to (8.center);
		\draw [style=X Web, bend right] (5) to (9.center);
		\draw [style=Z Web, bend left] (12) to (13.center);
		\draw [style=Z Web, bend left=15] (12) to (14.center);
		\draw [bend right=15] (12) to (15.center);
		\draw [bend right] (12) to (16.center);
		\draw [bend left] (18) to (19.center);
		\draw [style=Z Web, bend left=15] (18) to (20.center);
		\draw [style=Z Web, bend right=15] (18) to (21.center);
		\draw [bend right] (18) to (22.center);
		\draw [bend left] (24) to (25.center);
		\draw [bend left=15] (24) to (26.center);
		\draw [style=Z Web, bend right=15] (24) to (27.center);
		\draw [style=Z Web, bend right] (24) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/circuit-cat-state-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.1, 0) {\small $\ket{\CAT^n}$};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (9.center) to (2.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/circuit-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=black dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=not] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0.center) to (1);
		\draw (4.center) to (3.center);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=light Z dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=light X dot] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/composition-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (23) at (2, -0.5) {=};
		\node [style=light Z dot] (24) at (8.75, 0) {};
		\node [style=none] (25) at (9.75, 0.5) {};
		\node [style=none] (26) at (9.75, -0.5) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (7.75, -1.5) {};
		\node [style=light X dot] (30) at (4.5, -1) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (3.5, -1.5) {};
		\node [style=none] (33) at (5.5, -1) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (9.75, -1.5) {};
		\node [style=none] (55) at (6.75, -0.5) {$\circ$};
		\node [style=light X dot] (62) at (0, -1) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (69) at (11.25, -0.5) {=};
		\node [style=light X dot] (70) at (18, -0.5) {};
		\node [style=none] (71) at (17, 0) {};
		\node [style=none] (72) at (17, -1) {};
		\node [style=none] (73) at (19, -0.5) {};
		\node [style=none] (74) at (15, -0.5) {};
		\node [style=none] (81) at (13, -0.5) {};
		\node [style=none] (101) at (16, -0.5) {$\otimes$};
		\node [style=none] (102) at (12.5, 1) {};
		\node [style=none] (103) at (12.5, -2) {};
		\node [style=none] (104) at (19.5, 1) {};
		\node [style=none] (105) at (19.5, -2) {};
		\node [style=none] (110) at (27.5, -0.5) {};
		\node [style=none] (117) at (25.5, -0.5) {};
		\node [style=none] (137) at (24.5, -0.5) {$\otimes$};
		\node [style=none] (138) at (21, 1) {};
		\node [style=none] (139) at (21, -2) {};
		\node [style=none] (140) at (28, 1) {};
		\node [style=none] (141) at (28, -2) {};
		\node [style=none] (142) at (20.25, -0.5) {$\circ$};
		\node [style=light Z dot] (143) at (22.5, -0.5) {};
		\node [style=none] (144) at (23.5, 0) {};
		\node [style=none] (145) at (23.5, -1) {};
		\node [style=none] (146) at (21.5, -0.5) {};
		\node [style=none] (147) at (2, -5) {=};
		\node [style=none] (148) at (19.75, -5) {$\left(\left(
\begin{array}{cc}
1 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 1 \\
\end{array}
\right)
\otimes
\left(
\begin{array}{cc}
1 & 0 \\
0 & 1 \\
\end{array}
\right)\right)$};
		\node [style=none] (149) at (15, -5) {$\circ$};
		\node [style=none] (150) at (8.75, -5) {$\left( \left(
\begin{array}{cc}
1 & 0 \\
0 & 1 \\
\end{array}
\right)
\otimes
\frac{1}{\sqrt{2}}
\left(
\begin{array}{cccc}
1 & 0 & 0 & 1 \\
0 & 1 & 1 & 0 \\
\end{array}
\right)\right)$};
		\node [style=none] (151) at (3, 1) {};
		\node [style=none] (152) at (3, -2) {};
		\node [style=none] (153) at (7.5, 1) {};
		\node [style=none] (154) at (7.5, -2) {};
		\node [style=none] (155) at (10, -2) {};
		\node [style=none] (156) at (10, 1) {};
		\node [style=none] (157) at (6, -2) {};
		\node [style=none] (158) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0)
			 to [in=180, out=60] (1.center)
			 to (10.center);
		\draw [in=180, out=-60] (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (27.center) to (24);
		\draw [in=180, out=60] (24) to (25.center);
		\draw [bend right] (24) to (26.center);
		\draw (33.center) to (30);
		\draw [bend right] (30) to (31.center);
		\draw [bend left] (30) to (32.center);
		\draw (47.center) to (34.center);
		\draw (48.center) to (28.center);
		\draw [in=0, out=120] (62) to (63.center);
		\draw [in=0, out=-120] (62) to (64.center);
		\draw (9.center) to (62);
		\draw (73.center) to (70);
		\draw [bend right] (70) to (71.center);
		\draw [bend left] (70) to (72.center);
		\draw (81.center) to (74.center);
		\draw [bend left=15] (104.center) to (105.center);
		\draw [bend right=15] (102.center) to (103.center);
		\draw (117.center) to (110.center);
		\draw [bend left=15] (140.center) to (141.center);
		\draw [bend right=15] (138.center) to (139.center);
		\draw (146.center) to (143);
		\draw [in=180, out=60] (143) to (144.center);
		\draw [bend right] (143) to (145.center);
		\draw [bend right=15] (151.center) to (152.center);
		\draw [bend right=15] (153.center) to (154.center);
		\draw [bend right=15] (155.center) to (156.center);
		\draw [bend right=15] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/def-ft-cat-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (3.125, -0.25) {...};
		\node [style=light Z dot] (4) at (2.025, 0) {};
		\node [style=none] (6) at (3.125, -0.75) {};
		\node [style=none] (7) at (3.125, 0.75) {};
		\node [style=none] (8) at (3.125, 0.25) {};
		\node [style=none] (9) at (3.625, -0.75) {};
		\node [style=none] (10) at (3.625, 0.75) {};
		\node [style=none] (11) at (3.625, 0.25) {};
		\node [style=none] (12) at (0, 0) {$\FaultEq$};
		\node [style=none, rotate=90] (14) at (-2.5, -0.25) {...};
		\node [style=none] (15) at (-3.725, 0) {$D$};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, 0.25) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-4.5, 1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (0, -0.75) {$t + 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4)
			 to [in=-180, out=-60] (6.center)
			 to (9.center);
		\draw (4)
			 to [in=-180, out=60] (7.center)
			 to (10.center);
		\draw (4)
			 to [in=180, out=15] (8.center)
			 to (11.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/elim-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$\FaultEq$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=light Z dot] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/example-diagram-example-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 0) {};
		\node [style=X dot] (1) at (-3.75, 1.25) {\scriptsize $\pi$};
		\node [style=Z dot] (2) at (-4, -1) {\scriptsize $\pi$};
		\node [style=light X dot] (3) at (-3, 2) {};
		\node [style=light X dot] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=light Z dot] (7) at (-5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=X dot] (11) at (-2, -2) {\scriptsize $\pi$};
		\node [style=light Z dot] (12) at (-7, 0) {};
		\node [style=light X dot] (13) at (-7, -2) {};
		\node [style=Z dot] (14) at (-5.5, -2) {\scriptsize $\pi$};
		\node [style=Z dot] (15) at (-6, 1) {\scriptsize $\pi$};
		\node [style=none] (16) at (-6, 0) {};
		\node [style=none] (17) at (-7, -1) {};
		\node [style=none] (20) at (-8, 0) {};
		\node [style=none] (21) at (-9.25, 0) {};
		\node [style=Z dot] (22) at (-4.25, 0.75) {\scriptsize $\pi$};
		\node [style=none] (23) at (-4.75, 0.75) {};
		\node [style=none] (24) at (-3.775, 1.75) {};
		\node [style=none] (25) at (-3.275, 1.275) {};
		\node [style=none] (26) at (-4.25, 0.25) {};
		\node [style=none] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-3.775, -1.75) {};
		\node [style=none] (29) at (-3.275, -1.275) {};
		\node [style=none] (30) at (-4.25, -0.25) {};
		\node [style=none] (31) at (-6.75, 0.75) {};
		\node [style=none] (32) at (-5.775, 1.75) {};
		\node [style=none] (33) at (-5.275, 1.275) {};
		\node [style=none] (34) at (-6.25, 0.25) {};
		\node [style=none] (35) at (-2.5, -1.5) {};
		\node [style=none] (36) at (-1.525, -1.5) {};
		\node [style=none] (37) at (-1.525, -2.5) {};
		\node [style=none] (38) at (-2.5, -2.5) {};
		\node [style=none] (39) at (-6, -1.5) {};
		\node [style=none] (40) at (-5.025, -1.5) {};
		\node [style=none] (41) at (-5.025, -2.5) {};
		\node [style=none] (42) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (5.center) to (4);
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (7) to (6.center);
		\draw (6.center) to (0);
		\draw (4) to (11);
		\draw (11) to (9.center);
		\draw (3) to (10.center);
		\draw (10.center) to (8.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (12);
		\draw (12) to (17.center);
		\draw (17.center) to (13);
		\draw (12) to (16.center);
		\draw (16.center) to (0);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw (22) to (0);
		\draw (22) to (1);
		\draw [style=new edge style 2] (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=new edge style 2] (28.center)
			 to (27.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=new edge style 2] (32.center)
			 to (31.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=new edge style 2] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw (13) to (14);
		\draw (14) to (4);
		\draw [style=new edge style 2] (40.center)
			 to (39.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/example-diagram-fault-locations-fault-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {\tiny $\pi$};
		\node [style=fault-location] (2) at (-4, -1) {};
		\node [style=X dot] (3) at (-3, 2) {};
		\node [style=X dot] (4) at (-3, -2) {};
		\node [style=fault-location] (5) at (-3, 0) {};
		\node [style=Z dot] (7) at (-5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=fault-location] (10) at (-2, 2) {};
		\node [style=fault-location] (11) at (-2, -2) {};
		\node [style=Z dot] (12) at (-7, 0) {};
		\node [style=X dot] (13) at (-7, -2) {};
		\node [style=Z phase dot] (14) at (-5, -2) {\tiny $\frac{\pi}{2}$};
		\node [style=fault-location] (15) at (-6, 1) {};
		\node [style=fault-location] (16) at (-6, 0) {};
		\node [style=fault-location] (17) at (-7, -1) {};
		\node [style=fault-location] (19) at (-4, -2) {};
		\node [style=fault-location] (20) at (-8, 0) {};
		\node [style=none] (21) at (-9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (4) to (11);
		\draw (11) to (9.center);
		\draw (3) to (10);
		\draw (10) to (8.center);
		\draw (21.center) to (20);
		\draw (20) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (14) to (19);
		\draw (19) to (4);
		\draw (12) to (16);
		\draw (16) to (0);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw [style=fault-free] (7) to (0);
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/example-diagram-fault-locations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-5, 0) {};
		\node [style=fault-location] (1) at (-4, 1) {};
		\node [style=fault-location] (2) at (-4, -1) {};
		\node [style=light X dot] (3) at (-3, 2) {};
		\node [style=light X dot] (4) at (-3, -2) {};
		\node [style=fault-location] (5) at (-3, 0) {};
		\node [style=fault-location] (6) at (-5, 1) {};
		\node [style=light Z dot] (7) at (-5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=fault-location] (10) at (-2, 2) {};
		\node [style=fault-location] (11) at (-2, -2) {};
		\node [style=light Z dot] (12) at (-7, 0) {};
		\node [style=light X dot] (13) at (-7, -2) {};
		\node [style=fault-location] (15) at (-6, 1) {};
		\node [style=fault-location] (16) at (-6, 0) {};
		\node [style=fault-location] (17) at (-7, -1) {};
		\node [style=fault-location] (18) at (-5, -2) {};
		\node [style=fault-location] (20) at (-8, 0) {};
		\node [style=none] (21) at (-9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (7) to (6);
		\draw (6) to (0);
		\draw (4) to (11);
		\draw (11) to (9.center);
		\draw (3) to (10);
		\draw (10) to (8.center);
		\draw (21.center) to (20);
		\draw (20) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (18);
		\draw (12) to (16);
		\draw (16) to (0);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw (18) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/fe-rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 3.75) {};
		\node [style=none] (1) at (-9.75, 3.75) {};
		\node [style=none] (2) at (-7.5, 3.75) {$\FaultEq$};
		\node [style=none] (3) at (-5, 3.75) {};
		\node [style=none] (4) at (-3, 3.75) {};
		\node [style=light Z dot] (5) at (-4, 3.75) {};
		\node [style=none] (6) at (-7.5, 3) {\scriptsize$\textsc{Elim}_{\text{fe}}$};
		\node [style=light Z dot] (7) at (-11, 0) {};
		\node [style=none] (8) at (-9.75, 1) {};
		\node [style=none] (9) at (-9.75, 0.5) {};
		\node [style=none] (10) at (-9.75, -1) {};
		\node [style=none, rotate=90] (11) at (-9.75, -0.25) {...};
		\node [style=none] (12) at (-7.5, 0) {$\FaultEq$};
		\node [style=light Z dot] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none, rotate=90] (17) at (-2.5, -0.25) {...};
		\node [style=light Z dot] (18) at (-5, 0) {};
		\node [style=none] (19) at (-7.5, -1) {\scriptsize $\textsc{Fuse-1}_{\text{fe}}$};
		\node [style=light Z dot] (20) at (-10.75, -4.25) {};
		\node [style=light Z dot] (21) at (-4.25, -3.75) {};
		\node [style=light Z dot] (22) at (-4.25, -4.75) {};
		\node [style=light Z dot] (23) at (-3.25, -3.75) {};
		\node [style=light Z dot] (24) at (-3.25, -4.75) {};
		\node [style=none] (25) at (-9.75, -3.25) {};
		\node [style=none] (26) at (-11.75, -3.25) {};
		\node [style=none] (27) at (-9.75, -5.25) {};
		\node [style=none] (28) at (-11.75, -5.25) {};
		\node [style=none] (29) at (-5, -3) {};
		\node [style=none] (30) at (-2.5, -3) {};
		\node [style=none] (31) at (-5, -5.5) {};
		\node [style=none] (32) at (-2.5, -5.5) {};
		\node [style=none] (33) at (-7.5, -4) {$\FaultEq$};
		\node [style=none] (34) at (-7.5, -4.75) {\scriptsize $\textsc{Fuse-4}_{\text{fe}}$};
		\node [style=none] (35) at (3, 4.25) {};
		\node [style=none] (36) at (3, 2.25) {};
		\node [style=sLabel] (37) at (3.75, 3.25) {$2n$};
		\node [style=none] (38) at (6, 3.25) {$\FaultEq$};
		\node [style=light Z dot] (39) at (8.5, 4.75) {};
		\node [style=none] (40) at (9.5, 5.75) {};
		\node [style=none] (41) at (9.5, 5.25) {};
		\node [style=none] (42) at (9.5, 3.75) {};
		\node [style=none, rotate=90] (43) at (9.5, 4.525) {...};
		\node [style=none, rotate=90] (44) at (9.5, 1.525) {...};
		\node [style=none] (45) at (12.5, 2.75) {};
		\node [style=none] (46) at (12.5, 2.25) {};
		\node [style=none] (47) at (12.5, 0.75) {};
		\node [style=none] (48) at (12.5, 5.75) {};
		\node [style=none] (49) at (12.5, 5.25) {};
		\node [style=none] (50) at (12.5, 3.75) {};
		\node [style=light Z dot] (51) at (10, 5.75) {};
		\node [style=light Z dot] (52) at (10.5, 5.25) {};
		\node [style=light Z dot] (53) at (11.5, 3.75) {};
		\node [style=light Z dot] (54) at (10, 2.75) {};
		\node [style=light Z dot] (55) at (10.5, 2.25) {};
		\node [style=light Z dot] (56) at (11.5, 0.75) {};
		\node [style=none, rotate=90] (57) at (11, 4.525) {...};
		\node [style=none, rotate=90] (58) at (11, 1.525) {...};
		\node [style=light Z dot] (59) at (8.5, 1.75) {};
		\node [style=none] (60) at (9.5, 2.75) {};
		\node [style=none] (61) at (9.5, 2.25) {};
		\node [style=none] (62) at (9.5, 0.75) {};
		\node [style=light Z dot] (63) at (1.25, 3.25) {};
		\node [style=none] (64) at (2.25, 4.25) {};
		\node [style=none] (65) at (2.25, 3.75) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none, rotate=90] (67) at (2.25, 3.025) {...};
		\node [style=none] (68) at (13.5, 5.75) {};
		\node [style=none] (69) at (13.5, 3.75) {};
		\node [style=sLabel] (70) at (14.25, 4.75) {$n$};
		\node [style=none] (71) at (13.5, 2.75) {};
		\node [style=none] (72) at (13.5, 0.75) {};
		\node [style=sLabel] (73) at (14.25, 1.75) {$n$};
		\node [style=none] (74) at (6, 2.5) {\scriptsize $\textsc{Fuse-n}_{\text{fe}}$};
		\node [style=none] (75) at (2.75, -1) {};
		\node [style=none] (76) at (2.75, -3) {};
		\node [style=none, rotate=90] (77) at (2.75, -2) {...};
		\node [style=none] (78) at (6, -3) {$\FaultEq$};
		\node [style=none] (79) at (6, -3.5) {\tiny $w$};
		\node [style=light Z dot] (80) at (1.25, -3.5) {};
		\node [style=none] (81) at (2.75, -6) {};
		\node [style=none] (82) at (2.75, -4) {};
		\node [style=light Z dot] (83) at (8.5, -2) {};
		\node [style=none] (84) at (9.5, -1) {};
		\node [style=none] (85) at (9.5, -1.75) {};
		\node [style=none, rotate=90] (86) at (9.5, -1.375) {...};
		\node [style=none] (87) at (12.5, -1) {};
		\node [style=none] (88) at (12.5, -1.75) {};
		\node [style=light Z dot] (89) at (10, -1) {};
		\node [style=light Z dot] (90) at (11.5, -1.75) {};
		\node [style=none, rotate=90] (91) at (2.75, -5) {...};
		\node [style=none] (92) at (3.5, -1) {};
		\node [style=none] (93) at (3.5, -3) {};
		\node [style=none] (94) at (3.5, -4) {};
		\node [style=none] (95) at (3.5, -6) {};
		\node [style=none] (96) at (9.5, -2.25) {};
		\node [style=none] (97) at (9.5, -3) {};
		\node [style=none] (98) at (12.5, -2.25) {};
		\node [style=none] (99) at (12.5, -3) {};
		\node [style=none, rotate=90] (100) at (9.5, -2.625) {...};
		\node [style=light Z dot] (101) at (8.5, -5) {};
		\node [style=none] (102) at (9.5, -4) {};
		\node [style=none] (103) at (9.5, -4.75) {};
		\node [style=none, rotate=90] (104) at (9.5, -4.375) {...};
		\node [style=none] (105) at (12.5, -4) {};
		\node [style=none] (106) at (12.5, -4.75) {};
		\node [style=light Z dot] (107) at (10, -4) {};
		\node [style=light Z dot] (108) at (11.5, -4.75) {};
		\node [style=none] (109) at (9.5, -5.25) {};
		\node [style=none] (110) at (9.5, -6) {};
		\node [style=none] (111) at (12.5, -5.25) {};
		\node [style=none] (112) at (12.5, -6) {};
		\node [style=none, rotate=90] (113) at (9.5, -5.625) {...};
		\node [style=none] (114) at (13.5, -1) {};
		\node [style=none] (115) at (13.5, -1.75) {};
		\node [style=none] (116) at (13.5, -2.25) {};
		\node [style=none] (117) at (13.5, -3) {};
		\node [style=none] (118) at (14.25, -1.375) {\tiny $w$};
		\node [style=none] (119) at (14.5, -2.625) {\tiny $n-w$};
		\node [style=none] (120) at (13.5, -4) {};
		\node [style=none] (121) at (13.5, -4.75) {};
		\node [style=none] (122) at (13.5, -5.25) {};
		\node [style=none] (123) at (13.5, -6) {};
		\node [style=none] (124) at (14.25, -4.375) {\tiny $w$};
		\node [style=none] (125) at (14.5, -5.625) {\tiny $n-w$};
		\node [style=none] (126) at (6, -4.25) {\scriptsize$\textsc{Fuse-n}_{w\text{-fe}}$};
		\node [style=none] (127) at (-0.75, 5.75) {};
		\node [style=none] (128) at (-0.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (7) to (10.center);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (13) to (16.center);
		\draw (18) to (13);
		\draw (20) to (26.center);
		\draw (25.center) to (20);
		\draw (20) to (27.center);
		\draw (28.center) to (20);
		\draw (21) to (23);
		\draw (23) to (24);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (21) to (29.center);
		\draw (23) to (30.center);
		\draw (24) to (32.center);
		\draw (22) to (31.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw (39)
			 to [bend left=45] (40.center)
			 to (48.center);
		\draw (39)
			 to [bend left, looseness=0.75] (41.center)
			 to (49.center);
		\draw (39)
			 to [bend right=45] (42.center)
			 to (50.center);
		\draw (53) to (56);
		\draw (52) to (55);
		\draw (51) to (54);
		\draw (59)
			 to [bend left=45] (60.center)
			 to (45.center);
		\draw (59)
			 to [bend left, looseness=0.75] (61.center)
			 to (46.center);
		\draw (59)
			 to [bend right=45] (62.center)
			 to (47.center);
		\draw [bend left=45] (63) to (64.center);
		\draw [bend left, looseness=0.75] (63) to (65.center);
		\draw [bend right=45] (63) to (66.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw [style=brace edge] (71.center) to (72.center);
		\draw (80)
			 to [in=180, out=-90] (81.center)
			 to (95.center);
		\draw (80)
			 to [in=180, out=-60, looseness=0.75] (82.center)
			 to (94.center);
		\draw (80)
			 to [in=-180, out=90] (75.center)
			 to (92.center);
		\draw (80)
			 to [in=180, out=75, looseness=0.75] (76.center)
			 to (93.center);
		\draw (83)
			 to [bend left=45] (84.center)
			 to (87.center);
		\draw (83)
			 to [bend left=15] (85.center)
			 to (88.center);
		\draw (83)
			 to [bend right=15] (96.center)
			 to (98.center);
		\draw (83)
			 to [bend right=45] (97.center)
			 to (99.center);
		\draw (101)
			 to [bend left=45] (102.center)
			 to (105.center);
		\draw (101)
			 to [bend left=15] (103.center)
			 to (106.center);
		\draw (101)
			 to [bend right=15] (109.center)
			 to (111.center);
		\draw (101)
			 to [bend right=45] (110.center)
			 to (112.center);
		\draw (89) to (107);
		\draw (90) to (108);
		\draw [style=brace edge] (114.center) to (115.center);
		\draw [style=brace edge] (116.center) to (117.center);
		\draw [style=brace edge] (120.center) to (121.center);
		\draw [style=brace edge] (122.center) to (123.center);
		\draw [style=dashed edge] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/fe-rewrites1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0) {};
		\node [style=none] (1) at (-12.25, 0) {};
		\node [style=none] (2) at (-10.75, 0) {$\FaultEq$};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=light Z dot] (5) at (-8, 0) {};
		\node [style=none] (6) at (-10.75, -0.75) {\scriptsize$\textsc{Elim}_{\text{fe}}$};
		\node [style=light Z dot] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none, rotate=90] (11) at (-2.25, -0.25) {...};
		\node [style=none] (12) at (-0.5, 0) {$\FaultEq$};
		\node [style=light Z dot] (13) at (2.5, 0) {};
		\node [style=none] (14) at (3.75, 1) {};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (3.75, -1) {};
		\node [style=none, rotate=90] (17) at (3.75, -0.25) {...};
		\node [style=light Z dot] (18) at (1.25, 0) {};
		\node [style=none] (19) at (-0.5, -1) {\scriptsize $\textsc{Fuse-1}_{\text{fe}}$};
		\node [style=light Z dot] (20) at (8.5, 0) {};
		\node [style=light Z dot] (21) at (13.75, 0.5) {};
		\node [style=light Z dot] (22) at (13.75, -0.5) {};
		\node [style=light Z dot] (23) at (14.75, 0.5) {};
		\node [style=light Z dot] (24) at (14.75, -0.5) {};
		\node [style=none] (25) at (9.5, 1) {};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=none] (27) at (9.5, -1) {};
		\node [style=none] (28) at (7.5, -1) {};
		\node [style=none] (29) at (13, 1.25) {};
		\node [style=none] (30) at (15.5, 1.25) {};
		\node [style=none] (31) at (13, -1.25) {};
		\node [style=none] (32) at (15.5, -1.25) {};
		\node [style=none] (33) at (11.25, 0.25) {$\FaultEq$};
		\node [style=none] (34) at (11.25, -0.5) {\scriptsize $\textsc{Fuse-4}_{\text{fe}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (7) to (10.center);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (13) to (16.center);
		\draw (18) to (13);
		\draw (20) to (26.center);
		\draw (25.center) to (20);
		\draw (20) to (27.center);
		\draw (28.center) to (20);
		\draw (21) to (23);
		\draw (23) to (24);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (21) to (29.center);
		\draw (23) to (30.center);
		\draw (24) to (32.center);
		\draw (22) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/fe-rewrites2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-12.5, 1) {};
		\node [style=none] (36) at (-12.5, -1) {};
		\node [style=sLabel] (37) at (-11.75, 0) {$2n$};
		\node [style=none] (38) at (-9.5, 0) {$\FaultEq$};
		\node [style=light Z dot] (39) at (-7, 1.5) {};
		\node [style=none] (40) at (-6, 2.5) {};
		\node [style=none] (41) at (-6, 2) {};
		\node [style=none] (42) at (-6, 0.5) {};
		\node [style=none, rotate=90] (43) at (-6, 1.275) {...};
		\node [style=none, rotate=90] (44) at (-6, -1.725) {...};
		\node [style=none] (45) at (-3, -0.5) {};
		\node [style=none] (46) at (-3, -1) {};
		\node [style=none] (47) at (-3, -2.5) {};
		\node [style=none] (48) at (-3, 2.5) {};
		\node [style=none] (49) at (-3, 2) {};
		\node [style=none] (50) at (-3, 0.5) {};
		\node [style=light Z dot] (51) at (-5.5, 2.5) {};
		\node [style=light Z dot] (52) at (-5, 2) {};
		\node [style=light Z dot] (53) at (-4, 0.5) {};
		\node [style=light Z dot] (54) at (-5.5, -0.5) {};
		\node [style=light Z dot] (55) at (-5, -1) {};
		\node [style=light Z dot] (56) at (-4, -2.5) {};
		\node [style=none, rotate=90] (57) at (-4.5, 1.275) {...};
		\node [style=none, rotate=90] (58) at (-4.5, -1.725) {...};
		\node [style=light Z dot] (59) at (-7, -1.5) {};
		\node [style=none] (60) at (-6, -0.5) {};
		\node [style=none] (61) at (-6, -1) {};
		\node [style=none] (62) at (-6, -2.5) {};
		\node [style=light Z dot] (63) at (-14.25, 0) {};
		\node [style=none] (64) at (-13.25, 1) {};
		\node [style=none] (65) at (-13.25, 0.5) {};
		\node [style=none] (66) at (-13.25, -1) {};
		\node [style=none, rotate=90] (67) at (-13.25, -0.225) {...};
		\node [style=none] (68) at (-2, 2.5) {};
		\node [style=none] (69) at (-2, 0.5) {};
		\node [style=sLabel] (70) at (-1.25, 1.5) {$n$};
		\node [style=none] (71) at (-2, -0.5) {};
		\node [style=none] (72) at (-2, -2.5) {};
		\node [style=sLabel] (73) at (-1.25, -1.5) {$n$};
		\node [style=none] (74) at (-9.5, -0.75) {\scriptsize $\textsc{Fuse-n}_{\text{fe}}$};
		\node [style=none] (75) at (2.75, 2.5) {};
		\node [style=none] (76) at (2.75, 0.5) {};
		\node [style=none, rotate=90] (77) at (2.75, 1.5) {...};
		\node [style=none] (78) at (6, 0.5) {$\FaultEq$};
		\node [style=none] (79) at (6, 0) {\tiny $w$};
		\node [style=light Z dot] (80) at (1.25, 0) {};
		\node [style=none] (81) at (2.75, -2.5) {};
		\node [style=none] (82) at (2.75, -0.5) {};
		\node [style=light Z dot] (83) at (8.5, 1.5) {};
		\node [style=none] (84) at (9.5, 2.5) {};
		\node [style=none] (85) at (9.5, 1.75) {};
		\node [style=none, rotate=90] (86) at (9.5, 2.125) {...};
		\node [style=none] (87) at (12.5, 2.5) {};
		\node [style=none] (88) at (12.5, 1.75) {};
		\node [style=light Z dot] (89) at (10, 2.5) {};
		\node [style=light Z dot] (90) at (11.5, 1.75) {};
		\node [style=none, rotate=90] (91) at (2.75, -1.5) {...};
		\node [style=none] (92) at (3.5, 2.5) {};
		\node [style=none] (93) at (3.5, 0.5) {};
		\node [style=none] (94) at (3.5, -0.5) {};
		\node [style=none] (95) at (3.5, -2.5) {};
		\node [style=none] (96) at (9.5, 1.25) {};
		\node [style=none] (97) at (9.5, 0.5) {};
		\node [style=none] (98) at (12.5, 1.25) {};
		\node [style=none] (99) at (12.5, 0.5) {};
		\node [style=none, rotate=90] (100) at (9.5, 0.875) {...};
		\node [style=light Z dot] (101) at (8.5, -1.5) {};
		\node [style=none] (102) at (9.5, -0.5) {};
		\node [style=none] (103) at (9.5, -1.25) {};
		\node [style=none, rotate=90] (104) at (9.5, -0.875) {...};
		\node [style=none] (105) at (12.5, -0.5) {};
		\node [style=none] (106) at (12.5, -1.25) {};
		\node [style=light Z dot] (107) at (10, -0.5) {};
		\node [style=light Z dot] (108) at (11.5, -1.25) {};
		\node [style=none] (109) at (9.5, -1.75) {};
		\node [style=none] (110) at (9.5, -2.5) {};
		\node [style=none] (111) at (12.5, -1.75) {};
		\node [style=none] (112) at (12.5, -2.5) {};
		\node [style=none, rotate=90] (113) at (9.5, -2.125) {...};
		\node [style=none] (114) at (13.5, 2.5) {};
		\node [style=none] (115) at (13.5, 1.75) {};
		\node [style=none] (116) at (13.5, 1.25) {};
		\node [style=none] (117) at (13.5, 0.5) {};
		\node [style=none] (118) at (14.25, 2.125) {\tiny $w$};
		\node [style=none] (119) at (14.5, 0.875) {\tiny $n-w$};
		\node [style=none] (120) at (13.5, -0.5) {};
		\node [style=none] (121) at (13.5, -1.25) {};
		\node [style=none] (122) at (13.5, -1.75) {};
		\node [style=none] (123) at (13.5, -2.5) {};
		\node [style=none] (124) at (14.25, -0.875) {\tiny $w$};
		\node [style=none] (125) at (14.5, -2.125) {\tiny $n-w$};
		\node [style=none] (126) at (6, -0.75) {\scriptsize$\textsc{Fuse-n}_{w\text{-fe}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (35.center) to (36.center);
		\draw (39)
			 to [bend left=45] (40.center)
			 to (48.center);
		\draw (39)
			 to [bend left, looseness=0.75] (41.center)
			 to (49.center);
		\draw (39)
			 to [bend right=45] (42.center)
			 to (50.center);
		\draw (53) to (56);
		\draw (52) to (55);
		\draw (51) to (54);
		\draw (59)
			 to [bend left=45] (60.center)
			 to (45.center);
		\draw (59)
			 to [bend left, looseness=0.75] (61.center)
			 to (46.center);
		\draw (59)
			 to [bend right=45] (62.center)
			 to (47.center);
		\draw [bend left=45] (63) to (64.center);
		\draw [bend left, looseness=0.75] (63) to (65.center);
		\draw [bend right=45] (63) to (66.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw [style=brace edge] (71.center) to (72.center);
		\draw (80)
			 to [in=180, out=-90] (81.center)
			 to (95.center);
		\draw (80)
			 to [in=180, out=-60, looseness=0.75] (82.center)
			 to (94.center);
		\draw (80)
			 to [in=-180, out=90] (75.center)
			 to (92.center);
		\draw (80)
			 to [in=180, out=75, looseness=0.75] (76.center)
			 to (93.center);
		\draw (83)
			 to [bend left=45] (84.center)
			 to (87.center);
		\draw (83)
			 to [bend left=15] (85.center)
			 to (88.center);
		\draw (83)
			 to [bend right=15] (96.center)
			 to (98.center);
		\draw (83)
			 to [bend right=45] (97.center)
			 to (99.center);
		\draw (101)
			 to [bend left=45] (102.center)
			 to (105.center);
		\draw (101)
			 to [bend left=15] (103.center)
			 to (106.center);
		\draw (101)
			 to [bend right=15] (109.center)
			 to (111.center);
		\draw (101)
			 to [bend right=45] (110.center)
			 to (112.center);
		\draw (89) to (107);
		\draw (90) to (108);
		\draw [style=brace edge] (114.center) to (115.center);
		\draw [style=brace edge] (116.center) to (117.center);
		\draw [style=brace edge] (120.center) to (121.center);
		\draw [style=brace edge] (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/four-legged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-2.5, 0) {};
		\node [style=light Z dot] (1) at (2.25, 0.5) {};
		\node [style=light Z dot] (2) at (2.25, -0.5) {};
		\node [style=light Z dot] (3) at (3.25, 0.5) {};
		\node [style=light Z dot] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (4, -1.25) {};
		\node [style=none] (13) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (5.center) to (0);
		\draw (0) to (7.center);
		\draw (8.center) to (0);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (1);
		\draw (1) to (9.center);
		\draw (3) to (10.center);
		\draw (4) to (12.center);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/fuse-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none, rotate=90] (4) at (-1.5, -0.25) {...};
		\node [style=none] (5) at (0, 0) {$\FaultEq$};
		\node [style=light Z dot] (7) at (2.5, 0) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none, rotate=90] (11) at (3.5, -0.25) {...};
		\node [style=light Z dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (7) to (10.center);
		\draw (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/pauli-web-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (33) at (-1.25, 1.25) {};
		\node [style=none] (34) at (0, 1.375) {};
		\node [style=none] (35) at (1.25, 1.25) {};
		\node [style=none] (36) at (1.375, 0) {};
		\node [style=none] (37) at (1.25, -1.25) {};
		\node [style=none] (38) at (0, -1.375) {};
		\node [style=none] (39) at (-1.25, -1.25) {};
		\node [style=none] (40) at (-1.375, 0) {};
		\node [style=Z dot] (41) at (5, 0) {};
		\node [style=none] (42) at (3.75, 1.25) {};
		\node [style=none] (43) at (5, 1.375) {};
		\node [style=none] (44) at (6.25, 1.25) {};
		\node [style=none] (45) at (6.375, 0) {};
		\node [style=none] (46) at (6.25, -1.25) {};
		\node [style=none] (47) at (5, -1.375) {};
		\node [style=none] (48) at (3.75, -1.25) {};
		\node [style=none] (49) at (3.625, 0) {};
		\node [style=none] (59) at (-5, 0) {};
		\node [style=none] (60) at (-6.25, 1.25) {};
		\node [style=none] (61) at (-5, 1.375) {};
		\node [style=none] (62) at (-3.75, 1.25) {};
		\node [style=none] (63) at (-3.625, 0) {};
		\node [style=none] (64) at (-3.75, -1.25) {};
		\node [style=none] (65) at (-5, -1.375) {};
		\node [style=none] (66) at (-6.25, -1.25) {};
		\node [style=none] (67) at (-6.375, 0) {};
		\node [style=Z phase dot] (79) at (0, 0) {$\pi$};
		\node [style=Z dot] (80) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (35.center) to (21.center);
		\draw [style=X Web] (34.center) to (21.center);
		\draw [style=X Web] (21.center) to (40.center);
		\draw [style=XZ Web] (44.center) to (41);
		\draw [style=XZ Web] (43.center) to (41);
		\draw [style=XZ Web] (49.center) to (41);
		\draw [style=XZ Web] (47.center) to (41);
		\draw [style=X Web] (46.center) to (41);
		\draw [style=X Web] (45.center) to (41);
		\draw [style=X Web] (42.center) to (41);
		\draw [style=X Web] (48.center) to (41);
		\draw [style=X Web] (37.center) to (21.center);
		\draw [style=X Web] (36.center) to (21.center);
		\draw [style=X Web] (21.center) to (33.center);
		\draw [style=X Web] (21.center) to (39.center);
		\draw [style=X Web] (21.center) to (38.center);
		\draw [style=Z Web] (62.center) to (59.center);
		\draw [style=Z Web] (61.center) to (59.center);
		\draw [style=Z Web] (59.center) to (67.center);
		\draw (64.center) to (59.center);
		\draw (63.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (66.center);
		\draw [style=Z Web] (59.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/pi-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-8.5, 0) {};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none, rotate=90] (3) at (-7.75, 0) {...};
		\node [style=X phase dot] (4) at (-10, 0) {$\pi$};
		\node [style=none] (5) at (-11, 0) {};
		\node [style=light Z dot] (8) at (-4.5, 0) {};
		\node [style=X phase dot] (9) at (-3.25, 1) {$\pi$};
		\node [style=X phase dot] (11) at (-3.25, -1) {$\pi$};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none, rotate=90] (14) at (-3.25, 0) {...};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (18) at (-6.5, 0) {$=$};
		\node [style=Z phase dot] (33) at (3.25, 0) {$b \pi$};
		\node [style=none] (34) at (4.25, 1) {};
		\node [style=none] (35) at (4.25, -1) {};
		\node [style=none, rotate=90] (36) at (4, 0) {...};
		\node [style=X phase dot] (37) at (1.75, 0) {$a\pi$};
		\node [style=X phase dot] (40) at (7.75, 1) {$a\pi$};
		\node [style=X phase dot] (41) at (7.75, -1) {$a\pi$};
		\node [style=none] (42) at (8.5, 1) {};
		\node [style=none] (43) at (8.5, -1) {};
		\node [style=none, rotate=90] (44) at (7.75, 0) {...};
		\node [style=none] (46) at (5.75, 0) {$\propto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (0) to (1.center);
		\draw [in=180, out=-75] (0) to (2.center);
		\draw (4) to (0);
		\draw [in=75, out=-180] (9) to (8);
		\draw [in=180, out=-75] (8) to (11);
		\draw (9) to (12.center);
		\draw (11) to (13.center);
		\draw (15.center) to (8);
		\draw (5.center) to (4);
		\draw [in=180, out=75] (33) to (34.center);
		\draw [in=180, out=-75] (33) to (35.center);
		\draw (37) to (33);
		\draw (40) to (42.center);
		\draw (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/recursive-spider-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none, rotate=90] (2) at (-2.25, 1.5) {...};
		\node [style=none] (3) at (0, 0) {$\FaultEq$};
		\node [style=none] (4) at (0, -0.5) {\tiny $w$};
		\node [style=light Z dot] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=light Z dot] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (2.5, 2.5) {};
		\node [style=none] (11) at (2.5, 1.75) {};
		\node [style=none, rotate=90] (12) at (2.5, 2.125) {...};
		\node [style=none] (13) at (5.5, 2.5) {};
		\node [style=none] (14) at (5.5, 1.75) {};
		\node [style=light Z dot] (15) at (3, 2.5) {};
		\node [style=light Z dot] (16) at (4.5, 1.75) {};
		\node [style=none, rotate=90] (17) at (-2.25, -1.5) {...};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, -2.5) {};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (5.5, 1.25) {};
		\node [style=none] (25) at (5.5, 0.5) {};
		\node [style=none, rotate=90] (26) at (2.5, 0.875) {...};
		\node [style=light Z dot] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (2.5, -1.25) {};
		\node [style=none, rotate=90] (30) at (2.5, -0.875) {...};
		\node [style=none] (31) at (5.5, -0.5) {};
		\node [style=none] (32) at (5.5, -1.25) {};
		\node [style=light Z dot] (33) at (3, -0.5) {};
		\node [style=light Z dot] (34) at (4.5, -1.25) {};
		\node [style=none] (35) at (2.5, -1.75) {};
		\node [style=none] (36) at (2.5, -2.5) {};
		\node [style=none] (37) at (5.5, -1.75) {};
		\node [style=none] (38) at (5.5, -2.5) {};
		\node [style=none, rotate=90] (39) at (2.5, -2.125) {...};
		\node [style=none] (40) at (6.5, 2.5) {};
		\node [style=none] (41) at (6.5, 1.75) {};
		\node [style=none] (42) at (6.5, 1.25) {};
		\node [style=none] (43) at (6.5, 0.5) {};
		\node [style=none] (44) at (7.25, 2.125) {\tiny $w$};
		\node [style=none] (45) at (7.5, 0.875) {\tiny $n-w$};
		\node [style=none] (46) at (6.5, -0.5) {};
		\node [style=none] (47) at (6.5, -1.25) {};
		\node [style=none] (48) at (6.5, -1.75) {};
		\node [style=none] (49) at (6.5, -2.5) {};
		\node [style=none] (50) at (7.25, -0.875) {\tiny $w$};
		\node [style=none] (51) at (7.5, -2.125) {\tiny $n-w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5)
			 to [in=180, out=-90] (6.center)
			 to (21.center);
		\draw (5)
			 to [in=180, out=-60, looseness=0.75] (7.center)
			 to (20.center);
		\draw (5)
			 to [in=-180, out=90] (0.center)
			 to (18.center);
		\draw (5)
			 to [in=180, out=75, looseness=0.75] (1.center)
			 to (19.center);
		\draw (9)
			 to [bend left=45] (10.center)
			 to (13.center);
		\draw (9)
			 to [bend left=15] (11.center)
			 to (14.center);
		\draw (9)
			 to [bend right=15] (22.center)
			 to (24.center);
		\draw (9)
			 to [bend right=45] (23.center)
			 to (25.center);
		\draw (27)
			 to [bend left=45] (28.center)
			 to (31.center);
		\draw (27)
			 to [bend left=15] (29.center)
			 to (32.center);
		\draw (27)
			 to [bend right=15] (35.center)
			 to (37.center);
		\draw (27)
			 to [bend right=45] (36.center)
			 to (38.center);
		\draw (15) to (33);
		\draw (16) to (34);
		\draw [style=brace edge] (40.center) to (41.center);
		\draw [style=brace edge] (42.center) to (43.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw [style=brace edge] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/recursive-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=sLabel] (26) at (-1.5, 0) {$2n$};
		\node [style=none] (27) at (0, 0) {$\FaultEq$};
		\node [style=light Z dot] (41) at (1.5, 1.5) {};
		\node [style=none] (42) at (2.5, 2.5) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none, rotate=90] (45) at (2.5, 1.275) {...};
		\node [style=none, rotate=90] (50) at (2.5, -1.725) {...};
		\node [style=none] (51) at (5.25, -0.5) {};
		\node [style=none] (52) at (5.25, -1) {};
		\node [style=none] (53) at (5.25, -2.5) {};
		\node [style=none] (54) at (5.25, 2.5) {};
		\node [style=none] (55) at (5.25, 2) {};
		\node [style=none] (56) at (5.25, 0.5) {};
		\node [style=light Z dot] (57) at (3, 2.5) {};
		\node [style=light Z dot] (58) at (3.5, 2) {};
		\node [style=light Z dot] (59) at (4.5, 0.5) {};
		\node [style=light Z dot] (60) at (3, -0.5) {};
		\node [style=light Z dot] (61) at (3.5, -1) {};
		\node [style=light Z dot] (62) at (4.5, -2.5) {};
		\node [style=none, rotate=90] (63) at (4, 1.275) {...};
		\node [style=none, rotate=90] (64) at (4, -1.725) {...};
		\node [style=light Z dot] (65) at (1.5, -1.5) {};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (2.5, -1) {};
		\node [style=none] (68) at (2.5, -2.5) {};
		\node [style=light Z dot] (69) at (-4, 0) {};
		\node [style=none] (70) at (-3, 1) {};
		\node [style=none] (71) at (-3, 0.5) {};
		\node [style=none] (72) at (-3, -1) {};
		\node [style=none, rotate=90] (73) at (-3, -0.225) {...};
		\node [style=none] (74) at (6.25, 2.5) {};
		\node [style=none] (75) at (6.25, 0.5) {};
		\node [style=sLabel] (76) at (7, 1.5) {$n$};
		\node [style=none] (77) at (6.25, -0.5) {};
		\node [style=none] (78) at (6.25, -2.5) {};
		\node [style=sLabel] (79) at (7, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (24.center) to (25.center);
		\draw (41)
			 to [bend left=45] (42.center)
			 to (54.center);
		\draw (41)
			 to [bend left, looseness=0.75] (43.center)
			 to (55.center);
		\draw (41)
			 to [bend right=45] (44.center)
			 to (56.center);
		\draw (59) to (62);
		\draw (58) to (61);
		\draw (57) to (60);
		\draw (65)
			 to [bend left=45] (66.center)
			 to (51.center);
		\draw (65)
			 to [bend left, looseness=0.75] (67.center)
			 to (52.center);
		\draw (65)
			 to [bend right=45] (68.center)
			 to (53.center);
		\draw [bend left=45] (69) to (70.center);
		\draw [bend left, looseness=0.75] (69) to (71.center);
		\draw [bend right=45] (69) to (72.center);
		\draw [style=brace edge] (74.center) to (75.center);
		\draw [style=brace edge] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/x-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7, 0.25) {};
		\node [style=none] (1) at (0.7, -0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (0.7, 0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.175, 0.25) {};
		\node [style=none] (6) at (0.775, 0.25) {};
		\node [style=none] (7) at (0.975, 0.25) {};
		\node [style=none] (8) at (1.225, 0.6) {};
		\node [style=sLabel] (9) at (1, 0) {$X$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$k\pi$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (5) at (1.5, 0) {\footnotesize $n$};
		\node [style=sLabel] (6) at (-1.5, 0) {\footnotesize $m$};
		\node [style=none, rotate=90] (7) at (1, 0) {...};
		\node [style=none, rotate=90] (8) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/xxxx-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$X$};
		\node [style=none] (21) at (0, 0.5) {$X$};
		\node [style=none] (22) at (0, -0.5) {$X$};
		\node [style=none] (23) at (0, -1.5) {$X$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/z-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7, 0.25) {};
		\node [style=none] (1) at (0.7, -0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (0.7, 0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.175, 0.25) {};
		\node [style=none] (6) at (0.775, 0.25) {};
		\node [style=none] (7) at (0.975, 0.25) {};
		\node [style=none] (8) at (1.225, 0.6) {};
		\node [style=sLabel] (9) at (1, 0) {$Z$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$k\pi$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=sLabel] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (13) at (1, 0) {...};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/zx-pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none, rotate=90] (6) at (-8.25, 0.5) {...};
		\node [style=none, rotate=90] (8) at (-6.75, -0.25) {...};
		\node [style=Z phase dot] (10) at (-2.75, 0.5) {$\,(j\!+\!k)\pi\,$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none, rotate=90] (17) at (-1.5, 0.5) {...};
		\node [style=none, rotate=90] (18) at (-4, 0.5) {...};
		\node [style=Z phase dot] (19) at (11.5, -1.5) {$k\pi$};
		\node [style=none] (20) at (12.5, -0.5) {};
		\node [style=none] (21) at (12.5, -2.5) {};
		\node [style=none, rotate=90] (22) at (12.25, -1.5) {...};
		\node [style=X phase dot] (23) at (10, -1.5) {$j\pi$};
		\node [style=none] (24) at (9, -0.5) {};
		\node [style=none] (25) at (9, -2.5) {};
		\node [style=none, rotate=90] (26) at (9.25, -1.5) {...};
		\node [style=Z phase dot] (28) at (16.25, -0.5) {$k\pi$};
		\node [style=X phase dot] (29) at (18, -0.5) {$j\pi$};
		\node [style=Z phase dot] (30) at (16.25, -2.5) {$k\pi$};
		\node [style=X phase dot] (31) at (18, -2.5) {$j\pi$};
		\node [style=none] (32) at (18.75, -0.5) {};
		\node [style=none] (33) at (18.75, -2.5) {};
		\node [style=none, rotate=90] (34) at (18, -1.5) {...};
		\node [style=none] (35) at (15.5, -0.5) {};
		\node [style=none] (36) at (15.5, -2.5) {};
		\node [style=none, rotate=90] (37) at (16.25, -1.5) {...};
		\node [style=Z phase dot] (89) at (-7.55, -0.25) {$k\pi$};
		\node [style=none] (90) at (-8.75, -0.5) {};
		\node [style=none] (91) at (-8.75, -1.5) {};
		\node [style=none, rotate=90] (92) at (-8.5, -1) {...};
		\node [style=none] (94) at (-10, 0.5) {};
		\node [style=none] (95) at (-10, 2) {};
		\node [style=none, rotate=90] (96) at (-9.75, 1.25) {...};
		\node [style=Z phase dot] (97) at (-9, 1.25) {$j\pi$};
		\node [style=none] (98) at (-7.75, 1.5) {};
		\node [style=none] (99) at (-7.75, 2.5) {};
		\node [style=none, rotate=90] (100) at (-8, 2) {...};
		\node [style=none] (129) at (3, 1.5) {};
		\node [style=none] (130) at (0.5, 1.5) {};
		\node [style=light Z dot] (131) at (1.75, 1.5) {};
		\node [style=none] (169) at (13.5, -1.5) {$=$};
		\node [style=none] (172) at (-5.5, 0.5) {$=$};
		\node [style=none] (175) at (4, 1.5) {$=$};
		\node [style=none] (176) at (-1, 3.5) {(sp)};
		\node [style=none] (178) at (13, 3.5) {(sc)};
		\node [style=none] (183) at (3, -1) {};
		\node [style=none] (184) at (0.5, -1) {};
		\node [style=light X dot] (185) at (1.75, -1) {};
		\node [style=none] (186) at (5, -1) {};
		\node [style=none] (187) at (6.25, -1) {};
		\node [style=none] (188) at (4, -1) {$=$};
		\node [style=none] (189) at (14.75, -1.5) {$\nu'$};
		\node [style=none] (190) at (7.5, 3.25) {};
		\node [style=none] (191) at (7.5, -6.25) {};
		\node [style=none] (208) at (5, 1.5) {};
		\node [style=none] (209) at (6.25, 1.5) {};
		\node [style=none] (213) at (-6.5, -4.5) {};
		\node [style=none] (214) at (-6.5, -6) {};
		\node [style=none, rotate=90] (215) at (-8, -4.5) {...};
		\node [style=none, rotate=90] (216) at (-6.75, -5.25) {...};
		\node [style=X phase dot] (217) at (-2.75, -4.5) {$\,(j\!+\!k)\pi\,$};
		\node [style=none] (218) at (-1.25, -3.5) {};
		\node [style=none] (219) at (-1.25, -5.5) {};
		\node [style=none] (220) at (-4.25, -3.5) {};
		\node [style=none] (221) at (-4.25, -5.5) {};
		\node [style=none, rotate=90] (222) at (-1.5, -4.5) {...};
		\node [style=none, rotate=90] (223) at (-4, -4.5) {...};
		\node [style=X phase dot] (224) at (-7.55, -5.25) {$k\pi$};
		\node [style=none] (225) at (-8.75, -5.5) {};
		\node [style=none] (226) at (-8.75, -6.5) {};
		\node [style=none, rotate=90] (227) at (-8.5, -6) {...};
		\node [style=none] (228) at (-9.75, -4.5) {};
		\node [style=none] (229) at (-9.75, -3) {};
		\node [style=none, rotate=90] (230) at (-9.5, -3.75) {...};
		\node [style=X phase dot] (231) at (-8.75, -3.75) {$j\pi$};
		\node [style=none] (232) at (-7.5, -3.5) {};
		\node [style=none] (233) at (-7.5, -2.5) {};
		\node [style=none, rotate=90] (234) at (-7.75, -3) {...};
		\node [style=none] (235) at (-5.5, -4.5) {$=$};
		\node [style=none] (236) at (3.5, -4.5) {$=$};
		\node [style=none] (237) at (5.5, -4.5) {$1+(-1)^j$};
		\node [style=Z phase dot] (238) at (0.5, -4.5) {$j\pi$};
		\node [style=X phase dot] (239) at (2.5, -4.5) {$j\pi$};
		\node [style=none] (240) at (1.5, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (10) to (12.center);
		\draw [in=180, out=-60] (10) to (13.center);
		\draw [in=120, out=0] (14.center) to (10);
		\draw [in=-120, out=0] (15.center) to (10);
		\draw [in=180, out=75] (19) to (20.center);
		\draw [in=180, out=-75] (19) to (21.center);
		\draw [in=0, out=105] (23) to (24.center);
		\draw [in=0, out=-105] (23) to (25.center);
		\draw (23) to (19);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (28) to (31);
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (35.center) to (28);
		\draw (36.center) to (30);
		\draw [in=-150, out=0] (90.center) to (89);
		\draw [in=-105, out=0] (91.center) to (89);
		\draw [in=30, out=180] (98.center) to (97);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=0, out=105] (97) to (95.center);
		\draw [in=0, out=-105] (97) to (94.center);
		\draw [in=-105, out=0] (94.center) to (97);
		\draw [in=105, out=0] (95.center) to (97);
		\draw (130.center) to (131);
		\draw (131) to (129.center);
		\draw [in=75, out=180] (4.center) to (89);
		\draw [in=-75, out=180] (5.center) to (89);
		\draw [bend left=45] (97) to (89);
		\draw [bend right=45] (97) to (89);
		\draw (187.center) to (186.center);
		\draw (184.center) to (185);
		\draw (185) to (183.center);
		\draw [style=gray edge] (190.center) to (191.center);
		\draw [bend left=60, looseness=1.25] (97) to (89);
		\draw (209.center) to (208.center);
		\draw [in=180, out=60] (217) to (218.center);
		\draw [in=180, out=-60] (217) to (219.center);
		\draw [in=120, out=0] (220.center) to (217);
		\draw [in=-120, out=0] (221.center) to (217);
		\draw [in=-150, out=0] (225.center) to (224);
		\draw [in=-105, out=0] (226.center) to (224);
		\draw [in=30, out=180] (232.center) to (231);
		\draw [in=75, out=180] (233.center) to (231);
		\draw [in=0, out=105] (231) to (229.center);
		\draw [in=0, out=-105] (231) to (228.center);
		\draw [in=-105, out=0] (228.center) to (231);
		\draw [in=105, out=0] (229.center) to (231);
		\draw [in=75, out=180] (213.center) to (224);
		\draw [in=-75, out=180] (214.center) to (224);
		\draw [bend left=45] (231) to (224);
		\draw [bend right=45] (231) to (224);
		\draw [bend left=60, looseness=1.25] (231) to (224);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/zx-pauli2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none, rotate=90] (6) at (-8.25, 0.5) {...};
		\node [style=none, rotate=90] (8) at (-6.75, -0.25) {...};
		\node [style=Z phase dot] (10) at (-2.75, 0.5) {$\,(j\!+\!k)\pi\,$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none, rotate=90] (17) at (-1.5, 0.5) {...};
		\node [style=none, rotate=90] (18) at (-4, 0.5) {...};
		\node [style=Z phase dot] (89) at (-7.55, -0.25) {$k\pi$};
		\node [style=none] (90) at (-8.75, -0.5) {};
		\node [style=none] (91) at (-8.75, -1.5) {};
		\node [style=none, rotate=90] (92) at (-8.5, -1) {...};
		\node [style=none] (94) at (-10, 0.5) {};
		\node [style=none] (95) at (-10, 2) {};
		\node [style=none, rotate=90] (96) at (-9.75, 1.25) {...};
		\node [style=Z phase dot] (97) at (-9, 1.25) {$j\pi$};
		\node [style=none] (98) at (-7.75, 1.5) {};
		\node [style=none] (99) at (-7.75, 2.5) {};
		\node [style=none, rotate=90] (100) at (-8, 2) {...};
		\node [style=none] (129) at (3, 1.5) {};
		\node [style=none] (130) at (0.5, 1.5) {};
		\node [style=light Z dot] (131) at (1.75, 1.5) {};
		\node [style=none] (172) at (-5.5, 0.5) {$=$};
		\node [style=none] (175) at (4, 1.5) {$=$};
		\node [style=none] (176) at (-0.25, 2.75) {(sp)};
		\node [style=none] (178) at (13.5, 2.75) {$(\pi\text{-copy})$};
		\node [style=none] (183) at (3, -1) {};
		\node [style=none] (184) at (0.5, -1) {};
		\node [style=light X dot] (185) at (1.75, -1) {};
		\node [style=none] (186) at (5, -1) {};
		\node [style=none] (187) at (6.25, -1) {};
		\node [style=none] (188) at (4, -1) {$=$};
		\node [style=none] (190) at (7.5, 3.25) {};
		\node [style=none] (191) at (7.5, -6.25) {};
		\node [style=none] (208) at (5, 1.5) {};
		\node [style=none] (209) at (6.25, 1.5) {};
		\node [style=none] (213) at (-6.5, -4.5) {};
		\node [style=none] (214) at (-6.5, -6) {};
		\node [style=none, rotate=90] (215) at (-8, -4.5) {...};
		\node [style=none, rotate=90] (216) at (-6.75, -5.25) {...};
		\node [style=X phase dot] (217) at (-2.75, -4.5) {$\,(j\!+\!k)\pi\,$};
		\node [style=none] (218) at (-1.25, -3.5) {};
		\node [style=none] (219) at (-1.25, -5.5) {};
		\node [style=none] (220) at (-4.25, -3.5) {};
		\node [style=none] (221) at (-4.25, -5.5) {};
		\node [style=none, rotate=90] (222) at (-1.5, -4.5) {...};
		\node [style=none, rotate=90] (223) at (-4, -4.5) {...};
		\node [style=X phase dot] (224) at (-7.55, -5.25) {$k\pi$};
		\node [style=none] (225) at (-8.75, -5.5) {};
		\node [style=none] (226) at (-8.75, -6.5) {};
		\node [style=none, rotate=90] (227) at (-8.5, -6) {...};
		\node [style=none] (228) at (-9.75, -4.5) {};
		\node [style=none] (229) at (-9.75, -3) {};
		\node [style=none, rotate=90] (230) at (-9.5, -3.75) {...};
		\node [style=X phase dot] (231) at (-8.75, -3.75) {$j\pi$};
		\node [style=none] (232) at (-7.5, -3.5) {};
		\node [style=none] (233) at (-7.5, -2.5) {};
		\node [style=none, rotate=90] (234) at (-7.75, -3) {...};
		\node [style=none] (235) at (-5.5, -4.5) {$=$};
		\node [style=none] (236) at (3.5, -4.5) {$=$};
		\node [style=none] (237) at (5.5, -4.5) {$1+(-1)^j$};
		\node [style=Z phase dot] (238) at (0.5, -4.5) {$j\pi$};
		\node [style=X phase dot] (239) at (2.5, -4.5) {$j\pi$};
		\node [style=none] (240) at (1.5, -4.5) {$=$};
		\node [style=light Z dot] (241) at (11.25, 0.5) {};
		\node [style=none] (242) at (12.25, 1.5) {};
		\node [style=none] (243) at (12.25, -0.5) {};
		\node [style=none, rotate=90] (244) at (12, 0.5) {...};
		\node [style=X phase dot] (245) at (9.75, 0.5) {$\pi$};
		\node [style=none] (246) at (8.75, 0.5) {};
		\node [style=light Z dot] (247) at (15.25, 0.5) {};
		\node [style=X phase dot] (248) at (16.5, 1.5) {$\pi$};
		\node [style=X phase dot] (249) at (16.5, -0.5) {$\pi$};
		\node [style=none] (250) at (17.25, 1.5) {};
		\node [style=none] (251) at (17.25, -0.5) {};
		\node [style=none, rotate=90] (252) at (16.5, 0.5) {...};
		\node [style=none] (253) at (14.25, 0.5) {};
		\node [style=none] (254) at (13.25, 0.5) {$=$};
		\node [style=Z phase dot] (255) at (11.25, -4.25) {$b \pi$};
		\node [style=none] (256) at (12.25, -3.25) {};
		\node [style=none] (257) at (12.25, -5.25) {};
		\node [style=none, rotate=90] (258) at (12, -4.25) {...};
		\node [style=X phase dot] (259) at (9.75, -4.25) {$a\pi$};
		\node [style=X phase dot] (260) at (15.75, -3.25) {$a\pi$};
		\node [style=X phase dot] (261) at (15.75, -5.25) {$a\pi$};
		\node [style=none] (262) at (16.5, -3.25) {};
		\node [style=none] (263) at (16.5, -5.25) {};
		\node [style=none, rotate=90] (264) at (15.75, -4.25) {...};
		\node [style=none] (265) at (13.75, -4.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (10) to (12.center);
		\draw [in=180, out=-60] (10) to (13.center);
		\draw [in=120, out=0] (14.center) to (10);
		\draw [in=-120, out=0] (15.center) to (10);
		\draw [in=-150, out=0] (90.center) to (89);
		\draw [in=-105, out=0] (91.center) to (89);
		\draw [in=30, out=180] (98.center) to (97);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=0, out=105] (97) to (95.center);
		\draw [in=0, out=-105] (97) to (94.center);
		\draw [in=-105, out=0] (94.center) to (97);
		\draw [in=105, out=0] (95.center) to (97);
		\draw (130.center) to (131);
		\draw (131) to (129.center);
		\draw [in=75, out=180] (4.center) to (89);
		\draw [in=-75, out=180] (5.center) to (89);
		\draw [bend left=45] (97) to (89);
		\draw [bend right=45] (97) to (89);
		\draw (187.center) to (186.center);
		\draw (184.center) to (185);
		\draw (185) to (183.center);
		\draw [style=gray edge] (190.center) to (191.center);
		\draw [bend left=60, looseness=1.25] (97) to (89);
		\draw (209.center) to (208.center);
		\draw [in=180, out=60] (217) to (218.center);
		\draw [in=180, out=-60] (217) to (219.center);
		\draw [in=120, out=0] (220.center) to (217);
		\draw [in=-120, out=0] (221.center) to (217);
		\draw [in=-150, out=0] (225.center) to (224);
		\draw [in=-105, out=0] (226.center) to (224);
		\draw [in=30, out=180] (232.center) to (231);
		\draw [in=75, out=180] (233.center) to (231);
		\draw [in=0, out=105] (231) to (229.center);
		\draw [in=0, out=-105] (231) to (228.center);
		\draw [in=-105, out=0] (228.center) to (231);
		\draw [in=105, out=0] (229.center) to (231);
		\draw [in=75, out=180] (213.center) to (224);
		\draw [in=-75, out=180] (214.center) to (224);
		\draw [bend left=45] (231) to (224);
		\draw [bend right=45] (231) to (224);
		\draw [bend left=60, looseness=1.25] (231) to (224);
		\draw [in=180, out=75] (241) to (242.center);
		\draw [in=180, out=-75] (241) to (243.center);
		\draw (245) to (241);
		\draw [in=75, out=-180] (248) to (247);
		\draw [in=180, out=-75] (247) to (249);
		\draw (248) to (250.center);
		\draw (249) to (251.center);
		\draw (253.center) to (247);
		\draw (246.center) to (245);
		\draw [in=180, out=75] (255) to (256.center);
		\draw [in=180, out=-75] (255) to (257.center);
		\draw (259) to (255);
		\draw (260) to (262.center);
		\draw (261) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/zz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {$Z$};
		\node [style=none] (21) at (0, -0.5) {$Z$};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (27) at (0.2, 1.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prelim/zzzz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$Z$};
		\node [style=none] (22) at (0, -0.5) {$Z$};
		\node [style=none] (23) at (0, -1.5) {$Z$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=light X dot] (2) at (-8.25, 2.5) {$a\pi$};
		\node [style=light X dot] (3) at (-8.25, 1) {$b \pi$};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-8, -2) {};
		\node [style=none] (7) at (-8, -0.5) {};
		\node [style=light X dot] (8) at (-5, -0.5) {};
		\node [style=light Z dot] (9) at (-5, 1) {};
		\node [style=light X dot] (10) at (-3.5, 1) {};
		\node [style=light Z dot] (11) at (-3.5, 2.5) {};
		\node [style=light X dot] (12) at (-6.5, 2.5) {};
		\node [style=light Z dot] (13) at (-6.5, -0.5) {};
		\node [style=none] (14) at (-0.25, 0) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (34) at (-11.25, 0.25) {$\LHS=$};
		\node [style=none] (35) at (8.5, 2.5) {};
		\node [style=none] (36) at (8.5, -2) {};
		\node [style=light X dot] (38) at (6.25, 1) {$b \pi$};
		\node [style=none] (39) at (8.5, 1) {};
		\node [style=none] (40) at (8.5, -0.5) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=light X dot] (43) at (5, -0.5) {};
		\node [style=light X dot] (45) at (7.25, 1) {};
		\node [style=light Z dot] (46) at (7.25, 2.5) {};
		\node [style=light X dot] (47) at (3.5, 2.5) {$a\pi$};
		\node [style=light Z dot] (48) at (3.5, -0.5) {};
		\node [style=light X dot] (49) at (5, 1) {$b \pi$};
		\node [style=none] (50) at (-10.25, -7.5) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (51) at (-1.75, -5) {};
		\node [style=none] (52) at (-1.75, -9.5) {};
		\node [style=none] (54) at (-1.75, -6.5) {};
		\node [style=none] (55) at (-1.75, -8) {};
		\node [style=none] (56) at (-8.25, -9.5) {};
		\node [style=none] (57) at (-8.25, -8) {};
		\node [style=light X dot] (58) at (-3, -8) {$b\pi$};
		\node [style=light X dot] (59) at (-3, -6.5) {$b\pi$};
		\node [style=light Z dot] (60) at (-3, -5) {};
		\node [style=light X dot] (61) at (-7.5, -8) {$a\pi$};
		\node [style=light Z dot] (62) at (-6, -8) {};
		\node [style=light X dot] (63) at (-4.5, -8) {$a\pi$};
		\node [style=none] (64) at (1.5, -7.25) {$\xlongequal[(OCM)]{(sp)}$};
		\node [style=none] (65) at (8.75, -4.25) {};
		\node [style=none] (66) at (8.75, -9.75) {};
		\node [style=none] (67) at (8.75, -6) {};
		\node [style=none] (68) at (8.75, -7.75) {};
		\node [style=X bold phase dot] (71) at (7, -7.75) {$\;(a+b)\pi\;$};
		\node [style=light X dot] (72) at (7.5, -6) {$b\pi$};
		\node [style=light X dot] (74) at (7.5, -9.75) {$a\pi$};
		\node [style=light Z dot] (75) at (4.75, -7.75) {};
		\node [style=none] (76) at (11, 0.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (77) at (18.25, 2.5) {};
		\node [style=none] (78) at (18.25, -2) {};
		\node [style=none] (80) at (18.25, 1) {};
		\node [style=none] (81) at (18.25, -0.5) {};
		\node [style=none] (82) at (13.25, -2) {};
		\node [style=none] (83) at (13.25, -0.5) {};
		\node [style=light X dot] (84) at (16.5, -0.5) {$b \pi$};
		\node [style=light X dot] (85) at (16.5, 1) {$b \pi$};
		\node [style=light Z dot] (86) at (16.5, 2.5) {};
		\node [style=light X dot] (87) at (14.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (88) at (14.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw (9) to (8);
		\draw [in=90, out=-90] (11) to (10);
		\draw (13) to (12);
		\draw (2) to (12);
		\draw (12) to (11);
		\draw (3) to (9);
		\draw (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (42.center) to (41.center);
		\draw [in=90, out=-90] (46) to (45);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (35.center);
		\draw (45) to (39.center);
		\draw (43) to (40.center);
		\draw (41.center) to (36.center);
		\draw (48) to (43);
		\draw (42.center) to (48);
		\draw (49) to (43);
		\draw (38) to (45);
		\draw [bend right=45, looseness=1.50] (57.center) to (56.center);
		\draw [in=90, out=-90] (60) to (59);
		\draw (60) to (51.center);
		\draw (59) to (54.center);
		\draw (58) to (55.center);
		\draw (56.center) to (52.center);
		\draw (62) to (58);
		\draw (57.center) to (62);
		\draw [bend left=60, looseness=1.25] (62) to (60);
		\draw (72) to (67.center);
		\draw (71) to (68.center);
		\draw (75) to (71);
		\draw [bend left] (75) to (72);
		\draw [bend left=45] (75) to (65.center);
		\draw [bend right] (75) to (66.center);
		\draw [bend right=45, looseness=1.50] (83.center) to (82.center);
		\draw [in=90, out=-90] (86) to (85);
		\draw (88) to (87);
		\draw (87) to (86);
		\draw (86) to (77.center);
		\draw (85) to (80.center);
		\draw (84) to (81.center);
		\draw (82.center) to (78.center);
		\draw (88) to (84);
		\draw (83.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-RHS-prev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-17, 5) {$\RHS=$};
		\node [style=none] (15) at (-6, 8.25) {};
		\node [style=none] (16) at (-6, 3.75) {};
		\node [style=light X dot] (17) at (-14.5, 8.25) {$a\pi$};
		\node [style=light X dot] (18) at (-14.5, 6.75) {$b \pi$};
		\node [style=none] (19) at (-6, 6.75) {};
		\node [style=none] (20) at (-6, 5.25) {};
		\node [style=none] (21) at (-14.25, 3.75) {};
		\node [style=none] (22) at (-14.25, 5.25) {};
		\node [style=light X dot] (23) at (-11.25, 6.75) {};
		\node [style=light Z dot] (24) at (-11.25, 8.25) {};
		\node [style=light X dot] (25) at (-9.75, 2.25) {};
		\node [style=light Z dot] (26) at (-9.75, 8.25) {};
		\node [style=light X dot] (27) at (-12.75, 8.25) {};
		\node [style=light Z dot] (28) at (-12.75, 5.25) {};
		\node [style=light X dot] (29) at (-14.5, 2.25) {};
		\node [style=light X dot] (31) at (-8.25, 2.25) {};
		\node [style=light X dot] (32) at (-6, 2.25) {$a\pi$};
		\node [style=light Z dot] (33) at (-8.25, 5.25) {};
		\node [style=none] (34) at (-3.5, 5.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (35) at (6.25, 8) {};
		\node [style=none] (36) at (6.25, 3.5) {};
		\node [style=none] (39) at (6.25, 6.5) {};
		\node [style=none] (40) at (6.25, 5) {};
		\node [style=none] (41) at (-1, 3.5) {};
		\node [style=none] (42) at (-1, 5) {};
		\node [style=light X dot] (43) at (2, 6.5) {$b\pi$};
		\node [style=light Z dot] (44) at (2, 8) {};
		\node [style=light Z dot] (46) at (3.5, 8) {};
		\node [style=light X dot] (47) at (0.5, 8) {$a\pi$};
		\node [style=light Z dot] (48) at (0.5, 5) {};
		\node [style=light X dot] (51) at (3.5, 2) {$a\pi$};
		\node [style=light Z dot] (52) at (5, 5) {};
		\node [style=none] (53) at (8.5, 5.25) {$\xlongequal[(sp)]{(OCM)}$};
		\node [style=none] (97) at (17.25, 8) {};
		\node [style=none] (98) at (17.25, 3.5) {};
		\node [style=none] (99) at (17.25, 6.5) {};
		\node [style=none] (100) at (17.25, 5) {};
		\node [style=none] (101) at (12.25, 3.5) {};
		\node [style=none] (102) at (12.25, 5) {};
		\node [style=light X dot] (103) at (16, 6.5) {$b\pi$};
		\node [style=light Z dot] (104) at (16, 8) {};
		\node [style=light X dot] (106) at (12.5, 8) {$a\pi$};
		\node [style=light Z dot] (107) at (14.5, 5) {};
		\node [style=light X dot] (108) at (12.25, 6.25) {$a\pi$};
		\node [style=none] (109) at (-17.25, -2.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (110) at (-9, -1) {};
		\node [style=none] (111) at (-9.25, -5.5) {};
		\node [style=none] (112) at (-9, -2.5) {};
		\node [style=none] (113) at (-9.25, -4) {};
		\node [style=none] (114) at (-12.75, -5.5) {};
		\node [style=none] (115) at (-12.75, -4) {};
		\node [style=light X dot] (116) at (-10.25, -2.5) {$b\pi$};
		\node [style=light Z dot] (117) at (-10.25, -1) {};
		\node [style=light X dot] (118) at (-15, -1) {$a\pi$};
		\node [style=light Z dot] (119) at (-12, -4) {};
		\node [style=light X dot] (120) at (-15, -3) {$a\pi$};
		\node [style=light X dot] (121) at (-13.5, -1) {};
		\node [style=light X dot] (122) at (-13.5, -3) {};
		\node [style=light Z dot] (123) at (-11.75, -1) {};
		\node [style=light Z dot] (124) at (-12, -3) {};
		\node [style=none] (125) at (-7, -2.5) {$\xlongequal[]{(sc)}$};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (1.25, -5) {};
		\node [style=none] (128) at (1.25, -2) {};
		\node [style=none] (129) at (1.25, -3.5) {};
		\node [style=none] (130) at (-3, -5) {};
		\node [style=none] (131) at (-3, -3.5) {};
		\node [style=light X dot] (132) at (0, -2) {$b\pi$};
		\node [style=light Z dot] (133) at (0, -0.5) {};
		\node [style=light X dot] (134) at (-4.75, -0.5) {$a\pi$};
		\node [style=light Z dot] (135) at (-1.5, -3.5) {};
		\node [style=light X dot] (136) at (-4.75, -3) {$a\pi$};
		\node [style=light X dot] (137) at (-1.5, -1.75) {};
		\node [style=light Z dot] (139) at (-3, -1.75) {};
		\node [style=none] (140) at (3.25, -2.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (141) at (10.5, -0.25) {};
		\node [style=none] (142) at (10.5, -4.75) {};
		\node [style=none] (143) at (10.5, -1.75) {};
		\node [style=none] (144) at (10.5, -3.25) {};
		\node [style=none] (145) at (6.25, -4.75) {};
		\node [style=none] (146) at (6.25, -3.25) {};
		\node [style=light X dot] (147) at (9.25, -1.75) {$b\pi$};
		\node [style=light Z dot] (148) at (9.25, -0.25) {};
		\node [style=light X dot] (149) at (7, 0.5) {$2a\pi$};
		\node [style=light Z dot] (150) at (7.75, -3.25) {};
		\node [style=light X dot] (151) at (5.5, -1.5) {$a\pi$};
		\node [style=light X dot] (152) at (7.75, -1.5) {};
		\node [style=none] (153) at (13.25, -2.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (154) at (19.25, -0.25) {};
		\node [style=none] (155) at (19.25, -4.75) {};
		\node [style=none] (156) at (19.25, -1.75) {};
		\node [style=none] (157) at (19.25, -3.25) {};
		\node [style=none] (158) at (15, -4.75) {};
		\node [style=none] (159) at (15, -3.25) {};
		\node [style=light X dot] (160) at (18, -1.75) {$b\pi$};
		\node [style=light Z dot] (161) at (18, -0.25) {};
		\node [style=light Z dot] (163) at (16.5, -3.25) {};
		\node [style=light X dot] (165) at (16.5, -1.5) {$a\pi$};
		\node [style=none] (166) at (-17, -10.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (167) at (-11, -8.25) {};
		\node [style=none] (168) at (-11, -12.75) {};
		\node [style=none] (169) at (-11, -9.75) {};
		\node [style=none] (170) at (-11, -11.25) {};
		\node [style=none] (171) at (-15.25, -12.75) {};
		\node [style=none] (172) at (-15.25, -11.25) {};
		\node [style=light X dot] (173) at (-12.25, -9.75) {$b\pi$};
		\node [style=light Z dot] (174) at (-12.25, -8.25) {};
		\node [style=light Z dot] (175) at (-13.5, -11.25) {};
		\node [style=light X dot] (176) at (-12.25, -11.25) {$a\pi$};
		\node [style=light X dot] (177) at (-14.75, -11.25) {$a\pi$};
		\node [style=none] (178) at (-7.75, -10.5) {$\xlongequal[(OCM)]{(sp)}$};
		\node [style=none] (179) at (-1.25, -8.25) {};
		\node [style=none] (180) at (-1.25, -12.75) {};
		\node [style=none] (181) at (-1.25, -9.75) {};
		\node [style=none] (182) at (-1.25, -11.25) {};
		\node [style=light X dot] (185) at (-2.75, -9.75) {$b\pi$};
		\node [style=light Z dot] (187) at (-5.25, -11.25) {};
		\node [style=light X dot] (188) at (-2.75, -11.25) {$a\pi$};
		\node [style=light X dot] (189) at (-2.75, -12.75) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (17) to (27);
		\draw (27) to (26);
		\draw (26) to (15.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (28);
		\draw (18) to (19.center);
		\draw (28) to (20.center);
		\draw (33) to (31);
		\draw (29) to (32);
		\draw [bend right=45, looseness=1.50] (42.center) to (41.center);
		\draw (44) to (43);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (35.center);
		\draw (41.center) to (36.center);
		\draw (42.center) to (48);
		\draw (48) to (40.center);
		\draw (43) to (39.center);
		\draw (46) to (51);
		\draw (51) to (52);
		\draw [bend right=45, looseness=1.50] (102.center) to (101.center);
		\draw (104) to (103);
		\draw (107) to (106);
		\draw (101.center) to (98.center);
		\draw (102.center) to (107);
		\draw (107) to (100.center);
		\draw (103) to (99.center);
		\draw (108) to (104);
		\draw (108) to (107);
		\draw (106) to (104);
		\draw (104) to (97.center);
		\draw [bend right=45, looseness=1.50] (115.center) to (114.center);
		\draw (117) to (116);
		\draw (114.center) to (111.center);
		\draw (115.center) to (119);
		\draw (119) to (113.center);
		\draw (116) to (112.center);
		\draw (117) to (110.center);
		\draw (118) to (121);
		\draw (120) to (122);
		\draw (124) to (119);
		\draw (123) to (117);
		\draw (121) to (123);
		\draw (121) to (124);
		\draw (122) to (123);
		\draw (122) to (124);
		\draw [bend right=45, looseness=1.50] (131.center) to (130.center);
		\draw (133) to (132);
		\draw (130.center) to (127.center);
		\draw (131.center) to (135);
		\draw (135) to (129.center);
		\draw (132) to (128.center);
		\draw (133) to (126.center);
		\draw (137) to (139);
		\draw (134) to (139);
		\draw (139) to (136);
		\draw (137) to (133);
		\draw (137) to (135);
		\draw [bend right=45, looseness=1.50] (146.center) to (145.center);
		\draw (148) to (147);
		\draw (145.center) to (142.center);
		\draw (146.center) to (150);
		\draw (150) to (144.center);
		\draw (147) to (143.center);
		\draw (148) to (141.center);
		\draw (152) to (148);
		\draw (152) to (150);
		\draw (151) to (152);
		\draw [bend right=45, looseness=1.50] (159.center) to (158.center);
		\draw (161) to (160);
		\draw (158.center) to (155.center);
		\draw (159.center) to (163);
		\draw (163) to (157.center);
		\draw (160) to (156.center);
		\draw (161) to (154.center);
		\draw (165) to (161);
		\draw (165) to (163);
		\draw [bend right=45, looseness=1.50] (172.center) to (171.center);
		\draw (174) to (173);
		\draw (171.center) to (168.center);
		\draw (172.center) to (175);
		\draw (175) to (170.center);
		\draw (173) to (169.center);
		\draw (174) to (167.center);
		\draw [bend left=60, looseness=1.25] (175) to (174);
		\draw (187) to (182.center);
		\draw [bend right] (187) to (180.center);
		\draw [bend left, looseness=1.25] (187) to (179.center);
		\draw [bend left] (187) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-RHS-prev1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-17, 4.75) {$\RHS=$};
		\node [style=none] (15) at (-6, 8) {};
		\node [style=none] (16) at (-6, 3.5) {};
		\node [style=light X dot] (17) at (-14.5, 8) {$a\pi$};
		\node [style=light X dot] (18) at (-14.5, 6.5) {$b \pi$};
		\node [style=none] (19) at (-6, 6.5) {};
		\node [style=none] (20) at (-6, 5) {};
		\node [style=none] (21) at (-14.25, 3.5) {};
		\node [style=none] (22) at (-14.25, 5) {};
		\node [style=light X dot] (23) at (-11.25, 6.5) {};
		\node [style=light Z dot] (24) at (-11.25, 8) {};
		\node [style=light X dot] (25) at (-9.75, 2) {};
		\node [style=light Z dot] (26) at (-9.75, 8) {};
		\node [style=light X dot] (27) at (-12.75, 8) {};
		\node [style=light Z dot] (28) at (-12.75, 5) {};
		\node [style=light X dot] (29) at (-14.5, 2) {};
		\node [style=light X dot] (31) at (-8.25, 2) {};
		\node [style=X bold phase dot] (32) at (-6, 2) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (33) at (-8.25, 5) {};
		\node [style=none] (34) at (-3.5, 5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (35) at (6.25, 8) {};
		\node [style=none] (36) at (6.25, 3.5) {};
		\node [style=none] (39) at (6.25, 6.5) {};
		\node [style=none] (40) at (6.25, 5) {};
		\node [style=none] (41) at (-1, 3.5) {};
		\node [style=none] (42) at (-1, 5) {};
		\node [style=light X dot] (43) at (2, 6.5) {$b\pi$};
		\node [style=light Z dot] (44) at (2, 8) {};
		\node [style=light Z dot] (46) at (3.5, 8) {};
		\node [style=light X dot] (47) at (0.5, 8) {$a\pi$};
		\node [style=light Z dot] (48) at (0.5, 5) {};
		\node [style=X bold phase dot] (51) at (3.5, 2) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (52) at (5, 5) {};
		\node [style=none] (53) at (8.5, 5) {$\xlongequal[(sp)]{(OCM)}$};
		\node [style=none] (97) at (18, 8) {};
		\node [style=none] (98) at (18, 3.5) {};
		\node [style=none] (99) at (18, 6.5) {};
		\node [style=none] (100) at (18, 5) {};
		\node [style=none] (101) at (12.25, 3.5) {};
		\node [style=none] (102) at (12.25, 5) {};
		\node [style=light X dot] (103) at (16.75, 6.5) {$b\pi$};
		\node [style=light Z dot] (104) at (16.75, 8) {};
		\node [style=light X dot] (106) at (12.5, 8.25) {$a\pi$};
		\node [style=light Z dot] (107) at (15.25, 5) {};
		\node [style=X bold phase dot] (108) at (12.25, 6.25) {$\;(a\oplus b)\pi\;$};
		\node [style=none] (109) at (-17.25, -2.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (110) at (-7.5, -1) {};
		\node [style=none] (111) at (-7.75, -5.5) {};
		\node [style=none] (112) at (-7.5, -2.5) {};
		\node [style=none] (113) at (-7.75, -4) {};
		\node [style=none] (114) at (-11.25, -5.5) {};
		\node [style=none] (115) at (-11.25, -4) {};
		\node [style=light X dot] (116) at (-8.75, -2.5) {$b\pi$};
		\node [style=light Z dot] (117) at (-8.75, -1) {};
		\node [style=light X dot] (118) at (-14.25, -1) {$a\pi$};
		\node [style=light Z dot] (119) at (-10.5, -4) {};
		\node [style=X bold phase dot] (120) at (-14.25, -3) {$\;(a\oplus b)\pi\;$};
		\node [style=light X dot] (121) at (-12, -1) {};
		\node [style=light X dot] (122) at (-12, -3) {};
		\node [style=light Z dot] (123) at (-10.25, -1) {};
		\node [style=light Z dot] (124) at (-10.5, -3) {};
		\node [style=none] (125) at (-5.5, -2.5) {$\xlongequal[]{(sc)}$};
		\node [style=none] (126) at (4.5, -1) {};
		\node [style=none] (127) at (4.5, -5.5) {};
		\node [style=none] (128) at (4.5, -2.5) {};
		\node [style=none] (129) at (4.5, -4) {};
		\node [style=none] (130) at (0.25, -5.5) {};
		\node [style=none] (131) at (0.25, -4) {};
		\node [style=light X dot] (132) at (3.25, -2.5) {$b\pi$};
		\node [style=light Z dot] (133) at (3.25, -1) {};
		\node [style=light X dot] (134) at (-2.5, -1) {$a\pi$};
		\node [style=light Z dot] (135) at (1.75, -4) {};
		\node [style=X bold phase dot] (136) at (-2.5, -3.5) {$\;(a\oplus b)\pi\;$};
		\node [style=light X dot] (137) at (1.75, -2.25) {};
		\node [style=light Z dot] (139) at (0.25, -2.25) {};
		\node [style=none] (140) at (6.5, -2.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (141) at (15.25, -1) {};
		\node [style=none] (142) at (15.25, -5.5) {};
		\node [style=none] (143) at (15.25, -2.5) {};
		\node [style=none] (144) at (15.25, -4) {};
		\node [style=none] (145) at (11, -5.5) {};
		\node [style=none] (146) at (11, -4) {};
		\node [style=light X dot] (147) at (14, -2.5) {$b\pi$};
		\node [style=light Z dot] (148) at (14, -1) {};
		\node [style=light X dot] (149) at (11.75, -0.25) {$b\pi$};
		\node [style=light Z dot] (150) at (12.5, -4) {};
		\node [style=X bold phase dot] (151) at (10.25, -2.25) {$\;(a\oplus b)\pi\;$};
		\node [style=light X dot] (152) at (12.5, -2.25) {};
		\node [style=none] (153) at (-16.5, -11) {$\xlongequal[]{(sp)}$};
		\node [style=none] (154) at (-9, -9) {};
		\node [style=none] (155) at (-9, -13.5) {};
		\node [style=none] (156) at (-9, -10.5) {};
		\node [style=none] (157) at (-9, -12) {};
		\node [style=none] (158) at (-14.75, -13.5) {};
		\node [style=none] (159) at (-14.75, -12) {};
		\node [style=light X dot] (160) at (-10.25, -10.5) {$b\pi$};
		\node [style=light Z dot] (161) at (-10.25, -9) {};
		\node [style=light Z dot] (163) at (-13.25, -12) {};
		\node [style=X bold phase dot] (165) at (-13.25, -9.5) {$\;(a\oplus b)\pi\;$};
		\node [style=none] (166) at (-6.75, -11) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (167) at (6.25, -9) {};
		\node [style=none] (168) at (6.25, -13.5) {};
		\node [style=none] (169) at (6.25, -10.5) {};
		\node [style=none] (170) at (6.25, -12) {};
		\node [style=none] (171) at (-3.75, -13.5) {};
		\node [style=none] (172) at (-3.75, -12) {};
		\node [style=light X dot] (173) at (1.5, -10.5) {$b\pi$};
		\node [style=light Z dot] (174) at (1.5, -9) {};
		\node [style=light Z dot] (175) at (0.25, -12) {};
		\node [style=X bold phase dot] (177) at (-2, -12) {$\;(a\oplus b)\pi\;$};
		\node [style=none] (178) at (9, -11.25) {$\xlongequal[(OCM)]{(sp)}$};
		\node [style=none] (179) at (16.75, -9) {};
		\node [style=none] (180) at (16.75, -13.5) {};
		\node [style=none] (181) at (16.75, -10.5) {};
		\node [style=none] (182) at (16.75, -12) {};
		\node [style=light X dot] (185) at (15, -10.5) {$b\pi$};
		\node [style=light Z dot] (187) at (11.5, -12) {};
		\node [style=X bold phase dot] (188) at (15, -12) {$\;(a+b)\pi\;$};
		\node [style=X bold phase dot] (189) at (15, -13.75) {$\;(a+b)\pi\;$};
		\node [style=light X dot] (190) at (-12, -7.5) {$b\pi$};
		\node [style=light X dot] (191) at (-2.5, -8.25) {$b\pi$};
		\node [style=X bold phase dot] (192) at (2.5, -12) {$\;(a\oplus b)\pi\;$};
		\node [style=light X dot] (193) at (11.5, -8.25) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (17) to (27);
		\draw (27) to (26);
		\draw (26) to (15.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (28);
		\draw (18) to (19.center);
		\draw (28) to (20.center);
		\draw (33) to (31);
		\draw (29) to (32);
		\draw [bend right=45, looseness=1.50] (42.center) to (41.center);
		\draw (44) to (43);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (35.center);
		\draw (41.center) to (36.center);
		\draw (42.center) to (48);
		\draw (48) to (40.center);
		\draw (43) to (39.center);
		\draw (46) to (51);
		\draw (51) to (52);
		\draw [bend right=45, looseness=1.50] (102.center) to (101.center);
		\draw (104) to (103);
		\draw (107) to (106);
		\draw (101.center) to (98.center);
		\draw (102.center) to (107);
		\draw (107) to (100.center);
		\draw (103) to (99.center);
		\draw (108) to (104);
		\draw (108) to (107);
		\draw (106) to (104);
		\draw (104) to (97.center);
		\draw [bend right=45, looseness=1.50] (115.center) to (114.center);
		\draw (117) to (116);
		\draw (114.center) to (111.center);
		\draw (115.center) to (119);
		\draw (119) to (113.center);
		\draw (116) to (112.center);
		\draw (117) to (110.center);
		\draw (118) to (121);
		\draw (120) to (122);
		\draw (124) to (119);
		\draw (123) to (117);
		\draw (121) to (123);
		\draw (121) to (124);
		\draw (122) to (123);
		\draw (122) to (124);
		\draw [bend right=45, looseness=1.50] (131.center) to (130.center);
		\draw (133) to (132);
		\draw (130.center) to (127.center);
		\draw (131.center) to (135);
		\draw (135) to (129.center);
		\draw (132) to (128.center);
		\draw (133) to (126.center);
		\draw (137) to (139);
		\draw (134) to (139);
		\draw (139) to (136);
		\draw (137) to (133);
		\draw (137) to (135);
		\draw [bend right=45, looseness=1.50] (146.center) to (145.center);
		\draw (148) to (147);
		\draw (145.center) to (142.center);
		\draw (146.center) to (150);
		\draw (150) to (144.center);
		\draw (147) to (143.center);
		\draw (148) to (141.center);
		\draw (152) to (148);
		\draw (152) to (150);
		\draw (151) to (152);
		\draw [bend right=45, looseness=1.50] (159.center) to (158.center);
		\draw (161) to (160);
		\draw (158.center) to (155.center);
		\draw (159.center) to (163);
		\draw (163) to (157.center);
		\draw (160) to (156.center);
		\draw (161) to (154.center);
		\draw (165) to (161);
		\draw (165) to (163);
		\draw [bend right=45, looseness=1.50] (172.center) to (171.center);
		\draw (174) to (173);
		\draw (171.center) to (168.center);
		\draw (172.center) to (175);
		\draw (175) to (170.center);
		\draw (173) to (169.center);
		\draw (174) to (167.center);
		\draw [bend left=60, looseness=1.25] (175) to (174);
		\draw (187) to (182.center);
		\draw [bend left, looseness=1.25] (187) to (179.center);
		\draw [bend right] (187) to (180.center);
		\draw [bend left=15, looseness=1.50] (187) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-RHS-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-17, 4.75) {$\RHS=$};
		\node [style=none] (34) at (-3.5, 5.25) {$\xlongequal[(id)]{(sp)}$};
		\node [style=none] (35) at (7.25, 8) {};
		\node [style=none] (36) at (7.25, 3.5) {};
		\node [style=none] (39) at (7.25, 6.5) {};
		\node [style=none] (40) at (7.25, 5) {};
		\node [style=none] (41) at (-1, 3.5) {};
		\node [style=none] (42) at (-1, 5) {};
		\node [style=light X dot] (43) at (2, 6.5) {$b\pi$};
		\node [style=light Z dot] (44) at (2, 8) {};
		\node [style=light Z dot] (46) at (3.5, 8) {};
		\node [style=light X dot] (47) at (0.5, 8) {$a\pi$};
		\node [style=light Z dot] (48) at (0.5, 5) {};
		\node [style=light X dot] (51) at (3.5, 2) {$a\pi$};
		\node [style=light Z dot] (52) at (5, 5) {};
		\node [style=none] (53) at (9.5, 5.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (109) at (-17.25, -3.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (220) at (-6, -3) {$\xlongequal[]{(sc)}$};
		\node [style=light X dot] (234) at (6.25, 5) {$b\pi$};
		\node [style=none] (238) at (5, -3) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (253) at (-6.5, 8) {};
		\node [style=none] (254) at (-6.5, 3.5) {};
		\node [style=light X dot] (255) at (-15, 8) {$a\pi$};
		\node [style=light X dot] (256) at (-15, 6.5) {$b \pi$};
		\node [style=none] (257) at (-6.5, 6.5) {};
		\node [style=none] (258) at (-6.5, 5) {};
		\node [style=none] (259) at (-14.75, 3.5) {};
		\node [style=none] (260) at (-14.75, 5) {};
		\node [style=light X dot] (261) at (-11.75, 6.5) {};
		\node [style=light Z dot] (262) at (-11.75, 8) {};
		\node [style=light X dot] (263) at (-10.25, 2) {};
		\node [style=light Z dot] (264) at (-10.25, 8) {};
		\node [style=light X dot] (265) at (-13.25, 8) {};
		\node [style=light Z dot] (266) at (-13.25, 5) {};
		\node [style=light X dot] (267) at (-15, 2) {};
		\node [style=light X dot] (268) at (-8.75, 2) {};
		\node [style=X bold phase dot] (269) at (-6.5, 2) {$\;a\pi\;$};
		\node [style=light Z dot] (270) at (-8.75, 5) {};
		\node [style=light X dot] (274) at (-7.5, 5) {$b\pi$};
		\node [style=none] (275) at (18.75, 8) {};
		\node [style=none] (276) at (18.75, 3.5) {};
		\node [style=none] (277) at (18.75, 6.5) {};
		\node [style=none] (278) at (18.75, 5) {};
		\node [style=none] (279) at (12.75, 3.5) {};
		\node [style=none] (280) at (12.75, 5) {};
		\node [style=light X dot] (281) at (16.25, 6.5) {$b\pi$};
		\node [style=light Z dot] (282) at (16.25, 8) {};
		\node [style=light X dot] (284) at (12.5, 8) {$a\pi$};
		\node [style=light Z dot] (285) at (14.75, 5) {};
		\node [style=light X dot] (286) at (12.5, 6) {$a\pi$};
		\node [style=light X dot] (288) at (17.75, 5) {$b\pi$};
		\node [style=none] (289) at (-7.75, -1.25) {};
		\node [style=none] (290) at (-7.75, -5.75) {};
		\node [style=none] (291) at (-7.75, -2.75) {};
		\node [style=none] (292) at (-7.75, -4.25) {};
		\node [style=none] (293) at (-14.75, -5.75) {};
		\node [style=none] (294) at (-14.75, -4.25) {};
		\node [style=light X dot] (295) at (-10.25, -2.75) {$b\pi$};
		\node [style=light Z dot] (296) at (-10.25, -1.25) {};
		\node [style=light X dot] (297) at (-15, -1.25) {$a\pi$};
		\node [style=light Z dot] (298) at (-11.75, -4.25) {};
		\node [style=light X dot] (299) at (-15, -3.25) {$a\pi$};
		\node [style=light X dot] (300) at (-8.75, -4.25) {$b\pi$};
		\node [style=light X dot] (301) at (-14, -1.25) {};
		\node [style=light X dot] (302) at (-14, -3.25) {};
		\node [style=light Z dot] (303) at (-12.5, -3.5) {};
		\node [style=light Z dot] (304) at (-12, -1.25) {};
		\node [style=none] (305) at (3.25, -1.25) {};
		\node [style=none] (306) at (3.25, -5.75) {};
		\node [style=none] (307) at (3.25, -2.75) {};
		\node [style=none] (308) at (3.25, -4.25) {};
		\node [style=none] (309) at (-3.5, -5.75) {};
		\node [style=none] (310) at (-3.5, -4.25) {};
		\node [style=light X dot] (311) at (0.75, -2.75) {$b\pi$};
		\node [style=light Z dot] (312) at (0.75, -1.25) {};
		\node [style=light X dot] (313) at (-3.75, -1.25) {$a\pi$};
		\node [style=light Z dot] (314) at (0.5, -4.25) {};
		\node [style=light X dot] (315) at (-3.75, -3.25) {$a\pi$};
		\node [style=light X dot] (316) at (2.25, -4.25) {$b\pi$};
		\node [style=light Z dot] (317) at (-2.25, -2.25) {};
		\node [style=light X dot] (318) at (-0.75, -2.25) {};
		\node [style=none] (319) at (14, -1) {};
		\node [style=none] (320) at (14, -5.5) {};
		\node [style=none] (321) at (14, -2.5) {};
		\node [style=none] (322) at (14, -4) {};
		\node [style=none] (323) at (7.25, -5.5) {};
		\node [style=none] (324) at (7.25, -4) {};
		\node [style=light X dot] (325) at (11.5, -2.5) {$b\pi$};
		\node [style=light Z dot] (326) at (11.5, -1) {};
		\node [style=light X dot] (327) at (8.75, -2) {$a\pi$};
		\node [style=light Z dot] (328) at (11.25, -4) {};
		\node [style=X bold phase dot] (329) at (7.5, -3) {$\;2a\pi\;$};
		\node [style=light X dot] (330) at (13, -4) {$b\pi$};
		\node [style=light X dot] (332) at (10, -2) {};
		\node [style=none] (333) at (-17, -10.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (334) at (-10.25, -8.75) {};
		\node [style=none] (335) at (-10.25, -13.25) {};
		\node [style=none] (336) at (-10.25, -10.25) {};
		\node [style=none] (337) at (-10.25, -11.75) {};
		\node [style=none] (338) at (-14.75, -13.25) {};
		\node [style=none] (339) at (-14.75, -11.75) {};
		\node [style=light X dot] (340) at (-12.75, -10.25) {$b\pi$};
		\node [style=light Z dot] (341) at (-12.75, -8.75) {};
		\node [style=light Z dot] (343) at (-13, -11.75) {};
		\node [style=light X dot] (345) at (-11.25, -11.75) {$b\pi$};
		\node [style=light X dot] (346) at (-14.75, -9.75) {$a\pi$};
		\node [style=none] (347) at (-8, -11) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (348) at (-1.25, -8.75) {};
		\node [style=none] (349) at (-1.25, -13.25) {};
		\node [style=none] (350) at (-1.25, -10.25) {};
		\node [style=none] (351) at (-1.25, -11.75) {};
		\node [style=none] (352) at (-5.75, -13.25) {};
		\node [style=none] (353) at (-5.75, -11.75) {};
		\node [style=light X dot] (354) at (-3.75, -10.25) {$b\pi$};
		\node [style=light Z dot] (355) at (-3.75, -8.75) {};
		\node [style=light Z dot] (356) at (-5.25, -11.75) {};
		\node [style=X bold phase dot] (357) at (-3, -11.75) {$\;(a+b)\pi\;$};
		\node [style=light X dot] (358) at (-2.75, -13.25) {$a\pi$};
		\node [style=none] (359) at (1.75, -11.25) {$\xlongequal[(OCM)]{(sp)}$};
		\node [style=none] (360) at (9, -8.25) {};
		\node [style=none] (361) at (9, -13.75) {};
		\node [style=none] (362) at (9, -10) {};
		\node [style=none] (363) at (9, -11.75) {};
		\node [style=X bold phase dot] (364) at (7.25, -11.75) {$\;(a+b)\pi\;$};
		\node [style=light X dot] (365) at (7.75, -10) {$b\pi$};
		\node [style=light X dot] (366) at (7.75, -13.75) {$a\pi$};
		\node [style=light Z dot] (367) at (5, -11.75) {};
		\node [style=none] (368) at (11.25, -11) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (42.center) to (41.center);
		\draw (44) to (43);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (35.center);
		\draw (41.center) to (36.center);
		\draw (42.center) to (48);
		\draw (48) to (40.center);
		\draw (43) to (39.center);
		\draw (46) to (51);
		\draw (51) to (52);
		\draw [bend right=45, looseness=1.50] (260.center) to (259.center);
		\draw (262) to (261);
		\draw (264) to (263);
		\draw (266) to (265);
		\draw (255) to (265);
		\draw (265) to (264);
		\draw (264) to (253.center);
		\draw (259.center) to (254.center);
		\draw (260.center) to (266);
		\draw (256) to (257.center);
		\draw (266) to (258.center);
		\draw (270) to (268);
		\draw (267) to (269);
		\draw [bend right=45, looseness=1.50] (280.center) to (279.center);
		\draw (282) to (281);
		\draw (285) to (284);
		\draw (279.center) to (276.center);
		\draw (280.center) to (285);
		\draw (285) to (278.center);
		\draw (281) to (277.center);
		\draw (284) to (282);
		\draw (282) to (275.center);
		\draw (286) to (282);
		\draw (286) to (285);
		\draw [bend right=45, looseness=1.50] (294.center) to (293.center);
		\draw (296) to (295);
		\draw (293.center) to (290.center);
		\draw (294.center) to (298);
		\draw (298) to (292.center);
		\draw (295) to (291.center);
		\draw (296) to (289.center);
		\draw (297) to (301);
		\draw (299) to (302);
		\draw (301) to (304);
		\draw (301) to (303);
		\draw (302) to (304);
		\draw (302) to (303);
		\draw (303) to (298);
		\draw (304) to (296);
		\draw [bend right=45, looseness=1.50] (310.center) to (309.center);
		\draw (312) to (311);
		\draw (309.center) to (306.center);
		\draw (310.center) to (314);
		\draw (314) to (308.center);
		\draw (311) to (307.center);
		\draw (312) to (305.center);
		\draw (317) to (318);
		\draw (313) to (317);
		\draw (317) to (315);
		\draw (318) to (312);
		\draw (318) to (314);
		\draw [bend right=45, looseness=1.50] (324.center) to (323.center);
		\draw (326) to (325);
		\draw (323.center) to (320.center);
		\draw (324.center) to (328);
		\draw (328) to (322.center);
		\draw (325) to (321.center);
		\draw (326) to (319.center);
		\draw (332) to (326);
		\draw (332) to (328);
		\draw (327) to (332);
		\draw [bend right=45, looseness=1.50] (339.center) to (338.center);
		\draw (341) to (340);
		\draw (338.center) to (335.center);
		\draw (339.center) to (343);
		\draw (343) to (337.center);
		\draw (340) to (336.center);
		\draw (341) to (334.center);
		\draw (346) to (341);
		\draw (346) to (343);
		\draw [bend right=45, looseness=1.50] (353.center) to (352.center);
		\draw (355) to (354);
		\draw (352.center) to (349.center);
		\draw (353.center) to (356);
		\draw (356) to (351.center);
		\draw (354) to (350.center);
		\draw (355) to (348.center);
		\draw [bend left] (356) to (355);
		\draw (365) to (362.center);
		\draw (364) to (363.center);
		\draw (367) to (364);
		\draw [bend left] (367) to (365);
		\draw [bend left=45] (367) to (360.center);
		\draw [bend right] (367) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-17, 4.75) {$\RHS=$};
		\node [style=none] (34) at (-3.5, 5.25) {$\xlongequal[(id)]{(sp)}$};
		\node [style=none] (35) at (6.25, 8) {};
		\node [style=none] (36) at (6.25, 3.5) {};
		\node [style=none] (39) at (6.25, 6.5) {};
		\node [style=none] (40) at (6.25, 5) {};
		\node [style=none] (41) at (-1, 3.5) {};
		\node [style=none] (42) at (-1, 5) {};
		\node [style=light X dot] (43) at (2, 6.5) {$b\pi$};
		\node [style=light Z dot] (44) at (2, 8) {};
		\node [style=light Z dot] (46) at (3.5, 8) {};
		\node [style=light X dot] (47) at (0.5, 8) {$a\pi$};
		\node [style=light Z dot] (48) at (0.5, 5) {};
		\node [style=X bold phase dot] (51) at (3.5, 2) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (52) at (5, 5) {};
		\node [style=none] (53) at (8.5, 5.25) {$\xlongequal[(\pi)]{(OCM)}$};
		\node [style=none] (109) at (-17.25, -3.75) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (190) at (19.75, 8.5) {};
		\node [style=none] (191) at (19.75, 2.75) {};
		\node [style=none] (192) at (19.75, 5.75) {};
		\node [style=none] (193) at (19.75, 4.25) {};
		\node [style=none] (194) at (11.75, 2.75) {};
		\node [style=none] (195) at (11.75, 4.25) {};
		\node [style=light X dot] (196) at (17, 5.75) {$b\pi$};
		\node [style=light Z dot] (197) at (12.75, 7) {};
		\node [style=light Z dot] (198) at (17, 8.5) {};
		\node [style=light Z dot] (200) at (12.75, 4.25) {};
		\node [style=X bold phase dot] (201) at (19, 7.25) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (202) at (17.25, 4.25) {};
		\node [style=light X dot] (203) at (15, 6) {$a\pi$};
		\node [style=light X dot] (204) at (15, 8.2) {$a\pi$};
		\node [style=none] (205) at (-6.25, -1) {};
		\node [style=none] (206) at (-6.25, -6.75) {};
		\node [style=none] (207) at (-6.25, -3.25) {};
		\node [style=none] (208) at (-6.25, -5.25) {};
		\node [style=none] (209) at (-16, -6.75) {};
		\node [style=none] (210) at (-16, -5.25) {};
		\node [style=X bold phase dot] (211) at (-12.25, -3.25) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (212) at (-15, -1.75) {};
		\node [style=light Z dot] (213) at (-12.75, -1) {};
		\node [style=light Z dot] (214) at (-15, -5.25) {};
		\node [style=X bold phase dot] (215) at (-8.75, -2.5) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (216) at (-10.75, -5.25) {};
		\node [style=light X dot] (218) at (-9.25, -1) {$a\pi$};
		\node [style=light X dot] (219) at (-10.75, -1.75) {$a\pi$};
		\node [style=none] (220) at (-4.5, -3.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (221) at (5, -1) {};
		\node [style=none] (222) at (5, -6.75) {};
		\node [style=none] (223) at (5, -3.25) {};
		\node [style=none] (224) at (5, -5.25) {};
		\node [style=none] (225) at (-2.5, -6.75) {};
		\node [style=none] (226) at (-2.5, -5.25) {};
		\node [style=X bold phase dot] (227) at (-0.5, -3.25) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (228) at (-1.25, -1) {};
		\node [style=light Z dot] (229) at (0.75, -1) {};
		\node [style=light Z dot] (230) at (-1.5, -5.25) {};
		\node [style=light X dot] (231) at (3.75, -5.25) {$b\pi$};
		\node [style=light Z dot] (232) at (2.25, -5.25) {};
		\node [style=light X dot] (233) at (3.75, -1) {$a\pi$};
		\node [style=light X dot] (234) at (2, 5) {$b\pi$};
		\node [style=light X dot] (235) at (15, 4.25) {$b\pi$};
		\node [style=light X dot] (236) at (-9.75, -4) {$b\pi$};
		\node [style=light X dot] (237) at (-7.5, -5.25) {$b\pi$};
		\node [style=none] (238) at (7.25, -3.5) {$\xlongequal[(OCM)]{(sp)}$};
		\node [style=none] (239) at (14.75, -1) {};
		\node [style=none] (240) at (14.75, -6.75) {};
		\node [style=none] (241) at (14.75, -3) {};
		\node [style=none] (242) at (14.75, -4.75) {};
		\node [style=X bold phase dot] (245) at (13, -3) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (248) at (10.25, -5.25) {};
		\node [style=light X dot] (249) at (12.75, -4.75) {$b\pi$};
		\node [style=light X dot] (251) at (13, -1) {$a\pi$};
		\node [style=none] (252) at (18, -3.25) {$\xlongequal[]{(OCM)}\LHS$};
		\node [style=none] (253) at (-6.5, 9.5) {};
		\node [style=none] (254) at (-6.5, 5) {};
		\node [style=light X dot] (255) at (-15, 9.5) {$a\pi$};
		\node [style=light X dot] (256) at (-15, 8) {$b \pi$};
		\node [style=none] (257) at (-6.5, 8) {};
		\node [style=none] (258) at (-6.5, 6.5) {};
		\node [style=none] (259) at (-14.75, 5) {};
		\node [style=none] (260) at (-14.75, 6.5) {};
		\node [style=light X dot] (261) at (-11.75, 8) {};
		\node [style=light Z dot] (262) at (-11.75, 9.5) {};
		\node [style=light X dot] (263) at (-10.25, 3.5) {};
		\node [style=light Z dot] (264) at (-10.25, 9.5) {};
		\node [style=light X dot] (265) at (-13.25, 9.5) {};
		\node [style=light Z dot] (266) at (-13.25, 6.5) {};
		\node [style=light X dot] (267) at (-15, 3.5) {};
		\node [style=light X dot] (268) at (-8.75, 3.5) {};
		\node [style=X bold phase dot] (269) at (-6.5, 3.5) {$\;(a+b)\pi\;$};
		\node [style=light Z dot] (270) at (-8.75, 6.5) {};
		\node [style=light Z dot] (271) at (-15, 2) {};
		\node [style=light Z dot] (272) at (-11.75, 2) {};
		\node [style=light X dot] (273) at (-11.75, 6.5) {};
		\node [style=X bold phase dot] (274) at (-6.5, 2) {$\;b\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (42.center) to (41.center);
		\draw (44) to (43);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (35.center);
		\draw (41.center) to (36.center);
		\draw (42.center) to (48);
		\draw (48) to (40.center);
		\draw (43) to (39.center);
		\draw (46) to (51);
		\draw (51) to (52);
		\draw [bend right=45, looseness=1.50] (195.center) to (194.center);
		\draw [bend right=15] (197) to (196);
		\draw (198) to (190.center);
		\draw (194.center) to (191.center);
		\draw (195.center) to (200);
		\draw (200) to (193.center);
		\draw (196) to (192.center);
		\draw (198) to (201);
		\draw (201) to (202);
		\draw [bend right=45] (197) to (200);
		\draw [bend left=15] (197) to (198);
		\draw [bend right=45, looseness=1.50] (210.center) to (209.center);
		\draw (212) to (211);
		\draw (213) to (205.center);
		\draw (209.center) to (206.center);
		\draw (210.center) to (214);
		\draw (214) to (208.center);
		\draw (211) to (207.center);
		\draw (213) to (215);
		\draw (215) to (216);
		\draw [bend right=45] (212) to (214);
		\draw (212) to (213);
		\draw [bend right=45, looseness=1.50] (226.center) to (225.center);
		\draw (228) to (227);
		\draw (229) to (221.center);
		\draw (225.center) to (222.center);
		\draw (226.center) to (230);
		\draw (230) to (224.center);
		\draw (227) to (223.center);
		\draw [bend right=45] (228) to (230);
		\draw (228) to (229);
		\draw (229) to (232);
		\draw [in=-180, out=15, looseness=1.25] (248) to (242.center);
		\draw (245) to (241.center);
		\draw [bend left] (248) to (245);
		\draw [bend left] (248) to (251);
		\draw (251) to (239.center);
		\draw [bend right] (248) to (240.center);
		\draw [bend right=45, looseness=1.50] (260.center) to (259.center);
		\draw (262) to (261);
		\draw (264) to (263);
		\draw (266) to (265);
		\draw (255) to (265);
		\draw (265) to (264);
		\draw (264) to (253.center);
		\draw (259.center) to (254.center);
		\draw (260.center) to (266);
		\draw (256) to (257.center);
		\draw (266) to (258.center);
		\draw (270) to (268);
		\draw (267) to (269);
		\draw (271) to (274);
		\draw (273) to (272);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-bell-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 19) {};
		\node [style=none] (1) at (-4.25, 14.5) {};
		\node [style=none] (2) at (-9.5, 19) {};
		\node [style=none] (3) at (-9.5, 17.5) {};
		\node [style=none] (4) at (-4.25, 17.5) {};
		\node [style=none] (5) at (-4.25, 16) {};
		\node [style=none] (6) at (-9.5, 14.5) {};
		\node [style=none] (7) at (-9.5, 16) {};
		\node [style=light X dot] (8) at (-7, 16) {};
		\node [style=light Z dot] (9) at (-7, 17.5) {};
		\node [style=light X dot] (10) at (-5.5, 17.5) {};
		\node [style=light Z dot] (11) at (-5.5, 19) {};
		\node [style=light X dot] (12) at (-8.5, 19) {};
		\node [style=light Z dot] (13) at (-8.5, 16) {};
		\node [style=none] (14) at (-2, 16.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (6, 19) {};
		\node [style=none] (16) at (6, 14.5) {};
		\node [style=none] (17) at (0.75, 19) {};
		\node [style=none] (18) at (0.75, 17.5) {};
		\node [style=none] (19) at (6, 17.5) {};
		\node [style=none] (20) at (6, 16) {};
		\node [style=none] (21) at (0.75, 14.5) {};
		\node [style=none] (22) at (0.75, 16) {};
		\node [style=light X dot] (23) at (3.25, 16) {};
		\node [style=light Z dot] (24) at (3.25, 17.5) {};
		\node [style=light X dot] (25) at (4.75, 17.5) {};
		\node [style=light Z dot] (26) at (4.75, 19) {};
		\node [style=light X dot] (27) at (1.75, 19) {};
		\node [style=light Z dot] (28) at (1.75, 16) {};
		\node [style=none] (29) at (8.5, 17) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (30) at (16.75, 19) {};
		\node [style=none] (31) at (16.75, 14.5) {};
		\node [style=none] (34) at (16.75, 17.5) {};
		\node [style=none] (35) at (16.75, 16) {};
		\node [style=none] (36) at (11.5, 14.5) {};
		\node [style=none] (37) at (11.5, 16) {};
		\node [style=light X dot] (38) at (14, 16) {};
		\node [style=light Z dot] (39) at (14, 17.5) {};
		\node [style=light X dot] (40) at (15.5, 17.5) {};
		\node [style=light Z dot] (41) at (15.5, 19) {};
		\node [style=light X dot] (42) at (12.5, 17.5) {};
		\node [style=light Z dot] (43) at (12.5, 16) {};
		\node [style=none] (44) at (8.5, 15.75) {\scriptsize (OCM)};
		\node [style=none] (45) at (-12, 9.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (46) at (-4.25, 12.25) {};
		\node [style=none] (47) at (-4.25, 7.25) {};
		\node [style=none] (50) at (-4.25, 10.75) {};
		\node [style=none] (51) at (-4.25, 8.75) {};
		\node [style=none] (52) at (-9.5, 7.25) {};
		\node [style=none] (53) at (-9.5, 8.75) {};
		\node [style=light X dot] (54) at (-7, 8.75) {};
		\node [style=light X dot] (56) at (-5.5, 10.75) {};
		\node [style=light Z dot] (57) at (-5.5, 12.25) {};
		\node [style=light Z dot] (59) at (-8.5, 8.75) {};
		\node [style=none] (60) at (-12, 8.5) {\scriptsize (sc)};
		\node [style=light Z dot] (61) at (-8.5, 9.5) {};
		\node [style=light Z dot] (62) at (-8.75, 10.75) {};
		\node [style=light X dot] (63) at (-7, 9.5) {};
		\node [style=light X dot] (64) at (-6.75, 10.75) {};
		\node [style=none] (65) at (-1.5, 9.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (66) at (7.25, 12.25) {};
		\node [style=none] (67) at (7.25, 7.25) {};
		\node [style=none] (70) at (7.25, 10.75) {};
		\node [style=none] (71) at (7.25, 8.75) {};
		\node [style=none] (72) at (2, 7.25) {};
		\node [style=none] (73) at (2, 8.75) {};
		\node [style=light X dot] (74) at (4.5, 8.75) {};
		\node [style=light X dot] (75) at (6, 10.75) {};
		\node [style=light Z dot] (76) at (6, 12.25) {};
		\node [style=light Z dot] (77) at (3, 8.75) {};
		\node [style=none] (78) at (-1.5, 8.5) {\scriptsize (sp), (OCM)};
		\node [style=none] (79) at (9.25, 9.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (90) at (-11.75, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (102) at (-2, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (112) at (7.25, 2.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (123) at (16, 2.5) {$=\RHS$};
		\node [style=none] (124) at (-11.75, 16.75) {$\LHS=$};
		\node [style=none] (125) at (16.75, 12.25) {};
		\node [style=none] (126) at (16.75, 7.25) {};
		\node [style=none] (127) at (16.75, 10.75) {};
		\node [style=none] (128) at (16.75, 8.75) {};
		\node [style=none] (129) at (11.5, 7.25) {};
		\node [style=none] (130) at (11.5, 8.75) {};
		\node [style=light X dot] (131) at (14, 8.75) {};
		\node [style=light X dot] (132) at (15.5, 10.75) {};
		\node [style=light Z dot] (133) at (15.5, 12.25) {};
		\node [style=light Z dot] (134) at (12.5, 8.75) {};
		\node [style=none] (135) at (-4.25, 5) {};
		\node [style=none] (136) at (-4.25, 0) {};
		\node [style=none] (137) at (-4.25, 3.5) {};
		\node [style=none] (138) at (-4.25, 1.5) {};
		\node [style=none] (139) at (-9.5, 0) {};
		\node [style=none] (140) at (-9.5, 1.5) {};
		\node [style=light X dot] (141) at (-7, 1.5) {};
		\node [style=light X dot] (142) at (-5.5, 3.5) {};
		\node [style=light Z dot] (143) at (-5.5, 5) {};
		\node [style=light Z dot] (144) at (-8.5, 1.5) {};
		\node [style=none] (145) at (4.5, 4.75) {};
		\node [style=none] (146) at (4.5, 0.25) {};
		\node [style=none] (147) at (4.5, 3.25) {};
		\node [style=none] (148) at (4.5, 1.75) {};
		\node [style=light X dot] (151) at (1, 1.75) {};
		\node [style=light Z dot] (154) at (2.5, 0.25) {};
		\node [style=none] (155) at (-2, 1.5) {\scriptsize (OCM)};
		\node [style=none] (156) at (14.5, 4.75) {};
		\node [style=none] (157) at (14.5, 0.25) {};
		\node [style=none] (158) at (14.5, 3.25) {};
		\node [style=none] (159) at (14.5, 1.75) {};
		\node [style=light Z dot] (160) at (10.25, 4.75) {};
		\node [style=light X dot] (161) at (10.25, 3.25) {};
		\node [style=light X dot] (162) at (10.25, 1.75) {};
		\node [style=light Z dot] (163) at (10.25, 0.25) {};
		\node [style=light Z dot] (164) at (11.75, 4.75) {};
		\node [style=light X dot] (165) at (13.25, 3.25) {};
		\node [style=light X dot] (166) at (11.75, 1.75) {};
		\node [style=light Z dot] (167) at (13.25, 0.25) {};
		\node [style=light Z dot] (168) at (1, 4.75) {};
		\node [style=light X dot] (169) at (2.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2.center) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3.center) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [style=fault-free, bend right=60, looseness=1.25] (2.center) to (3.center);
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw [style=fault-free] (24) to (23);
		\draw (26) to (25);
		\draw [style=fault-free] (28) to (27);
		\draw [style=fault-free] (17.center) to (27);
		\draw [style=fault-free] (27) to (26);
		\draw [style=fault-free] (18.center) to (24);
		\draw [style=fault-free] (24) to (25);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (23) to (20.center);
		\draw (21.center) to (16.center);
		\draw (28) to (23);
		\draw (22.center) to (28);
		\draw [style=fault-free, bend right=60, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=45, looseness=1.50] (37.center) to (36.center);
		\draw [style=fault-free] (39) to (38);
		\draw (41) to (40);
		\draw [style=fault-free] (43) to (42);
		\draw [style=fault-free] (39) to (40);
		\draw (41) to (30.center);
		\draw (40) to (34.center);
		\draw (38) to (35.center);
		\draw (36.center) to (31.center);
		\draw (43) to (38);
		\draw (37.center) to (43);
		\draw [bend right=45, looseness=1.50] (53.center) to (52.center);
		\draw (57) to (56);
		\draw (57) to (46.center);
		\draw (56) to (50.center);
		\draw (54) to (51.center);
		\draw (52.center) to (47.center);
		\draw (59) to (54);
		\draw (53.center) to (59);
		\draw [style=fault-free] (64) to (62);
		\draw [style=fault-free] (62) to (63);
		\draw [style=fault-free] (61) to (64);
		\draw [style=fault-free] (61) to (63);
		\draw [style=fault-free] (63) to (54);
		\draw [style=fault-free] (61) to (59);
		\draw [style=fault-free] (64) to (56);
		\draw [bend right=45, looseness=1.50] (73.center) to (72.center);
		\draw [bend left=45, looseness=1.50] (76) to (75);
		\draw (76) to (66.center);
		\draw (75) to (70.center);
		\draw (74) to (71.center);
		\draw (72.center) to (67.center);
		\draw [bend right=60, looseness=1.25] (77) to (74);
		\draw (73.center) to (77);
		\draw [style=fault-free, bend right=45, looseness=1.25] (74) to (77);
		\draw [style=fault-free] (74) to (76);
		\draw [style=fault-free] (76) to (75);
		\draw [style=fault-free] (42) to (39);
		\draw [style=fault-free, bend left] (42) to (41);
		\draw [style=fault-free, bend left=15] (62) to (57);
		\draw [style=fault-free, bend left] (77) to (75);
		\draw [bend right=45, looseness=1.50] (130.center) to (129.center);
		\draw (133) to (125.center);
		\draw (132) to (127.center);
		\draw (131) to (128.center);
		\draw (129.center) to (126.center);
		\draw (130.center) to (134);
		\draw [style=fault-free] (131) to (133);
		\draw [style=fault-free, bend left] (134) to (132);
		\draw [bend right=45, looseness=1.50] (140.center) to (139.center);
		\draw (143) to (135.center);
		\draw (142) to (137.center);
		\draw (141) to (138.center);
		\draw (139.center) to (136.center);
		\draw (140.center) to (144);
		\draw (141) to (143);
		\draw [bend left] (144) to (142);
		\draw (151) to (148.center);
		\draw (154) to (146.center);
		\draw (160) to (164);
		\draw (161) to (165);
		\draw (162) to (166);
		\draw (163) to (167);
		\draw (164) to (166);
		\draw (165) to (167);
		\draw (164) to (156.center);
		\draw (166) to (159.center);
		\draw (165) to (158.center);
		\draw (167) to (157.center);
		\draw (151) to (168);
		\draw (168) to (145.center);
		\draw (169) to (147.center);
		\draw (154) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=none] (2) at (-7.5, 2.25) {};
		\node [style=none] (3) at (-7.5, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-7.5, -2.25) {};
		\node [style=none] (7) at (-7.5, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (6.75, 2.25) {};
		\node [style=none] (16) at (6.75, -2.25) {};
		\node [style=none] (17) at (6.75, 0.75) {};
		\node [style=none] (18) at (6.75, -0.75) {};
		\node [style=light Z dot] (19) at (2.5, 2.25) {};
		\node [style=light X dot] (20) at (2.5, 0.75) {};
		\node [style=light X dot] (21) at (2.5, -0.75) {};
		\node [style=light Z dot] (22) at (2.5, -2.25) {};
		\node [style=light Z dot] (23) at (4, 2.25) {};
		\node [style=light X dot] (24) at (5.5, 0.75) {};
		\node [style=light X dot] (25) at (4, -0.75) {};
		\node [style=light Z dot] (26) at (5.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2.center) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3.center) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [style=fault-free, bend right=60, looseness=1.25] (2.center) to (3.center);
		\draw (19) to (23);
		\draw (20) to (24);
		\draw (21) to (25);
		\draw (22) to (26);
		\draw (23) to (25);
		\draw (24) to (26);
		\draw (23) to (15.center);
		\draw (25) to (18.center);
		\draw (24) to (17.center);
		\draw (26) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h-step1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 3) {};
		\node [style=none] (1) at (-11, -1.5) {};
		\node [style=Z phase dot] (2) at (-16.75, 3) {$a\pi$};
		\node [style=none] (3) at (-11, 1.5) {};
		\node [style=none] (4) at (-11, 0) {};
		\node [style=none] (5) at (-16.75, -1.5) {};
		\node [style=none] (6) at (-16.75, 0) {};
		\node [style=light X dot] (7) at (-13.75, 0) {};
		\node [style=light Z dot] (8) at (-13.75, 1.5) {};
		\node [style=light X dot] (9) at (-12.25, 1.5) {};
		\node [style=light Z dot] (10) at (-12.25, 3) {};
		\node [style=light X dot] (11) at (-15.25, 3) {};
		\node [style=light Z dot] (12) at (-15.25, 0) {};
		\node [style=none] (13) at (-8.75, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (14) at (9.75, 3) {};
		\node [style=none] (15) at (9.75, -1.5) {};
		\node [style=none] (16) at (9.75, 1.5) {};
		\node [style=none] (17) at (9.75, 0) {};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=light X dot] (20) at (7, 0) {};
		\node [style=light Z dot] (21) at (7, 1.5) {$b\pi$};
		\node [style=light X dot] (22) at (8.5, 1.5) {};
		\node [style=light Z dot] (23) at (8.5, 3) {$a\pi$};
		\node [style=Z phase dot] (24) at (5.5, 0) {$a\pi$};
		\node [style=none] (25) at (0.25, 3) {};
		\node [style=none] (26) at (0.25, -1.5) {};
		\node [style=none] (28) at (0.25, 1.5) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (30) at (-5.5, -1.5) {};
		\node [style=none] (31) at (-5.5, 0) {};
		\node [style=light X dot] (32) at (-2.5, 0) {};
		\node [style=light Z dot] (33) at (-2.5, 1.5) {$b\pi$};
		\node [style=light X dot] (34) at (-1, 1.5) {};
		\node [style=light Z dot] (35) at (-1, 3) {$a\pi$};
		\node [style=light Z dot] (37) at (-4, 0) {$a\pi$};
		\node [style=light Z dot] (38) at (-16.75, 1.5) {$b\pi$};
		\node [style=none] (39) at (-8.75, -0.25) {\scriptsize $(sp),(\pi)$};
		\node [style=none] (40) at (2.25, 1) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (41) at (-19.25, 0.75) {$\LHS=$};
		\node [style=none] (42) at (11.5, 0.75) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (6.center) to (5.center);
		\draw [style=fault-free] (8) to (7);
		\draw [style=fault-free] (10) to (9);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (2) to (11);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (8) to (9);
		\draw (10) to (0.center);
		\draw (9) to (3.center);
		\draw (7) to (4.center);
		\draw (5.center) to (1.center);
		\draw [style=fault-free] (12) to (7);
		\draw (6.center) to (12);
		\draw [bend right=45, looseness=1.50] (19.center) to (18.center);
		\draw [style=fault-free] (21) to (20);
		\draw (23) to (22);
		\draw [style=fault-free] (21) to (22);
		\draw (23) to (14.center);
		\draw (22) to (16.center);
		\draw (20) to (17.center);
		\draw (18.center) to (15.center);
		\draw (24) to (20);
		\draw (19.center) to (24);
		\draw [bend right=45, looseness=1.50] (31.center) to (30.center);
		\draw [style=fault-free] (33) to (32);
		\draw [style=fault-free] (35) to (34);
		\draw [style=fault-free] (33) to (34);
		\draw (35) to (25.center);
		\draw (34) to (28.center);
		\draw (32) to (29.center);
		\draw (30.center) to (26.center);
		\draw [style=fault-free] (37) to (32);
		\draw (31.center) to (37);
		\draw [style=fault-free] (38) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=Z phase dot] (2) at (-8, 2.25) {$a\pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (8, 2.25) {};
		\node [style=none] (16) at (8, -2.25) {};
		\node [style=none] (19) at (8, 0.75) {};
		\node [style=none] (20) at (8, -0.75) {};
		\node [style=none] (21) at (2.5, -2.25) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=light X dot] (23) at (5.25, -0.75) {};
		\node [style=light Z dot] (24) at (5.25, 0.75) {$b\pi$};
		\node [style=light X dot] (25) at (6.75, 0.75) {};
		\node [style=light Z dot] (26) at (6.75, 2.25) {$a\pi$};
		\node [style=Z phase dot] (28) at (3.75, -0.75) {$a\pi$};
		\node [style=light Z dot] (29) at (-8, 0.75) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw [style=fault-free] (24) to (23);
		\draw (26) to (25);
		\draw [style=fault-free] (24) to (25);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (23) to (20.center);
		\draw (21.center) to (16.center);
		\draw (28) to (23);
		\draw (22.center) to (28);
		\draw [style=fault-free] (29) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (3.25, 4.5) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (32) at (3.25, 3) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (-3, 1.5) {};
		\node [style=light X dot] (36) at (-1, 1.5) {};
		\node [style=light Z dot] (37) at (-1, 3) {$b\pi$};
		\node [style=light X dot] (38) at (0.5, 3) {};
		\node [style=Z phase dot] (39) at (0.5, 4.5) {$a\pi$};
		\node [style=Z phase dot] (40) at (-2.25, 1.5) {$a\pi$};
		\node [style=light X dot] (41) at (1.75, 1.5) {};
		\node [style=light Z dot] (42) at (2.5, 2.25) {$b\pi$};
		\node [style=light X dot] (43) at (1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (35.center) to (34.center);
		\draw [style=X Web] (37) to (36);
		\draw (39) to (38);
		\draw [style=X Web] (37) to (38);
		\draw (39) to (29.center);
		\draw (34.center) to (30.center);
		\draw (40) to (36);
		\draw (35.center) to (40);
		\draw [style=X Web] (42) to (41);
		\draw [style=X Web] (42) to (43);
		\draw [style=X Web] (38) to (43);
		\draw [style=X Web] (36) to (41);
		\draw (41) to (33.center);
		\draw (43) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h-step2-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.25, -4) {};
		\node [style=none] (16) at (2.25, -8.5) {};
		\node [style=none] (19) at (2.25, -5.5) {};
		\node [style=none] (20) at (2.25, -7) {};
		\node [style=none] (21) at (-3.25, -8.5) {};
		\node [style=none] (22) at (-3.25, -7) {};
		\node [style=light X dot] (23) at (-0.5, -7) {};
		\node [style=light Z dot] (24) at (-0.5, -5.5) {$b\pi$};
		\node [style=light X dot] (25) at (1, -5.5) {};
		\node [style=Z phase dot] (26) at (1, -4) {$a\pi$};
		\node [style=Z phase dot] (28) at (-2, -7) {$a\pi$};
		\node [style=none] (29) at (-9.25, 2.5) {};
		\node [style=none] (30) at (-9.25, -2) {};
		\node [style=none] (32) at (-9.25, 1) {};
		\node [style=none] (33) at (-9.25, -0.5) {};
		\node [style=none] (34) at (-15.5, -2) {};
		\node [style=none] (35) at (-15.5, -0.5) {};
		\node [style=light X dot] (36) at (-13.5, -0.5) {};
		\node [style=light Z dot] (37) at (-13.5, 1) {$b\pi$};
		\node [style=light X dot] (38) at (-12, 1) {};
		\node [style=Z phase dot] (39) at (-12, 2.5) {$a\pi$};
		\node [style=Z phase dot] (40) at (-14.75, -0.5) {$a\pi$};
		\node [style=light X dot] (41) at (-10.75, -0.5) {};
		\node [style=light Z dot] (42) at (-10, 0.25) {$b\pi$};
		\node [style=light X dot] (43) at (-10.75, 1) {};
		\node [style=none] (44) at (-17.25, 0.75) {$\RHS=$};
		\node [style=none] (45) at (-7, 0.25) {$\xlongequal[(sp)]{(OCM)}$};
		\node [style=none] (46) at (2.75, 2.5) {};
		\node [style=none] (47) at (2.75, -2) {};
		\node [style=none] (48) at (2.75, 1) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (-4, -2) {};
		\node [style=none] (51) at (-4, -0.5) {};
		\node [style=light X dot] (52) at (-2, -0.5) {};
		\node [style=light Z dot] (53) at (-2.75, 1.25) {};
		\node [style=light X dot] (54) at (0, 1) {};
		\node [style=Z phase dot] (55) at (0, 2.5) {$a\pi$};
		\node [style=Z phase dot] (56) at (-3.25, -0.5) {$a\pi$};
		\node [style=light Z dot] (58) at (-2.75, 2.5) {};
		\node [style=light Z dot] (60) at (-4, 1.25) {$b\pi$};
		\node [style=light Z dot] (61) at (-4, 2.5) {$b\pi$};
		\node [style=light X dot] (62) at (-2, 0.5) {};
		\node [style=light X dot] (63) at (-1, 1) {};
		\node [style=none] (64) at (4.75, 0.5) {$\xlongequal[]{(sc)}$};
		\node [style=none] (65) at (14, 2.5) {};
		\node [style=none] (66) at (14, -2) {};
		\node [style=none] (67) at (14, 1) {};
		\node [style=none] (68) at (14, -0.5) {};
		\node [style=none] (69) at (7.25, -2) {};
		\node [style=none] (70) at (7.25, -0.5) {};
		\node [style=light X dot] (71) at (9.25, -0.5) {};
		\node [style=light X dot] (73) at (11.25, 1) {};
		\node [style=Z phase dot] (74) at (11.25, 2.5) {$a\pi$};
		\node [style=Z phase dot] (75) at (8, -0.5) {$a\pi$};
		\node [style=light Z dot] (77) at (7.25, 1.25) {$b\pi$};
		\node [style=light Z dot] (78) at (7.25, 2.5) {$b\pi$};
		\node [style=light X dot] (79) at (8.5, 1.5) {};
		\node [style=light Z dot] (80) at (9.75, 1.5) {};
		\node [style=none] (81) at (-17, -6) {$\xlongequal[]{(sc)}$};
		\node [style=none] (82) at (-7.75, -4) {};
		\node [style=none] (83) at (-7.75, -8.5) {};
		\node [style=none] (84) at (-7.75, -5.5) {};
		\node [style=none] (85) at (-7.75, -7) {};
		\node [style=none] (86) at (-14.5, -8.5) {};
		\node [style=none] (87) at (-14.5, -7) {};
		\node [style=light X dot] (88) at (-12.5, -7) {};
		\node [style=light X dot] (89) at (-10.5, -5.5) {};
		\node [style=Z phase dot] (90) at (-10.5, -4) {$a\pi$};
		\node [style=Z phase dot] (91) at (-13.75, -7) {$a\pi$};
		\node [style=Z bold phase dot] (92) at (-14.5, -5.25) {$\;2b\pi\;$};
		\node [style=light Z dot] (93) at (-13, -4.25) {$b\pi$};
		\node [style=light Z dot] (95) at (-12, -5) {};
		\node [style=none] (96) at (-5.25, -5.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (97) at (4.75, -6) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (24) to (25);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (23) to (20.center);
		\draw (21.center) to (16.center);
		\draw (28) to (23);
		\draw (22.center) to (28);
		\draw [bend right=45, looseness=1.50] (35.center) to (34.center);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (37) to (38);
		\draw (39) to (29.center);
		\draw (38) to (32.center);
		\draw (36) to (33.center);
		\draw (34.center) to (30.center);
		\draw (40) to (36);
		\draw (35.center) to (40);
		\draw (42) to (41);
		\draw (42) to (43);
		\draw [bend right=45, looseness=1.50] (51.center) to (50.center);
		\draw (55) to (54);
		\draw (55) to (46.center);
		\draw (54) to (48.center);
		\draw (52) to (49.center);
		\draw (50.center) to (47.center);
		\draw (56) to (52);
		\draw (51.center) to (56);
		\draw (58) to (61);
		\draw (53) to (60);
		\draw (62) to (52);
		\draw (63) to (54);
		\draw (58) to (63);
		\draw (63) to (53);
		\draw (58) to (62);
		\draw (62) to (53);
		\draw [bend right=45, looseness=1.50] (70.center) to (69.center);
		\draw (74) to (73);
		\draw (74) to (65.center);
		\draw (73) to (67.center);
		\draw (71) to (68.center);
		\draw (69.center) to (66.center);
		\draw (75) to (71);
		\draw (70.center) to (75);
		\draw (79) to (80);
		\draw (78) to (79);
		\draw (77) to (79);
		\draw (80) to (71);
		\draw (80) to (73);
		\draw [bend right=45, looseness=1.50] (87.center) to (86.center);
		\draw (90) to (89);
		\draw (90) to (82.center);
		\draw (89) to (84.center);
		\draw (88) to (85.center);
		\draw (86.center) to (83.center);
		\draw (91) to (88);
		\draw (87.center) to (91);
		\draw (95) to (88);
		\draw (95) to (89);
		\draw (93) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.25) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=none] (15) at (-2.5, 2.5) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-8, -2) {};
		\node [style=none] (22) at (-8, -0.5) {};
		\node [style=light X dot] (23) at (-5.25, -0.5) {};
		\node [style=light Z dot] (24) at (-5.25, 1) {$b\pi$};
		\node [style=light X dot] (25) at (-3.75, 1) {};
		\node [style=Z phase dot] (26) at (-3.75, 2.5) {$a\pi$};
		\node [style=Z phase dot] (28) at (-6.75, -0.5) {$a\pi$};
		\node [style=none] (29) at (9.25, 2.5) {};
		\node [style=none] (30) at (9.25, -2) {};
		\node [style=none] (32) at (9.25, 1) {};
		\node [style=none] (33) at (9.25, -0.5) {};
		\node [style=none] (34) at (3, -2) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=light X dot] (36) at (5, -0.5) {};
		\node [style=light Z dot] (37) at (5, 1) {$b\pi$};
		\node [style=light X dot] (38) at (6.5, 1) {};
		\node [style=Z phase dot] (39) at (6.5, 2.5) {$a\pi$};
		\node [style=Z phase dot] (40) at (3.75, -0.5) {$a\pi$};
		\node [style=light X dot] (41) at (7.75, -0.5) {};
		\node [style=light Z dot] (42) at (8.5, 0.25) {$b\pi$};
		\node [style=light X dot] (43) at (7.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw [style=fault-free] (24) to (23);
		\draw (26) to (25);
		\draw [style=fault-free] (24) to (25);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (23) to (20.center);
		\draw (21.center) to (16.center);
		\draw (28) to (23);
		\draw (22.center) to (28);
		\draw [bend right=45, looseness=1.50] (35.center) to (34.center);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (37) to (38);
		\draw (39) to (29.center);
		\draw (38) to (32.center);
		\draw (36) to (33.center);
		\draw (34.center) to (30.center);
		\draw (40) to (36);
		\draw (35.center) to (40);
		\draw (42) to (41);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h-step3-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4, 4) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=Z phase dot] (17) at (-4.5, 4) {$a\pi$};
		\node [style=Z phase dot] (18) at (-4.5, 2.5) {$b \pi$};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (-4.25, -0.5) {};
		\node [style=none] (22) at (-4.25, 1) {};
		\node [style=light X dot] (23) at (-1.25, 2.5) {};
		\node [style=light Z dot] (24) at (-1.25, 4) {};
		\node [style=light Z dot] (29) at (-4.5, -2) {};
		\node [style=light X dot] (31) at (0.25, 1) {};
		\node [style=Z bold phase dot] (32) at (4, -2) {$b\pi$};
		\node [style=light Z dot] (33) at (0.25, -2) {};
		\node [style=light Z dot] (35) at (1.75, -2) {};
		\node [style=light X dot] (36) at (1.75, 2.5) {};
		\node [style=light X dot] (38) at (-2.75, 1) {};
		\node [style=light Z dot] (39) at (-2.75, 2.5) {};
		\node [style=Z phase dot] (40) at (-1.25, -0.5) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (24) to (23);
		\draw (21.center) to (16.center);
		\draw (18) to (19.center);
		\draw [style=X Web] (33) to (31);
		\draw [style=X Web] (29) to (32);
		\draw [style=X Web] (36) to (35);
		\draw (20.center) to (22.center);
		\draw (39) to (38);
		\draw (17) to (15.center);
		\draw [style=X Web] (31) to (38);
		\draw [style=X Web] (36) to (23);
		\draw [style=X Web] (38) to (39);
		\draw [style=X Web] (39) to (23);
		\draw [style=X Web] (39) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-2.5, 3.25) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (32) at (-2.5, 1.75) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-8.75, -1.25) {};
		\node [style=none] (35) at (-8.75, 0.25) {};
		\node [style=light X dot] (36) at (-6.75, 0.25) {};
		\node [style=light Z dot] (37) at (-6.75, 1.75) {$b\pi$};
		\node [style=light X dot] (38) at (-5.25, 1.75) {};
		\node [style=Z phase dot] (39) at (-5.25, 3.25) {$a\pi$};
		\node [style=Z phase dot] (40) at (-8, 0.25) {$a\pi$};
		\node [style=light X dot] (41) at (-4, 0.25) {};
		\node [style=light Z dot] (42) at (-3.25, 1) {$b\pi$};
		\node [style=light X dot] (43) at (-4, 1.75) {};
		\node [style=none] (55) at (9.75, 3.25) {};
		\node [style=none] (56) at (9.75, -1.25) {};
		\node [style=Z phase dot] (57) at (2.5, 3.25) {$a\pi$};
		\node [style=Z phase dot] (58) at (2.5, 1.75) {$b \pi$};
		\node [style=none] (59) at (9.75, 1.75) {};
		\node [style=none] (60) at (9.75, 0.25) {};
		\node [style=none] (61) at (2.75, -1.25) {};
		\node [style=none] (62) at (2.75, 0.25) {};
		\node [style=light X dot] (63) at (5.75, 1.75) {};
		\node [style=light Z dot] (64) at (5.75, 3.25) {};
		\node [style=light Z dot] (65) at (2.5, -2.75) {};
		\node [style=light X dot] (66) at (5.75, 0.25) {};
		\node [style=Z bold phase dot] (67) at (9, -2.75) {$\;b\pi\;$};
		\node [style=light Z dot] (68) at (5.75, -2.75) {};
		\node [style=light Z dot] (69) at (7.25, -2.75) {};
		\node [style=light X dot] (70) at (7.25, 1.75) {};
		\node [style=light X dot] (71) at (4.25, 0.25) {};
		\node [style=light Z dot] (72) at (4.25, 1.75) {};
		\node [style=Z phase dot] (73) at (8.75, -1.25) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (35.center) to (34.center);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (37) to (38);
		\draw (39) to (29.center);
		\draw (38) to (32.center);
		\draw (36) to (33.center);
		\draw (34.center) to (30.center);
		\draw (40) to (36);
		\draw (35.center) to (40);
		\draw (42) to (41);
		\draw (42) to (43);
		\draw [bend left=45, looseness=1.50] (61.center) to (62.center);
		\draw (63) to (64);
		\draw (56.center) to (61.center);
		\draw (59.center) to (58);
		\draw (66) to (68);
		\draw (67) to (65);
		\draw (69) to (70);
		\draw (62.center) to (60.center);
		\draw (71) to (72);
		\draw (55.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 4) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=Z phase dot] (2) at (-8.25, 4) {$a\pi$};
		\node [style=Z phase dot] (3) at (-8.25, 2.5) {$b \pi$};
		\node [style=none] (4) at (-2.25, 2.5) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=light X dot] (8) at (-5, 1) {};
		\node [style=light Z dot] (9) at (-5, 2.5) {};
		\node [style=light X dot] (10) at (-3.5, 2.5) {};
		\node [style=light Z dot] (11) at (-3.5, 4) {};
		\node [style=light X dot] (12) at (-6.5, 4) {};
		\node [style=light Z dot] (13) at (-6.5, 1) {};
		\node [style=none] (14) at (0, 1.25) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=none] (15) at (10, 4) {};
		\node [style=none] (16) at (10, -0.5) {};
		\node [style=Z phase dot] (17) at (2.75, 4) {$a\pi$};
		\node [style=Z phase dot] (18) at (2.75, 2.5) {$b \pi$};
		\node [style=none] (19) at (10, 2.5) {};
		\node [style=none] (20) at (10, 1) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=light X dot] (23) at (6, 2.5) {};
		\node [style=light Z dot] (24) at (6, 4) {};
		\node [style=light Z dot] (29) at (2.75, -2) {};
		\node [style=light X dot] (31) at (6, 1) {};
		\node [style=Z bold phase dot] (32) at (9, -2) {$\;b\pi\;$};
		\node [style=light Z dot] (33) at (6, -2) {};
		\node [style=light Z dot] (35) at (7.5, -2) {};
		\node [style=light X dot] (36) at (7.5, 2.5) {};
		\node [style=light X dot] (38) at (4.5, 1) {};
		\node [style=light Z dot] (39) at (4.5, 2.5) {};
		\node [style=Z phase dot] (40) at (9, -0.5) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (24) to (23);
		\draw (21.center) to (16.center);
		\draw (18) to (19.center);
		\draw (33) to (31);
		\draw (29) to (32);
		\draw (36) to (35);
		\draw (20.center) to (22.center);
		\draw (39) to (38);
		\draw (17) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-pluszero-step1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 11.25) {};
		\node [style=none] (1) at (-8.75, 6.75) {};
		\node [style=light Z dot] (2) at (-14.75, 11.25) {$a\pi$};
		\node [style=light X dot] (3) at (-14.75, 9.75) {$b \pi$};
		\node [style=none] (4) at (-8.75, 9.75) {};
		\node [style=none] (5) at (-8.75, 8.25) {};
		\node [style=none] (6) at (-14.5, 6.75) {};
		\node [style=none] (7) at (-14.5, 8.25) {};
		\node [style=light X dot] (8) at (-11.5, 8.25) {};
		\node [style=light Z dot] (9) at (-11.5, 9.75) {};
		\node [style=light X dot] (10) at (-10, 9.75) {};
		\node [style=light Z dot] (11) at (-10, 11.25) {};
		\node [style=light X dot] (12) at (-13, 11.25) {};
		\node [style=light Z dot] (13) at (-13, 8.25) {};
		\node [style=none] (14) at (-6.75, 9) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (44) at (-6.75, 7.75) {\scriptsize ($\pi$)};
		\node [style=none] (60) at (-17.5, 9) {$\LHS=$};
		\node [style=none] (62) at (9, 2) {$=\RHS$};
		\node [style=none] (63) at (-0.75, 12) {};
		\node [style=none] (64) at (-0.75, 6.75) {};
		\node [style=none] (67) at (-0.75, 10.5) {};
		\node [style=none] (68) at (-0.75, 8.25) {};
		\node [style=none] (69) at (-4, 6.75) {};
		\node [style=none] (70) at (-4, 8.25) {};
		\node [style=light X dot] (71) at (-1.75, 8.25) {};
		\node [style=light X dot] (72) at (-3, 10.5) {$b \pi$};
		\node [style=light X dot] (73) at (-1.75, 10.5) {};
		\node [style=light Z dot] (74) at (-1.75, 12) {};
		\node [style=light Z dot] (75) at (-3, 12) {$a\pi$};
		\node [style=light Z dot] (76) at (-3, 8.25) {};
		\node [style=none] (77) at (1.75, 9) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (90) at (-3, 9.25) {$a\pi$};
		\node [style=light X dot] (91) at (-1.75, 9.25) {$b \pi$};
		\node [style=none] (92) at (1.75, 8) {\scriptsize (sp)};
		\node [style=none] (93) at (7.5, 12) {};
		\node [style=none] (94) at (7.5, 6.75) {};
		\node [style=none] (95) at (7.5, 10.5) {};
		\node [style=none] (96) at (7.5, 8.25) {};
		\node [style=none] (97) at (4.25, 6.75) {};
		\node [style=none] (98) at (4.25, 8.25) {};
		\node [style=light X dot] (99) at (6.5, 8.25) {$b \pi$};
		\node [style=light X dot] (101) at (5.5, 10.5) {$b \pi$};
		\node [style=light Z dot] (102) at (5.5, 12) {$a\pi$};
		\node [style=light Z dot] (104) at (5.25, 8.25) {$a\pi$};
		\node [style=none] (105) at (-17.5, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (107) at (-13.5, 4.5) {};
		\node [style=none] (108) at (-12.25, 0) {};
		\node [style=none] (109) at (-13.5, 3) {};
		\node [style=none] (110) at (-12.25, 1.5) {};
		\node [style=none] (111) at (-15.5, 0) {};
		\node [style=none] (112) at (-15.5, 1.5) {};
		\node [style=light X dot] (113) at (-13.25, 1.5) {$b \pi$};
		\node [style=light X dot] (114) at (-15.5, 3) {$b \pi$};
		\node [style=light Z dot] (115) at (-15.5, 4.5) {$a\pi$};
		\node [style=light Z dot] (116) at (-14.5, 1.5) {$a\pi$};
		\node [style=none] (117) at (-10.25, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (119) at (-5.75, 0) {};
		\node [style=none] (121) at (-5.75, 1.5) {};
		\node [style=none] (122) at (-7.75, 0) {};
		\node [style=none] (123) at (-7.75, 1.5) {};
		\node [style=light X dot] (124) at (-6.75, 1.5) {$b \pi$};
		\node [style=light Z dot] (127) at (-6.75, 0) {$a\pi$};
		\node [style=none] (128) at (-10.25, 1) {\scriptsize (OCM)};
		\node [style=none] (129) at (-5.75, 2.75) {};
		\node [style=none] (130) at (-5.75, 4.25) {};
		\node [style=none] (131) at (-7.75, 2.75) {};
		\node [style=none] (132) at (-7.75, 4.25) {};
		\node [style=light X dot] (133) at (-6.75, 2.75) {$b \pi$};
		\node [style=light Z dot] (134) at (-6.75, 4.25) {$a\pi$};
		\node [style=none] (135) at (7.5, 0) {};
		\node [style=none] (136) at (7.5, 1.5) {};
		\node [style=light X dot] (137) at (6.5, 1.5) {$b \pi$};
		\node [style=light Z dot] (138) at (6.5, 0) {$a\pi$};
		\node [style=none] (139) at (7.5, 2.75) {};
		\node [style=none] (140) at (7.5, 4.25) {};
		\node [style=light X dot] (141) at (6.5, 2.75) {$b \pi$};
		\node [style=light Z dot] (142) at (6.5, 4.25) {$a\pi$};
		\node [style=light Z dot] (143) at (5, 4.25) {};
		\node [style=light Z dot] (144) at (5, 0) {};
		\node [style=light Z dot] (145) at (3.75, 4.25) {};
		\node [style=light Z dot] (146) at (3.75, 0) {};
		\node [style=light X dot] (147) at (5, 2.75) {};
		\node [style=light X dot] (148) at (5, 1.5) {};
		\node [style=light X dot] (149) at (3.75, 2.75) {};
		\node [style=light X dot] (150) at (3.75, 1.5) {};
		\node [style=none] (151) at (0.25, 0) {};
		\node [style=none] (152) at (0.25, 1.5) {};
		\node [style=light X dot] (153) at (-0.75, 1.5) {$b \pi$};
		\node [style=light Z dot] (154) at (-0.75, 0) {$a\pi$};
		\node [style=none] (155) at (0.25, 2.75) {};
		\node [style=none] (156) at (0.25, 4.25) {};
		\node [style=light X dot] (157) at (-0.75, 2.75) {$b \pi$};
		\node [style=light Z dot] (158) at (-0.75, 4.25) {$a\pi$};
		\node [style=light Z dot] (159) at (-2.25, 4.25) {};
		\node [style=light Z dot] (160) at (-2.25, 0) {};
		\node [style=light X dot] (163) at (-2.25, 2.75) {};
		\node [style=light X dot] (164) at (-2.25, 1.5) {};
		\node [style=none] (165) at (-4.25, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (166) at (1.75, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (70.center) to (69.center);
		\draw [style=fault-free] (74) to (73);
		\draw [style=fault-free] (75) to (74);
		\draw [style=fault-free] (72) to (73);
		\draw (74) to (63.center);
		\draw (73) to (67.center);
		\draw (71) to (68.center);
		\draw (69.center) to (64.center);
		\draw [style=fault-free] (76) to (71);
		\draw (70.center) to (76);
		\draw [style=fault-free] (76) to (90);
		\draw [style=fault-free] (91) to (71);
		\draw [bend right=45, looseness=1.50] (98.center) to (97.center);
		\draw [style=fault-free] (102) to (101);
		\draw (102) to (93.center);
		\draw (101) to (95.center);
		\draw [in=180, out=0] (99) to (96.center);
		\draw (97.center) to (94.center);
		\draw [style=fault-free] (104) to (99);
		\draw (98.center) to (104);
		\draw [bend right=45, looseness=1.50] (112.center) to (111.center);
		\draw (115) to (114);
		\draw (115) to (107.center);
		\draw (114) to (109.center);
		\draw [in=180, out=0] (113) to (110.center);
		\draw (111.center) to (108.center);
		\draw (116) to (113);
		\draw (112.center) to (116);
		\draw [bend right=45, looseness=1.50] (123.center) to (122.center);
		\draw [in=180, out=0] (124) to (121.center);
		\draw (122.center) to (119.center);
		\draw (123.center) to (124);
		\draw [bend right=45, looseness=1.50] (132.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (132.center) to (130.center);
		\draw [in=180, out=0] (137) to (136.center);
		\draw (145) to (143);
		\draw (149) to (147);
		\draw (143) to (147);
		\draw (150) to (148);
		\draw (146) to (144);
		\draw (148) to (144);
		\draw (142) to (140.center);
		\draw (141) to (139.center);
		\draw (138) to (135.center);
		\draw (143) to (142);
		\draw (147) to (141);
		\draw (148) to (137);
		\draw (144) to (138);
		\draw [in=180, out=0] (153) to (152.center);
		\draw (159) to (163);
		\draw (164) to (160);
		\draw (158) to (156.center);
		\draw (157) to (155.center);
		\draw (154) to (151.center);
		\draw (159) to (158);
		\draw (163) to (157);
		\draw (164) to (153);
		\draw (160) to (154);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-pluszero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light Z dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light X dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (6.5, -2) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=light X dot] (19) at (5.5, -0.5) {$b \pi$};
		\node [style=light Z dot] (20) at (5.5, -2) {$a\pi$};
		\node [style=none] (21) at (6.5, 0.75) {};
		\node [style=none] (22) at (6.5, 2.25) {};
		\node [style=light X dot] (25) at (5.5, 0.75) {$b \pi$};
		\node [style=light Z dot] (26) at (5.5, 2.25) {$a\pi$};
		\node [style=light Z dot] (39) at (3.75, 2.25) {};
		\node [style=light Z dot] (40) at (3.75, -2) {};
		\node [style=light Z dot] (41) at (2.25, 2.25) {};
		\node [style=light Z dot] (42) at (2.25, -2) {};
		\node [style=light X dot] (43) at (3.75, 0.75) {};
		\node [style=light X dot] (44) at (3.75, -0.5) {};
		\node [style=light X dot] (45) at (2.25, 0.75) {};
		\node [style=light X dot] (46) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [in=180, out=0] (19) to (16.center);
		\draw (41) to (39);
		\draw (45) to (43);
		\draw (39) to (43);
		\draw (46) to (44);
		\draw (42) to (40);
		\draw (44) to (40);
		\draw (26) to (22.center);
		\draw (25) to (21.center);
		\draw (20) to (15.center);
		\draw (39) to (26);
		\draw (43) to (25);
		\draw (44) to (19);
		\draw (40) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-question.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-8.75, 3) {};
		\node [style=none] (37) at (-8.75, -1.5) {};
		\node [style=light X dot] (38) at (-14.75, 3) {$a\pi$};
		\node [style=light X dot] (39) at (-14.75, 1.5) {$b \pi$};
		\node [style=none] (40) at (-8.75, 1.5) {};
		\node [style=none] (41) at (-8.75, 0) {};
		\node [style=none] (44) at (-14.5, -1.5) {};
		\node [style=none] (45) at (-14.5, 0) {};
		\node [style=light X dot] (48) at (-11.5, 0) {};
		\node [style=light Z dot] (49) at (-11.5, 1.5) {};
		\node [style=light X dot] (52) at (-10, 1.5) {};
		\node [style=light Z dot] (53) at (-10, 3) {};
		\node [style=light X dot] (54) at (-13, 3) {};
		\node [style=light Z dot] (55) at (-13, -1.5) {};
		\node [style=none] (76) at (-15.25, 0.75) {};
		\node [style=none] (77) at (-14, 0.75) {};
		\node [style=none] (78) at (-15.25, -2.25) {};
		\node [style=none] (79) at (-14, -2.25) {};
		\node [style=none] (80) at (2, 3) {};
		\node [style=none] (81) at (2, -1.5) {};
		\node [style=light X dot] (82) at (-4, 3) {$a\pi$};
		\node [style=light X dot] (83) at (-4, 1.5) {$b \pi$};
		\node [style=none] (84) at (2, 1.5) {};
		\node [style=none] (85) at (2, 0) {};
		\node [style=none] (86) at (-3.75, -1.5) {};
		\node [style=none] (87) at (-3.75, 0) {};
		\node [style=light X dot] (88) at (-0.75, 0) {};
		\node [style=light Z dot] (89) at (-0.75, 1.5) {};
		\node [style=light X dot] (90) at (0.75, 1.5) {};
		\node [style=light Z dot] (91) at (0.75, 3) {};
		\node [style=light X dot] (92) at (-2.25, 3) {};
		\node [style=light Z dot] (93) at (-2.25, -1.5) {};
		\node [style=none] (94) at (-4.5, 0.75) {};
		\node [style=none] (95) at (-3.25, 0.75) {};
		\node [style=none] (96) at (-4.5, -2.25) {};
		\node [style=none] (97) at (-3.25, -2.25) {};
		\node [style=none] (98) at (12.5, 3) {};
		\node [style=none] (99) at (12.5, -1.5) {};
		\node [style=light X dot] (100) at (6.5, 3) {$a\pi$};
		\node [style=light X dot] (101) at (6.5, 1.5) {$b \pi$};
		\node [style=none] (102) at (12.5, 1.5) {};
		\node [style=none] (103) at (12.5, 0) {};
		\node [style=none] (104) at (6.75, -1.5) {};
		\node [style=none] (105) at (6.75, 0) {};
		\node [style=light X dot] (106) at (9.75, 0) {};
		\node [style=light Z dot] (107) at (9.75, 1.5) {};
		\node [style=light X dot] (108) at (11.25, 1.5) {};
		\node [style=light Z dot] (109) at (11.25, 3) {};
		\node [style=light X dot] (110) at (8.25, 3) {};
		\node [style=light Z dot] (111) at (8.25, -1.5) {};
		\node [style=none] (112) at (6, 0.75) {};
		\node [style=none] (113) at (7.25, 0.75) {};
		\node [style=none] (114) at (6, -2.25) {};
		\node [style=none] (115) at (7.25, -2.25) {};
		\node [style=none] (116) at (-12, -3.75) {(a)};
		\node [style=none] (117) at (-1, -3.75) {(b)};
		\node [style=none] (118) at (10, -3.75) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (45.center) to (44.center);
		\draw [style=fault-free] (49) to (48);
		\draw [style=fault-free] (53) to (52);
		\draw [style=fault-free] (55) to (54);
		\draw [style=fault-free] (38) to (54);
		\draw [style=fault-free] (54) to (53);
		\draw [style=fault-free] (39) to (49);
		\draw [style=fault-free] (49) to (52);
		\draw (53) to (36.center);
		\draw (52) to (40.center);
		\draw (55) to (37.center);
		\draw [style=light dashed edge] (76.center) to (78.center);
		\draw [style=light dashed edge] (78.center) to (79.center);
		\draw [style=light dashed edge] (79.center) to (77.center);
		\draw [style=light dashed edge] (77.center) to (76.center);
		\draw (48) to (41.center);
		\draw (45.center) to (48);
		\draw (44.center) to (55);
		\draw [style=fault-free, bend right=45, looseness=1.50] (87.center) to (86.center);
		\draw [style=fault-free] (89) to (88);
		\draw [style=fault-free] (91) to (90);
		\draw [style=fault-free] (93) to (92);
		\draw [style=fault-free] (82) to (92);
		\draw [style=fault-free] (92) to (91);
		\draw [style=fault-free] (83) to (89);
		\draw [style=fault-free] (89) to (90);
		\draw (91) to (80.center);
		\draw (90) to (84.center);
		\draw (93) to (81.center);
		\draw [style=light dashed edge] (94.center) to (96.center);
		\draw [style=light dashed edge] (96.center) to (97.center);
		\draw [style=light dashed edge] (97.center) to (95.center);
		\draw [style=light dashed edge] (95.center) to (94.center);
		\draw (88) to (85.center);
		\draw (87.center) to (88);
		\draw (86.center) to (93);
		\draw [style=fault-free, bend right=45, looseness=1.50] (105.center) to (104.center);
		\draw [style=fault-free] (107) to (106);
		\draw [style=fault-free] (109) to (108);
		\draw [style=fault-free] (111) to (110);
		\draw [style=fault-free] (100) to (110);
		\draw [style=fault-free] (110) to (109);
		\draw [style=fault-free] (101) to (107);
		\draw [style=fault-free] (107) to (108);
		\draw (109) to (98.center);
		\draw (108) to (102.center);
		\draw (111) to (99.center);
		\draw [style=light dashed edge] (112.center) to (114.center);
		\draw [style=light dashed edge] (114.center) to (115.center);
		\draw [style=light dashed edge] (115.center) to (113.center);
		\draw [style=light dashed edge] (113.center) to (112.center);
		\draw (106) to (103.center);
		\draw [style=fault-free] (105.center) to (106);
		\draw [style=fault-free] (104.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2.25) {};
		\node [style=none] (1) at (-9, -2.25) {};
		\node [style=light X dot] (2) at (-15, 2.25) {$a\pi$};
		\node [style=light X dot] (3) at (-15, 0.75) {$b \pi$};
		\node [style=none] (4) at (-9, 0.75) {};
		\node [style=none] (5) at (-9, -0.75) {};
		\node [style=none] (6) at (-14.75, -2.25) {};
		\node [style=none] (7) at (-14.75, -0.75) {};
		\node [style=light X dot] (8) at (-11.75, -0.75) {};
		\node [style=light Z dot] (9) at (-11.75, 0.75) {};
		\node [style=light X dot] (10) at (-10.25, 0.75) {};
		\node [style=light Z dot] (11) at (-10.25, 2.25) {};
		\node [style=light X dot] (12) at (-13.25, 2.25) {};
		\node [style=light Z dot] (13) at (-13.25, -0.75) {};
		\node [style=none] (14) at (-6.75, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-17.75, 0) {$\LHS=$};
		\node [style=none] (30) at (-6.75, -0.75) {\scriptsize $(sp),(\pi)$};
		\node [style=none] (31) at (1.5, 2.25) {};
		\node [style=none] (32) at (1.5, -2.25) {};
		\node [style=light X dot] (34) at (-0.75, 0.75) {$b \pi$};
		\node [style=none] (35) at (1.5, 0.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (-4.25, -2.25) {};
		\node [style=none] (38) at (-4.25, -0.75) {};
		\node [style=light X dot] (39) at (-2, -0.75) {};
		\node [style=light X dot] (41) at (0.5, 0.75) {};
		\node [style=light Z dot] (42) at (0.5, 2.25) {};
		\node [style=light X dot] (43) at (-3.5, 2.25) {$a\pi$};
		\node [style=light Z dot] (44) at (-3.5, -0.75) {};
		\node [style=light X dot] (45) at (-2, 0.75) {$b \pi$};
		\node [style=none] (46) at (3.25, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (47) at (3.25, -0.75) {\scriptsize (sp)};
		\node [style=none] (48) at (8.25, 2.25) {};
		\node [style=none] (49) at (8.25, -2.25) {};
		\node [style=none] (51) at (8.25, 0.75) {};
		\node [style=none] (52) at (8.25, -0.75) {};
		\node [style=none] (53) at (5, -2.25) {};
		\node [style=none] (54) at (5, -0.75) {};
		\node [style=light X dot] (55) at (7.25, -0.75) {$b \pi$};
		\node [style=light X dot] (56) at (7.25, 0.75) {$b \pi$};
		\node [style=light Z dot] (57) at (7.25, 2.25) {};
		\node [style=light X dot] (58) at (5.75, 2.25) {$a\pi$};
		\node [style=light Z dot] (59) at (5.75, -0.75) {};
		\node [style=none] (60) at (10.75, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (61) at (10.75, -0.75) {\scriptsize \cref{cor:colour-change-int}};
		\node [style=none] (62) at (17.5, 2.25) {};
		\node [style=none] (63) at (17.5, -2.25) {};
		\node [style=light X dot] (64) at (16.25, -0.75) {$b \pi$};
		\node [style=none] (65) at (17.5, 0.75) {};
		\node [style=none] (66) at (17.5, -0.75) {};
		\node [style=none] (67) at (13.5, -2.25) {};
		\node [style=none] (68) at (13.5, -0.75) {};
		\node [style=light X dot] (69) at (16.25, 0.75) {$b \pi$};
		\node [style=light Z dot] (70) at (16.25, 2.25) {};
		\node [style=light X dot] (71) at (14.75, 2.25) {$a\pi$};
		\node [style=light Z dot] (72) at (14.75, -0.75) {};
		\node [style=none] (73) at (19, 0) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (38.center) to (37.center);
		\draw [style=fault-free] (42) to (41);
		\draw [style=fault-free] (44) to (43);
		\draw [style=fault-free] (43) to (42);
		\draw (42) to (31.center);
		\draw (41) to (35.center);
		\draw (39) to (36.center);
		\draw (37.center) to (32.center);
		\draw [style=fault-free] (44) to (39);
		\draw (38.center) to (44);
		\draw [style=fault-free] (45) to (39);
		\draw [style=fault-free] (34) to (41);
		\draw [bend right=45, looseness=1.50] (54.center) to (53.center);
		\draw [style=fault-free] (57) to (56);
		\draw [style=fault-free] (59) to (58);
		\draw [style=fault-free] (58) to (57);
		\draw (57) to (48.center);
		\draw (56) to (51.center);
		\draw (55) to (52.center);
		\draw (53.center) to (49.center);
		\draw [style=fault-free] (59) to (55);
		\draw (54.center) to (59);
		\draw [bend right=45, looseness=1.50] (68.center) to (67.center);
		\draw (70) to (69);
		\draw [style=fault-free] (72) to (71);
		\draw [style=fault-free] (71) to (70);
		\draw (70) to (62.center);
		\draw (69) to (65.center);
		\draw (67.center) to (63.center);
		\draw (68.center) to (72);
		\draw (72) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step1-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (0, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (47) at (0, -0.5) {\scriptsize \cref{cor:colour-change-int}};
		\node [style=none] (61) at (10.25, 2) {};
		\node [style=none] (62) at (10.25, -2.5) {};
		\node [style=light X dot] (63) at (7.5, -1) {$b \pi$};
		\node [style=none] (64) at (10.25, 0.5) {};
		\node [style=none] (65) at (10.25, -1) {};
		\node [style=none] (66) at (4.5, -2.5) {};
		\node [style=none] (67) at (4.5, -1) {};
		\node [style=light X dot] (68) at (9, 0.5) {$b \pi$};
		\node [style=light Z dot] (69) at (9, 2) {};
		\node [style=light X dot] (70) at (6, 2) {$a\pi$};
		\node [style=light Z dot] (71) at (6, -1) {};
		\node [style=none] (72) at (-4, 2) {};
		\node [style=none] (73) at (-4, -2.5) {};
		\node [style=light X dot] (74) at (-6.75, -1) {$b \pi$};
		\node [style=none] (75) at (-4, 0.5) {};
		\node [style=none] (76) at (-4, -1) {};
		\node [style=none] (77) at (-9.75, -2.5) {};
		\node [style=none] (78) at (-9.75, -1) {};
		\node [style=light X dot] (79) at (-5.25, 0.5) {$b \pi$};
		\node [style=light Z dot] (80) at (-5.25, 2) {};
		\node [style=light X dot] (81) at (-8.25, 2) {$a\pi$};
		\node [style=light Z dot] (82) at (-8.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (67.center) to (66.center);
		\draw (69) to (68);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (69);
		\draw (69) to (61.center);
		\draw (68) to (64.center);
		\draw (66.center) to (62.center);
		\draw (67.center) to (71);
		\draw (71) to (65.center);
		\draw [bend right=45, looseness=1.50] (78.center) to (77.center);
		\draw [style=fault-free] (80) to (79);
		\draw [style=fault-free] (82) to (81);
		\draw [style=fault-free] (81) to (80);
		\draw (80) to (72.center);
		\draw (79) to (75.center);
		\draw (77.center) to (73.center);
		\draw (78.center) to (82);
		\draw [style=fault-free] (82) to (74);
		\draw (74) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light X dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (8, 2.25) {};
		\node [style=none] (16) at (8, -2.25) {};
		\node [style=none] (19) at (8, 0.75) {};
		\node [style=none] (20) at (8, -0.75) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=light X dot] (23) at (5.25, -0.75) {$b \pi$};
		\node [style=light X dot] (25) at (6.75, 0.75) {$b \pi$};
		\node [style=light Z dot] (26) at (6.75, 2.25) {};
		\node [style=light X dot] (27) at (3.75, 2.25) {$a\pi$};
		\node [style=light Z dot] (28) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw [style=fault-free] (26) to (25);
		\draw [style=fault-free] (28) to (27);
		\draw [style=fault-free] (27) to (26);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (23) to (20.center);
		\draw (21.center) to (16.center);
		\draw [style=fault-free] (28) to (23);
		\draw (22.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (3.25, 4.75) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, 3) {};
		\node [style=none] (32) at (3.25, 1.5) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (-4, 1.5) {};
		\node [style=light X dot] (35) at (-1, 3) {$b\pi$};
		\node [style=light Z dot] (36) at (-1, 4.75) {};
		\node [style=light Z dot] (37) at (0.5, 4.75) {};
		\node [style=light X dot] (38) at (-2.5, 4.75) {$a\pi$};
		\node [style=light Z dot] (39) at (-2.5, 1.5) {};
		\node [style=X bold phase dot] (40) at (3, 3.75) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (41) at (2, 1.5) {};
		\node [style=light X dot] (42) at (-1, 1.5) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw (36) to (35);
		\draw [style=Z Web] (39) to (38);
		\draw [style=Z Web, in=180, out=0] (38) to (37);
		\draw (37) to (29.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (39);
		\draw (35) to (31.center);
		\draw [style=Z Web] (37) to (40);
		\draw [style=Z Web] (40) to (41);
		\draw [style=Z Web] (39) to (42);
		\draw [style=Z Web] (42) to (41);
		\draw (41) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step2-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-8.25, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (15) at (0.75, -12.5) {};
		\node [style=none] (16) at (0.75, -17) {};
		\node [style=light X dot] (18) at (-2, -15.5) {$b \pi$};
		\node [style=none] (19) at (0.75, -14) {};
		\node [style=none] (20) at (0.75, -15.5) {};
		\node [style=none] (21) at (-5, -17) {};
		\node [style=none] (22) at (-5, -15.5) {};
		\node [style=light X dot] (25) at (-0.5, -14) {$b \pi$};
		\node [style=light Z dot] (26) at (-0.5, -12.5) {};
		\node [style=light X dot] (27) at (-3.5, -12.5) {$a\pi$};
		\node [style=light Z dot] (28) at (-3.5, -15.5) {};
		\node [style=none] (29) at (-10.5, 2.5) {};
		\node [style=none] (30) at (-10.5, -2.25) {};
		\node [style=none] (31) at (-10.5, 0.75) {};
		\node [style=none] (32) at (-10.5, -0.75) {};
		\node [style=none] (33) at (-17.75, -2.25) {};
		\node [style=none] (34) at (-17.75, -0.75) {};
		\node [style=light X dot] (35) at (-14.75, 0.75) {$b\pi$};
		\node [style=light Z dot] (36) at (-14.75, 2.5) {};
		\node [style=light Z dot] (37) at (-13.25, 2.5) {};
		\node [style=light X dot] (38) at (-16.25, 2.5) {$a\pi$};
		\node [style=light Z dot] (39) at (-16.25, -0.75) {};
		\node [style=X bold phase dot] (40) at (-11.25, 1.5) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (41) at (-13.25, -0.75) {};
		\node [style=light X dot] (42) at (-14.75, -0.75) {$b\pi$};
		\node [style=none] (43) at (1, 2.5) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1, 0.75) {};
		\node [style=none] (46) at (1, -0.75) {};
		\node [style=none] (47) at (-6.25, -2.25) {};
		\node [style=none] (48) at (-6.25, -0.75) {};
		\node [style=light X dot] (49) at (-3.25, 0.75) {$b\pi$};
		\node [style=light Z dot] (50) at (-3.25, 2.5) {};
		\node [style=light Z dot] (51) at (-1.75, 2.5) {};
		\node [style=light X dot] (52) at (-4.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (53) at (-4.75, -0.75) {};
		\node [style=X bold phase dot] (54) at (0.25, 1.5) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (55) at (-2.75, -0.75) {};
		\node [style=light X dot] (56) at (-0.5, -0.75) {$b\pi$};
		\node [style=light X dot] (57) at (-1.75, 0) {$b\pi$};
		\node [style=none] (58) at (4.25, 0) {$\xlongequal[(OCM)]{(sp)}$};
		\node [style=none] (59) at (14.5, 2.5) {};
		\node [style=none] (60) at (14.5, -2.25) {};
		\node [style=none] (61) at (14.5, 0.75) {};
		\node [style=none] (62) at (14.5, -0.75) {};
		\node [style=none] (63) at (7.25, -2.25) {};
		\node [style=none] (64) at (7.25, -0.75) {};
		\node [style=light X dot] (65) at (10.25, 0.75) {$b\pi$};
		\node [style=light Z dot] (66) at (10.25, 2.5) {};
		\node [style=light Z dot] (67) at (11.75, 2.5) {};
		\node [style=light X dot] (68) at (8.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (69) at (8.75, -0.75) {};
		\node [style=light X dot] (70) at (7.75, 0.75) {$a\pi$};
		\node [style=light Z dot] (71) at (10.75, -0.75) {};
		\node [style=light X dot] (72) at (13, -0.75) {$b\pi$};
		\node [style=none] (73) at (-19, -7.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (74) at (-11.25, -5) {};
		\node [style=none] (75) at (-11.25, -9.75) {};
		\node [style=none] (76) at (-11.25, -6.75) {};
		\node [style=none] (77) at (-11.25, -8.25) {};
		\node [style=none] (78) at (-15.75, -9.75) {};
		\node [style=none] (79) at (-15.75, -8.25) {};
		\node [style=light X dot] (80) at (-12.75, -6.75) {$b\pi$};
		\node [style=light Z dot] (81) at (-12.75, -5) {};
		\node [style=light X dot] (83) at (-14.25, -5) {};
		\node [style=light Z dot] (84) at (-14.25, -8.25) {};
		\node [style=light X dot] (85) at (-15.25, -6.75) {};
		\node [style=light X dot] (87) at (-12.75, -8.25) {$b\pi$};
		\node [style=none] (88) at (-19.5, 0.25) {$\RHS=$};
		\node [style=light X dot] (89) at (-16.5, -5) {$a\pi$};
		\node [style=light X dot] (90) at (-16.5, -6.75) {$a\pi$};
		\node [style=none] (91) at (-9, -7.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (92) at (0, -5) {};
		\node [style=none] (93) at (0, -9.75) {};
		\node [style=none] (94) at (0, -6.75) {};
		\node [style=none] (95) at (0, -8.25) {};
		\node [style=none] (96) at (-4.5, -9.75) {};
		\node [style=none] (97) at (-4.5, -8.25) {};
		\node [style=light X dot] (98) at (-1.5, -6.75) {$b\pi$};
		\node [style=light Z dot] (99) at (-1.5, -5) {};
		\node [style=light X dot] (100) at (-5, -5) {};
		\node [style=light Z dot] (101) at (-3.25, -8.25) {};
		\node [style=light X dot] (102) at (-5, -6.75) {};
		\node [style=light X dot] (103) at (-1.5, -8.25) {$b\pi$};
		\node [style=light X dot] (104) at (-6.5, -5) {$a\pi$};
		\node [style=light X dot] (105) at (-6.5, -6.75) {$a\pi$};
		\node [style=light Z dot] (106) at (-3.25, -5) {};
		\node [style=light Z dot] (107) at (-3.25, -6.75) {};
		\node [style=none] (108) at (2.25, -7.25) {$\xlongequal[]{(sc)}$};
		\node [style=none] (109) at (11.25, -5) {};
		\node [style=none] (110) at (11.25, -9.75) {};
		\node [style=none] (111) at (11.25, -6.75) {};
		\node [style=none] (112) at (11.25, -8.25) {};
		\node [style=none] (113) at (6.75, -9.75) {};
		\node [style=none] (114) at (6.75, -8.25) {};
		\node [style=light X dot] (115) at (9.75, -6.75) {$b\pi$};
		\node [style=light Z dot] (116) at (9.75, -5) {};
		\node [style=light Z dot] (118) at (8, -8.25) {};
		\node [style=light X dot] (120) at (9.75, -8.25) {$b\pi$};
		\node [style=light X dot] (121) at (4.75, -5) {$a\pi$};
		\node [style=light X dot] (122) at (4.75, -6.75) {$a\pi$};
		\node [style=light X dot] (123) at (8, -6) {};
		\node [style=light Z dot] (124) at (6.25, -6) {};
		\node [style=none] (125) at (-19, -15) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (126) at (-10, -12.5) {};
		\node [style=none] (127) at (-10, -17.25) {};
		\node [style=none] (128) at (-10, -14.25) {};
		\node [style=none] (129) at (-10, -15.75) {};
		\node [style=none] (130) at (-14.5, -17.25) {};
		\node [style=none] (131) at (-14.5, -15.75) {};
		\node [style=light X dot] (132) at (-11.5, -14.25) {$b\pi$};
		\node [style=light Z dot] (133) at (-11.5, -12.5) {};
		\node [style=light Z dot] (134) at (-13.25, -15.75) {};
		\node [style=light X dot] (135) at (-11.5, -15.75) {$b\pi$};
		\node [style=light X dot] (136) at (-14.75, -13.5) {$a\pi$};
		\node [style=X bold phase dot] (137) at (-16.5, -14.25) {$\;2a\pi\;$};
		\node [style=light X dot] (138) at (-13.25, -13.5) {};
		\node [style=none] (139) at (-7.5, -14.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (140) at (3, -14.75) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (27) to (26);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (28);
		\draw (28) to (20.center);
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw (36) to (35);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (29.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (39);
		\draw (39) to (32.center);
		\draw (35) to (31.center);
		\draw (37) to (40);
		\draw (40) to (41);
		\draw [bend right=45, looseness=1.50] (48.center) to (47.center);
		\draw (50) to (49);
		\draw (53) to (52);
		\draw (52) to (51);
		\draw (51) to (43.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (53);
		\draw (53) to (46.center);
		\draw (49) to (45.center);
		\draw (51) to (54);
		\draw (54) to (55);
		\draw [bend right=45, looseness=1.50] (64.center) to (63.center);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (68) to (67);
		\draw (67) to (59.center);
		\draw (63.center) to (60.center);
		\draw (64.center) to (69);
		\draw (69) to (62.center);
		\draw (65) to (61.center);
		\draw (67) to (70);
		\draw (70) to (71);
		\draw [bend right=45, looseness=1.50] (79.center) to (78.center);
		\draw (81) to (80);
		\draw (84) to (83);
		\draw (78.center) to (75.center);
		\draw (79.center) to (84);
		\draw (84) to (77.center);
		\draw (80) to (76.center);
		\draw (89) to (83);
		\draw (90) to (85);
		\draw (83) to (81);
		\draw (85) to (81);
		\draw (85) to (84);
		\draw (81) to (74.center);
		\draw [bend right=45, looseness=1.50] (97.center) to (96.center);
		\draw (99) to (98);
		\draw (96.center) to (93.center);
		\draw (97.center) to (101);
		\draw (101) to (95.center);
		\draw (98) to (94.center);
		\draw (104) to (100);
		\draw (105) to (102);
		\draw (99) to (92.center);
		\draw (100) to (106);
		\draw (100) to (107);
		\draw (102) to (107);
		\draw (102) to (106);
		\draw (107) to (101);
		\draw (106) to (99);
		\draw [bend right=45, looseness=1.50] (114.center) to (113.center);
		\draw (116) to (115);
		\draw (113.center) to (110.center);
		\draw (114.center) to (118);
		\draw (118) to (112.center);
		\draw (115) to (111.center);
		\draw (116) to (109.center);
		\draw (121) to (124);
		\draw (124) to (122);
		\draw (124) to (123);
		\draw (123) to (116);
		\draw (123) to (118);
		\draw [bend right=45, looseness=1.50] (131.center) to (130.center);
		\draw (133) to (132);
		\draw (130.center) to (127.center);
		\draw (131.center) to (134);
		\draw (134) to (129.center);
		\draw (132) to (128.center);
		\draw (133) to (126.center);
		\draw (138) to (133);
		\draw (138) to (134);
		\draw (136) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-2.5, -2.25) {};
		\node [style=light X dot] (18) at (-5.25, -0.75) {$b \pi$};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-2.5, -0.75) {};
		\node [style=none] (21) at (-7.75, -2.25) {};
		\node [style=none] (22) at (-7.75, -0.75) {};
		\node [style=light X dot] (25) at (-3.75, 0.75) {$b \pi$};
		\node [style=light Z dot] (26) at (-3.75, 2.25) {};
		\node [style=light X dot] (27) at (-6.75, 2.25) {$a\pi$};
		\node [style=light Z dot] (28) at (-6.75, -0.75) {};
		\node [style=none] (29) at (9.75, 2.5) {};
		\node [style=none] (30) at (9.75, -2.25) {};
		\node [style=none] (31) at (9.75, 0.75) {};
		\node [style=none] (32) at (9.75, -0.75) {};
		\node [style=none] (33) at (3, -2.25) {};
		\node [style=none] (34) at (3, -0.75) {};
		\node [style=light X dot] (35) at (5.5, 0.75) {$b\pi$};
		\node [style=light Z dot] (36) at (5.5, 2.5) {};
		\node [style=light Z dot] (37) at (7, 2.5) {};
		\node [style=light X dot] (38) at (4, 2.5) {$a\pi$};
		\node [style=light Z dot] (39) at (4, -0.75) {};
		\node [style=X bold phase dot] (40) at (9.5, 1.5) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (41) at (8.5, -0.75) {};
		\node [style=light X dot] (42) at (5.5, -0.75) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (26) to (25);
		\draw [style=fault-free] (28) to (27);
		\draw [style=fault-free] (27) to (26);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (28);
		\draw (28) to (20.center);
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw (36) to (35);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (29.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (39);
		\draw (39) to (32.center);
		\draw (35) to (31.center);
		\draw (37) to (40);
		\draw (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (9, 5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-3.75, 7.75) {};
		\node [style=none] (30) at (-3.75, 3) {};
		\node [style=none] (31) at (-3.75, 6) {};
		\node [style=none] (32) at (-3.75, 4.5) {};
		\node [style=none] (33) at (-10.5, 3) {};
		\node [style=none] (34) at (-10.5, 4.5) {};
		\node [style=light X dot] (35) at (-8, 6) {$b\pi$};
		\node [style=light Z dot] (36) at (-8, 7.75) {};
		\node [style=light Z dot] (37) at (-6.5, 7.75) {};
		\node [style=light X dot] (38) at (-9.5, 7.75) {$a\pi$};
		\node [style=light Z dot] (39) at (-9.5, 4.5) {};
		\node [style=X bold phase dot] (40) at (-5, 6.75) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (41) at (-6.5, 4.5) {};
		\node [style=light X dot] (42) at (-8, 4.5) {$b\pi$};
		\node [style=none] (43) at (20.25, 8) {};
		\node [style=none] (44) at (20.25, 3.25) {};
		\node [style=none] (45) at (20.25, 6.25) {};
		\node [style=none] (46) at (20.25, 4.75) {};
		\node [style=none] (47) at (11.75, 3.25) {};
		\node [style=none] (48) at (11.75, 4.75) {};
		\node [style=light X dot] (49) at (14.5, 6.25) {};
		\node [style=light Z dot] (50) at (14.5, 8) {};
		\node [style=light Z dot] (51) at (16, 8) {};
		\node [style=light X dot] (52) at (13, 8) {};
		\node [style=light Z dot] (53) at (13, 4.75) {};
		\node [style=light Z dot] (55) at (17.5, 4.75) {};
		\node [style=light X dot] (56) at (19, 4.75) {$b\pi$};
		\node [style=light X dot] (57) at (11.75, 8) {$a\pi$};
		\node [style=light X dot] (58) at (11.75, 6.25) {$b\pi$};
		\node [style=X bold phase dot] (61) at (19, 1.75) {$\;a\pi\;$};
		\node [style=light X dot] (62) at (16, 1.75) {};
		\node [style=none] (63) at (9, 4.25) {\scriptsize (OCM)};
		\node [style=none] (64) at (-12.75, -4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (65) at (-1.75, -1) {};
		\node [style=none] (66) at (-1.75, -5.75) {};
		\node [style=none] (67) at (-1.75, -2.75) {};
		\node [style=none] (68) at (-1.75, -4.25) {};
		\node [style=none] (69) at (-10.5, -5.75) {};
		\node [style=none] (70) at (-10.5, -4.25) {};
		\node [style=light X dot] (71) at (-7.5, -2.75) {};
		\node [style=light Z dot] (72) at (-7.5, -1) {};
		\node [style=light Z dot] (73) at (-6, -1) {};
		\node [style=light X dot] (74) at (-9, -1) {};
		\node [style=light Z dot] (75) at (-9, -4.25) {};
		\node [style=light Z dot] (76) at (-4.5, -4.25) {};
		\node [style=light X dot] (77) at (-3, -4.25) {$b\pi$};
		\node [style=light X dot] (78) at (-10.5, -1) {$a\pi$};
		\node [style=light X dot] (79) at (-10.5, -2.75) {$b\pi$};
		\node [style=X bold phase dot] (82) at (-1.75, -7.25) {$\;a\pi\;$};
		\node [style=light X dot] (83) at (-6, -7.25) {};
		\node [style=light X dot] (85) at (-10.25, -7.25) {};
		\node [style=none] (86) at (-2, 5.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (89) at (6.5, 7.75) {};
		\node [style=none] (90) at (6.5, 3) {};
		\node [style=none] (91) at (6.5, 6) {};
		\node [style=none] (92) at (6.5, 4.5) {};
		\node [style=none] (93) at (0, 3) {};
		\node [style=none] (94) at (0, 4.5) {};
		\node [style=light X dot] (95) at (2.5, 6) {$b\pi$};
		\node [style=light Z dot] (96) at (2.5, 7.75) {};
		\node [style=light Z dot] (97) at (4, 7.75) {};
		\node [style=light X dot] (98) at (1, 7.75) {$a\pi$};
		\node [style=light Z dot] (99) at (1, 4.5) {};
		\node [style=X bold phase dot] (100) at (5.5, 6.75) {$\;a\pi\;$};
		\node [style=light Z dot] (101) at (3.5, 4.5) {};
		\node [style=light X dot] (102) at (5.5, 4.5) {$b\pi$};
		\node [style=none] (103) at (-12.5, 5.5) {$\LHS=$};
		\node [style=none] (104) at (0.5, -4) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (105) at (12, -1) {};
		\node [style=none] (106) at (12, -5.75) {};
		\node [style=none] (107) at (12, -2.75) {};
		\node [style=none] (108) at (12, -4.25) {};
		\node [style=none] (109) at (3.25, -5.75) {};
		\node [style=none] (110) at (3.25, -4.25) {};
		\node [style=light X dot] (111) at (6.25, -2.75) {};
		\node [style=light Z dot] (112) at (6.25, -1) {};
		\node [style=light Z dot] (113) at (7.75, -1) {};
		\node [style=light X dot] (114) at (4.75, -1) {};
		\node [style=light Z dot] (115) at (4.75, -4.25) {};
		\node [style=light Z dot] (116) at (9.25, -4.25) {};
		\node [style=light X dot] (117) at (10.75, -4.25) {$b\pi$};
		\node [style=light X dot] (118) at (3.25, -1) {$a\pi$};
		\node [style=light X dot] (119) at (3.25, -2.75) {$b\pi$};
		\node [style=X bold phase dot] (120) at (12, -7.25) {$\;a\pi\;$};
		\node [style=light X dot] (122) at (3.5, -7.25) {};
		\node [style=light X dot] (123) at (7.75, -7.25) {};
		\node [style=light X dot] (124) at (9.25, -7.25) {};
		\node [style=none] (125) at (-12.5, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (126) at (-1.75, -10) {};
		\node [style=none] (127) at (-1.75, -14.75) {};
		\node [style=none] (128) at (-1.75, -11.75) {};
		\node [style=none] (129) at (-1.75, -13.25) {};
		\node [style=none] (130) at (-10.5, -14.75) {};
		\node [style=none] (131) at (-10.5, -13.25) {};
		\node [style=light X dot] (132) at (-7.5, -11.75) {};
		\node [style=light Z dot] (133) at (-7.5, -10) {};
		\node [style=light Z dot] (134) at (-6, -10) {};
		\node [style=light X dot] (135) at (-9, -10) {};
		\node [style=light Z dot] (136) at (-9, -13.25) {};
		\node [style=light Z dot] (137) at (-4.5, -13.25) {};
		\node [style=light X dot] (138) at (-3, -13.25) {$b\pi$};
		\node [style=light X dot] (139) at (-10.5, -10) {$a\pi$};
		\node [style=light X dot] (140) at (-10.5, -11.75) {$b\pi$};
		\node [style=X bold phase dot] (141) at (-1.75, -16.25) {$\;a\pi\;$};
		\node [style=light X dot] (142) at (-10.25, -16.25) {};
		\node [style=light X dot] (143) at (-6, -16.25) {};
		\node [style=light X dot] (144) at (-4.5, -16.25) {};
		\node [style=none] (145) at (12.25, -13.25) {$=\RHS$};
		\node [style=none] (146) at (0.5, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (147) at (10.5, -10) {};
		\node [style=none] (148) at (10.5, -14.75) {};
		\node [style=none] (149) at (10.5, -11.75) {};
		\node [style=none] (150) at (10.5, -13.25) {};
		\node [style=none] (151) at (3.25, -14.75) {};
		\node [style=none] (152) at (3.25, -13.25) {};
		\node [style=light X dot] (153) at (7.75, -11.75) {};
		\node [style=light Z dot] (154) at (7.75, -10) {};
		\node [style=light Z dot] (155) at (6.25, -10) {};
		\node [style=light X dot] (156) at (4.75, -10) {};
		\node [style=light Z dot] (157) at (4.75, -13.25) {};
		\node [style=light Z dot] (158) at (7.75, -13.25) {};
		\node [style=light X dot] (159) at (9.25, -13.25) {$b\pi$};
		\node [style=light X dot] (160) at (3.25, -10) {$a\pi$};
		\node [style=light X dot] (161) at (3.25, -11.75) {$b\pi$};
		\node [style=X bold phase dot] (162) at (10, -16.25) {$\;a\pi\;$};
		\node [style=light X dot] (163) at (3.5, -16.25) {};
		\node [style=light X dot] (164) at (6.25, -16.25) {};
		\node [style=light X dot] (165) at (7.75, -16.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw (36) to (35);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (29.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (39);
		\draw (39) to (32.center);
		\draw (35) to (31.center);
		\draw (37) to (40);
		\draw (40) to (41);
		\draw [bend right=45, looseness=1.50] (48.center) to (47.center);
		\draw (50) to (49);
		\draw (53) to (52);
		\draw (52) to (51);
		\draw (51) to (43.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (53);
		\draw (53) to (46.center);
		\draw (49) to (45.center);
		\draw (52) to (57);
		\draw (58) to (49);
		\draw (51) to (62);
		\draw (62) to (55);
		\draw (62) to (61);
		\draw [bend right=45, looseness=1.50] (70.center) to (69.center);
		\draw (72) to (71);
		\draw (75) to (74);
		\draw (74) to (73);
		\draw (73) to (65.center);
		\draw (69.center) to (66.center);
		\draw (70.center) to (75);
		\draw (75) to (68.center);
		\draw (71) to (67.center);
		\draw (74) to (78);
		\draw (79) to (71);
		\draw (73) to (83);
		\draw (83) to (76);
		\draw (83) to (82);
		\draw (85) to (83);
		\draw [bend right=45, looseness=1.50] (94.center) to (93.center);
		\draw (96) to (95);
		\draw (99) to (98);
		\draw (98) to (97);
		\draw (97) to (89.center);
		\draw (93.center) to (90.center);
		\draw (94.center) to (99);
		\draw (99) to (92.center);
		\draw (95) to (91.center);
		\draw (97) to (100);
		\draw (100) to (101);
		\draw [bend right=45, looseness=1.50] (110.center) to (109.center);
		\draw (112) to (111);
		\draw (115) to (114);
		\draw (114) to (113);
		\draw (113) to (105.center);
		\draw (109.center) to (106.center);
		\draw (110.center) to (115);
		\draw (115) to (108.center);
		\draw (111) to (107.center);
		\draw (114) to (118);
		\draw (119) to (111);
		\draw [style=fault-free] (123) to (124);
		\draw (122) to (123);
		\draw (124) to (120);
		\draw (116) to (124);
		\draw (113) to (123);
		\draw [bend right=45, looseness=1.50] (131.center) to (130.center);
		\draw (133) to (132);
		\draw (136) to (135);
		\draw (135) to (134);
		\draw (134) to (126.center);
		\draw (130.center) to (127.center);
		\draw (131.center) to (136);
		\draw (136) to (129.center);
		\draw (132) to (128.center);
		\draw (135) to (139);
		\draw (140) to (132);
		\draw (143) to (144);
		\draw (142) to (143);
		\draw (144) to (141);
		\draw (137) to (144);
		\draw (134) to (143);
		\draw [bend right=45, looseness=1.50] (152.center) to (151.center);
		\draw (154) to (153);
		\draw (157) to (156);
		\draw (156) to (155);
		\draw (155) to (147.center);
		\draw (151.center) to (148.center);
		\draw (152.center) to (157);
		\draw (157) to (150.center);
		\draw (153) to (149.center);
		\draw (156) to (160);
		\draw (161) to (153);
		\draw (164) to (165);
		\draw (163) to (164);
		\draw (165) to (162);
		\draw (158) to (165);
		\draw (155) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3-proof1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (36) at (-4, 4) {};
		\node [style=none] (37) at (-4, -0.75) {};
		\node [style=none] (38) at (-4, 2.25) {};
		\node [style=none] (39) at (-4, 0.75) {};
		\node [style=none] (40) at (-11.25, -0.75) {};
		\node [style=none] (41) at (-11.25, 0.75) {};
		\node [style=light X dot] (42) at (-8.25, 2.25) {};
		\node [style=light Z dot] (43) at (-8.25, 4) {};
		\node [style=light Z dot] (44) at (-6.75, 4) {};
		\node [style=light X dot] (45) at (-9.75, 4) {};
		\node [style=light Z dot] (46) at (-9.75, 0.75) {};
		\node [style=light Z dot] (47) at (-5.25, 0.75) {};
		\node [style=light X dot] (48) at (-8.25, 0.75) {};
		\node [style=light X dot] (49) at (-11.25, 4) {$a\pi$};
		\node [style=light X dot] (50) at (-11.25, 2.25) {$b\pi$};
		\node [style=light X dot] (51) at (-3.5, -3.5) {$b\pi$};
		\node [style=light Z dot] (52) at (-8.25, -3.5) {};
		\node [style=X bold phase dot] (53) at (-3.5, -2.25) {$\;(a\oplus b)\pi\;$};
		\node [style=light X dot] (54) at (-6.75, -2.25) {};
		\node [style=light Z dot] (55) at (-11, -3.5) {};
		\node [style=light X dot] (56) at (-11, -2.25) {};
		\node [style=none] (57) at (12.75, 4) {};
		\node [style=none] (58) at (12.75, -0.5) {};
		\node [style=light X dot] (59) at (4.25, 4) {$a\pi$};
		\node [style=light X dot] (60) at (4.25, 2.5) {$b \pi$};
		\node [style=none] (61) at (12.75, 2.5) {};
		\node [style=none] (62) at (12.75, 1) {};
		\node [style=none] (63) at (4.5, -0.5) {};
		\node [style=none] (64) at (4.5, 1) {};
		\node [style=light X dot] (65) at (7.5, 2.5) {};
		\node [style=light Z dot] (66) at (7.5, 4) {};
		\node [style=light X dot] (67) at (9, -2) {};
		\node [style=light Z dot] (68) at (9, 4) {};
		\node [style=light X dot] (69) at (6, 4) {};
		\node [style=light Z dot] (70) at (6, 1) {};
		\node [style=light X dot] (71) at (4.25, -2) {};
		\node [style=light X dot] (72) at (10.5, -2) {};
		\node [style=X bold phase dot] (73) at (12.75, -2) {$\;(a+b)\pi\;$};
		\node [style=light Z dot] (74) at (10.5, 1) {};
		\node [style=light Z dot] (75) at (4.25, -3.5) {};
		\node [style=light Z dot] (76) at (7.5, -3.5) {};
		\node [style=light X dot] (77) at (7.5, 1) {};
		\node [style=X bold phase dot] (78) at (12.75, -3.5) {$\;b\pi\;$};
		\node [style=none] (79) at (0, -1) {\scriptsize (sp)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (41.center) to (40.center);
		\draw (43) to (42);
		\draw (46) to (45);
		\draw (45) to (44);
		\draw (44) to (36.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (46);
		\draw (46) to (39.center);
		\draw (42) to (38.center);
		\draw (45) to (49);
		\draw (50) to (42);
		\draw (44) to (54);
		\draw (54) to (47);
		\draw (54) to (53);
		\draw (48) to (52);
		\draw (52) to (51);
		\draw (56) to (54);
		\draw (52) to (55);
		\draw [bend right=45, looseness=1.50] (64.center) to (63.center);
		\draw (66) to (65);
		\draw (68) to (67);
		\draw (70) to (69);
		\draw (59) to (69);
		\draw (69) to (68);
		\draw (68) to (57.center);
		\draw (63.center) to (58.center);
		\draw (64.center) to (70);
		\draw (60) to (61.center);
		\draw (70) to (62.center);
		\draw (74) to (72);
		\draw (75) to (78);
		\draw (77) to (76);
		\draw [style=fault-free] (67) to (72);
		\draw (71) to (67);
		\draw (72) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3-proof1-alt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (1) at (11.5, 4) {};
		\node [style=none] (2) at (11.5, -0.5) {};
		\node [style=light X dot] (3) at (3, 4) {$a\pi$};
		\node [style=light X dot] (4) at (3, 2.5) {$b \pi$};
		\node [style=none] (5) at (11.5, 2.5) {};
		\node [style=none] (6) at (11.5, 1) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=light X dot] (9) at (6.25, 2.5) {};
		\node [style=light Z dot] (10) at (6.25, 4) {};
		\node [style=light X dot] (11) at (7.75, -2) {};
		\node [style=light Z dot] (12) at (7.75, 4) {};
		\node [style=light X dot] (13) at (4.75, 4) {};
		\node [style=light Z dot] (14) at (4.75, 1) {};
		\node [style=light X dot] (15) at (3, -2) {};
		\node [style=light X dot] (16) at (9.25, -2) {};
		\node [style=X bold phase dot] (17) at (11.5, -2) {$\;(a+b)\pi\;$};
		\node [style=light Z dot] (18) at (9.25, 1) {};
		\node [style=light Z dot] (19) at (3, -3.5) {};
		\node [style=light Z dot] (20) at (6.25, -3.5) {};
		\node [style=light X dot] (21) at (6.25, 1) {};
		\node [style=X bold phase dot] (22) at (11.5, -3.5) {$\;b\pi\;$};
		\node [style=none] (23) at (-3.5, 4) {};
		\node [style=none] (24) at (-3.5, -0.75) {};
		\node [style=none] (25) at (-3.5, 2.25) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-10.75, -0.75) {};
		\node [style=none] (28) at (-10.75, 0.75) {};
		\node [style=light X dot] (29) at (-7.75, 2.25) {};
		\node [style=light Z dot] (30) at (-7.75, 4) {};
		\node [style=light Z dot] (31) at (-6.25, 4) {};
		\node [style=light X dot] (32) at (-9.25, 4) {};
		\node [style=light Z dot] (33) at (-9.25, 0.75) {};
		\node [style=light Z dot] (34) at (-4.75, 0.75) {};
		\node [style=light X dot] (35) at (-7.75, 0.75) {};
		\node [style=light X dot] (36) at (-10.75, 4) {$a\pi$};
		\node [style=light X dot] (37) at (-10.75, 2.25) {$b\pi$};
		\node [style=light X dot] (38) at (-3, -3.5) {$b\pi$};
		\node [style=light Z dot] (39) at (-7.75, -3.5) {};
		\node [style=X bold phase dot] (40) at (-3, -2.25) {$\;(a\oplus b)\pi\;$};
		\node [style=light X dot] (41) at (-6.25, -2.25) {};
		\node [style=light Z dot] (42) at (-10.5, -3.5) {};
		\node [style=light X dot] (43) at (-10.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (8.center) to (7.center);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (3) to (13);
		\draw (13) to (12);
		\draw (12) to (1.center);
		\draw (7.center) to (2.center);
		\draw (8.center) to (14);
		\draw (4) to (5.center);
		\draw (14) to (6.center);
		\draw (18) to (16);
		\draw (15) to (17);
		\draw (19) to (22);
		\draw (21) to (20);
		\draw [bend right=45, looseness=1.50] (28.center) to (27.center);
		\draw (30) to (29);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (23.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (33);
		\draw (33) to (26.center);
		\draw (29) to (25.center);
		\draw (32) to (36);
		\draw (37) to (29);
		\draw (31) to (41);
		\draw (41) to (34);
		\draw (41) to (40);
		\draw (35) to (39);
		\draw (39) to (38);
		\draw (43) to (41);
		\draw (39) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (108) at (-2.5, 3.5) {};
		\node [style=none] (109) at (-2.5, -1) {};
		\node [style=light X dot] (110) at (-11.5, 3.5) {$a\pi$};
		\node [style=light X dot] (111) at (-11.5, 2) {$b \pi$};
		\node [style=none] (112) at (-2.5, 2) {};
		\node [style=none] (113) at (-2.5, 0.5) {};
		\node [style=none] (114) at (-11.25, -1) {};
		\node [style=none] (115) at (-11.25, 0.5) {};
		\node [style=light X dot] (116) at (-8.25, 2) {};
		\node [style=light Z dot] (117) at (-8.25, 3.5) {};
		\node [style=light X dot] (118) at (-6.75, -2.5) {};
		\node [style=light Z dot] (119) at (-6.75, 3.5) {};
		\node [style=light X dot] (120) at (-9.75, 3.5) {};
		\node [style=light Z dot] (121) at (-9.75, 0.5) {};
		\node [style=light X dot] (122) at (-11.5, -2.5) {};
		\node [style=light X dot] (123) at (-5.25, -2.5) {};
		\node [style=X bold phase dot] (124) at (-3.5, -2.5) {$\;a\pi\;$};
		\node [style=light Z dot] (125) at (-5.25, 0.5) {};
		\node [style=light X dot] (129) at (-3.75, 0.5) {$b\pi$};
		\node [style=none] (130) at (11.75, 3.5) {};
		\node [style=none] (131) at (11.75, -1) {};
		\node [style=light X dot] (132) at (2.75, 3.5) {$a\pi$};
		\node [style=light X dot] (133) at (2.75, 2) {$b \pi$};
		\node [style=none] (134) at (11.75, 2) {};
		\node [style=none] (135) at (11.75, 0.5) {};
		\node [style=none] (136) at (3, -1) {};
		\node [style=none] (137) at (3, 0.5) {};
		\node [style=light X dot] (138) at (6, 2) {};
		\node [style=light Z dot] (139) at (6, 3.5) {};
		\node [style=light X dot] (140) at (7.5, -2.5) {};
		\node [style=light Z dot] (141) at (7.5, 3.5) {};
		\node [style=light X dot] (142) at (4.5, 3.5) {};
		\node [style=light Z dot] (143) at (4.5, 0.5) {};
		\node [style=light X dot] (144) at (2.75, -2.5) {};
		\node [style=light X dot] (145) at (9, -2.5) {};
		\node [style=X bold phase dot] (146) at (10.75, -2.5) {$\;a\pi\;$};
		\node [style=light Z dot] (147) at (9, 0.5) {};
		\node [style=light X dot] (149) at (10.5, 0.5) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (115.center) to (114.center);
		\draw (117) to (116);
		\draw (119) to (118);
		\draw (121) to (120);
		\draw (110) to (120);
		\draw (120) to (119);
		\draw (119) to (108.center);
		\draw (114.center) to (109.center);
		\draw (115.center) to (121);
		\draw (111) to (112.center);
		\draw (121) to (113.center);
		\draw (125) to (123);
		\draw [style=fault-free] (118) to (123);
		\draw (122) to (118);
		\draw (123) to (124);
		\draw [bend right=45, looseness=1.50] (137.center) to (136.center);
		\draw (139) to (138);
		\draw (141) to (140);
		\draw (143) to (142);
		\draw (132) to (142);
		\draw (142) to (141);
		\draw (141) to (130.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (143);
		\draw (133) to (134.center);
		\draw (143) to (135.center);
		\draw (147) to (145);
		\draw (140) to (145);
		\draw (144) to (140);
		\draw (145) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-2.5, 3.75) {};
		\node [style=none] (87) at (-2.5, -0.75) {};
		\node [style=light X dot] (88) at (-12, 3.75) {$a\pi$};
		\node [style=light X dot] (89) at (-12, 2.25) {$b \pi$};
		\node [style=none] (90) at (-2.5, 2.25) {};
		\node [style=none] (91) at (-2.5, 0.75) {};
		\node [style=none] (92) at (-11.75, -0.75) {};
		\node [style=none] (93) at (-11.75, 0.75) {};
		\node [style=light X dot] (94) at (-8.75, 2.25) {};
		\node [style=light Z dot] (95) at (-8.75, 3.75) {};
		\node [style=light X dot] (96) at (-7.25, -2.25) {};
		\node [style=light Z dot] (97) at (-7.25, 3.75) {};
		\node [style=light X dot] (98) at (-10.25, 3.75) {};
		\node [style=light Z dot] (99) at (-10.25, 0.75) {};
		\node [style=light X dot] (100) at (-12, -2.25) {};
		\node [style=light X dot] (101) at (-4.75, -2.25) {};
		\node [style=X bold phase dot] (102) at (-3, -2.25) {$\;a\pi\;$};
		\node [style=light Z dot] (103) at (-4.75, 0.75) {};
		\node [style=light X dot] (107) at (-3.5, 0.75) {$b\pi$};
		\node [style=light Z dot] (108) at (-6, -2.25) {$\pi$};
		\node [style=none] (109) at (-0.5, 0.75) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (110) at (-15.25, 0.5) {$\eqref{eq:422-state-prep-step3-proof1}.\LHS^{F_1}=$};
		\node [style=none] (134) at (12, 0.5) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (160) at (26.25, 0.5) {$=\eqref{eq:422-state-prep-step3-proof1}.\RHS^{F_2}$};
		\node [style=none] (161) at (10, 3.75) {};
		\node [style=none] (162) at (10, -0.75) {};
		\node [style=light X dot] (163) at (1.5, 3.75) {$a\pi$};
		\node [style=light X dot] (164) at (1.5, 2.25) {$b \pi$};
		\node [style=none] (165) at (10, 2.25) {};
		\node [style=none] (166) at (10, 0.75) {};
		\node [style=none] (167) at (1.75, -0.75) {};
		\node [style=none] (168) at (1.75, 0.75) {};
		\node [style=light X dot] (169) at (4.75, 2.25) {};
		\node [style=light Z dot] (170) at (4.75, 3.75) {};
		\node [style=light X dot] (171) at (6.25, -2.25) {};
		\node [style=light Z dot] (172) at (6.25, 3.75) {};
		\node [style=light X dot] (173) at (3.25, 3.75) {};
		\node [style=light Z dot] (174) at (3.25, 0.75) {};
		\node [style=light X dot] (175) at (1.5, -2.25) {};
		\node [style=light X dot] (176) at (7.75, -2.25) {};
		\node [style=X bold phase dot] (177) at (9.5, -2.25) {$\;a\pi\;$};
		\node [style=light Z dot] (178) at (7.75, 0.75) {};
		\node [style=light X dot] (180) at (9, 0.75) {$b\pi$};
		\node [style=light Z dot] (181) at (3.25, -2.25) {$\pi$};
		\node [style=light Z dot] (182) at (6.25, 0) {$\pi$};
		\node [style=none] (183) at (23.25, 3.75) {};
		\node [style=none] (184) at (23.25, -0.75) {};
		\node [style=light X dot] (185) at (14.5, 3.75) {$a\pi$};
		\node [style=light X dot] (186) at (14.5, 2.25) {$b \pi$};
		\node [style=none] (187) at (23.25, 2.25) {};
		\node [style=none] (188) at (23.25, 0.75) {};
		\node [style=none] (189) at (14.75, -0.75) {};
		\node [style=none] (190) at (14.75, 0.75) {};
		\node [style=light X dot] (191) at (17.75, 2.25) {};
		\node [style=light Z dot] (192) at (17.75, 3.75) {};
		\node [style=light X dot] (193) at (19.25, -2.25) {};
		\node [style=light Z dot] (194) at (19.25, 3.75) {};
		\node [style=light X dot] (195) at (16.25, 3.75) {};
		\node [style=light Z dot] (196) at (16.25, 0.75) {};
		\node [style=light X dot] (197) at (14.5, -2.25) {};
		\node [style=light X dot] (198) at (20.75, -2.25) {};
		\node [style=X bold phase dot] (199) at (22.5, -2.25) {$\;a\pi\;$};
		\node [style=light Z dot] (200) at (20.75, 0.75) {};
		\node [style=light X dot] (202) at (22.25, 0.75) {$b\pi$};
		\node [style=light Z dot] (204) at (22.25, 3.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (93.center) to (92.center);
		\draw (95) to (94);
		\draw (97) to (96);
		\draw (99) to (98);
		\draw (88) to (98);
		\draw (98) to (97);
		\draw (97) to (86.center);
		\draw (92.center) to (87.center);
		\draw (93.center) to (99);
		\draw (89) to (90.center);
		\draw (99) to (91.center);
		\draw (103) to (101);
		\draw (100) to (102);
		\draw [bend right=45, looseness=1.50] (168.center) to (167.center);
		\draw (170) to (169);
		\draw (172) to (171);
		\draw (174) to (173);
		\draw (163) to (173);
		\draw (173) to (172);
		\draw (172) to (161.center);
		\draw (167.center) to (162.center);
		\draw (168.center) to (174);
		\draw (164) to (165.center);
		\draw (174) to (166.center);
		\draw (178) to (176);
		\draw (175) to (177);
		\draw [bend right=45, looseness=1.50] (190.center) to (189.center);
		\draw (192) to (191);
		\draw (194) to (193);
		\draw (196) to (195);
		\draw (185) to (195);
		\draw (195) to (194);
		\draw (194) to (183.center);
		\draw (189.center) to (184.center);
		\draw (190.center) to (196);
		\draw (186) to (187.center);
		\draw (196) to (188.center);
		\draw (200) to (198);
		\draw (197) to (199);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3.75, 6) {};
		\node [style=none] (87) at (3.75, 1.5) {};
		\node [style=light X dot] (88) at (-5, 6) {$a\pi$};
		\node [style=light X dot] (89) at (-5, 4.5) {$b \pi$};
		\node [style=none] (90) at (3.75, 4.5) {};
		\node [style=none] (91) at (3.75, 3) {};
		\node [style=none] (92) at (-4.75, 1.5) {};
		\node [style=none] (93) at (-4.75, 3) {};
		\node [style=light X dot] (94) at (-1.75, 4.5) {};
		\node [style=light Z dot] (95) at (-1.75, 6) {};
		\node [style=light X dot] (96) at (-0.25, 0) {};
		\node [style=light Z dot] (97) at (-0.25, 6) {};
		\node [style=light X dot] (98) at (-3.25, 6) {};
		\node [style=light Z dot] (99) at (-3.25, 3) {};
		\node [style=light X dot] (100) at (-5, 0) {};
		\node [style=light X dot] (101) at (1.25, 0) {};
		\node [style=X bold phase dot] (102) at (3.5, 0) {$\;a\pi\;$};
		\node [style=light Z dot] (103) at (1.25, 3) {};
		\node [style=light X dot] (107) at (2.75, 3) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (93.center) to (92.center);
		\draw (95) to (94);
		\draw [style=Z Web] (97) to (96);
		\draw [style=Z Web] (99) to (98);
		\draw [style=Z Web] (88) to (98);
		\draw [style=Z Web] (98) to (97);
		\draw (97) to (86.center);
		\draw (92.center) to (87.center);
		\draw (93.center) to (99);
		\draw (89) to (90.center);
		\draw [style=Z Web] (103) to (101);
		\draw [style=Z Web] (100) to (102);
		\draw (103) to (91.center);
		\draw [style=Z Web] (99) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 3.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (29) at (-2.75, -2.75) {};
		\node [style=none] (30) at (-2.75, -7.5) {};
		\node [style=none] (31) at (-2.75, -4.5) {};
		\node [style=none] (32) at (-2.75, -6) {};
		\node [style=none] (33) at (-9.75, -7.5) {};
		\node [style=none] (34) at (-9.75, -6) {};
		\node [style=light X dot] (35) at (-6.75, -4.5) {$b\pi$};
		\node [style=light Z dot] (36) at (-6.75, -2.75) {};
		\node [style=light Z dot] (37) at (-5.25, -2.75) {};
		\node [style=light X dot] (38) at (-8.25, -2.75) {$a\pi$};
		\node [style=light Z dot] (39) at (-8.25, -6) {};
		\node [style=X bold phase dot] (40) at (-3.5, -3.75) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (41) at (-5.25, -6) {};
		\node [style=light X dot] (42) at (-6.75, -6) {$b\pi$};
		\node [style=none] (43) at (11.75, 6) {};
		\node [style=none] (44) at (11.75, 1.5) {};
		\node [style=light X dot] (45) at (3.25, 6) {$a\pi$};
		\node [style=light X dot] (46) at (3.25, 4.5) {$b \pi$};
		\node [style=none] (47) at (11.75, 4.5) {};
		\node [style=none] (48) at (11.75, 3) {};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (3.5, 3) {};
		\node [style=light X dot] (51) at (6.5, 4.5) {};
		\node [style=light Z dot] (52) at (6.5, 6) {};
		\node [style=X bold phase dot] (53) at (8, 0) {$\;a\pi\;$};
		\node [style=light Z dot] (54) at (8, 6) {};
		\node [style=light X dot] (55) at (5, 6) {};
		\node [style=light Z dot] (56) at (5, 3) {};
		\node [style=light Z dot] (60) at (9.5, 3) {};
		\node [style=light X dot] (61) at (10.75, 3) {$b\pi$};
		\node [style=none] (62) at (-1.75, 6) {};
		\node [style=none] (63) at (-1.75, 1.5) {};
		\node [style=light X dot] (64) at (-10.25, 6) {$a\pi$};
		\node [style=light X dot] (65) at (-10.25, 4.5) {$b \pi$};
		\node [style=none] (66) at (-1.75, 4.5) {};
		\node [style=none] (67) at (-1.75, 3) {};
		\node [style=none] (68) at (-10, 1.5) {};
		\node [style=none] (69) at (-10, 3) {};
		\node [style=light X dot] (70) at (-7, 4.5) {};
		\node [style=light Z dot] (71) at (-7, 6) {};
		\node [style=light X dot] (72) at (-5.5, 0) {};
		\node [style=light Z dot] (73) at (-5.5, 6) {};
		\node [style=light X dot] (74) at (-8.5, 6) {};
		\node [style=light Z dot] (75) at (-8.5, 3) {};
		\node [style=light X dot] (76) at (-10.25, 0) {};
		\node [style=light X dot] (77) at (-4, 0) {};
		\node [style=X bold phase dot] (78) at (-1.75, 0) {$\;a\pi\;$};
		\node [style=light Z dot] (79) at (-4, 3) {};
		\node [style=light X dot] (80) at (-2.75, 3) {$b\pi$};
		\node [style=none] (81) at (-11.75, -4.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (82) at (-12.75, 3.5) {\RHS=};
		\node [style=none] (83) at (-0.5, -5.25) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw (36) to (35);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (29.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (39);
		\draw (39) to (32.center);
		\draw (35) to (31.center);
		\draw (37) to (40);
		\draw (40) to (41);
		\draw [bend right=45, looseness=1.50] (50.center) to (49.center);
		\draw (52) to (51);
		\draw (54) to (53);
		\draw (56) to (55);
		\draw (45) to (55);
		\draw (55) to (54);
		\draw (54) to (43.center);
		\draw (49.center) to (44.center);
		\draw (50.center) to (56);
		\draw (46) to (47.center);
		\draw (56) to (48.center);
		\draw (60) to (53);
		\draw [bend right=45, looseness=1.50] (69.center) to (68.center);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (75) to (74);
		\draw (64) to (74);
		\draw (74) to (73);
		\draw (73) to (62.center);
		\draw (68.center) to (63.center);
		\draw (69.center) to (75);
		\draw (65) to (66.center);
		\draw (75) to (67.center);
		\draw (79) to (77);
		\draw (76) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 3) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-3, 5.75) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-3, 4) {};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-10.25, 1) {};
		\node [style=none] (34) at (-10.25, 2.5) {};
		\node [style=light X dot] (35) at (-7.25, 4) {$b\pi$};
		\node [style=light Z dot] (36) at (-7.25, 5.75) {};
		\node [style=light Z dot] (37) at (-5.75, 5.75) {};
		\node [style=light X dot] (38) at (-8.75, 5.75) {$a\pi$};
		\node [style=light Z dot] (39) at (-8.75, 2.5) {};
		\node [style=X bold phase dot] (40) at (-3.25, 4.75) {$\;(a\oplus b)\pi\;$};
		\node [style=light Z dot] (41) at (-4.25, 2.5) {};
		\node [style=light X dot] (42) at (-7.25, 2.5) {$b\pi$};
		\node [style=none] (43) at (10, 6) {};
		\node [style=none] (44) at (10, 1.5) {};
		\node [style=light X dot] (45) at (3, 6) {$a\pi$};
		\node [style=light X dot] (46) at (3, 4.5) {$b \pi$};
		\node [style=none] (47) at (10, 4.5) {};
		\node [style=none] (48) at (10, 3) {};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (50) at (3.25, 3) {};
		\node [style=light X dot] (51) at (7.75, 4.5) {};
		\node [style=light Z dot] (52) at (7.75, 6) {};
		\node [style=light X dot] (53) at (6.25, 0) {};
		\node [style=light Z dot] (54) at (6.25, 6) {};
		\node [style=light X dot] (55) at (4.75, 6) {};
		\node [style=light Z dot] (56) at (4.75, 3) {};
		\node [style=light X dot] (57) at (3, 0) {};
		\node [style=light X dot] (58) at (7.75, 0) {};
		\node [style=X bold phase dot] (59) at (10, 0) {$\;a\pi\;$};
		\node [style=light Z dot] (60) at (7.75, 3) {};
		\node [style=light X dot] (61) at (9, 3) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw (36) to (35);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (29.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (39);
		\draw (39) to (32.center);
		\draw (35) to (31.center);
		\draw (37) to (40);
		\draw (40) to (41);
		\draw [bend right=45, looseness=1.50] (50.center) to (49.center);
		\draw (52) to (51);
		\draw (54) to (53);
		\draw (56) to (55);
		\draw (45) to (55);
		\draw (55) to (54);
		\draw (54) to (43.center);
		\draw (49.center) to (44.center);
		\draw (50.center) to (56);
		\draw (46) to (47.center);
		\draw (56) to (48.center);
		\draw (60) to (58);
		\draw (57) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light X dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=none] (16) at (10, 2.25) {};
		\node [style=none] (17) at (10, -2.5) {};
		\node [style=none] (18) at (10, 0.5) {};
		\node [style=none] (19) at (10, -1) {};
		\node [style=none] (20) at (2.75, -2.5) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=light X dot] (22) at (7.25, 0.5) {};
		\node [style=light Z dot] (23) at (7.25, 2.25) {};
		\node [style=light Z dot] (24) at (5.75, 2.25) {};
		\node [style=light X dot] (25) at (4.25, 2.25) {};
		\node [style=light Z dot] (26) at (4.25, -1) {};
		\node [style=light Z dot] (27) at (7.25, -1) {};
		\node [style=light X dot] (28) at (8.75, -1) {$b\pi$};
		\node [style=light X dot] (29) at (2.75, 2.25) {$a\pi$};
		\node [style=light X dot] (30) at (2.75, 0.5) {$b\pi$};
		\node [style=X bold phase dot] (31) at (9.5, -4) {$\;a\pi\;$};
		\node [style=light X dot] (32) at (3, -4) {};
		\node [style=light X dot] (33) at (5.75, -4) {};
		\node [style=light X dot] (34) at (7.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (21.center) to (20.center);
		\draw (23) to (22);
		\draw (26) to (25);
		\draw (25) to (24);
		\draw (24) to (16.center);
		\draw (20.center) to (17.center);
		\draw (21.center) to (26);
		\draw (26) to (19.center);
		\draw (22) to (18.center);
		\draw (25) to (29);
		\draw (30) to (22);
		\draw (33) to (34);
		\draw (32) to (33);
		\draw (34) to (31);
		\draw (27) to (34);
		\draw (24) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-zeroplus-step1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 4.5) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=light X dot] (2) at (-14.75, 4.5) {$a\pi$};
		\node [style=light Z dot] (3) at (-14.75, 3) {$b \pi$};
		\node [style=none] (4) at (-8.75, 3) {};
		\node [style=none] (5) at (-8.75, 1.5) {};
		\node [style=none] (6) at (-14.5, 0) {};
		\node [style=none] (7) at (-14.5, 1.5) {};
		\node [style=light X dot] (8) at (-11.5, 1.5) {};
		\node [style=light Z dot] (9) at (-11.5, 3) {};
		\node [style=light X dot] (10) at (-10, 3) {};
		\node [style=light Z dot] (11) at (-10, 4.5) {};
		\node [style=light X dot] (12) at (-13, 4.5) {};
		\node [style=light Z dot] (13) at (-13, 1.5) {};
		\node [style=none] (14) at (-7, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (44) at (-7, 1) {\scriptsize (sp)};
		\node [style=none] (60) at (-17.5, 2.25) {$\LHS=$};
		\node [style=none] (62) at (11, 2.25) {$=\RHS$};
		\node [style=none] (63) at (0.5, 4.5) {};
		\node [style=none] (64) at (0.5, 0) {};
		\node [style=none] (67) at (0.5, 3) {};
		\node [style=none] (68) at (0.5, 1.5) {};
		\node [style=none] (69) at (-4.5, 0) {};
		\node [style=none] (70) at (-4.5, 1.5) {};
		\node [style=light X dot] (71) at (-2, 1.5) {};
		\node [style=light Z dot] (72) at (-2, 3) {$b \pi$};
		\node [style=light X dot] (73) at (-0.5, 3) {};
		\node [style=light Z dot] (74) at (-0.5, 4.5) {};
		\node [style=light X dot] (75) at (-3.5, 4.5) {$a\pi$};
		\node [style=light Z dot] (76) at (-3.5, 1.5) {};
		\node [style=none] (77) at (2.25, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (78) at (9, 4.5) {};
		\node [style=none] (79) at (9, 0) {};
		\node [style=none] (80) at (9, 3) {};
		\node [style=none] (81) at (9, 1.5) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (83) at (4, 1.5) {};
		\node [style=light X dot] (84) at (6.5, 1.5) {};
		\node [style=light Z dot] (85) at (6.5, 3) {$b \pi$};
		\node [style=light X dot] (86) at (8, 3) {};
		\node [style=light Z dot] (87) at (8, 4.5) {};
		\node [style=light X dot] (88) at (5, 4.5) {$a\pi$};
		\node [style=light Z dot] (89) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (70.center) to (69.center);
		\draw [style=fault-free] (72) to (71);
		\draw [style=fault-free] (74) to (73);
		\draw [style=fault-free] (76) to (75);
		\draw [style=fault-free] (75) to (74);
		\draw [style=fault-free] (72) to (73);
		\draw (74) to (63.center);
		\draw (73) to (67.center);
		\draw (71) to (68.center);
		\draw (69.center) to (64.center);
		\draw [style=fault-free] (76) to (71);
		\draw (70.center) to (76);
		\draw [bend right=45, looseness=1.50] (83.center) to (82.center);
		\draw [style=fault-free] (85) to (84);
		\draw (87) to (86);
		\draw [style=fault-free] (89) to (88);
		\draw [style=fault-free] (88) to (87);
		\draw [style=fault-free] (85) to (86);
		\draw (87) to (78.center);
		\draw (86) to (80.center);
		\draw (84) to (81.center);
		\draw (82.center) to (79.center);
		\draw (89) to (84);
		\draw (83.center) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-zeroplus-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light Z dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (7.5, 2.25) {};
		\node [style=none] (16) at (7.5, -2.25) {};
		\node [style=none] (19) at (7.5, 0.75) {};
		\node [style=none] (20) at (7.5, -0.75) {};
		\node [style=none] (21) at (2.5, -2.25) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=light X dot] (23) at (5, -0.75) {};
		\node [style=light Z dot] (24) at (5, 0.75) {$b \pi$};
		\node [style=light X dot] (25) at (6.5, 0.75) {};
		\node [style=light Z dot] (26) at (6.5, 2.25) {};
		\node [style=light X dot] (27) at (3.5, 2.25) {$a\pi$};
		\node [style=light Z dot] (28) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw [style=fault-free] (24) to (23);
		\draw [style=fault-free] (26) to (25);
		\draw [style=fault-free] (28) to (27);
		\draw [style=fault-free] (27) to (26);
		\draw [style=fault-free] (24) to (25);
		\draw (26) to (15.center);
		\draw (25) to (19.center);
		\draw (23) to (20.center);
		\draw (21.center) to (16.center);
		\draw [style=fault-free] (28) to (23);
		\draw (22.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-zeroplus-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-8.25, 2.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-10.25, 4.5) {};
		\node [style=none] (30) at (-10.25, 0) {};
		\node [style=none] (31) at (-10.25, 3) {};
		\node [style=none] (32) at (-10.25, 1.5) {};
		\node [style=none] (33) at (-15.25, 0) {};
		\node [style=none] (34) at (-15.25, 1.5) {};
		\node [style=light X dot] (35) at (-12.75, 1.5) {};
		\node [style=light Z dot] (36) at (-12.75, 3) {$b \pi$};
		\node [style=light X dot] (37) at (-11.25, 3) {};
		\node [style=light Z dot] (38) at (-11.25, 4.5) {};
		\node [style=light X dot] (39) at (-14.25, 4.5) {$a\pi$};
		\node [style=light Z dot] (40) at (-14.25, 1.5) {};
		\node [style=none] (41) at (11.5, 4.5) {};
		\node [style=none] (42) at (11.5, 0) {};
		\node [style=none] (43) at (11.5, 3) {};
		\node [style=none] (44) at (11.5, 1.5) {};
		\node [style=none] (45) at (5.25, 0) {};
		\node [style=none] (46) at (5.25, 1.5) {};
		\node [style=light X dot] (47) at (7.5, 1.5) {};
		\node [style=light X dot] (49) at (9, 3) {};
		\node [style=light Z dot] (50) at (9, 4.5) {};
		\node [style=light Z dot] (52) at (6, 1.5) {};
		\node [style=light X dot] (53) at (10.5, 1.5) {$a\pi$};
		\node [style=light X dot] (54) at (10.5, 0) {$a\pi$};
		\node [style=light Z dot] (55) at (10.5, 4.5) {$b \pi$};
		\node [style=light Z dot] (56) at (10.5, 3) {$b \pi$};
		\node [style=none] (57) at (0.75, 4.5) {};
		\node [style=none] (58) at (0.75, 0) {};
		\node [style=none] (59) at (0.75, 3) {};
		\node [style=none] (60) at (0.75, 1.5) {};
		\node [style=none] (61) at (-6, 0) {};
		\node [style=none] (62) at (-6, 1.5) {};
		\node [style=light X dot] (63) at (-3.25, 1.5) {};
		\node [style=light X dot] (64) at (-1.75, 3) {};
		\node [style=light Z dot] (65) at (-1.75, 4.5) {};
		\node [style=light Z dot] (66) at (-5.25, 1.5) {};
		\node [style=light X dot] (67) at (-4.25, 1.5) {$a\pi$};
		\node [style=light X dot] (68) at (-0.25, 0) {$a\pi$};
		\node [style=light Z dot] (69) at (-0.25, 3) {$b \pi$};
		\node [style=light Z dot] (70) at (-1.75, 3.75) {$b \pi$};
		\node [style=none] (71) at (-8.25, 1.25) {\scriptsize (OCM)};
		\node [style=none] (72) at (2.75, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (73) at (-17, 2.5) {$\LHS=$};
		\node [style=none] (74) at (13.25, 2.5) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw [style=fault-free] (36) to (35);
		\draw (38) to (37);
		\draw [style=fault-free] (40) to (39);
		\draw [style=fault-free] (39) to (38);
		\draw [style=fault-free] (36) to (37);
		\draw (38) to (29.center);
		\draw (37) to (31.center);
		\draw (35) to (32.center);
		\draw (33.center) to (30.center);
		\draw (40) to (35);
		\draw (34.center) to (40);
		\draw [bend right=45, looseness=1.50] (46.center) to (45.center);
		\draw (50) to (49);
		\draw (50) to (41.center);
		\draw (49) to (43.center);
		\draw (47) to (44.center);
		\draw (45.center) to (42.center);
		\draw (52) to (47);
		\draw (46.center) to (52);
		\draw [style=fault-free, bend right=45, looseness=2.00] (50) to (52);
		\draw [style=fault-free, bend left=45, looseness=1.75] (47) to (49);
		\draw [bend right=45, looseness=1.50] (62.center) to (61.center);
		\draw (65) to (64);
		\draw (65) to (57.center);
		\draw (64) to (59.center);
		\draw (63) to (60.center);
		\draw (61.center) to (58.center);
		\draw (66) to (63);
		\draw (62.center) to (66);
		\draw [style=fault-free, bend left=315, looseness=1.50] (65) to (66);
		\draw [style=fault-free, bend left=45, looseness=1.75] (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-zeroplus-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=none] (30) at (-2, -2.25) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (-7, -2.25) {};
		\node [style=none] (34) at (-7, -0.75) {};
		\node [style=light X dot] (35) at (-4.5, -0.75) {};
		\node [style=light Z dot] (36) at (-4.5, 0.75) {$b \pi$};
		\node [style=light X dot] (37) at (-3, 0.75) {};
		\node [style=light Z dot] (38) at (-3, 2.25) {};
		\node [style=light X dot] (39) at (-6, 2.25) {$a\pi$};
		\node [style=light Z dot] (40) at (-6, -0.75) {};
		\node [style=none] (41) at (8.5, 2.25) {};
		\node [style=none] (42) at (8.5, -2.25) {};
		\node [style=none] (43) at (8.5, 0.75) {};
		\node [style=none] (44) at (8.5, -0.75) {};
		\node [style=none] (45) at (2.25, -2.25) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=light X dot] (47) at (4.5, -0.75) {};
		\node [style=light X dot] (49) at (6, 0.75) {};
		\node [style=light Z dot] (50) at (6, 2.25) {};
		\node [style=light Z dot] (52) at (3, -0.75) {};
		\node [style=light X dot] (53) at (7.5, -0.75) {$a\pi$};
		\node [style=light X dot] (54) at (7.5, -2.25) {$a\pi$};
		\node [style=light Z dot] (55) at (7.5, 2.25) {$b \pi$};
		\node [style=light Z dot] (56) at (7.5, 0.75) {$b \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (34.center) to (33.center);
		\draw [style=fault-free] (36) to (35);
		\draw (38) to (37);
		\draw [style=fault-free] (40) to (39);
		\draw [style=fault-free] (39) to (38);
		\draw [style=fault-free] (36) to (37);
		\draw (38) to (29.center);
		\draw (37) to (31.center);
		\draw (35) to (32.center);
		\draw (33.center) to (30.center);
		\draw (40) to (35);
		\draw (34.center) to (40);
		\draw [bend right=45, looseness=1.50] (46.center) to (45.center);
		\draw (50) to (49);
		\draw (50) to (41.center);
		\draw (49) to (43.center);
		\draw (47) to (44.center);
		\draw (45.center) to (42.center);
		\draw (52) to (47);
		\draw (46.center) to (52);
		\draw [style=fault-free, bend right=45, looseness=2.00] (50) to (52);
		\draw [style=fault-free, bend left=45, looseness=1.75] (47) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-zeroplus-step3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 10) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (41) at (-1.75, 11.75) {};
		\node [style=none] (42) at (-1.75, 7.25) {};
		\node [style=none] (43) at (-1.75, 10.25) {};
		\node [style=none] (44) at (-1.75, 8.75) {};
		\node [style=none] (45) at (-8, 7.25) {};
		\node [style=none] (46) at (-8, 8.75) {};
		\node [style=light X dot] (47) at (-5.75, 8.75) {};
		\node [style=light X dot] (49) at (-4.25, 10.25) {};
		\node [style=light Z dot] (50) at (-4.25, 11.75) {};
		\node [style=light Z dot] (52) at (-7.25, 8.75) {};
		\node [style=light X dot] (53) at (-2.75, 8.75) {$a\pi$};
		\node [style=light X dot] (54) at (-2.75, 7.25) {$a\pi$};
		\node [style=light Z dot] (55) at (-2.75, 11.75) {$b \pi$};
		\node [style=light Z dot] (56) at (-2.75, 10.25) {$b \pi$};
		\node [style=none] (57) at (-3, 4.5) {};
		\node [style=none] (58) at (-3, 0) {};
		\node [style=light X dot] (59) at (-4.25, 1.5) {$a\pi$};
		\node [style=light Z dot] (60) at (-4.25, 3) {$b \pi$};
		\node [style=none] (61) at (-3, 3) {};
		\node [style=none] (62) at (-3, 1.5) {};
		\node [style=light X dot] (63) at (-4.25, 0) {$a\pi$};
		\node [style=light Z dot] (64) at (-4.25, 4.5) {$b\pi$};
		\node [style=none] (65) at (-5.75, 3) {};
		\node [style=none] (66) at (-5.75, 1.5) {};
		\node [style=none] (67) at (-6.5, 0) {};
		\node [style=none] (68) at (-6.5, 4.5) {};
		\node [style=none] (69) at (0.5, 8.75) {\scriptsize (sp)};
		\node [style=none] (70) at (7.75, 11.75) {};
		\node [style=none] (71) at (7.75, 7.25) {};
		\node [style=none] (72) at (7.75, 10.25) {};
		\node [style=none] (73) at (7.75, 8.75) {};
		\node [style=none] (74) at (3, 7.25) {};
		\node [style=none] (75) at (3, 8.75) {};
		\node [style=light X dot] (76) at (5.25, 8.75) {};
		\node [style=light Z dot] (79) at (3.75, 8.75) {};
		\node [style=light X dot] (80) at (6.75, 8.75) {$a\pi$};
		\node [style=light X dot] (81) at (6.75, 7.25) {$a\pi$};
		\node [style=light Z dot] (82) at (6.75, 11.75) {$b \pi$};
		\node [style=light Z dot] (83) at (6.75, 10.25) {$b \pi$};
		\node [style=none] (84) at (10.25, 10) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (85) at (10.25, 8.75) {\scriptsize (Hopf)};
		\node [style=none] (86) at (17.25, 11.75) {};
		\node [style=none] (87) at (17.25, 7.25) {};
		\node [style=none] (88) at (17.25, 10.25) {};
		\node [style=none] (89) at (17.25, 8.75) {};
		\node [style=none] (90) at (12.5, 7.25) {};
		\node [style=none] (91) at (12.5, 8.75) {};
		\node [style=light X dot] (92) at (14.75, 8.75) {};
		\node [style=light Z dot] (93) at (13.25, 8.75) {};
		\node [style=light X dot] (94) at (16.25, 8.75) {$a\pi$};
		\node [style=light X dot] (95) at (16.25, 7.25) {$a\pi$};
		\node [style=light Z dot] (96) at (16.25, 11.75) {$b \pi$};
		\node [style=light Z dot] (97) at (16.25, 10.25) {$b \pi$};
		\node [style=none] (98) at (-9.5, 9.75) {$\LHS=$};
		\node [style=none] (99) at (-9.5, 2.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (100) at (17.5, 2.5) {$=\RHS$};
		\node [style=none] (101) at (15.75, 4.5) {};
		\node [style=none] (102) at (15.75, 0) {};
		\node [style=light X dot] (103) at (14.5, 1.5) {$a\pi$};
		\node [style=light Z dot] (104) at (14.5, 3) {$b \pi$};
		\node [style=none] (105) at (15.75, 3) {};
		\node [style=none] (106) at (15.75, 1.5) {};
		\node [style=light X dot] (107) at (14.5, 0) {$a\pi$};
		\node [style=light Z dot] (108) at (14.5, 4.5) {$b\pi$};
		\node [style=light Z dot] (109) at (10.25, 4.5) {};
		\node [style=light Z dot] (110) at (10.25, 3) {};
		\node [style=light X dot] (111) at (10.25, 1.5) {};
		\node [style=light X dot] (112) at (10.25, 0) {};
		\node [style=light Z dot] (113) at (11.75, 4.5) {};
		\node [style=light Z dot] (114) at (13, 3) {};
		\node [style=light X dot] (115) at (13, 1.5) {};
		\node [style=light X dot] (116) at (11.75, 0) {};
		\node [style=none] (117) at (-0.75, 2.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (118) at (5.75, 4.5) {};
		\node [style=none] (119) at (5.75, 0) {};
		\node [style=light X dot] (120) at (4.5, 1.5) {$a\pi$};
		\node [style=light Z dot] (121) at (4.5, 3) {$b \pi$};
		\node [style=none] (122) at (5.75, 3) {};
		\node [style=none] (123) at (5.75, 1.5) {};
		\node [style=light X dot] (124) at (4.5, 0) {$a\pi$};
		\node [style=light Z dot] (125) at (4.5, 4.5) {$b\pi$};
		\node [style=light Z dot] (130) at (1.75, 4.5) {};
		\node [style=light Z dot] (131) at (3, 3) {};
		\node [style=light X dot] (132) at (3, 1.5) {};
		\node [style=light X dot] (133) at (1.75, 0) {};
		\node [style=none] (134) at (7.75, 2.5) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (46.center) to (45.center);
		\draw (50) to (49);
		\draw (50) to (41.center);
		\draw (49) to (43.center);
		\draw (47) to (44.center);
		\draw (45.center) to (42.center);
		\draw (52) to (47);
		\draw (46.center) to (52);
		\draw [style=fault-free, bend right=45, looseness=2.00] (50) to (52);
		\draw [style=fault-free, bend left=45, looseness=1.75] (47) to (49);
		\draw [bend right=60, looseness=1.25] (65.center) to (66.center);
		\draw [bend left=60, looseness=1.25] (67.center) to (68.center);
		\draw (57.center) to (68.center);
		\draw (67.center) to (58.center);
		\draw (62.center) to (66.center);
		\draw (65.center) to (61.center);
		\draw [bend right=45, looseness=1.50] (75.center) to (74.center);
		\draw (76) to (73.center);
		\draw (74.center) to (71.center);
		\draw [bend right] (79) to (76);
		\draw (75.center) to (79);
		\draw [bend left, looseness=1.50] (79) to (82);
		\draw (70.center) to (82);
		\draw [bend right] (76) to (79);
		\draw [bend left, looseness=1.25] (76) to (83);
		\draw (83) to (72.center);
		\draw [bend right=45, looseness=1.50] (91.center) to (90.center);
		\draw (92) to (89.center);
		\draw (90.center) to (87.center);
		\draw (91.center) to (93);
		\draw [bend left, looseness=1.50] (93) to (96);
		\draw (86.center) to (96);
		\draw [bend left, looseness=1.25] (92) to (97);
		\draw (97) to (88.center);
		\draw (109) to (113);
		\draw (110) to (114);
		\draw (111) to (115);
		\draw (112) to (116);
		\draw (113) to (116);
		\draw (113) to (108);
		\draw (114) to (104);
		\draw (115) to (103);
		\draw (116) to (107);
		\draw (108) to (101.center);
		\draw (104) to (105.center);
		\draw (103) to (106.center);
		\draw (107) to (102.center);
		\draw (114) to (115);
		\draw (130) to (133);
		\draw (130) to (125);
		\draw (131) to (121);
		\draw (132) to (120);
		\draw (133) to (124);
		\draw (125) to (118.center);
		\draw (121) to (122.center);
		\draw (120) to (123.center);
		\draw (124) to (119.center);
		\draw (131) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-zeroplus-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 2) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (41) at (-2, 4.5) {};
		\node [style=none] (42) at (-2, 0) {};
		\node [style=none] (43) at (-2, 3) {};
		\node [style=none] (44) at (-2, 1.5) {};
		\node [style=none] (45) at (-8.25, 0) {};
		\node [style=none] (46) at (-8.25, 1.5) {};
		\node [style=light X dot] (47) at (-6, 1.5) {};
		\node [style=light X dot] (49) at (-4.5, 3) {};
		\node [style=light Z dot] (50) at (-4.5, 4.5) {};
		\node [style=light Z dot] (52) at (-7.5, 1.5) {};
		\node [style=light X dot] (53) at (-3, 1.5) {$a\pi$};
		\node [style=light X dot] (54) at (-3, 0) {$a\pi$};
		\node [style=light Z dot] (55) at (-3, 4.5) {$b \pi$};
		\node [style=light Z dot] (56) at (-3, 3) {$b \pi$};
		\node [style=none] (57) at (8, 4.5) {};
		\node [style=none] (58) at (8, 0) {};
		\node [style=light X dot] (59) at (6.75, 1.5) {$a\pi$};
		\node [style=light Z dot] (60) at (6.75, 3) {$b \pi$};
		\node [style=none] (61) at (8, 3) {};
		\node [style=none] (62) at (8, 1.5) {};
		\node [style=light X dot] (63) at (6.75, 0) {$a\pi$};
		\node [style=light Z dot] (64) at (6.75, 4.5) {$b\pi$};
		\node [style=light Z dot] (65) at (2.5, 4.5) {};
		\node [style=light Z dot] (66) at (2.5, 3) {};
		\node [style=light X dot] (67) at (2.5, 1.5) {};
		\node [style=light X dot] (68) at (2.5, 0) {};
		\node [style=light Z dot] (69) at (4, 4.5) {};
		\node [style=light Z dot] (70) at (5.25, 3) {};
		\node [style=light X dot] (71) at (5.25, 1.5) {};
		\node [style=light X dot] (72) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (46.center) to (45.center);
		\draw (50) to (49);
		\draw (50) to (41.center);
		\draw (49) to (43.center);
		\draw (47) to (44.center);
		\draw (45.center) to (42.center);
		\draw (52) to (47);
		\draw (46.center) to (52);
		\draw [style=fault-free, bend right=45, looseness=2.00] (50) to (52);
		\draw [style=fault-free, bend left=45, looseness=1.75] (47) to (49);
		\draw (65) to (69);
		\draw (66) to (70);
		\draw (67) to (71);
		\draw (68) to (72);
		\draw (69) to (72);
		\draw (69) to (64);
		\draw (70) to (60);
		\draw (71) to (59);
		\draw (72) to (63);
		\draw (64) to (57.center);
		\draw (60) to (61.center);
		\draw (59) to (62.center);
		\draw (63) to (58.center);
		\draw (70) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep-zeroplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light Z dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (42) at (8, 2.25) {};
		\node [style=none] (43) at (8, -2.25) {};
		\node [style=light X dot] (44) at (6.75, -0.75) {$a\pi$};
		\node [style=light Z dot] (45) at (6.75, 0.75) {$b \pi$};
		\node [style=none] (46) at (8, 0.75) {};
		\node [style=none] (47) at (8, -0.75) {};
		\node [style=light X dot] (48) at (6.75, -2.25) {$a\pi$};
		\node [style=light Z dot] (49) at (6.75, 2.25) {$b\pi$};
		\node [style=light Z dot] (54) at (2.5, 2.25) {};
		\node [style=light Z dot] (55) at (2.5, 0.75) {};
		\node [style=light X dot] (56) at (2.5, -0.75) {};
		\node [style=light X dot] (57) at (2.5, -2.25) {};
		\node [style=light Z dot] (58) at (4, 2.25) {};
		\node [style=light Z dot] (59) at (5.25, 0.75) {};
		\node [style=light X dot] (60) at (5.25, -0.75) {};
		\node [style=light X dot] (61) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw (54) to (58);
		\draw (55) to (59);
		\draw (56) to (60);
		\draw (57) to (61);
		\draw (58) to (61);
		\draw (58) to (49);
		\draw (59) to (45);
		\draw (60) to (44);
		\draw (61) to (48);
		\draw (49) to (42.center);
		\draw (45) to (46.center);
		\draw (44) to (47.center);
		\draw (48) to (43.center);
		\draw (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light X dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$=$};
		\node [style=none] (15) at (11, 4) {};
		\node [style=none] (16) at (11, -0.5) {};
		\node [style=light X dot] (17) at (2.5, 4) {$a\pi$};
		\node [style=light X dot] (18) at (2.5, 2.5) {$b \pi$};
		\node [style=none] (19) at (11, 2.5) {};
		\node [style=none] (20) at (11, 1) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=light X dot] (23) at (5.75, 2.5) {};
		\node [style=light Z dot] (24) at (5.75, 4) {};
		\node [style=light X dot] (25) at (7.25, -2) {};
		\node [style=light Z dot] (26) at (7.25, 4) {};
		\node [style=light X dot] (27) at (4.25, 4) {};
		\node [style=light Z dot] (28) at (4.25, 1) {};
		\node [style=light X dot] (29) at (2.5, -2) {};
		\node [style=light X dot] (31) at (8.75, -2) {};
		\node [style=X bold phase dot] (32) at (11, -2) {$\;(a+b)\pi\;$};
		\node [style=light Z dot] (33) at (8.75, 1) {};
		\node [style=light Z dot] (34) at (2.5, -3.5) {};
		\node [style=light Z dot] (35) at (5.75, -3.5) {};
		\node [style=light X dot] (36) at (5.75, 1) {};
		\node [style=X bold phase dot] (37) at (11, -3.5) {$\;b\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (17) to (27);
		\draw (27) to (26);
		\draw (26) to (15.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (28);
		\draw (18) to (19.center);
		\draw (28) to (20.center);
		\draw (33) to (31);
		\draw (29) to (32);
		\draw (34) to (37);
		\draw (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep2-step1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-6.5, -1.5) {};
		\node [style=light X dot] (2) at (-12.5, 3) {$a\pi$};
		\node [style=light Z dot] (3) at (-12.5, 1.5) {$b \pi$};
		\node [style=none] (4) at (-6.5, 1.5) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-12.25, -1.5) {};
		\node [style=none] (7) at (-12.25, 0) {};
		\node [style=light X dot] (8) at (-9.25, 0) {};
		\node [style=light Z dot] (9) at (-9.25, 1.5) {};
		\node [style=light X dot] (10) at (-7.75, 1.5) {};
		\node [style=light Z dot] (11) at (-7.75, 3) {};
		\node [style=light X dot] (12) at (-10.75, 3) {};
		\node [style=light Z dot] (13) at (-10.75, 0) {};
		\node [style=none] (14) at (-4.5, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (3.5, 3) {};
		\node [style=none] (30) at (3.5, -1.5) {};
		\node [style=none] (33) at (3.5, 1.5) {};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (-2.25, -1.5) {};
		\node [style=none] (36) at (-2.25, 0) {};
		\node [style=light X dot] (37) at (0.75, 0) {};
		\node [style=light Z dot] (38) at (0.75, 1.5) {$b \pi$};
		\node [style=light X dot] (39) at (2.25, 1.5) {};
		\node [style=light Z dot] (40) at (2.25, 3) {};
		\node [style=light X dot] (41) at (-0.75, 3) {$a\pi$};
		\node [style=light Z dot] (42) at (-0.75, 0) {};
		\node [style=none] (43) at (5.5, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (44) at (13.25, 3) {};
		\node [style=none] (45) at (13.25, -1.5) {};
		\node [style=none] (46) at (13.25, 1.5) {};
		\node [style=none] (47) at (13.25, 0) {};
		\node [style=none] (48) at (7.5, -1.5) {};
		\node [style=none] (49) at (7.5, 0) {};
		\node [style=light X dot] (50) at (10.5, 0) {};
		\node [style=light Z dot] (51) at (10.5, 1.5) {$b \pi$};
		\node [style=light X dot] (52) at (12, 1.5) {};
		\node [style=light Z dot] (53) at (12, 3) {};
		\node [style=light X dot] (54) at (9, 3) {$a\pi$};
		\node [style=light Z dot] (55) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (36.center) to (35.center);
		\draw [style=fault-free] (38) to (37);
		\draw [style=fault-free] (40) to (39);
		\draw [style=fault-free] (42) to (41);
		\draw [style=fault-free] (41) to (40);
		\draw [style=fault-free] (38) to (39);
		\draw (40) to (29.center);
		\draw (39) to (33.center);
		\draw (37) to (34.center);
		\draw (35.center) to (30.center);
		\draw [style=fault-free] (42) to (37);
		\draw (36.center) to (42);
		\draw [bend right=45, looseness=1.50] (49.center) to (48.center);
		\draw [style=fault-free] (51) to (50);
		\draw (53) to (52);
		\draw [style=fault-free] (55) to (54);
		\draw [style=fault-free] (54) to (53);
		\draw [style=fault-free] (51) to (52);
		\draw (53) to (44.center);
		\draw (52) to (46.center);
		\draw (50) to (47.center);
		\draw (48.center) to (45.center);
		\draw (55) to (50);
		\draw (49.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep2-step1-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (29) at (-2.5, 2.25) {};
		\node [style=none] (30) at (-2.5, -2.25) {};
		\node [style=none] (33) at (-2.5, 0.75) {};
		\node [style=none] (34) at (-2.5, -0.75) {};
		\node [style=none] (35) at (-8.25, -2.25) {};
		\node [style=none] (36) at (-8.25, -0.75) {};
		\node [style=light X dot] (37) at (-5.25, -0.75) {};
		\node [style=light Z dot] (38) at (-5.25, 0.75) {$b \pi$};
		\node [style=light X dot] (39) at (-3.75, 0.75) {};
		\node [style=light Z dot] (40) at (-3.75, 2.25) {};
		\node [style=light X dot] (41) at (-6.75, 2.25) {$a\pi$};
		\node [style=light Z dot] (42) at (-6.75, -0.75) {};
		\node [style=none] (43) at (9, 2.25) {};
		\node [style=none] (44) at (9, -2.25) {};
		\node [style=none] (45) at (9, 0.75) {};
		\node [style=none] (46) at (9, -0.75) {};
		\node [style=none] (47) at (3.25, -2.25) {};
		\node [style=none] (48) at (3.25, -0.75) {};
		\node [style=light X dot] (49) at (6.25, -0.75) {};
		\node [style=light Z dot] (50) at (6.25, 0.75) {};
		\node [style=light X dot] (51) at (7.75, 0.75) {};
		\node [style=light Z dot] (52) at (7.75, 2.25) {};
		\node [style=light X dot] (53) at (4.75, 2.25) {};
		\node [style=light Z dot] (54) at (4.75, -0.75) {};
		\node [style=light Z dot] (55) at (3.25, 0.75) {$b \pi$};
		\node [style=light X dot] (56) at (3.25, 2.25) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (36.center) to (35.center);
		\draw [style=fault-free] (38) to (37);
		\draw (40) to (39);
		\draw [style=fault-free] (42) to (41);
		\draw [style=fault-free] (41) to (40);
		\draw [style=fault-free] (38) to (39);
		\draw (40) to (29.center);
		\draw (39) to (33.center);
		\draw (37) to (34.center);
		\draw (35.center) to (30.center);
		\draw (42) to (37);
		\draw (36.center) to (42);
		\draw [bend right=45, looseness=1.50] (48.center) to (47.center);
		\draw [style=fault-free] (50) to (49);
		\draw (52) to (51);
		\draw [style=fault-free] (54) to (53);
		\draw [style=fault-free] (53) to (52);
		\draw [style=fault-free] (50) to (51);
		\draw (52) to (43.center);
		\draw (51) to (45.center);
		\draw (49) to (46.center);
		\draw (47.center) to (44.center);
		\draw (54) to (49);
		\draw (48.center) to (54);
		\draw (53) to (56);
		\draw (55) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep2-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light Z dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (7.75, 2.25) {};
		\node [style=none] (16) at (7.75, -2.25) {};
		\node [style=none] (17) at (7.75, 0.75) {};
		\node [style=none] (18) at (7.75, -0.75) {};
		\node [style=none] (19) at (2, -2.25) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=light X dot] (21) at (5, -0.75) {};
		\node [style=light Z dot] (22) at (5, 0.75) {$b \pi$};
		\node [style=light X dot] (23) at (6.5, 0.75) {};
		\node [style=light Z dot] (24) at (6.5, 2.25) {};
		\node [style=light X dot] (25) at (3.5, 2.25) {$a\pi$};
		\node [style=light Z dot] (26) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (20.center) to (19.center);
		\draw [style=fault-free] (22) to (21);
		\draw (24) to (23);
		\draw [style=fault-free] (26) to (25);
		\draw [style=fault-free] (25) to (24);
		\draw [style=fault-free] (22) to (23);
		\draw (24) to (15.center);
		\draw (23) to (17.center);
		\draw (21) to (18.center);
		\draw (19.center) to (16.center);
		\draw (26) to (21);
		\draw (20.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep2-step2-issue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.25) {};
		\node [style=none] (1) at (2.5, -2.25) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (-3.25, -2.25) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=light X dot] (6) at (-0.25, -0.75) {};
		\node [style=light Z dot] (7) at (-0.25, 0.75) {$b \pi$};
		\node [style=light X dot] (8) at (1.25, 0.75) {};
		\node [style=light Z dot] (9) at (1.25, 2.25) {};
		\node [style=light X dot] (10) at (-1.75, 2.25) {$a\pi$};
		\node [style=light Z dot] (11) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (5.center) to (4.center);
		\draw [style=green edge] (7) to (6);
		\draw (9) to (8);
		\draw [style=red edge] (11) to (10);
		\draw [style=red edge] (10) to (9);
		\draw [style=green edge] (7) to (8);
		\draw (9) to (0.center);
		\draw (8) to (2.center);
		\draw (6) to (3.center);
		\draw (4.center) to (1.center);
		\draw (11) to (6);
		\draw (5.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep2-step2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (-2.5, -2.25) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-10.75, -2.25) {};
		\node [style=none] (5) at (-10.75, -0.75) {};
		\node [style=light X dot] (6) at (-7.5, -0.75) {};
		\node [style=light Z dot] (7) at (-7.5, 0.75) {$b \pi$};
		\node [style=light X dot] (8) at (-6, 0.75) {};
		\node [style=light Z dot] (9) at (-6, 2.25) {};
		\node [style=light X dot] (10) at (-9, 2.25) {$a\pi$};
		\node [style=light Z dot] (11) at (-9, -0.75) {};
		\node [style=light Z dot] (12) at (-4.5, 2.25) {};
		\node [style=light Z dot] (13) at (-10, -0.75) {};
		\node [style=light X dot] (14) at (-10, 3.75) {$a \pi$};
		\node [style=none] (15) at (10.75, 2.25) {};
		\node [style=none] (16) at (10.75, -2.25) {};
		\node [style=none] (17) at (10.75, 0.75) {};
		\node [style=none] (18) at (10.75, -0.75) {};
		\node [style=none] (19) at (2.5, -2.25) {};
		\node [style=none] (20) at (2.5, -0.75) {};
		\node [style=light X dot] (21) at (5.5, -0.75) {};
		\node [style=light Z dot] (22) at (5.5, 0.75) {$b \pi$};
		\node [style=light X dot] (23) at (7, 0.75) {};
		\node [style=light Z dot] (24) at (7, 2.25) {};
		\node [style=light X dot] (25) at (3.25, 2.25) {$a\pi$};
		\node [style=light Z dot] (26) at (3.25, -0.75) {};
		\node [style=light X dot] (27) at (8.75, 0.75) {};
		\node [style=light X dot] (28) at (4.25, -0.75) {};
		\node [style=light Z dot] (29) at (6.25, 4.5) {$b \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (5.center) to (4.center);
		\draw [style=green edge] (7) to (6);
		\draw (9) to (8);
		\draw [style=Z Web] (11) to (10);
		\draw [style=Z Web] (10) to (9);
		\draw [style=green edge] (7) to (8);
		\draw (8) to (2.center);
		\draw (6) to (3.center);
		\draw (4.center) to (1.center);
		\draw (11) to (6);
		\draw [style=Z Web] (12) to (14);
		\draw [style=Z Web] (13) to (14);
		\draw [bend right=45, looseness=1.50] (20.center) to (19.center);
		\draw [style=X Web] (22) to (21);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (25) to (24);
		\draw [style=X Web] (22) to (23);
		\draw (24) to (15.center);
		\draw (21) to (18.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (26);
		\draw [style=X Web] (27) to (29);
		\draw [style=X Web] (28) to (29);
		\draw (5.center) to (13);
		\draw [style=Z Web] (13) to (11);
		\draw [style=Z Web] (9) to (12);
		\draw (12) to (0.center);
		\draw [style=X Web] (23) to (27);
		\draw [style=X Web] (28) to (21);
		\draw (26) to (28);
		\draw (27) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep2-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light Z dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (15) at (7.75, 2.25) {};
		\node [style=none] (16) at (7.75, -2.25) {};
		\node [style=none] (17) at (7.75, 0.75) {};
		\node [style=none] (18) at (7.75, -0.75) {};
		\node [style=none] (19) at (2, -2.25) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=light X dot] (21) at (5, -0.75) {};
		\node [style=light Z dot] (22) at (5, 0.75) {$b \pi$};
		\node [style=light X dot] (23) at (6.5, 0.75) {};
		\node [style=light Z dot] (24) at (6.5, 2.25) {};
		\node [style=light X dot] (25) at (3.5, 2.25) {$a\pi$};
		\node [style=light Z dot] (26) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (20.center) to (19.center);
		\draw [style=fault-free] (22) to (21);
		\draw (24) to (23);
		\draw [style=fault-free] (26) to (25);
		\draw [style=fault-free] (25) to (24);
		\draw [style=fault-free] (22) to (23);
		\draw (24) to (15.center);
		\draw (23) to (17.center);
		\draw (21) to (18.center);
		\draw (19.center) to (16.center);
		\draw (26) to (21);
		\draw (20.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/422-state-prep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=light X dot] (2) at (-8.25, 2.25) {$a\pi$};
		\node [style=light Z dot] (3) at (-8.25, 0.75) {$b \pi$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-8, -2.25) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=light X dot] (8) at (-5, -0.75) {};
		\node [style=light Z dot] (9) at (-5, 0.75) {};
		\node [style=light X dot] (10) at (-3.5, 0.75) {};
		\node [style=light Z dot] (11) at (-3.5, 2.25) {};
		\node [style=light X dot] (12) at (-6.5, 2.25) {};
		\node [style=light Z dot] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (0, -0.25) {$=$};
		\node [style=none] (15) at (11, 4) {};
		\node [style=none] (16) at (11, -0.5) {};
		\node [style=light X dot] (17) at (2.5, 4) {$a\pi$};
		\node [style=light Z dot] (18) at (2.5, 2.5) {$b \pi$};
		\node [style=none] (19) at (11, 2.5) {};
		\node [style=none] (20) at (11, 1) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=light X dot] (23) at (5.75, 2.5) {};
		\node [style=light Z dot] (24) at (5.75, 4) {};
		\node [style=light X dot] (25) at (7.25, -2) {};
		\node [style=light Z dot] (26) at (7.25, 4) {};
		\node [style=light X dot] (27) at (4.25, 4) {};
		\node [style=light Z dot] (28) at (4.25, 1) {};
		\node [style=light X dot] (29) at (2.5, -2) {};
		\node [style=light X dot] (31) at (8.75, -2) {};
		\node [style=X bold phase dot] (32) at (11, -2) {$\;(a+b)\pi\;$};
		\node [style=light Z dot] (33) at (8.75, 1) {};
		\node [style=light Z dot] (34) at (2.5, -3.5) {};
		\node [style=light Z dot] (35) at (5.75, -3.5) {};
		\node [style=light X dot] (36) at (5.75, 1) {};
		\node [style=X bold phase dot] (37) at (11, -3.5) {$\;b\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (22.center) to (21.center);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (17) to (27);
		\draw (27) to (26);
		\draw (26) to (15.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (28);
		\draw (18) to (19.center);
		\draw (28) to (20.center);
		\draw (33) to (31);
		\draw (29) to (32);
		\draw (34) to (37);
		\draw (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-at.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-16.25, 10.75) {$\pi$};
		\node [style=none] (251) at (-12, 11.25) {t};
		\node [style=none] (252) at (-4.5, 2.5) {w};
		\node [style=light X dot] (253) at (-13.25, 10.75) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-3, 1) {d};
		\node [style=none] (258) at (17.75, 12.5) {};
		\node [style=none] (259) at (17.75, 7.25) {};
		\node [style=none] (260) at (17.75, 10.75) {};
		\node [style=none] (261) at (17.75, 9) {};
		\node [style=none] (262) at (17.75, 2) {};
		\node [style=none] (263) at (17.75, 5.5) {};
		\node [style=none] (264) at (17.75, 3.75) {};
		\node [style=none] (265) at (2.25, 10.75) {};
		\node [style=none] (266) at (2.25, 7.25) {};
		\node [style=none] (267) at (2.25, 12.5) {};
		\node [style=none] (268) at (2.25, 3.75) {};
		\node [style=none] (269) at (3.75, 9) {};
		\node [style=light Z dot] (270) at (7, 9) {};
		\node [style=none] (271) at (3.75, 2) {};
		\node [style=light X dot] (272) at (7, 12.5) {};
		\node [style=light Z dot] (273) at (7, 7.25) {};
		\node [style=light Z dot] (274) at (8.75, 10.75) {};
		\node [style=light X dot] (275) at (7, 2) {};
		\node [style=light X dot] (276) at (8.75, 3.75) {};
		\node [style=light X dot] (277) at (10.5, 5.5) {};
		\node [style=light Z dot] (278) at (10.5, 2) {};
		\node [style=light Z dot] (279) at (5.25, 10.75) {};
		\node [style=none] (280) at (5.25, 5.5) {};
		\node [style=light Z dot] (281) at (12.5, 12.5) {};
		\node [style=light Z dot] (282) at (14.5, 3.75) {};
		\node [style=none] (283) at (12.5, 0) {};
		\node [style=light Z dot] (284) at (16.25, 2) {};
		\node [style=light X dot] (285) at (14.5, 0) {};
		\node [style=none] (286) at (16.25, 0) {};
		\node [style=X bold phase dot] (287) at (14.5, 5.5) {$\pi$};
		\node [style=none] (288) at (7.75, 11.25) {t};
		\node [style=none] (289) at (15.25, 2.5) {w};
		\node [style=none] (291) at (3, 13) {a};
		\node [style=none] (292) at (3, 7.75) {b};
		\node [style=none] (293) at (5, 1.25) {c};
		\node [style=none] (294) at (16.75, 1) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=orange edge] (266.center) to (268.center);
		\draw [style=pink edge] (269.center) to (271.center);
		\draw [style=red edge] (270) to (272);
		\draw [style=pink edge] (273) to (275);
		\draw [style=orange edge] (274) to (276);
		\draw (277) to (278);
		\draw (279) to (280.center);
		\draw [style=red edge] (267.center) to (272);
		\draw [style=red edge] (265.center) to (279);
		\draw (279) to (274);
		\draw (274) to (260.center);
		\draw [style=pink edge] (269.center) to (270);
		\draw (270) to (261.center);
		\draw (273) to (259.center);
		\draw [style=orange edge] (266.center) to (273);
		\draw [style=pink edge] (271.center) to (275);
		\draw [style=pink edge] (275) to (278);
		\draw (280.center) to (277);
		\draw [style=orange edge] (268.center) to (276);
		\draw [style=yellow edge] (281) to (283.center);
		\draw (281) to (258.center);
		\draw (282) to (264.center);
		\draw [style=orange edge] (276) to (282);
		\draw [style=red edge] (272) to (281);
		\draw (277) to (263.center);
		\draw (278) to (284);
		\draw (284) to (262.center);
		\draw [style=yellow edge] (283.center) to (285);
		\draw [style=yellow edge] (285) to (286.center);
		\draw [style=yellow edge] (282) to (285);
		\draw [style=yellow edge] (284) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-aw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-16.25, 10.75) {$\pi$};
		\node [style=none] (251) at (-12, 11.25) {t};
		\node [style=none] (252) at (-4.5, 2.5) {w};
		\node [style=light X dot] (253) at (-6, 2) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-3, 1) {d};
		\node [style=none] (258) at (17.75, 12.5) {};
		\node [style=none] (259) at (17.75, 7.25) {};
		\node [style=none] (260) at (17.75, 10.75) {};
		\node [style=none] (261) at (17.75, 9) {};
		\node [style=none] (262) at (17.75, 2) {};
		\node [style=none] (263) at (17.75, 5.5) {};
		\node [style=none] (264) at (17.75, 3.75) {};
		\node [style=none] (265) at (2, 10.75) {};
		\node [style=none] (266) at (2, 7.25) {};
		\node [style=none] (267) at (2, 12.5) {};
		\node [style=none] (268) at (2, 3.75) {};
		\node [style=none] (269) at (3.5, 9) {};
		\node [style=light Z dot] (270) at (6.75, 9) {};
		\node [style=none] (271) at (3.5, 2) {};
		\node [style=light X dot] (272) at (6.75, 12.5) {};
		\node [style=light Z dot] (273) at (6.75, 7.25) {};
		\node [style=light Z dot] (274) at (8.5, 10.75) {};
		\node [style=light X dot] (275) at (6.75, 2) {};
		\node [style=light X dot] (276) at (8.5, 3.75) {};
		\node [style=light X dot] (277) at (10.25, 5.5) {};
		\node [style=light Z dot] (278) at (10.25, 2) {};
		\node [style=light Z dot] (279) at (5, 10.75) {};
		\node [style=none] (280) at (5, 5.5) {};
		\node [style=light Z dot] (281) at (12.25, 12.5) {};
		\node [style=light Z dot] (282) at (14.25, 3.75) {};
		\node [style=none] (283) at (12.25, 0) {};
		\node [style=light Z dot] (284) at (16, 2) {};
		\node [style=light X dot] (285) at (14.25, 0) {};
		\node [style=none] (286) at (16, 0) {};
		\node [style=light X dot] (287) at (10, 12.5) {$\pi$};
		\node [style=none] (288) at (7.5, 11.25) {t};
		\node [style=none] (289) at (15, 2.5) {w};
		\node [style=light X dot] (290) at (15.25, 0) {$\pi$};
		\node [style=none] (291) at (2.75, 13) {a};
		\node [style=none] (292) at (2.75, 7.75) {b};
		\node [style=none] (293) at (4.75, 1.25) {c};
		\node [style=none] (294) at (16.5, 1) {d};
		\node [style=light X dot] (295) at (17, 2) {$\pi$};
		\node [style=none] (296) at (-19.75, -8.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (297) at (-2, -2) {};
		\node [style=none] (298) at (-2, -7.25) {};
		\node [style=none] (299) at (-2, -3.75) {};
		\node [style=none] (300) at (-2, -5.5) {};
		\node [style=none] (301) at (-2, -12.5) {};
		\node [style=none] (302) at (-2, -9) {};
		\node [style=none] (303) at (-2, -10.75) {};
		\node [style=none] (304) at (-17.75, -3.75) {};
		\node [style=none] (305) at (-17.75, -7.25) {};
		\node [style=none] (306) at (-17.75, -2) {};
		\node [style=none] (307) at (-17.75, -10.75) {};
		\node [style=none] (308) at (-16.25, -5.5) {};
		\node [style=light Z dot] (309) at (-13, -5.5) {};
		\node [style=none] (310) at (-16.25, -12.5) {};
		\node [style=light X dot] (311) at (-13, -2) {};
		\node [style=light Z dot] (312) at (-13, -7.25) {};
		\node [style=light Z dot] (313) at (-11.25, -3.75) {};
		\node [style=light X dot] (314) at (-13, -12.5) {};
		\node [style=light X dot] (315) at (-11.25, -10.75) {};
		\node [style=light X dot] (316) at (-9.5, -9) {};
		\node [style=light Z dot] (317) at (-9.5, -12.5) {};
		\node [style=light Z dot] (318) at (-14.75, -3.75) {};
		\node [style=none] (319) at (-14.75, -9) {};
		\node [style=light Z dot] (320) at (-7.5, -2) {};
		\node [style=light Z dot] (321) at (-5.5, -10.75) {};
		\node [style=none] (322) at (-7.5, -14.5) {};
		\node [style=light Z dot] (323) at (-3.75, -12.5) {};
		\node [style=light X dot] (324) at (-5.5, -14.5) {};
		\node [style=none] (325) at (-3.75, -14.5) {};
		\node [style=light X dot] (326) at (-7.5, -8) {$\pi$};
		\node [style=none] (327) at (-12.25, -3.25) {t};
		\node [style=none] (328) at (-4.75, -12) {w};
		\node [style=light X dot] (329) at (-4.5, -14.5) {$\pi$};
		\node [style=none] (330) at (-17, -1.5) {a};
		\node [style=none] (331) at (-17, -6.75) {b};
		\node [style=none] (332) at (-15, -13.25) {c};
		\node [style=none] (333) at (-3.25, -13.5) {d};
		\node [style=light X dot] (334) at (-2.75, -12.5) {$\pi$};
		\node [style=light X dot] (335) at (-2.75, -2) {$\pi$};
		\node [style=none] (336) at (0, -8.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (337) at (18.25, -2) {};
		\node [style=none] (338) at (18.25, -7.25) {};
		\node [style=none] (339) at (18.25, -3.75) {};
		\node [style=none] (340) at (18.25, -5.5) {};
		\node [style=none] (341) at (18.25, -12.5) {};
		\node [style=none] (342) at (18.25, -9) {};
		\node [style=none] (343) at (18.25, -10.75) {};
		\node [style=none] (344) at (2, -3.75) {};
		\node [style=none] (345) at (2, -7.25) {};
		\node [style=none] (346) at (2, -2) {};
		\node [style=none] (347) at (2, -10.75) {};
		\node [style=none] (348) at (3.5, -5.5) {};
		\node [style=light Z dot] (349) at (6.75, -5.5) {};
		\node [style=none] (350) at (3.5, -12.5) {};
		\node [style=light X dot] (351) at (6.75, -2) {};
		\node [style=light Z dot] (352) at (6.75, -7.25) {};
		\node [style=light Z dot] (353) at (8.5, -3.75) {};
		\node [style=light X dot] (354) at (6.75, -12.5) {};
		\node [style=light X dot] (355) at (8.5, -10.75) {};
		\node [style=light X dot] (356) at (10.25, -9) {};
		\node [style=light Z dot] (357) at (10.25, -12.5) {};
		\node [style=light Z dot] (358) at (5, -3.75) {};
		\node [style=none] (359) at (5, -9) {};
		\node [style=light Z dot] (360) at (12.25, -2) {};
		\node [style=light Z dot] (361) at (14.25, -10.75) {};
		\node [style=none] (362) at (12.25, -14.5) {};
		\node [style=light Z dot] (363) at (16, -12.5) {};
		\node [style=light X dot] (364) at (14.25, -14.5) {};
		\node [style=none] (365) at (16, -14.5) {};
		\node [style=none] (367) at (7.5, -3.25) {t};
		\node [style=none] (368) at (15, -12) {w};
		\node [style=none] (370) at (2.75, -1.5) {a};
		\node [style=none] (371) at (2.75, -6.75) {b};
		\node [style=none] (372) at (4.75, -13.25) {c};
		\node [style=none] (373) at (16.5, -13.5) {d};
		\node [style=X bold phase dot] (374) at (17.25, -12.5) {$\pi$};
		\node [style=X bold phase dot] (375) at (17.25, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=orange edge] (266.center) to (268.center);
		\draw [style=pink edge] (269.center) to (271.center);
		\draw [style=red edge] (270) to (272);
		\draw [style=pink edge] (273) to (275);
		\draw [style=orange edge] (274) to (276);
		\draw (277) to (278);
		\draw (279) to (280.center);
		\draw [style=red edge] (267.center) to (272);
		\draw [style=red edge] (265.center) to (279);
		\draw (279) to (274);
		\draw (274) to (260.center);
		\draw [style=pink edge] (269.center) to (270);
		\draw (270) to (261.center);
		\draw (273) to (259.center);
		\draw [style=orange edge] (266.center) to (273);
		\draw [style=pink edge] (271.center) to (275);
		\draw [style=pink edge] (275) to (278);
		\draw (280.center) to (277);
		\draw [style=orange edge] (268.center) to (276);
		\draw [style=yellow edge] (281) to (283.center);
		\draw (281) to (258.center);
		\draw (282) to (264.center);
		\draw [style=orange edge] (276) to (282);
		\draw [style=red edge] (272) to (281);
		\draw (277) to (263.center);
		\draw (278) to (284);
		\draw (284) to (262.center);
		\draw [style=yellow edge] (283.center) to (285);
		\draw [style=yellow edge] (285) to (286.center);
		\draw [style=yellow edge] (282) to (285);
		\draw [style=yellow edge] (284) to (286.center);
		\draw [style=red edge] (304.center) to (306.center);
		\draw [style=orange edge] (305.center) to (307.center);
		\draw [style=pink edge] (308.center) to (310.center);
		\draw [style=red edge] (309) to (311);
		\draw [style=pink edge] (312) to (314);
		\draw [style=orange edge] (313) to (315);
		\draw (316) to (317);
		\draw (318) to (319.center);
		\draw [style=red edge] (306.center) to (311);
		\draw [style=red edge] (304.center) to (318);
		\draw (318) to (313);
		\draw (313) to (299.center);
		\draw [style=pink edge] (308.center) to (309);
		\draw (309) to (300.center);
		\draw (312) to (298.center);
		\draw [style=orange edge] (305.center) to (312);
		\draw [style=pink edge] (310.center) to (314);
		\draw [style=pink edge] (314) to (317);
		\draw (319.center) to (316);
		\draw [style=orange edge] (307.center) to (315);
		\draw [style=yellow edge] (320) to (322.center);
		\draw (320) to (297.center);
		\draw (321) to (303.center);
		\draw [style=orange edge] (315) to (321);
		\draw [style=red edge] (311) to (320);
		\draw (316) to (302.center);
		\draw (317) to (323);
		\draw (323) to (301.center);
		\draw [style=yellow edge] (322.center) to (324);
		\draw [style=yellow edge] (324) to (325.center);
		\draw [style=yellow edge] (321) to (324);
		\draw [style=yellow edge] (323) to (325.center);
		\draw [style=red edge] (344.center) to (346.center);
		\draw [style=orange edge] (345.center) to (347.center);
		\draw [style=pink edge] (348.center) to (350.center);
		\draw [style=red edge] (349) to (351);
		\draw [style=pink edge] (352) to (354);
		\draw [style=orange edge] (353) to (355);
		\draw (356) to (357);
		\draw (358) to (359.center);
		\draw [style=red edge] (346.center) to (351);
		\draw [style=red edge] (344.center) to (358);
		\draw (358) to (353);
		\draw (353) to (339.center);
		\draw [style=pink edge] (348.center) to (349);
		\draw (349) to (340.center);
		\draw (352) to (338.center);
		\draw [style=orange edge] (345.center) to (352);
		\draw [style=pink edge] (350.center) to (354);
		\draw [style=pink edge] (354) to (357);
		\draw (359.center) to (356);
		\draw [style=orange edge] (347.center) to (355);
		\draw [style=yellow edge] (360) to (362.center);
		\draw (360) to (337.center);
		\draw (361) to (343.center);
		\draw [style=orange edge] (355) to (361);
		\draw [style=red edge] (351) to (360);
		\draw (356) to (342.center);
		\draw (357) to (363);
		\draw (363) to (341.center);
		\draw [style=yellow edge] (362.center) to (364);
		\draw [style=yellow edge] (364) to (365.center);
		\draw [style=yellow edge] (361) to (364);
		\draw [style=yellow edge] (363) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-bt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-11, 9.75) {$\pi$};
		\node [style=none] (251) at (-13.5, 11.25) {t};
		\node [style=none] (252) at (-4.5, 2.5) {w};
		\node [style=light X dot] (253) at (-12, 10.75) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-3, 1) {d};
		\node [style=none] (258) at (17.75, 12.5) {};
		\node [style=none] (259) at (17.75, 7.25) {};
		\node [style=none] (260) at (17.75, 10.75) {};
		\node [style=none] (261) at (17.75, 9) {};
		\node [style=none] (262) at (17.75, 2) {};
		\node [style=none] (263) at (17.75, 5.5) {};
		\node [style=none] (264) at (17.75, 3.75) {};
		\node [style=none] (265) at (2.25, 10.75) {};
		\node [style=none] (266) at (2.25, 7.25) {};
		\node [style=none] (267) at (2.25, 12.5) {};
		\node [style=none] (268) at (2.25, 3.75) {};
		\node [style=none] (269) at (3.75, 9) {};
		\node [style=light Z dot] (270) at (7, 9) {};
		\node [style=none] (271) at (3.75, 2) {};
		\node [style=light X dot] (272) at (7, 12.5) {};
		\node [style=light Z dot] (273) at (7, 7.25) {};
		\node [style=light Z dot] (274) at (8.75, 10.75) {};
		\node [style=light X dot] (275) at (7, 2) {};
		\node [style=light X dot] (276) at (8.75, 3.75) {};
		\node [style=light X dot] (277) at (10.5, 5.5) {};
		\node [style=light Z dot] (278) at (10.5, 2) {};
		\node [style=light Z dot] (279) at (5.25, 10.75) {};
		\node [style=none] (280) at (5.25, 5.5) {};
		\node [style=light Z dot] (281) at (12.5, 12.5) {};
		\node [style=light Z dot] (282) at (14.5, 3.75) {};
		\node [style=none] (283) at (12.5, 0) {};
		\node [style=light Z dot] (284) at (16.25, 2) {};
		\node [style=light X dot] (285) at (14.5, 0) {};
		\node [style=none] (286) at (16.25, 0) {};
		\node [style=X bold phase dot] (287) at (14.25, 10.75) {$\pi$};
		\node [style=none] (288) at (7.75, 11.25) {t};
		\node [style=none] (289) at (15.25, 2.5) {w};
		\node [style=none] (291) at (3, 13) {a};
		\node [style=none] (292) at (3, 7.75) {b};
		\node [style=none] (293) at (5, 1.25) {c};
		\node [style=none] (294) at (16.75, 1) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=orange edge] (266.center) to (268.center);
		\draw [style=pink edge] (269.center) to (271.center);
		\draw [style=red edge] (270) to (272);
		\draw [style=pink edge] (273) to (275);
		\draw [style=orange edge] (274) to (276);
		\draw (277) to (278);
		\draw (279) to (280.center);
		\draw [style=red edge] (267.center) to (272);
		\draw [style=red edge] (265.center) to (279);
		\draw (279) to (274);
		\draw (274) to (260.center);
		\draw [style=pink edge] (269.center) to (270);
		\draw (270) to (261.center);
		\draw (273) to (259.center);
		\draw [style=orange edge] (266.center) to (273);
		\draw [style=pink edge] (271.center) to (275);
		\draw [style=pink edge] (275) to (278);
		\draw (280.center) to (277);
		\draw [style=orange edge] (268.center) to (276);
		\draw [style=yellow edge] (281) to (283.center);
		\draw (281) to (258.center);
		\draw (282) to (264.center);
		\draw [style=orange edge] (276) to (282);
		\draw [style=red edge] (272) to (281);
		\draw (277) to (263.center);
		\draw (278) to (284);
		\draw (284) to (262.center);
		\draw [style=yellow edge] (283.center) to (285);
		\draw [style=yellow edge] (285) to (286.center);
		\draw [style=yellow edge] (282) to (285);
		\draw [style=yellow edge] (284) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-bw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-13.75, 7.25) {$\pi$};
		\node [style=none] (251) at (-12, 11.25) {t};
		\node [style=none] (252) at (-4.5, 2.5) {w};
		\node [style=light X dot] (253) at (-6, 2) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-3, 1) {d};
		\node [style=none] (296) at (-17, -8.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (376) at (17.5, 12.5) {};
		\node [style=none] (377) at (17.5, 7.25) {};
		\node [style=none] (378) at (17.5, 10.75) {};
		\node [style=none] (379) at (17.5, 9) {};
		\node [style=none] (380) at (17.5, 2) {};
		\node [style=none] (381) at (17.5, 5.5) {};
		\node [style=none] (382) at (17.5, 3.75) {};
		\node [style=none] (383) at (2, 10.75) {};
		\node [style=none] (384) at (2, 7.25) {};
		\node [style=none] (385) at (2, 12.5) {};
		\node [style=none] (386) at (2, 3.75) {};
		\node [style=none] (387) at (3.5, 9) {};
		\node [style=light Z dot] (388) at (6.75, 9) {};
		\node [style=none] (389) at (3.5, 2) {};
		\node [style=light X dot] (390) at (6.75, 12.5) {};
		\node [style=light Z dot] (391) at (6.75, 7.25) {};
		\node [style=light Z dot] (392) at (8.5, 10.75) {};
		\node [style=light X dot] (393) at (6.75, 2) {};
		\node [style=light X dot] (394) at (8.5, 3.75) {};
		\node [style=light X dot] (395) at (10.25, 5.5) {};
		\node [style=light Z dot] (396) at (10.25, 2) {};
		\node [style=light Z dot] (397) at (5, 10.75) {};
		\node [style=none] (398) at (5, 5.5) {};
		\node [style=light Z dot] (399) at (12.25, 12.5) {};
		\node [style=light Z dot] (400) at (14.25, 3.75) {};
		\node [style=none] (401) at (12.25, 0) {};
		\node [style=light Z dot] (402) at (16, 2) {};
		\node [style=light X dot] (403) at (14.25, 0) {};
		\node [style=none] (404) at (16, 0) {};
		\node [style=light X dot] (405) at (6.75, 6.25) {$\pi$};
		\node [style=none] (406) at (7.5, 11.25) {t};
		\node [style=none] (407) at (15, 2.5) {w};
		\node [style=light X dot] (408) at (8.5, 2) {$\pi$};
		\node [style=none] (409) at (2.75, 13) {a};
		\node [style=none] (410) at (2.75, 7.75) {b};
		\node [style=none] (411) at (4.75, 1.25) {c};
		\node [style=none] (412) at (16.5, 1) {d};
		\node [style=light X dot] (413) at (13.5, 7.25) {$\pi$};
		\node [style=light X dot] (414) at (13.5, 5.5) {$\pi$};
		\node [style=none] (415) at (0.75, -2) {};
		\node [style=none] (416) at (0.75, -7.25) {};
		\node [style=none] (417) at (0.75, -3.75) {};
		\node [style=none] (418) at (0.75, -5.5) {};
		\node [style=none] (419) at (0.75, -12.5) {};
		\node [style=none] (420) at (0.75, -9) {};
		\node [style=none] (421) at (0.75, -10.75) {};
		\node [style=none] (422) at (-14.75, -3.75) {};
		\node [style=none] (423) at (-14.75, -7.25) {};
		\node [style=none] (424) at (-14.75, -2) {};
		\node [style=none] (425) at (-14.75, -10.75) {};
		\node [style=none] (426) at (-13.25, -5.5) {};
		\node [style=light Z dot] (427) at (-10, -5.5) {};
		\node [style=none] (428) at (-13.25, -12.5) {};
		\node [style=light X dot] (429) at (-10, -2) {};
		\node [style=light Z dot] (430) at (-10, -7.25) {};
		\node [style=light Z dot] (431) at (-8.25, -3.75) {};
		\node [style=light X dot] (432) at (-10, -12.5) {};
		\node [style=light X dot] (433) at (-8.25, -10.75) {};
		\node [style=light X dot] (434) at (-6.5, -9) {};
		\node [style=light Z dot] (435) at (-6.5, -12.5) {};
		\node [style=light Z dot] (436) at (-11.75, -3.75) {};
		\node [style=none] (437) at (-11.75, -9) {};
		\node [style=light Z dot] (438) at (-4.5, -2) {};
		\node [style=light Z dot] (439) at (-2.5, -10.75) {};
		\node [style=none] (440) at (-4.5, -14.5) {};
		\node [style=light Z dot] (441) at (-0.75, -12.5) {};
		\node [style=light X dot] (442) at (-2.5, -14.5) {};
		\node [style=none] (443) at (-0.75, -14.5) {};
		\node [style=none] (445) at (-9.25, -3.25) {t};
		\node [style=none] (446) at (-1.75, -12) {w};
		\node [style=none] (448) at (-14, -1.5) {a};
		\node [style=none] (449) at (-14, -6.75) {b};
		\node [style=none] (450) at (-12, -13.25) {c};
		\node [style=none] (451) at (-0.25, -13.5) {d};
		\node [style=X bold phase dot] (452) at (-0.75, -7.25) {$\pi$};
		\node [style=X bold phase dot] (453) at (-0.75, -9) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (383.center) to (385.center);
		\draw [style=orange edge] (384.center) to (386.center);
		\draw [style=pink edge] (387.center) to (389.center);
		\draw [style=red edge] (388) to (390);
		\draw [style=pink edge] (391) to (393);
		\draw [style=orange edge] (392) to (394);
		\draw (395) to (396);
		\draw (397) to (398.center);
		\draw [style=red edge] (385.center) to (390);
		\draw [style=red edge] (383.center) to (397);
		\draw (397) to (392);
		\draw (392) to (378.center);
		\draw [style=pink edge] (387.center) to (388);
		\draw (388) to (379.center);
		\draw (391) to (377.center);
		\draw [style=orange edge] (384.center) to (391);
		\draw [style=pink edge] (389.center) to (393);
		\draw [style=pink edge] (393) to (396);
		\draw (398.center) to (395);
		\draw [style=orange edge] (386.center) to (394);
		\draw [style=yellow edge] (399) to (401.center);
		\draw (399) to (376.center);
		\draw (400) to (382.center);
		\draw [style=orange edge] (394) to (400);
		\draw [style=red edge] (390) to (399);
		\draw (395) to (381.center);
		\draw (396) to (402);
		\draw (402) to (380.center);
		\draw [style=yellow edge] (401.center) to (403);
		\draw [style=yellow edge] (403) to (404.center);
		\draw [style=yellow edge] (400) to (403);
		\draw [style=yellow edge] (402) to (404.center);
		\draw [style=red edge] (422.center) to (424.center);
		\draw [style=orange edge] (423.center) to (425.center);
		\draw [style=pink edge] (426.center) to (428.center);
		\draw [style=red edge] (427) to (429);
		\draw [style=pink edge] (430) to (432);
		\draw [style=orange edge] (431) to (433);
		\draw (434) to (435);
		\draw (436) to (437.center);
		\draw [style=red edge] (424.center) to (429);
		\draw [style=red edge] (422.center) to (436);
		\draw (436) to (431);
		\draw (431) to (417.center);
		\draw [style=pink edge] (426.center) to (427);
		\draw (427) to (418.center);
		\draw (430) to (416.center);
		\draw [style=orange edge] (423.center) to (430);
		\draw [style=pink edge] (428.center) to (432);
		\draw [style=pink edge] (432) to (435);
		\draw (437.center) to (434);
		\draw [style=orange edge] (425.center) to (433);
		\draw [style=yellow edge] (438) to (440.center);
		\draw (438) to (415.center);
		\draw (439) to (421.center);
		\draw [style=orange edge] (433) to (439);
		\draw [style=red edge] (429) to (438);
		\draw (434) to (420.center);
		\draw (435) to (441);
		\draw (441) to (419.center);
		\draw [style=yellow edge] (440.center) to (442);
		\draw [style=yellow edge] (442) to (443.center);
		\draw [style=yellow edge] (439) to (442);
		\draw [style=yellow edge] (441) to (443.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-ct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-12.75, 6) {$\pi$};
		\node [style=none] (251) at (-13.5, 11.25) {t};
		\node [style=none] (252) at (-4.5, 2.5) {w};
		\node [style=light X dot] (253) at (-12, 10.75) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-3, 1) {d};
		\node [style=none] (258) at (17.75, 12.5) {};
		\node [style=none] (259) at (17.75, 7.25) {};
		\node [style=none] (260) at (17.75, 10.75) {};
		\node [style=none] (261) at (17.75, 9) {};
		\node [style=none] (262) at (17.75, 2) {};
		\node [style=none] (263) at (17.75, 5.5) {};
		\node [style=none] (264) at (17.75, 3.75) {};
		\node [style=none] (265) at (2.25, 10.75) {};
		\node [style=none] (266) at (2.25, 7.25) {};
		\node [style=none] (267) at (2.25, 12.5) {};
		\node [style=none] (268) at (2.25, 3.75) {};
		\node [style=none] (269) at (3.75, 9) {};
		\node [style=light Z dot] (270) at (7, 9) {};
		\node [style=none] (271) at (3.75, 2) {};
		\node [style=light X dot] (272) at (7, 12.5) {};
		\node [style=light Z dot] (273) at (7, 7.25) {};
		\node [style=light Z dot] (274) at (8.75, 10.75) {};
		\node [style=light X dot] (275) at (7, 2) {};
		\node [style=light X dot] (276) at (8.75, 3.75) {};
		\node [style=light X dot] (277) at (10.5, 5.5) {};
		\node [style=light Z dot] (278) at (10.5, 2) {};
		\node [style=light Z dot] (279) at (5.25, 10.75) {};
		\node [style=none] (280) at (5.25, 5.5) {};
		\node [style=light Z dot] (281) at (12.5, 12.5) {};
		\node [style=light Z dot] (282) at (14.5, 3.75) {};
		\node [style=none] (283) at (12.5, 0) {};
		\node [style=light Z dot] (284) at (16.25, 2) {};
		\node [style=light X dot] (285) at (14.5, 0) {};
		\node [style=none] (286) at (16.25, 0) {};
		\node [style=light X dot] (287) at (14.25, 10.75) {$\pi$};
		\node [style=none] (288) at (7.75, 11.25) {t};
		\node [style=none] (289) at (15.25, 2.5) {w};
		\node [style=none] (291) at (3, 13) {a};
		\node [style=none] (292) at (3, 7.75) {b};
		\node [style=none] (293) at (5, 1.25) {c};
		\node [style=none] (294) at (16.75, 1) {d};
		\node [style=light X dot] (295) at (7, 6) {$\pi$};
		\node [style=light X dot] (296) at (6, 7.25) {$\pi$};
		\node [style=none] (297) at (-16.75, -8.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (298) at (1, -2.25) {};
		\node [style=none] (299) at (1, -7.5) {};
		\node [style=none] (300) at (1, -4) {};
		\node [style=none] (301) at (1, -5.75) {};
		\node [style=none] (302) at (1, -12.75) {};
		\node [style=none] (303) at (1, -9.25) {};
		\node [style=none] (304) at (1, -11) {};
		\node [style=none] (305) at (-14.5, -4) {};
		\node [style=none] (306) at (-14.5, -7.5) {};
		\node [style=none] (307) at (-14.5, -2.25) {};
		\node [style=none] (308) at (-14.5, -11) {};
		\node [style=none] (309) at (-13, -5.75) {};
		\node [style=light Z dot] (310) at (-9.75, -5.75) {};
		\node [style=none] (311) at (-13, -12.75) {};
		\node [style=light X dot] (312) at (-9.75, -2.25) {};
		\node [style=light Z dot] (313) at (-9.75, -7.5) {};
		\node [style=light Z dot] (314) at (-8, -4) {};
		\node [style=light X dot] (315) at (-9.75, -12.75) {};
		\node [style=light X dot] (316) at (-8, -11) {};
		\node [style=light X dot] (317) at (-6.25, -9.25) {};
		\node [style=light Z dot] (318) at (-6.25, -12.75) {};
		\node [style=light Z dot] (319) at (-11.5, -4) {};
		\node [style=none] (320) at (-11.5, -9.25) {};
		\node [style=light Z dot] (321) at (-4.25, -2.25) {};
		\node [style=light Z dot] (322) at (-2.25, -11) {};
		\node [style=none] (323) at (-4.25, -14.75) {};
		\node [style=light Z dot] (324) at (-0.5, -12.75) {};
		\node [style=light X dot] (325) at (-2.25, -14.75) {};
		\node [style=none] (326) at (-0.5, -14.75) {};
		\node [style=X bold phase dot] (327) at (-2.5, -4) {$\pi$};
		\node [style=none] (328) at (-9, -3.5) {t};
		\node [style=none] (329) at (-1.5, -12.25) {w};
		\node [style=none] (330) at (-13.75, -1.75) {a};
		\node [style=none] (331) at (-13.75, -7) {b};
		\node [style=none] (332) at (-11.75, -13.5) {c};
		\node [style=none] (333) at (0, -13.75) {d};
		\node [style=X bold phase dot] (335) at (-2.5, -7.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=orange edge] (266.center) to (268.center);
		\draw [style=pink edge] (269.center) to (271.center);
		\draw [style=red edge] (270) to (272);
		\draw [style=pink edge] (273) to (275);
		\draw [style=orange edge] (274) to (276);
		\draw (277) to (278);
		\draw (279) to (280.center);
		\draw [style=red edge] (267.center) to (272);
		\draw [style=red edge] (265.center) to (279);
		\draw (279) to (274);
		\draw (274) to (260.center);
		\draw [style=pink edge] (269.center) to (270);
		\draw (270) to (261.center);
		\draw (273) to (259.center);
		\draw [style=orange edge] (266.center) to (273);
		\draw [style=pink edge] (271.center) to (275);
		\draw [style=pink edge] (275) to (278);
		\draw (280.center) to (277);
		\draw [style=orange edge] (268.center) to (276);
		\draw [style=yellow edge] (281) to (283.center);
		\draw (281) to (258.center);
		\draw (282) to (264.center);
		\draw [style=orange edge] (276) to (282);
		\draw [style=red edge] (272) to (281);
		\draw (277) to (263.center);
		\draw (278) to (284);
		\draw (284) to (262.center);
		\draw [style=yellow edge] (283.center) to (285);
		\draw [style=yellow edge] (285) to (286.center);
		\draw [style=yellow edge] (282) to (285);
		\draw [style=yellow edge] (284) to (286.center);
		\draw [style=red edge] (305.center) to (307.center);
		\draw [style=orange edge] (306.center) to (308.center);
		\draw [style=pink edge] (309.center) to (311.center);
		\draw [style=red edge] (310) to (312);
		\draw [style=pink edge] (313) to (315);
		\draw [style=orange edge] (314) to (316);
		\draw (317) to (318);
		\draw (319) to (320.center);
		\draw [style=red edge] (307.center) to (312);
		\draw [style=red edge] (305.center) to (319);
		\draw (319) to (314);
		\draw (314) to (300.center);
		\draw [style=pink edge] (309.center) to (310);
		\draw (310) to (301.center);
		\draw (313) to (299.center);
		\draw [style=orange edge] (306.center) to (313);
		\draw [style=pink edge] (311.center) to (315);
		\draw [style=pink edge] (315) to (318);
		\draw (320.center) to (317);
		\draw [style=orange edge] (308.center) to (316);
		\draw [style=yellow edge] (321) to (323.center);
		\draw (321) to (298.center);
		\draw (322) to (304.center);
		\draw [style=orange edge] (316) to (322);
		\draw [style=red edge] (312) to (321);
		\draw (317) to (303.center);
		\draw (318) to (324);
		\draw (324) to (302.center);
		\draw [style=yellow edge] (323.center) to (325);
		\draw [style=yellow edge] (325) to (326.center);
		\draw [style=yellow edge] (322) to (325);
		\draw [style=yellow edge] (324) to (326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-cw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-11, 2) {$\pi$};
		\node [style=none] (251) at (-12, 11.25) {t};
		\node [style=none] (252) at (-4.5, 2.5) {w};
		\node [style=light X dot] (253) at (-8, 2) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-3, 1) {d};
		\node [style=none] (258) at (17.5, 12.5) {};
		\node [style=none] (259) at (17.5, 7.25) {};
		\node [style=none] (260) at (17.5, 10.75) {};
		\node [style=none] (261) at (17.5, 9) {};
		\node [style=none] (262) at (17.5, 2) {};
		\node [style=none] (263) at (17.5, 5.5) {};
		\node [style=none] (264) at (17.5, 3.75) {};
		\node [style=none] (265) at (2.25, 10.75) {};
		\node [style=none] (266) at (2.25, 7.25) {};
		\node [style=none] (267) at (2.25, 12.5) {};
		\node [style=none] (268) at (2.25, 3.75) {};
		\node [style=none] (269) at (3.75, 9) {};
		\node [style=light Z dot] (270) at (7, 9) {};
		\node [style=none] (271) at (3.75, 2) {};
		\node [style=light X dot] (272) at (7, 12.5) {};
		\node [style=light Z dot] (273) at (7, 7.25) {};
		\node [style=light Z dot] (274) at (8.75, 10.75) {};
		\node [style=light X dot] (275) at (7, 2) {};
		\node [style=light X dot] (276) at (8.75, 3.75) {};
		\node [style=light X dot] (277) at (10.5, 5.5) {};
		\node [style=light Z dot] (278) at (10.5, 2) {};
		\node [style=light Z dot] (279) at (5.25, 10.75) {};
		\node [style=none] (280) at (5.25, 5.5) {};
		\node [style=light Z dot] (281) at (12.5, 12.5) {};
		\node [style=light Z dot] (282) at (14.5, 3.75) {};
		\node [style=none] (283) at (12.5, 0) {};
		\node [style=light Z dot] (284) at (16.25, 2) {};
		\node [style=light X dot] (285) at (14.5, 0) {};
		\node [style=none] (286) at (16.25, 0) {};
		\node [style=X bold phase dot] (287) at (16, 5.5) {$\pi$};
		\node [style=none] (288) at (7.75, 11.25) {t};
		\node [style=none] (289) at (15.25, 2.5) {w};
		\node [style=none] (291) at (3, 13) {a};
		\node [style=none] (292) at (3, 7.75) {b};
		\node [style=none] (293) at (5, 1.25) {c};
		\node [style=none] (294) at (17, 1) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=orange edge] (266.center) to (268.center);
		\draw [style=pink edge] (269.center) to (271.center);
		\draw [style=red edge] (270) to (272);
		\draw [style=pink edge] (273) to (275);
		\draw [style=orange edge] (274) to (276);
		\draw (277) to (278);
		\draw (279) to (280.center);
		\draw [style=red edge] (267.center) to (272);
		\draw [style=red edge] (265.center) to (279);
		\draw (279) to (274);
		\draw (274) to (260.center);
		\draw [style=pink edge] (269.center) to (270);
		\draw (270) to (261.center);
		\draw (273) to (259.center);
		\draw [style=orange edge] (266.center) to (273);
		\draw [style=pink edge] (271.center) to (275);
		\draw [style=pink edge] (275) to (278);
		\draw (280.center) to (277);
		\draw [style=orange edge] (268.center) to (276);
		\draw [style=yellow edge] (281) to (283.center);
		\draw (281) to (258.center);
		\draw (282) to (264.center);
		\draw [style=orange edge] (276) to (282);
		\draw [style=red edge] (272) to (281);
		\draw (277) to (263.center);
		\draw (278) to (284);
		\draw (284) to (262.center);
		\draw [style=yellow edge] (283.center) to (285);
		\draw [style=yellow edge] (285) to (286.center);
		\draw [style=yellow edge] (282) to (285);
		\draw [style=yellow edge] (284) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-detecting-region2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 6.5) {};
		\node [style=none] (1) at (9, 1.25) {};
		\node [style=none] (2) at (9, 4.75) {};
		\node [style=none] (3) at (9, 3) {};
		\node [style=none] (4) at (9, -4) {};
		\node [style=none] (5) at (9, -0.5) {};
		\node [style=none] (6) at (9, -2.25) {};
		\node [style=none] (7) at (-6.5, 4.75) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-6.5, 6.5) {};
		\node [style=none] (10) at (-6.5, -2.25) {};
		\node [style=none] (11) at (-5, 3) {};
		\node [style=light Z dot] (12) at (-1.75, 3) {};
		\node [style=none] (13) at (-5, -4) {};
		\node [style=light X dot] (14) at (-1.75, 6.5) {};
		\node [style=light Z dot] (15) at (-1.75, 1.25) {};
		\node [style=light Z dot] (16) at (0, 4.75) {};
		\node [style=light X dot] (17) at (-1.75, -4) {};
		\node [style=light X dot] (18) at (0, -2.25) {};
		\node [style=light X dot] (19) at (1.75, -0.5) {};
		\node [style=light Z dot] (20) at (1.75, -4) {};
		\node [style=light Z dot] (21) at (-3.5, 4.75) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=light Z dot] (23) at (3.75, 6.5) {};
		\node [style=light Z dot] (24) at (5.75, -2.25) {};
		\node [style=none] (25) at (3.75, -6) {};
		\node [style=light Z dot] (26) at (7.5, -4) {};
		\node [style=light X dot] (27) at (5.75, -6) {};
		\node [style=none] (28) at (7.5, -6) {};
		\node [style=none] (29) at (-1, 5.25) {t};
		\node [style=none] (30) at (4.75, -3.5) {w};
		\node [style=none] (31) at (-5.25, 7) {a};
		\node [style=none] (32) at (-4, -4.75) {c};
		\node [style=none] (33) at (-7.25, -0.5) {b};
		\node [style=none] (34) at (8.25, -5) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (7.center) to (9.center);
		\draw [style=Z Web] (8.center) to (10.center);
		\draw [style=Z Web] (11.center) to (13.center);
		\draw [style=Z Web] (12) to (14);
		\draw [style=Z Web] (15) to (17);
		\draw [style=Z Web] (16) to (18);
		\draw (19) to (20);
		\draw (21) to (22.center);
		\draw [style=Z Web] (9.center) to (14);
		\draw [style=Z Web] (7.center) to (21);
		\draw [style=Z Web] (21) to (16);
		\draw (16) to (2.center);
		\draw [style=Z Web] (11.center) to (12);
		\draw (12) to (3.center);
		\draw (15) to (1.center);
		\draw [style=Z Web] (8.center) to (15);
		\draw [style=Z Web] (13.center) to (17);
		\draw [style=Z Web] (17) to (20);
		\draw (22.center) to (19);
		\draw [style=Z Web] (10.center) to (18);
		\draw [style=Z Web] (23) to (25.center);
		\draw (23) to (0.center);
		\draw (24) to (6.center);
		\draw [style=Z Web] (18) to (24);
		\draw [style=Z Web] (14) to (23);
		\draw (19) to (5.center);
		\draw [style=Z Web] (20) to (26);
		\draw (26) to (4.center);
		\draw [style=Z Web] (25.center) to (27);
		\draw [style=Z Web] (27) to (28.center);
		\draw [style=Z Web] (24) to (27);
		\draw [style=Z Web] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-dt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-6.25, 0) {$\pi$};
		\node [style=none] (251) at (-13.5, 11.25) {t};
		\node [style=none] (252) at (-4.5, 2.5) {w};
		\node [style=light X dot] (253) at (-12, 10.75) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-3, 1) {d};
		\node [style=none] (258) at (17.75, 12.5) {};
		\node [style=none] (259) at (17.75, 7.25) {};
		\node [style=none] (260) at (17.75, 10.75) {};
		\node [style=none] (261) at (17.75, 9) {};
		\node [style=none] (262) at (17.75, 2) {};
		\node [style=none] (263) at (17.75, 5.5) {};
		\node [style=none] (264) at (17.75, 3.75) {};
		\node [style=none] (265) at (2.25, 10.75) {};
		\node [style=none] (266) at (2.25, 7.25) {};
		\node [style=none] (267) at (2.25, 12.5) {};
		\node [style=none] (268) at (2.25, 3.75) {};
		\node [style=none] (269) at (3.75, 9) {};
		\node [style=light Z dot] (270) at (7, 9) {};
		\node [style=none] (271) at (3.75, 2) {};
		\node [style=light X dot] (272) at (7, 12.5) {};
		\node [style=light Z dot] (273) at (7, 7.25) {};
		\node [style=light Z dot] (274) at (8.75, 10.75) {};
		\node [style=light X dot] (275) at (7, 2) {};
		\node [style=light X dot] (276) at (8.75, 3.75) {};
		\node [style=light X dot] (277) at (10.5, 5.5) {};
		\node [style=light Z dot] (278) at (10.5, 2) {};
		\node [style=light Z dot] (279) at (5.25, 10.75) {};
		\node [style=none] (280) at (5.25, 5.5) {};
		\node [style=light Z dot] (281) at (12.5, 12.5) {};
		\node [style=light Z dot] (282) at (14.5, 3.75) {};
		\node [style=none] (283) at (12.5, 0) {};
		\node [style=light Z dot] (284) at (16.25, 2) {};
		\node [style=light X dot] (285) at (14.5, 0) {};
		\node [style=none] (286) at (16.25, 0) {};
		\node [style=light X dot] (287) at (14.25, 10.75) {$\pi$};
		\node [style=none] (288) at (7.75, 11.25) {t};
		\node [style=none] (289) at (15.25, 2.5) {w};
		\node [style=none] (291) at (3, 13) {a};
		\node [style=none] (292) at (3, 7.75) {b};
		\node [style=none] (293) at (5, 1.25) {c};
		\node [style=none] (294) at (16.75, 1) {d};
		\node [style=light X dot] (295) at (13.5, 0) {$\pi$};
		\node [style=light X dot] (296) at (13.5, 3.75) {$\pi$};
		\node [style=none] (297) at (-16.75, -8.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (298) at (1, -2.25) {};
		\node [style=none] (299) at (1, -7.5) {};
		\node [style=none] (300) at (1, -4) {};
		\node [style=none] (301) at (1, -5.75) {};
		\node [style=none] (302) at (1, -12.75) {};
		\node [style=none] (303) at (1, -9.25) {};
		\node [style=none] (304) at (1, -11) {};
		\node [style=none] (305) at (-14.5, -4) {};
		\node [style=none] (306) at (-14.5, -7.5) {};
		\node [style=none] (307) at (-14.5, -2.25) {};
		\node [style=none] (308) at (-14.5, -11) {};
		\node [style=none] (309) at (-13, -5.75) {};
		\node [style=light Z dot] (310) at (-9.75, -5.75) {};
		\node [style=none] (311) at (-13, -12.75) {};
		\node [style=light X dot] (312) at (-9.75, -2.25) {};
		\node [style=light Z dot] (313) at (-9.75, -7.5) {};
		\node [style=light Z dot] (314) at (-8, -4) {};
		\node [style=light X dot] (315) at (-9.75, -12.75) {};
		\node [style=light X dot] (316) at (-8, -11) {};
		\node [style=light X dot] (317) at (-6.25, -9.25) {};
		\node [style=light Z dot] (318) at (-6.25, -12.75) {};
		\node [style=light Z dot] (319) at (-11.5, -4) {};
		\node [style=none] (320) at (-11.5, -9.25) {};
		\node [style=light Z dot] (321) at (-4.25, -2.25) {};
		\node [style=light Z dot] (322) at (-2.25, -11) {};
		\node [style=none] (323) at (-4.25, -14.75) {};
		\node [style=light Z dot] (324) at (-0.5, -12.75) {};
		\node [style=light X dot] (325) at (-2.25, -14.75) {};
		\node [style=none] (326) at (-0.5, -14.75) {};
		\node [style=light X dot] (327) at (-0.5, -4) {$\pi$};
		\node [style=none] (328) at (-9, -3.5) {t};
		\node [style=none] (329) at (-1.5, -12.25) {w};
		\node [style=none] (330) at (-13.75, -1.75) {a};
		\node [style=none] (331) at (-13.75, -7) {b};
		\node [style=none] (332) at (-11.75, -13.5) {c};
		\node [style=none] (333) at (0, -13.75) {d};
		\node [style=light X dot] (335) at (-0.5, -11) {$\pi$};
		\node [style=light X dot] (336) at (-2.25, -13.5) {$\pi$};
		\node [style=light X dot] (337) at (-3.25, -14.75) {$\pi$};
		\node [style=none] (338) at (3.25, -8.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (339) at (21, -2.25) {};
		\node [style=none] (340) at (21, -7.5) {};
		\node [style=none] (341) at (21, -4) {};
		\node [style=none] (342) at (21, -5.75) {};
		\node [style=none] (343) at (21, -12.75) {};
		\node [style=none] (344) at (21, -9.25) {};
		\node [style=none] (345) at (21, -11) {};
		\node [style=none] (346) at (5.5, -4) {};
		\node [style=none] (347) at (5.5, -7.5) {};
		\node [style=none] (348) at (5.5, -2.25) {};
		\node [style=none] (349) at (5.5, -11) {};
		\node [style=none] (350) at (7, -5.75) {};
		\node [style=light Z dot] (351) at (10.25, -5.75) {};
		\node [style=none] (352) at (7, -12.75) {};
		\node [style=light X dot] (353) at (10.25, -2.25) {};
		\node [style=light Z dot] (354) at (10.25, -7.5) {};
		\node [style=light Z dot] (355) at (12, -4) {};
		\node [style=light X dot] (356) at (10.25, -12.75) {};
		\node [style=light X dot] (357) at (12, -11) {};
		\node [style=light X dot] (358) at (13.75, -9.25) {};
		\node [style=light Z dot] (359) at (13.75, -12.75) {};
		\node [style=light Z dot] (360) at (8.5, -4) {};
		\node [style=none] (361) at (8.5, -9.25) {};
		\node [style=light Z dot] (362) at (15.75, -2.25) {};
		\node [style=light Z dot] (363) at (17.75, -11) {};
		\node [style=none] (364) at (15.75, -14.75) {};
		\node [style=light Z dot] (365) at (19.5, -12.75) {};
		\node [style=light X dot] (366) at (17.75, -14.75) {};
		\node [style=none] (367) at (19.5, -14.75) {};
		\node [style=X bold phase dot] (368) at (19.5, -4) {$\pi$};
		\node [style=none] (369) at (11, -3.5) {t};
		\node [style=none] (370) at (18.5, -12.25) {w};
		\node [style=none] (371) at (6.25, -1.75) {a};
		\node [style=none] (372) at (6.25, -7) {b};
		\node [style=none] (373) at (8.25, -13.5) {c};
		\node [style=none] (374) at (20, -13.75) {d};
		\node [style=X bold phase dot] (375) at (19.5, -11) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=orange edge] (266.center) to (268.center);
		\draw [style=pink edge] (269.center) to (271.center);
		\draw [style=red edge] (270) to (272);
		\draw [style=pink edge] (273) to (275);
		\draw [style=orange edge] (274) to (276);
		\draw (277) to (278);
		\draw (279) to (280.center);
		\draw [style=red edge] (267.center) to (272);
		\draw [style=red edge] (265.center) to (279);
		\draw (279) to (274);
		\draw (274) to (260.center);
		\draw [style=pink edge] (269.center) to (270);
		\draw (270) to (261.center);
		\draw (273) to (259.center);
		\draw [style=orange edge] (266.center) to (273);
		\draw [style=pink edge] (271.center) to (275);
		\draw [style=pink edge] (275) to (278);
		\draw (280.center) to (277);
		\draw [style=orange edge] (268.center) to (276);
		\draw [style=yellow edge] (281) to (283.center);
		\draw (281) to (258.center);
		\draw (282) to (264.center);
		\draw [style=orange edge] (276) to (282);
		\draw [style=red edge] (272) to (281);
		\draw (277) to (263.center);
		\draw (278) to (284);
		\draw (284) to (262.center);
		\draw [style=yellow edge] (283.center) to (285);
		\draw [style=yellow edge] (285) to (286.center);
		\draw [style=yellow edge] (282) to (285);
		\draw [style=yellow edge] (284) to (286.center);
		\draw [style=red edge] (305.center) to (307.center);
		\draw [style=orange edge] (306.center) to (308.center);
		\draw [style=pink edge] (309.center) to (311.center);
		\draw [style=red edge] (310) to (312);
		\draw [style=pink edge] (313) to (315);
		\draw [style=orange edge] (314) to (316);
		\draw (317) to (318);
		\draw (319) to (320.center);
		\draw [style=red edge] (307.center) to (312);
		\draw [style=red edge] (305.center) to (319);
		\draw (319) to (314);
		\draw (314) to (300.center);
		\draw [style=pink edge] (309.center) to (310);
		\draw (310) to (301.center);
		\draw (313) to (299.center);
		\draw [style=orange edge] (306.center) to (313);
		\draw [style=pink edge] (311.center) to (315);
		\draw [style=pink edge] (315) to (318);
		\draw (320.center) to (317);
		\draw [style=orange edge] (308.center) to (316);
		\draw [style=yellow edge] (321) to (323.center);
		\draw (321) to (298.center);
		\draw (322) to (304.center);
		\draw [style=orange edge] (316) to (322);
		\draw [style=red edge] (312) to (321);
		\draw (317) to (303.center);
		\draw (318) to (324);
		\draw (324) to (302.center);
		\draw [style=yellow edge] (323.center) to (325);
		\draw [style=yellow edge] (325) to (326.center);
		\draw [style=yellow edge] (322) to (325);
		\draw [style=yellow edge] (324) to (326.center);
		\draw [style=red edge] (346.center) to (348.center);
		\draw [style=orange edge] (347.center) to (349.center);
		\draw [style=pink edge] (350.center) to (352.center);
		\draw [style=red edge] (351) to (353);
		\draw [style=pink edge] (354) to (356);
		\draw [style=orange edge] (355) to (357);
		\draw (358) to (359);
		\draw (360) to (361.center);
		\draw [style=red edge] (348.center) to (353);
		\draw [style=red edge] (346.center) to (360);
		\draw (360) to (355);
		\draw (355) to (341.center);
		\draw [style=pink edge] (350.center) to (351);
		\draw (351) to (342.center);
		\draw (354) to (340.center);
		\draw [style=orange edge] (347.center) to (354);
		\draw [style=pink edge] (352.center) to (356);
		\draw [style=pink edge] (356) to (359);
		\draw (361.center) to (358);
		\draw [style=orange edge] (349.center) to (357);
		\draw [style=yellow edge] (362) to (364.center);
		\draw (362) to (339.center);
		\draw (363) to (345.center);
		\draw [style=orange edge] (357) to (363);
		\draw [style=red edge] (353) to (362);
		\draw (358) to (344.center);
		\draw (359) to (365);
		\draw (365) to (343.center);
		\draw [style=yellow edge] (364.center) to (366);
		\draw [style=yellow edge] (366) to (367.center);
		\draw [style=yellow edge] (363) to (366);
		\draw [style=yellow edge] (365) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-goto-dw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 6) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (221) at (-2, 12.5) {};
		\node [style=none] (222) at (-2, 7.25) {};
		\node [style=none] (223) at (-2, 10.75) {};
		\node [style=none] (224) at (-2, 9) {};
		\node [style=none] (225) at (-2, 2) {};
		\node [style=none] (226) at (-2, 5.5) {};
		\node [style=none] (227) at (-2, 3.75) {};
		\node [style=none] (228) at (-17.5, 10.75) {};
		\node [style=none] (229) at (-17.5, 7.25) {};
		\node [style=none] (230) at (-17.5, 12.5) {};
		\node [style=none] (231) at (-17.5, 3.75) {};
		\node [style=none] (232) at (-16, 9) {};
		\node [style=light Z dot] (233) at (-12.75, 9) {};
		\node [style=none] (234) at (-16, 2) {};
		\node [style=light X dot] (235) at (-12.75, 12.5) {};
		\node [style=light Z dot] (236) at (-12.75, 7.25) {};
		\node [style=light Z dot] (237) at (-11, 10.75) {};
		\node [style=light X dot] (238) at (-12.75, 2) {};
		\node [style=light X dot] (239) at (-11, 3.75) {};
		\node [style=light X dot] (240) at (-9.25, 5.5) {};
		\node [style=light Z dot] (241) at (-9.25, 2) {};
		\node [style=light Z dot] (242) at (-14.5, 10.75) {};
		\node [style=none] (243) at (-14.5, 5.5) {};
		\node [style=light Z dot] (244) at (-7.25, 12.5) {};
		\node [style=light Z dot] (245) at (-5.25, 3.75) {};
		\node [style=none] (246) at (-7.25, 0) {};
		\node [style=light Z dot] (247) at (-3.5, 2) {};
		\node [style=light X dot] (248) at (-5.25, 0) {};
		\node [style=none] (249) at (-3.5, 0) {};
		\node [style=light X dot] (250) at (-3.5, 1) {$\pi$};
		\node [style=none] (251) at (-12, 11.25) {t};
		\node [style=none] (252) at (-6.25, 2.5) {w};
		\node [style=light X dot] (253) at (-4.5, 2) {$\pi$};
		\node [style=none] (254) at (-16.75, 13) {a};
		\node [style=none] (255) at (-16.75, 7.75) {b};
		\node [style=none] (256) at (-14.75, 1.25) {c};
		\node [style=none] (257) at (-8, 1) {d};
		\node [style=none] (258) at (19, 12.5) {};
		\node [style=none] (259) at (19, 7.25) {};
		\node [style=none] (260) at (19, 10.75) {};
		\node [style=none] (261) at (19, 9) {};
		\node [style=none] (262) at (19, 2) {};
		\node [style=none] (263) at (19, 5.5) {};
		\node [style=none] (264) at (19, 3.75) {};
		\node [style=none] (265) at (2.25, 10.75) {};
		\node [style=none] (266) at (2.25, 7.25) {};
		\node [style=none] (267) at (2.25, 12.5) {};
		\node [style=none] (268) at (2.25, 3.75) {};
		\node [style=none] (269) at (3.75, 9) {};
		\node [style=light Z dot] (270) at (7, 9) {};
		\node [style=none] (271) at (3.75, 2) {};
		\node [style=light X dot] (272) at (7, 12.5) {};
		\node [style=light Z dot] (273) at (7, 7.25) {};
		\node [style=light Z dot] (274) at (8.75, 10.75) {};
		\node [style=light X dot] (275) at (7, 2) {};
		\node [style=light X dot] (276) at (8.75, 3.75) {};
		\node [style=light X dot] (277) at (10.5, 5.5) {};
		\node [style=light Z dot] (278) at (10.5, 2) {};
		\node [style=light Z dot] (279) at (5.25, 10.75) {};
		\node [style=none] (280) at (5.25, 5.5) {};
		\node [style=light Z dot] (281) at (12.5, 12.5) {};
		\node [style=light Z dot] (282) at (14.5, 3.75) {};
		\node [style=none] (283) at (12.5, 0) {};
		\node [style=light Z dot] (284) at (16.25, 2) {};
		\node [style=light X dot] (285) at (14.5, 0) {};
		\node [style=none] (286) at (16.25, 0) {};
		\node [style=X bold phase dot] (287) at (17.75, 2) {$\pi$};
		\node [style=none] (288) at (7.75, 11.25) {t};
		\node [style=none] (289) at (15.25, 2.5) {w};
		\node [style=none] (291) at (3, 13) {a};
		\node [style=none] (292) at (3, 7.75) {b};
		\node [style=none] (293) at (5, 1.25) {c};
		\node [style=none] (294) at (12, 1) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (228.center) to (230.center);
		\draw [style=orange edge] (229.center) to (231.center);
		\draw [style=pink edge] (232.center) to (234.center);
		\draw [style=red edge] (233) to (235);
		\draw [style=pink edge] (236) to (238);
		\draw [style=orange edge] (237) to (239);
		\draw (240) to (241);
		\draw (242) to (243.center);
		\draw [style=red edge] (230.center) to (235);
		\draw [style=red edge] (228.center) to (242);
		\draw (242) to (237);
		\draw (237) to (223.center);
		\draw [style=pink edge] (232.center) to (233);
		\draw (233) to (224.center);
		\draw (236) to (222.center);
		\draw [style=orange edge] (229.center) to (236);
		\draw [style=pink edge] (234.center) to (238);
		\draw [style=pink edge] (238) to (241);
		\draw (243.center) to (240);
		\draw [style=orange edge] (231.center) to (239);
		\draw [style=yellow edge] (244) to (246.center);
		\draw (244) to (221.center);
		\draw (245) to (227.center);
		\draw [style=orange edge] (239) to (245);
		\draw [style=red edge] (235) to (244);
		\draw (240) to (226.center);
		\draw (241) to (247);
		\draw (247) to (225.center);
		\draw [style=yellow edge] (246.center) to (248);
		\draw [style=yellow edge] (248) to (249.center);
		\draw [style=yellow edge] (245) to (248);
		\draw [style=yellow edge] (247) to (249.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=orange edge] (266.center) to (268.center);
		\draw [style=pink edge] (269.center) to (271.center);
		\draw [style=red edge] (270) to (272);
		\draw [style=pink edge] (273) to (275);
		\draw [style=orange edge] (274) to (276);
		\draw (277) to (278);
		\draw (279) to (280.center);
		\draw [style=red edge] (267.center) to (272);
		\draw [style=red edge] (265.center) to (279);
		\draw (279) to (274);
		\draw (274) to (260.center);
		\draw [style=pink edge] (269.center) to (270);
		\draw (270) to (261.center);
		\draw (273) to (259.center);
		\draw [style=orange edge] (266.center) to (273);
		\draw [style=pink edge] (271.center) to (275);
		\draw [style=pink edge] (275) to (278);
		\draw (280.center) to (277);
		\draw [style=orange edge] (268.center) to (276);
		\draw [style=yellow edge] (281) to (283.center);
		\draw (281) to (258.center);
		\draw (282) to (264.center);
		\draw [style=orange edge] (276) to (282);
		\draw [style=red edge] (272) to (281);
		\draw (277) to (263.center);
		\draw (278) to (284);
		\draw (284) to (262.center);
		\draw [style=yellow edge] (283.center) to (285);
		\draw [style=yellow edge] (285) to (286.center);
		\draw [style=yellow edge] (282) to (285);
		\draw [style=yellow edge] (284) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-alt-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=light X dot] (1) at (-14, -1.75) {};
		\node [style=light Z dot] (2) at (-14, 0) {};
		\node [style=light Z dot] (3) at (-8, 0) {};
		\node [style=light X dot] (4) at (-14, -3.5) {};
		\node [style=light Z dot] (5) at (-8, 1.75) {};
		\node [style=none] (6) at (-2.5, -3.5) {};
		\node [style=none] (7) at (-2.5, -5.25) {};
		\node [style=none] (8) at (-2.5, -1.75) {};
		\node [style=light Z dot] (9) at (-12.5, 5) {};
		\node [style=light X dot] (10) at (-15.25, 3.5) {};
		\node [style=light Z dot] (11) at (-5, -5.25) {};
		\node [style=none] (12) at (-2.5, 3.5) {};
		\node [style=light Z dot] (13) at (-6.5, -5.25) {};
		\node [style=light X dot] (14) at (-15.25, -3.5) {};
		\node [style=light Z dot] (15) at (-15.25, -5.25) {};
		\node [style=light Z dot] (16) at (-14, -5.25) {};
		\node [style=none] (17) at (-2.5, 5) {};
		\node [style=light X dot] (18) at (-15.25, -1.75) {};
		\node [style=light X dot] (19) at (-11, 5) {};
		\node [style=light X dot] (20) at (-12.5, -3.5) {};
		\node [style=light Z dot] (21) at (-9.5, 1.75) {};
		\node [style=light Z dot] (22) at (-15.25, 1.75) {};
		\node [style=light Z dot] (23) at (-11, -5.25) {};
		\node [style=light X dot] (24) at (-3.5, -5.25) {};
		\node [style=light X dot] (25) at (-8, 3.5) {};
		\node [style=light X dot] (26) at (-15.25, 5) {};
		\node [style=light X dot] (27) at (-6.5, 3.5) {};
		\node [style=light X dot] (28) at (-8, -3.5) {};
		\node [style=light Z dot] (29) at (-3.5, -3.5) {};
		\node [style=light X dot] (30) at (-9.5, -3.5) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=light Z dot] (32) at (-15.25, 0) {};
		\node [style=light X dot] (33) at (-5, -1.75) {};
		\node [style=none] (34) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (35) at (14.75, 1.75) {};
		\node [style=light X dot] (36) at (3.25, -1.75) {};
		\node [style=light Z dot] (37) at (3.25, 0) {};
		\node [style=light Z dot] (38) at (9.25, 0) {};
		\node [style=light X dot] (39) at (3.25, -3.5) {};
		\node [style=light Z dot] (40) at (9.25, 1.75) {};
		\node [style=none] (41) at (14.75, -3.5) {};
		\node [style=none] (42) at (14.75, -5.25) {};
		\node [style=none] (43) at (14.75, -1.75) {};
		\node [style=light Z dot] (44) at (4.75, 5) {};
		\node [style=light X dot] (45) at (2, 3.5) {};
		\node [style=light Z dot] (46) at (12.25, -5.25) {};
		\node [style=none] (47) at (14.75, 3.5) {};
		\node [style=light Z dot] (48) at (10.75, -5.25) {};
		\node [style=light X dot] (49) at (2, -3.5) {};
		\node [style=light Z dot] (50) at (2, -5.25) {};
		\node [style=light Z dot] (51) at (3.25, -5.25) {};
		\node [style=none] (52) at (14.75, 5) {};
		\node [style=light X dot] (53) at (2, -1.75) {};
		\node [style=light X dot] (54) at (6.25, 5) {};
		\node [style=light X dot] (55) at (4.75, -3.5) {};
		\node [style=light Z dot] (56) at (7.75, 1.75) {};
		\node [style=light Z dot] (57) at (2, 1.75) {};
		\node [style=light Z dot] (58) at (6.25, -5.25) {};
		\node [style=light X dot] (59) at (13.75, -5.25) {};
		\node [style=light X dot] (60) at (9.25, 3.5) {};
		\node [style=light X dot] (61) at (2, 5) {};
		\node [style=light X dot] (62) at (10.75, 3.5) {};
		\node [style=light X dot] (63) at (9.25, -3.5) {};
		\node [style=light Z dot] (64) at (13.75, -3.5) {};
		\node [style=light X dot] (65) at (7.75, -3.5) {};
		\node [style=none] (66) at (14.75, 0) {};
		\node [style=light Z dot] (67) at (2, 0) {};
		\node [style=light X dot] (68) at (12.25, -1.75) {};
		\node [style=none] (69) at (-17.25, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (70) at (-2.5, -11.25) {};
		\node [style=light X dot] (71) at (-14, -14.75) {};
		\node [style=light Z dot] (72) at (-14, -13) {};
		\node [style=light Z dot] (73) at (-8, -13) {};
		\node [style=light X dot] (74) at (-14, -16.5) {};
		\node [style=light Z dot] (75) at (-8, -11.25) {};
		\node [style=none] (76) at (-2.5, -16.5) {};
		\node [style=none] (77) at (-2.5, -18.25) {};
		\node [style=none] (78) at (-2.5, -14.75) {};
		\node [style=light Z dot] (79) at (-12.5, -8) {};
		\node [style=light X dot] (80) at (-15.25, -9.5) {};
		\node [style=light Z dot] (81) at (-5, -18.25) {};
		\node [style=none] (82) at (-2.5, -9.5) {};
		\node [style=light Z dot] (83) at (-6.5, -18.25) {};
		\node [style=light X dot] (84) at (-15.25, -16.5) {};
		\node [style=light Z dot] (85) at (-15.25, -18.25) {};
		\node [style=light Z dot] (86) at (-14, -18.25) {};
		\node [style=none] (87) at (-2.5, -8) {};
		\node [style=light X dot] (88) at (-15.25, -14.75) {};
		\node [style=light X dot] (89) at (-11, -8) {};
		\node [style=light X dot] (90) at (-12.5, -16.5) {};
		\node [style=light Z dot] (91) at (-9.5, -11.25) {};
		\node [style=light Z dot] (92) at (-15.25, -11.25) {};
		\node [style=light Z dot] (93) at (-11, -18.25) {};
		\node [style=light X dot] (94) at (-3.5, -18.25) {};
		\node [style=light X dot] (95) at (-8, -9.5) {};
		\node [style=light X dot] (96) at (-15.25, -8) {};
		\node [style=light X dot] (97) at (-6.5, -9.5) {};
		\node [style=light X dot] (98) at (-8, -16.5) {};
		\node [style=light Z dot] (99) at (-3.5, -16.5) {};
		\node [style=light X dot] (100) at (-9.5, -16.5) {};
		\node [style=none] (101) at (-2.5, -13) {};
		\node [style=light Z dot] (102) at (-15.25, -13) {};
		\node [style=light X dot] (103) at (-5, -14.75) {};
		\node [style=none] (104) at (0, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (105) at (14.75, -11.25) {};
		\node [style=light X dot] (106) at (3.25, -14.75) {};
		\node [style=light Z dot] (107) at (3.25, -13) {};
		\node [style=light Z dot] (108) at (9.25, -13) {};
		\node [style=light X dot] (109) at (3.25, -16.5) {};
		\node [style=light Z dot] (110) at (9.25, -11.25) {};
		\node [style=none] (111) at (14.75, -16.5) {};
		\node [style=none] (112) at (14.75, -18.25) {};
		\node [style=none] (113) at (14.75, -14.75) {};
		\node [style=light Z dot] (114) at (4.75, -8) {};
		\node [style=light X dot] (115) at (2, -9.5) {};
		\node [style=light Z dot] (116) at (12.25, -18.25) {};
		\node [style=none] (117) at (14.75, -9.5) {};
		\node [style=light Z dot] (118) at (10.75, -18.25) {};
		\node [style=light X dot] (119) at (2, -16.5) {};
		\node [style=light Z dot] (120) at (2, -18.25) {};
		\node [style=light Z dot] (121) at (3.25, -18.25) {};
		\node [style=none] (122) at (14.75, -8) {};
		\node [style=light X dot] (123) at (2, -14.75) {};
		\node [style=light X dot] (124) at (6.25, -8) {};
		\node [style=light X dot] (125) at (4.75, -16.5) {};
		\node [style=light Z dot] (126) at (7.75, -11.25) {};
		\node [style=light Z dot] (127) at (2, -11.25) {};
		\node [style=light Z dot] (128) at (6.25, -18.25) {};
		\node [style=light X dot] (129) at (13.75, -18.25) {};
		\node [style=light X dot] (130) at (9.25, -9.5) {};
		\node [style=light X dot] (131) at (2, -8) {};
		\node [style=light X dot] (132) at (10.75, -9.5) {};
		\node [style=light X dot] (133) at (9.25, -16.5) {};
		\node [style=light Z dot] (134) at (13.75, -16.5) {};
		\node [style=light X dot] (135) at (7.75, -16.5) {};
		\node [style=none] (136) at (14.75, -13) {};
		\node [style=light Z dot] (137) at (2, -13) {};
		\node [style=light X dot] (138) at (12.25, -14.75) {};
		\node [style=none] (139) at (-17.25, -25.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (140) at (-2.5, -24) {};
		\node [style=light X dot] (141) at (-14, -27.5) {};
		\node [style=light Z dot] (142) at (-14, -25.75) {};
		\node [style=light Z dot] (143) at (-8, -25.75) {};
		\node [style=light X dot] (144) at (-14, -29.25) {};
		\node [style=light Z dot] (145) at (-8, -24) {};
		\node [style=none] (146) at (-2.5, -29.25) {};
		\node [style=none] (147) at (-2.5, -31) {};
		\node [style=none] (148) at (-2.5, -27.5) {};
		\node [style=light X dot] (150) at (-15.25, -22.25) {};
		\node [style=light Z dot] (151) at (-5, -31) {};
		\node [style=none] (152) at (-2.5, -22.25) {};
		\node [style=light Z dot] (153) at (-6.5, -31) {};
		\node [style=light X dot] (154) at (-15.25, -29.25) {};
		\node [style=light Z dot] (155) at (-15.25, -31) {};
		\node [style=light Z dot] (156) at (-14, -31) {};
		\node [style=none] (157) at (-2.5, -20.75) {};
		\node [style=light X dot] (158) at (-15.25, -27.5) {};
		\node [style=light X dot] (159) at (-11, -20.75) {};
		\node [style=light Z dot] (161) at (-9.5, -24) {};
		\node [style=light Z dot] (162) at (-15.25, -24) {};
		\node [style=light Z dot] (163) at (-11, -31) {};
		\node [style=light X dot] (164) at (-3.5, -31) {};
		\node [style=light X dot] (165) at (-8, -22.25) {};
		\node [style=light X dot] (167) at (-6.5, -22.25) {};
		\node [style=light X dot] (168) at (-8, -29.25) {};
		\node [style=light Z dot] (169) at (-3.5, -29.25) {};
		\node [style=light X dot] (170) at (-9.5, -29.25) {};
		\node [style=none] (171) at (-2.5, -25.75) {};
		\node [style=light Z dot] (172) at (-15.25, -25.75) {};
		\node [style=light X dot] (173) at (-5, -27.5) {};
		\node [style=none] (174) at (0, -25.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (175) at (14.75, -24) {};
		\node [style=light X dot] (176) at (3.25, -27.5) {};
		\node [style=light Z dot] (177) at (3.25, -25.75) {};
		\node [style=light Z dot] (178) at (9.25, -25.75) {};
		\node [style=light X dot] (179) at (3.25, -29.25) {};
		\node [style=light Z dot] (180) at (9.25, -24) {};
		\node [style=none] (181) at (14.75, -29.25) {};
		\node [style=none] (182) at (14.75, -31) {};
		\node [style=none] (183) at (14.75, -27.5) {};
		\node [style=light X dot] (184) at (2, -22.25) {};
		\node [style=light Z dot] (185) at (12.25, -31) {};
		\node [style=none] (186) at (14.75, -22.25) {};
		\node [style=light Z dot] (187) at (10.75, -31) {};
		\node [style=light X dot] (188) at (2, -29.25) {};
		\node [style=light Z dot] (189) at (2, -31) {};
		\node [style=light Z dot] (190) at (3.25, -31) {};
		\node [style=none] (191) at (14.75, -20.75) {};
		\node [style=light X dot] (192) at (2, -27.5) {};
		\node [style=light X dot] (193) at (6.25, -20.75) {};
		\node [style=light Z dot] (194) at (7.75, -24) {};
		\node [style=light Z dot] (195) at (2, -24) {};
		\node [style=light Z dot] (196) at (6.25, -31) {};
		\node [style=light X dot] (197) at (13.75, -31) {};
		\node [style=light X dot] (198) at (9.25, -22.25) {};
		\node [style=light X dot] (199) at (10.75, -22.25) {};
		\node [style=light X dot] (200) at (9.25, -29.25) {};
		\node [style=light Z dot] (201) at (13.75, -29.25) {};
		\node [style=light X dot] (202) at (7.75, -29.25) {};
		\node [style=none] (203) at (14.75, -25.75) {};
		\node [style=light Z dot] (204) at (2, -25.75) {};
		\node [style=light X dot] (205) at (12.25, -27.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [style=fault-free] (1) to (2);
		\draw [style=fault-free] (1) to (33);
		\draw [style=fault-free] (1) to (18);
		\draw [style=fault-free] (2) to (32);
		\draw [style=fault-free] (2) to (3);
		\draw [style=fault-free] (3) to (28);
		\draw (3) to (31.center);
		\draw [style=fault-free] (4) to (16);
		\draw [style=fault-free] (4) to (20);
		\draw [style=fault-free] (4) to (14);
		\draw [style=fault-free] (5) to (21);
		\draw [style=fault-free] (5) to (25);
		\draw (6.center) to (29);
		\draw (7.center) to (24);
		\draw (8.center) to (33);
		\draw [style=fault-free] (9) to (19);
		\draw [style=fault-free] (9) to (20);
		\draw [style=fault-free] (9) to (26);
		\draw [style=fault-free] (10) to (25);
		\draw [style=fault-free] (11) to (24);
		\draw [style=fault-free] (11) to (33);
		\draw [style=fault-free] (11) to (13);
		\draw (12.center) to (27);
		\draw [style=fault-free] (13) to (23);
		\draw [style=fault-free] (13) to (27);
		\draw [style=fault-free] (15) to (16);
		\draw [style=fault-free] (16) to (23);
		\draw (17.center) to (19);
		\draw [style=fault-free] (19) to (23);
		\draw [style=fault-free] (20) to (30);
		\draw [style=fault-free] (21) to (22);
		\draw [style=fault-free] (21) to (30);
		\draw [style=fault-free] (24) to (29);
		\draw [style=fault-free] (25) to (27);
		\draw [style=fault-free] (28) to (30);
		\draw [style=fault-free] (28) to (29);
		\draw (35.center) to (40);
		\draw [style=fault-free] (36) to (37);
		\draw [style=fault-free] (36) to (68);
		\draw (36) to (53);
		\draw (37) to (67);
		\draw [style=fault-free] (37) to (38);
		\draw [style=fault-free] (38) to (63);
		\draw (38) to (66.center);
		\draw [style=fault-free] (39) to (51);
		\draw [style=fault-free] (39) to (55);
		\draw [style=fault-free] (39) to (49);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (40) to (60);
		\draw (41.center) to (64);
		\draw (42.center) to (59);
		\draw (43.center) to (68);
		\draw [style=fault-free] (44) to (54);
		\draw [style=fault-free] (44) to (55);
		\draw [style=fault-free] (44) to (61);
		\draw (45) to (60);
		\draw [style=fault-free] (46) to (59);
		\draw [style=fault-free] (46) to (68);
		\draw [style=fault-free] (46) to (48);
		\draw (47.center) to (62);
		\draw [style=fault-free] (48) to (58);
		\draw [style=fault-free] (48) to (62);
		\draw [style=fault-free] (50) to (51);
		\draw [style=fault-free] (51) to (58);
		\draw (52.center) to (54);
		\draw [style=fault-free] (54) to (58);
		\draw [style=fault-free] (55) to (65);
		\draw (56) to (57);
		\draw [style=fault-free] (56) to (65);
		\draw [style=fault-free] (59) to (64);
		\draw [style=fault-free] (60) to (62);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (63) to (64);
		\draw (70.center) to (75);
		\draw (71) to (72);
		\draw [style=fault-free] (71) to (103);
		\draw (71) to (88);
		\draw (72) to (102);
		\draw (72) to (73);
		\draw [style=fault-free] (73) to (98);
		\draw (73) to (101.center);
		\draw [style=fault-free] (74) to (86);
		\draw [style=fault-free] (74) to (90);
		\draw [style=fault-free] (74) to (84);
		\draw (75) to (91);
		\draw [style=fault-free] (75) to (95);
		\draw (76.center) to (99);
		\draw (77.center) to (94);
		\draw (78.center) to (103);
		\draw [style=fault-free] (79) to (89);
		\draw [style=fault-free] (79) to (90);
		\draw [style=fault-free] (79) to (96);
		\draw (80) to (95);
		\draw [style=fault-free] (81) to (94);
		\draw [style=fault-free] (81) to (103);
		\draw [style=fault-free] (81) to (83);
		\draw (82.center) to (97);
		\draw [style=fault-free] (83) to (93);
		\draw [style=fault-free] (83) to (97);
		\draw [style=fault-free] (85) to (86);
		\draw [style=fault-free] (86) to (93);
		\draw (87.center) to (89);
		\draw [style=fault-free] (89) to (93);
		\draw [style=fault-free] (90) to (100);
		\draw (91) to (92);
		\draw [style=fault-free] (91) to (100);
		\draw [style=fault-free] (94) to (99);
		\draw (95) to (97);
		\draw [style=fault-free] (98) to (100);
		\draw [style=fault-free] (98) to (99);
		\draw (105.center) to (110);
		\draw (106) to (107);
		\draw [style=fault-free] (106) to (138);
		\draw (106) to (123);
		\draw (107) to (137);
		\draw (107) to (108);
		\draw [style=fault-free] (108) to (133);
		\draw (108) to (136.center);
		\draw [style=fault-free] (109) to (121);
		\draw [style=fault-free] (109) to (125);
		\draw [style=fault-free] (109) to (119);
		\draw (110) to (126);
		\draw (110) to (130);
		\draw (111.center) to (134);
		\draw (112.center) to (129);
		\draw (113.center) to (138);
		\draw [style=fault-free] (114) to (124);
		\draw [style=fault-free] (114) to (125);
		\draw [style=fault-free] (114) to (131);
		\draw (115) to (130);
		\draw [style=fault-free] (116) to (129);
		\draw [style=fault-free] (116) to (138);
		\draw [style=fault-free] (116) to (118);
		\draw (117.center) to (132);
		\draw [style=fault-free] (118) to (128);
		\draw [style=fault-free] (118) to (132);
		\draw [style=fault-free] (120) to (121);
		\draw [style=fault-free] (121) to (128);
		\draw (122.center) to (124);
		\draw [style=fault-free] (124) to (128);
		\draw [style=fault-free] (125) to (135);
		\draw (126) to (127);
		\draw [style=fault-free] (126) to (135);
		\draw (129) to (134);
		\draw (130) to (132);
		\draw [style=fault-free] (133) to (135);
		\draw [style=fault-free] (133) to (134);
		\draw (140.center) to (145);
		\draw (141) to (142);
		\draw [style=fault-free] (141) to (173);
		\draw (141) to (158);
		\draw (142) to (172);
		\draw (142) to (143);
		\draw [style=fault-free] (143) to (168);
		\draw (143) to (171.center);
		\draw [style=fault-free] (144) to (156);
		\draw [style=fault-free] (144) to (154);
		\draw (145) to (161);
		\draw (145) to (165);
		\draw (146.center) to (169);
		\draw (147.center) to (164);
		\draw (148.center) to (173);
		\draw (150) to (165);
		\draw [style=fault-free] (151) to (164);
		\draw [style=fault-free] (151) to (173);
		\draw [style=fault-free] (151) to (153);
		\draw (152.center) to (167);
		\draw [style=fault-free] (153) to (163);
		\draw [style=fault-free] (153) to (167);
		\draw [style=fault-free] (155) to (156);
		\draw [style=fault-free] (156) to (163);
		\draw (157.center) to (159);
		\draw [style=fault-free] (159) to (163);
		\draw (161) to (162);
		\draw [style=fault-free] (161) to (170);
		\draw (164) to (169);
		\draw (165) to (167);
		\draw [style=fault-free] (168) to (170);
		\draw [style=fault-free] (168) to (169);
		\draw [style=fault-free] (144) to (170);
		\draw (175.center) to (180);
		\draw (176) to (177);
		\draw [style=fault-free] (176) to (205);
		\draw (176) to (192);
		\draw (177) to (204);
		\draw (177) to (178);
		\draw [style=fault-free] (178) to (200);
		\draw (178) to (203.center);
		\draw [style=fault-free] (179) to (190);
		\draw [style=fault-free] (179) to (188);
		\draw (180) to (194);
		\draw (180) to (198);
		\draw (181.center) to (201);
		\draw (182.center) to (197);
		\draw (183.center) to (205);
		\draw (184) to (198);
		\draw [style=fault-free] (185) to (197);
		\draw [style=fault-free] (185) to (205);
		\draw [style=fault-free] (185) to (187);
		\draw (186.center) to (199);
		\draw [style=fault-free] (187) to (196);
		\draw [style=fault-free] (187) to (199);
		\draw [style=fault-free] (189) to (190);
		\draw [style=fault-free] (190) to (196);
		\draw (191.center) to (193);
		\draw (193) to (196);
		\draw (194) to (195);
		\draw [style=fault-free] (194) to (202);
		\draw (197) to (201);
		\draw (198) to (199);
		\draw [style=fault-free] (200) to (202);
		\draw [style=fault-free] (200) to (201);
		\draw [style=fault-free] (179) to (202);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-alt-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (175) at (-2, 9.75) {};
		\node [style=light X dot] (176) at (-13.5, 6.25) {};
		\node [style=light Z dot] (177) at (-13.5, 8) {};
		\node [style=light Z dot] (178) at (-7.5, 8) {};
		\node [style=light X dot] (179) at (-13.5, 4.5) {};
		\node [style=light Z dot] (180) at (-7.5, 9.75) {};
		\node [style=none] (181) at (-2, 4.5) {};
		\node [style=none] (182) at (-2, 2.75) {};
		\node [style=none] (183) at (-2, 6.25) {};
		\node [style=light X dot] (184) at (-14.75, 11.5) {};
		\node [style=light Z dot] (185) at (-4.5, 2.75) {};
		\node [style=none] (186) at (-2, 11.5) {};
		\node [style=light Z dot] (187) at (-6, 2.75) {};
		\node [style=light X dot] (188) at (-14.75, 4.5) {};
		\node [style=light Z dot] (189) at (-14.75, 2.75) {};
		\node [style=light Z dot] (190) at (-13.5, 2.75) {};
		\node [style=none] (191) at (-2, 13) {};
		\node [style=light X dot] (192) at (-14.75, 6.25) {};
		\node [style=light X dot] (193) at (-10.5, 13) {};
		\node [style=light Z dot] (194) at (-9, 9.75) {};
		\node [style=light Z dot] (195) at (-14.75, 9.75) {};
		\node [style=light Z dot] (196) at (-10.5, 2.75) {};
		\node [style=light X dot] (197) at (-3, 2.75) {};
		\node [style=light X dot] (198) at (-7.5, 11.5) {};
		\node [style=light X dot] (199) at (-6, 11.5) {};
		\node [style=light X dot] (200) at (-7.5, 4.5) {};
		\node [style=light Z dot] (201) at (-3, 4.5) {};
		\node [style=light X dot] (202) at (-9, 4.5) {};
		\node [style=none] (203) at (-2, 8) {};
		\node [style=light Z dot] (204) at (-14.75, 8) {};
		\node [style=light X dot] (205) at (-4.5, 6.25) {};
		\node [style=none] (206) at (0, 7.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (207) at (12.25, 9.75) {};
		\node [style=none] (208) at (2.25, 6.25) {};
		\node [style=none] (209) at (2.25, 8) {};
		\node [style=light Z dot] (210) at (6.75, 8) {};
		\node [style=none] (211) at (2.25, 4.5) {};
		\node [style=light Z dot] (212) at (6.75, 9.75) {};
		\node [style=none] (213) at (12.25, 4.5) {};
		\node [style=none] (214) at (12.25, 2.75) {};
		\node [style=none] (215) at (12.25, 6.25) {};
		\node [style=light Z dot] (217) at (9.75, 2.75) {};
		\node [style=none] (218) at (12.25, 11.5) {};
		\node [style=light Z dot] (219) at (8.25, 2.75) {};
		\node [style=none] (222) at (2.25, 2.75) {};
		\node [style=none] (223) at (12.25, 13) {};
		\node [style=light X dot] (225) at (3.75, 13) {};
		\node [style=light Z dot] (226) at (5.25, 9.75) {};
		\node [style=light Z dot] (228) at (3.75, 2.75) {};
		\node [style=light X dot] (229) at (11.25, 2.75) {};
		\node [style=light X dot] (230) at (6.75, 11.5) {};
		\node [style=light X dot] (231) at (8.25, 11.5) {};
		\node [style=light X dot] (232) at (6.75, 4.5) {};
		\node [style=light Z dot] (233) at (11.25, 4.5) {};
		\node [style=light X dot] (234) at (5.25, 4.5) {};
		\node [style=none] (235) at (12.25, 8) {};
		\node [style=light X dot] (237) at (9.75, 6.25) {};
		\node [style=none] (238) at (13.25, 7.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (239) at (24.75, 9.75) {};
		\node [style=light Z dot] (242) at (19.25, 8) {};
		\node [style=light Z dot] (244) at (19.25, 9.75) {};
		\node [style=none] (245) at (24.75, 4.5) {};
		\node [style=none] (246) at (24.75, 2.75) {};
		\node [style=none] (247) at (24.75, 6.25) {};
		\node [style=none] (249) at (24.75, 11.5) {};
		\node [style=light Z dot] (250) at (20.75, 2.75) {};
		\node [style=none] (252) at (24.75, 13) {};
		\node [style=none] (253) at (16.25, 13) {};
		\node [style=light Z dot] (254) at (17.75, 9.75) {};
		\node [style=light X dot] (256) at (23.75, 2.75) {};
		\node [style=light X dot] (257) at (19.25, 11.5) {};
		\node [style=light X dot] (258) at (20.75, 11.5) {};
		\node [style=light Z dot] (260) at (23.75, 4.5) {};
		\node [style=light X dot] (261) at (17.75, 4.5) {};
		\node [style=none] (262) at (24.75, 8) {};
		\node [style=light X dot] (263) at (22.25, 6.25) {};
		\node [style=none] (264) at (-15.75, -5.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (265) at (-4.25, -3.25) {};
		\node [style=light Z dot] (266) at (-9.75, -5) {};
		\node [style=light Z dot] (267) at (-9.75, -3.25) {};
		\node [style=none] (268) at (-4.25, -8.5) {};
		\node [style=none] (269) at (-4.25, -10.25) {};
		\node [style=none] (270) at (-4.25, -6.75) {};
		\node [style=none] (271) at (-4.25, -1.5) {};
		\node [style=light Z dot] (272) at (-8.25, -10.25) {};
		\node [style=none] (273) at (-4.25, 0) {};
		\node [style=none] (274) at (-12.75, 0) {};
		\node [style=light Z dot] (275) at (-11.25, -3.25) {};
		\node [style=light X dot] (276) at (-5.25, -10.25) {};
		\node [style=light X dot] (277) at (-9.75, -1.5) {};
		\node [style=light X dot] (278) at (-8.25, -1.5) {};
		\node [style=light Z dot] (279) at (-5.25, -8.5) {};
		\node [style=light X dot] (280) at (-11.25, -8.5) {};
		\node [style=none] (281) at (-4.25, -5) {};
		\node [style=light X dot] (282) at (-6.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (175.center) to (180);
		\draw (176) to (177);
		\draw [style=fault-free] (176) to (205);
		\draw (176) to (192);
		\draw (177) to (204);
		\draw (177) to (178);
		\draw [style=fault-free] (178) to (200);
		\draw (178) to (203.center);
		\draw [style=fault-free] (179) to (190);
		\draw [style=fault-free] (179) to (188);
		\draw (180) to (194);
		\draw (180) to (198);
		\draw (181.center) to (201);
		\draw (182.center) to (197);
		\draw (183.center) to (205);
		\draw (184) to (198);
		\draw [style=fault-free] (185) to (197);
		\draw [style=fault-free] (185) to (205);
		\draw [style=fault-free] (185) to (187);
		\draw (186.center) to (199);
		\draw [style=fault-free] (187) to (196);
		\draw [style=fault-free] (187) to (199);
		\draw [style=fault-free] (189) to (190);
		\draw [style=fault-free] (190) to (196);
		\draw (191.center) to (193);
		\draw (193) to (196);
		\draw (194) to (195);
		\draw [style=fault-free] (194) to (202);
		\draw (197) to (201);
		\draw (198) to (199);
		\draw [style=fault-free] (200) to (202);
		\draw [style=fault-free] (200) to (201);
		\draw [style=fault-free] (179) to (202);
		\draw (207.center) to (212);
		\draw (208.center) to (209.center);
		\draw (208.center) to (237);
		\draw (209.center) to (210);
		\draw [style=fault-free] (210) to (232);
		\draw (210) to (235.center);
		\draw [style=fault-free] (211.center) to (222.center);
		\draw (212) to (226);
		\draw (212) to (230);
		\draw (213.center) to (233);
		\draw (214.center) to (229);
		\draw (215.center) to (237);
		\draw [style=fault-free] (217) to (229);
		\draw [style=fault-free] (217) to (237);
		\draw [style=fault-free] (217) to (219);
		\draw (218.center) to (231);
		\draw [style=fault-free] (219) to (228);
		\draw [style=fault-free] (219) to (231);
		\draw [style=fault-free] (222.center) to (228);
		\draw (223.center) to (225);
		\draw (225) to (228);
		\draw [style=fault-free] (226) to (234);
		\draw (229) to (233);
		\draw (230) to (231);
		\draw [style=fault-free] (232) to (234);
		\draw [style=fault-free] (232) to (233);
		\draw [style=fault-free] (211.center) to (234);
		\draw (239.center) to (244);
		\draw (242) to (262.center);
		\draw (244) to (254);
		\draw (244) to (257);
		\draw (245.center) to (260);
		\draw (246.center) to (256);
		\draw (247.center) to (263);
		\draw (249.center) to (258);
		\draw [style=fault-free] (250) to (258);
		\draw (252.center) to (253.center);
		\draw [style=fault-free] (254) to (261);
		\draw (256) to (260);
		\draw (257) to (258);
		\draw [style=fault-free] (242) to (261);
		\draw [style=fault-free] (261) to (260);
		\draw [style=fault-free] (261) to (250);
		\draw [bend right=75] (253.center) to (250);
		\draw (242) to (263);
		\draw [style=fault-free] (263) to (250);
		\draw [style=fault-free] (250) to (256);
		\draw (265.center) to (267);
		\draw (266) to (281.center);
		\draw (267) to (275);
		\draw (267) to (277);
		\draw (268.center) to (279);
		\draw (269.center) to (276);
		\draw (270.center) to (282);
		\draw (271.center) to (278);
		\draw (272) to (278);
		\draw (273.center) to (274.center);
		\draw [style=fault-free] (275) to (280);
		\draw (276) to (279);
		\draw (277) to (278);
		\draw [style=fault-free] (266) to (280);
		\draw [style=fault-free] (280) to (279);
		\draw [style=fault-free] (280) to (272);
		\draw [bend right=75] (274.center) to (272);
		\draw (266) to (282);
		\draw (282) to (272);
		\draw (272) to (276);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=light X dot] (1) at (-14, -1.75) {};
		\node [style=light Z dot] (2) at (-14, 0) {};
		\node [style=light Z dot] (3) at (-8, 0) {};
		\node [style=light X dot] (4) at (-14, -3.5) {};
		\node [style=light Z dot] (5) at (-8, 1.75) {};
		\node [style=none] (6) at (-2.5, -3.5) {};
		\node [style=none] (7) at (-2.5, -5.25) {};
		\node [style=none] (8) at (-2.5, -1.75) {};
		\node [style=light Z dot] (9) at (-12.5, 5) {};
		\node [style=light X dot] (10) at (-15.25, 3.5) {};
		\node [style=light Z dot] (11) at (-5, -5.25) {};
		\node [style=none] (12) at (-2.5, 3.5) {};
		\node [style=light Z dot] (13) at (-6.5, -5.25) {};
		\node [style=light X dot] (14) at (-15.25, -3.5) {};
		\node [style=light Z dot] (15) at (-15.25, -5.25) {};
		\node [style=light Z dot] (16) at (-14, -5.25) {};
		\node [style=none] (17) at (-2.5, 5) {};
		\node [style=light X dot] (18) at (-15.25, -1.75) {};
		\node [style=light X dot] (19) at (-11, 5) {};
		\node [style=light X dot] (20) at (-12.5, -3.5) {};
		\node [style=light Z dot] (21) at (-9.5, 1.75) {};
		\node [style=light Z dot] (22) at (-15.25, 1.75) {};
		\node [style=light Z dot] (23) at (-11, -5.25) {};
		\node [style=light X dot] (24) at (-3.5, -5.25) {};
		\node [style=light X dot] (25) at (-8, 3.5) {};
		\node [style=light X dot] (26) at (-15.25, 5) {};
		\node [style=light X dot] (27) at (-6.5, 3.5) {};
		\node [style=light X dot] (28) at (-8, -3.5) {};
		\node [style=light Z dot] (29) at (-3.5, -3.5) {};
		\node [style=light X dot] (30) at (-9.5, -3.5) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=light Z dot] (32) at (-15.25, 0) {};
		\node [style=light X dot] (33) at (-5, -1.75) {};
		\node [style=none] (34) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (35) at (21, 1.75) {};
		\node [style=light X dot] (36) at (3.75, -1.75) {};
		\node [style=light Z dot] (37) at (3.75, 0) {};
		\node [style=light Z dot] (38) at (9.75, 0) {};
		\node [style=light X dot] (39) at (3.75, -3.5) {};
		\node [style=light Z dot] (40) at (9.75, 1.75) {};
		\node [style=none] (41) at (21, -3.5) {};
		\node [style=none] (42) at (21, -5.25) {};
		\node [style=none] (43) at (21, -1.75) {};
		\node [style=light Z dot] (44) at (5.25, 5) {};
		\node [style=light X dot] (45) at (2.5, 3.5) {};
		\node [style=light Z dot] (46) at (12.75, -5.25) {};
		\node [style=none] (47) at (21, 3.5) {};
		\node [style=light Z dot] (48) at (11.25, -5.25) {};
		\node [style=light X dot] (49) at (2.5, -3.5) {};
		\node [style=light Z dot] (50) at (2.5, -5.25) {};
		\node [style=light Z dot] (51) at (3.75, -5.25) {};
		\node [style=none] (52) at (21, 5) {};
		\node [style=light X dot] (53) at (2.5, -1.75) {};
		\node [style=light X dot] (54) at (6.75, 5) {};
		\node [style=light X dot] (55) at (5.25, -3.5) {};
		\node [style=light Z dot] (56) at (8.25, 1.75) {};
		\node [style=light Z dot] (57) at (2.5, 1.75) {};
		\node [style=light Z dot] (58) at (6.75, -5.25) {};
		\node [style=light X dot] (59) at (14.25, -5.25) {};
		\node [style=light X dot] (60) at (9.75, 3.5) {};
		\node [style=light X dot] (61) at (2.5, 5) {};
		\node [style=light X dot] (62) at (11.25, 3.5) {};
		\node [style=light X dot] (63) at (9.75, -3.5) {};
		\node [style=light Z dot] (64) at (14.25, -3.5) {};
		\node [style=light X dot] (65) at (8.25, -3.5) {};
		\node [style=none] (66) at (21, 0) {};
		\node [style=light Z dot] (67) at (2.5, 0) {};
		\node [style=light X dot] (68) at (12.75, -1.75) {};
		\node [style=light X dot] (69) at (15.5, 1.75) {};
		\node [style=light X dot] (70) at (17, 0) {};
		\node [style=light X dot] (71) at (18.5, -3.5) {};
		\node [style=light X dot] (72) at (19.75, -5.25) {};
		\node [style=light Z dot] (73) at (2.5, -7) {};
		\node [style=light Z dot] (74) at (15.5, -7) {};
		\node [style=light Z dot] (75) at (17, -7) {};
		\node [style=light Z dot] (76) at (18.5, -7) {};
		\node [style=light Z dot] (77) at (19.75, -7) {};
		\node [style=light Z dot] (78) at (21, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [style=fault-free] (1) to (2);
		\draw [style=fault-free] (1) to (33);
		\draw [style=fault-free] (1) to (18);
		\draw [style=fault-free] (2) to (32);
		\draw [style=fault-free] (2) to (3);
		\draw [style=fault-free] (3) to (28);
		\draw (3) to (31.center);
		\draw [style=fault-free] (4) to (16);
		\draw [style=fault-free] (4) to (20);
		\draw [style=fault-free] (4) to (14);
		\draw [style=fault-free] (5) to (21);
		\draw [style=fault-free] (5) to (25);
		\draw (6.center) to (29);
		\draw (7.center) to (24);
		\draw (8.center) to (33);
		\draw [style=fault-free] (9) to (19);
		\draw [style=fault-free] (9) to (20);
		\draw [style=fault-free] (9) to (26);
		\draw [style=fault-free] (10) to (25);
		\draw [style=fault-free] (11) to (24);
		\draw [style=fault-free] (11) to (33);
		\draw [style=fault-free] (11) to (13);
		\draw (12.center) to (27);
		\draw [style=fault-free] (13) to (23);
		\draw [style=fault-free] (13) to (27);
		\draw [style=fault-free] (15) to (16);
		\draw [style=fault-free] (16) to (23);
		\draw (17.center) to (19);
		\draw [style=fault-free] (19) to (23);
		\draw [style=fault-free] (20) to (30);
		\draw [style=fault-free] (21) to (22);
		\draw [style=fault-free] (21) to (30);
		\draw [style=fault-free] (24) to (29);
		\draw [style=fault-free] (25) to (27);
		\draw [style=fault-free] (28) to (30);
		\draw [style=fault-free] (28) to (29);
		\draw (36) to (37);
		\draw (36) to (68);
		\draw (36) to (53);
		\draw (37) to (67);
		\draw (37) to (38);
		\draw (38) to (63);
		\draw (39) to (51);
		\draw (39) to (55);
		\draw (39) to (49);
		\draw (40) to (56);
		\draw (40) to (60);
		\draw (43.center) to (68);
		\draw (44) to (54);
		\draw (44) to (55);
		\draw (44) to (61);
		\draw (45) to (60);
		\draw (46) to (59);
		\draw (46) to (68);
		\draw (46) to (48);
		\draw (47.center) to (62);
		\draw (48) to (58);
		\draw (48) to (62);
		\draw (50) to (51);
		\draw (51) to (58);
		\draw (52.center) to (54);
		\draw (54) to (58);
		\draw (55) to (65);
		\draw (56) to (57);
		\draw (56) to (65);
		\draw (59) to (64);
		\draw (60) to (62);
		\draw (63) to (65);
		\draw (63) to (64);
		\draw (73) to (74);
		\draw (69) to (74);
		\draw (40) to (69);
		\draw (69) to (35.center);
		\draw (38) to (70);
		\draw (70) to (66.center);
		\draw (64) to (71);
		\draw (70) to (75);
		\draw (71) to (76);
		\draw (72) to (77);
		\draw (77) to (78);
		\draw (76) to (77);
		\draw (75) to (76);
		\draw (74) to (75);
		\draw (71) to (41.center);
		\draw (72) to (59);
		\draw (72) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-XZ-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (71) at (-8, 5.25) {};
		\node [style=light X dot] (72) at (-8, 0) {};
		\node [style=light X dot] (73) at (-8, 3.5) {};
		\node [style=light X dot] (74) at (-8, 1.75) {};
		\node [style=light Z dot] (75) at (-8, -5.25) {};
		\node [style=light Z dot] (76) at (-8, -1.75) {};
		\node [style=light Z dot] (77) at (-8, -3.5) {};
		\node [style=none] (78) at (8.5, 5.25) {};
		\node [style=none] (79) at (8.5, 0) {};
		\node [style=none] (80) at (8.5, 3.5) {};
		\node [style=none] (81) at (8.5, 1.75) {};
		\node [style=none] (82) at (8.5, -5.25) {};
		\node [style=none] (83) at (8.5, -1.75) {};
		\node [style=none] (84) at (8.5, -3.5) {};
		\node [style=light X dot] (85) at (-6.5, 3.5) {};
		\node [style=light X dot] (86) at (-6.5, 0) {};
		\node [style=light Z dot] (87) at (-6.5, 5.25) {};
		\node [style=light Z dot] (88) at (-6.5, -3.5) {};
		\node [style=light X dot] (89) at (-5, 1.75) {};
		\node [style=light X dot] (90) at (-1.75, 1.75) {};
		\node [style=light Z dot] (91) at (-5, -5.25) {};
		\node [style=light Z dot] (92) at (-1.75, 5.25) {};
		\node [style=light X dot] (93) at (-1.75, 0) {};
		\node [style=light X dot] (94) at (0, 3.5) {};
		\node [style=light Z dot] (95) at (-1.75, -5.25) {};
		\node [style=light Z dot] (96) at (0, -3.5) {};
		\node [style=light Z dot] (97) at (1.75, -1.75) {};
		\node [style=light X dot] (98) at (1.75, -5.25) {};
		\node [style=light X dot] (99) at (-3.5, 3.5) {};
		\node [style=light Z dot] (100) at (-3.5, -1.75) {};
		\node [style=light Z dot] (101) at (-8, -7) {};
		\node [style=light Z dot] (102) at (8.5, -7) {};
		\node [style=light Z dot] (103) at (7, -7) {};
		\node [style=light X dot] (104) at (7, -5.25) {};
		\node [style=light Z dot] (105) at (5.25, -7) {};
		\node [style=light X dot] (106) at (5.25, -3.5) {};
		\node [style=light Z dot] (107) at (3.5, -7) {};
		\node [style=light X dot] (108) at (3.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (85) to (87);
		\draw [style=X Web] (86) to (88);
		\draw [style=X Web] (89) to (91);
		\draw [style=X Web] (90) to (92);
		\draw [style=X Web] (93) to (95);
		\draw [style=X Web] (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw [style=X Web] (77) to (88);
		\draw [style=X Web] (88) to (96);
		\draw [style=X Web] (101) to (102);
		\draw [style=X Web] (103) to (104);
		\draw [style=X Web] (105) to (106);
		\draw [style=X Web] (107) to (108);
		\draw [style=X Web] (96) to (106);
		\draw (106) to (84.center);
		\draw (104) to (82.center);
		\draw [style=X Web] (98) to (104);
		\draw [style=X Web] (95) to (98);
		\draw [style=X Web] (91) to (95);
		\draw [style=X Web] (75) to (91);
		\draw (108) to (78.center);
		\draw [style=X Web] (92) to (108);
		\draw [style=X Web] (87) to (92);
		\draw [style=X Web] (71) to (87);
		\draw (73) to (85);
		\draw [style=X Web] (85) to (99);
		\draw [style=X Web] (99) to (94);
		\draw (94) to (80.center);
		\draw [style=X Web] (86) to (93);
		\draw (93) to (79.center);
		\draw (72) to (86);
		\draw [style=X Web] (89) to (90);
		\draw (90) to (81.center);
		\draw (74) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-XZ-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (71) at (3, 6) {};
		\node [style=light X dot] (72) at (3, 0.75) {};
		\node [style=light X dot] (73) at (3, 4.25) {};
		\node [style=light X dot] (74) at (3, 2.5) {};
		\node [style=light Z dot] (75) at (3, -4.5) {};
		\node [style=light Z dot] (76) at (3, -1) {};
		\node [style=light Z dot] (77) at (3, -2.75) {};
		\node [style=none] (78) at (19.5, 6) {};
		\node [style=none] (79) at (19.5, 0.75) {};
		\node [style=none] (80) at (19.5, 4.25) {};
		\node [style=none] (81) at (19.5, 2.5) {};
		\node [style=none] (82) at (19.5, -4.5) {};
		\node [style=none] (83) at (19.5, -1) {};
		\node [style=none] (84) at (19.5, -2.75) {};
		\node [style=light X dot] (85) at (4.5, 4.25) {};
		\node [style=light X dot] (86) at (4.5, 0.75) {};
		\node [style=light Z dot] (87) at (4.5, 6) {};
		\node [style=light Z dot] (88) at (4.5, -2.75) {};
		\node [style=light X dot] (89) at (6, 2.5) {};
		\node [style=light X dot] (90) at (9.25, 2.5) {};
		\node [style=light Z dot] (91) at (6, -4.5) {};
		\node [style=light Z dot] (92) at (9.25, 6) {};
		\node [style=light X dot] (93) at (9.25, 0.75) {};
		\node [style=light X dot] (94) at (11, 4.25) {};
		\node [style=light Z dot] (95) at (9.25, -4.5) {};
		\node [style=light Z dot] (96) at (11, -2.75) {};
		\node [style=light Z dot] (97) at (12.75, -1) {};
		\node [style=light X dot] (98) at (12.75, -4.5) {};
		\node [style=light X dot] (99) at (7.5, 4.25) {};
		\node [style=light Z dot] (100) at (7.5, -1) {};
		\node [style=light Z dot] (101) at (3, -6.25) {};
		\node [style=light Z dot] (102) at (19.5, -6.25) {};
		\node [style=light Z dot] (103) at (18, -6.25) {};
		\node [style=light X dot] (104) at (18, -4.5) {};
		\node [style=light Z dot] (105) at (16.25, -6.25) {};
		\node [style=light X dot] (106) at (16.25, -2.75) {};
		\node [style=light Z dot] (107) at (14.5, -6.25) {};
		\node [style=light X dot] (108) at (14.5, 6) {};
		\node [style=light Z dot] (109) at (-19.25, 6) {};
		\node [style=light X dot] (110) at (-19.25, 0.75) {};
		\node [style=light X dot] (111) at (-19.25, 4.25) {};
		\node [style=light X dot] (112) at (-19.25, 2.5) {};
		\node [style=light Z dot] (113) at (-19.25, -4.5) {};
		\node [style=light Z dot] (114) at (-19.25, -1) {};
		\node [style=light Z dot] (115) at (-19.25, -2.75) {};
		\node [style=none] (116) at (-2.75, 6) {};
		\node [style=none] (117) at (-2.75, 0.75) {};
		\node [style=none] (118) at (-2.75, 4.25) {};
		\node [style=none] (119) at (-2.75, 2.5) {};
		\node [style=none] (120) at (-2.75, -4.5) {};
		\node [style=none] (121) at (-2.75, -1) {};
		\node [style=none] (122) at (-2.75, -2.75) {};
		\node [style=light X dot] (123) at (-17.75, 4.25) {};
		\node [style=light X dot] (124) at (-17.75, 0.75) {};
		\node [style=light Z dot] (125) at (-17.75, 6) {};
		\node [style=light Z dot] (126) at (-17.75, -2.75) {};
		\node [style=light X dot] (127) at (-16.25, 2.5) {};
		\node [style=light X dot] (128) at (-13, 2.5) {};
		\node [style=light Z dot] (129) at (-16.25, -4.5) {};
		\node [style=light Z dot] (130) at (-13, 6) {};
		\node [style=light X dot] (131) at (-13, 0.75) {};
		\node [style=light X dot] (132) at (-11.25, 4.25) {};
		\node [style=light Z dot] (133) at (-13, -4.5) {};
		\node [style=light Z dot] (134) at (-11.25, -2.75) {};
		\node [style=light Z dot] (135) at (-9.5, -1) {};
		\node [style=light X dot] (136) at (-9.5, -4.5) {};
		\node [style=light X dot] (137) at (-14.75, 4.25) {};
		\node [style=light Z dot] (138) at (-14.75, -1) {};
		\node [style=light Z dot] (139) at (-19.25, -6.25) {};
		\node [style=light Z dot] (140) at (-2.75, -6.25) {};
		\node [style=light Z dot] (141) at (-4.25, -6.25) {};
		\node [style=light X dot] (142) at (-4.25, -4.5) {};
		\node [style=light Z dot] (143) at (-6, -6.25) {};
		\node [style=light X dot] (144) at (-6, -2.75) {};
		\node [style=light Z dot] (145) at (-7.75, -6.25) {};
		\node [style=light X dot] (146) at (-7.75, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (78.center);
		\draw (73) to (80.center);
		\draw (74) to (81.center);
		\draw (72) to (79.center);
		\draw (75) to (82.center);
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw (77) to (88);
		\draw (88) to (96);
		\draw (96) to (84.center);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw [style=fault-free] (123) to (125);
		\draw [style=fault-free] (124) to (126);
		\draw [style=fault-free] (127) to (129);
		\draw [style=fault-free] (128) to (130);
		\draw [style=fault-free] (131) to (133);
		\draw [style=fault-free] (132) to (134);
		\draw [style=fault-free] (135) to (136);
		\draw [style=fault-free] (137) to (138);
		\draw [style=fault-free] (138) to (135);
		\draw (135) to (121.center);
		\draw [style=fault-free] (115) to (126);
		\draw [style=fault-free] (126) to (134);
		\draw [style=fault-free] (109) to (125);
		\draw [style=fault-free] (125) to (130);
		\draw [style=fault-free] (111) to (123);
		\draw [style=fault-free] (123) to (137);
		\draw [style=fault-free] (137) to (132);
		\draw [style=fault-free] (112) to (127);
		\draw [style=fault-free] (127) to (128);
		\draw [style=fault-free] (110) to (124);
		\draw [style=fault-free] (124) to (131);
		\draw (132) to (118.center);
		\draw (128) to (119.center);
		\draw [style=fault-free] (114) to (138);
		\draw [style=fault-free] (113) to (129);
		\draw [style=fault-free] (129) to (133);
		\draw [style=fault-free] (133) to (136);
		\draw [style=fault-free] (139) to (140);
		\draw [style=fault-free] (141) to (142);
		\draw [style=fault-free] (143) to (144);
		\draw [style=fault-free] (145) to (146);
		\draw [style=fault-free] (130) to (146);
		\draw [style=fault-free] (134) to (144);
		\draw [style=fault-free] (136) to (142);
		\draw (146) to (116.center);
		\draw (144) to (122.center);
		\draw (142) to (120.center);
		\draw (131) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-XZ-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (109) at (-19.25, 6) {};
		\node [style=light X dot] (110) at (-19.25, 0.75) {};
		\node [style=light X dot] (111) at (-19.25, 4.25) {};
		\node [style=light X dot] (112) at (-19.25, 2.5) {};
		\node [style=light Z dot] (113) at (-19.25, -4.5) {};
		\node [style=light Z dot] (114) at (-19.25, -1) {};
		\node [style=light Z dot] (115) at (-19.25, -2.75) {};
		\node [style=none] (116) at (-2.75, 6) {};
		\node [style=none] (117) at (-2.75, 0.75) {};
		\node [style=none] (118) at (-2.75, 4.25) {};
		\node [style=none] (119) at (-2.75, 2.5) {};
		\node [style=none] (120) at (-2.75, -4.5) {};
		\node [style=none] (121) at (-2.75, -1) {};
		\node [style=none] (122) at (-2.75, -2.75) {};
		\node [style=light X dot] (123) at (-17.75, 4.25) {};
		\node [style=light X dot] (124) at (-17.75, 0.75) {};
		\node [style=light Z dot] (125) at (-17.75, 6) {};
		\node [style=light Z dot] (126) at (-17.75, -2.75) {};
		\node [style=light X dot] (127) at (-16.25, 2.5) {};
		\node [style=light X dot] (128) at (-13, 2.5) {};
		\node [style=light Z dot] (129) at (-16.25, -4.5) {};
		\node [style=light Z dot] (130) at (-13, 6) {};
		\node [style=light X dot] (131) at (-13, 0.75) {};
		\node [style=light X dot] (132) at (-11.25, 4.25) {};
		\node [style=light Z dot] (133) at (-13, -4.5) {};
		\node [style=light Z dot] (134) at (-11.25, -2.75) {};
		\node [style=light Z dot] (135) at (-9.5, -1) {};
		\node [style=light X dot] (136) at (-9.5, -4.5) {};
		\node [style=light X dot] (137) at (-14.75, 4.25) {};
		\node [style=light Z dot] (138) at (-14.75, -1) {};
		\node [style=light Z dot] (139) at (-19.25, -6.25) {};
		\node [style=light Z dot] (140) at (-2.75, -6.25) {};
		\node [style=light Z dot] (141) at (-4.25, -6.25) {};
		\node [style=light X dot] (142) at (-4.25, -4.5) {};
		\node [style=light Z dot] (143) at (-6, -6.25) {};
		\node [style=light X dot] (144) at (-6, -2.75) {};
		\node [style=light Z dot] (145) at (-7.75, -6.25) {};
		\node [style=light X dot] (146) at (-7.75, 6) {};
		\node [style=light Z dot] (147) at (2.75, 6) {};
		\node [style=light X dot] (148) at (2.75, 0.75) {};
		\node [style=light X dot] (149) at (2.75, 4.25) {};
		\node [style=light X dot] (150) at (2.75, 2.5) {};
		\node [style=light Z dot] (151) at (2.75, -4.5) {};
		\node [style=light Z dot] (152) at (2.75, -1) {};
		\node [style=light Z dot] (153) at (2.75, -2.75) {};
		\node [style=none] (154) at (19.25, 6) {};
		\node [style=none] (155) at (19.25, 0.75) {};
		\node [style=none] (156) at (19.25, 4.25) {};
		\node [style=none] (157) at (19.25, 2.5) {};
		\node [style=none] (158) at (19.25, -4.5) {};
		\node [style=none] (159) at (19.25, -1) {};
		\node [style=none] (160) at (19.25, -2.75) {};
		\node [style=light X dot] (161) at (4.25, 4.25) {};
		\node [style=light X dot] (162) at (4.25, 0.75) {};
		\node [style=light Z dot] (163) at (4.25, 6) {};
		\node [style=light Z dot] (164) at (4.25, -2.75) {};
		\node [style=light X dot] (165) at (5.75, 2.5) {};
		\node [style=light X dot] (166) at (9, 2.5) {};
		\node [style=light Z dot] (167) at (5.75, -4.5) {};
		\node [style=light Z dot] (168) at (9, 6) {};
		\node [style=light X dot] (169) at (9, 0.75) {};
		\node [style=light X dot] (170) at (10.75, 4.25) {};
		\node [style=light Z dot] (171) at (9, -4.5) {};
		\node [style=light Z dot] (172) at (10.75, -2.75) {};
		\node [style=light Z dot] (173) at (12.5, -1) {};
		\node [style=light X dot] (174) at (12.5, -4.5) {};
		\node [style=light X dot] (175) at (7.25, 4.25) {};
		\node [style=light Z dot] (176) at (7.25, -1) {};
		\node [style=light Z dot] (177) at (2.75, -6.25) {};
		\node [style=light Z dot] (178) at (19.25, -6.25) {};
		\node [style=light Z dot] (179) at (17.75, -6.25) {};
		\node [style=light X dot] (180) at (17.75, -4.5) {};
		\node [style=light Z dot] (181) at (16, -6.25) {};
		\node [style=light X dot] (182) at (16, -2.75) {};
		\node [style=light Z dot] (183) at (14.25, -6.25) {};
		\node [style=light X dot] (184) at (14.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (123) to (125);
		\draw [style=fault-free] (124) to (126);
		\draw [style=fault-free] (127) to (129);
		\draw [style=fault-free] (128) to (130);
		\draw [style=fault-free] (131) to (133);
		\draw [style=fault-free] (132) to (134);
		\draw [style=fault-free] (135) to (136);
		\draw [style=fault-free] (137) to (138);
		\draw [style=fault-free] (138) to (135);
		\draw (135) to (121.center);
		\draw [style=fault-free] (115) to (126);
		\draw [style=fault-free] (126) to (134);
		\draw [style=fault-free] (109) to (125);
		\draw [style=fault-free] (125) to (130);
		\draw [style=fault-free] (111) to (123);
		\draw [style=fault-free] (123) to (137);
		\draw [style=fault-free] (137) to (132);
		\draw [style=fault-free] (112) to (127);
		\draw [style=fault-free] (127) to (128);
		\draw [style=fault-free] (110) to (124);
		\draw [style=fault-free] (124) to (131);
		\draw (132) to (118.center);
		\draw (128) to (119.center);
		\draw [style=fault-free] (114) to (138);
		\draw [style=fault-free] (113) to (129);
		\draw [style=fault-free] (129) to (133);
		\draw [style=fault-free] (133) to (136);
		\draw [style=fault-free] (139) to (140);
		\draw [style=fault-free] (141) to (142);
		\draw [style=fault-free] (143) to (144);
		\draw [style=fault-free] (145) to (146);
		\draw [style=fault-free] (130) to (146);
		\draw [style=fault-free] (134) to (144);
		\draw [style=fault-free] (136) to (142);
		\draw (146) to (116.center);
		\draw (144) to (122.center);
		\draw (142) to (120.center);
		\draw (161) to (163);
		\draw (162) to (164);
		\draw (165) to (167);
		\draw (166) to (168);
		\draw (169) to (171);
		\draw (170) to (172);
		\draw (173) to (174);
		\draw (175) to (176);
		\draw (176) to (173);
		\draw (173) to (159.center);
		\draw (153) to (164);
		\draw (164) to (172);
		\draw (147) to (163);
		\draw (163) to (168);
		\draw (149) to (161);
		\draw (161) to (175);
		\draw [style=fault-free] (175) to (170);
		\draw (150) to (165);
		\draw (165) to (166);
		\draw (148) to (162);
		\draw (162) to (169);
		\draw (170) to (156.center);
		\draw (166) to (157.center);
		\draw (152) to (176);
		\draw (151) to (167);
		\draw (167) to (171);
		\draw (171) to (174);
		\draw (177) to (178);
		\draw (179) to (180);
		\draw (181) to (182);
		\draw (183) to (184);
		\draw (168) to (184);
		\draw (172) to (182);
		\draw [style=fault-free] (174) to (180);
		\draw (184) to (154.center);
		\draw (182) to (160.center);
		\draw (180) to (158.center);
		\draw (131) to (117.center);
		\draw (169) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-XZ-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 5) {};
		\node [style=none] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-8.5, 3.5) {};
		\node [style=none] (3) at (-8.5, 1.75) {};
		\node [style=none] (4) at (-8.5, -5.25) {};
		\node [style=none] (5) at (-8.5, -1.75) {};
		\node [style=none] (6) at (-8.5, -3.5) {};
		\node [style=light X dot] (7) at (-15, 0.5) {};
		\node [style=light Z dot] (8) at (-10.75, 5) {};
		\node [style=light X dot] (9) at (-15, -2.75) {};
		\node [style=light Z dot] (10) at (-10.75, -3.5) {};
		\node [style=light Z dot] (11) at (-10.75, -1.75) {};
		\node [style=light X dot] (12) at (-15, 3.5) {};
		\node [style=light Z dot] (13) at (-10.75, -5.25) {};
		\node [style=light Z dot] (14) at (-10.75, 3.5) {};
		\node [style=light Z dot] (15) at (-10.75, 1.75) {};
		\node [style=light Z dot] (16) at (-10.75, 0) {};
		\node [style=light X dot] (17) at (-9.5, 5) {$\pi$};
		\node [style=light X dot] (18) at (-9.5, -3.5) {$\pi$};
		\node [style=light X dot] (19) at (-9.5, -5.25) {$\pi$};
		\node [style=none] (20) at (-6.5, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (21) at (2.25, 5) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (2.25, 3.5) {};
		\node [style=none] (24) at (2.25, 1.75) {};
		\node [style=none] (25) at (2.25, -5.25) {};
		\node [style=none] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (2.25, -3.5) {};
		\node [style=light X dot] (28) at (-4.25, 0.5) {};
		\node [style=light Z dot] (29) at (0, 5) {};
		\node [style=light X dot] (30) at (-4.25, -2.75) {};
		\node [style=light Z dot] (31) at (0, -3.5) {};
		\node [style=light Z dot] (32) at (0, -1.75) {};
		\node [style=light X dot] (33) at (-4.25, 3.5) {};
		\node [style=light Z dot] (34) at (0, -5.25) {};
		\node [style=light Z dot] (35) at (0, 3.5) {};
		\node [style=light Z dot] (36) at (0, 1.75) {};
		\node [style=light Z dot] (37) at (0, 0) {};
		\node [style=none] (38) at (4.5, 0.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (39) at (13.25, 5) {};
		\node [style=none] (40) at (13.25, 0) {};
		\node [style=none] (41) at (13.25, 3.5) {};
		\node [style=none] (42) at (13.25, 1.75) {};
		\node [style=none] (43) at (13.25, -5.25) {};
		\node [style=none] (44) at (13.25, -1.75) {};
		\node [style=none] (45) at (13.25, -3.5) {};
		\node [style=light X dot] (46) at (6.75, 0.5) {};
		\node [style=light Z dot] (47) at (11, 5) {};
		\node [style=light X dot] (48) at (6.75, -2.75) {};
		\node [style=light Z dot] (49) at (11, -3.5) {};
		\node [style=light Z dot] (50) at (11, -1.75) {};
		\node [style=light X dot] (51) at (6.75, 3.5) {};
		\node [style=light Z dot] (52) at (11, -5.25) {};
		\node [style=light Z dot] (53) at (11, 3.5) {};
		\node [style=light Z dot] (54) at (11, 1.75) {};
		\node [style=light Z dot] (55) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (11) to (5.center);
		\draw (10) to (6.center);
		\draw (12) to (8);
		\draw (8) to (0.center);
		\draw (12) to (11);
		\draw (9) to (10);
		\draw (12) to (10);
		\draw (7) to (11);
		\draw (7) to (13);
		\draw (13) to (4.center);
		\draw (9) to (11);
		\draw (9) to (13);
		\draw (14) to (2.center);
		\draw (12) to (14);
		\draw (15) to (7);
		\draw (15) to (3.center);
		\draw (9) to (16);
		\draw (16) to (1.center);
		\draw [style=X Web] (28) to (29);
		\draw (32) to (26.center);
		\draw [style=X Web] (31) to (27.center);
		\draw [style=X Web] (33) to (29);
		\draw [style=X Web] (29) to (21.center);
		\draw (33) to (32);
		\draw [style=X Web] (30) to (31);
		\draw [style=X Web] (33) to (31);
		\draw (28) to (32);
		\draw [style=X Web] (28) to (34);
		\draw [style=X Web] (34) to (25.center);
		\draw (30) to (32);
		\draw [style=X Web, in=150, out=-30] (30) to (34);
		\draw (35) to (23.center);
		\draw (33) to (35);
		\draw (36) to (28);
		\draw (36) to (24.center);
		\draw (30) to (37);
		\draw (37) to (22.center);
		\draw (46) to (47);
		\draw (50) to (44.center);
		\draw (49) to (45.center);
		\draw (51) to (47);
		\draw (47) to (39.center);
		\draw (51) to (50);
		\draw (48) to (49);
		\draw (51) to (49);
		\draw (46) to (50);
		\draw (46) to (52);
		\draw (52) to (43.center);
		\draw (48) to (50);
		\draw [in=150, out=-30] (48) to (52);
		\draw (53) to (41.center);
		\draw (51) to (53);
		\draw (54) to (46);
		\draw (54) to (42.center);
		\draw (48) to (55);
		\draw (55) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-XZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (71) at (3, 5.25) {};
		\node [style=light X dot] (72) at (3, 0) {};
		\node [style=light X dot] (73) at (3, 3.5) {};
		\node [style=light X dot] (74) at (3, 1.75) {};
		\node [style=light Z dot] (75) at (3, -5.25) {};
		\node [style=light Z dot] (76) at (3, -1.75) {};
		\node [style=light Z dot] (77) at (3, -3.5) {};
		\node [style=none] (78) at (19.5, 5.25) {};
		\node [style=none] (79) at (19.5, 0) {};
		\node [style=none] (80) at (19.5, 3.5) {};
		\node [style=none] (81) at (19.5, 1.75) {};
		\node [style=none] (82) at (19.5, -5.25) {};
		\node [style=none] (83) at (19.5, -1.75) {};
		\node [style=none] (84) at (19.5, -3.5) {};
		\node [style=light X dot] (85) at (4.5, 3.5) {};
		\node [style=light X dot] (86) at (4.5, 0) {};
		\node [style=light Z dot] (87) at (4.5, 5.25) {};
		\node [style=light Z dot] (88) at (4.5, -3.5) {};
		\node [style=light X dot] (89) at (6, 1.75) {};
		\node [style=light X dot] (90) at (9.25, 1.75) {};
		\node [style=light Z dot] (91) at (6, -5.25) {};
		\node [style=light Z dot] (92) at (9.25, 5.25) {};
		\node [style=light X dot] (93) at (9.25, 0) {};
		\node [style=light X dot] (94) at (11, 3.5) {};
		\node [style=light Z dot] (95) at (9.25, -5.25) {};
		\node [style=light Z dot] (96) at (11, -3.5) {};
		\node [style=light Z dot] (97) at (12.75, -1.75) {};
		\node [style=light X dot] (98) at (12.75, -5.25) {};
		\node [style=light X dot] (99) at (7.5, 3.5) {};
		\node [style=light Z dot] (100) at (7.5, -1.75) {};
		\node [style=light Z dot] (101) at (3, -7) {};
		\node [style=light Z dot] (102) at (19.5, -7) {};
		\node [style=light Z dot] (103) at (18, -7) {};
		\node [style=light X dot] (104) at (18, -5.25) {};
		\node [style=light Z dot] (105) at (16.25, -7) {};
		\node [style=light X dot] (106) at (16.25, -3.5) {};
		\node [style=light Z dot] (107) at (14.5, -7) {};
		\node [style=light X dot] (108) at (14.5, 5.25) {};
		\node [style=light Z dot] (109) at (-13.75, 5.25) {};
		\node [style=light X dot] (110) at (-13.75, 0) {};
		\node [style=light X dot] (111) at (-13.75, 3.5) {};
		\node [style=light X dot] (112) at (-13.75, 1.75) {};
		\node [style=light Z dot] (113) at (-13.75, -5.25) {};
		\node [style=light Z dot] (114) at (-13.75, -1.75) {};
		\node [style=light Z dot] (115) at (-13.75, -3.5) {};
		\node [style=none] (116) at (-2.75, 5.25) {};
		\node [style=none] (117) at (-2.75, 0) {};
		\node [style=none] (118) at (-2.75, 3.5) {};
		\node [style=none] (119) at (-2.75, 1.75) {};
		\node [style=none] (120) at (-2.75, -5.25) {};
		\node [style=none] (121) at (-2.75, -1.75) {};
		\node [style=none] (122) at (-2.75, -3.5) {};
		\node [style=light X dot] (123) at (-12.25, 3.5) {};
		\node [style=light X dot] (124) at (-12.25, 0) {};
		\node [style=light Z dot] (125) at (-12.25, 5.25) {};
		\node [style=light Z dot] (126) at (-12.25, -3.5) {};
		\node [style=light X dot] (127) at (-10.75, 1.75) {};
		\node [style=light X dot] (128) at (-7.5, 1.75) {};
		\node [style=light Z dot] (129) at (-10.75, -5.25) {};
		\node [style=light Z dot] (130) at (-7.5, 5.25) {};
		\node [style=light X dot] (131) at (-7.5, 0) {};
		\node [style=light X dot] (132) at (-5.75, 3.5) {};
		\node [style=light Z dot] (133) at (-7.5, -5.25) {};
		\node [style=light Z dot] (134) at (-5.75, -3.5) {};
		\node [style=light Z dot] (135) at (-4, -1.75) {};
		\node [style=light X dot] (136) at (-4, -5.25) {};
		\node [style=light X dot] (137) at (-9.25, 3.5) {};
		\node [style=light Z dot] (138) at (-9.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (78.center);
		\draw (73) to (80.center);
		\draw (74) to (81.center);
		\draw (72) to (79.center);
		\draw (75) to (82.center);
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw (77) to (88);
		\draw (88) to (96);
		\draw (96) to (84.center);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw [style=fault-free] (123) to (125);
		\draw [style=fault-free] (124) to (126);
		\draw [style=fault-free] (127) to (129);
		\draw [style=fault-free] (128) to (130);
		\draw [style=fault-free] (131) to (133);
		\draw [style=fault-free] (132) to (134);
		\draw [style=fault-free] (135) to (136);
		\draw [style=fault-free] (137) to (138);
		\draw [style=fault-free] (138) to (135);
		\draw (135) to (121.center);
		\draw [style=fault-free] (115) to (126);
		\draw [style=fault-free] (126) to (134);
		\draw (134) to (122.center);
		\draw [style=fault-free] (109) to (125);
		\draw [style=fault-free] (125) to (130);
		\draw (130) to (116.center);
		\draw [style=fault-free] (111) to (123);
		\draw [style=fault-free] (123) to (137);
		\draw [style=fault-free] (137) to (132);
		\draw [style=fault-free] (112) to (127);
		\draw [style=fault-free] (127) to (128);
		\draw [style=fault-free] (110) to (124);
		\draw [style=fault-free] (124) to (131);
		\draw (132) to (118.center);
		\draw (128) to (119.center);
		\draw [style=fault-free] (131) to (117.center);
		\draw [style=fault-free] (114) to (138);
		\draw [style=fault-free] (113) to (129);
		\draw [style=fault-free] (129) to (133);
		\draw [style=fault-free] (133) to (136);
		\draw (136) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-explore.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (71) at (3, 5.25) {};
		\node [style=light Z dot] (72) at (3, 0) {};
		\node [style=light Z dot] (73) at (3, 3.5) {};
		\node [style=light Z dot] (74) at (3, 1.75) {};
		\node [style=light X dot] (75) at (3, -5.25) {};
		\node [style=light X dot] (76) at (3, -1.75) {};
		\node [style=light X dot] (77) at (3, -3.5) {};
		\node [style=none] (78) at (19.5, 5.25) {};
		\node [style=none] (79) at (19.5, 0) {};
		\node [style=none] (80) at (19.5, 3.5) {};
		\node [style=none] (81) at (19.5, 1.75) {};
		\node [style=none] (82) at (19.5, -5.25) {};
		\node [style=none] (83) at (19.5, -1.75) {};
		\node [style=none] (84) at (19.5, -3.5) {};
		\node [style=light Z dot] (85) at (4.5, 3.5) {};
		\node [style=light Z dot] (86) at (4.5, 0) {};
		\node [style=light X dot] (87) at (4.5, 5.25) {};
		\node [style=light X dot] (88) at (4.5, -3.5) {};
		\node [style=light Z dot] (89) at (6, 1.75) {};
		\node [style=light Z dot] (90) at (9.25, 1.75) {};
		\node [style=light X dot] (91) at (6, -5.25) {};
		\node [style=light X dot] (92) at (9.25, 5.25) {};
		\node [style=light Z dot] (93) at (9.25, 0) {};
		\node [style=light Z dot] (94) at (11, 3.5) {};
		\node [style=light X dot] (95) at (9.25, -5.25) {};
		\node [style=light X dot] (96) at (11, -3.5) {};
		\node [style=light X dot] (97) at (12.75, -1.75) {};
		\node [style=light Z dot] (98) at (12.75, -5.25) {};
		\node [style=light Z dot] (99) at (7.5, 3.5) {};
		\node [style=light X dot] (100) at (7.5, -1.75) {};
		\node [style=light X dot] (101) at (3, -7) {};
		\node [style=light X dot] (102) at (19.5, -7) {};
		\node [style=light X dot] (103) at (18, -7) {};
		\node [style=light Z dot] (104) at (18, -5.25) {};
		\node [style=light X dot] (105) at (16.25, -7) {};
		\node [style=light Z dot] (106) at (16.25, -3.5) {};
		\node [style=light X dot] (107) at (14.5, -7) {};
		\node [style=light Z dot] (108) at (14.5, 5.25) {};
		\node [style=light X dot] (109) at (-19.25, 5.25) {};
		\node [style=light Z dot] (110) at (-19.25, 0) {};
		\node [style=light Z dot] (111) at (-19.25, 3.5) {};
		\node [style=light Z dot] (112) at (-19.25, 1.75) {};
		\node [style=light X dot] (113) at (-19.25, -5.25) {};
		\node [style=light X dot] (114) at (-19.25, -1.75) {};
		\node [style=light X dot] (115) at (-19.25, -3.5) {};
		\node [style=none] (116) at (-2.75, 5.25) {};
		\node [style=none] (117) at (-2.75, 0) {};
		\node [style=none] (118) at (-2.75, 3.5) {};
		\node [style=none] (119) at (-2.75, 1.75) {};
		\node [style=none] (120) at (-2.75, -5.25) {};
		\node [style=none] (121) at (-2.75, -1.75) {};
		\node [style=none] (122) at (-2.75, -3.5) {};
		\node [style=light Z dot] (123) at (-17.75, 3.5) {};
		\node [style=light Z dot] (124) at (-17.75, 0) {};
		\node [style=light X dot] (125) at (-17.75, 5.25) {};
		\node [style=light X dot] (126) at (-17.75, -3.5) {};
		\node [style=light Z dot] (127) at (-16.25, 1.75) {};
		\node [style=light Z dot] (128) at (-13, 1.75) {};
		\node [style=light X dot] (129) at (-16.25, -5.25) {};
		\node [style=light X dot] (130) at (-13, 5.25) {};
		\node [style=light Z dot] (131) at (-13, 0) {};
		\node [style=light Z dot] (132) at (-11.25, 3.5) {};
		\node [style=light X dot] (133) at (-13, -5.25) {};
		\node [style=light X dot] (134) at (-11.25, -3.5) {};
		\node [style=light X dot] (135) at (-9.5, -1.75) {};
		\node [style=light Z dot] (136) at (-9.5, -5.25) {};
		\node [style=light Z dot] (137) at (-14.75, 3.5) {};
		\node [style=light X dot] (138) at (-14.75, -1.75) {};
		\node [style=light X dot] (139) at (-19.25, -7) {};
		\node [style=light X dot] (140) at (-2.75, -7) {};
		\node [style=light X dot] (141) at (-4.25, -7) {};
		\node [style=light Z dot] (142) at (-4.25, -5.25) {};
		\node [style=light X dot] (143) at (-6, -7) {};
		\node [style=light Z dot] (144) at (-6, -3.5) {};
		\node [style=light X dot] (145) at (-7.75, -7) {};
		\node [style=light Z dot] (146) at (-7.75, 5.25) {};
		\node [style=none] (147) at (0, -2.25) {$(\WTS)$};
		\node [style=none] (148) at (-22.25, -16.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (156) at (-4.25, -9.75) {};
		\node [style=none] (157) at (-4.25, -15) {};
		\node [style=none] (158) at (-4.25, -11.5) {};
		\node [style=none] (159) at (-4.25, -13.25) {};
		\node [style=none] (160) at (-4.25, -20.25) {};
		\node [style=none] (161) at (-4.25, -16.75) {};
		\node [style=none] (162) at (-4.25, -18.5) {};
		\node [style=light Z dot] (163) at (-19.25, -11.5) {};
		\node [style=light Z dot] (164) at (-19.25, -15) {};
		\node [style=light X dot] (165) at (-19.25, -9.75) {};
		\node [style=light X dot] (166) at (-19.25, -18.5) {};
		\node [style=light Z dot] (167) at (-17.75, -13.25) {};
		\node [style=light Z dot] (168) at (-14.5, -13.25) {};
		\node [style=light X dot] (169) at (-17.75, -20.25) {};
		\node [style=light X dot] (170) at (-14.5, -9.75) {};
		\node [style=light Z dot] (171) at (-14.5, -15) {};
		\node [style=light Z dot] (172) at (-12.75, -11.5) {};
		\node [style=light X dot] (173) at (-14.5, -20.25) {};
		\node [style=light X dot] (174) at (-12.75, -18.5) {};
		\node [style=light X dot] (175) at (-11, -16.75) {};
		\node [style=light Z dot] (176) at (-11, -20.25) {};
		\node [style=light Z dot] (177) at (-16.25, -11.5) {};
		\node [style=light X dot] (178) at (-16.25, -16.75) {};
		\node [style=light X dot] (181) at (-5.75, -22) {};
		\node [style=light Z dot] (182) at (-5.75, -20.25) {};
		\node [style=light X dot] (183) at (-7.5, -22) {};
		\node [style=light Z dot] (184) at (-7.5, -18.5) {};
		\node [style=light X dot] (185) at (-9.25, -22) {};
		\node [style=light Z dot] (186) at (-9.25, -9.75) {};
		\node [style=none] (187) at (-2.5, -16.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (188) at (14.75, -9.75) {};
		\node [style=none] (189) at (14.75, -15) {};
		\node [style=none] (190) at (14.75, -11.5) {};
		\node [style=none] (191) at (14.75, -13.25) {};
		\node [style=none] (192) at (14.75, -20.25) {};
		\node [style=none] (193) at (14.75, -16.75) {};
		\node [style=none] (194) at (14.75, -18.5) {};
		\node [style=none] (195) at (-0.25, -11.5) {};
		\node [style=none] (196) at (-0.25, -15) {};
		\node [style=none] (197) at (-0.25, -9.75) {};
		\node [style=none] (198) at (-0.25, -18.5) {};
		\node [style=none] (199) at (1.25, -13.25) {};
		\node [style=light Z dot] (200) at (4.5, -13.25) {};
		\node [style=none] (201) at (1.25, -20.25) {};
		\node [style=light X dot] (202) at (4.5, -9.75) {};
		\node [style=light Z dot] (203) at (4.5, -15) {};
		\node [style=light Z dot] (204) at (6.25, -11.5) {};
		\node [style=light X dot] (205) at (4.5, -20.25) {};
		\node [style=light X dot] (206) at (6.25, -18.5) {};
		\node [style=light X dot] (207) at (8, -16.75) {};
		\node [style=light Z dot] (208) at (8, -20.25) {};
		\node [style=light Z dot] (209) at (2.75, -11.5) {};
		\node [style=none] (210) at (2.75, -16.75) {};
		\node [style=none] (211) at (13.25, -22) {};
		\node [style=light Z dot] (212) at (13.25, -20.25) {};
		\node [style=light X dot] (213) at (11.5, -22) {};
		\node [style=light Z dot] (214) at (11.5, -18.5) {};
		\node [style=none] (215) at (9.75, -22) {};
		\node [style=light Z dot] (216) at (9.75, -9.75) {};
		\node [style=none] (217) at (17, -16.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (218) at (34.25, -9.75) {};
		\node [style=none] (219) at (34.25, -15) {};
		\node [style=none] (220) at (34.25, -11.5) {};
		\node [style=none] (221) at (34.25, -13.25) {};
		\node [style=none] (222) at (34.25, -20.25) {};
		\node [style=none] (223) at (34.25, -16.75) {};
		\node [style=none] (224) at (34.25, -18.5) {};
		\node [style=none] (225) at (19.25, -11.5) {};
		\node [style=none] (226) at (19.25, -15) {};
		\node [style=none] (227) at (19.25, -9.75) {};
		\node [style=none] (228) at (19.25, -18.5) {};
		\node [style=none] (229) at (20.75, -13.25) {};
		\node [style=light Z dot] (230) at (24, -13.25) {};
		\node [style=none] (231) at (20.75, -20.25) {};
		\node [style=light X dot] (232) at (24, -9.75) {};
		\node [style=light Z dot] (233) at (24, -15) {};
		\node [style=light Z dot] (234) at (25.75, -11.5) {};
		\node [style=light X dot] (235) at (24, -20.25) {};
		\node [style=light X dot] (236) at (25.75, -18.5) {};
		\node [style=light X dot] (237) at (27.5, -16.75) {};
		\node [style=light Z dot] (238) at (27.5, -20.25) {};
		\node [style=light Z dot] (239) at (22.25, -11.5) {};
		\node [style=none] (240) at (22.25, -16.75) {};
		\node [style=none] (241) at (32.75, -22) {};
		\node [style=light Z dot] (242) at (32.75, -20.25) {};
		\node [style=light X dot] (243) at (31, -22) {};
		\node [style=light Z dot] (244) at (31, -18.5) {};
		\node [style=none] (245) at (29.25, -22) {};
		\node [style=light Z dot] (246) at (29.25, -9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (78.center);
		\draw (73) to (80.center);
		\draw (74) to (81.center);
		\draw (72) to (79.center);
		\draw (75) to (82.center);
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw (77) to (88);
		\draw (88) to (96);
		\draw (96) to (84.center);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw [style=fault-free] (123) to (125);
		\draw [style=fault-free] (124) to (126);
		\draw [style=fault-free] (127) to (129);
		\draw [style=fault-free, in=270, out=90] (128) to (130);
		\draw [style=fault-free] (131) to (133);
		\draw [style=fault-free] (132) to (134);
		\draw [style=fault-free] (135) to (136);
		\draw [style=fault-free] (137) to (138);
		\draw [style=fault-free] (114) to (138);
		\draw (135) to (121.center);
		\draw [style=fault-free] (115) to (126);
		\draw [style=fault-free] (126) to (134);
		\draw [style=fault-free] (139) to (140);
		\draw [style=fault-free] (141) to (142);
		\draw [style=fault-free] (143) to (144);
		\draw [style=fault-free] (145) to (146);
		\draw [style=fault-free] (109) to (125);
		\draw [style=fault-free] (125) to (130);
		\draw [style=fault-free] (130) to (146);
		\draw (146) to (116.center);
		\draw [style=fault-free] (111) to (123);
		\draw [style=fault-free] (123) to (137);
		\draw [style=fault-free] (137) to (132);
		\draw (132) to (118.center);
		\draw [style=fault-free] (112) to (127);
		\draw [style=fault-free] (127) to (128);
		\draw (128) to (119.center);
		\draw [style=fault-free] (110) to (124);
		\draw [style=fault-free] (124) to (131);
		\draw (131) to (117.center);
		\draw [style=fault-free] (134) to (144);
		\draw (122.center) to (144);
		\draw [style=fault-free] (113) to (129);
		\draw [style=fault-free] (129) to (133);
		\draw [style=fault-free] (133) to (136);
		\draw [style=fault-free] (136) to (142);
		\draw (142) to (120.center);
		\draw [style=fault-free] (138) to (135);
		\draw [style=fault-free] (163) to (165);
		\draw [style=fault-free] (164) to (166);
		\draw [style=fault-free] (167) to (169);
		\draw [style=fault-free, in=270, out=90] (168) to (170);
		\draw [style=fault-free] (171) to (173);
		\draw [style=fault-free] (172) to (174);
		\draw [style=fault-free] (175) to (176);
		\draw [style=fault-free] (177) to (178);
		\draw (175) to (161.center);
		\draw [style=fault-free] (166) to (174);
		\draw [style=fault-free] (181) to (182);
		\draw [style=fault-free] (183) to (184);
		\draw [style=fault-free] (185) to (186);
		\draw [style=fault-free] (165) to (170);
		\draw [style=fault-free] (170) to (186);
		\draw (186) to (156.center);
		\draw [style=fault-free] (163) to (177);
		\draw [style=fault-free] (177) to (172);
		\draw (172) to (158.center);
		\draw [style=fault-free] (167) to (168);
		\draw (168) to (159.center);
		\draw [style=fault-free] (164) to (171);
		\draw (171) to (157.center);
		\draw [style=fault-free] (174) to (184);
		\draw (162.center) to (184);
		\draw [style=fault-free] (169) to (173);
		\draw [style=fault-free] (173) to (176);
		\draw [style=fault-free] (176) to (182);
		\draw (182) to (160.center);
		\draw [style=fault-free] (178) to (175);
		\draw [style=fault-free] (185) to (183);
		\draw [style=fault-free] (183) to (181);
		\draw [style=fault-free] (195.center) to (197.center);
		\draw [style=fault-free] (196.center) to (198.center);
		\draw [style=fault-free] (199.center) to (201.center);
		\draw [style=fault-free, in=270, out=90] (200) to (202);
		\draw [style=fault-free] (203) to (205);
		\draw [style=fault-free] (204) to (206);
		\draw [style=fault-free] (207) to (208);
		\draw [style=fault-free] (209) to (210.center);
		\draw (207) to (193.center);
		\draw [style=fault-free] (198.center) to (206);
		\draw [style=fault-free] (211.center) to (212);
		\draw [style=fault-free] (213) to (214);
		\draw [style=fault-free] (215.center) to (216);
		\draw [style=fault-free] (197.center) to (202);
		\draw [style=fault-free] (202) to (216);
		\draw (216) to (188.center);
		\draw [style=fault-free] (195.center) to (209);
		\draw [style=fault-free] (209) to (204);
		\draw (204) to (190.center);
		\draw [style=fault-free] (199.center) to (200);
		\draw (200) to (191.center);
		\draw [style=fault-free] (196.center) to (203);
		\draw (203) to (189.center);
		\draw [style=fault-free] (206) to (214);
		\draw (194.center) to (214);
		\draw [style=fault-free] (201.center) to (205);
		\draw [style=fault-free] (205) to (208);
		\draw [style=fault-free] (208) to (212);
		\draw (212) to (192.center);
		\draw [style=fault-free] (210.center) to (207);
		\draw [style=fault-free] (215.center) to (213);
		\draw [style=fault-free] (213) to (211.center);
		\draw [style=fault-free] (225.center) to (227.center);
		\draw [style=fault-free] (226.center) to (228.center);
		\draw [style=fault-free] (229.center) to (231.center);
		\draw [style=fault-free, in=270, out=90] (230) to (232);
		\draw [style=fault-free] (233) to (235);
		\draw [style=fault-free] (234) to (236);
		\draw [style=fault-free] (237) to (238);
		\draw (239) to (240.center);
		\draw (237) to (223.center);
		\draw [style=fault-free] (228.center) to (236);
		\draw [style=fault-free] (241.center) to (242);
		\draw [style=fault-free] (243) to (244);
		\draw [style=fault-free] (245.center) to (246);
		\draw [style=fault-free] (227.center) to (232);
		\draw [style=fault-free] (232) to (246);
		\draw (246) to (218.center);
		\draw [style=fault-free] (225.center) to (239);
		\draw [style=fault-free] (239) to (234);
		\draw (234) to (220.center);
		\draw [style=fault-free] (229.center) to (230);
		\draw (230) to (221.center);
		\draw [style=fault-free] (226.center) to (233);
		\draw (233) to (219.center);
		\draw [style=fault-free] (236) to (244);
		\draw (224.center) to (244);
		\draw [style=fault-free] (231.center) to (235);
		\draw [style=fault-free] (235) to (238);
		\draw [style=fault-free] (238) to (242);
		\draw (242) to (222.center);
		\draw (240.center) to (237);
		\draw [style=fault-free] (245.center) to (243);
		\draw [style=fault-free] (243) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-explore2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-14, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-14, -1.75) {};
		\node [style=light X dot] (46) at (-14, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-12.5, 3.5) {};
		\node [style=light Z dot] (55) at (-12.5, 0) {};
		\node [style=light X dot] (56) at (-12.5, 5.25) {};
		\node [style=light X dot] (57) at (-12.5, -3.5) {};
		\node [style=light Z dot] (58) at (-11, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-11, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=none] (70) at (-0.5, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (71) at (-14.75, -22.25) {};
		\node [style=light Z dot] (72) at (-14.75, -27.5) {};
		\node [style=light Z dot] (73) at (-14.75, -24) {};
		\node [style=light Z dot] (74) at (-14.75, -25.75) {};
		\node [style=light X dot] (75) at (-14.75, -32.75) {};
		\node [style=light X dot] (76) at (-14.75, -29.25) {};
		\node [style=light X dot] (77) at (-14.75, -31) {};
		\node [style=none] (78) at (1.75, -22.25) {};
		\node [style=none] (79) at (1.75, -27.5) {};
		\node [style=none] (80) at (1.75, -24) {};
		\node [style=none] (81) at (1.75, -25.75) {};
		\node [style=none] (82) at (1.75, -32.75) {};
		\node [style=none] (83) at (1.75, -29.25) {};
		\node [style=none] (84) at (1.75, -31) {};
		\node [style=light Z dot] (85) at (-13.25, -24) {};
		\node [style=light Z dot] (86) at (-13.25, -27.5) {};
		\node [style=light X dot] (87) at (-13.25, -22.25) {};
		\node [style=light X dot] (88) at (-13.25, -31) {};
		\node [style=light Z dot] (89) at (-11.75, -25.75) {};
		\node [style=light Z dot] (90) at (-8.5, -25.75) {};
		\node [style=light X dot] (91) at (-11.75, -32.75) {};
		\node [style=light X dot] (92) at (-8.5, -22.25) {};
		\node [style=light Z dot] (93) at (-8.5, -27.5) {};
		\node [style=light Z dot] (94) at (-6.75, -24) {};
		\node [style=light X dot] (95) at (-8.5, -32.75) {};
		\node [style=light X dot] (96) at (-6.75, -31) {};
		\node [style=light X dot] (97) at (-5, -29.25) {};
		\node [style=light Z dot] (98) at (-5, -32.75) {};
		\node [style=light Z dot] (99) at (-10.25, -24) {};
		\node [style=light X dot] (100) at (-10.25, -29.25) {};
		\node [style=light X dot] (101) at (-14.75, -34.5) {};
		\node [style=light X dot] (102) at (1.75, -34.5) {};
		\node [style=light X dot] (103) at (0.25, -34.5) {};
		\node [style=light Z dot] (104) at (0.25, -32.75) {};
		\node [style=light X dot] (105) at (-1.5, -34.5) {};
		\node [style=light Z dot] (106) at (-1.5, -31) {};
		\node [style=light X dot] (107) at (-3.25, -34.5) {};
		\node [style=light Z dot] (108) at (-3.25, -22.25) {};
		\node [style=none] (116) at (11.5, 5.25) {};
		\node [style=none] (117) at (11.5, 0) {};
		\node [style=none] (118) at (11.5, 3.5) {};
		\node [style=none] (119) at (11.5, 1.75) {};
		\node [style=none] (120) at (11.5, -5.25) {};
		\node [style=none] (121) at (11.5, -1.75) {};
		\node [style=none] (122) at (11.5, -3.5) {};
		\node [style=light Z dot] (123) at (2, 3.5) {};
		\node [style=light Z dot] (124) at (2, 0) {};
		\node [style=light X dot] (125) at (2, 5.25) {};
		\node [style=light X dot] (126) at (2, -3.5) {};
		\node [style=light Z dot] (127) at (3.5, 1.75) {};
		\node [style=light Z dot] (128) at (6.75, 1.75) {};
		\node [style=light X dot] (129) at (3.5, -5.25) {};
		\node [style=light X dot] (130) at (6.75, 5.25) {};
		\node [style=light Z dot] (131) at (6.75, 0) {};
		\node [style=light Z dot] (132) at (8.5, 3.5) {};
		\node [style=light X dot] (133) at (6.75, -5.25) {};
		\node [style=light X dot] (134) at (8.5, -3.5) {};
		\node [style=light X dot] (135) at (10.25, -1.75) {};
		\node [style=light Z dot] (136) at (10.25, -5.25) {};
		\node [style=light Z dot] (137) at (5, 3.5) {};
		\node [style=light X dot] (138) at (5, -1.75) {};
		\node [style=none] (139) at (13, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (140) at (24.5, 5.25) {};
		\node [style=none] (141) at (24.5, 0) {};
		\node [style=none] (142) at (24.5, 3.5) {};
		\node [style=none] (143) at (24.5, 1.75) {};
		\node [style=none] (144) at (24.5, -5.25) {};
		\node [style=none] (145) at (24.5, -1.75) {};
		\node [style=none] (146) at (24.5, -3.5) {};
		\node [style=none] (147) at (15, 3.5) {};
		\node [style=none] (148) at (15, 0) {};
		\node [style=none] (149) at (15, 5.25) {};
		\node [style=none] (150) at (15, -3.5) {};
		\node [style=none] (151) at (16.5, 1.75) {};
		\node [style=light Z dot] (152) at (19.75, 1.75) {};
		\node [style=none] (153) at (16.5, -5.25) {};
		\node [style=light X dot] (154) at (19.75, 5.25) {};
		\node [style=light Z dot] (155) at (19.75, 0) {};
		\node [style=light Z dot] (156) at (21.5, 3.5) {};
		\node [style=light X dot] (157) at (19.75, -5.25) {};
		\node [style=light X dot] (158) at (21.5, -3.5) {};
		\node [style=light X dot] (159) at (23.25, -1.75) {};
		\node [style=light Z dot] (160) at (23.25, -5.25) {};
		\node [style=light Z dot] (161) at (18, 3.5) {};
		\node [style=none] (162) at (18, -1.75) {};
		\node [style=none] (163) at (-16, -13.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (164) at (-4.5, -8) {};
		\node [style=none] (165) at (-4.5, -13.25) {};
		\node [style=none] (166) at (-4.5, -9.75) {};
		\node [style=none] (167) at (-4.5, -11.5) {};
		\node [style=none] (168) at (-4.5, -18.5) {};
		\node [style=none] (169) at (-4.5, -15) {};
		\node [style=none] (170) at (-4.5, -16.75) {};
		\node [style=none] (171) at (-14, -9.75) {};
		\node [style=none] (172) at (-14, -13.25) {};
		\node [style=none] (173) at (-14, -8) {};
		\node [style=none] (174) at (-14, -16.75) {};
		\node [style=none] (175) at (-12.5, -11.5) {};
		\node [style=light Z dot] (176) at (-9.25, -11.5) {};
		\node [style=none] (177) at (-12.5, -18.5) {};
		\node [style=light X dot] (178) at (-9.25, -8) {};
		\node [style=light Z dot] (179) at (-9.25, -13.25) {};
		\node [style=light Z dot] (180) at (-7.5, -9.75) {};
		\node [style=light X dot] (181) at (-9.25, -18.5) {};
		\node [style=light X dot] (182) at (-7.5, -16.75) {};
		\node [style=light X dot] (183) at (-5.75, -15) {};
		\node [style=light Z dot] (184) at (-5.75, -18.5) {};
		\node [style=light Z dot] (185) at (-11, -9.75) {};
		\node [style=none] (186) at (-11, -15) {};
		\node [style=none] (187) at (-2.25, -13.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (188) at (0.5, -8) {};
		\node [style=light Z dot] (189) at (0.5, -13.25) {};
		\node [style=light Z dot] (190) at (0.5, -9.75) {};
		\node [style=light Z dot] (191) at (0.5, -11.5) {};
		\node [style=light X dot] (192) at (0.5, -18.5) {};
		\node [style=light X dot] (193) at (0.5, -15) {};
		\node [style=light X dot] (194) at (0.5, -16.75) {};
		\node [style=none] (195) at (11.5, -8) {};
		\node [style=none] (196) at (11.5, -13.25) {};
		\node [style=none] (197) at (11.5, -9.75) {};
		\node [style=none] (198) at (11.5, -11.5) {};
		\node [style=none] (199) at (11.5, -18.5) {};
		\node [style=none] (200) at (11.5, -15) {};
		\node [style=none] (201) at (11.5, -16.75) {};
		\node [style=light Z dot] (202) at (2, -9.75) {};
		\node [style=light Z dot] (203) at (2, -13.25) {};
		\node [style=light X dot] (204) at (2, -8) {};
		\node [style=light X dot] (205) at (2, -16.75) {};
		\node [style=light Z dot] (206) at (3.5, -11.5) {};
		\node [style=light Z dot] (207) at (6.75, -11.5) {};
		\node [style=light X dot] (208) at (3.5, -18.5) {};
		\node [style=light X dot] (209) at (6.75, -8) {};
		\node [style=light Z dot] (210) at (6.75, -13.25) {};
		\node [style=light Z dot] (211) at (8.5, -9.75) {};
		\node [style=light X dot] (212) at (6.75, -18.5) {};
		\node [style=light X dot] (213) at (8.5, -16.75) {};
		\node [style=light X dot] (214) at (10.25, -15) {};
		\node [style=light Z dot] (215) at (10.25, -18.5) {};
		\node [style=light Z dot] (216) at (5, -9.75) {};
		\node [style=light X dot] (217) at (5, -15) {};
		\node [style=none] (218) at (13, -13.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (219) at (15.25, -8) {};
		\node [style=light Z dot] (220) at (15.25, -13.25) {};
		\node [style=light Z dot] (221) at (15.25, -9.75) {};
		\node [style=light Z dot] (222) at (15.25, -11.5) {};
		\node [style=light X dot] (223) at (15.25, -18.5) {};
		\node [style=light X dot] (224) at (15.25, -15) {};
		\node [style=light X dot] (225) at (15.25, -16.75) {};
		\node [style=none] (226) at (26.25, -8) {};
		\node [style=none] (227) at (26.25, -13.25) {};
		\node [style=none] (228) at (26.25, -9.75) {};
		\node [style=none] (229) at (26.25, -11.5) {};
		\node [style=none] (230) at (26.25, -18.5) {};
		\node [style=none] (231) at (26.25, -15) {};
		\node [style=none] (232) at (26.25, -16.75) {};
		\node [style=light Z dot] (233) at (16.75, -9.75) {};
		\node [style=light Z dot] (234) at (16.75, -13.25) {};
		\node [style=light X dot] (235) at (16.75, -8) {};
		\node [style=light X dot] (236) at (16.75, -16.75) {};
		\node [style=light Z dot] (237) at (18.25, -11.5) {};
		\node [style=light Z dot] (238) at (21.5, -11.5) {};
		\node [style=light X dot] (239) at (18.25, -18.5) {};
		\node [style=light X dot] (240) at (21.5, -8) {};
		\node [style=light Z dot] (241) at (21.5, -13.25) {};
		\node [style=light Z dot] (242) at (23.25, -9.75) {};
		\node [style=light X dot] (243) at (21.5, -18.5) {};
		\node [style=light X dot] (244) at (23.25, -16.75) {};
		\node [style=light X dot] (245) at (25, -15) {};
		\node [style=light Z dot] (246) at (25, -18.5) {};
		\node [style=light Z dot] (247) at (19.75, -9.75) {};
		\node [style=light X dot] (248) at (19.75, -15) {};
		\node [style=light X dot] (249) at (6.5, -22.25) {};
		\node [style=light Z dot] (250) at (6.5, -27.5) {};
		\node [style=light Z dot] (251) at (6.5, -24) {};
		\node [style=light Z dot] (252) at (6.5, -25.75) {};
		\node [style=light X dot] (253) at (6.5, -32.75) {};
		\node [style=light X dot] (254) at (6.5, -29.25) {};
		\node [style=light X dot] (255) at (6.5, -31) {};
		\node [style=none] (256) at (23.75, -22.25) {};
		\node [style=none] (257) at (23.75, -27.5) {};
		\node [style=none] (258) at (23.75, -24) {};
		\node [style=none] (259) at (23.75, -25.75) {};
		\node [style=none] (260) at (23.75, -32.75) {};
		\node [style=none] (261) at (23.75, -29.25) {};
		\node [style=none] (262) at (23.75, -31) {};
		\node [style=light Z dot] (263) at (8, -24) {};
		\node [style=light Z dot] (264) at (8, -27.5) {};
		\node [style=light X dot] (265) at (8, -22.25) {};
		\node [style=light X dot] (266) at (8, -31) {};
		\node [style=light Z dot] (267) at (9.5, -25.75) {};
		\node [style=light Z dot] (268) at (12.75, -25.75) {};
		\node [style=light X dot] (269) at (9.5, -32.75) {};
		\node [style=light X dot] (270) at (12.75, -22.25) {};
		\node [style=light Z dot] (271) at (12.75, -27.5) {};
		\node [style=light Z dot] (272) at (14.5, -24) {};
		\node [style=light X dot] (273) at (12.75, -32.75) {};
		\node [style=light X dot] (274) at (14.5, -31) {};
		\node [style=light X dot] (275) at (16.25, -29.25) {};
		\node [style=light Z dot] (276) at (16.25, -32.75) {};
		\node [style=light Z dot] (277) at (11, -24) {};
		\node [style=light X dot] (278) at (11, -29.25) {};
		\node [style=light Z dot] (279) at (18.25, -22.25) {};
		\node [style=light Z dot] (280) at (20.25, -31) {};
		\node [style=light X dot] (281) at (18.25, -34.5) {};
		\node [style=light Z dot] (282) at (22, -32.75) {};
		\node [style=light X dot] (283) at (6.5, -34.5) {};
		\node [style=light X dot] (284) at (20.25, -34.5) {};
		\node [style=light X dot] (285) at (22, -34.5) {};
		\node [style=light X dot] (286) at (23.75, -34.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=fault-free] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=fault-free] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (57) to (65);
		\draw (71) to (78.center);
		\draw (73) to (80.center);
		\draw (74) to (81.center);
		\draw (72) to (79.center);
		\draw (75) to (82.center);
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw (77) to (88);
		\draw (88) to (96);
		\draw (96) to (84.center);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw [style=fault-free] (123) to (125);
		\draw [style=fault-free] (124) to (126);
		\draw [style=fault-free] (127) to (129);
		\draw [style=fault-free] (128) to (130);
		\draw [style=fault-free] (131) to (133);
		\draw [style=fault-free] (132) to (134);
		\draw [style=fault-free] (135) to (136);
		\draw [style=fault-free] (137) to (138);
		\draw [style=fault-free] (125) to (130);
		\draw (130) to (116.center);
		\draw [style=fault-free] (123) to (137);
		\draw [style=fault-free] (137) to (132);
		\draw (132) to (118.center);
		\draw [style=fault-free] (127) to (128);
		\draw (128) to (119.center);
		\draw (131) to (117.center);
		\draw [style=fault-free] (124) to (131);
		\draw (135) to (121.center);
		\draw (134) to (122.center);
		\draw [style=fault-free] (129) to (133);
		\draw [style=fault-free] (133) to (136);
		\draw (136) to (120.center);
		\draw [style=fault-free] (138) to (135);
		\draw [style=fault-free] (126) to (134);
		\draw [style=fault-free] (147.center) to (149.center);
		\draw [style=fault-free] (148.center) to (150.center);
		\draw [style=fault-free] (151.center) to (153.center);
		\draw [style=fault-free] (152) to (154);
		\draw [style=fault-free] (155) to (157);
		\draw [style=fault-free] (156) to (158);
		\draw [style=fault-free] (159) to (160);
		\draw [style=fault-free] (161) to (162.center);
		\draw [style=fault-free] (149.center) to (154);
		\draw (154) to (140.center);
		\draw [style=fault-free] (147.center) to (161);
		\draw [style=fault-free] (161) to (156);
		\draw (156) to (142.center);
		\draw [style=fault-free] (151.center) to (152);
		\draw (152) to (143.center);
		\draw (155) to (141.center);
		\draw [style=fault-free] (148.center) to (155);
		\draw (159) to (145.center);
		\draw (158) to (146.center);
		\draw [style=fault-free] (153.center) to (157);
		\draw [style=fault-free] (157) to (160);
		\draw (160) to (144.center);
		\draw [style=fault-free] (162.center) to (159);
		\draw [style=fault-free] (150.center) to (158);
		\draw (171.center) to (173.center);
		\draw (172.center) to (174.center);
		\draw [style=fault-free] (175.center) to (177.center);
		\draw (176) to (178);
		\draw [style=fault-free] (179) to (181);
		\draw (180) to (182);
		\draw (183) to (184);
		\draw (185) to (186.center);
		\draw (173.center) to (178);
		\draw (178) to (164.center);
		\draw (171.center) to (185);
		\draw [style=fault-free] (185) to (180);
		\draw (180) to (166.center);
		\draw [style=fault-free] (175.center) to (176);
		\draw (176) to (167.center);
		\draw (179) to (165.center);
		\draw (172.center) to (179);
		\draw (183) to (169.center);
		\draw (182) to (170.center);
		\draw [style=fault-free] (177.center) to (181);
		\draw [style=fault-free] (181) to (184);
		\draw (184) to (168.center);
		\draw (186.center) to (183);
		\draw (174.center) to (182);
		\draw (202) to (204);
		\draw (203) to (205);
		\draw [style=fault-free] (206) to (208);
		\draw (207) to (209);
		\draw [style=fault-free] (210) to (212);
		\draw (211) to (213);
		\draw (214) to (215);
		\draw (216) to (217);
		\draw (188) to (204);
		\draw (204) to (209);
		\draw (209) to (195.center);
		\draw (190) to (202);
		\draw (202) to (216);
		\draw [style=fault-free] (216) to (211);
		\draw (211) to (197.center);
		\draw [style=fault-free] (191) to (206);
		\draw [style=fault-free] (206) to (207);
		\draw (207) to (198.center);
		\draw (210) to (196.center);
		\draw (189) to (203);
		\draw (203) to (210);
		\draw (214) to (200.center);
		\draw (194) to (205);
		\draw (213) to (201.center);
		\draw [style=fault-free] (192) to (208);
		\draw [style=fault-free] (208) to (212);
		\draw [style=fault-free] (212) to (215);
		\draw (215) to (199.center);
		\draw (193) to (217);
		\draw (217) to (214);
		\draw (205) to (213);
		\draw (233) to (235);
		\draw (234) to (236);
		\draw [style=fault-free] (237) to (239);
		\draw (238) to (240);
		\draw [style=fault-free] (241) to (243);
		\draw (242) to (244);
		\draw (245) to (246);
		\draw (247) to (248);
		\draw (219) to (235);
		\draw (235) to (240);
		\draw (240) to (226.center);
		\draw (221) to (233);
		\draw (233) to (247);
		\draw [style=fault-free] (247) to (242);
		\draw (242) to (228.center);
		\draw (222) to (237);
		\draw [style=fault-free] (237) to (238);
		\draw (238) to (229.center);
		\draw (241) to (227.center);
		\draw (220) to (234);
		\draw (234) to (241);
		\draw (245) to (231.center);
		\draw (225) to (236);
		\draw (244) to (232.center);
		\draw [style=fault-free] (223) to (239);
		\draw [style=fault-free] (239) to (243);
		\draw [style=fault-free] (243) to (246);
		\draw (246) to (230.center);
		\draw (224) to (248);
		\draw (248) to (245);
		\draw (236) to (244);
		\draw [style=Z Web] (263) to (265);
		\draw [style=Z Web] (264) to (266);
		\draw [style=Z Web] (267) to (269);
		\draw [style=Z Web] (268) to (270);
		\draw [style=Z Web] (271) to (273);
		\draw [style=Z Web] (272) to (274);
		\draw (275) to (276);
		\draw (277) to (278);
		\draw [style=Z Web] (249) to (265);
		\draw [style=Z Web] (265) to (270);
		\draw (251) to (263);
		\draw [style=Z Web] (263) to (277);
		\draw [style=Z Web] (277) to (272);
		\draw (272) to (258.center);
		\draw (252) to (267);
		\draw [style=Z Web] (267) to (268);
		\draw (268) to (259.center);
		\draw (271) to (257.center);
		\draw (250) to (264);
		\draw [style=Z Web] (264) to (271);
		\draw [style=Z Web] (255) to (266);
		\draw [style=Z Web] (253) to (269);
		\draw [style=Z Web] (269) to (273);
		\draw [style=Z Web] (273) to (276);
		\draw (254) to (278);
		\draw (278) to (275);
		\draw [style=Z Web] (266) to (274);
		\draw [style=Z Web] (279) to (281);
		\draw (279) to (256.center);
		\draw (280) to (262.center);
		\draw [style=Z Web] (274) to (280);
		\draw [style=Z Web] (270) to (279);
		\draw (275) to (261.center);
		\draw [style=Z Web] (276) to (282);
		\draw (282) to (260.center);
		\draw [style=Z Web] (281) to (284);
		\draw [style=Z Web] (284) to (280);
		\draw [style=Z Web] (284) to (285);
		\draw [style=Z Web] (285) to (282);
		\draw [style=Z Web] (285) to (286);
		\draw [style=Z Web] (283) to (281);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-14, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-14, -1.75) {};
		\node [style=light X dot] (46) at (-14, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-12.5, 3.5) {};
		\node [style=light Z dot] (55) at (-12.5, 0) {};
		\node [style=light X dot] (56) at (-12.5, 5.25) {};
		\node [style=light X dot] (57) at (-12.5, -3.5) {};
		\node [style=light Z dot] (58) at (-11, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-11, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=fault-free] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=fault-free] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (57) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (-17, 0) {$\LHS=$};
		\node [style=light X dot] (165) at (-15, 6) {};
		\node [style=light Z dot] (166) at (-15, 0.75) {};
		\node [style=light Z dot] (167) at (-15, 4.25) {};
		\node [style=light Z dot] (168) at (-15, 2.5) {};
		\node [style=light X dot] (169) at (-15, -4.5) {};
		\node [style=light X dot] (170) at (-15, -1) {};
		\node [style=light X dot] (171) at (-15, -2.75) {};
		\node [style=none] (172) at (2, 6) {};
		\node [style=none] (173) at (2, 0.75) {};
		\node [style=none] (174) at (2, 4.25) {};
		\node [style=none] (175) at (2, 2.5) {};
		\node [style=none] (176) at (2, -4.5) {};
		\node [style=none] (177) at (2, -1) {};
		\node [style=none] (178) at (2, -2.75) {};
		\node [style=light Z dot] (179) at (-13.5, 4.25) {};
		\node [style=light Z dot] (180) at (-13.5, 0.75) {};
		\node [style=light X dot] (181) at (-13.5, 6) {};
		\node [style=light X dot] (182) at (-13.5, -2.75) {};
		\node [style=light Z dot] (183) at (-12, 2.5) {};
		\node [style=light Z dot] (184) at (-8.75, 2.5) {};
		\node [style=light X dot] (185) at (-12, -4.5) {};
		\node [style=light X dot] (186) at (-8.75, 6) {};
		\node [style=light Z dot] (187) at (-8.75, 0.75) {};
		\node [style=light Z dot] (188) at (-7, 4.25) {};
		\node [style=light X dot] (189) at (-8.75, -4.5) {};
		\node [style=light X dot] (190) at (-7, -2.75) {};
		\node [style=light X dot] (191) at (-5.25, -1) {};
		\node [style=light Z dot] (192) at (-5.25, -4.5) {};
		\node [style=light Z dot] (193) at (-10.5, 4.25) {};
		\node [style=light X dot] (194) at (-10.5, -1) {};
		\node [style=light Z dot] (195) at (-3.25, 6) {};
		\node [style=light Z dot] (196) at (-1.25, -2.75) {};
		\node [style=light X dot] (197) at (-3.25, -6.5) {};
		\node [style=light Z dot] (198) at (0.5, -4.5) {};
		\node [style=light X dot] (199) at (-15, -6.5) {};
		\node [style=light X dot] (200) at (-1.25, -6.5) {};
		\node [style=light X dot] (201) at (0.5, -6.5) {};
		\node [style=light X dot] (202) at (2, -6.5) {};
		\node [style=none] (203) at (4.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (204) at (7, 6) {};
		\node [style=light Z dot, label={left:$4$}] (205) at (7, 0.75) {};
		\node [style=light Z dot, label={left:$2$}] (206) at (7, 4.25) {};
		\node [style=light Z dot, label={left:$3$}] (207) at (7, 2.5) {};
		\node [style=light X dot, label={left:$7$}] (208) at (7, -4.5) {};
		\node [style=light X dot, label={left:$5$}] (209) at (7, -1) {};
		\node [style=light X dot, label={left:$6$}] (210) at (7, -2.75) {};
		\node [style=none] (211) at (22.25, 6) {};
		\node [style=none] (212) at (22.25, 0.75) {};
		\node [style=none] (213) at (22.25, 4.25) {};
		\node [style=none] (214) at (22.25, 2.5) {};
		\node [style=none] (215) at (22.25, -4.5) {};
		\node [style=none] (216) at (22.25, -1) {};
		\node [style=none] (217) at (22.25, -2.75) {};
		\node [style=light Z dot] (219) at (8.5, 0.75) {};
		\node [style=light X dot] (220) at (8.5, 6) {};
		\node [style=light X dot] (221) at (8.5, -2.75) {};
		\node [style=light Z dot] (222) at (10, 2.5) {};
		\node [style=light X dot] (224) at (10, -4.5) {};
		\node [style=light X dot] (225) at (13.25, 6) {};
		\node [style=light X dot] (228) at (13.25, -4.5) {};
		\node [style=light X dot] (229) at (15, -2.75) {};
		\node [style=light Z dot] (231) at (15, -4.5) {};
		\node [style=light Z dot] (232) at (11.5, 4.25) {};
		\node [style=light X dot] (233) at (11.5, -1) {};
		\node [style=light Z dot] (234) at (17, 6) {};
		\node [style=light Z dot] (235) at (19, -2.75) {};
		\node [style=light X dot] (236) at (17, -6.5) {};
		\node [style=light Z dot] (237) at (20.75, -4.5) {};
		\node [style=light X dot, label={left:$8$}] (238) at (7, -6.5) {};
		\node [style=light X dot] (239) at (19, -6.5) {};
		\node [style=light X dot] (240) at (20.75, -6.5) {};
		\node [style=light X dot] (241) at (22.25, -6.5) {};
		\node [style=none] (242) at (3.25, -15) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (243) at (7, -9) {};
		\node [style=light Z dot, label={left:$4$}] (244) at (7, -14.25) {};
		\node [style=light Z dot, label={left:$2$}] (245) at (7, -10.75) {};
		\node [style=light Z dot, label={left:$3$}] (246) at (7, -12.5) {};
		\node [style=light X dot, label={left:$7$}] (247) at (7, -19.5) {};
		\node [style=light X dot, label={left:$5$}] (248) at (7, -16) {};
		\node [style=light X dot, label={left:$6$}] (249) at (7, -17.75) {};
		\node [style=none] (250) at (24, -9) {};
		\node [style=none] (251) at (24, -14.25) {};
		\node [style=none] (252) at (24, -10.75) {};
		\node [style=none] (253) at (24, -12.5) {};
		\node [style=none] (254) at (24, -19.5) {};
		\node [style=none] (255) at (24, -16) {};
		\node [style=none] (256) at (24, -17.75) {};
		\node [style=light Z dot] (257) at (8.5, -10.75) {};
		\node [style=light Z dot] (258) at (8.5, -14.25) {};
		\node [style=light X dot] (259) at (8.5, -9) {};
		\node [style=light X dot] (260) at (8.5, -17.75) {};
		\node [style=light Z dot] (261) at (10, -12.5) {};
		\node [style=light Z dot] (262) at (13.25, -12.5) {};
		\node [style=light X dot] (263) at (10, -19.5) {};
		\node [style=light X dot] (264) at (13.25, -9) {};
		\node [style=light Z dot] (265) at (13.25, -14.25) {};
		\node [style=light Z dot] (266) at (15, -10.75) {};
		\node [style=light X dot] (267) at (13.25, -19.5) {};
		\node [style=light X dot] (268) at (15, -17.75) {};
		\node [style=light X dot] (269) at (16.75, -16) {};
		\node [style=light Z dot] (270) at (16.75, -19.5) {};
		\node [style=light Z dot] (271) at (11.5, -10.75) {};
		\node [style=light X dot] (272) at (11.5, -16) {};
		\node [style=light Z dot] (273) at (18.75, -9) {};
		\node [style=light Z dot] (274) at (20.75, -17.75) {};
		\node [style=light X dot] (275) at (18.75, -21.5) {};
		\node [style=light Z dot] (276) at (22.5, -19.5) {};
		\node [style=light X dot, label={left:$8$}] (277) at (7, -21.5) {};
		\node [style=light X dot] (278) at (20.75, -21.5) {};
		\node [style=light X dot] (279) at (22.5, -21.5) {};
		\node [style=light X dot] (280) at (24, -21.5) {};
		\node [style=none] (281) at (-17.75, -15.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (282) at (-15, -9) {};
		\node [style=light Z dot, label={left:$4$}] (283) at (-15, -14.25) {};
		\node [style=light Z dot, label={left:$2$}] (284) at (-15, -10.75) {};
		\node [style=light Z dot, label={left:$3$}] (285) at (-15, -12.5) {};
		\node [style=light X dot, label={left:$7$}] (286) at (-15, -19.5) {};
		\node [style=light X dot, label={left:$5$}] (287) at (-15, -16) {};
		\node [style=light X dot, label={left:$6$}] (288) at (-15, -17.75) {};
		\node [style=none] (289) at (0.25, -9) {};
		\node [style=none] (290) at (0.25, -14.25) {};
		\node [style=none] (291) at (0.25, -10.75) {};
		\node [style=none] (292) at (0.25, -12.5) {};
		\node [style=none] (293) at (0.25, -19.5) {};
		\node [style=none] (294) at (0.25, -16) {};
		\node [style=none] (295) at (0.25, -17.75) {};
		\node [style=light Z dot] (296) at (-13.5, -14.25) {};
		\node [style=light X dot] (297) at (-13.5, -9) {};
		\node [style=light X dot] (298) at (-13.5, -17.75) {};
		\node [style=light Z dot] (299) at (-12, -12.5) {};
		\node [style=light X dot] (300) at (-12, -19.5) {};
		\node [style=light X dot] (301) at (-8.75, -9) {};
		\node [style=light X dot] (302) at (-8.75, -19.5) {};
		\node [style=light X dot] (303) at (-7, -17.75) {};
		\node [style=light Z dot] (304) at (-7, -19.5) {};
		\node [style=light Z dot] (305) at (-10.5, -10.75) {};
		\node [style=light X dot] (306) at (-10.5, -16) {};
		\node [style=light Z dot] (307) at (-5, -9) {};
		\node [style=light Z dot] (308) at (-3, -17.75) {};
		\node [style=light X dot] (309) at (-5, -21.5) {};
		\node [style=light Z dot] (310) at (-1.25, -19.5) {};
		\node [style=light X dot, label={left:$8$}] (311) at (-15, -21.5) {};
		\node [style=light X dot] (312) at (-3, -21.5) {};
		\node [style=light X dot] (313) at (-1.25, -21.5) {};
		\node [style=light X dot] (314) at (0.25, -21.5) {};
		\node [style=none] (315) at (4.25, -1.75) {\scriptsize (sp)};
		\node [style=none] (316) at (3.25, -16.25) {\scriptsize (sp)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (179) to (181);
		\draw [style=fault-free] (180) to (182);
		\draw [style=fault-free] (183) to (185);
		\draw [style=fault-free] (184) to (186);
		\draw [style=fault-free] (187) to (189);
		\draw [style=fault-free] (188) to (190);
		\draw [style=fault-free] (191) to (192);
		\draw [style=fault-free] (193) to (194);
		\draw [style=fault-free] (165) to (181);
		\draw [style=fault-free] (181) to (186);
		\draw [style=fault-free] (167) to (179);
		\draw [style=fault-free] (179) to (193);
		\draw [style=fault-free] (193) to (188);
		\draw (188) to (174.center);
		\draw [style=fault-free] (168) to (183);
		\draw [style=fault-free] (183) to (184);
		\draw (184) to (175.center);
		\draw (187) to (173.center);
		\draw [style=fault-free] (166) to (180);
		\draw [style=fault-free] (180) to (187);
		\draw [style=fault-free] (171) to (182);
		\draw [style=fault-free] (169) to (185);
		\draw [style=fault-free] (185) to (189);
		\draw [style=fault-free] (189) to (192);
		\draw [style=fault-free] (170) to (194);
		\draw [style=fault-free] (194) to (191);
		\draw [style=fault-free] (182) to (190);
		\draw [style=fault-free] (195) to (197);
		\draw (195) to (172.center);
		\draw (196) to (178.center);
		\draw [style=fault-free] (190) to (196);
		\draw [style=fault-free] (186) to (195);
		\draw (191) to (177.center);
		\draw [style=fault-free] (192) to (198);
		\draw (198) to (176.center);
		\draw [style=fault-free] (199) to (197);
		\draw [style=fault-free] (197) to (200);
		\draw [style=fault-free] (200) to (201);
		\draw [style=fault-free] (201) to (202);
		\draw [style=fault-free] (196) to (200);
		\draw [style=fault-free] (198) to (201);
		\draw [style=fault-free] (219) to (221);
		\draw [style=fault-free] (222) to (224);
		\draw [style=fault-free] (232) to (233);
		\draw [style=fault-free] (204) to (220);
		\draw [style=fault-free] (220) to (225);
		\draw [style=fault-free] (207) to (222);
		\draw [style=fault-free] (205) to (219);
		\draw [style=fault-free] (210) to (221);
		\draw [style=fault-free] (208) to (224);
		\draw [style=fault-free] (224) to (228);
		\draw [style=fault-free] (228) to (231);
		\draw [style=fault-free] (209) to (233);
		\draw [style=fault-free] (221) to (229);
		\draw [style=fault-free] (234) to (236);
		\draw (234) to (211.center);
		\draw (235) to (217.center);
		\draw [style=fault-free] (229) to (235);
		\draw [style=fault-free] (225) to (234);
		\draw [style=fault-free] (231) to (237);
		\draw (237) to (215.center);
		\draw [style=fault-free] (238) to (236);
		\draw [style=fault-free] (236) to (239);
		\draw [style=fault-free] (239) to (240);
		\draw [style=fault-free] (240) to (241);
		\draw [style=fault-free] (235) to (239);
		\draw [style=fault-free] (237) to (240);
		\draw [style=fault-free] (257) to (259);
		\draw [style=fault-free] (258) to (260);
		\draw [style=fault-free] (261) to (263);
		\draw [style=fault-free] (262) to (264);
		\draw [style=fault-free] (265) to (267);
		\draw [style=fault-free] (266) to (268);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (271) to (272);
		\draw [style=fault-free] (243) to (259);
		\draw [style=fault-free] (259) to (264);
		\draw (245) to (257);
		\draw [style=fault-free] (257) to (271);
		\draw [style=fault-free] (271) to (266);
		\draw (266) to (252.center);
		\draw (246) to (261);
		\draw [style=fault-free] (261) to (262);
		\draw (262) to (253.center);
		\draw (265) to (251.center);
		\draw (244) to (258);
		\draw [style=fault-free] (258) to (265);
		\draw [style=fault-free] (249) to (260);
		\draw [style=fault-free] (247) to (263);
		\draw [style=fault-free] (263) to (267);
		\draw [style=fault-free] (267) to (270);
		\draw (248) to (272);
		\draw [style=fault-free] (272) to (269);
		\draw [style=fault-free] (260) to (268);
		\draw [style=fault-free] (273) to (275);
		\draw (273) to (250.center);
		\draw (274) to (256.center);
		\draw [style=fault-free] (268) to (274);
		\draw [style=fault-free] (264) to (273);
		\draw (269) to (255.center);
		\draw [style=fault-free] (270) to (276);
		\draw (276) to (254.center);
		\draw [style=fault-free] (277) to (275);
		\draw [style=fault-free] (275) to (278);
		\draw [style=fault-free] (278) to (279);
		\draw [style=fault-free] (279) to (280);
		\draw [style=fault-free] (274) to (278);
		\draw [style=fault-free] (276) to (279);
		\draw [style=fault-free, bend left=45, looseness=1.25] (232) to (229);
		\draw [style=fault-free] (220) to (232);
		\draw [style=fault-free] (232) to (206);
		\draw (232) to (213.center);
		\draw [style=fault-free, bend left=45] (222) to (225);
		\draw (222) to (214.center);
		\draw [style=fault-free] (219) to (228);
		\draw (219) to (212.center);
		\draw (233) to (216.center);
		\draw [style=fault-free] (233) to (231);
		\draw [style=fault-free] (296) to (298);
		\draw [style=fault-free] (299) to (300);
		\draw [style=fault-free] (305) to (306);
		\draw [style=fault-free] (282) to (297);
		\draw [style=fault-free] (297) to (301);
		\draw (285) to (299);
		\draw (283) to (296);
		\draw [style=fault-free] (288) to (298);
		\draw [style=fault-free] (286) to (300);
		\draw [style=fault-free] (300) to (302);
		\draw [style=fault-free] (302) to (304);
		\draw (287) to (306);
		\draw [style=fault-free] (298) to (303);
		\draw [style=fault-free] (307) to (309);
		\draw (307) to (289.center);
		\draw (308) to (295.center);
		\draw [style=fault-free] (303) to (308);
		\draw [style=fault-free] (301) to (307);
		\draw [style=fault-free] (304) to (310);
		\draw (310) to (293.center);
		\draw [style=fault-free] (311) to (309);
		\draw [style=fault-free] (309) to (312);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (313) to (314);
		\draw [style=fault-free] (308) to (312);
		\draw [style=fault-free] (310) to (313);
		\draw [style=fault-free, bend left=45, looseness=1.25] (305) to (303);
		\draw [style=fault-free] (297) to (305);
		\draw (305) to (284);
		\draw (305) to (291.center);
		\draw [style=fault-free, bend left=45] (299) to (301);
		\draw (299) to (292.center);
		\draw [style=fault-free] (296) to (302);
		\draw (296) to (290.center);
		\draw (306) to (294.center);
		\draw [style=fault-free] (306) to (304);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (-17, 0) {$\LHS=$};
		\node [style=light X dot] (165) at (-15, 6) {};
		\node [style=light Z dot] (166) at (-15, 0.75) {};
		\node [style=light Z dot] (167) at (-15, 4.25) {};
		\node [style=light Z dot] (168) at (-15, 2.5) {};
		\node [style=light X dot] (169) at (-15, -4.5) {};
		\node [style=light X dot] (170) at (-15, -1) {};
		\node [style=light X dot] (171) at (-15, -2.75) {};
		\node [style=none] (172) at (2, 6) {};
		\node [style=none] (173) at (2, 0.75) {};
		\node [style=none] (174) at (2, 4.25) {};
		\node [style=none] (175) at (2, 2.5) {};
		\node [style=none] (176) at (2, -4.5) {};
		\node [style=none] (177) at (2, -1) {};
		\node [style=none] (178) at (2, -2.75) {};
		\node [style=light Z dot] (179) at (-13.5, 4.25) {};
		\node [style=light Z dot] (180) at (-13.5, 0.75) {};
		\node [style=light X dot] (181) at (-13.5, 6) {};
		\node [style=light X dot] (182) at (-13.5, -2.75) {};
		\node [style=light Z dot] (183) at (-12, 2.5) {};
		\node [style=light Z dot] (184) at (-8.75, 2.5) {};
		\node [style=light X dot] (185) at (-12, -4.5) {};
		\node [style=light X dot] (186) at (-8.75, 6) {};
		\node [style=light Z dot] (187) at (-8.75, 0.75) {};
		\node [style=light Z dot] (188) at (-7, 4.25) {};
		\node [style=light X dot] (189) at (-8.75, -4.5) {};
		\node [style=light X dot] (190) at (-7, -2.75) {};
		\node [style=light X dot] (191) at (-5.25, -1) {};
		\node [style=light Z dot] (192) at (-5.25, -4.5) {};
		\node [style=light Z dot] (193) at (-10.5, 4.25) {};
		\node [style=light X dot] (194) at (-10.5, -1) {};
		\node [style=light Z dot] (195) at (-3.25, 6) {};
		\node [style=light Z dot] (196) at (-1.25, -2.75) {};
		\node [style=light X dot] (197) at (-3.25, -6.5) {};
		\node [style=light Z dot] (198) at (0.5, -4.5) {};
		\node [style=light X dot] (199) at (-15, -6.5) {};
		\node [style=light X dot] (200) at (-1.25, -6.5) {};
		\node [style=light X dot] (201) at (0.5, -6.5) {};
		\node [style=light X dot] (202) at (2, -6.5) {};
		\node [style=none] (203) at (4.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (204) at (7, 6) {};
		\node [style=light Z dot, label={left:$4$}] (205) at (7, 0.75) {};
		\node [style=light Z dot, label={left:$2$}] (206) at (7, 4.25) {};
		\node [style=light Z dot, label={left:$3$}] (207) at (7, 2.5) {};
		\node [style=light X dot, label={left:$7$}] (208) at (7, -4.5) {};
		\node [style=light X dot, label={left:$5$}] (209) at (7, -1) {};
		\node [style=light X dot, label={left:$6$}] (210) at (7, -2.75) {};
		\node [style=none] (211) at (22.25, 6) {};
		\node [style=none] (212) at (22.25, 0.75) {};
		\node [style=none] (213) at (22.25, 4.25) {};
		\node [style=none] (214) at (22.25, 2.5) {};
		\node [style=none] (215) at (22.25, -4.5) {};
		\node [style=none] (216) at (22.25, -1) {};
		\node [style=none] (217) at (22.25, -2.75) {};
		\node [style=light Z dot] (219) at (8.5, 0.75) {};
		\node [style=light X dot] (220) at (8.5, 6) {};
		\node [style=light X dot] (221) at (8.5, -2.75) {};
		\node [style=light Z dot] (222) at (10, 2.5) {};
		\node [style=light X dot] (224) at (10, -4.5) {};
		\node [style=light X dot] (225) at (13.25, 6) {};
		\node [style=light X dot] (228) at (13.25, -4.5) {};
		\node [style=light X dot] (229) at (15, -2.75) {};
		\node [style=light Z dot] (231) at (15, -4.5) {};
		\node [style=light Z dot] (232) at (11.5, 4.25) {};
		\node [style=light X dot] (233) at (11.5, -1) {};
		\node [style=light Z dot] (234) at (17, 6) {};
		\node [style=light Z dot] (235) at (19, -2.75) {};
		\node [style=light X dot] (236) at (17, -6.5) {};
		\node [style=light Z dot] (237) at (20.75, -4.5) {};
		\node [style=light X dot, label={left:$8$}] (238) at (7, -6.5) {};
		\node [style=light X dot] (239) at (19, -6.5) {};
		\node [style=light X dot] (240) at (20.75, -6.5) {};
		\node [style=light X dot] (241) at (22.25, -6.5) {};
		\node [style=none] (242) at (3.25, -15) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (243) at (7, -9) {};
		\node [style=light Z dot, label={left:$4$}] (244) at (7, -14.25) {};
		\node [style=light Z dot, label={left:$2$}] (245) at (7, -10.75) {};
		\node [style=light Z dot, label={left:$3$}] (246) at (7, -12.5) {};
		\node [style=light X dot, label={left:$7$}] (247) at (7, -19.5) {};
		\node [style=light X dot, label={left:$5$}] (248) at (7, -16) {};
		\node [style=light X dot, label={left:$6$}] (249) at (7, -17.75) {};
		\node [style=none] (250) at (24, -9) {};
		\node [style=none] (251) at (24, -14.25) {};
		\node [style=none] (252) at (24, -10.75) {};
		\node [style=none] (253) at (24, -12.5) {};
		\node [style=none] (254) at (24, -19.5) {};
		\node [style=none] (255) at (24, -16) {};
		\node [style=none] (256) at (24, -17.75) {};
		\node [style=light Z dot] (257) at (8.5, -10.75) {};
		\node [style=light Z dot] (258) at (8.5, -14.25) {};
		\node [style=light X dot] (259) at (8.5, -9) {};
		\node [style=light X dot] (260) at (8.5, -17.75) {};
		\node [style=light Z dot] (261) at (10, -12.5) {};
		\node [style=light Z dot] (262) at (13.25, -12.5) {};
		\node [style=light X dot] (263) at (10, -19.5) {};
		\node [style=light X dot] (264) at (13.25, -9) {};
		\node [style=light Z dot] (265) at (13.25, -14.25) {};
		\node [style=light Z dot] (266) at (15, -10.75) {};
		\node [style=light X dot] (267) at (13.25, -19.5) {};
		\node [style=light X dot] (268) at (15, -17.75) {};
		\node [style=light X dot] (269) at (16.75, -16) {};
		\node [style=light Z dot] (270) at (16.75, -19.5) {};
		\node [style=light Z dot] (271) at (11.5, -10.75) {};
		\node [style=light X dot] (272) at (11.5, -16) {};
		\node [style=light Z dot] (273) at (18.75, -9) {};
		\node [style=light Z dot] (274) at (20.75, -17.75) {};
		\node [style=light X dot] (275) at (18.75, -21.5) {};
		\node [style=light X dot, label={left:$8$}] (277) at (7, -21.5) {};
		\node [style=light X dot] (278) at (20.75, -21.5) {};
		\node [style=light X dot] (279) at (22.5, -21.5) {};
		\node [style=light X dot] (280) at (24, -21.5) {};
		\node [style=none] (281) at (-17.75, -15.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (282) at (-15, -9) {};
		\node [style=light Z dot, label={left:$4$}] (283) at (-15, -14.25) {};
		\node [style=light Z dot, label={left:$2$}] (284) at (-15, -10.75) {};
		\node [style=light Z dot, label={left:$3$}] (285) at (-15, -12.5) {};
		\node [style=light X dot, label={left:$7$}] (286) at (-15, -19.5) {};
		\node [style=light X dot, label={left:$5$}] (287) at (-15, -16) {};
		\node [style=light X dot, label={left:$6$}] (288) at (-15, -17.75) {};
		\node [style=none] (289) at (0.25, -9) {};
		\node [style=none] (290) at (0.25, -14.25) {};
		\node [style=none] (291) at (0.25, -10.75) {};
		\node [style=none] (292) at (0.25, -12.5) {};
		\node [style=none] (293) at (0.25, -19.5) {};
		\node [style=none] (294) at (0.25, -16) {};
		\node [style=none] (295) at (0.25, -17.75) {};
		\node [style=light Z dot] (296) at (-13.5, -14.25) {};
		\node [style=light X dot] (297) at (-13.5, -9) {};
		\node [style=light X dot] (298) at (-13.5, -17.75) {};
		\node [style=light Z dot] (299) at (-12, -12.5) {};
		\node [style=light X dot] (300) at (-12, -19.5) {};
		\node [style=light X dot] (301) at (-8.75, -9) {};
		\node [style=light X dot] (302) at (-8.75, -19.5) {};
		\node [style=light X dot] (303) at (-7, -17.75) {};
		\node [style=light Z dot] (304) at (-7, -19.5) {};
		\node [style=light Z dot] (305) at (-10.5, -10.75) {};
		\node [style=light X dot] (306) at (-10.5, -16) {};
		\node [style=light Z dot] (307) at (-5, -9) {};
		\node [style=light Z dot] (308) at (-3, -17.75) {};
		\node [style=light X dot] (309) at (-5, -21.5) {};
		\node [style=light Z dot] (310) at (-1.25, -19.5) {};
		\node [style=light X dot, label={left:$8$}] (311) at (-15, -21.5) {};
		\node [style=light X dot] (312) at (-3, -21.5) {};
		\node [style=light X dot] (313) at (-1.25, -21.5) {};
		\node [style=light X dot] (314) at (0.25, -21.5) {};
		\node [style=none] (315) at (4.25, -1.75) {\scriptsize (sp)};
		\node [style=none] (316) at (3.25, -16.25) {\scriptsize (sp)};
		\node [style=none] (317) at (-17.75, -29.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (318) at (-15, -24) {};
		\node [style=light Z dot, label={left:$4$}] (319) at (-15, -29.25) {};
		\node [style=light Z dot, label={left:$2$}] (320) at (-15, -25.75) {};
		\node [style=light Z dot, label={left:$3$}] (321) at (-15, -27.5) {};
		\node [style=light X dot, label={left:$7$}] (322) at (-15, -34.5) {};
		\node [style=light X dot, label={left:$5$}] (323) at (-15, -31) {};
		\node [style=light X dot, label={left:$6$}] (324) at (-15, -32.75) {};
		\node [style=none] (325) at (2, -24) {};
		\node [style=none] (326) at (2, -29.25) {};
		\node [style=none] (327) at (2, -25.75) {};
		\node [style=none] (328) at (2, -27.5) {};
		\node [style=none] (329) at (2, -34.5) {};
		\node [style=none] (330) at (2, -31) {};
		\node [style=none] (331) at (2, -32.75) {};
		\node [style=light Z dot] (332) at (-13.5, -25.75) {};
		\node [style=light Z dot] (333) at (-13.5, -29.25) {};
		\node [style=light X dot] (334) at (-13.5, -24) {};
		\node [style=light X dot] (335) at (-13.5, -32.75) {};
		\node [style=light Z dot] (336) at (-12, -27.5) {};
		\node [style=light Z dot] (337) at (-8.75, -27.5) {};
		\node [style=light X dot] (338) at (-12, -34.5) {};
		\node [style=light X dot] (339) at (-8.75, -24) {};
		\node [style=light Z dot] (340) at (-8.75, -29.25) {};
		\node [style=light Z dot] (341) at (-7, -25.75) {};
		\node [style=light X dot] (342) at (-8.75, -34.5) {};
		\node [style=light X dot] (343) at (-7, -32.75) {};
		\node [style=light X dot] (344) at (-5.25, -31) {};
		\node [style=light Z dot] (345) at (-5.25, -34.5) {};
		\node [style=light Z dot] (346) at (-10.5, -25.75) {};
		\node [style=light X dot] (347) at (-10.5, -31) {};
		\node [style=light Z dot] (348) at (-3.25, -24) {};
		\node [style=light Z dot] (349) at (-1.25, -32.75) {};
		\node [style=light X dot] (350) at (-3.25, -36.5) {};
		\node [style=light X dot, label={left:$8$}] (352) at (-15, -36.5) {};
		\node [style=light X dot] (353) at (-1.25, -36.5) {};
		\node [style=light X dot] (354) at (0.5, -36.5) {};
		\node [style=light X dot] (355) at (2, -36.5) {};
		\node [style=none] (356) at (-17.75, -31.25) {\scriptsize (sp)};
		\node [style=none] (357) at (4.25, -29.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot, label={left:$1$}] (358) at (7, -24) {};
		\node [style=light Z dot, label={left:$4$}] (359) at (7, -29.25) {};
		\node [style=light Z dot, label={left:$2$}] (360) at (7, -25.75) {};
		\node [style=light Z dot, label={left:$3$}] (361) at (7, -27.5) {};
		\node [style=light X dot, label={left:$7$}] (362) at (7, -34.5) {};
		\node [style=light X dot, label={left:$5$}] (363) at (7, -31) {};
		\node [style=light X dot, label={left:$6$}] (364) at (7, -32.75) {};
		\node [style=none] (365) at (24, -24) {};
		\node [style=none] (366) at (24, -29.25) {};
		\node [style=none] (367) at (24, -25.75) {};
		\node [style=none] (368) at (24, -27.5) {};
		\node [style=none] (369) at (24, -34.5) {};
		\node [style=none] (370) at (24, -31) {};
		\node [style=none] (371) at (24, -32.75) {};
		\node [style=light Z dot] (372) at (8.5, -25.75) {};
		\node [style=light Z dot] (373) at (8.5, -29.25) {};
		\node [style=light X dot] (374) at (8.5, -24) {};
		\node [style=light X dot] (375) at (8.5, -32.75) {};
		\node [style=light Z dot] (376) at (10, -27.5) {};
		\node [style=light Z dot] (377) at (13.25, -27.5) {};
		\node [style=light X dot] (378) at (10, -34.5) {};
		\node [style=light X dot] (379) at (13.25, -24) {};
		\node [style=light Z dot] (380) at (13.25, -29.25) {};
		\node [style=light Z dot] (381) at (15, -25.75) {};
		\node [style=light X dot] (382) at (13.25, -34.5) {};
		\node [style=light X dot] (383) at (15, -32.75) {};
		\node [style=light X dot] (384) at (16.75, -31) {};
		\node [style=light Z dot] (385) at (16.75, -34.5) {};
		\node [style=light Z dot] (386) at (11.5, -25.75) {};
		\node [style=light X dot] (387) at (11.5, -31) {};
		\node [style=light Z dot] (388) at (18.75, -24) {};
		\node [style=light Z dot] (389) at (20.75, -32.75) {};
		\node [style=light X dot] (390) at (18.75, -36.5) {};
		\node [style=light X dot, label={left:$8$}] (391) at (7, -36.5) {};
		\node [style=light X dot] (392) at (20.75, -36.5) {};
		\node [style=light X dot] (393) at (22.5, -36.5) {};
		\node [style=light X dot] (394) at (24, -36.5) {};
		\node [style=none] (395) at (4.25, -31.25) {\scriptsize (sp)};
		\node [style=light Z dot] (396) at (22.5, -34.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (179) to (181);
		\draw [style=fault-free] (180) to (182);
		\draw [style=fault-free] (183) to (185);
		\draw [style=fault-free] (184) to (186);
		\draw [style=fault-free] (187) to (189);
		\draw [style=fault-free] (188) to (190);
		\draw [style=fault-free] (191) to (192);
		\draw [style=fault-free] (193) to (194);
		\draw [style=fault-free] (165) to (181);
		\draw [style=fault-free] (181) to (186);
		\draw [style=fault-free] (167) to (179);
		\draw [style=fault-free] (179) to (193);
		\draw [style=fault-free] (193) to (188);
		\draw (188) to (174.center);
		\draw [style=fault-free] (168) to (183);
		\draw [style=fault-free] (183) to (184);
		\draw (184) to (175.center);
		\draw (187) to (173.center);
		\draw [style=fault-free] (166) to (180);
		\draw [style=fault-free] (180) to (187);
		\draw [style=fault-free] (171) to (182);
		\draw [style=fault-free] (169) to (185);
		\draw [style=fault-free] (185) to (189);
		\draw [style=fault-free] (189) to (192);
		\draw [style=fault-free] (170) to (194);
		\draw [style=fault-free] (194) to (191);
		\draw [style=fault-free] (182) to (190);
		\draw [style=fault-free] (195) to (197);
		\draw (195) to (172.center);
		\draw (196) to (178.center);
		\draw [style=fault-free] (190) to (196);
		\draw [style=fault-free] (186) to (195);
		\draw (191) to (177.center);
		\draw [style=fault-free] (192) to (198);
		\draw (198) to (176.center);
		\draw [style=fault-free] (199) to (197);
		\draw [style=fault-free] (197) to (200);
		\draw [style=fault-free] (200) to (201);
		\draw [style=fault-free] (201) to (202);
		\draw [style=fault-free] (196) to (200);
		\draw [style=fault-free] (198) to (201);
		\draw [style=fault-free] (219) to (221);
		\draw [style=fault-free] (222) to (224);
		\draw [style=fault-free] (232) to (233);
		\draw [style=fault-free] (204) to (220);
		\draw [style=fault-free] (220) to (225);
		\draw [style=fault-free] (207) to (222);
		\draw [style=fault-free] (205) to (219);
		\draw [style=fault-free] (210) to (221);
		\draw [style=fault-free] (208) to (224);
		\draw [style=fault-free] (224) to (228);
		\draw [style=fault-free] (228) to (231);
		\draw [style=fault-free] (209) to (233);
		\draw [style=fault-free] (221) to (229);
		\draw [style=fault-free] (234) to (236);
		\draw (234) to (211.center);
		\draw (235) to (217.center);
		\draw [style=fault-free] (229) to (235);
		\draw [style=fault-free] (225) to (234);
		\draw [style=fault-free] (231) to (237);
		\draw (237) to (215.center);
		\draw [style=fault-free] (238) to (236);
		\draw [style=fault-free] (236) to (239);
		\draw [style=fault-free] (239) to (240);
		\draw [style=fault-free] (240) to (241);
		\draw [style=fault-free] (235) to (239);
		\draw [style=fault-free] (237) to (240);
		\draw [style=fault-free] (257) to (259);
		\draw [style=fault-free] (258) to (260);
		\draw [style=fault-free] (261) to (263);
		\draw [style=fault-free] (262) to (264);
		\draw [style=fault-free] (265) to (267);
		\draw [style=fault-free] (266) to (268);
		\draw [style=fault-free] (269) to (270);
		\draw (271) to (272);
		\draw [style=fault-free] (243) to (259);
		\draw [style=fault-free] (259) to (264);
		\draw (245) to (257);
		\draw [style=fault-free] (257) to (271);
		\draw [style=fault-free] (271) to (266);
		\draw (266) to (252.center);
		\draw (246) to (261);
		\draw [style=fault-free] (261) to (262);
		\draw (262) to (253.center);
		\draw (265) to (251.center);
		\draw (244) to (258);
		\draw [style=fault-free] (258) to (265);
		\draw [style=fault-free] (249) to (260);
		\draw [style=fault-free] (247) to (263);
		\draw [style=fault-free] (263) to (267);
		\draw [style=fault-free] (267) to (270);
		\draw (248) to (272);
		\draw [style=fault-free] (272) to (269);
		\draw [style=fault-free] (260) to (268);
		\draw [style=fault-free] (273) to (275);
		\draw (273) to (250.center);
		\draw (274) to (256.center);
		\draw [style=fault-free] (268) to (274);
		\draw [style=fault-free] (264) to (273);
		\draw (269) to (255.center);
		\draw [style=fault-free] (277) to (275);
		\draw [style=fault-free] (275) to (278);
		\draw [style=fault-free] (278) to (279);
		\draw [style=fault-free] (279) to (280);
		\draw [style=fault-free] (274) to (278);
		\draw [style=fault-free, bend left=45, looseness=1.25] (232) to (229);
		\draw [style=fault-free] (220) to (232);
		\draw [style=fault-free] (232) to (206);
		\draw (232) to (213.center);
		\draw [style=fault-free, bend left=45] (222) to (225);
		\draw (222) to (214.center);
		\draw [style=fault-free] (219) to (228);
		\draw (219) to (212.center);
		\draw (233) to (216.center);
		\draw [style=fault-free] (233) to (231);
		\draw [style=fault-free] (296) to (298);
		\draw [style=fault-free] (299) to (300);
		\draw (305) to (306);
		\draw [style=fault-free] (282) to (297);
		\draw [style=fault-free] (297) to (301);
		\draw (285) to (299);
		\draw (283) to (296);
		\draw [style=fault-free] (288) to (298);
		\draw [style=fault-free] (286) to (300);
		\draw [style=fault-free] (300) to (302);
		\draw [style=fault-free] (302) to (304);
		\draw (287) to (306);
		\draw [style=fault-free] (298) to (303);
		\draw [style=fault-free] (307) to (309);
		\draw (307) to (289.center);
		\draw (308) to (295.center);
		\draw [style=fault-free] (303) to (308);
		\draw [style=fault-free] (301) to (307);
		\draw [style=fault-free] (304) to (310);
		\draw (310) to (293.center);
		\draw [style=fault-free] (311) to (309);
		\draw [style=fault-free] (309) to (312);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (313) to (314);
		\draw [style=fault-free] (308) to (312);
		\draw [style=fault-free] (310) to (313);
		\draw [style=fault-free, bend left=45, looseness=1.25] (305) to (303);
		\draw [style=fault-free] (297) to (305);
		\draw (305) to (284);
		\draw (305) to (291.center);
		\draw [style=fault-free, bend left=45] (299) to (301);
		\draw (299) to (292.center);
		\draw [style=fault-free] (296) to (302);
		\draw (296) to (290.center);
		\draw (306) to (294.center);
		\draw [style=fault-free] (306) to (304);
		\draw [style=fault-free] (332) to (334);
		\draw [style=fault-free] (333) to (335);
		\draw [style=fault-free] (336) to (338);
		\draw [style=fault-free] (337) to (339);
		\draw [style=fault-free] (340) to (342);
		\draw [style=fault-free] (341) to (343);
		\draw (344) to (345);
		\draw (346) to (347);
		\draw [style=fault-free] (318) to (334);
		\draw [style=fault-free] (334) to (339);
		\draw (320) to (332);
		\draw [style=fault-free] (332) to (346);
		\draw [style=fault-free] (346) to (341);
		\draw (341) to (327.center);
		\draw (321) to (336);
		\draw [style=fault-free] (336) to (337);
		\draw (337) to (328.center);
		\draw (340) to (326.center);
		\draw (319) to (333);
		\draw [style=fault-free] (333) to (340);
		\draw [style=fault-free] (324) to (335);
		\draw [style=fault-free] (322) to (338);
		\draw [style=fault-free] (338) to (342);
		\draw [style=fault-free] (342) to (345);
		\draw (323) to (347);
		\draw (347) to (344);
		\draw [style=fault-free] (335) to (343);
		\draw [style=fault-free] (348) to (350);
		\draw (348) to (325.center);
		\draw (349) to (331.center);
		\draw [style=fault-free] (343) to (349);
		\draw [style=fault-free] (339) to (348);
		\draw (344) to (330.center);
		\draw [style=fault-free] (352) to (350);
		\draw [style=fault-free] (350) to (353);
		\draw [style=fault-free] (353) to (354);
		\draw [style=fault-free] (354) to (355);
		\draw [style=fault-free] (349) to (353);
		\draw [style=fault-free, bend left=15] (345) to (354);
		\draw (345) to (329.center);
		\draw [style=fault-free, bend left=15] (270) to (279);
		\draw (270) to (254.center);
		\draw [style=fault-free] (372) to (374);
		\draw [style=fault-free] (373) to (375);
		\draw [style=fault-free] (376) to (378);
		\draw [style=fault-free] (377) to (379);
		\draw [style=fault-free] (380) to (382);
		\draw [style=fault-free] (381) to (383);
		\draw (384) to (385);
		\draw (386) to (387);
		\draw [style=fault-free] (358) to (374);
		\draw [style=fault-free] (374) to (379);
		\draw (360) to (372);
		\draw [style=fault-free] (372) to (386);
		\draw [style=fault-free] (386) to (381);
		\draw (381) to (367.center);
		\draw (361) to (376);
		\draw [style=fault-free] (376) to (377);
		\draw (377) to (368.center);
		\draw (380) to (366.center);
		\draw (359) to (373);
		\draw [style=fault-free] (373) to (380);
		\draw [style=fault-free] (364) to (375);
		\draw [style=fault-free] (362) to (378);
		\draw [style=fault-free] (378) to (382);
		\draw [style=fault-free] (382) to (385);
		\draw (363) to (387);
		\draw (387) to (384);
		\draw [style=fault-free] (375) to (383);
		\draw [style=fault-free] (388) to (390);
		\draw (388) to (365.center);
		\draw (389) to (371.center);
		\draw [style=fault-free] (383) to (389);
		\draw [style=fault-free] (379) to (388);
		\draw (384) to (370.center);
		\draw [style=fault-free] (391) to (390);
		\draw [style=fault-free] (390) to (392);
		\draw [style=fault-free] (392) to (393);
		\draw [style=fault-free] (393) to (394);
		\draw [style=fault-free] (389) to (392);
		\draw [style=fault-free] (396) to (393);
		\draw [style=fault-free] (385) to (396);
		\draw (396) to (369.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (165) at (-8, 6) {};
		\node [style=light Z dot] (166) at (-8, 0.75) {};
		\node [style=light Z dot] (167) at (-8, 4.25) {};
		\node [style=light Z dot] (168) at (-8, 2.5) {};
		\node [style=light X dot] (169) at (-8, -4.5) {};
		\node [style=light X dot] (170) at (-8, -1) {};
		\node [style=light X dot] (171) at (-8, -2.75) {};
		\node [style=none] (172) at (9, 6) {};
		\node [style=none] (173) at (9, 0.75) {};
		\node [style=none] (174) at (9, 4.25) {};
		\node [style=none] (175) at (9, 2.5) {};
		\node [style=none] (176) at (9, -4.5) {};
		\node [style=none] (177) at (9, -1) {};
		\node [style=none] (178) at (9, -2.75) {};
		\node [style=light Z dot] (179) at (-6.5, 4.25) {};
		\node [style=light Z dot] (180) at (-6.5, 0.75) {};
		\node [style=light X dot] (181) at (-6.5, 6) {};
		\node [style=light X dot] (182) at (-6.5, -2.75) {};
		\node [style=light Z dot] (183) at (-5, 2.5) {};
		\node [style=light Z dot] (184) at (-1.75, 2.5) {};
		\node [style=light X dot] (185) at (-5, -4.5) {};
		\node [style=light X dot] (186) at (-1.75, 6) {};
		\node [style=light Z dot] (187) at (-1.75, 0.75) {};
		\node [style=light Z dot] (188) at (0, 4.25) {};
		\node [style=light X dot] (189) at (-1.75, -4.5) {};
		\node [style=light X dot] (190) at (0, -2.75) {};
		\node [style=light X dot] (191) at (1.75, -1) {};
		\node [style=light Z dot] (192) at (1.75, -4.5) {};
		\node [style=light Z dot] (193) at (-3.5, 4.25) {};
		\node [style=light X dot] (194) at (-3.5, -1) {};
		\node [style=light Z dot] (195) at (3.75, 6) {};
		\node [style=light Z dot] (196) at (5.75, -2.75) {};
		\node [style=light X dot] (197) at (3.75, -6.5) {};
		\node [style=light Z dot] (198) at (7.5, -4.5) {};
		\node [style=light X dot] (199) at (-8, -6.5) {};
		\node [style=light X dot] (200) at (5.75, -6.5) {};
		\node [style=light X dot] (201) at (7.5, -6.5) {};
		\node [style=light X dot] (202) at (9, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (179) to (181);
		\draw [style=Z Web] (180) to (182);
		\draw [style=Z Web] (183) to (185);
		\draw [style=Z Web] (184) to (186);
		\draw [style=Z Web] (187) to (189);
		\draw [style=Z Web] (188) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw [style=Z Web] (165) to (181);
		\draw [style=Z Web] (181) to (186);
		\draw (167) to (179);
		\draw [style=Z Web] (179) to (193);
		\draw [style=Z Web] (193) to (188);
		\draw (188) to (174.center);
		\draw [in=180, out=0] (168) to (183);
		\draw [style=Z Web] (183) to (184);
		\draw (184) to (175.center);
		\draw (187) to (173.center);
		\draw (166) to (180);
		\draw [style=Z Web] (180) to (187);
		\draw [style=Z Web] (171) to (182);
		\draw [style=Z Web] (169) to (185);
		\draw [style=Z Web] (185) to (189);
		\draw [style=Z Web] (189) to (192);
		\draw (170) to (194);
		\draw (194) to (191);
		\draw [style=Z Web] (182) to (190);
		\draw [style=Z Web] (195) to (197);
		\draw (195) to (172.center);
		\draw (196) to (178.center);
		\draw [style=Z Web] (190) to (196);
		\draw [style=Z Web] (186) to (195);
		\draw (191) to (177.center);
		\draw [style=Z Web] (192) to (198);
		\draw (198) to (176.center);
		\draw [style=Z Web] (199) to (197);
		\draw [style=Z Web] (197) to (200);
		\draw [style=Z Web] (200) to (201);
		\draw [style=Z Web] (201) to (202);
		\draw [style=Z Web] (196) to (200);
		\draw [style=Z Web] (198) to (201);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (165) at (-9.25, 7) {};
		\node [style=light Z dot] (166) at (-9.25, 1.75) {};
		\node [style=light Z dot] (167) at (-9.25, 5.25) {};
		\node [style=light Z dot] (168) at (-9.25, 3.5) {};
		\node [style=light X dot] (169) at (-9.25, -3.5) {};
		\node [style=light X dot] (170) at (-9.25, 0) {};
		\node [style=light X dot] (171) at (-9.25, -1.75) {};
		\node [style=none] (172) at (8.25, 7) {};
		\node [style=none] (173) at (8.25, 1.75) {};
		\node [style=none] (174) at (8.25, 5.25) {};
		\node [style=none] (175) at (8.25, 3.5) {};
		\node [style=none] (176) at (8.25, -3.5) {};
		\node [style=none] (177) at (8.25, 0) {};
		\node [style=none] (178) at (8.25, -1.75) {};
		\node [style=light Z dot] (179) at (-7.25, 5.25) {};
		\node [style=light Z dot] (180) at (-7.25, 1.75) {};
		\node [style=light X dot] (181) at (-7.25, 7) {};
		\node [style=light X dot] (182) at (-7.25, -1.75) {};
		\node [style=light Z dot] (183) at (-5.75, 3.5) {};
		\node [style=light Z dot] (184) at (-2.5, 3.5) {};
		\node [style=light X dot] (185) at (-5.75, -3.5) {};
		\node [style=light X dot] (186) at (-2.5, 7) {};
		\node [style=light Z dot] (187) at (-2.5, 1.75) {};
		\node [style=light Z dot] (188) at (-0.75, 5.25) {};
		\node [style=light X dot] (189) at (-2.5, -3.5) {};
		\node [style=light X dot] (190) at (-0.75, -1.75) {};
		\node [style=light X dot] (191) at (1, 0) {};
		\node [style=light Z dot] (192) at (1, -3.5) {};
		\node [style=light Z dot] (193) at (-4.25, 5.25) {};
		\node [style=light X dot] (194) at (-4.25, 0) {};
		\node [style=light Z dot] (195) at (3, 7) {};
		\node [style=light Z dot] (196) at (5, -1.75) {};
		\node [style=light X dot] (197) at (3, -5.5) {};
		\node [style=light Z dot] (198) at (6.75, -3.5) {};
		\node [style=light X dot] (199) at (-9.25, -5.5) {};
		\node [style=light X dot] (200) at (5, -5.5) {};
		\node [style=light X dot] (201) at (6.75, -5.5) {};
		\node [style=light X dot] (202) at (8.25, -5.5) {};
		\node [style=none] (203) at (-8.25, 7.5) {a};
		\node [style=none] (204) at (-8.25, -1.25) {b};
		\node [style=none] (205) at (-8.25, -3) {c};
		\node [style=none] (206) at (-8.25, -5) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (179) to (181);
		\draw [style=orange edge] (180) to (182);
		\draw [style=pink edge] (183) to (185);
		\draw [style=red edge] (184) to (186);
		\draw [style=pink edge] (187) to (189);
		\draw [style=orange edge] (188) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw [style=red edge] (165) to (181);
		\draw [style=red edge] (181) to (186);
		\draw (167) to (179);
		\draw [style=fault-free] (179) to (193);
		\draw [style=fault-free] (193) to (188);
		\draw (188) to (174.center);
		\draw [in=180, out=0] (168) to (183);
		\draw [style=fault-free] (183) to (184);
		\draw (184) to (175.center);
		\draw (187) to (173.center);
		\draw (166) to (180);
		\draw [style=fault-free] (180) to (187);
		\draw [style=orange edge] (171) to (182);
		\draw [style=pink edge] (169) to (185);
		\draw [style=pink edge] (185) to (189);
		\draw [style=pink edge] (189) to (192);
		\draw (170) to (194);
		\draw (194) to (191);
		\draw [style=orange edge] (182) to (190);
		\draw [style=yellow edge] (195) to (197);
		\draw (195) to (172.center);
		\draw (196) to (178.center);
		\draw [style=orange edge] (190) to (196);
		\draw [style=red edge] (186) to (195);
		\draw (191) to (177.center);
		\draw [style=fault-free] (192) to (198);
		\draw (198) to (176.center);
		\draw [style=yellow edge] (199) to (197);
		\draw [style=yellow edge] (197) to (200);
		\draw [style=yellow edge] (200) to (201);
		\draw [style=yellow edge] (201) to (202);
		\draw [style=yellow edge] (196) to (200);
		\draw [style=yellow edge] (198) to (201);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (165) at (-20.25, 19.25) {};
		\node [style=light Z dot] (166) at (-20.25, 13.75) {};
		\node [style=light Z dot] (167) at (-20.25, 17.25) {};
		\node [style=light Z dot] (168) at (-20.25, 15.5) {};
		\node [style=light X dot] (169) at (-20.25, 8.5) {};
		\node [style=light X dot] (170) at (-20.25, 12) {};
		\node [style=light X dot] (171) at (-20.25, 10.25) {};
		\node [style=none] (172) at (-2.75, 19.25) {};
		\node [style=none] (173) at (-2.75, 13.75) {};
		\node [style=none] (174) at (-2.75, 17.25) {};
		\node [style=none] (175) at (-2.75, 15.5) {};
		\node [style=none] (176) at (-2.75, 8.5) {};
		\node [style=none] (177) at (-2.75, 12) {};
		\node [style=none] (178) at (-2.75, 10.25) {};
		\node [style=light Z dot] (179) at (-18.25, 17.25) {};
		\node [style=light Z dot] (180) at (-18.25, 13.75) {};
		\node [style=light X dot] (181) at (-18.25, 19.25) {};
		\node [style=light X dot] (182) at (-18.25, 10.25) {};
		\node [style=light Z dot] (183) at (-16.75, 15.5) {};
		\node [style=light Z dot] (184) at (-13.5, 15.5) {};
		\node [style=light X dot] (185) at (-16.75, 8.5) {};
		\node [style=light X dot] (186) at (-13.5, 19.25) {};
		\node [style=light Z dot] (187) at (-13.5, 13.75) {};
		\node [style=light Z dot] (188) at (-11.75, 17.25) {};
		\node [style=light X dot] (189) at (-13.5, 8.5) {};
		\node [style=light X dot] (190) at (-11.75, 10.25) {};
		\node [style=light X dot] (191) at (-10, 12) {};
		\node [style=light Z dot] (192) at (-10, 8.5) {};
		\node [style=light Z dot] (193) at (-15.25, 17.25) {};
		\node [style=light X dot] (194) at (-15.25, 12) {};
		\node [style=light Z dot] (195) at (-8, 19.25) {};
		\node [style=light Z dot] (196) at (-6, 10.25) {};
		\node [style=light X dot] (197) at (-8, 6.5) {};
		\node [style=light Z dot] (198) at (-4.25, 8.5) {};
		\node [style=light X dot] (199) at (-20.25, 6.5) {};
		\node [style=light X dot] (200) at (-6, 6.5) {};
		\node [style=light X dot] (201) at (-4.25, 6.5) {};
		\node [style=light X dot] (202) at (-2.75, 6.5) {};
		\node [style=none] (203) at (-19.25, 19.75) {a};
		\node [style=none] (204) at (-19.25, 10.75) {b};
		\node [style=none] (205) at (-19.25, 9) {c};
		\node [style=none] (206) at (-19.25, 7) {d};
		\node [style=light X dot] (207) at (-18.25, 18.25) {$\pi$};
		\node [style=light X dot] (208) at (-11.75, 16.25) {$\pi$};
		\node [style=none] (209) at (0, 12.5) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light X dot] (210) at (3, 19.25) {};
		\node [style=light Z dot] (211) at (3, 13.75) {};
		\node [style=light Z dot] (212) at (3, 17.25) {};
		\node [style=light Z dot] (213) at (3, 15.5) {};
		\node [style=light X dot] (214) at (3, 8.5) {};
		\node [style=light X dot] (215) at (3, 12) {};
		\node [style=light X dot] (216) at (3, 10.25) {};
		\node [style=none] (217) at (20.5, 19.25) {};
		\node [style=none] (218) at (20.5, 13.75) {};
		\node [style=none] (219) at (20.5, 17.25) {};
		\node [style=none] (220) at (20.5, 15.5) {};
		\node [style=none] (221) at (20.5, 8.5) {};
		\node [style=none] (222) at (20.5, 12) {};
		\node [style=none] (223) at (20.5, 10.25) {};
		\node [style=light Z dot] (224) at (5, 17.25) {};
		\node [style=light Z dot] (225) at (5, 13.75) {};
		\node [style=light X dot] (226) at (5, 19.25) {};
		\node [style=light X dot] (227) at (5, 10.25) {};
		\node [style=light Z dot] (228) at (6.5, 15.5) {};
		\node [style=light Z dot] (229) at (9.75, 15.5) {};
		\node [style=light X dot] (230) at (6.5, 8.5) {};
		\node [style=light X dot] (231) at (9.75, 19.25) {};
		\node [style=light Z dot] (232) at (9.75, 13.75) {};
		\node [style=light Z dot] (233) at (11.5, 17.25) {};
		\node [style=light X dot] (234) at (9.75, 8.5) {};
		\node [style=light X dot] (235) at (11.5, 10.25) {};
		\node [style=light X dot] (236) at (13.25, 12) {};
		\node [style=light Z dot] (237) at (13.25, 8.5) {};
		\node [style=light Z dot] (238) at (8, 17.25) {};
		\node [style=light X dot] (239) at (8, 12) {};
		\node [style=light Z dot] (240) at (15.25, 19.25) {};
		\node [style=light Z dot] (241) at (17.25, 10.25) {};
		\node [style=light X dot] (242) at (15.25, 6.5) {};
		\node [style=light Z dot] (243) at (19, 8.5) {};
		\node [style=light X dot] (244) at (3, 6.5) {};
		\node [style=light X dot] (245) at (17.25, 6.5) {};
		\node [style=light X dot] (246) at (19, 6.5) {};
		\node [style=light X dot] (247) at (20.5, 6.5) {};
		\node [style=none] (248) at (4, 19.75) {a};
		\node [style=none] (249) at (4, 10.75) {b};
		\node [style=none] (250) at (4, 9) {c};
		\node [style=none] (251) at (4, 7) {d};
		\node [style=X bold phase dot] (252) at (17.5, 12) {$\pi$};
		\node [style=X bold phase dot] (253) at (17.5, 17.25) {$\pi$};
		\node [style=light X dot] (254) at (-20.25, 3) {};
		\node [style=light Z dot] (255) at (-20.25, -2.5) {};
		\node [style=light Z dot] (256) at (-20.25, 1) {};
		\node [style=light Z dot] (257) at (-20.25, -0.75) {};
		\node [style=light X dot] (258) at (-20.25, -7.75) {};
		\node [style=light X dot] (259) at (-20.25, -4.25) {};
		\node [style=light X dot] (260) at (-20.25, -6) {};
		\node [style=none] (261) at (-2.75, 3) {};
		\node [style=none] (262) at (-2.75, -2.5) {};
		\node [style=none] (263) at (-2.75, 1) {};
		\node [style=none] (264) at (-2.75, -0.75) {};
		\node [style=none] (265) at (-2.75, -7.75) {};
		\node [style=none] (266) at (-2.75, -4.25) {};
		\node [style=none] (267) at (-2.75, -6) {};
		\node [style=light Z dot] (268) at (-18.25, 1) {};
		\node [style=light Z dot] (269) at (-18.25, -2.5) {};
		\node [style=light X dot] (270) at (-18.25, 3) {};
		\node [style=light X dot] (271) at (-18.25, -6) {};
		\node [style=light Z dot] (272) at (-16.75, -0.75) {};
		\node [style=light Z dot] (273) at (-13.5, -0.75) {};
		\node [style=light X dot] (274) at (-16.75, -7.75) {};
		\node [style=light X dot] (275) at (-13.5, 3) {};
		\node [style=light Z dot] (276) at (-13.5, -2.5) {};
		\node [style=light Z dot] (277) at (-11.75, 1) {};
		\node [style=light X dot] (278) at (-13.5, -7.75) {};
		\node [style=light X dot] (279) at (-11.75, -6) {};
		\node [style=light X dot] (280) at (-10, -4.25) {};
		\node [style=light Z dot] (281) at (-10, -7.75) {};
		\node [style=light Z dot] (282) at (-15.25, 1) {};
		\node [style=light X dot] (283) at (-15.25, -4.25) {};
		\node [style=light Z dot] (284) at (-8, 3) {};
		\node [style=light Z dot] (285) at (-6, -6) {};
		\node [style=light X dot] (286) at (-8, -9.75) {};
		\node [style=light Z dot] (287) at (-4.25, -7.75) {};
		\node [style=light X dot] (288) at (-20.25, -9.75) {};
		\node [style=light X dot] (289) at (-6, -9.75) {};
		\node [style=light X dot] (290) at (-4.25, -9.75) {};
		\node [style=light X dot] (291) at (-2.75, -9.75) {};
		\node [style=none] (292) at (-19.25, 3.5) {a};
		\node [style=none] (293) at (-19.25, -5.5) {b};
		\node [style=none] (294) at (-19.25, -7.25) {c};
		\node [style=none] (295) at (-19.25, -9.25) {d};
		\node [style=light X dot] (296) at (-13.5, 0.25) {$\pi$};
		\node [style=light X dot] (297) at (-16.75, -2) {$\pi$};
		\node [style=none] (298) at (0, -3.75) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light X dot] (299) at (3, 3) {};
		\node [style=light Z dot] (300) at (3, -2.5) {};
		\node [style=light Z dot] (301) at (3, 1) {};
		\node [style=light Z dot] (302) at (3, -0.75) {};
		\node [style=light X dot] (303) at (3, -7.75) {};
		\node [style=light X dot] (304) at (3, -4.25) {};
		\node [style=light X dot] (305) at (3, -6) {};
		\node [style=none] (306) at (20.5, 3) {};
		\node [style=none] (307) at (20.5, -2.5) {};
		\node [style=none] (308) at (20.5, 1) {};
		\node [style=none] (309) at (20.5, -0.75) {};
		\node [style=none] (310) at (20.5, -7.75) {};
		\node [style=none] (311) at (20.5, -4.25) {};
		\node [style=none] (312) at (20.5, -6) {};
		\node [style=light Z dot] (313) at (5, 1) {};
		\node [style=light Z dot] (314) at (5, -2.5) {};
		\node [style=light X dot] (315) at (5, 3) {};
		\node [style=light X dot] (316) at (5, -6) {};
		\node [style=light Z dot] (317) at (6.5, -0.75) {};
		\node [style=light Z dot] (318) at (9.75, -0.75) {};
		\node [style=light X dot] (319) at (6.5, -7.75) {};
		\node [style=light X dot] (320) at (9.75, 3) {};
		\node [style=light Z dot] (321) at (9.75, -2.5) {};
		\node [style=light Z dot] (322) at (11.5, 1) {};
		\node [style=light X dot] (323) at (9.75, -7.75) {};
		\node [style=light X dot] (324) at (11.5, -6) {};
		\node [style=light X dot] (325) at (13.25, -4.25) {};
		\node [style=light Z dot] (326) at (13.25, -7.75) {};
		\node [style=light Z dot] (327) at (8, 1) {};
		\node [style=light X dot] (328) at (8, -4.25) {};
		\node [style=light Z dot] (329) at (15.25, 3) {};
		\node [style=light Z dot] (330) at (17.25, -6) {};
		\node [style=light X dot] (331) at (15.25, -9.75) {};
		\node [style=light Z dot] (332) at (19, -7.75) {};
		\node [style=light X dot] (333) at (3, -9.75) {};
		\node [style=light X dot] (334) at (17.25, -9.75) {};
		\node [style=light X dot] (335) at (19, -9.75) {};
		\node [style=light X dot] (336) at (20.5, -9.75) {};
		\node [style=none] (337) at (4, 3.5) {a};
		\node [style=none] (338) at (4, -5.5) {b};
		\node [style=none] (339) at (4, -7.25) {c};
		\node [style=none] (340) at (4, -9.25) {d};
		\node [style=X bold phase dot] (342) at (17.5, -0.75) {$\pi$};
		\node [style=light X dot] (343) at (-20.25, -13) {};
		\node [style=light Z dot] (344) at (-20.25, -18.5) {};
		\node [style=light Z dot] (345) at (-20.25, -15) {};
		\node [style=light Z dot] (346) at (-20.25, -16.75) {};
		\node [style=light X dot] (347) at (-20.25, -23.75) {};
		\node [style=light X dot] (348) at (-20.25, -20.25) {};
		\node [style=light X dot] (349) at (-20.25, -22) {};
		\node [style=none] (350) at (-2.75, -13) {};
		\node [style=none] (351) at (-2.75, -18.5) {};
		\node [style=none] (352) at (-2.75, -15) {};
		\node [style=none] (353) at (-2.75, -16.75) {};
		\node [style=none] (354) at (-2.75, -23.75) {};
		\node [style=none] (355) at (-2.75, -20.25) {};
		\node [style=none] (356) at (-2.75, -22) {};
		\node [style=light Z dot] (357) at (-18.25, -15) {};
		\node [style=light Z dot] (358) at (-18.25, -18.5) {};
		\node [style=light X dot] (359) at (-18.25, -13) {};
		\node [style=light X dot] (360) at (-18.25, -22) {};
		\node [style=light Z dot] (361) at (-16.75, -16.75) {};
		\node [style=light Z dot] (362) at (-13.5, -16.75) {};
		\node [style=light X dot] (363) at (-16.75, -23.75) {};
		\node [style=light X dot] (364) at (-13.5, -13) {};
		\node [style=light Z dot] (365) at (-13.5, -18.5) {};
		\node [style=light Z dot] (366) at (-11.75, -15) {};
		\node [style=light X dot] (367) at (-13.5, -23.75) {};
		\node [style=light X dot] (368) at (-11.75, -22) {};
		\node [style=light X dot] (369) at (-10, -20.25) {};
		\node [style=light Z dot] (370) at (-10, -23.75) {};
		\node [style=light Z dot] (371) at (-15.25, -15) {};
		\node [style=light X dot] (372) at (-15.25, -20.25) {};
		\node [style=light Z dot] (373) at (-8, -13) {};
		\node [style=light Z dot] (374) at (-6, -22) {};
		\node [style=light X dot] (375) at (-8, -25.75) {};
		\node [style=light Z dot] (376) at (-4.25, -23.75) {};
		\node [style=light X dot] (377) at (-20.25, -25.75) {};
		\node [style=light X dot] (378) at (-6, -25.75) {};
		\node [style=light X dot] (379) at (-4.25, -25.75) {};
		\node [style=light X dot] (380) at (-2.75, -25.75) {};
		\node [style=none] (381) at (-19.25, -12.5) {a};
		\node [style=none] (382) at (-19.25, -21.5) {b};
		\node [style=none] (383) at (-19.25, -23.25) {c};
		\node [style=none] (384) at (-19.25, -25.25) {d};
		\node [style=light X dot] (385) at (-9.25, -13) {$\pi$};
		\node [style=light X dot] (386) at (-8, -14.25) {$\pi$};
		\node [style=none] (387) at (0, -19.75) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (388) at (3, -13) {};
		\node [style=light Z dot] (389) at (3, -18.5) {};
		\node [style=light Z dot] (390) at (3, -15) {};
		\node [style=light Z dot] (391) at (3, -16.75) {};
		\node [style=light X dot] (392) at (3, -23.75) {};
		\node [style=light X dot] (393) at (3, -20.25) {};
		\node [style=light X dot] (394) at (3, -22) {};
		\node [style=none] (395) at (20.5, -13) {};
		\node [style=none] (396) at (20.5, -18.5) {};
		\node [style=none] (397) at (20.5, -15) {};
		\node [style=none] (398) at (20.5, -16.75) {};
		\node [style=none] (399) at (20.5, -23.75) {};
		\node [style=none] (400) at (20.5, -20.25) {};
		\node [style=none] (401) at (20.5, -22) {};
		\node [style=light Z dot] (402) at (5, -15) {};
		\node [style=light Z dot] (403) at (5, -18.5) {};
		\node [style=light X dot] (404) at (5, -13) {};
		\node [style=light X dot] (405) at (5, -22) {};
		\node [style=light Z dot] (406) at (6.5, -16.75) {};
		\node [style=light Z dot] (407) at (9.75, -16.75) {};
		\node [style=light X dot] (408) at (6.5, -23.75) {};
		\node [style=light X dot] (409) at (9.75, -13) {};
		\node [style=light Z dot] (410) at (9.75, -18.5) {};
		\node [style=light Z dot] (411) at (11.5, -15) {};
		\node [style=light X dot] (412) at (9.75, -23.75) {};
		\node [style=light X dot] (413) at (11.5, -22) {};
		\node [style=light X dot] (414) at (13.25, -20.25) {};
		\node [style=light Z dot] (415) at (13.25, -23.75) {};
		\node [style=light Z dot] (416) at (8, -15) {};
		\node [style=light X dot] (417) at (8, -20.25) {};
		\node [style=light Z dot] (418) at (15.25, -13) {};
		\node [style=light Z dot] (419) at (17.25, -22) {};
		\node [style=light X dot] (420) at (15.25, -25.75) {};
		\node [style=light Z dot] (421) at (19, -23.75) {};
		\node [style=light X dot] (422) at (3, -25.75) {};
		\node [style=light X dot] (423) at (17.25, -25.75) {};
		\node [style=light X dot] (424) at (19, -25.75) {};
		\node [style=light X dot] (425) at (20.5, -25.75) {};
		\node [style=none] (426) at (4, -12.5) {a};
		\node [style=none] (427) at (4, -21.5) {b};
		\node [style=none] (428) at (4, -23.25) {c};
		\node [style=none] (429) at (4, -25.25) {d};
		\node [style=X bold phase dot] (430) at (17.5, -13) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (179) to (181);
		\draw [style=orange edge] (180) to (182);
		\draw [style=pink edge] (183) to (185);
		\draw [style=red edge] (184) to (186);
		\draw [style=pink edge] (187) to (189);
		\draw [style=orange edge] (188) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw [style=red edge] (165) to (181);
		\draw [style=red edge] (181) to (186);
		\draw (167) to (179);
		\draw [style=fault-free] (179) to (193);
		\draw [style=fault-free] (193) to (188);
		\draw (188) to (174.center);
		\draw [in=180, out=0] (168) to (183);
		\draw [style=fault-free] (183) to (184);
		\draw (184) to (175.center);
		\draw (187) to (173.center);
		\draw (166) to (180);
		\draw [style=fault-free] (180) to (187);
		\draw [style=orange edge] (171) to (182);
		\draw [style=pink edge] (169) to (185);
		\draw [style=pink edge] (185) to (189);
		\draw [style=pink edge] (189) to (192);
		\draw (170) to (194);
		\draw (194) to (191);
		\draw [style=orange edge] (182) to (190);
		\draw [style=yellow edge] (195) to (197);
		\draw (195) to (172.center);
		\draw (196) to (178.center);
		\draw [style=orange edge] (190) to (196);
		\draw [style=red edge] (186) to (195);
		\draw (191) to (177.center);
		\draw [style=fault-free] (192) to (198);
		\draw (198) to (176.center);
		\draw [style=yellow edge] (199) to (197);
		\draw [style=yellow edge] (197) to (200);
		\draw [style=yellow edge] (200) to (201);
		\draw [style=yellow edge] (201) to (202);
		\draw [style=yellow edge] (196) to (200);
		\draw [style=yellow edge] (198) to (201);
		\draw [style=red edge] (224) to (226);
		\draw [style=orange edge] (225) to (227);
		\draw [style=pink edge] (228) to (230);
		\draw [style=red edge] (229) to (231);
		\draw [style=pink edge] (232) to (234);
		\draw [style=orange edge] (233) to (235);
		\draw (236) to (237);
		\draw (238) to (239);
		\draw [style=red edge] (210) to (226);
		\draw [style=red edge] (226) to (231);
		\draw (212) to (224);
		\draw [style=fault-free] (224) to (238);
		\draw [style=fault-free] (238) to (233);
		\draw (233) to (219.center);
		\draw [in=180, out=0] (213) to (228);
		\draw [style=fault-free] (228) to (229);
		\draw (229) to (220.center);
		\draw (232) to (218.center);
		\draw (211) to (225);
		\draw [style=fault-free] (225) to (232);
		\draw [style=orange edge] (216) to (227);
		\draw [style=pink edge] (214) to (230);
		\draw [style=pink edge] (230) to (234);
		\draw [style=pink edge] (234) to (237);
		\draw (215) to (239);
		\draw (239) to (236);
		\draw [style=orange edge] (227) to (235);
		\draw [style=yellow edge] (240) to (242);
		\draw (240) to (217.center);
		\draw (241) to (223.center);
		\draw [style=orange edge] (235) to (241);
		\draw [style=red edge] (231) to (240);
		\draw (236) to (222.center);
		\draw [style=fault-free] (237) to (243);
		\draw (243) to (221.center);
		\draw [style=yellow edge] (244) to (242);
		\draw [style=yellow edge] (242) to (245);
		\draw [style=yellow edge] (245) to (246);
		\draw [style=yellow edge] (246) to (247);
		\draw [style=yellow edge] (241) to (245);
		\draw [style=yellow edge] (243) to (246);
		\draw [style=red edge] (268) to (270);
		\draw [style=orange edge] (269) to (271);
		\draw [style=pink edge] (272) to (274);
		\draw [style=red edge] (273) to (275);
		\draw [style=pink edge] (276) to (278);
		\draw [style=orange edge] (277) to (279);
		\draw (280) to (281);
		\draw (282) to (283);
		\draw [style=red edge] (254) to (270);
		\draw [style=red edge] (270) to (275);
		\draw (256) to (268);
		\draw [style=fault-free] (268) to (282);
		\draw [style=fault-free] (282) to (277);
		\draw (277) to (263.center);
		\draw [in=180, out=0] (257) to (272);
		\draw [style=fault-free] (272) to (273);
		\draw (273) to (264.center);
		\draw (276) to (262.center);
		\draw (255) to (269);
		\draw [style=fault-free] (269) to (276);
		\draw [style=orange edge] (260) to (271);
		\draw [style=pink edge] (258) to (274);
		\draw [style=pink edge] (274) to (278);
		\draw [style=pink edge] (278) to (281);
		\draw (259) to (283);
		\draw (283) to (280);
		\draw [style=orange edge] (271) to (279);
		\draw [style=yellow edge] (284) to (286);
		\draw (284) to (261.center);
		\draw (285) to (267.center);
		\draw [style=orange edge] (279) to (285);
		\draw [style=red edge] (275) to (284);
		\draw (280) to (266.center);
		\draw [style=fault-free] (281) to (287);
		\draw (287) to (265.center);
		\draw [style=yellow edge] (288) to (286);
		\draw [style=yellow edge] (286) to (289);
		\draw [style=yellow edge] (289) to (290);
		\draw [style=yellow edge] (290) to (291);
		\draw [style=yellow edge] (285) to (289);
		\draw [style=yellow edge] (287) to (290);
		\draw [style=red edge] (313) to (315);
		\draw [style=orange edge] (314) to (316);
		\draw [style=pink edge] (317) to (319);
		\draw [style=red edge] (318) to (320);
		\draw [style=pink edge] (321) to (323);
		\draw [style=orange edge] (322) to (324);
		\draw (325) to (326);
		\draw (327) to (328);
		\draw [style=red edge] (299) to (315);
		\draw [style=red edge] (315) to (320);
		\draw (301) to (313);
		\draw [style=fault-free] (313) to (327);
		\draw [style=fault-free] (327) to (322);
		\draw (322) to (308.center);
		\draw [in=180, out=0] (302) to (317);
		\draw [style=fault-free] (317) to (318);
		\draw (318) to (309.center);
		\draw (321) to (307.center);
		\draw (300) to (314);
		\draw [style=fault-free] (314) to (321);
		\draw [style=orange edge] (305) to (316);
		\draw [style=pink edge] (303) to (319);
		\draw [style=pink edge] (319) to (323);
		\draw [style=pink edge] (323) to (326);
		\draw (304) to (328);
		\draw (328) to (325);
		\draw [style=orange edge] (316) to (324);
		\draw [style=yellow edge] (329) to (331);
		\draw (329) to (306.center);
		\draw (330) to (312.center);
		\draw [style=orange edge] (324) to (330);
		\draw [style=red edge] (320) to (329);
		\draw (325) to (311.center);
		\draw [style=fault-free] (326) to (332);
		\draw (332) to (310.center);
		\draw [style=yellow edge] (333) to (331);
		\draw [style=yellow edge] (331) to (334);
		\draw [style=yellow edge] (334) to (335);
		\draw [style=yellow edge] (335) to (336);
		\draw [style=yellow edge] (330) to (334);
		\draw [style=yellow edge] (332) to (335);
		\draw [style=red edge] (357) to (359);
		\draw [style=orange edge] (358) to (360);
		\draw [style=pink edge] (361) to (363);
		\draw [style=red edge] (362) to (364);
		\draw [style=pink edge] (365) to (367);
		\draw [style=orange edge] (366) to (368);
		\draw (369) to (370);
		\draw (371) to (372);
		\draw [style=red edge] (343) to (359);
		\draw [style=red edge] (359) to (364);
		\draw (345) to (357);
		\draw [style=fault-free] (357) to (371);
		\draw [style=fault-free] (371) to (366);
		\draw (366) to (352.center);
		\draw [in=180, out=0] (346) to (361);
		\draw [style=fault-free] (361) to (362);
		\draw (362) to (353.center);
		\draw (365) to (351.center);
		\draw (344) to (358);
		\draw [style=fault-free] (358) to (365);
		\draw [style=orange edge] (349) to (360);
		\draw [style=pink edge] (347) to (363);
		\draw [style=pink edge] (363) to (367);
		\draw [style=pink edge] (367) to (370);
		\draw (348) to (372);
		\draw (372) to (369);
		\draw [style=orange edge] (360) to (368);
		\draw [style=yellow edge] (373) to (375);
		\draw (373) to (350.center);
		\draw (374) to (356.center);
		\draw [style=orange edge] (368) to (374);
		\draw [style=red edge] (364) to (373);
		\draw (369) to (355.center);
		\draw [style=fault-free] (370) to (376);
		\draw (376) to (354.center);
		\draw [style=yellow edge] (377) to (375);
		\draw [style=yellow edge] (375) to (378);
		\draw [style=yellow edge] (378) to (379);
		\draw [style=yellow edge] (379) to (380);
		\draw [style=yellow edge] (374) to (378);
		\draw [style=yellow edge] (376) to (379);
		\draw [style=red edge] (402) to (404);
		\draw [style=orange edge] (403) to (405);
		\draw [style=pink edge] (406) to (408);
		\draw [style=red edge] (407) to (409);
		\draw [style=pink edge] (410) to (412);
		\draw [style=orange edge] (411) to (413);
		\draw (414) to (415);
		\draw (416) to (417);
		\draw [style=red edge] (388) to (404);
		\draw [style=red edge] (404) to (409);
		\draw (390) to (402);
		\draw [style=fault-free] (402) to (416);
		\draw [style=fault-free] (416) to (411);
		\draw (411) to (397.center);
		\draw [in=180, out=0] (391) to (406);
		\draw [style=fault-free] (406) to (407);
		\draw (407) to (398.center);
		\draw (410) to (396.center);
		\draw (389) to (403);
		\draw [style=fault-free] (403) to (410);
		\draw [style=orange edge] (394) to (405);
		\draw [style=pink edge] (392) to (408);
		\draw [style=pink edge] (408) to (412);
		\draw [style=pink edge] (412) to (415);
		\draw (393) to (417);
		\draw (417) to (414);
		\draw [style=orange edge] (405) to (413);
		\draw [style=yellow edge] (418) to (420);
		\draw (418) to (395.center);
		\draw (419) to (401.center);
		\draw [style=orange edge] (413) to (419);
		\draw [style=red edge] (409) to (418);
		\draw (414) to (400.center);
		\draw [style=fault-free] (415) to (421);
		\draw (421) to (399.center);
		\draw [style=yellow edge] (422) to (420);
		\draw [style=yellow edge] (420) to (423);
		\draw [style=yellow edge] (423) to (424);
		\draw [style=yellow edge] (424) to (425);
		\draw [style=yellow edge] (419) to (423);
		\draw [style=yellow edge] (421) to (424);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (165) at (-20.25, 19.25) {};
		\node [style=light Z dot] (166) at (-20.25, 13.75) {};
		\node [style=light Z dot] (167) at (-20.25, 17.25) {};
		\node [style=light Z dot] (168) at (-20.25, 15.5) {};
		\node [style=light X dot] (169) at (-20.25, 8.5) {};
		\node [style=light X dot] (170) at (-20.25, 12) {};
		\node [style=light X dot] (171) at (-20.25, 10.25) {};
		\node [style=none] (172) at (-2.75, 19.25) {};
		\node [style=none] (173) at (-2.75, 13.75) {};
		\node [style=none] (174) at (-2.75, 17.25) {};
		\node [style=none] (175) at (-2.75, 15.5) {};
		\node [style=none] (176) at (-2.75, 8.5) {};
		\node [style=none] (177) at (-2.75, 12) {};
		\node [style=none] (178) at (-2.75, 10.25) {};
		\node [style=light Z dot] (179) at (-18.25, 17.25) {};
		\node [style=light Z dot] (180) at (-18.25, 13.75) {};
		\node [style=light X dot] (181) at (-18.25, 19.25) {};
		\node [style=light X dot] (182) at (-18.25, 10.25) {};
		\node [style=light Z dot] (183) at (-16.75, 15.5) {};
		\node [style=light Z dot] (184) at (-13.5, 15.5) {};
		\node [style=light X dot] (185) at (-16.75, 8.5) {};
		\node [style=light X dot] (186) at (-13.5, 19.25) {};
		\node [style=light Z dot] (187) at (-13.5, 13.75) {};
		\node [style=light Z dot] (188) at (-11.75, 17.25) {};
		\node [style=light X dot] (189) at (-13.5, 8.5) {};
		\node [style=light X dot] (190) at (-11.75, 10.25) {};
		\node [style=light X dot] (191) at (-10, 12) {};
		\node [style=light Z dot] (192) at (-10, 8.5) {};
		\node [style=light Z dot] (193) at (-15.25, 17.25) {};
		\node [style=light X dot] (194) at (-15.25, 12) {};
		\node [style=light Z dot] (195) at (-8, 19.25) {};
		\node [style=light Z dot] (196) at (-6, 10.25) {};
		\node [style=light X dot] (197) at (-8, 6.5) {};
		\node [style=light Z dot] (198) at (-4.25, 8.5) {};
		\node [style=light X dot] (199) at (-20.25, 6.5) {};
		\node [style=light X dot] (200) at (-6, 6.5) {};
		\node [style=light X dot] (201) at (-4.25, 6.5) {};
		\node [style=light X dot] (202) at (-2.75, 6.5) {};
		\node [style=none] (203) at (-19.25, 19.75) {a};
		\node [style=none] (204) at (-19.25, 10.75) {b};
		\node [style=none] (205) at (-19.25, 9) {c};
		\node [style=none] (206) at (-19.25, 7) {d};
		\node [style=light X dot] (207) at (-18.25, 12.75) {$\pi$};
		\node [style=light X dot] (208) at (-13.5, 12.75) {$\pi$};
		\node [style=none] (209) at (0, 12.5) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light X dot] (210) at (3, 19.25) {};
		\node [style=light Z dot] (211) at (3, 13.75) {};
		\node [style=light Z dot] (212) at (3, 17.25) {};
		\node [style=light Z dot] (213) at (3, 15.5) {};
		\node [style=light X dot] (214) at (3, 8.5) {};
		\node [style=light X dot] (215) at (3, 12) {};
		\node [style=light X dot] (216) at (3, 10.25) {};
		\node [style=none] (217) at (20.5, 19.25) {};
		\node [style=none] (218) at (20.5, 13.75) {};
		\node [style=none] (219) at (20.5, 17.25) {};
		\node [style=none] (220) at (20.5, 15.5) {};
		\node [style=none] (221) at (20.5, 8.5) {};
		\node [style=none] (222) at (20.5, 12) {};
		\node [style=none] (223) at (20.5, 10.25) {};
		\node [style=light Z dot] (224) at (5, 17.25) {};
		\node [style=light Z dot] (225) at (5, 13.75) {};
		\node [style=light X dot] (226) at (5, 19.25) {};
		\node [style=light X dot] (227) at (5, 10.25) {};
		\node [style=light Z dot] (228) at (6.5, 15.5) {};
		\node [style=light Z dot] (229) at (9.75, 15.5) {};
		\node [style=light X dot] (230) at (6.5, 8.5) {};
		\node [style=light X dot] (231) at (9.75, 19.25) {};
		\node [style=light Z dot] (232) at (9.75, 13.75) {};
		\node [style=light Z dot] (233) at (11.5, 17.25) {};
		\node [style=light X dot] (234) at (9.75, 8.5) {};
		\node [style=light X dot] (235) at (11.5, 10.25) {};
		\node [style=light X dot] (236) at (13.25, 12) {};
		\node [style=light Z dot] (237) at (13.25, 8.5) {};
		\node [style=light Z dot] (238) at (8, 17.25) {};
		\node [style=light X dot] (239) at (8, 12) {};
		\node [style=light Z dot] (240) at (15.25, 19.25) {};
		\node [style=light Z dot] (241) at (17.25, 10.25) {};
		\node [style=light X dot] (242) at (15.25, 6.5) {};
		\node [style=light Z dot] (243) at (19, 8.5) {};
		\node [style=light X dot] (244) at (3, 6.5) {};
		\node [style=light X dot] (245) at (17.25, 6.5) {};
		\node [style=light X dot] (246) at (19, 6.5) {};
		\node [style=light X dot] (247) at (20.5, 6.5) {};
		\node [style=none] (248) at (4, 19.75) {a};
		\node [style=none] (249) at (4, 10.75) {b};
		\node [style=none] (250) at (4, 9) {c};
		\node [style=none] (251) at (4, 7) {d};
		\node [style=X bold phase dot] (252) at (19, 13.75) {$\pi$};
		\node [style=light X dot] (254) at (-20.25, 3) {};
		\node [style=light Z dot] (255) at (-20.25, -2.5) {};
		\node [style=light Z dot] (256) at (-20.25, 1) {};
		\node [style=light Z dot] (257) at (-20.25, -0.75) {};
		\node [style=light X dot] (258) at (-20.25, -7.75) {};
		\node [style=light X dot] (259) at (-20.25, -4.25) {};
		\node [style=light X dot] (260) at (-20.25, -6) {};
		\node [style=none] (261) at (-2.75, 3) {};
		\node [style=none] (262) at (-2.75, -2.5) {};
		\node [style=none] (263) at (-2.75, 1) {};
		\node [style=none] (264) at (-2.75, -0.75) {};
		\node [style=none] (265) at (-2.75, -7.75) {};
		\node [style=none] (266) at (-2.75, -4.25) {};
		\node [style=none] (267) at (-2.75, -6) {};
		\node [style=light Z dot] (268) at (-18.25, 1) {};
		\node [style=light Z dot] (269) at (-18.25, -2.5) {};
		\node [style=light X dot] (270) at (-18.25, 3) {};
		\node [style=light X dot] (271) at (-18.25, -6) {};
		\node [style=light Z dot] (272) at (-16.75, -0.75) {};
		\node [style=light Z dot] (273) at (-13.5, -0.75) {};
		\node [style=light X dot] (274) at (-16.75, -7.75) {};
		\node [style=light X dot] (275) at (-13.5, 3) {};
		\node [style=light Z dot] (276) at (-13.5, -2.5) {};
		\node [style=light Z dot] (277) at (-11.75, 1) {};
		\node [style=light X dot] (278) at (-13.5, -7.75) {};
		\node [style=light X dot] (279) at (-11.75, -6) {};
		\node [style=light X dot] (280) at (-10, -4.25) {};
		\node [style=light Z dot] (281) at (-10, -7.75) {};
		\node [style=light Z dot] (282) at (-15.25, 1) {};
		\node [style=light X dot] (283) at (-15.25, -4.25) {};
		\node [style=light Z dot] (284) at (-8, 3) {};
		\node [style=light Z dot] (285) at (-6, -6) {};
		\node [style=light X dot] (286) at (-8, -9.75) {};
		\node [style=light Z dot] (287) at (-4.25, -7.75) {};
		\node [style=light X dot] (288) at (-20.25, -9.75) {};
		\node [style=light X dot] (289) at (-6, -9.75) {};
		\node [style=light X dot] (290) at (-4.25, -9.75) {};
		\node [style=light X dot] (291) at (-2.75, -9.75) {};
		\node [style=none] (292) at (-19.25, 3.5) {a};
		\node [style=none] (293) at (-19.25, -5.5) {b};
		\node [style=none] (294) at (-19.25, -7.25) {c};
		\node [style=none] (295) at (-19.25, -9.25) {d};
		\node [style=light X dot] (296) at (-7, -6) {$\pi$};
		\node [style=light X dot] (297) at (-6, -7) {$\pi$};
		\node [style=none] (298) at (0, -3.75) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (299) at (3, 3) {};
		\node [style=light Z dot] (300) at (3, -2.5) {};
		\node [style=light Z dot] (301) at (3, 1) {};
		\node [style=light Z dot] (302) at (3, -0.75) {};
		\node [style=light X dot] (303) at (3, -7.75) {};
		\node [style=light X dot] (304) at (3, -4.25) {};
		\node [style=light X dot] (305) at (3, -6) {};
		\node [style=none] (306) at (20.5, 3) {};
		\node [style=none] (307) at (20.5, -2.5) {};
		\node [style=none] (308) at (20.5, 1) {};
		\node [style=none] (309) at (20.5, -0.75) {};
		\node [style=none] (310) at (20.5, -7.75) {};
		\node [style=none] (311) at (20.5, -4.25) {};
		\node [style=none] (312) at (20.5, -6) {};
		\node [style=light Z dot] (313) at (5, 1) {};
		\node [style=light Z dot] (314) at (5, -2.5) {};
		\node [style=light X dot] (315) at (5, 3) {};
		\node [style=light X dot] (316) at (5, -6) {};
		\node [style=light Z dot] (317) at (6.5, -0.75) {};
		\node [style=light Z dot] (318) at (9.75, -0.75) {};
		\node [style=light X dot] (319) at (6.5, -7.75) {};
		\node [style=light X dot] (320) at (9.75, 3) {};
		\node [style=light Z dot] (321) at (9.75, -2.5) {};
		\node [style=light Z dot] (322) at (11.5, 1) {};
		\node [style=light X dot] (323) at (9.75, -7.75) {};
		\node [style=light X dot] (324) at (11.5, -6) {};
		\node [style=light X dot] (325) at (13.25, -4.25) {};
		\node [style=light Z dot] (326) at (13.25, -7.75) {};
		\node [style=light Z dot] (327) at (8, 1) {};
		\node [style=light X dot] (328) at (8, -4.25) {};
		\node [style=light Z dot] (329) at (15.25, 3) {};
		\node [style=light Z dot] (330) at (17.25, -6) {};
		\node [style=light X dot] (331) at (15.25, -9.75) {};
		\node [style=light Z dot] (332) at (19, -7.75) {};
		\node [style=light X dot] (333) at (3, -9.75) {};
		\node [style=light X dot] (334) at (17.25, -9.75) {};
		\node [style=light X dot] (335) at (19, -9.75) {};
		\node [style=light X dot] (336) at (20.5, -9.75) {};
		\node [style=none] (337) at (4, 3.5) {a};
		\node [style=none] (338) at (4, -5.5) {b};
		\node [style=none] (339) at (4, -7.25) {c};
		\node [style=none] (340) at (4, -9.25) {d};
		\node [style=X bold phase dot] (342) at (19, -6) {$\pi$};
		\node [style=light X dot] (343) at (-20.25, -13) {};
		\node [style=light Z dot] (344) at (-20.25, -18.5) {};
		\node [style=light Z dot] (345) at (-20.25, -15) {};
		\node [style=light Z dot] (346) at (-20.25, -16.75) {};
		\node [style=light X dot] (347) at (-20.25, -23.75) {};
		\node [style=light X dot] (348) at (-20.25, -20.25) {};
		\node [style=light X dot] (349) at (-20.25, -22) {};
		\node [style=none] (350) at (-2.75, -13) {};
		\node [style=none] (351) at (-2.75, -18.5) {};
		\node [style=none] (352) at (-2.75, -15) {};
		\node [style=none] (353) at (-2.75, -16.75) {};
		\node [style=none] (354) at (-2.75, -23.75) {};
		\node [style=none] (355) at (-2.75, -20.25) {};
		\node [style=none] (356) at (-2.75, -22) {};
		\node [style=light Z dot] (357) at (-18.25, -15) {};
		\node [style=light Z dot] (358) at (-18.25, -18.5) {};
		\node [style=light X dot] (359) at (-18.25, -13) {};
		\node [style=light X dot] (360) at (-18.25, -22) {};
		\node [style=light Z dot] (361) at (-16.75, -16.75) {};
		\node [style=light Z dot] (362) at (-13.5, -16.75) {};
		\node [style=light X dot] (363) at (-16.75, -23.75) {};
		\node [style=light X dot] (364) at (-13.5, -13) {};
		\node [style=light Z dot] (365) at (-13.5, -18.5) {};
		\node [style=light Z dot] (366) at (-11.75, -15) {};
		\node [style=light X dot] (367) at (-13.5, -23.75) {};
		\node [style=light X dot] (368) at (-11.75, -22) {};
		\node [style=light X dot] (369) at (-10, -20.25) {};
		\node [style=light Z dot] (370) at (-10, -23.75) {};
		\node [style=light Z dot] (371) at (-15.25, -15) {};
		\node [style=light X dot] (372) at (-15.25, -20.25) {};
		\node [style=light Z dot] (373) at (-8, -13) {};
		\node [style=light Z dot] (374) at (-6, -22) {};
		\node [style=light X dot] (375) at (-8, -25.75) {};
		\node [style=light Z dot] (376) at (-4.25, -23.75) {};
		\node [style=light X dot] (377) at (-20.25, -25.75) {};
		\node [style=light X dot] (378) at (-6, -25.75) {};
		\node [style=light X dot] (379) at (-4.25, -25.75) {};
		\node [style=light X dot] (380) at (-2.75, -25.75) {};
		\node [style=none] (381) at (-19.25, -12.5) {a};
		\node [style=none] (382) at (-19.25, -21.5) {b};
		\node [style=none] (383) at (-19.25, -23.25) {c};
		\node [style=none] (384) at (-19.25, -25.25) {d};
		\node [style=light X dot] (385) at (-11.75, -23.75) {$\pi$};
		\node [style=light X dot] (386) at (-4.25, -24.75) {$\pi$};
		\node [style=none] (387) at (0, -19.75) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light X dot] (388) at (3, -13) {};
		\node [style=light Z dot] (389) at (3, -18.5) {};
		\node [style=light Z dot] (390) at (3, -15) {};
		\node [style=light Z dot] (391) at (3, -16.75) {};
		\node [style=light X dot] (392) at (3, -23.75) {};
		\node [style=light X dot] (393) at (3, -20.25) {};
		\node [style=light X dot] (394) at (3, -22) {};
		\node [style=none] (395) at (21.25, -13) {};
		\node [style=none] (396) at (21.25, -18.5) {};
		\node [style=none] (397) at (21.25, -15) {};
		\node [style=none] (398) at (21.25, -16.75) {};
		\node [style=none] (399) at (21.25, -23.75) {};
		\node [style=none] (400) at (21.25, -20.25) {};
		\node [style=none] (401) at (21.25, -22) {};
		\node [style=light Z dot] (402) at (5, -15) {};
		\node [style=light Z dot] (403) at (5, -18.5) {};
		\node [style=light X dot] (404) at (5, -13) {};
		\node [style=light X dot] (405) at (5, -22) {};
		\node [style=light Z dot] (406) at (6.5, -16.75) {};
		\node [style=light Z dot] (407) at (9.75, -16.75) {};
		\node [style=light X dot] (408) at (6.5, -23.75) {};
		\node [style=light X dot] (409) at (9.75, -13) {};
		\node [style=light Z dot] (410) at (9.75, -18.5) {};
		\node [style=light Z dot] (411) at (11.5, -15) {};
		\node [style=light X dot] (412) at (9.75, -23.75) {};
		\node [style=light X dot] (413) at (11.5, -22) {};
		\node [style=light X dot] (414) at (13.25, -20.25) {};
		\node [style=light Z dot] (415) at (13.25, -23.75) {};
		\node [style=light Z dot] (416) at (8, -15) {};
		\node [style=light X dot] (417) at (8, -20.25) {};
		\node [style=light Z dot] (418) at (15.25, -13) {};
		\node [style=light Z dot] (419) at (17.25, -22) {};
		\node [style=light X dot] (420) at (15.25, -25.75) {};
		\node [style=light Z dot] (421) at (19, -23.75) {};
		\node [style=light X dot] (422) at (3, -25.75) {};
		\node [style=light X dot] (423) at (17.25, -25.75) {};
		\node [style=light X dot] (424) at (19, -25.75) {};
		\node [style=light X dot] (425) at (21.25, -25.75) {};
		\node [style=none] (426) at (4, -12.5) {a};
		\node [style=none] (427) at (4, -21.5) {b};
		\node [style=none] (428) at (4, -23.25) {c};
		\node [style=none] (429) at (4, -25.25) {d};
		\node [style=X bold phase dot] (430) at (20.25, -23.75) {$\pi$};
		\node [style=X bold phase dot] (431) at (20.25, -20.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (179) to (181);
		\draw [style=orange edge] (180) to (182);
		\draw [style=pink edge] (183) to (185);
		\draw [style=red edge] (184) to (186);
		\draw [style=pink edge] (187) to (189);
		\draw [style=orange edge] (188) to (190);
		\draw (191) to (192);
		\draw (193) to (194);
		\draw [style=red edge] (165) to (181);
		\draw [style=red edge] (181) to (186);
		\draw (167) to (179);
		\draw [style=fault-free] (179) to (193);
		\draw [style=fault-free] (193) to (188);
		\draw (188) to (174.center);
		\draw [in=180, out=0] (168) to (183);
		\draw [style=fault-free] (183) to (184);
		\draw (184) to (175.center);
		\draw (187) to (173.center);
		\draw (166) to (180);
		\draw [style=fault-free] (180) to (187);
		\draw [style=orange edge] (171) to (182);
		\draw [style=pink edge] (169) to (185);
		\draw [style=pink edge] (185) to (189);
		\draw [style=pink edge] (189) to (192);
		\draw (170) to (194);
		\draw (194) to (191);
		\draw [style=orange edge] (182) to (190);
		\draw [style=yellow edge] (195) to (197);
		\draw (195) to (172.center);
		\draw (196) to (178.center);
		\draw [style=orange edge] (190) to (196);
		\draw [style=red edge] (186) to (195);
		\draw (191) to (177.center);
		\draw [style=fault-free] (192) to (198);
		\draw (198) to (176.center);
		\draw [style=yellow edge] (199) to (197);
		\draw [style=yellow edge] (197) to (200);
		\draw [style=yellow edge] (200) to (201);
		\draw [style=yellow edge] (201) to (202);
		\draw [style=yellow edge] (196) to (200);
		\draw [style=yellow edge] (198) to (201);
		\draw [style=red edge] (224) to (226);
		\draw [style=orange edge] (225) to (227);
		\draw [style=pink edge] (228) to (230);
		\draw [style=red edge] (229) to (231);
		\draw [style=pink edge] (232) to (234);
		\draw [style=orange edge] (233) to (235);
		\draw (236) to (237);
		\draw (238) to (239);
		\draw [style=red edge] (210) to (226);
		\draw [style=red edge] (226) to (231);
		\draw (212) to (224);
		\draw [style=fault-free] (224) to (238);
		\draw [style=fault-free] (238) to (233);
		\draw (233) to (219.center);
		\draw [in=180, out=0] (213) to (228);
		\draw [style=fault-free] (228) to (229);
		\draw (229) to (220.center);
		\draw (232) to (218.center);
		\draw (211) to (225);
		\draw [style=fault-free] (225) to (232);
		\draw [style=orange edge] (216) to (227);
		\draw [style=pink edge] (214) to (230);
		\draw [style=pink edge] (230) to (234);
		\draw [style=pink edge] (234) to (237);
		\draw (215) to (239);
		\draw (239) to (236);
		\draw [style=orange edge] (227) to (235);
		\draw [style=yellow edge] (240) to (242);
		\draw (240) to (217.center);
		\draw (241) to (223.center);
		\draw [style=orange edge] (235) to (241);
		\draw [style=red edge] (231) to (240);
		\draw (236) to (222.center);
		\draw [style=fault-free] (237) to (243);
		\draw (243) to (221.center);
		\draw [style=yellow edge] (244) to (242);
		\draw [style=yellow edge] (242) to (245);
		\draw [style=yellow edge] (245) to (246);
		\draw [style=yellow edge] (246) to (247);
		\draw [style=yellow edge] (241) to (245);
		\draw [style=yellow edge] (243) to (246);
		\draw [style=red edge] (268) to (270);
		\draw [style=orange edge] (269) to (271);
		\draw [style=pink edge] (272) to (274);
		\draw [style=red edge] (273) to (275);
		\draw [style=pink edge] (276) to (278);
		\draw [style=orange edge] (277) to (279);
		\draw (280) to (281);
		\draw (282) to (283);
		\draw [style=red edge] (254) to (270);
		\draw [style=red edge] (270) to (275);
		\draw (256) to (268);
		\draw [style=fault-free] (268) to (282);
		\draw [style=fault-free] (282) to (277);
		\draw (277) to (263.center);
		\draw [in=180, out=0] (257) to (272);
		\draw [style=fault-free] (272) to (273);
		\draw (273) to (264.center);
		\draw (276) to (262.center);
		\draw (255) to (269);
		\draw [style=fault-free] (269) to (276);
		\draw [style=orange edge] (260) to (271);
		\draw [style=pink edge] (258) to (274);
		\draw [style=pink edge] (274) to (278);
		\draw [style=pink edge] (278) to (281);
		\draw (259) to (283);
		\draw (283) to (280);
		\draw [style=orange edge] (271) to (279);
		\draw [style=yellow edge] (284) to (286);
		\draw (284) to (261.center);
		\draw (285) to (267.center);
		\draw [style=orange edge] (279) to (285);
		\draw [style=red edge] (275) to (284);
		\draw (280) to (266.center);
		\draw [style=fault-free] (281) to (287);
		\draw (287) to (265.center);
		\draw [style=yellow edge] (288) to (286);
		\draw [style=yellow edge] (286) to (289);
		\draw [style=yellow edge] (289) to (290);
		\draw [style=yellow edge] (290) to (291);
		\draw [style=yellow edge] (285) to (289);
		\draw [style=yellow edge] (287) to (290);
		\draw [style=red edge] (313) to (315);
		\draw [style=orange edge] (314) to (316);
		\draw [style=pink edge] (317) to (319);
		\draw [style=red edge] (318) to (320);
		\draw [style=pink edge] (321) to (323);
		\draw [style=orange edge] (322) to (324);
		\draw (325) to (326);
		\draw (327) to (328);
		\draw [style=red edge] (299) to (315);
		\draw [style=red edge] (315) to (320);
		\draw (301) to (313);
		\draw [style=fault-free] (313) to (327);
		\draw [style=fault-free] (327) to (322);
		\draw (322) to (308.center);
		\draw [in=180, out=0] (302) to (317);
		\draw [style=fault-free] (317) to (318);
		\draw (318) to (309.center);
		\draw (321) to (307.center);
		\draw (300) to (314);
		\draw [style=fault-free] (314) to (321);
		\draw [style=orange edge] (305) to (316);
		\draw [style=pink edge] (303) to (319);
		\draw [style=pink edge] (319) to (323);
		\draw [style=pink edge] (323) to (326);
		\draw (304) to (328);
		\draw (328) to (325);
		\draw [style=orange edge] (316) to (324);
		\draw [style=yellow edge] (329) to (331);
		\draw (329) to (306.center);
		\draw (330) to (312.center);
		\draw [style=orange edge] (324) to (330);
		\draw [style=red edge] (320) to (329);
		\draw (325) to (311.center);
		\draw [style=fault-free] (326) to (332);
		\draw (332) to (310.center);
		\draw [style=yellow edge] (333) to (331);
		\draw [style=yellow edge] (331) to (334);
		\draw [style=yellow edge] (334) to (335);
		\draw [style=yellow edge] (335) to (336);
		\draw [style=yellow edge] (330) to (334);
		\draw [style=yellow edge] (332) to (335);
		\draw [style=red edge] (357) to (359);
		\draw [style=orange edge] (358) to (360);
		\draw [style=pink edge] (361) to (363);
		\draw [style=red edge] (362) to (364);
		\draw [style=pink edge] (365) to (367);
		\draw [style=orange edge] (366) to (368);
		\draw (369) to (370);
		\draw (371) to (372);
		\draw [style=red edge] (343) to (359);
		\draw [style=red edge] (359) to (364);
		\draw (345) to (357);
		\draw [style=fault-free] (357) to (371);
		\draw [style=fault-free] (371) to (366);
		\draw (366) to (352.center);
		\draw [in=180, out=0] (346) to (361);
		\draw [style=fault-free] (361) to (362);
		\draw (362) to (353.center);
		\draw (365) to (351.center);
		\draw (344) to (358);
		\draw [style=fault-free] (358) to (365);
		\draw [style=orange edge] (349) to (360);
		\draw [style=pink edge] (347) to (363);
		\draw [style=pink edge] (363) to (367);
		\draw [style=pink edge] (367) to (370);
		\draw (348) to (372);
		\draw (372) to (369);
		\draw [style=orange edge] (360) to (368);
		\draw [style=yellow edge] (373) to (375);
		\draw (373) to (350.center);
		\draw (374) to (356.center);
		\draw [style=orange edge] (368) to (374);
		\draw [style=red edge] (364) to (373);
		\draw (369) to (355.center);
		\draw [style=fault-free] (370) to (376);
		\draw (376) to (354.center);
		\draw [style=yellow edge] (377) to (375);
		\draw [style=yellow edge] (375) to (378);
		\draw [style=yellow edge] (378) to (379);
		\draw [style=yellow edge] (379) to (380);
		\draw [style=yellow edge] (374) to (378);
		\draw [style=yellow edge] (376) to (379);
		\draw [style=red edge] (402) to (404);
		\draw [style=orange edge] (403) to (405);
		\draw [style=pink edge] (406) to (408);
		\draw [style=red edge] (407) to (409);
		\draw [style=pink edge] (410) to (412);
		\draw [style=orange edge] (411) to (413);
		\draw (414) to (415);
		\draw (416) to (417);
		\draw [style=red edge] (388) to (404);
		\draw [style=red edge] (404) to (409);
		\draw (390) to (402);
		\draw [style=fault-free] (402) to (416);
		\draw [style=fault-free] (416) to (411);
		\draw (411) to (397.center);
		\draw [in=180, out=0] (391) to (406);
		\draw [style=fault-free] (406) to (407);
		\draw (407) to (398.center);
		\draw (410) to (396.center);
		\draw (389) to (403);
		\draw [style=fault-free] (403) to (410);
		\draw [style=orange edge] (394) to (405);
		\draw [style=pink edge] (392) to (408);
		\draw [style=pink edge] (408) to (412);
		\draw [style=pink edge] (412) to (415);
		\draw (393) to (417);
		\draw (417) to (414);
		\draw [style=orange edge] (405) to (413);
		\draw [style=yellow edge] (418) to (420);
		\draw (418) to (395.center);
		\draw (419) to (401.center);
		\draw [style=orange edge] (413) to (419);
		\draw [style=red edge] (409) to (418);
		\draw (414) to (400.center);
		\draw [style=fault-free] (415) to (421);
		\draw (421) to (399.center);
		\draw [style=yellow edge] (422) to (420);
		\draw [style=yellow edge] (420) to (423);
		\draw [style=yellow edge] (423) to (424);
		\draw [style=yellow edge] (424) to (425);
		\draw [style=yellow edge] (419) to (423);
		\draw [style=yellow edge] (421) to (424);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-19, 15.5) {};
		\node [style=light Z dot] (1) at (-19, 10.25) {};
		\node [style=light Z dot] (2) at (-19, 13.75) {};
		\node [style=light Z dot] (3) at (-19, 12) {};
		\node [style=light X dot] (4) at (-19, 5) {};
		\node [style=light X dot] (5) at (-19, 8.5) {};
		\node [style=light X dot] (6) at (-19, 6.75) {};
		\node [style=none] (7) at (-2, 15.5) {};
		\node [style=none] (8) at (-2, 10.25) {};
		\node [style=none] (9) at (-2, 13.75) {};
		\node [style=none] (10) at (-2, 12) {};
		\node [style=none] (11) at (-2, 5) {};
		\node [style=none] (12) at (-2, 8.5) {};
		\node [style=none] (13) at (-2, 6.75) {};
		\node [style=light Z dot] (14) at (-17.5, 13.75) {};
		\node [style=light Z dot] (15) at (-17.5, 10.25) {};
		\node [style=light X dot] (16) at (-17.5, 15.5) {};
		\node [style=light X dot] (17) at (-17.5, 6.75) {};
		\node [style=light Z dot] (18) at (-16, 12) {};
		\node [style=light Z dot] (19) at (-12.75, 12) {};
		\node [style=light X dot] (20) at (-16, 5) {};
		\node [style=light X dot] (21) at (-12.75, 15.5) {};
		\node [style=light Z dot] (22) at (-12.75, 10.25) {};
		\node [style=light Z dot] (23) at (-11, 13.75) {};
		\node [style=light X dot] (24) at (-12.75, 5) {};
		\node [style=light X dot] (25) at (-11, 6.75) {};
		\node [style=light X dot] (26) at (-9.25, 8.5) {};
		\node [style=light Z dot] (27) at (-9.25, 5) {};
		\node [style=light Z dot] (28) at (-14.5, 13.75) {};
		\node [style=light X dot] (29) at (-14.5, 8.5) {};
		\node [style=light Z dot] (30) at (-7.25, 15.5) {};
		\node [style=light Z dot] (31) at (-5.25, 6.75) {};
		\node [style=light X dot] (32) at (-7.25, 3) {};
		\node [style=light Z dot] (33) at (-3.5, 5) {};
		\node [style=light X dot] (34) at (-19, 3) {};
		\node [style=light X dot] (35) at (-5.25, 3) {};
		\node [style=light X dot] (36) at (-3.5, 3) {};
		\node [style=light X dot] (37) at (-2, 3) {};
		\node [style=light X dot] (38) at (-13.25, 13.75) {$\pi$};
		\node [style=light X dot] (41) at (-8, 5) {$\pi$};
		\node [style=none] (42) at (0, 8.5) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (43) at (2.5, 15.5) {};
		\node [style=light Z dot] (44) at (2.5, 10.25) {};
		\node [style=light Z dot] (45) at (2.5, 13.75) {};
		\node [style=light Z dot] (46) at (2.5, 12) {};
		\node [style=light X dot] (47) at (2.5, 5) {};
		\node [style=light X dot] (48) at (2.5, 8.5) {};
		\node [style=light X dot] (49) at (2.5, 6.75) {};
		\node [style=none] (50) at (19.5, 15.5) {};
		\node [style=none] (51) at (19.5, 10.25) {};
		\node [style=none] (52) at (19.5, 13.75) {};
		\node [style=none] (53) at (19.5, 12) {};
		\node [style=none] (54) at (19.5, 5) {};
		\node [style=none] (55) at (19.5, 8.5) {};
		\node [style=none] (56) at (19.5, 6.75) {};
		\node [style=light Z dot] (57) at (4, 13.75) {};
		\node [style=light Z dot] (58) at (4, 10.25) {};
		\node [style=light X dot] (59) at (4, 15.5) {};
		\node [style=light X dot] (60) at (4, 6.75) {};
		\node [style=light Z dot] (61) at (5.5, 12) {};
		\node [style=light Z dot] (62) at (8.75, 12) {};
		\node [style=light X dot] (63) at (5.5, 5) {};
		\node [style=light X dot] (64) at (8.75, 15.5) {};
		\node [style=light Z dot] (65) at (8.75, 10.25) {};
		\node [style=light Z dot] (66) at (10.5, 13.75) {};
		\node [style=light X dot] (67) at (8.75, 5) {};
		\node [style=light X dot] (68) at (10.5, 6.75) {};
		\node [style=light X dot] (69) at (12.25, 8.5) {};
		\node [style=light Z dot] (70) at (12.25, 5) {};
		\node [style=light Z dot] (71) at (7, 13.75) {};
		\node [style=light X dot] (72) at (7, 8.5) {};
		\node [style=light Z dot] (73) at (14.25, 15.5) {};
		\node [style=light Z dot] (74) at (16.25, 6.75) {};
		\node [style=light X dot] (75) at (14.25, 3) {};
		\node [style=light Z dot] (76) at (18, 5) {};
		\node [style=light X dot] (77) at (2.5, 3) {};
		\node [style=light X dot] (78) at (16.25, 3) {};
		\node [style=light X dot] (79) at (18, 3) {};
		\node [style=light X dot] (80) at (19.5, 3) {};
		\node [style=light X dot] (81) at (5.5, 13.75) {$\pi$};
		\node [style=light X dot] (82) at (10.5, 5) {$\pi$};
		\node [style=light X dot] (83) at (7, 11.25) {$\pi$};
		\node [style=light X dot] (84) at (12.25, 7.25) {$\pi$};
		\node [style=none] (85) at (-21.5, -7) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (86) at (-19, 0) {};
		\node [style=light Z dot] (87) at (-19, -5.25) {};
		\node [style=light Z dot] (88) at (-19, -1.75) {};
		\node [style=light Z dot] (89) at (-19, -3.5) {};
		\node [style=light X dot] (90) at (-19, -10.5) {};
		\node [style=light X dot] (91) at (-19, -7) {};
		\node [style=light X dot] (92) at (-19, -8.75) {};
		\node [style=none] (93) at (-2, 0) {};
		\node [style=none] (94) at (-2, -5.25) {};
		\node [style=none] (95) at (-2, -1.75) {};
		\node [style=none] (96) at (-2, -3.5) {};
		\node [style=none] (97) at (-2, -10.5) {};
		\node [style=none] (98) at (-2, -7) {};
		\node [style=none] (99) at (-2, -8.75) {};
		\node [style=light Z dot] (100) at (-17.5, -1.75) {};
		\node [style=light Z dot] (101) at (-17.5, -5.25) {};
		\node [style=light X dot] (102) at (-17.5, 0) {};
		\node [style=light X dot] (103) at (-17.5, -8.75) {};
		\node [style=light Z dot] (104) at (-16, -3.5) {};
		\node [style=light Z dot] (105) at (-12.75, -3.5) {};
		\node [style=light X dot] (106) at (-16, -10.5) {};
		\node [style=light X dot] (107) at (-12.75, 0) {};
		\node [style=light Z dot] (108) at (-12.75, -5.25) {};
		\node [style=light Z dot] (109) at (-11, -1.75) {};
		\node [style=light X dot] (110) at (-12.75, -10.5) {};
		\node [style=light X dot] (111) at (-11, -8.75) {};
		\node [style=light X dot] (112) at (-9.25, -7) {};
		\node [style=light Z dot] (113) at (-9.25, -10.5) {};
		\node [style=light Z dot] (114) at (-14.5, -1.75) {};
		\node [style=light X dot] (115) at (-14.5, -7) {};
		\node [style=light Z dot] (116) at (-7.25, 0) {};
		\node [style=light Z dot] (117) at (-5.25, -8.75) {};
		\node [style=light X dot] (118) at (-7.25, -12.5) {};
		\node [style=light Z dot] (119) at (-3.5, -10.5) {};
		\node [style=light X dot] (120) at (-19, -12.5) {};
		\node [style=light X dot] (121) at (-5.25, -12.5) {};
		\node [style=light X dot] (122) at (-3.5, -12.5) {};
		\node [style=light X dot] (123) at (-2, -12.5) {};
		\node [style=light X dot] (124) at (-16, -1.75) {$\pi$};
		\node [style=light X dot] (125) at (-11, -10.5) {$\pi$};
		\node [style=light X dot] (126) at (-12, -7) {$\pi$};
		\node [style=light X dot] (127) at (-10.25, -7) {$\pi$};
		\node [style=none] (128) at (0, -7) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light X dot] (129) at (2.5, 0) {};
		\node [style=light Z dot] (130) at (2.5, -5.25) {};
		\node [style=light Z dot] (131) at (2.5, -1.75) {};
		\node [style=light Z dot] (132) at (2.5, -3.5) {};
		\node [style=light X dot] (133) at (2.5, -10.5) {};
		\node [style=light X dot] (134) at (2.5, -7) {};
		\node [style=light X dot] (135) at (2.5, -8.75) {};
		\node [style=none] (136) at (19.5, 0) {};
		\node [style=none] (137) at (19.5, -5.25) {};
		\node [style=none] (138) at (19.5, -1.75) {};
		\node [style=none] (139) at (19.5, -3.5) {};
		\node [style=none] (140) at (19.5, -10.5) {};
		\node [style=none] (141) at (19.5, -7) {};
		\node [style=none] (142) at (19.5, -8.75) {};
		\node [style=light Z dot] (143) at (4, -1.75) {};
		\node [style=light Z dot] (144) at (4, -5.25) {};
		\node [style=light X dot] (145) at (4, 0) {};
		\node [style=light X dot] (146) at (4, -8.75) {};
		\node [style=light Z dot] (147) at (5.5, -3.5) {};
		\node [style=light Z dot] (148) at (8.75, -3.5) {};
		\node [style=light X dot] (149) at (5.5, -10.5) {};
		\node [style=light X dot] (150) at (8.75, 0) {};
		\node [style=light Z dot] (151) at (8.75, -5.25) {};
		\node [style=light Z dot] (152) at (10.5, -1.75) {};
		\node [style=light X dot] (153) at (8.75, -10.5) {};
		\node [style=light X dot] (154) at (10.5, -8.75) {};
		\node [style=light X dot] (155) at (12.25, -7) {};
		\node [style=light Z dot] (156) at (12.25, -10.5) {};
		\node [style=light Z dot] (157) at (7, -1.75) {};
		\node [style=light X dot] (158) at (7, -7) {};
		\node [style=light Z dot] (159) at (14.25, 0) {};
		\node [style=light Z dot] (160) at (16.25, -8.75) {};
		\node [style=light X dot] (161) at (14.25, -12.5) {};
		\node [style=light Z dot] (162) at (18, -10.5) {};
		\node [style=light X dot] (163) at (2.5, -12.5) {};
		\node [style=light X dot] (164) at (16.25, -12.5) {};
		\node [style=light X dot] (165) at (18, -12.5) {};
		\node [style=light X dot] (166) at (19.5, -12.5) {};
		\node [style=light X dot] (167) at (4, -1) {$\pi$};
		\node [style=light X dot] (168) at (10.5, -10.5) {$\pi$};
		\node [style=none] (169) at (-12, 14.25) {t};
		\node [style=none] (170) at (-4.5, 5.5) {w};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (0) to (16);
		\draw (16) to (21);
		\draw (2) to (14);
		\draw (14) to (28);
		\draw [style=red edge] (28) to (23);
		\draw (23) to (9.center);
		\draw (3) to (18);
		\draw (18) to (19);
		\draw (19) to (10.center);
		\draw (22) to (8.center);
		\draw (1) to (15);
		\draw (15) to (22);
		\draw (6) to (17);
		\draw (4) to (20);
		\draw (20) to (24);
		\draw (24) to (27);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (17) to (25);
		\draw (30) to (32);
		\draw (30) to (7.center);
		\draw (31) to (13.center);
		\draw (25) to (31);
		\draw (21) to (30);
		\draw (26) to (12.center);
		\draw [style=red edge] (27) to (33);
		\draw (33) to (11.center);
		\draw (34) to (32);
		\draw (32) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (31) to (35);
		\draw (33) to (36);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (43) to (59);
		\draw (59) to (64);
		\draw (45) to (57);
		\draw (57) to (71);
		\draw [style=red edge] (71) to (66);
		\draw (66) to (52.center);
		\draw (46) to (61);
		\draw (61) to (62);
		\draw (62) to (53.center);
		\draw (65) to (51.center);
		\draw (44) to (58);
		\draw (58) to (65);
		\draw (49) to (60);
		\draw (47) to (63);
		\draw (63) to (67);
		\draw (67) to (70);
		\draw (48) to (72);
		\draw (72) to (69);
		\draw (60) to (68);
		\draw (73) to (75);
		\draw (73) to (50.center);
		\draw (74) to (56.center);
		\draw (68) to (74);
		\draw (64) to (73);
		\draw (69) to (55.center);
		\draw [style=red edge] (70) to (76);
		\draw (76) to (54.center);
		\draw (77) to (75);
		\draw (75) to (78);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw (74) to (78);
		\draw (76) to (79);
		\draw (100) to (102);
		\draw (101) to (103);
		\draw (104) to (106);
		\draw (105) to (107);
		\draw (108) to (110);
		\draw (109) to (111);
		\draw (112) to (113);
		\draw (114) to (115);
		\draw (86) to (102);
		\draw (102) to (107);
		\draw (88) to (100);
		\draw (100) to (114);
		\draw [style=red edge] (114) to (109);
		\draw (109) to (95.center);
		\draw (89) to (104);
		\draw (104) to (105);
		\draw (105) to (96.center);
		\draw (108) to (94.center);
		\draw (87) to (101);
		\draw (101) to (108);
		\draw (92) to (103);
		\draw (90) to (106);
		\draw (106) to (110);
		\draw (110) to (113);
		\draw (91) to (115);
		\draw (115) to (112);
		\draw (103) to (111);
		\draw (116) to (118);
		\draw (116) to (93.center);
		\draw (117) to (99.center);
		\draw (111) to (117);
		\draw (107) to (116);
		\draw (112) to (98.center);
		\draw [style=red edge] (113) to (119);
		\draw (119) to (97.center);
		\draw (120) to (118);
		\draw (118) to (121);
		\draw (121) to (122);
		\draw (122) to (123);
		\draw (117) to (121);
		\draw (119) to (122);
		\draw (143) to (145);
		\draw (144) to (146);
		\draw (147) to (149);
		\draw (148) to (150);
		\draw (151) to (153);
		\draw (152) to (154);
		\draw (155) to (156);
		\draw (157) to (158);
		\draw (129) to (145);
		\draw (145) to (150);
		\draw (131) to (143);
		\draw (143) to (157);
		\draw [style=red edge] (157) to (152);
		\draw (152) to (138.center);
		\draw (132) to (147);
		\draw (147) to (148);
		\draw (148) to (139.center);
		\draw (151) to (137.center);
		\draw (130) to (144);
		\draw (144) to (151);
		\draw (135) to (146);
		\draw (133) to (149);
		\draw (149) to (153);
		\draw (153) to (156);
		\draw (134) to (158);
		\draw (158) to (155);
		\draw (146) to (154);
		\draw (159) to (161);
		\draw (159) to (136.center);
		\draw (160) to (142.center);
		\draw (154) to (160);
		\draw (150) to (159);
		\draw (155) to (141.center);
		\draw [style=red edge] (156) to (162);
		\draw (162) to (140.center);
		\draw (163) to (161);
		\draw (161) to (164);
		\draw (164) to (165);
		\draw (165) to (166);
		\draw (160) to (164);
		\draw (162) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, 15.5) {};
		\node [style=none] (8) at (-2, 10.25) {};
		\node [style=none] (9) at (-2, 13.75) {};
		\node [style=none] (10) at (-2, 12) {};
		\node [style=none] (11) at (-2, 5) {};
		\node [style=none] (12) at (-2, 8.5) {};
		\node [style=none] (13) at (-2, 6.75) {};
		\node [style=none] (14) at (-17.5, 13.75) {};
		\node [style=none] (15) at (-17.5, 10.25) {};
		\node [style=none] (16) at (-17.5, 15.5) {};
		\node [style=none] (17) at (-17.5, 6.75) {};
		\node [style=none] (18) at (-16, 12) {};
		\node [style=light Z dot] (19) at (-12.75, 12) {};
		\node [style=none] (20) at (-16, 5) {};
		\node [style=light X dot] (21) at (-12.75, 15.5) {};
		\node [style=light Z dot] (22) at (-12.75, 10.25) {};
		\node [style=light Z dot] (23) at (-11, 13.75) {};
		\node [style=light X dot] (24) at (-12.75, 5) {};
		\node [style=light X dot] (25) at (-11, 6.75) {};
		\node [style=light X dot] (26) at (-9.25, 8.5) {};
		\node [style=light Z dot] (27) at (-9.25, 5) {};
		\node [style=light Z dot] (28) at (-14.5, 13.75) {};
		\node [style=none] (29) at (-14.5, 8.5) {};
		\node [style=light Z dot] (30) at (-7.25, 15.5) {};
		\node [style=light Z dot] (31) at (-5.25, 6.75) {};
		\node [style=none] (32) at (-7.25, 3) {};
		\node [style=light Z dot] (33) at (-3.5, 5) {};
		\node [style=light X dot] (35) at (-5.25, 3) {};
		\node [style=none] (36) at (-3.5, 3) {};
		\node [style=light X dot] (38) at (-13.25, 13.75) {$\pi$};
		\node [style=light X dot] (41) at (-8, 5) {$\pi$};
		\node [style=none] (42) at (0, 8.5) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (85) at (-19.5, -5.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (128) at (0, -7) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (169) at (-12, 14.25) {t};
		\node [style=none] (170) at (-4.5, 5.5) {w};
		\node [style=none] (171) at (17.5, 15.5) {};
		\node [style=none] (172) at (17.5, 10.25) {};
		\node [style=none] (173) at (17.5, 13.75) {};
		\node [style=none] (174) at (17.5, 12) {};
		\node [style=none] (175) at (17.5, 5) {};
		\node [style=none] (176) at (17.5, 8.5) {};
		\node [style=none] (177) at (17.5, 6.75) {};
		\node [style=none] (178) at (2, 13.75) {};
		\node [style=none] (179) at (2, 10.25) {};
		\node [style=none] (180) at (2, 15.5) {};
		\node [style=none] (181) at (2, 6.75) {};
		\node [style=none] (182) at (3.5, 12) {};
		\node [style=light Z dot] (183) at (6.75, 12) {};
		\node [style=none] (184) at (3.5, 5) {};
		\node [style=light X dot] (185) at (6.75, 15.5) {};
		\node [style=light Z dot] (186) at (6.75, 10.25) {};
		\node [style=light Z dot] (187) at (8.5, 13.75) {};
		\node [style=light X dot] (188) at (6.75, 5) {};
		\node [style=light X dot] (189) at (8.5, 6.75) {};
		\node [style=light X dot] (190) at (10.25, 8.5) {};
		\node [style=light Z dot] (191) at (10.25, 5) {};
		\node [style=light Z dot] (192) at (5, 13.75) {};
		\node [style=none] (193) at (5, 8.5) {};
		\node [style=light Z dot] (194) at (12.25, 15.5) {};
		\node [style=light Z dot] (195) at (14.25, 6.75) {};
		\node [style=none] (196) at (12.25, 3) {};
		\node [style=light Z dot] (197) at (16, 5) {};
		\node [style=light X dot] (198) at (14.25, 3) {};
		\node [style=none] (199) at (16, 3) {};
		\node [style=light X dot] (200) at (3.25, 13.75) {$\pi$};
		\node [style=light X dot] (201) at (10.25, 7.5) {$\pi$};
		\node [style=none] (202) at (7.5, 14.25) {t};
		\node [style=none] (203) at (15, 5.5) {w};
		\node [style=light X dot] (204) at (5, 11) {$\pi$};
		\node [style=light X dot] (205) at (8.5, 5) {$\pi$};
		\node [style=none] (206) at (-2, 0) {};
		\node [style=none] (207) at (-2, -5.25) {};
		\node [style=none] (208) at (-2, -1.75) {};
		\node [style=none] (209) at (-2, -3.5) {};
		\node [style=none] (210) at (-2, -10.5) {};
		\node [style=none] (211) at (-2, -7) {};
		\node [style=none] (212) at (-2, -8.75) {};
		\node [style=none] (213) at (-17.5, -1.75) {};
		\node [style=none] (214) at (-17.5, -5.25) {};
		\node [style=none] (215) at (-17.5, 0) {};
		\node [style=none] (216) at (-17.5, -8.75) {};
		\node [style=none] (217) at (-16, -3.5) {};
		\node [style=light Z dot] (218) at (-12.75, -3.5) {};
		\node [style=none] (219) at (-16, -10.5) {};
		\node [style=light X dot] (220) at (-12.75, 0) {};
		\node [style=light Z dot] (221) at (-12.75, -5.25) {};
		\node [style=light Z dot] (222) at (-11, -1.75) {};
		\node [style=light X dot] (223) at (-12.75, -10.5) {};
		\node [style=light X dot] (224) at (-11, -8.75) {};
		\node [style=light X dot] (225) at (-9.25, -7) {};
		\node [style=light Z dot] (226) at (-9.25, -10.5) {};
		\node [style=light Z dot] (227) at (-14.5, -1.75) {};
		\node [style=none] (228) at (-14.5, -7) {};
		\node [style=light Z dot] (229) at (-7.25, 0) {};
		\node [style=light Z dot] (230) at (-5.25, -8.75) {};
		\node [style=none] (231) at (-7.25, -12.5) {};
		\node [style=light Z dot] (232) at (-3.5, -10.5) {};
		\node [style=light X dot] (233) at (-5.25, -12.5) {};
		\node [style=none] (234) at (-3.5, -12.5) {};
		\node [style=light X dot] (235) at (-16.25, -1.75) {$\pi$};
		\node [style=light X dot] (236) at (-10.25, -7) {$\pi$};
		\node [style=none] (237) at (-12, -1.25) {t};
		\node [style=none] (238) at (-4.5, -10) {w};
		\node [style=light X dot] (239) at (-11.75, -7) {$\pi$};
		\node [style=light X dot] (240) at (-11, -10.5) {$\pi$};
		\node [style=none] (241) at (17.5, 0) {};
		\node [style=none] (242) at (17.5, -5.25) {};
		\node [style=none] (243) at (17.5, -1.75) {};
		\node [style=none] (244) at (17.5, -3.5) {};
		\node [style=none] (245) at (17.5, -10.5) {};
		\node [style=none] (246) at (17.5, -7) {};
		\node [style=none] (247) at (17.5, -8.75) {};
		\node [style=none] (248) at (2, -1.75) {};
		\node [style=none] (249) at (2, -5.25) {};
		\node [style=none] (250) at (2, 0) {};
		\node [style=none] (251) at (2, -8.75) {};
		\node [style=none] (252) at (3.5, -3.5) {};
		\node [style=light Z dot] (253) at (6.75, -3.5) {};
		\node [style=none] (254) at (3.5, -10.5) {};
		\node [style=light X dot] (255) at (6.75, 0) {};
		\node [style=light Z dot] (256) at (6.75, -5.25) {};
		\node [style=light Z dot] (257) at (8.5, -1.75) {};
		\node [style=light X dot] (258) at (6.75, -10.5) {};
		\node [style=light X dot] (259) at (8.5, -8.75) {};
		\node [style=light X dot] (260) at (10.25, -7) {};
		\node [style=light Z dot] (261) at (10.25, -10.5) {};
		\node [style=light Z dot] (262) at (5, -1.75) {};
		\node [style=none] (263) at (5, -7) {};
		\node [style=light Z dot] (264) at (12.25, 0) {};
		\node [style=light Z dot] (265) at (14.25, -8.75) {};
		\node [style=none] (266) at (12.25, -12.5) {};
		\node [style=light Z dot] (267) at (16, -10.5) {};
		\node [style=light X dot] (268) at (14.25, -12.5) {};
		\node [style=none] (269) at (16, -12.5) {};
		\node [style=X bold phase dot] (270) at (3.25, -1.75) {$\pi$};
		\node [style=none] (272) at (7.5, -1.25) {t};
		\node [style=none] (273) at (15, -10) {w};
		\node [style=X bold phase dot] (275) at (8.5, -10.5) {$\pi$};
		\node [style=none] (276) at (2.75, 0.5) {a};
		\node [style=none] (277) at (2.75, -4.75) {b};
		\node [style=none] (278) at (4.75, -11.25) {c};
		\node [style=none] (279) at (16.5, -11.5) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29.center);
		\draw (16.center) to (21);
		\draw (14.center) to (28);
		\draw (28) to (23);
		\draw (23) to (9.center);
		\draw (18.center) to (19);
		\draw (19) to (10.center);
		\draw (22) to (8.center);
		\draw (15.center) to (22);
		\draw (20.center) to (24);
		\draw (24) to (27);
		\draw (29.center) to (26);
		\draw (17.center) to (25);
		\draw (30) to (32.center);
		\draw (30) to (7.center);
		\draw (31) to (13.center);
		\draw (25) to (31);
		\draw (21) to (30);
		\draw (26) to (12.center);
		\draw (27) to (33);
		\draw (33) to (11.center);
		\draw (32.center) to (35);
		\draw (35) to (36.center);
		\draw (31) to (35);
		\draw (33) to (36.center);
		\draw (178.center) to (180.center);
		\draw (179.center) to (181.center);
		\draw (182.center) to (184.center);
		\draw (183) to (185);
		\draw (186) to (188);
		\draw (187) to (189);
		\draw (190) to (191);
		\draw (192) to (193.center);
		\draw (180.center) to (185);
		\draw (178.center) to (192);
		\draw (192) to (187);
		\draw (187) to (173.center);
		\draw (182.center) to (183);
		\draw (183) to (174.center);
		\draw (186) to (172.center);
		\draw (179.center) to (186);
		\draw (184.center) to (188);
		\draw (188) to (191);
		\draw (193.center) to (190);
		\draw (181.center) to (189);
		\draw (194) to (196.center);
		\draw (194) to (171.center);
		\draw (195) to (177.center);
		\draw (189) to (195);
		\draw (185) to (194);
		\draw (190) to (176.center);
		\draw (191) to (197);
		\draw (197) to (175.center);
		\draw (196.center) to (198);
		\draw (198) to (199.center);
		\draw (195) to (198);
		\draw (197) to (199.center);
		\draw (213.center) to (215.center);
		\draw (214.center) to (216.center);
		\draw (217.center) to (219.center);
		\draw (218) to (220);
		\draw (221) to (223);
		\draw (222) to (224);
		\draw (225) to (226);
		\draw (227) to (228.center);
		\draw (215.center) to (220);
		\draw (213.center) to (227);
		\draw (227) to (222);
		\draw (222) to (208.center);
		\draw (217.center) to (218);
		\draw (218) to (209.center);
		\draw (221) to (207.center);
		\draw (214.center) to (221);
		\draw (219.center) to (223);
		\draw (223) to (226);
		\draw (228.center) to (225);
		\draw (216.center) to (224);
		\draw (229) to (231.center);
		\draw (229) to (206.center);
		\draw (230) to (212.center);
		\draw (224) to (230);
		\draw (220) to (229);
		\draw (225) to (211.center);
		\draw (226) to (232);
		\draw (232) to (210.center);
		\draw (231.center) to (233);
		\draw (233) to (234.center);
		\draw (230) to (233);
		\draw (232) to (234.center);
		\draw [style=red edge] (248.center) to (250.center);
		\draw [style=orange edge] (249.center) to (251.center);
		\draw [style=pink edge] (252.center) to (254.center);
		\draw [style=red edge] (253) to (255);
		\draw [style=pink edge] (256) to (258);
		\draw [style=orange edge] (257) to (259);
		\draw (260) to (261);
		\draw (262) to (263.center);
		\draw [style=red edge] (250.center) to (255);
		\draw [style=red edge] (248.center) to (262);
		\draw (262) to (257);
		\draw (257) to (243.center);
		\draw [style=pink edge] (252.center) to (253);
		\draw (253) to (244.center);
		\draw (256) to (242.center);
		\draw [style=orange edge] (249.center) to (256);
		\draw [style=pink edge] (254.center) to (258);
		\draw [style=pink edge] (258) to (261);
		\draw (263.center) to (260);
		\draw [style=orange edge] (251.center) to (259);
		\draw [style=yellow edge] (264) to (266.center);
		\draw (264) to (241.center);
		\draw (265) to (247.center);
		\draw [style=orange edge] (259) to (265);
		\draw [style=red edge] (255) to (264);
		\draw (260) to (246.center);
		\draw (261) to (267);
		\draw (267) to (245.center);
		\draw [style=yellow edge] (266.center) to (268);
		\draw [style=yellow edge] (268) to (269.center);
		\draw [style=yellow edge] (265) to (268);
		\draw [style=yellow edge] (267) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (1) at (-19.75, 6.25) {};
		\node [style=light Z dot] (2) at (-19.75, 1) {};
		\node [style=light Z dot] (3) at (-19.75, 4.5) {};
		\node [style=light Z dot] (4) at (-19.75, 2.75) {};
		\node [style=light X dot] (5) at (-19.75, -4.25) {};
		\node [style=light X dot] (6) at (-19.75, -0.75) {};
		\node [style=light X dot] (7) at (-19.75, -2.5) {};
		\node [style=none] (8) at (-2.75, 6.25) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, 4.5) {};
		\node [style=none] (11) at (-2.75, 2.75) {};
		\node [style=none] (12) at (-2.75, -4.25) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, -2.5) {};
		\node [style=light Z dot] (15) at (-18.25, 4.5) {};
		\node [style=light Z dot] (16) at (-18.25, 1) {};
		\node [style=light X dot] (17) at (-18.25, 6.25) {};
		\node [style=light X dot] (18) at (-18.25, -2.5) {};
		\node [style=light Z dot] (19) at (-16.75, 2.75) {};
		\node [style=light Z dot] (20) at (-13.5, 2.75) {};
		\node [style=light X dot] (21) at (-16.75, -4.25) {};
		\node [style=light X dot] (22) at (-13.5, 6.25) {};
		\node [style=light Z dot] (23) at (-13.5, 1) {};
		\node [style=light Z dot] (24) at (-11.75, 4.5) {};
		\node [style=light X dot] (25) at (-13.5, -4.25) {};
		\node [style=light X dot] (26) at (-11.75, -2.5) {};
		\node [style=light X dot] (27) at (-10, -0.75) {};
		\node [style=light Z dot] (28) at (-10, -4.25) {};
		\node [style=light Z dot] (29) at (-15.25, 4.5) {};
		\node [style=light X dot] (30) at (-15.25, -0.75) {};
		\node [style=light Z dot] (31) at (-8, 6.25) {};
		\node [style=light Z dot] (32) at (-6, -2.5) {};
		\node [style=light X dot] (33) at (-8, -6.25) {};
		\node [style=light Z dot] (34) at (-4.25, -4.25) {};
		\node [style=light X dot] (35) at (-19.75, -6.25) {};
		\node [style=light X dot] (36) at (-6, -6.25) {};
		\node [style=light X dot] (37) at (-4.25, -6.25) {};
		\node [style=light X dot] (38) at (-2.75, -6.25) {};
		\node [style=light X dot] (39) at (2.75, 6.25) {};
		\node [style=light Z dot] (40) at (2.75, 1) {};
		\node [style=light Z dot] (41) at (2.75, 4.5) {};
		\node [style=light Z dot] (42) at (2.75, 2.75) {};
		\node [style=light X dot] (43) at (2.75, -4.25) {};
		\node [style=light X dot] (44) at (2.75, -0.75) {};
		\node [style=light X dot] (45) at (2.75, -2.5) {};
		\node [style=none] (46) at (19.75, 6.25) {};
		\node [style=none] (47) at (19.75, 1) {};
		\node [style=none] (48) at (19.75, 4.5) {};
		\node [style=none] (49) at (19.75, 2.75) {};
		\node [style=none] (50) at (19.75, -4.25) {};
		\node [style=none] (51) at (19.75, -0.75) {};
		\node [style=none] (52) at (19.75, -2.5) {};
		\node [style=light Z dot] (53) at (4.25, 4.5) {};
		\node [style=light Z dot] (54) at (4.25, 1) {};
		\node [style=light X dot] (55) at (4.25, 6.25) {};
		\node [style=light X dot] (56) at (4.25, -2.5) {};
		\node [style=light Z dot] (57) at (5.75, 2.75) {};
		\node [style=light Z dot] (58) at (9, 2.75) {};
		\node [style=light X dot] (59) at (5.75, -4.25) {};
		\node [style=light X dot] (60) at (9, 6.25) {};
		\node [style=light Z dot] (61) at (9, 1) {};
		\node [style=light Z dot] (62) at (10.75, 4.5) {};
		\node [style=light X dot] (63) at (9, -4.25) {};
		\node [style=light X dot] (64) at (10.75, -2.5) {};
		\node [style=light X dot] (65) at (12.5, -0.75) {};
		\node [style=light Z dot] (66) at (12.5, -4.25) {};
		\node [style=light Z dot] (67) at (7.25, 4.5) {};
		\node [style=light X dot] (68) at (7.25, -0.75) {};
		\node [style=light Z dot] (69) at (14.5, 6.25) {};
		\node [style=light Z dot] (70) at (16.5, -2.5) {};
		\node [style=light X dot] (71) at (14.5, -6.25) {};
		\node [style=light Z dot] (72) at (18.25, -4.25) {};
		\node [style=light X dot] (73) at (2.75, -6.25) {};
		\node [style=light X dot] (74) at (16.5, -6.25) {};
		\node [style=light X dot] (75) at (18.25, -6.25) {};
		\node [style=light X dot] (76) at (19.75, -6.25) {};
		\node [style=none] (77) at (-22.5, 0) {$\LHS=$};
		\node [style=none] (78) at (22.25, 0) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17);
		\draw (16) to (18);
		\draw (19) to (21);
		\draw (20) to (22);
		\draw (23) to (25);
		\draw (24) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (1) to (17);
		\draw (17) to (22);
		\draw (3) to (15);
		\draw (15) to (29);
		\draw [style=fault-free] (29) to (24);
		\draw (24) to (10.center);
		\draw (4) to (19);
		\draw (19) to (20);
		\draw (20) to (11.center);
		\draw (23) to (9.center);
		\draw (2) to (16);
		\draw (16) to (23);
		\draw (7) to (18);
		\draw (5) to (21);
		\draw (21) to (25);
		\draw (25) to (28);
		\draw (6) to (30);
		\draw (30) to (27);
		\draw (18) to (26);
		\draw (31) to (33);
		\draw (31) to (8.center);
		\draw (32) to (14.center);
		\draw (26) to (32);
		\draw (22) to (31);
		\draw (27) to (13.center);
		\draw [style=fault-free] (28) to (34);
		\draw (34) to (12.center);
		\draw (35) to (33);
		\draw (33) to (36);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (32) to (36);
		\draw (34) to (37);
		\draw (53) to (55);
		\draw (54) to (56);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw (39) to (55);
		\draw (55) to (60);
		\draw (41) to (53);
		\draw (53) to (67);
		\draw (67) to (62);
		\draw (62) to (48.center);
		\draw (42) to (57);
		\draw (57) to (58);
		\draw (58) to (49.center);
		\draw (61) to (47.center);
		\draw (40) to (54);
		\draw (54) to (61);
		\draw (45) to (56);
		\draw (43) to (59);
		\draw (59) to (63);
		\draw (63) to (66);
		\draw (44) to (68);
		\draw (68) to (65);
		\draw (56) to (64);
		\draw (69) to (71);
		\draw (69) to (46.center);
		\draw (70) to (52.center);
		\draw (64) to (70);
		\draw (60) to (69);
		\draw (65) to (51.center);
		\draw (66) to (72);
		\draw (72) to (50.center);
		\draw (73) to (71);
		\draw (71) to (74);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (70) to (74);
		\draw (72) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2-summary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (1) at (-19.75, 6.25) {};
		\node [style=light Z dot] (2) at (-19.75, 1) {};
		\node [style=light Z dot] (3) at (-19.75, 4.5) {};
		\node [style=light Z dot] (4) at (-19.75, 2.75) {};
		\node [style=light X dot] (5) at (-19.75, -4.25) {};
		\node [style=light X dot] (6) at (-19.75, -0.75) {};
		\node [style=light X dot] (7) at (-19.75, -2.5) {};
		\node [style=none] (8) at (-2.75, 6.25) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, 4.5) {};
		\node [style=none] (11) at (-2.75, 2.75) {};
		\node [style=none] (12) at (-2.75, -4.25) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, -2.5) {};
		\node [style=light Z dot] (15) at (-18.25, 4.5) {};
		\node [style=light Z dot] (16) at (-18.25, 1) {};
		\node [style=light X dot] (17) at (-18.25, 6.25) {};
		\node [style=light X dot] (18) at (-18.25, -2.5) {};
		\node [style=light Z dot] (19) at (-16.75, 2.75) {};
		\node [style=light Z dot] (20) at (-13.5, 2.75) {};
		\node [style=light X dot] (21) at (-16.75, -4.25) {};
		\node [style=light X dot] (22) at (-13.5, 6.25) {};
		\node [style=light Z dot] (23) at (-13.5, 1) {};
		\node [style=light Z dot] (24) at (-11.75, 4.5) {};
		\node [style=light X dot] (25) at (-13.5, -4.25) {};
		\node [style=light X dot] (26) at (-11.75, -2.5) {};
		\node [style=light X dot] (27) at (-10, -0.75) {};
		\node [style=light Z dot] (28) at (-10, -4.25) {};
		\node [style=light Z dot] (29) at (-15.25, 4.5) {};
		\node [style=light X dot] (30) at (-15.25, -0.75) {};
		\node [style=light Z dot] (31) at (-8, 6.25) {};
		\node [style=light Z dot] (32) at (-6, -2.5) {};
		\node [style=light X dot] (33) at (-8, -6.25) {};
		\node [style=light Z dot] (34) at (-4.25, -4.25) {};
		\node [style=light X dot] (35) at (-19.75, -6.25) {};
		\node [style=light X dot] (36) at (-6, -6.25) {};
		\node [style=light X dot] (37) at (-4.25, -6.25) {};
		\node [style=light X dot] (38) at (-2.75, -6.25) {};
		\node [style=none] (77) at (-22.5, 0) {$\LHS=$};
		\node [style=none] (78) at (-0.5, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (86) at (18.75, 6.25) {};
		\node [style=none] (87) at (18.75, 1) {};
		\node [style=none] (88) at (18.75, 4.5) {};
		\node [style=none] (89) at (18.75, 2.75) {};
		\node [style=none] (90) at (18.75, -4.25) {};
		\node [style=none] (91) at (18.75, -0.75) {};
		\node [style=none] (92) at (18.75, -2.5) {};
		\node [style=none] (93) at (3.25, 4.5) {};
		\node [style=none] (94) at (3.25, 1) {};
		\node [style=none] (95) at (3.25, 6.25) {};
		\node [style=none] (96) at (3.25, -2.5) {};
		\node [style=none] (97) at (4.75, 2.75) {};
		\node [style=light Z dot] (98) at (8, 2.75) {};
		\node [style=none] (99) at (4.75, -4.25) {};
		\node [style=light X dot] (100) at (8, 6.25) {};
		\node [style=light Z dot] (101) at (8, 1) {};
		\node [style=light Z dot] (102) at (9.75, 4.5) {};
		\node [style=light X dot] (103) at (8, -4.25) {};
		\node [style=light X dot] (104) at (9.75, -2.5) {};
		\node [style=light X dot] (105) at (11.5, -0.75) {};
		\node [style=light Z dot] (106) at (11.5, -4.25) {};
		\node [style=light Z dot] (107) at (6.25, 4.5) {};
		\node [style=none] (108) at (6.25, -0.75) {};
		\node [style=light Z dot] (109) at (13.5, 6.25) {};
		\node [style=light Z dot] (110) at (15.5, -2.5) {};
		\node [style=none] (111) at (13.5, -6.25) {};
		\node [style=light Z dot] (112) at (17.25, -4.25) {};
		\node [style=light X dot] (114) at (15.5, -6.25) {};
		\node [style=none] (115) at (17.25, -6.25) {};
		\node [style=none] (116) at (8.75, 5) {t};
		\node [style=none] (117) at (14.5, -3.75) {w};
		\node [style=none] (118) at (4.5, 6.75) {a};
		\node [style=none] (119) at (5.75, -5) {c};
		\node [style=none] (120) at (2.5, -0.75) {b};
		\node [style=none] (121) at (18, -5.25) {d};
		\node [style=none] (122) at (-12.75, 5) {t};
		\node [style=none] (123) at (-7, -3.75) {w};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17);
		\draw (16) to (18);
		\draw (19) to (21);
		\draw (20) to (22);
		\draw (23) to (25);
		\draw (24) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (1) to (17);
		\draw (17) to (22);
		\draw (3) to (15);
		\draw (15) to (29);
		\draw [style=fault-free] (29) to (24);
		\draw (24) to (10.center);
		\draw (4) to (19);
		\draw (19) to (20);
		\draw (20) to (11.center);
		\draw (23) to (9.center);
		\draw (2) to (16);
		\draw (16) to (23);
		\draw (7) to (18);
		\draw (5) to (21);
		\draw (21) to (25);
		\draw (25) to (28);
		\draw (6) to (30);
		\draw (30) to (27);
		\draw (18) to (26);
		\draw (31) to (33);
		\draw (31) to (8.center);
		\draw (32) to (14.center);
		\draw (26) to (32);
		\draw (22) to (31);
		\draw (27) to (13.center);
		\draw [style=fault-free] (28) to (34);
		\draw (34) to (12.center);
		\draw (35) to (33);
		\draw (33) to (36);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (32) to (36);
		\draw (34) to (37);
		\draw [style=red edge] (93.center) to (95.center);
		\draw [style=orange edge] (94.center) to (96.center);
		\draw [style=pink edge] (97.center) to (99.center);
		\draw [style=red edge] (98) to (100);
		\draw [style=pink edge] (101) to (103);
		\draw [style=orange edge] (102) to (104);
		\draw (105) to (106);
		\draw (107) to (108.center);
		\draw [style=red edge] (95.center) to (100);
		\draw [style=red edge] (93.center) to (107);
		\draw [style=fault-free] (107) to (102);
		\draw (102) to (88.center);
		\draw [style=pink edge] (97.center) to (98);
		\draw (98) to (89.center);
		\draw (101) to (87.center);
		\draw [style=orange edge] (94.center) to (101);
		\draw [style=pink edge] (99.center) to (103);
		\draw [style=pink edge] (103) to (106);
		\draw (108.center) to (105);
		\draw [style=orange edge] (96.center) to (104);
		\draw [style=yellow edge] (109) to (111.center);
		\draw (109) to (86.center);
		\draw (110) to (92.center);
		\draw [style=orange edge] (104) to (110);
		\draw [style=red edge] (100) to (109);
		\draw (105) to (91.center);
		\draw [style=fault-free] (106) to (112);
		\draw (112) to (90.center);
		\draw [style=yellow edge] (111.center) to (114);
		\draw [style=yellow edge] (114) to (115.center);
		\draw [style=yellow edge] (110) to (114);
		\draw [style=yellow edge] (112) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (-17, 0) {$\LHS=$};
		\node [style=light X dot] (165) at (-15, 6) {};
		\node [style=light Z dot] (166) at (-15, 0.75) {};
		\node [style=light Z dot] (167) at (-15, 4.25) {};
		\node [style=light Z dot] (168) at (-15, 2.5) {};
		\node [style=light X dot] (169) at (-15, -4.5) {};
		\node [style=light X dot] (170) at (-15, -1) {};
		\node [style=light X dot] (171) at (-15, -2.75) {};
		\node [style=none] (172) at (2, 6) {};
		\node [style=none] (173) at (2, 0.75) {};
		\node [style=none] (174) at (2, 4.25) {};
		\node [style=none] (175) at (2, 2.5) {};
		\node [style=none] (176) at (2, -4.5) {};
		\node [style=none] (177) at (2, -1) {};
		\node [style=none] (178) at (2, -2.75) {};
		\node [style=light Z dot] (179) at (-13.5, 4.25) {};
		\node [style=light Z dot] (180) at (-13.5, 0.75) {};
		\node [style=light X dot] (181) at (-13.5, 6) {};
		\node [style=light X dot] (182) at (-13.5, -2.75) {};
		\node [style=light Z dot] (183) at (-12, 2.5) {};
		\node [style=light Z dot] (184) at (-8.75, 2.5) {};
		\node [style=light X dot] (185) at (-12, -4.5) {};
		\node [style=light X dot] (186) at (-8.75, 6) {};
		\node [style=light Z dot] (187) at (-8.75, 0.75) {};
		\node [style=light Z dot] (188) at (-7, 4.25) {};
		\node [style=light X dot] (189) at (-8.75, -4.5) {};
		\node [style=light X dot] (190) at (-7, -2.75) {};
		\node [style=light X dot] (191) at (-5.25, -1) {};
		\node [style=light Z dot] (192) at (-5.25, -4.5) {};
		\node [style=light Z dot] (193) at (-10.5, 4.25) {};
		\node [style=light X dot] (194) at (-10.5, -1) {};
		\node [style=light Z dot] (195) at (-3.25, 6) {};
		\node [style=light Z dot] (196) at (-1.25, -2.75) {};
		\node [style=light X dot] (197) at (-3.25, -6.5) {};
		\node [style=light Z dot] (198) at (0.5, -4.5) {};
		\node [style=light X dot] (199) at (-15, -6.5) {};
		\node [style=light X dot] (200) at (-1.25, -6.5) {};
		\node [style=light X dot] (201) at (0.5, -6.5) {};
		\node [style=light X dot] (202) at (2, -6.5) {};
		\node [style=none] (203) at (4.25, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (204) at (7, 6) {};
		\node [style=light Z dot] (205) at (7, 0.75) {};
		\node [style=light Z dot] (206) at (7, 4.25) {};
		\node [style=light Z dot] (207) at (7, 2.5) {};
		\node [style=light X dot] (208) at (7, -4.5) {};
		\node [style=light X dot] (209) at (7, -1) {};
		\node [style=light X dot] (210) at (7, -2.75) {};
		\node [style=none] (211) at (24, 6) {};
		\node [style=none] (212) at (24, 0.75) {};
		\node [style=none] (213) at (24, 4.25) {};
		\node [style=none] (214) at (24, 2.5) {};
		\node [style=none] (215) at (24, -4.5) {};
		\node [style=none] (216) at (24, -1) {};
		\node [style=none] (217) at (24, -2.75) {};
		\node [style=light Z dot] (218) at (8.5, 4.25) {};
		\node [style=light Z dot] (219) at (8.5, 0.75) {};
		\node [style=light X dot] (220) at (8.5, 6) {};
		\node [style=light X dot] (221) at (8.5, -2.75) {};
		\node [style=light Z dot] (222) at (10, 2.5) {};
		\node [style=light Z dot] (223) at (13.25, 2.5) {};
		\node [style=light X dot] (224) at (10, -4.5) {};
		\node [style=light X dot] (225) at (13.25, 6) {};
		\node [style=light Z dot] (226) at (13.25, 0.75) {};
		\node [style=light Z dot] (227) at (15, 4.25) {};
		\node [style=light X dot] (228) at (13.25, -4.5) {};
		\node [style=light X dot] (229) at (15, -2.75) {};
		\node [style=light X dot] (230) at (16.75, -1) {};
		\node [style=light Z dot] (231) at (16.75, -4.5) {};
		\node [style=light Z dot] (232) at (11.5, 4.25) {};
		\node [style=light X dot] (233) at (11.5, -1) {};
		\node [style=light Z dot] (234) at (18.75, 6) {};
		\node [style=light Z dot] (235) at (20.75, -2.75) {};
		\node [style=light X dot] (236) at (18.75, -6.5) {};
		\node [style=light Z dot] (237) at (22.5, -4.5) {};
		\node [style=light X dot] (238) at (7, -6.5) {};
		\node [style=light X dot] (239) at (20.75, -6.5) {};
		\node [style=light X dot] (240) at (22.5, -6.5) {};
		\node [style=light X dot] (241) at (24, -6.5) {};
		\node [style=none] (242) at (25.75, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (281) at (-17.5, -15.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (320) at (4.5, -15.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (476) at (28.25, 6) {};
		\node [style=light Z dot] (477) at (28.25, 0.75) {};
		\node [style=light Z dot] (478) at (28.25, 4.25) {};
		\node [style=light Z dot] (479) at (28.25, 2.5) {};
		\node [style=light X dot] (480) at (28.25, -4.5) {};
		\node [style=light X dot] (481) at (28.25, -1) {};
		\node [style=light X dot] (482) at (28.25, -2.75) {};
		\node [style=none] (483) at (45.25, 6) {};
		\node [style=none] (484) at (45.25, 0.75) {};
		\node [style=none] (485) at (45.25, 4.25) {};
		\node [style=none] (486) at (45.25, 2.5) {};
		\node [style=none] (487) at (45.25, -4.5) {};
		\node [style=none] (488) at (45.25, -1) {};
		\node [style=none] (489) at (45.25, -2.75) {};
		\node [style=light Z dot] (490) at (29.75, 4.25) {};
		\node [style=light Z dot] (491) at (29.75, 0.75) {};
		\node [style=light X dot] (492) at (29.75, 6) {};
		\node [style=light X dot] (493) at (29.75, -2.75) {};
		\node [style=light Z dot] (494) at (31.25, 2.5) {};
		\node [style=light Z dot] (495) at (34.5, 2.5) {};
		\node [style=light X dot] (496) at (31.25, -4.5) {};
		\node [style=light X dot] (497) at (34.5, 6) {};
		\node [style=light Z dot] (498) at (34.5, 0.75) {};
		\node [style=light Z dot] (499) at (36.25, 4.25) {};
		\node [style=light X dot] (500) at (34.5, -4.5) {};
		\node [style=light X dot] (501) at (36.25, -2.75) {};
		\node [style=light X dot] (502) at (38, -1) {};
		\node [style=light Z dot] (503) at (38, -4.5) {};
		\node [style=light Z dot] (504) at (32.75, 4.25) {};
		\node [style=light X dot] (505) at (32.75, -1) {};
		\node [style=light Z dot] (506) at (40, 6) {};
		\node [style=light Z dot] (507) at (42, -2.75) {};
		\node [style=light X dot] (508) at (40, -6.5) {};
		\node [style=light Z dot] (509) at (43.75, -4.5) {};
		\node [style=light X dot] (510) at (28.25, -6.5) {};
		\node [style=light X dot] (511) at (42, -6.5) {};
		\node [style=light X dot] (512) at (43.75, -6.5) {};
		\node [style=light X dot] (513) at (45.25, -6.5) {};
		\node [style=none] (514) at (-17.5, -16.5) {\scriptsize (sp)};
		\node [style=light X dot] (515) at (-15, -9) {};
		\node [style=light Z dot] (516) at (-15, -14.25) {};
		\node [style=light Z dot] (517) at (-15, -10.75) {};
		\node [style=light Z dot] (518) at (-15, -12.5) {};
		\node [style=light X dot] (519) at (-15, -19.5) {};
		\node [style=light X dot] (520) at (-15, -16) {};
		\node [style=light X dot] (521) at (-15, -17.75) {};
		\node [style=none] (522) at (2, -9) {};
		\node [style=none] (523) at (2, -14.25) {};
		\node [style=none] (524) at (2, -10.75) {};
		\node [style=none] (525) at (2, -12.5) {};
		\node [style=none] (526) at (2, -19.5) {};
		\node [style=none] (527) at (2, -16) {};
		\node [style=none] (528) at (2, -17.75) {};
		\node [style=light Z dot] (529) at (-13.5, -10.75) {};
		\node [style=light Z dot] (530) at (-13.5, -14.25) {};
		\node [style=light X dot] (531) at (-13.5, -9) {};
		\node [style=light X dot] (532) at (-13.5, -17.75) {};
		\node [style=light Z dot] (533) at (-12, -12.5) {};
		\node [style=light Z dot] (534) at (-8.75, -12.5) {};
		\node [style=light X dot] (535) at (-12, -19.5) {};
		\node [style=light X dot] (536) at (-8.75, -9) {};
		\node [style=light Z dot] (537) at (-8.75, -14.25) {};
		\node [style=light Z dot] (538) at (-7, -10.75) {};
		\node [style=light X dot] (539) at (-8.75, -19.5) {};
		\node [style=light X dot] (540) at (-7, -17.75) {};
		\node [style=light X dot] (541) at (-5.25, -16) {};
		\node [style=light Z dot] (542) at (-5.25, -19.5) {};
		\node [style=light Z dot] (543) at (-10.5, -10.75) {};
		\node [style=light X dot] (544) at (-10.5, -16) {};
		\node [style=light Z dot] (545) at (-3.25, -9) {};
		\node [style=light Z dot] (546) at (-1.25, -17.75) {};
		\node [style=light X dot] (547) at (-3.25, -21.5) {};
		\node [style=light Z dot] (548) at (0.5, -19.5) {};
		\node [style=light X dot] (549) at (-15, -21.5) {};
		\node [style=light X dot] (550) at (-1.25, -21.5) {};
		\node [style=light X dot] (551) at (0.5, -21.5) {};
		\node [style=light X dot] (552) at (2, -21.5) {};
		\node [style=light X dot] (553) at (7, -9) {};
		\node [style=light Z dot] (554) at (7, -14.25) {};
		\node [style=light Z dot] (555) at (7, -10.75) {};
		\node [style=light Z dot] (556) at (7, -12.5) {};
		\node [style=light X dot] (557) at (7, -19.5) {};
		\node [style=light X dot] (558) at (7, -16) {};
		\node [style=light X dot] (559) at (7, -17.75) {};
		\node [style=none] (560) at (24, -9) {};
		\node [style=none] (561) at (24, -14.25) {};
		\node [style=none] (562) at (24, -10.75) {};
		\node [style=none] (563) at (24, -12.5) {};
		\node [style=none] (564) at (24, -19.5) {};
		\node [style=none] (565) at (24, -16) {};
		\node [style=none] (566) at (24, -17.75) {};
		\node [style=light Z dot] (567) at (8.5, -10.75) {};
		\node [style=light Z dot] (568) at (8.5, -14.25) {};
		\node [style=light X dot] (569) at (8.5, -9) {};
		\node [style=light X dot] (570) at (8.5, -17.75) {};
		\node [style=light Z dot] (571) at (10, -12.5) {};
		\node [style=light Z dot] (572) at (13.25, -12.5) {};
		\node [style=light X dot] (573) at (10, -19.5) {};
		\node [style=light X dot] (574) at (13.25, -9) {};
		\node [style=light Z dot] (575) at (13.25, -14.25) {};
		\node [style=light Z dot] (576) at (15, -10.75) {};
		\node [style=light X dot] (577) at (13.25, -19.5) {};
		\node [style=light X dot] (578) at (15, -17.75) {};
		\node [style=light X dot] (579) at (16.75, -16) {};
		\node [style=light Z dot] (580) at (16.75, -19.5) {};
		\node [style=light Z dot] (581) at (11.5, -10.75) {};
		\node [style=light X dot] (582) at (11.5, -16) {};
		\node [style=light Z dot] (583) at (18.75, -9) {};
		\node [style=light Z dot] (584) at (20.75, -17.75) {};
		\node [style=light X dot] (585) at (18.75, -21.5) {};
		\node [style=light Z dot] (586) at (22.5, -19.5) {};
		\node [style=light X dot] (587) at (7, -21.5) {};
		\node [style=light X dot] (588) at (20.75, -21.5) {};
		\node [style=light X dot] (589) at (22.5, -21.5) {};
		\node [style=light X dot] (590) at (24, -21.5) {};
		\node [style=none] (591) at (25.75, -15.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (592) at (28.25, -9) {};
		\node [style=light Z dot] (593) at (28.25, -14.25) {};
		\node [style=light Z dot] (594) at (28.25, -10.75) {};
		\node [style=light Z dot] (595) at (28.25, -12.5) {};
		\node [style=light X dot] (596) at (28.25, -19.5) {};
		\node [style=light X dot] (597) at (28.25, -16) {};
		\node [style=light X dot] (598) at (28.25, -17.75) {};
		\node [style=none] (599) at (45.25, -9) {};
		\node [style=none] (600) at (45.25, -14.25) {};
		\node [style=none] (601) at (45.25, -10.75) {};
		\node [style=none] (602) at (45.25, -12.5) {};
		\node [style=none] (603) at (45.25, -19.5) {};
		\node [style=none] (604) at (45.25, -16) {};
		\node [style=none] (605) at (45.25, -17.75) {};
		\node [style=light Z dot] (606) at (29.75, -10.75) {};
		\node [style=light Z dot] (607) at (29.75, -14.25) {};
		\node [style=light X dot] (608) at (29.75, -9) {};
		\node [style=light X dot] (609) at (29.75, -17.75) {};
		\node [style=light Z dot] (610) at (31.25, -12.5) {};
		\node [style=light Z dot] (611) at (34.5, -12.5) {};
		\node [style=light X dot] (612) at (31.25, -19.5) {};
		\node [style=light X dot] (613) at (34.5, -9) {};
		\node [style=light Z dot] (614) at (34.5, -14.25) {};
		\node [style=light Z dot] (615) at (36.25, -10.75) {};
		\node [style=light X dot] (616) at (34.5, -19.5) {};
		\node [style=light X dot] (617) at (36.25, -17.75) {};
		\node [style=light X dot] (618) at (38, -16) {};
		\node [style=light Z dot] (619) at (38, -19.5) {};
		\node [style=light Z dot] (620) at (32.75, -10.75) {};
		\node [style=light X dot] (621) at (32.75, -16) {};
		\node [style=light Z dot] (622) at (40, -9) {};
		\node [style=light Z dot] (623) at (42, -17.75) {};
		\node [style=light X dot] (624) at (40, -21.5) {};
		\node [style=light Z dot] (625) at (43.75, -19.5) {};
		\node [style=light X dot] (626) at (28.25, -21.5) {};
		\node [style=light X dot] (627) at (42, -21.5) {};
		\node [style=light X dot] (628) at (43.75, -21.5) {};
		\node [style=light X dot] (629) at (45.25, -21.5) {};
		\node [style=none] (630) at (-17.5, -31) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (631) at (-15, -24.75) {};
		\node [style=light Z dot] (632) at (-15, -30) {};
		\node [style=light Z dot] (633) at (-15, -26.5) {};
		\node [style=light Z dot] (634) at (-15, -28.25) {};
		\node [style=light X dot] (635) at (-15, -35.25) {};
		\node [style=light X dot] (636) at (-15, -31.75) {};
		\node [style=light X dot] (637) at (-15, -33.5) {};
		\node [style=none] (638) at (2, -24.75) {};
		\node [style=none] (639) at (2, -30) {};
		\node [style=none] (640) at (2, -26.5) {};
		\node [style=none] (641) at (2, -28.25) {};
		\node [style=none] (642) at (2, -35.25) {};
		\node [style=none] (643) at (2, -31.75) {};
		\node [style=none] (644) at (2, -33.5) {};
		\node [style=light Z dot] (645) at (-13.5, -26.5) {};
		\node [style=light Z dot] (646) at (-13.5, -30) {};
		\node [style=light X dot] (647) at (-13.5, -24.75) {};
		\node [style=light X dot] (648) at (-13.5, -33.5) {};
		\node [style=light Z dot] (649) at (-12, -28.25) {};
		\node [style=light Z dot] (650) at (-8.75, -28.25) {};
		\node [style=light X dot] (651) at (-12, -35.25) {};
		\node [style=light X dot] (652) at (-8.75, -24.75) {};
		\node [style=light Z dot] (653) at (-8.75, -30) {};
		\node [style=light Z dot] (654) at (-7, -26.5) {};
		\node [style=light X dot] (655) at (-8.75, -35.25) {};
		\node [style=light X dot] (656) at (-7, -33.5) {};
		\node [style=light X dot] (657) at (-5.25, -31.75) {};
		\node [style=light Z dot] (658) at (-5.25, -35.25) {};
		\node [style=light Z dot] (659) at (-10.5, -26.5) {};
		\node [style=light X dot] (660) at (-10.5, -31.75) {};
		\node [style=light Z dot] (661) at (-3.25, -24.75) {};
		\node [style=light Z dot] (662) at (-1.25, -33.5) {};
		\node [style=light X dot] (663) at (-3.25, -37.25) {};
		\node [style=light Z dot] (664) at (0.5, -35.25) {};
		\node [style=light X dot] (665) at (-15, -37.25) {};
		\node [style=light X dot] (666) at (-1.25, -37.25) {};
		\node [style=light X dot] (667) at (0.5, -37.25) {};
		\node [style=light X dot] (668) at (2, -37.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (179) to (181);
		\draw [style=fault-free] (180) to (182);
		\draw [style=fault-free] (183) to (185);
		\draw [style=fault-free] (184) to (186);
		\draw [style=fault-free] (187) to (189);
		\draw [style=fault-free] (188) to (190);
		\draw [style=fault-free] (191) to (192);
		\draw (193) to (194);
		\draw [style=fault-free] (165) to (181);
		\draw [style=fault-free] (181) to (186);
		\draw (167) to (179);
		\draw [style=fault-free] (179) to (193);
		\draw [style=fault-free] (193) to (188);
		\draw (188) to (174.center);
		\draw (168) to (183);
		\draw [style=fault-free] (183) to (184);
		\draw (184) to (175.center);
		\draw (187) to (173.center);
		\draw (166) to (180);
		\draw [style=fault-free] (180) to (187);
		\draw [style=fault-free] (171) to (182);
		\draw [style=fault-free] (169) to (185);
		\draw [style=fault-free] (185) to (189);
		\draw [style=fault-free] (189) to (192);
		\draw (170) to (194);
		\draw (194) to (191);
		\draw [style=fault-free] (182) to (190);
		\draw [style=fault-free] (195) to (197);
		\draw (195) to (172.center);
		\draw (196) to (178.center);
		\draw [style=fault-free] (190) to (196);
		\draw [style=fault-free] (186) to (195);
		\draw (191) to (177.center);
		\draw [style=fault-free] (192) to (198);
		\draw (198) to (176.center);
		\draw [style=fault-free] (199) to (197);
		\draw [style=fault-free] (197) to (200);
		\draw [style=fault-free] (200) to (201);
		\draw [style=fault-free] (201) to (202);
		\draw [style=fault-free] (196) to (200);
		\draw [style=fault-free] (198) to (201);
		\draw [style=fault-free] (218) to (220);
		\draw [style=fault-free] (219) to (221);
		\draw [style=fault-free] (222) to (224);
		\draw [style=fault-free] (223) to (225);
		\draw [style=fault-free] (226) to (228);
		\draw [style=fault-free] (227) to (229);
		\draw [style=fault-free] (230) to (231);
		\draw (232) to (233);
		\draw (204) to (220);
		\draw [style=fault-free] (220) to (225);
		\draw (206) to (218);
		\draw [style=fault-free] (218) to (232);
		\draw [style=fault-free] (232) to (227);
		\draw (227) to (213.center);
		\draw (207) to (222);
		\draw [style=fault-free] (222) to (223);
		\draw (223) to (214.center);
		\draw (226) to (212.center);
		\draw (205) to (219);
		\draw [style=fault-free] (219) to (226);
		\draw (210) to (221);
		\draw (208) to (224);
		\draw [style=fault-free] (224) to (228);
		\draw [style=fault-free] (228) to (231);
		\draw (209) to (233);
		\draw (233) to (230);
		\draw [style=fault-free] (221) to (229);
		\draw [style=fault-free] (234) to (236);
		\draw (234) to (211.center);
		\draw (235) to (217.center);
		\draw [style=fault-free] (229) to (235);
		\draw [style=fault-free] (225) to (234);
		\draw (230) to (216.center);
		\draw [style=fault-free] (231) to (237);
		\draw (237) to (215.center);
		\draw (238) to (236);
		\draw [style=fault-free] (236) to (239);
		\draw [style=fault-free] (239) to (240);
		\draw [style=fault-free] (240) to (241);
		\draw [style=fault-free] (235) to (239);
		\draw [style=fault-free] (237) to (240);
		\draw (490) to (492);
		\draw (491) to (493);
		\draw (494) to (496);
		\draw [style=fault-free] (495) to (497);
		\draw [style=fault-free] (498) to (500);
		\draw [style=fault-free] (499) to (501);
		\draw [style=fault-free] (502) to (503);
		\draw (504) to (505);
		\draw (476) to (492);
		\draw [style=fault-free] (492) to (497);
		\draw (478) to (490);
		\draw [style=fault-free] (490) to (504);
		\draw [style=fault-free] (504) to (499);
		\draw (499) to (485.center);
		\draw (479) to (494);
		\draw [style=fault-free] (494) to (495);
		\draw (495) to (486.center);
		\draw (498) to (484.center);
		\draw (477) to (491);
		\draw [style=fault-free] (491) to (498);
		\draw (482) to (493);
		\draw (480) to (496);
		\draw [style=fault-free] (496) to (500);
		\draw [style=fault-free] (500) to (503);
		\draw (481) to (505);
		\draw (505) to (502);
		\draw [style=fault-free] (493) to (501);
		\draw (506) to (508);
		\draw (506) to (483.center);
		\draw (507) to (489.center);
		\draw [style=fault-free] (501) to (507);
		\draw [style=fault-free] (497) to (506);
		\draw (502) to (488.center);
		\draw [style=fault-free] (503) to (509);
		\draw (509) to (487.center);
		\draw (510) to (508);
		\draw [style=fault-free] (508) to (511);
		\draw [style=fault-free] (511) to (512);
		\draw [style=fault-free] (512) to (513);
		\draw [style=fault-free] (507) to (511);
		\draw [style=fault-free] (509) to (512);
		\draw (529) to (531);
		\draw (530) to (532);
		\draw (533) to (535);
		\draw (534) to (536);
		\draw (537) to (539);
		\draw (538) to (540);
		\draw (541) to (542);
		\draw (543) to (544);
		\draw (515) to (531);
		\draw [style=fault-free] (531) to (536);
		\draw (517) to (529);
		\draw [style=fault-free] (529) to (543);
		\draw [style=fault-free] (543) to (538);
		\draw (538) to (524.center);
		\draw (518) to (533);
		\draw [style=fault-free] (533) to (534);
		\draw (534) to (525.center);
		\draw (537) to (523.center);
		\draw (516) to (530);
		\draw [style=fault-free] (530) to (537);
		\draw (521) to (532);
		\draw (519) to (535);
		\draw [style=fault-free] (535) to (539);
		\draw [style=fault-free] (539) to (542);
		\draw (520) to (544);
		\draw (544) to (541);
		\draw [style=fault-free] (532) to (540);
		\draw (545) to (547);
		\draw (545) to (522.center);
		\draw (546) to (528.center);
		\draw [style=fault-free] (540) to (546);
		\draw [style=fault-free] (536) to (545);
		\draw (541) to (527.center);
		\draw [style=fault-free] (542) to (548);
		\draw (548) to (526.center);
		\draw (549) to (547);
		\draw [style=fault-free] (547) to (550);
		\draw [style=fault-free] (550) to (551);
		\draw [style=fault-free] (551) to (552);
		\draw (546) to (550);
		\draw (548) to (551);
		\draw (567) to (569);
		\draw (568) to (570);
		\draw (571) to (573);
		\draw (572) to (574);
		\draw (575) to (577);
		\draw (576) to (578);
		\draw (579) to (580);
		\draw (581) to (582);
		\draw (553) to (569);
		\draw (569) to (574);
		\draw (555) to (567);
		\draw (567) to (581);
		\draw [style=fault-free] (581) to (576);
		\draw (576) to (562.center);
		\draw (556) to (571);
		\draw (571) to (572);
		\draw (572) to (563.center);
		\draw (575) to (561.center);
		\draw (554) to (568);
		\draw (568) to (575);
		\draw (559) to (570);
		\draw (557) to (573);
		\draw (573) to (577);
		\draw [style=fault-free] (577) to (580);
		\draw (558) to (582);
		\draw (582) to (579);
		\draw (570) to (578);
		\draw (583) to (585);
		\draw (583) to (560.center);
		\draw (584) to (566.center);
		\draw [style=fault-free] (578) to (584);
		\draw [style=fault-free] (574) to (583);
		\draw (579) to (565.center);
		\draw [style=fault-free] (580) to (586);
		\draw (586) to (564.center);
		\draw (587) to (585);
		\draw (585) to (588);
		\draw [style=fault-free] (588) to (589);
		\draw [style=fault-free] (589) to (590);
		\draw (584) to (588);
		\draw (586) to (589);
		\draw (606) to (608);
		\draw (607) to (609);
		\draw (610) to (612);
		\draw (611) to (613);
		\draw (614) to (616);
		\draw (615) to (617);
		\draw (618) to (619);
		\draw (620) to (621);
		\draw (592) to (608);
		\draw (608) to (613);
		\draw (594) to (606);
		\draw (606) to (620);
		\draw [style=fault-free] (620) to (615);
		\draw (615) to (601.center);
		\draw (595) to (610);
		\draw (610) to (611);
		\draw (611) to (602.center);
		\draw (614) to (600.center);
		\draw (593) to (607);
		\draw (607) to (614);
		\draw (598) to (609);
		\draw (596) to (612);
		\draw (612) to (616);
		\draw (616) to (619);
		\draw (597) to (621);
		\draw (621) to (618);
		\draw (609) to (617);
		\draw (622) to (624);
		\draw (622) to (599.center);
		\draw (623) to (605.center);
		\draw (617) to (623);
		\draw (613) to (622);
		\draw (618) to (604.center);
		\draw [style=fault-free] (619) to (625);
		\draw (625) to (603.center);
		\draw (626) to (624);
		\draw (624) to (627);
		\draw [style=fault-free] (627) to (628);
		\draw [style=fault-free] (628) to (629);
		\draw (623) to (627);
		\draw (625) to (628);
		\draw (645) to (647);
		\draw (646) to (648);
		\draw (649) to (651);
		\draw (650) to (652);
		\draw (653) to (655);
		\draw (654) to (656);
		\draw (657) to (658);
		\draw (659) to (660);
		\draw (631) to (647);
		\draw (647) to (652);
		\draw (633) to (645);
		\draw (645) to (659);
		\draw [style=fault-free] (659) to (654);
		\draw (654) to (640.center);
		\draw (634) to (649);
		\draw (649) to (650);
		\draw (650) to (641.center);
		\draw (653) to (639.center);
		\draw (632) to (646);
		\draw (646) to (653);
		\draw (637) to (648);
		\draw (635) to (651);
		\draw (651) to (655);
		\draw (655) to (658);
		\draw (636) to (660);
		\draw (660) to (657);
		\draw (648) to (656);
		\draw (661) to (663);
		\draw (661) to (638.center);
		\draw (662) to (644.center);
		\draw (656) to (662);
		\draw (652) to (661);
		\draw (657) to (643.center);
		\draw [style=fault-free] (658) to (664);
		\draw (664) to (642.center);
		\draw (665) to (663);
		\draw (663) to (666);
		\draw (666) to (667);
		\draw (667) to (668);
		\draw (662) to (666);
		\draw (664) to (667);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-14, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-14, -1.75) {};
		\node [style=light X dot] (46) at (-14, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-12.5, 3.5) {};
		\node [style=light Z dot] (55) at (-12.5, 0) {};
		\node [style=light X dot] (56) at (-12.5, 5.25) {};
		\node [style=light X dot] (57) at (-12.5, -3.5) {};
		\node [style=light Z dot] (58) at (-11, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-11, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=none] (70) at (-1, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (71) at (1.5, 5.25) {};
		\node [style=light Z dot] (72) at (1.5, 0) {};
		\node [style=light Z dot] (73) at (1.5, 3.5) {};
		\node [style=light Z dot] (74) at (1.5, 1.75) {};
		\node [style=light X dot] (75) at (1.5, -5.25) {};
		\node [style=light X dot] (76) at (1.5, -1.75) {};
		\node [style=light X dot] (77) at (1.5, -3.5) {};
		\node [style=none] (78) at (12.5, 5.25) {};
		\node [style=none] (79) at (12.5, 0) {};
		\node [style=none] (80) at (12.5, 3.5) {};
		\node [style=none] (81) at (12.5, 1.75) {};
		\node [style=none] (82) at (12.5, -5.25) {};
		\node [style=none] (83) at (12.5, -1.75) {};
		\node [style=none] (84) at (12.5, -3.5) {};
		\node [style=light Z dot] (85) at (3, 3.5) {};
		\node [style=light Z dot] (86) at (3, 0) {};
		\node [style=light X dot] (87) at (3, 5.25) {};
		\node [style=light X dot] (88) at (3, -3.5) {};
		\node [style=light Z dot] (89) at (4.5, 1.75) {};
		\node [style=light Z dot] (90) at (7.75, 1.75) {};
		\node [style=light X dot] (91) at (4.5, -5.25) {};
		\node [style=light X dot] (92) at (7.75, 5.25) {};
		\node [style=light Z dot] (93) at (7.75, 0) {};
		\node [style=light Z dot] (94) at (9.5, 3.5) {};
		\node [style=light X dot] (95) at (7.75, -5.25) {};
		\node [style=light X dot] (96) at (9.5, -3.5) {};
		\node [style=light X dot] (97) at (11.25, -1.75) {};
		\node [style=light Z dot] (98) at (11.25, -5.25) {};
		\node [style=light Z dot] (99) at (6, 3.5) {};
		\node [style=light X dot] (100) at (6, -1.75) {};
		\node [style=none] (101) at (14.75, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (102) at (17.25, 5.25) {};
		\node [style=light Z dot] (103) at (17.25, 0) {};
		\node [style=light Z dot] (104) at (17.25, 3.5) {};
		\node [style=light Z dot] (105) at (17.25, 1.75) {};
		\node [style=light X dot] (106) at (17.25, -5.25) {};
		\node [style=light X dot] (107) at (17.25, -1.75) {};
		\node [style=light X dot] (108) at (17.25, -3.5) {};
		\node [style=none] (109) at (28.25, 5.25) {};
		\node [style=none] (110) at (28.25, 0) {};
		\node [style=none] (111) at (28.25, 3.5) {};
		\node [style=none] (112) at (28.25, 1.75) {};
		\node [style=none] (113) at (28.25, -5.25) {};
		\node [style=none] (114) at (28.25, -1.75) {};
		\node [style=none] (115) at (28.25, -3.5) {};
		\node [style=light Z dot] (117) at (18.75, 0) {};
		\node [style=light X dot] (118) at (20.75, 5.25) {};
		\node [style=light Z dot] (120) at (20.25, 1.75) {};
		\node [style=light X dot] (122) at (20.25, -5.25) {};
		\node [style=light X dot] (126) at (23.5, -5.25) {};
		\node [style=light X dot] (127) at (25.25, -3.5) {};
		\node [style=light Z dot] (129) at (27, -5.25) {};
		\node [style=light Z dot] (130) at (21.75, 3.5) {};
		\node [style=light X dot] (131) at (21.75, -1.75) {};
		\node [style=none] (132) at (14.75, -1.5) {\scriptsize (sp)};
		\node [style=none] (133) at (-16.25, -12.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (134) at (-14, -7.75) {};
		\node [style=light Z dot] (135) at (-14, -13) {};
		\node [style=light Z dot] (136) at (-14, -9.5) {};
		\node [style=light Z dot] (137) at (-14, -11.25) {};
		\node [style=light X dot] (138) at (-14, -18.25) {};
		\node [style=light X dot] (139) at (-14, -14.75) {};
		\node [style=light X dot] (140) at (-14, -16.5) {};
		\node [style=none] (141) at (-3, -7.75) {};
		\node [style=none] (142) at (-3, -13) {};
		\node [style=none] (143) at (-3, -9.5) {};
		\node [style=none] (144) at (-3, -11.25) {};
		\node [style=none] (145) at (-3, -18.25) {};
		\node [style=none] (146) at (-3, -14.75) {};
		\node [style=none] (147) at (-3, -16.5) {};
		\node [style=light Z dot] (148) at (-12.5, -9.5) {};
		\node [style=light Z dot] (149) at (-12.5, -13) {};
		\node [style=light X dot] (150) at (-12.5, -7.75) {};
		\node [style=light X dot] (151) at (-12.5, -16.5) {};
		\node [style=light Z dot] (152) at (-11, -11.25) {};
		\node [style=light Z dot] (153) at (-7.75, -11.25) {};
		\node [style=light X dot] (154) at (-11, -18.25) {};
		\node [style=light X dot] (155) at (-7.75, -7.75) {};
		\node [style=light Z dot] (156) at (-7.75, -13) {};
		\node [style=light Z dot] (157) at (-6, -9.5) {};
		\node [style=light X dot] (158) at (-7.75, -18.25) {};
		\node [style=light X dot] (159) at (-6, -16.5) {};
		\node [style=light X dot] (160) at (-4.25, -14.75) {};
		\node [style=light Z dot] (161) at (-4.25, -18.25) {};
		\node [style=light Z dot] (162) at (-9.5, -9.5) {};
		\node [style=light X dot] (163) at (-9.5, -14.75) {};
		\node [style=none] (164) at (-17, 0) {$\LHS=$};
		\node [style=none] (165) at (-16.25, -14) {\scriptsize (sp)};
		\node [style=none] (166) at (-1, -12.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (167) at (1.5, -8) {};
		\node [style=light Z dot] (168) at (1.5, -13.25) {};
		\node [style=light Z dot] (169) at (1.5, -9.75) {};
		\node [style=light Z dot] (170) at (1.5, -11.5) {};
		\node [style=light X dot] (171) at (1.5, -18.5) {};
		\node [style=light X dot] (172) at (1.5, -15) {};
		\node [style=light X dot] (173) at (1.5, -16.75) {};
		\node [style=none] (174) at (12.5, -8) {};
		\node [style=none] (175) at (12.5, -13.25) {};
		\node [style=none] (176) at (12.5, -9.75) {};
		\node [style=none] (177) at (12.5, -11.5) {};
		\node [style=none] (178) at (12.5, -18.5) {};
		\node [style=none] (179) at (12.5, -15) {};
		\node [style=none] (180) at (12.5, -16.75) {};
		\node [style=light Z dot] (181) at (3, -9.75) {};
		\node [style=light Z dot] (182) at (3, -13.25) {};
		\node [style=light X dot] (183) at (3, -8) {};
		\node [style=light X dot] (184) at (3, -16.75) {};
		\node [style=light Z dot] (185) at (4.5, -11.5) {};
		\node [style=light Z dot] (186) at (7.75, -11.5) {};
		\node [style=light X dot] (187) at (4.5, -18.5) {};
		\node [style=light X dot] (188) at (7.75, -8) {};
		\node [style=light Z dot] (189) at (7.75, -13.25) {};
		\node [style=light Z dot] (190) at (9.5, -9.75) {};
		\node [style=light X dot] (191) at (7.75, -18.5) {};
		\node [style=light X dot] (192) at (9.5, -16.75) {};
		\node [style=light X dot] (193) at (11.25, -15) {};
		\node [style=light Z dot] (194) at (11.25, -18.5) {};
		\node [style=light Z dot] (195) at (6, -9.75) {};
		\node [style=light X dot] (196) at (6, -15) {};
		\node [style=none] (197) at (15, -12.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (198) at (17.25, -8) {};
		\node [style=light Z dot] (199) at (17.25, -13.25) {};
		\node [style=light Z dot] (200) at (17.25, -9.75) {};
		\node [style=light Z dot] (201) at (17.25, -11.5) {};
		\node [style=light X dot] (202) at (17.25, -18.5) {};
		\node [style=light X dot] (203) at (17.25, -15) {};
		\node [style=light X dot] (204) at (17.25, -16.75) {};
		\node [style=none] (205) at (28.25, -8) {};
		\node [style=none] (206) at (28.25, -13.25) {};
		\node [style=none] (207) at (28.25, -9.75) {};
		\node [style=none] (208) at (28.25, -11.5) {};
		\node [style=none] (209) at (28.25, -18.5) {};
		\node [style=none] (210) at (28.25, -15) {};
		\node [style=none] (211) at (28.25, -16.75) {};
		\node [style=light Z dot] (212) at (18.75, -9.75) {};
		\node [style=light Z dot] (213) at (18.75, -13.25) {};
		\node [style=light X dot] (214) at (18.75, -8) {};
		\node [style=light X dot] (215) at (18.75, -16.75) {};
		\node [style=light Z dot] (216) at (20.25, -11.5) {};
		\node [style=light Z dot] (217) at (23.5, -11.5) {};
		\node [style=light X dot] (218) at (20.25, -18.5) {};
		\node [style=light X dot] (219) at (23.5, -8) {};
		\node [style=light Z dot] (220) at (23.5, -13.25) {};
		\node [style=light Z dot] (221) at (25.25, -9.75) {};
		\node [style=light X dot] (222) at (23.5, -18.5) {};
		\node [style=light X dot] (223) at (25.25, -16.75) {};
		\node [style=light X dot] (224) at (27, -15) {};
		\node [style=light Z dot] (225) at (27, -18.5) {};
		\node [style=light Z dot] (226) at (21.75, -9.75) {};
		\node [style=light X dot] (227) at (21.75, -15) {};
		\node [style=none] (228) at (-16.25, -25.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (229) at (-14, -20.75) {};
		\node [style=light Z dot] (230) at (-14, -26) {};
		\node [style=light Z dot] (231) at (-14, -22.5) {};
		\node [style=light Z dot] (232) at (-14, -24.25) {};
		\node [style=light X dot] (233) at (-14, -31.25) {};
		\node [style=light X dot] (234) at (-14, -27.75) {};
		\node [style=light X dot] (235) at (-14, -29.5) {};
		\node [style=none] (236) at (-3, -20.75) {};
		\node [style=none] (237) at (-3, -26) {};
		\node [style=none] (238) at (-3, -22.5) {};
		\node [style=none] (239) at (-3, -24.25) {};
		\node [style=none] (240) at (-3, -31.25) {};
		\node [style=none] (241) at (-3, -27.75) {};
		\node [style=none] (242) at (-3, -29.5) {};
		\node [style=light Z dot] (243) at (-12.5, -22.5) {};
		\node [style=light Z dot] (244) at (-12.5, -26) {};
		\node [style=light X dot] (245) at (-12.5, -20.75) {};
		\node [style=light X dot] (246) at (-12.5, -29.5) {};
		\node [style=light Z dot] (247) at (-11, -24.25) {};
		\node [style=light Z dot] (248) at (-7.75, -24.25) {};
		\node [style=light X dot] (249) at (-11, -31.25) {};
		\node [style=light X dot] (250) at (-7.75, -20.75) {};
		\node [style=light Z dot] (251) at (-7.75, -26) {};
		\node [style=light Z dot] (252) at (-6, -22.5) {};
		\node [style=light X dot] (253) at (-7.75, -31.25) {};
		\node [style=light X dot] (254) at (-6, -29.5) {};
		\node [style=light X dot] (255) at (-4.25, -27.75) {};
		\node [style=light Z dot] (256) at (-4.25, -31.25) {};
		\node [style=light Z dot] (257) at (-9.5, -22.5) {};
		\node [style=light X dot] (258) at (-9.5, -27.75) {};
		\node [style=none] (259) at (-0.75, -25.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (260) at (1.5, -20.75) {};
		\node [style=light Z dot] (261) at (1.5, -26) {};
		\node [style=light Z dot] (262) at (1.5, -22.5) {};
		\node [style=light Z dot] (263) at (1.5, -24.25) {};
		\node [style=light X dot] (264) at (1.5, -31.25) {};
		\node [style=light X dot] (265) at (1.5, -27.75) {};
		\node [style=light X dot] (266) at (1.5, -29.5) {};
		\node [style=none] (267) at (12.5, -20.75) {};
		\node [style=none] (268) at (12.5, -26) {};
		\node [style=none] (269) at (12.5, -22.5) {};
		\node [style=none] (270) at (12.5, -24.25) {};
		\node [style=none] (271) at (12.5, -31.25) {};
		\node [style=none] (272) at (12.5, -27.75) {};
		\node [style=none] (273) at (12.5, -29.5) {};
		\node [style=light Z dot] (274) at (3, -22.5) {};
		\node [style=light Z dot] (275) at (3, -26) {};
		\node [style=light X dot] (276) at (3, -20.75) {};
		\node [style=light X dot] (277) at (3, -29.5) {};
		\node [style=light Z dot] (278) at (4.5, -24.25) {};
		\node [style=light Z dot] (279) at (7.75, -24.25) {};
		\node [style=light X dot] (280) at (4.5, -31.25) {};
		\node [style=light X dot] (281) at (7.75, -20.75) {};
		\node [style=light Z dot] (282) at (7.75, -26) {};
		\node [style=light Z dot] (283) at (9.5, -22.5) {};
		\node [style=light X dot] (284) at (7.75, -31.25) {};
		\node [style=light X dot] (285) at (9.5, -29.5) {};
		\node [style=light X dot] (286) at (11.25, -27.75) {};
		\node [style=light Z dot] (287) at (11.25, -31.25) {};
		\node [style=light Z dot] (288) at (6, -22.5) {};
		\node [style=light X dot] (289) at (6, -27.75) {};
		\node [style=none] (290) at (15, -25.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (291) at (17.25, -20.75) {};
		\node [style=light Z dot] (292) at (17.25, -26) {};
		\node [style=light Z dot] (293) at (17.25, -22.5) {};
		\node [style=light Z dot] (294) at (17.25, -24.25) {};
		\node [style=light X dot] (295) at (17.25, -31.25) {};
		\node [style=light X dot] (296) at (17.25, -27.75) {};
		\node [style=light X dot] (297) at (17.25, -29.5) {};
		\node [style=none] (298) at (28.25, -20.75) {};
		\node [style=none] (299) at (28.25, -26) {};
		\node [style=none] (300) at (28.25, -22.5) {};
		\node [style=none] (301) at (28.25, -24.25) {};
		\node [style=none] (302) at (28.25, -31.25) {};
		\node [style=none] (303) at (28.25, -27.75) {};
		\node [style=none] (304) at (28.25, -29.5) {};
		\node [style=light Z dot] (305) at (18.75, -22.5) {};
		\node [style=light Z dot] (306) at (18.75, -26) {};
		\node [style=light X dot] (307) at (18.75, -20.75) {};
		\node [style=light X dot] (308) at (18.75, -29.5) {};
		\node [style=light Z dot] (309) at (20.25, -24.25) {};
		\node [style=light Z dot] (310) at (23.5, -24.25) {};
		\node [style=light X dot] (311) at (20.25, -31.25) {};
		\node [style=light X dot] (312) at (23.5, -20.75) {};
		\node [style=light Z dot] (313) at (23.5, -26) {};
		\node [style=light Z dot] (314) at (25.25, -22.5) {};
		\node [style=light X dot] (315) at (23.5, -31.25) {};
		\node [style=light X dot] (316) at (25.25, -29.5) {};
		\node [style=light X dot] (317) at (27, -27.75) {};
		\node [style=light Z dot] (318) at (27, -31.25) {};
		\node [style=light Z dot] (319) at (21.75, -22.5) {};
		\node [style=light X dot] (320) at (21.75, -27.75) {};
		\node [style=none] (321) at (3.25, -18) {\huge w};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=fault-free] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=fault-free] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (57) to (65);
		\draw [style=fault-free] (85) to (87);
		\draw [style=fault-free] (86) to (88);
		\draw [style=fault-free] (89) to (91);
		\draw (90) to (92);
		\draw [style=fault-free] (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw [style=fault-free] (99) to (100);
		\draw [style=fault-free] (71) to (87);
		\draw [style=fault-free] (87) to (92);
		\draw (92) to (78.center);
		\draw [style=fault-free] (73) to (85);
		\draw [style=fault-free] (85) to (99);
		\draw [style=fault-free] (99) to (94);
		\draw (94) to (80.center);
		\draw [style=fault-free] (74) to (89);
		\draw [style=fault-free] (89) to (90);
		\draw (90) to (81.center);
		\draw (93) to (79.center);
		\draw [style=fault-free] (72) to (86);
		\draw [style=fault-free] (86) to (93);
		\draw (97) to (83.center);
		\draw [style=fault-free] (77) to (88);
		\draw (96) to (84.center);
		\draw [style=fault-free] (75) to (91);
		\draw [style=fault-free] (91) to (95);
		\draw [style=fault-free] (95) to (98);
		\draw (98) to (82.center);
		\draw [style=fault-free] (76) to (100);
		\draw [style=fault-free] (100) to (97);
		\draw [style=fault-free] (88) to (96);
		\draw [style=fault-free] (120) to (122);
		\draw [style=fault-free] (130) to (131);
		\draw [style=fault-free] (102) to (118);
		\draw [style=fault-free] (105) to (120);
		\draw [style=fault-free] (103) to (117);
		\draw (127) to (115.center);
		\draw [style=fault-free] (106) to (122);
		\draw [style=fault-free] (122) to (126);
		\draw [style=fault-free] (126) to (129);
		\draw (129) to (113.center);
		\draw [style=fault-free] (107) to (131);
		\draw (118) to (109.center);
		\draw [style=fault-free] (118) to (130);
		\draw [style=fault-free] (104) to (130);
		\draw [bend left=45, looseness=1.25] (130) to (127);
		\draw (130) to (111.center);
		\draw (118) to (120);
		\draw (120) to (112.center);
		\draw [style=fault-free, bend left=45, looseness=1.50] (117) to (126);
		\draw (117) to (110.center);
		\draw (131) to (114.center);
		\draw [bend right] (131) to (129);
		\draw [style=fault-free] (108) to (127);
		\draw [style=fault-free, bend right] (117) to (127);
		\draw [style=fault-free] (148) to (150);
		\draw [style=fault-free] (149) to (151);
		\draw [style=fault-free] (152) to (154);
		\draw (153) to (155);
		\draw [style=fault-free] (156) to (158);
		\draw (157) to (159);
		\draw (160) to (161);
		\draw (162) to (163);
		\draw (134) to (150);
		\draw [style=fault-free] (150) to (155);
		\draw (155) to (141.center);
		\draw (136) to (148);
		\draw [style=fault-free] (148) to (162);
		\draw [style=fault-free] (162) to (157);
		\draw (157) to (143.center);
		\draw (137) to (152);
		\draw [style=fault-free] (152) to (153);
		\draw (153) to (144.center);
		\draw (156) to (142.center);
		\draw (135) to (149);
		\draw [style=fault-free] (149) to (156);
		\draw (160) to (146.center);
		\draw (140) to (151);
		\draw (159) to (147.center);
		\draw [style=fault-free] (138) to (154);
		\draw [style=fault-free] (154) to (158);
		\draw [style=fault-free] (158) to (161);
		\draw (161) to (145.center);
		\draw (139) to (163);
		\draw [style=fault-free] (163) to (160);
		\draw [style=fault-free] (151) to (159);
		\draw (181) to (183);
		\draw (182) to (184);
		\draw [style=fault-free] (185) to (187);
		\draw (186) to (188);
		\draw [style=fault-free] (189) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (195) to (196);
		\draw (167) to (183);
		\draw [style=fault-free] (183) to (188);
		\draw (188) to (174.center);
		\draw (169) to (181);
		\draw [style=fault-free] (181) to (195);
		\draw [style=fault-free] (195) to (190);
		\draw (190) to (176.center);
		\draw (170) to (185);
		\draw [style=fault-free] (185) to (186);
		\draw (186) to (177.center);
		\draw (189) to (175.center);
		\draw (168) to (182);
		\draw [style=fault-free] (182) to (189);
		\draw (193) to (179.center);
		\draw (173) to (184);
		\draw (192) to (180.center);
		\draw [style=fault-free] (171) to (187);
		\draw [style=fault-free] (187) to (191);
		\draw [style=fault-free] (191) to (194);
		\draw (194) to (178.center);
		\draw (172) to (196);
		\draw [style=fault-free] (196) to (193);
		\draw [style=fault-free] (184) to (192);
		\draw (212) to (214);
		\draw (213) to (215);
		\draw [style=fault-free] (216) to (218);
		\draw (217) to (219);
		\draw [style=fault-free] (220) to (222);
		\draw (221) to (223);
		\draw (224) to (225);
		\draw (226) to (227);
		\draw (198) to (214);
		\draw (214) to (219);
		\draw (219) to (205.center);
		\draw (200) to (212);
		\draw [style=fault-free] (212) to (226);
		\draw [style=fault-free] (226) to (221);
		\draw (221) to (207.center);
		\draw (201) to (216);
		\draw (216) to (217);
		\draw (217) to (208.center);
		\draw (220) to (206.center);
		\draw (199) to (213);
		\draw (213) to (220);
		\draw (224) to (210.center);
		\draw (204) to (215);
		\draw (223) to (211.center);
		\draw [style=fault-free] (202) to (218);
		\draw [style=fault-free] (218) to (222);
		\draw [style=fault-free] (222) to (225);
		\draw (225) to (209.center);
		\draw (203) to (227);
		\draw (227) to (224);
		\draw (215) to (223);
		\draw (243) to (245);
		\draw (244) to (246);
		\draw [style=fault-free] (247) to (249);
		\draw (248) to (250);
		\draw [style=fault-free] (251) to (253);
		\draw (252) to (254);
		\draw (255) to (256);
		\draw (257) to (258);
		\draw (229) to (245);
		\draw (245) to (250);
		\draw (250) to (236.center);
		\draw (231) to (243);
		\draw (243) to (257);
		\draw [style=fault-free] (257) to (252);
		\draw (252) to (238.center);
		\draw (232) to (247);
		\draw (247) to (248);
		\draw (248) to (239.center);
		\draw (251) to (237.center);
		\draw (230) to (244);
		\draw (244) to (251);
		\draw (255) to (241.center);
		\draw (235) to (246);
		\draw (254) to (242.center);
		\draw [style=fault-free] (233) to (249);
		\draw [style=fault-free] (249) to (253);
		\draw [style=fault-free] (253) to (256);
		\draw (256) to (240.center);
		\draw (234) to (258);
		\draw (258) to (255);
		\draw (246) to (254);
		\draw (274) to (276);
		\draw (275) to (277);
		\draw (278) to (280);
		\draw (279) to (281);
		\draw [style=fault-free] (282) to (284);
		\draw (283) to (285);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw (260) to (276);
		\draw (276) to (281);
		\draw (281) to (267.center);
		\draw (262) to (274);
		\draw (274) to (288);
		\draw [style=fault-free] (288) to (283);
		\draw (283) to (269.center);
		\draw (263) to (278);
		\draw (278) to (279);
		\draw (279) to (270.center);
		\draw (282) to (268.center);
		\draw (261) to (275);
		\draw (275) to (282);
		\draw (286) to (272.center);
		\draw (266) to (277);
		\draw (285) to (273.center);
		\draw (264) to (280);
		\draw (280) to (284);
		\draw [style=fault-free] (284) to (287);
		\draw (287) to (271.center);
		\draw (265) to (289);
		\draw (289) to (286);
		\draw (277) to (285);
		\draw (305) to (307);
		\draw (306) to (308);
		\draw (309) to (311);
		\draw (310) to (312);
		\draw (313) to (315);
		\draw (314) to (316);
		\draw (317) to (318);
		\draw (319) to (320);
		\draw (291) to (307);
		\draw (307) to (312);
		\draw (312) to (298.center);
		\draw (293) to (305);
		\draw (305) to (319);
		\draw [style=fault-free] (319) to (314);
		\draw (314) to (300.center);
		\draw (294) to (309);
		\draw (309) to (310);
		\draw (310) to (301.center);
		\draw (313) to (299.center);
		\draw (292) to (306);
		\draw (306) to (313);
		\draw (317) to (303.center);
		\draw (297) to (308);
		\draw (316) to (304.center);
		\draw (295) to (311);
		\draw (311) to (315);
		\draw (315) to (318);
		\draw (318) to (302.center);
		\draw (296) to (320);
		\draw (320) to (317);
		\draw (308) to (316);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (291) at (-5.75, 2.25) {};
		\node [style=light Z dot] (292) at (-5.75, -3) {};
		\node [style=light Z dot] (293) at (-5.75, 0.5) {};
		\node [style=light Z dot] (294) at (-5.75, -1.25) {};
		\node [style=light X dot] (295) at (-5.75, -8.25) {};
		\node [style=light X dot] (296) at (-5.75, -4.75) {};
		\node [style=light X dot] (297) at (-5.75, -6.5) {};
		\node [style=none] (298) at (11.5, 2.25) {};
		\node [style=none] (299) at (11.5, -3) {};
		\node [style=none] (300) at (11.5, 0.5) {};
		\node [style=none] (301) at (11.5, -1.25) {};
		\node [style=none] (302) at (11.5, -8.25) {};
		\node [style=none] (303) at (11.5, -4.75) {};
		\node [style=none] (304) at (11.5, -6.5) {};
		\node [style=light Z dot] (305) at (-4.25, 0.5) {};
		\node [style=light Z dot] (306) at (-4.25, -3) {};
		\node [style=light X dot] (307) at (-4.25, 2.25) {};
		\node [style=light X dot] (308) at (-4.25, -6.5) {};
		\node [style=light Z dot] (309) at (-2.75, -1.25) {};
		\node [style=light Z dot] (310) at (0.5, -1.25) {};
		\node [style=light X dot] (311) at (-2.75, -8.25) {};
		\node [style=light X dot] (312) at (0.5, 2.25) {};
		\node [style=light Z dot] (313) at (0.5, -3) {};
		\node [style=light Z dot] (314) at (2.25, 0.5) {};
		\node [style=light X dot] (315) at (0.5, -8.25) {};
		\node [style=light X dot] (316) at (2.25, -6.5) {};
		\node [style=light X dot] (317) at (4, -4.75) {};
		\node [style=light Z dot] (318) at (4, -8.25) {};
		\node [style=light Z dot] (319) at (-1.25, 0.5) {};
		\node [style=light X dot] (320) at (-1.25, -4.75) {};
		\node [style=light Z dot] (321) at (6, 2.25) {};
		\node [style=light Z dot] (323) at (8, -6.5) {};
		\node [style=light X dot] (324) at (6, -10) {};
		\node [style=light Z dot] (325) at (9.75, -8.25) {};
		\node [style=light X dot] (326) at (-5.75, -10) {};
		\node [style=light X dot] (327) at (8, -10) {};
		\node [style=light X dot] (328) at (9.75, -10) {};
		\node [style=light X dot] (329) at (11.5, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (305) to (307);
		\draw [style=Z Web] (306) to (308);
		\draw [style=Z Web] (309) to (311);
		\draw [style=Z Web] (310) to (312);
		\draw [style=Z Web] (313) to (315);
		\draw [style=Z Web] (314) to (316);
		\draw (317) to (318);
		\draw (319) to (320);
		\draw [style=Z Web] (291) to (307);
		\draw [style=Z Web] (307) to (312);
		\draw (293) to (305);
		\draw [style=Z Web] (305) to (319);
		\draw [style=Z Web] (319) to (314);
		\draw (314) to (300.center);
		\draw (294) to (309);
		\draw [style=Z Web] (309) to (310);
		\draw (310) to (301.center);
		\draw (313) to (299.center);
		\draw (292) to (306);
		\draw [style=Z Web] (306) to (313);
		\draw [style=Z Web] (297) to (308);
		\draw [style=Z Web] (295) to (311);
		\draw [style=Z Web] (311) to (315);
		\draw [style=Z Web] (315) to (318);
		\draw (296) to (320);
		\draw (320) to (317);
		\draw [style=Z Web] (308) to (316);
		\draw [style=Z Web] (321) to (324);
		\draw (321) to (298.center);
		\draw (323) to (304.center);
		\draw [style=Z Web] (316) to (323);
		\draw [style=Z Web] (312) to (321);
		\draw (317) to (303.center);
		\draw [style=Z Web] (318) to (325);
		\draw (325) to (302.center);
		\draw [style=Z Web] (324) to (327);
		\draw [style=Z Web] (327) to (323);
		\draw [style=Z Web] (327) to (328);
		\draw [style=Z Web] (328) to (325);
		\draw [style=Z Web] (328) to (329);
		\draw [style=Z Web] (326) to (324);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (291) at (-20.25, 6) {};
		\node [style=light Z dot] (292) at (-20.25, 0.75) {};
		\node [style=light Z dot] (293) at (-20.25, 4.25) {};
		\node [style=light Z dot] (294) at (-20.25, 2.5) {};
		\node [style=light X dot] (295) at (-20.25, -4.5) {};
		\node [style=light X dot] (296) at (-20.25, -1) {};
		\node [style=light X dot] (297) at (-20.25, -2.75) {};
		\node [style=none] (298) at (-3, 6) {};
		\node [style=none] (299) at (-3, 0.75) {};
		\node [style=none] (300) at (-3, 4.25) {};
		\node [style=none] (301) at (-3, 2.5) {};
		\node [style=none] (302) at (-3, -4.5) {};
		\node [style=none] (303) at (-3, -1) {};
		\node [style=none] (304) at (-3, -2.75) {};
		\node [style=light Z dot] (305) at (-18.75, 4.25) {};
		\node [style=light Z dot] (306) at (-18.75, 0.75) {};
		\node [style=light X dot] (307) at (-18.75, 6) {};
		\node [style=light X dot] (308) at (-18.75, -2.75) {};
		\node [style=light Z dot] (309) at (-17.25, 2.5) {};
		\node [style=light Z dot] (310) at (-14, 2.5) {};
		\node [style=light X dot] (311) at (-17.25, -4.5) {};
		\node [style=light X dot] (312) at (-14, 6) {};
		\node [style=light Z dot] (313) at (-14, 0.75) {};
		\node [style=light Z dot] (314) at (-12.25, 4.25) {};
		\node [style=light X dot] (315) at (-14, -4.5) {};
		\node [style=light X dot] (316) at (-12.25, -2.75) {};
		\node [style=light X dot] (317) at (-10.5, -1) {};
		\node [style=light Z dot] (318) at (-10.5, -4.5) {};
		\node [style=light Z dot] (319) at (-15.75, 4.25) {};
		\node [style=light X dot] (320) at (-15.75, -1) {};
		\node [style=light Z dot] (321) at (-8.5, 6) {};
		\node [style=light Z dot] (323) at (-5.25, -2.75) {};
		\node [style=light X dot] (324) at (-8.5, -7.75) {};
		\node [style=light Z dot] (325) at (-4.5, -4.5) {};
		\node [style=none] (326) at (0, 0) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (327) at (3, 6) {};
		\node [style=light Z dot] (328) at (3, 0.75) {};
		\node [style=light Z dot] (329) at (3, 4.25) {};
		\node [style=light Z dot] (330) at (3, 2.5) {};
		\node [style=light X dot] (331) at (3, -4.5) {};
		\node [style=light X dot] (332) at (3, -1) {};
		\node [style=light X dot] (333) at (3, -2.75) {};
		\node [style=none] (334) at (20.25, 6) {};
		\node [style=none] (335) at (20.25, 0.75) {};
		\node [style=none] (336) at (20.25, 4.25) {};
		\node [style=none] (337) at (20.25, 2.5) {};
		\node [style=none] (338) at (20.25, -4.5) {};
		\node [style=none] (339) at (20.25, -1) {};
		\node [style=none] (340) at (20.25, -2.75) {};
		\node [style=light Z dot] (341) at (4.5, 4.25) {};
		\node [style=light Z dot] (342) at (4.5, 0.75) {};
		\node [style=light X dot] (343) at (4.5, 6) {};
		\node [style=light X dot] (344) at (4.5, -2.75) {};
		\node [style=light Z dot] (345) at (6, 2.5) {};
		\node [style=light Z dot] (346) at (9.25, 2.5) {};
		\node [style=light X dot] (347) at (6, -4.5) {};
		\node [style=light X dot] (348) at (9.25, 6) {};
		\node [style=light Z dot] (349) at (9.25, 0.75) {};
		\node [style=light Z dot] (350) at (11, 4.25) {};
		\node [style=light X dot] (351) at (9.25, -4.5) {};
		\node [style=light X dot] (352) at (11, -2.75) {};
		\node [style=light X dot] (353) at (12.75, -1) {};
		\node [style=light Z dot] (354) at (12.75, -4.5) {};
		\node [style=light Z dot] (355) at (7.5, 4.25) {};
		\node [style=light X dot] (356) at (7.5, -1) {};
		\node [style=light Z dot] (357) at (14.75, 6) {};
		\node [style=light Z dot] (358) at (18, -2.75) {};
		\node [style=light X dot] (359) at (14.75, -6.5) {};
		\node [style=light Z dot] (360) at (18.75, -4.5) {};
		\node [style=light X dot] (361) at (14.75, -7.75) {};
		\node [style=none] (396) at (-22.5, -15) {};
		\node [style=light X dot] (397) at (5, -10) {};
		\node [style=light Z dot] (398) at (5, -15.25) {};
		\node [style=light Z dot] (399) at (5, -11.75) {};
		\node [style=light Z dot] (400) at (5, -13.5) {};
		\node [style=light X dot] (401) at (5, -20.5) {};
		\node [style=light X dot] (402) at (5, -17) {};
		\node [style=light X dot] (403) at (5, -18.75) {};
		\node [style=none] (404) at (22, -10) {};
		\node [style=none] (405) at (22, -15.25) {};
		\node [style=none] (406) at (22, -11.75) {};
		\node [style=none] (407) at (22, -13.5) {};
		\node [style=none] (408) at (22, -20.5) {};
		\node [style=none] (409) at (22, -17) {};
		\node [style=none] (410) at (22, -18.75) {};
		\node [style=light Z dot] (411) at (6.5, -11.75) {};
		\node [style=light Z dot] (412) at (6.5, -15.25) {};
		\node [style=light X dot] (413) at (6.5, -10) {};
		\node [style=light X dot] (414) at (6.5, -18.75) {};
		\node [style=light Z dot] (415) at (8, -13.5) {};
		\node [style=light Z dot] (416) at (11.25, -13.5) {};
		\node [style=light X dot] (417) at (8, -20.5) {};
		\node [style=light X dot] (418) at (11.25, -10) {};
		\node [style=light Z dot] (419) at (11.25, -15.25) {};
		\node [style=light Z dot] (420) at (13, -11.75) {};
		\node [style=light X dot] (421) at (11.25, -20.5) {};
		\node [style=light X dot] (422) at (13, -18.75) {};
		\node [style=light X dot] (423) at (14.75, -17) {};
		\node [style=light Z dot] (424) at (14.75, -20.5) {};
		\node [style=light Z dot] (425) at (9.5, -11.75) {};
		\node [style=light X dot] (426) at (9.5, -17) {};
		\node [style=light Z dot] (427) at (16.75, -10) {};
		\node [style=light Z dot] (428) at (20, -18.75) {};
		\node [style=light X dot] (429) at (16.75, -22.5) {};
		\node [style=light Z dot] (430) at (20.75, -20.5) {};
		\node [style=light Z dot] (431) at (16.75, -23.75) {$\pi$};
		\node [style=none] (432) at (3, -15.5) {\huge +};
		\node [style=light X dot] (433) at (-16, -10) {};
		\node [style=light Z dot] (434) at (-16, -15.25) {};
		\node [style=light Z dot] (435) at (-16, -11.75) {};
		\node [style=light Z dot] (436) at (-16, -13.5) {};
		\node [style=light X dot] (437) at (-16, -20.5) {};
		\node [style=light X dot] (438) at (-16, -17) {};
		\node [style=light X dot] (439) at (-16, -18.75) {};
		\node [style=none] (440) at (1.25, -10) {};
		\node [style=none] (441) at (1.25, -15.25) {};
		\node [style=none] (442) at (1.25, -11.75) {};
		\node [style=none] (443) at (1.25, -13.5) {};
		\node [style=none] (444) at (1.25, -20.5) {};
		\node [style=none] (445) at (1.25, -17) {};
		\node [style=none] (446) at (1.25, -18.75) {};
		\node [style=light Z dot] (447) at (-14.5, -11.75) {};
		\node [style=light Z dot] (448) at (-14.5, -15.25) {};
		\node [style=light X dot] (449) at (-14.5, -10) {};
		\node [style=light X dot] (450) at (-14.5, -18.75) {};
		\node [style=light Z dot] (451) at (-13, -13.5) {};
		\node [style=light Z dot] (452) at (-9.75, -13.5) {};
		\node [style=light X dot] (453) at (-13, -20.5) {};
		\node [style=light X dot] (454) at (-9.75, -10) {};
		\node [style=light Z dot] (455) at (-9.75, -15.25) {};
		\node [style=light Z dot] (456) at (-8, -11.75) {};
		\node [style=light X dot] (457) at (-9.75, -20.5) {};
		\node [style=light X dot] (458) at (-8, -18.75) {};
		\node [style=light X dot] (459) at (-6.25, -17) {};
		\node [style=light Z dot] (460) at (-6.25, -20.5) {};
		\node [style=light Z dot] (461) at (-11.5, -11.75) {};
		\node [style=light X dot] (462) at (-11.5, -17) {};
		\node [style=light Z dot] (463) at (-4.25, -10) {};
		\node [style=light Z dot] (464) at (-1, -18.75) {};
		\node [style=light X dot] (465) at (-4.25, -22.5) {};
		\node [style=light Z dot] (466) at (-0.25, -20.5) {};
		\node [style=light Z dot] (467) at (-4.25, -23.75) {};
		\node [style=none] (468) at (-17, -9.25) {};
		\node [style=none] (469) at (-17, -21) {};
		\node [style=none] (470) at (-19.75, -15.5) {\huge$\frac{1}{\sqrt{2}}$};
		\node [style=none] (471) at (23, -20.75) {};
		\node [style=none] (472) at (23, -9.25) {};
		\node [style=none] (473) at (-22.5, -30.25) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (474) at (0.75, -25.25) {};
		\node [style=light Z dot] (475) at (0.75, -30.5) {};
		\node [style=light Z dot] (476) at (0.75, -27) {};
		\node [style=light Z dot] (477) at (0.75, -28.75) {};
		\node [style=light X dot] (478) at (0.75, -35.75) {};
		\node [style=light X dot] (479) at (0.75, -32.25) {};
		\node [style=light X dot] (480) at (0.75, -34) {};
		\node [style=none] (481) at (13.25, -25.25) {};
		\node [style=none] (482) at (13.25, -30.5) {};
		\node [style=none] (483) at (13.25, -27) {};
		\node [style=none] (484) at (13.25, -28.75) {};
		\node [style=none] (485) at (13.25, -35.75) {};
		\node [style=none] (486) at (13.25, -32.25) {};
		\node [style=none] (487) at (13.25, -34) {};
		\node [style=light Z dot] (488) at (2.25, -27) {};
		\node [style=light Z dot] (489) at (2.25, -30.5) {};
		\node [style=light X dot] (490) at (2.25, -25.25) {};
		\node [style=light X dot] (491) at (2.25, -34) {};
		\node [style=light Z dot] (492) at (3.75, -28.75) {};
		\node [style=light Z dot] (493) at (7, -28.75) {};
		\node [style=light X dot] (494) at (3.75, -35.75) {};
		\node [style=light X dot] (495) at (7, -25.25) {};
		\node [style=light Z dot] (496) at (7, -30.5) {};
		\node [style=light Z dot] (497) at (8.75, -27) {};
		\node [style=light X dot] (498) at (7, -35.75) {};
		\node [style=light X dot] (499) at (8.75, -34) {};
		\node [style=light X dot] (500) at (10.5, -32.25) {};
		\node [style=light Z dot] (501) at (10.5, -35.75) {};
		\node [style=light Z dot] (502) at (5.25, -27) {};
		\node [style=light X dot] (503) at (5.25, -32.25) {};
		\node [style=light Z dot] (504) at (12, -25.25) {$\pi$};
		\node [style=light Z dot] (505) at (12, -34) {$\pi$};
		\node [style=light Z dot] (507) at (12, -35.75) {$\pi$};
		\node [style=none] (509) at (-1.25, -30.75) {\huge +};
		\node [style=light X dot] (510) at (-16, -25.25) {};
		\node [style=light Z dot] (511) at (-16, -30.5) {};
		\node [style=light Z dot] (512) at (-16, -27) {};
		\node [style=light Z dot] (513) at (-16, -28.75) {};
		\node [style=light X dot] (514) at (-16, -35.75) {};
		\node [style=light X dot] (515) at (-16, -32.25) {};
		\node [style=light X dot] (516) at (-16, -34) {};
		\node [style=none] (517) at (-2.75, -25.25) {};
		\node [style=none] (518) at (-2.75, -30.5) {};
		\node [style=none] (519) at (-2.75, -27) {};
		\node [style=none] (520) at (-2.75, -28.75) {};
		\node [style=none] (521) at (-2.75, -35.75) {};
		\node [style=none] (522) at (-2.75, -32.25) {};
		\node [style=none] (523) at (-2.75, -34) {};
		\node [style=light Z dot] (524) at (-14.5, -27) {};
		\node [style=light Z dot] (525) at (-14.5, -30.5) {};
		\node [style=light X dot] (526) at (-14.5, -25.25) {};
		\node [style=light X dot] (527) at (-14.5, -34) {};
		\node [style=light Z dot] (528) at (-13, -28.75) {};
		\node [style=light Z dot] (529) at (-9.75, -28.75) {};
		\node [style=light X dot] (530) at (-13, -35.75) {};
		\node [style=light X dot] (531) at (-9.75, -25.25) {};
		\node [style=light Z dot] (532) at (-9.75, -30.5) {};
		\node [style=light Z dot] (533) at (-8, -27) {};
		\node [style=light X dot] (534) at (-9.75, -35.75) {};
		\node [style=light X dot] (535) at (-8, -34) {};
		\node [style=light X dot] (536) at (-6.25, -32.25) {};
		\node [style=light Z dot] (537) at (-6.25, -35.75) {};
		\node [style=light Z dot] (538) at (-11.5, -27) {};
		\node [style=light X dot] (539) at (-11.5, -32.25) {};
		\node [style=light Z dot] (540) at (-4.5, -25.25) {};
		\node [style=light Z dot] (541) at (-4.5, -34) {};
		\node [style=light Z dot] (543) at (-4.5, -35.75) {};
		\node [style=none] (545) at (-17, -24.5) {};
		\node [style=none] (546) at (-17, -36.25) {};
		\node [style=none] (547) at (-19.75, -30.75) {\huge$\frac{1}{2}$};
		\node [style=none] (548) at (14.25, -36) {};
		\node [style=none] (549) at (14.25, -24.5) {};
		\node [style=none] (550) at (-22.75, 0.5) {$\RHS=$};
		\node [style=none] (551) at (16.75, -30.75) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (305) to (307);
		\draw (306) to (308);
		\draw (309) to (311);
		\draw (310) to (312);
		\draw (313) to (315);
		\draw (314) to (316);
		\draw (317) to (318);
		\draw (319) to (320);
		\draw (291) to (307);
		\draw (307) to (312);
		\draw (293) to (305);
		\draw (305) to (319);
		\draw (319) to (314);
		\draw (314) to (300.center);
		\draw (294) to (309);
		\draw (309) to (310);
		\draw (310) to (301.center);
		\draw (313) to (299.center);
		\draw (292) to (306);
		\draw (306) to (313);
		\draw (297) to (308);
		\draw (295) to (311);
		\draw (311) to (315);
		\draw (315) to (318);
		\draw (296) to (320);
		\draw (320) to (317);
		\draw (308) to (316);
		\draw (321) to (324);
		\draw (324) to (323);
		\draw (321) to (298.center);
		\draw (323) to (304.center);
		\draw (316) to (323);
		\draw (312) to (321);
		\draw (324) to (325);
		\draw (317) to (303.center);
		\draw (318) to (325);
		\draw (325) to (302.center);
		\draw (341) to (343);
		\draw (342) to (344);
		\draw (345) to (347);
		\draw (346) to (348);
		\draw (349) to (351);
		\draw (350) to (352);
		\draw (353) to (354);
		\draw (355) to (356);
		\draw (327) to (343);
		\draw (343) to (348);
		\draw (329) to (341);
		\draw (341) to (355);
		\draw (355) to (350);
		\draw (350) to (336.center);
		\draw (330) to (345);
		\draw (345) to (346);
		\draw (346) to (337.center);
		\draw (349) to (335.center);
		\draw (328) to (342);
		\draw (342) to (349);
		\draw (333) to (344);
		\draw (331) to (347);
		\draw (347) to (351);
		\draw (351) to (354);
		\draw (332) to (356);
		\draw (356) to (353);
		\draw (344) to (352);
		\draw (357) to (359);
		\draw (359) to (358);
		\draw (357) to (334.center);
		\draw (358) to (340.center);
		\draw (352) to (358);
		\draw (348) to (357);
		\draw (359) to (360);
		\draw (353) to (339.center);
		\draw (354) to (360);
		\draw (360) to (338.center);
		\draw (361) to (359);
		\draw (411) to (413);
		\draw (412) to (414);
		\draw (415) to (417);
		\draw (416) to (418);
		\draw (419) to (421);
		\draw (420) to (422);
		\draw (423) to (424);
		\draw (425) to (426);
		\draw (397) to (413);
		\draw (413) to (418);
		\draw (399) to (411);
		\draw (411) to (425);
		\draw (425) to (420);
		\draw (420) to (406.center);
		\draw (400) to (415);
		\draw (415) to (416);
		\draw (416) to (407.center);
		\draw (419) to (405.center);
		\draw (398) to (412);
		\draw (412) to (419);
		\draw (403) to (414);
		\draw (401) to (417);
		\draw (417) to (421);
		\draw (421) to (424);
		\draw (402) to (426);
		\draw (426) to (423);
		\draw (414) to (422);
		\draw (427) to (429);
		\draw (429) to (428);
		\draw (427) to (404.center);
		\draw (428) to (410.center);
		\draw (422) to (428);
		\draw (418) to (427);
		\draw (429) to (430);
		\draw (423) to (409.center);
		\draw (424) to (430);
		\draw (430) to (408.center);
		\draw (431) to (429);
		\draw (447) to (449);
		\draw (448) to (450);
		\draw (451) to (453);
		\draw (452) to (454);
		\draw (455) to (457);
		\draw (456) to (458);
		\draw (459) to (460);
		\draw (461) to (462);
		\draw (433) to (449);
		\draw (449) to (454);
		\draw (435) to (447);
		\draw (447) to (461);
		\draw (461) to (456);
		\draw (456) to (442.center);
		\draw (436) to (451);
		\draw (451) to (452);
		\draw (452) to (443.center);
		\draw (455) to (441.center);
		\draw (434) to (448);
		\draw (448) to (455);
		\draw (439) to (450);
		\draw (437) to (453);
		\draw (453) to (457);
		\draw (457) to (460);
		\draw (438) to (462);
		\draw (462) to (459);
		\draw (450) to (458);
		\draw (463) to (465);
		\draw (465) to (464);
		\draw (463) to (440.center);
		\draw (464) to (446.center);
		\draw (458) to (464);
		\draw (454) to (463);
		\draw (465) to (466);
		\draw (459) to (445.center);
		\draw (460) to (466);
		\draw (466) to (444.center);
		\draw (467) to (465);
		\draw [bend right=15] (468.center) to (469.center);
		\draw [bend right=15] (471.center) to (472.center);
		\draw (488) to (490);
		\draw (489) to (491);
		\draw (492) to (494);
		\draw (493) to (495);
		\draw (496) to (498);
		\draw (497) to (499);
		\draw (500) to (501);
		\draw (502) to (503);
		\draw (474) to (490);
		\draw (490) to (495);
		\draw (476) to (488);
		\draw (488) to (502);
		\draw (502) to (497);
		\draw (497) to (483.center);
		\draw (477) to (492);
		\draw (492) to (493);
		\draw (493) to (484.center);
		\draw (496) to (482.center);
		\draw (475) to (489);
		\draw (489) to (496);
		\draw (480) to (491);
		\draw (478) to (494);
		\draw (494) to (498);
		\draw (498) to (501);
		\draw (479) to (503);
		\draw (503) to (500);
		\draw (491) to (499);
		\draw (504) to (481.center);
		\draw (505) to (487.center);
		\draw (499) to (505);
		\draw (495) to (504);
		\draw (500) to (486.center);
		\draw (501) to (507);
		\draw (507) to (485.center);
		\draw (524) to (526);
		\draw (525) to (527);
		\draw (528) to (530);
		\draw (529) to (531);
		\draw (532) to (534);
		\draw (533) to (535);
		\draw (536) to (537);
		\draw (538) to (539);
		\draw (510) to (526);
		\draw (526) to (531);
		\draw (512) to (524);
		\draw (524) to (538);
		\draw (538) to (533);
		\draw (533) to (519.center);
		\draw (513) to (528);
		\draw (528) to (529);
		\draw (529) to (520.center);
		\draw (532) to (518.center);
		\draw (511) to (525);
		\draw (525) to (532);
		\draw (516) to (527);
		\draw (514) to (530);
		\draw (530) to (534);
		\draw (534) to (537);
		\draw (515) to (539);
		\draw (539) to (536);
		\draw (527) to (535);
		\draw (540) to (517.center);
		\draw (541) to (523.center);
		\draw (535) to (541);
		\draw (531) to (540);
		\draw (536) to (522.center);
		\draw (537) to (543);
		\draw (543) to (521.center);
		\draw [bend right=15] (545.center) to (546.center);
		\draw [bend right=15] (548.center) to (549.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (327) at (3, 6) {};
		\node [style=light Z dot] (328) at (3, 0.75) {};
		\node [style=light Z dot] (329) at (3, 4.25) {};
		\node [style=light Z dot] (330) at (3, 2.5) {};
		\node [style=light X dot] (331) at (3, -4.5) {};
		\node [style=light X dot] (332) at (3, -1) {};
		\node [style=light X dot] (333) at (3, -2.75) {};
		\node [style=none] (334) at (20, 6) {};
		\node [style=none] (335) at (20, 0.75) {};
		\node [style=none] (336) at (20, 4.25) {};
		\node [style=none] (337) at (20, 2.5) {};
		\node [style=none] (338) at (20, -4.5) {};
		\node [style=none] (339) at (20, -1) {};
		\node [style=none] (340) at (20, -2.75) {};
		\node [style=light Z dot] (341) at (4.5, 4.25) {};
		\node [style=light Z dot] (342) at (4.5, 0.75) {};
		\node [style=light X dot] (343) at (4.5, 6) {};
		\node [style=light X dot] (344) at (4.5, -2.75) {};
		\node [style=light Z dot] (345) at (6, 2.5) {};
		\node [style=light Z dot] (346) at (9.25, 2.5) {};
		\node [style=light X dot] (347) at (6, -4.5) {};
		\node [style=light X dot] (348) at (9.25, 6) {};
		\node [style=light Z dot] (349) at (9.25, 0.75) {};
		\node [style=light Z dot] (350) at (11, 4.25) {};
		\node [style=light X dot] (351) at (9.25, -4.5) {};
		\node [style=light X dot] (352) at (11, -2.75) {};
		\node [style=light X dot] (353) at (12.75, -1) {};
		\node [style=light Z dot] (354) at (12.75, -4.5) {};
		\node [style=light Z dot] (355) at (7.5, 4.25) {};
		\node [style=light X dot] (356) at (7.5, -1) {};
		\node [style=light Z dot] (357) at (14.75, 6) {};
		\node [style=light Z dot] (358) at (16.75, -2.75) {};
		\node [style=light X dot] (359) at (14.75, -6.5) {};
		\node [style=light Z dot] (360) at (18.5, -4.5) {};
		\node [style=light X dot] (361) at (3, -6.5) {};
		\node [style=light X dot] (362) at (16.75, -6.5) {};
		\node [style=light X dot] (363) at (18.5, -6.5) {};
		\node [style=light X dot] (364) at (20, -6.5) {};
		\node [style=light X dot] (365) at (-19.5, 6) {};
		\node [style=light Z dot] (366) at (-19.5, 0.75) {};
		\node [style=light Z dot] (367) at (-19.5, 4.25) {};
		\node [style=light Z dot] (368) at (-19.5, 2.5) {};
		\node [style=light X dot] (369) at (-19.5, -4.5) {};
		\node [style=light X dot] (370) at (-19.5, -1) {};
		\node [style=light X dot] (371) at (-19.5, -2.75) {};
		\node [style=none] (372) at (-2.5, 6) {};
		\node [style=none] (373) at (-2.5, 0.75) {};
		\node [style=none] (374) at (-2.5, 4.25) {};
		\node [style=none] (375) at (-2.5, 2.5) {};
		\node [style=none] (376) at (-2.5, -4.5) {};
		\node [style=none] (377) at (-2.5, -1) {};
		\node [style=none] (378) at (-2.5, -2.75) {};
		\node [style=light Z dot] (379) at (-18, 4.25) {};
		\node [style=light Z dot] (380) at (-18, 0.75) {};
		\node [style=light X dot] (381) at (-18, 6) {};
		\node [style=light X dot] (382) at (-18, -2.75) {};
		\node [style=light Z dot] (383) at (-16.5, 2.5) {};
		\node [style=light Z dot] (384) at (-13.25, 2.5) {};
		\node [style=light X dot] (385) at (-16.5, -4.5) {};
		\node [style=light X dot] (386) at (-13.25, 6) {};
		\node [style=light Z dot] (387) at (-13.25, 0.75) {};
		\node [style=light Z dot] (388) at (-11.5, 4.25) {};
		\node [style=light X dot] (389) at (-13.25, -4.5) {};
		\node [style=light X dot] (390) at (-11.5, -2.75) {};
		\node [style=light X dot] (391) at (-9.75, -1) {};
		\node [style=light Z dot] (392) at (-9.75, -4.5) {};
		\node [style=light Z dot] (393) at (-15, 4.25) {};
		\node [style=light X dot] (394) at (-15, -1) {};
		\node [style=light Z dot] (395) at (-7.75, 6) {};
		\node [style=light Z dot] (396) at (-5.75, -2.75) {};
		\node [style=light X dot] (397) at (-7.75, -6.5) {};
		\node [style=light Z dot] (398) at (-4, -4.5) {};
		\node [style=light X dot] (399) at (-19.5, -6.5) {};
		\node [style=light X dot] (400) at (-5.75, -6.5) {};
		\node [style=light X dot] (401) at (-4, -6.5) {};
		\node [style=light X dot] (402) at (-2.5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (341) to (343);
		\draw (342) to (344);
		\draw (345) to (347);
		\draw (346) to (348);
		\draw (349) to (351);
		\draw (350) to (352);
		\draw (353) to (354);
		\draw (355) to (356);
		\draw (327) to (343);
		\draw (343) to (348);
		\draw (329) to (341);
		\draw (341) to (355);
		\draw (355) to (350);
		\draw (350) to (336.center);
		\draw (330) to (345);
		\draw (345) to (346);
		\draw (346) to (337.center);
		\draw (349) to (335.center);
		\draw (328) to (342);
		\draw (342) to (349);
		\draw (333) to (344);
		\draw (331) to (347);
		\draw (347) to (351);
		\draw (351) to (354);
		\draw (332) to (356);
		\draw (356) to (353);
		\draw (344) to (352);
		\draw (357) to (359);
		\draw (357) to (334.center);
		\draw (358) to (340.center);
		\draw (352) to (358);
		\draw (348) to (357);
		\draw (353) to (339.center);
		\draw (354) to (360);
		\draw (360) to (338.center);
		\draw (361) to (359);
		\draw (359) to (362);
		\draw (362) to (363);
		\draw (363) to (364);
		\draw (358) to (362);
		\draw (360) to (363);
		\draw [style=fault-free] (379) to (381);
		\draw [style=fault-free] (380) to (382);
		\draw [style=fault-free] (383) to (385);
		\draw [style=fault-free] (384) to (386);
		\draw [style=fault-free] (387) to (389);
		\draw [style=fault-free] (388) to (390);
		\draw [style=fault-free] (391) to (392);
		\draw [style=fault-free] (393) to (394);
		\draw [style=fault-free] (365) to (381);
		\draw [style=fault-free] (381) to (386);
		\draw [style=fault-free] (367) to (379);
		\draw [style=fault-free] (379) to (393);
		\draw [style=fault-free] (393) to (388);
		\draw (388) to (374.center);
		\draw [style=fault-free] (368) to (383);
		\draw [style=fault-free] (383) to (384);
		\draw (384) to (375.center);
		\draw (387) to (373.center);
		\draw [style=fault-free] (366) to (380);
		\draw [style=fault-free] (380) to (387);
		\draw [style=fault-free] (371) to (382);
		\draw [style=fault-free] (369) to (385);
		\draw [style=fault-free] (385) to (389);
		\draw [style=fault-free] (389) to (392);
		\draw [style=fault-free] (370) to (394);
		\draw [style=fault-free] (394) to (391);
		\draw [style=fault-free] (382) to (390);
		\draw [style=fault-free] (395) to (397);
		\draw (395) to (372.center);
		\draw (396) to (378.center);
		\draw [style=fault-free] (390) to (396);
		\draw [style=fault-free] (386) to (395);
		\draw (391) to (377.center);
		\draw [style=fault-free] (392) to (398);
		\draw (398) to (376.center);
		\draw [style=fault-free] (399) to (397);
		\draw [style=fault-free] (397) to (400);
		\draw [style=fault-free] (400) to (401);
		\draw [style=fault-free] (401) to (402);
		\draw [style=fault-free] (396) to (400);
		\draw [style=fault-free] (398) to (401);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (0, 6) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (327) at (3, 12.5) {};
		\node [style=light Z dot] (328) at (3, 7.25) {};
		\node [style=light Z dot] (329) at (3, 10.75) {};
		\node [style=light Z dot] (330) at (3, 9) {};
		\node [style=light X dot] (331) at (3, 2) {};
		\node [style=light X dot] (332) at (3, 5.5) {};
		\node [style=light X dot] (333) at (3, 3.75) {};
		\node [style=none] (334) at (20, 12.5) {};
		\node [style=none] (335) at (20, 7.25) {};
		\node [style=none] (336) at (20, 10.75) {};
		\node [style=none] (337) at (20, 9) {};
		\node [style=none] (338) at (20, 2) {};
		\node [style=none] (339) at (20, 5.5) {};
		\node [style=none] (340) at (20, 3.75) {};
		\node [style=light Z dot] (341) at (4.5, 10.75) {};
		\node [style=light Z dot] (342) at (4.5, 7.25) {};
		\node [style=light X dot] (343) at (4.5, 12.5) {};
		\node [style=light X dot] (344) at (4.5, 3.75) {};
		\node [style=light Z dot] (345) at (6, 9) {};
		\node [style=light Z dot] (346) at (9.25, 9) {};
		\node [style=light X dot] (347) at (6, 2) {};
		\node [style=light X dot] (348) at (9.25, 12.5) {};
		\node [style=light Z dot] (349) at (9.25, 7.25) {};
		\node [style=light Z dot] (350) at (11, 10.75) {};
		\node [style=light X dot] (351) at (9.25, 2) {};
		\node [style=light X dot] (352) at (11, 3.75) {};
		\node [style=light X dot] (353) at (12.75, 5.5) {};
		\node [style=light Z dot] (354) at (12.75, 2) {};
		\node [style=light Z dot] (355) at (7.5, 10.75) {};
		\node [style=light X dot] (356) at (7.5, 5.5) {};
		\node [style=light Z dot] (357) at (14.75, 12.5) {};
		\node [style=light Z dot] (358) at (16.75, 3.75) {};
		\node [style=light X dot] (359) at (14.75, 0) {};
		\node [style=light Z dot] (360) at (18.5, 2) {};
		\node [style=light X dot] (361) at (3, 0) {};
		\node [style=light X dot] (362) at (16.75, 0) {};
		\node [style=light X dot] (363) at (18.5, 0) {};
		\node [style=light X dot] (364) at (20, 0) {};
		\node [style=light X dot] (365) at (-19.25, 12.5) {};
		\node [style=light Z dot] (366) at (-19.25, 7.25) {};
		\node [style=light Z dot] (367) at (-19.25, 10.75) {};
		\node [style=light Z dot] (368) at (-19.25, 9) {};
		\node [style=light X dot] (369) at (-19.25, 2) {};
		\node [style=light X dot] (370) at (-19.25, 5.5) {};
		\node [style=light X dot] (371) at (-19.25, 3.75) {};
		\node [style=none] (372) at (-2.25, 12.5) {};
		\node [style=none] (373) at (-2.25, 7.25) {};
		\node [style=none] (374) at (-2.25, 10.75) {};
		\node [style=none] (375) at (-2.25, 9) {};
		\node [style=none] (376) at (-2.25, 2) {};
		\node [style=none] (377) at (-2.25, 5.5) {};
		\node [style=none] (378) at (-2.25, 3.75) {};
		\node [style=light Z dot] (379) at (-17.75, 10.75) {};
		\node [style=light Z dot] (380) at (-17.75, 7.25) {};
		\node [style=light X dot] (381) at (-17.75, 12.5) {};
		\node [style=light X dot] (382) at (-17.75, 3.75) {};
		\node [style=light Z dot] (383) at (-16.25, 9) {};
		\node [style=light Z dot] (384) at (-13, 9) {};
		\node [style=light X dot] (385) at (-16.25, 2) {};
		\node [style=light X dot] (386) at (-13, 12.5) {};
		\node [style=light Z dot] (387) at (-13, 7.25) {};
		\node [style=light Z dot] (388) at (-11.25, 10.75) {};
		\node [style=light X dot] (389) at (-13, 2) {};
		\node [style=light X dot] (390) at (-11.25, 3.75) {};
		\node [style=light X dot] (391) at (-9.5, 5.5) {};
		\node [style=light Z dot] (392) at (-9.5, 2) {};
		\node [style=light Z dot] (393) at (-14.75, 10.75) {};
		\node [style=light X dot] (394) at (-14.75, 5.5) {};
		\node [style=light Z dot] (395) at (-7.5, 12.5) {};
		\node [style=light Z dot] (396) at (-5.5, 3.75) {};
		\node [style=light X dot] (397) at (-7.5, 0) {};
		\node [style=light Z dot] (398) at (-3.75, 2) {};
		\node [style=light X dot] (399) at (-19.25, 0) {};
		\node [style=light X dot] (400) at (-5.5, 0) {};
		\node [style=light X dot] (401) at (-3.75, 0) {};
		\node [style=light X dot] (402) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (341) to (343);
		\draw (342) to (344);
		\draw (345) to (347);
		\draw (346) to (348);
		\draw (349) to (351);
		\draw (350) to (352);
		\draw (353) to (354);
		\draw (355) to (356);
		\draw (327) to (343);
		\draw (343) to (348);
		\draw (329) to (341);
		\draw (341) to (355);
		\draw (355) to (350);
		\draw (350) to (336.center);
		\draw (330) to (345);
		\draw (345) to (346);
		\draw (346) to (337.center);
		\draw (349) to (335.center);
		\draw (328) to (342);
		\draw (342) to (349);
		\draw (333) to (344);
		\draw (331) to (347);
		\draw (347) to (351);
		\draw (351) to (354);
		\draw (332) to (356);
		\draw (356) to (353);
		\draw (344) to (352);
		\draw (357) to (359);
		\draw (357) to (334.center);
		\draw (358) to (340.center);
		\draw (352) to (358);
		\draw (348) to (357);
		\draw (353) to (339.center);
		\draw (354) to (360);
		\draw (360) to (338.center);
		\draw (361) to (359);
		\draw (359) to (362);
		\draw (362) to (363);
		\draw (363) to (364);
		\draw (358) to (362);
		\draw (360) to (363);
		\draw (379) to (381);
		\draw (380) to (382);
		\draw (383) to (385);
		\draw (384) to (386);
		\draw (387) to (389);
		\draw (388) to (390);
		\draw (391) to (392);
		\draw (393) to (394);
		\draw (365) to (381);
		\draw (381) to (386);
		\draw (367) to (379);
		\draw (379) to (393);
		\draw (393) to (388);
		\draw (388) to (374.center);
		\draw (368) to (383);
		\draw (383) to (384);
		\draw (384) to (375.center);
		\draw (387) to (373.center);
		\draw (366) to (380);
		\draw (380) to (387);
		\draw (371) to (382);
		\draw (369) to (385);
		\draw (385) to (389);
		\draw (389) to (392);
		\draw (370) to (394);
		\draw (394) to (391);
		\draw (382) to (390);
		\draw (395) to (397);
		\draw (395) to (372.center);
		\draw (396) to (378.center);
		\draw (390) to (396);
		\draw (386) to (395);
		\draw (391) to (377.center);
		\draw (392) to (398);
		\draw (398) to (376.center);
		\draw [style=fault-free] (399) to (397);
		\draw [style=fault-free] (397) to (400);
		\draw [style=fault-free] (400) to (401);
		\draw [style=fault-free] (401) to (402);
		\draw (396) to (400);
		\draw (398) to (401);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-14, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-14, -1.75) {};
		\node [style=light X dot] (46) at (-14, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-12.5, 3.5) {};
		\node [style=light Z dot] (55) at (-12.5, 0) {};
		\node [style=light X dot] (56) at (-12.5, 5.25) {};
		\node [style=light X dot] (57) at (-12.5, -3.5) {};
		\node [style=light Z dot] (58) at (-11, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-11, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=none] (70) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (71) at (3, 5.25) {};
		\node [style=light Z dot] (72) at (3, 0) {};
		\node [style=light Z dot] (73) at (3, 3.5) {};
		\node [style=light Z dot] (74) at (3, 1.75) {};
		\node [style=light X dot] (75) at (3, -5.25) {};
		\node [style=light X dot] (76) at (3, -1.75) {};
		\node [style=light X dot] (77) at (3, -3.5) {};
		\node [style=none] (78) at (19.5, 5.25) {};
		\node [style=none] (79) at (19.5, 0) {};
		\node [style=none] (80) at (19.5, 3.5) {};
		\node [style=none] (81) at (19.5, 1.75) {};
		\node [style=none] (82) at (19.5, -5.25) {};
		\node [style=none] (83) at (19.5, -1.75) {};
		\node [style=none] (84) at (19.5, -3.5) {};
		\node [style=light Z dot] (85) at (4.5, 3.5) {};
		\node [style=light Z dot] (86) at (4.5, 0) {};
		\node [style=light X dot] (87) at (4.5, 5.25) {};
		\node [style=light X dot] (88) at (4.5, -3.5) {};
		\node [style=light Z dot] (89) at (6, 1.75) {};
		\node [style=light Z dot] (90) at (9.25, 1.75) {};
		\node [style=light X dot] (91) at (6, -5.25) {};
		\node [style=light X dot] (92) at (9.25, 5.25) {};
		\node [style=light Z dot] (93) at (9.25, 0) {};
		\node [style=light Z dot] (94) at (11, 3.5) {};
		\node [style=light X dot] (95) at (9.25, -5.25) {};
		\node [style=light X dot] (96) at (11, -3.5) {};
		\node [style=light X dot] (97) at (12.75, -1.75) {};
		\node [style=light Z dot] (98) at (12.75, -5.25) {};
		\node [style=light Z dot] (99) at (7.5, 3.5) {};
		\node [style=light X dot] (100) at (7.5, -1.75) {};
		\node [style=light X dot] (101) at (3, -7) {};
		\node [style=light X dot] (102) at (19.5, -7) {};
		\node [style=light X dot] (103) at (18, -7) {};
		\node [style=light Z dot] (104) at (18, -5.25) {};
		\node [style=light X dot] (105) at (16.25, -7) {};
		\node [style=light Z dot] (106) at (16.25, -3.5) {};
		\node [style=light X dot] (107) at (14.5, -7) {};
		\node [style=light Z dot] (108) at (14.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=fault-free] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=fault-free] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (57) to (65);
		\draw (71) to (78.center);
		\draw (73) to (80.center);
		\draw (74) to (81.center);
		\draw (72) to (79.center);
		\draw (75) to (82.center);
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw (77) to (88);
		\draw (88) to (96);
		\draw (96) to (84.center);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (107) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-18.5, 6.5) {};
		\node [style=light Z dot] (1) at (-18.5, 1.25) {};
		\node [style=light Z dot] (2) at (-18.5, 4.75) {};
		\node [style=light Z dot] (3) at (-18.5, 3) {};
		\node [style=light X dot] (4) at (-18.5, -4) {};
		\node [style=light X dot] (5) at (-18.5, -0.5) {};
		\node [style=light X dot] (6) at (-18.5, -2.25) {};
		\node [style=none] (7) at (-3, 6.5) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-3, 4.75) {};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (11) at (-3, -4) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-3, -2.25) {};
		\node [style=light Z dot] (14) at (-17, 4.75) {};
		\node [style=light Z dot] (15) at (-17, 1.25) {};
		\node [style=light X dot] (16) at (-17, 6.5) {};
		\node [style=light X dot] (17) at (-17, -2.25) {};
		\node [style=light Z dot] (18) at (-15.5, 3) {};
		\node [style=light Z dot] (19) at (-10.25, 3) {};
		\node [style=light X dot] (20) at (-15.5, -4) {};
		\node [style=light X dot] (21) at (-10.25, 6.5) {};
		\node [style=light Z dot] (22) at (-10.25, 1.25) {};
		\node [style=light Z dot] (23) at (-8.5, 4.75) {};
		\node [style=light X dot] (24) at (-10.25, -4) {};
		\node [style=light X dot] (25) at (-8.5, -2.25) {};
		\node [style=light X dot] (26) at (-6.75, -0.5) {};
		\node [style=light Z dot] (27) at (-6.75, -4) {};
		\node [style=light Z dot] (28) at (-12, 4.75) {};
		\node [style=light X dot] (29) at (-12, -0.5) {};
		\node [style=light X dot] (30) at (-18.5, -5.75) {};
		\node [style=light X dot] (31) at (-3, -5.75) {};
		\node [style=light X dot] (32) at (-4.75, -5.75) {};
		\node [style=light Z dot] (33) at (-4.75, 4.75) {};
		\node [style=light X dot] (34) at (-13.75, -5.75) {};
		\node [style=light Z dot] (35) at (-13.75, 4.75) {};
		\node [style=none] (36) at (0, 0) {$\underset{\tiny CSS}{\NotFaultEq}$};
		\node [style=light X dot] (37) at (3, 6.5) {};
		\node [style=light Z dot] (38) at (3, 1.25) {};
		\node [style=light Z dot] (39) at (3, 4.75) {};
		\node [style=light Z dot] (40) at (3, 3) {};
		\node [style=light X dot] (41) at (3, -4) {};
		\node [style=light X dot] (42) at (3, -0.5) {};
		\node [style=light X dot] (43) at (3, -2.25) {};
		\node [style=none] (44) at (18.5, 6.5) {};
		\node [style=none] (45) at (18.5, 1.25) {};
		\node [style=none] (46) at (18.5, 4.75) {};
		\node [style=none] (47) at (18.5, 3) {};
		\node [style=none] (48) at (18.5, -4) {};
		\node [style=none] (49) at (18.5, -0.5) {};
		\node [style=none] (50) at (18.5, -2.25) {};
		\node [style=light Z dot] (51) at (4.5, 4.75) {};
		\node [style=light Z dot] (52) at (4.5, 1.25) {};
		\node [style=light X dot] (53) at (4.5, 6.5) {};
		\node [style=light X dot] (54) at (4.5, -2.25) {};
		\node [style=light Z dot] (55) at (6, 3) {};
		\node [style=light Z dot] (56) at (11.25, 3) {};
		\node [style=light X dot] (57) at (6, -4) {};
		\node [style=light X dot] (58) at (11.25, 6.5) {};
		\node [style=light Z dot] (59) at (11.25, 1.25) {};
		\node [style=light Z dot] (60) at (13, 4.75) {};
		\node [style=light X dot] (61) at (11.25, -4) {};
		\node [style=light X dot] (62) at (13, -2.25) {};
		\node [style=light X dot] (63) at (14.75, -0.5) {};
		\node [style=light Z dot] (64) at (14.75, -4) {};
		\node [style=light Z dot] (65) at (9.5, 4.75) {};
		\node [style=light X dot] (66) at (9.5, -0.5) {};
		\node [style=light X dot] (67) at (3, -5.75) {};
		\node [style=light X dot] (68) at (18.5, -5.75) {};
		\node [style=light X dot] (69) at (16.75, -5.75) {};
		\node [style=light Z dot] (70) at (16.75, 4.75) {};
		\node [style=light X dot] (71) at (7.75, -5.75) {};
		\node [style=light Z dot] (72) at (7.75, 4.75) {};
		\node [style=light X dot] (73) at (16.75, 2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (3) to (10.center);
		\draw (1) to (8.center);
		\draw (4) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw [style=fault-free] (30) to (31);
		\draw [style=fault-free] (32) to (33);
		\draw [style=fault-free] (34) to (35);
		\draw [style=fault-free] (28) to (23);
		\draw (2) to (14);
		\draw (14) to (35);
		\draw [style=fault-free] (35) to (28);
		\draw [style=fault-free] (23) to (33);
		\draw (33) to (9.center);
		\draw (37) to (44.center);
		\draw (40) to (47.center);
		\draw (38) to (45.center);
		\draw (41) to (48.center);
		\draw (51) to (53);
		\draw (52) to (54);
		\draw (55) to (57);
		\draw (56) to (58);
		\draw (59) to (61);
		\draw (60) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (42) to (66);
		\draw (66) to (63);
		\draw (63) to (49.center);
		\draw (43) to (54);
		\draw (54) to (62);
		\draw (62) to (50.center);
		\draw (67) to (68);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (65) to (60);
		\draw (39) to (51);
		\draw (51) to (72);
		\draw (72) to (65);
		\draw (60) to (70);
		\draw (70) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-goto2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-14, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-14, -1.75) {};
		\node [style=light X dot] (46) at (-14, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-12.5, 3.5) {};
		\node [style=light Z dot] (55) at (-12.5, 0) {};
		\node [style=light X dot] (56) at (-12.5, 5.25) {};
		\node [style=light X dot] (57) at (-12.5, -3.5) {};
		\node [style=light Z dot] (58) at (-11, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-11, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=none] (70) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (71) at (3, 5.25) {};
		\node [style=light Z dot] (72) at (3, 0) {};
		\node [style=light Z dot] (73) at (3, 3.5) {};
		\node [style=light Z dot] (74) at (3, 1.75) {};
		\node [style=light X dot] (75) at (3, -5.25) {};
		\node [style=light X dot] (76) at (3, -1.75) {};
		\node [style=light X dot] (77) at (3, -3.5) {};
		\node [style=none] (78) at (18.5, 5.25) {};
		\node [style=none] (79) at (18.5, 0) {};
		\node [style=none] (80) at (18.5, 3.5) {};
		\node [style=none] (81) at (18.5, 1.75) {};
		\node [style=none] (82) at (18.5, -5.25) {};
		\node [style=none] (83) at (18.5, -1.75) {};
		\node [style=none] (84) at (18.5, -3.5) {};
		\node [style=light Z dot] (85) at (4.5, 3.5) {};
		\node [style=light Z dot] (86) at (4.5, 0) {};
		\node [style=light X dot] (87) at (4.5, 5.25) {};
		\node [style=light X dot] (88) at (4.5, -3.5) {};
		\node [style=light Z dot] (89) at (6, 1.75) {};
		\node [style=light Z dot] (90) at (11.25, 1.75) {};
		\node [style=light X dot] (91) at (6, -5.25) {};
		\node [style=light X dot] (92) at (11.25, 5.25) {};
		\node [style=light Z dot] (93) at (11.25, 0) {};
		\node [style=light Z dot] (94) at (13, 3.5) {};
		\node [style=light X dot] (95) at (11.25, -5.25) {};
		\node [style=light X dot] (96) at (13, -3.5) {};
		\node [style=light X dot] (97) at (14.75, -1.75) {};
		\node [style=light Z dot] (98) at (14.75, -5.25) {};
		\node [style=light Z dot] (99) at (9.5, 3.5) {};
		\node [style=light X dot] (100) at (9.5, -1.75) {};
		\node [style=light X dot] (101) at (3, -7) {};
		\node [style=light X dot] (102) at (18.5, -7) {};
		\node [style=light X dot] (105) at (16.75, -7) {};
		\node [style=light Z dot] (106) at (16.75, 3.5) {};
		\node [style=light X dot] (107) at (7.75, -7) {};
		\node [style=light Z dot] (108) at (7.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=fault-free] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=fault-free] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (57) to (65);
		\draw (71) to (78.center);
		\draw (74) to (81.center);
		\draw (72) to (79.center);
		\draw (75) to (82.center);
		\draw (85) to (87);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (76) to (100);
		\draw (100) to (97);
		\draw (97) to (83.center);
		\draw (77) to (88);
		\draw (88) to (96);
		\draw (96) to (84.center);
		\draw [style=Z Web, in=180, out=0] (101) to (102);
		\draw [style=Z Web] (105) to (106);
		\draw [style=Z Web] (107) to (108);
		\draw [style=Z Web] (99) to (94);
		\draw (73) to (85);
		\draw (85) to (108);
		\draw [style=Z Web] (108) to (99);
		\draw [style=Z Web] (94) to (106);
		\draw (106) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (38) at (-20, 5) {$a\pi$};
		\node [style=light Z dot] (39) at (-20, 1.75) {};
		\node [style=light X dot] (40) at (-20, -3.5) {};
		\node [style=none] (41) at (-1.5, 5) {};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (-1.5, 3.5) {};
		\node [style=none] (44) at (-1.5, 1.75) {};
		\node [style=none] (45) at (-1.5, -5.25) {};
		\node [style=none] (46) at (-1.5, -1.75) {};
		\node [style=none] (47) at (-1.5, -3.5) {};
		\node [style=none] (48) at (-20, 0) {};
		\node [style=light Z dot] (49) at (-18.5, 0) {};
		\node [style=none] (50) at (-20, -1.75) {};
		\node [style=light X dot] (51) at (-18.5, -3.5) {};
		\node [style=light Z dot] (52) at (-17, 1.75) {};
		\node [style=none] (53) at (-14.75, 3.5) {};
		\node [style=light X dot] (54) at (-17, -3.5) {};
		\node [style=none] (55) at (-14.75, -5.25) {};
		\node [style=light Z dot] (56) at (-13.5, 5) {};
		\node [style=light Z dot] (57) at (-11.75, 5) {};
		\node [style=light X dot] (58) at (-13.5, -1.75) {};
		\node [style=light X dot] (59) at (-11.75, 0) {};
		\node [style=light X dot] (60) at (-10, 3.5) {};
		\node [style=light Z dot] (61) at (-10, 1.75) {};
		\node [style=light Z dot] (62) at (-8.5, -5.25) {};
		\node [style=light Z dot] (63) at (-7, -5.25) {};
		\node [style=light Z dot] (64) at (-5.5, -5.25) {};
		\node [style=light Z dot] (65) at (-4, -5.25) {};
		\node [style=light X dot] (66) at (-8.5, 5) {};
		\node [style=light X dot] (67) at (-7, 3.5) {};
		\node [style=light X dot] (68) at (-5.5, 1.75) {};
		\node [style=light X dot] (69) at (-4, -1.75) {};
		\node [style=light X dot] (70) at (-2.5, -5.25) {};
		\node [style=light Z dot] (71) at (-2.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=45, looseness=1.25] (48.center) to (50.center);
		\draw [style=fault-free] (49) to (51);
		\draw [style=fault-free] (52) to (54);
		\draw [style=fault-free, bend right] (53.center) to (55.center);
		\draw [style=fault-free] (56) to (58);
		\draw [style=fault-free] (57) to (59);
		\draw [style=fault-free] (60) to (61);
		\draw [style=fault-free] (66) to (62);
		\draw [style=fault-free] (67) to (63);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (69) to (65);
		\draw [style=fault-free] (70) to (71);
		\draw [style=fault-free] (38) to (66);
		\draw [style=fault-free] (53.center) to (67);
		\draw (67) to (43.center);
		\draw (66) to (41.center);
		\draw [style=fault-free] (39) to (68);
		\draw [style=fault-free] (48.center) to (59);
		\draw (68) to (44.center);
		\draw (59) to (42.center);
		\draw (69) to (46.center);
		\draw [style=fault-free] (50.center) to (69);
		\draw [style=fault-free] (40) to (71);
		\draw (71) to (47.center);
		\draw [style=fault-free] (55.center) to (70);
		\draw (70) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-issue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (5.5, 7.75) {};
		\node [style=none] (18) at (5.5, 2.75) {};
		\node [style=none] (19) at (5.5, 6.25) {};
		\node [style=none] (20) at (5.5, 4.5) {};
		\node [style=none] (21) at (5.5, -2.5) {};
		\node [style=none] (22) at (5.5, 1) {};
		\node [style=none] (23) at (5.5, -0.75) {};
		\node [style=light Z dot] (24) at (-5.5, 2.75) {};
		\node [style=light X dot] (25) at (-6, -0.75) {};
		\node [style=light X dot] (26) at (1, 2.75) {$a\pi$};
		\node [style=light Z dot] (27) at (-7.75, 4.5) {};
		\node [style=light Z dot] (28) at (-2.25, -2.5) {};
		\node [style=light X dot] (29) at (-2.25, 7.75) {$a\pi$};
		\node [style=light X dot] (30) at (0.5, 4.5) {};
		\node [style=light X dot] (31) at (-4.25, 1) {$a\pi$};
		\node [style=light X dot] (32) at (0, -2.5) {};
		\node [style=light Z dot] (33) at (0, -0.75) {};
		\node [style=light Z dot] (34) at (3, 2.75) {};
		\node [style=light Z dot] (35) at (4.25, -0.75) {};
		\node [style=light X dot] (36) at (-6, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (33);
		\draw (29) to (17.center);
		\draw (30) to (20.center);
		\draw (26) to (18.center);
		\draw (31) to (22.center);
		\draw (33) to (23.center);
		\draw (32) to (21.center);
		\draw [style=red edge] (24) to (25);
		\draw [style=red edge] (25) to (33);
		\draw (29) to (28);
		\draw [bend right=15, looseness=0.75] (30) to (28);
		\draw [bend right] (31) to (28);
		\draw (28) to (32);
		\draw [style=red edge, bend left=15] (25) to (27);
		\draw (30) to (27);
		\draw (26) to (24);
		\draw [bend left=15, looseness=1.25] (24) to (31);
		\draw [bend left=15] (27) to (19.center);
		\draw [style=red edge, bend right, looseness=1.25] (36) to (35);
		\draw [style=red edge, bend right=45, looseness=1.25] (36) to (34);
		\draw [style=red edge, bend left] (36) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=fault-free] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (57) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=Z Web] (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=Z Web] (54) to (68);
		\draw [style=fault-free, line width=2] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-6.75, 3.5) {$\pi$};
		\node [style=X phase dot] (75) at (-6, 2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=Z Web] (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=Z Web] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-8.75, 3.5) {$\pi$};
		\node [style=X phase dot] (75) at (-10.25, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=Z Web] (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=Z Web] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-8.75, 3.5) {$\pi$};
		\node [style=X phase dot] (75) at (-8.5, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=Z Web] (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=Z Web] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-14-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-10.75, 5.25) {$\pi$};
		\node [style=X phase dot] (75) at (-9.75, 5.25) {$\pi$};
		\node [style=X phase dot] (76) at (-1, 1.75) {$\pi$};
		\node [style=X phase dot] (77) at (-1, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=Z Web] (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=Z Web] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-10.25, 3.5) {$\pi$};
		\node [style=X phase dot] (75) at (-7.75, 2.5) {$\pi$};
		\node [style=X phase dot] (76) at (-7, 1.75) {$\pi$};
		\node [style=X phase dot] (77) at (-9.5, 2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=Z Web] (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=Z Web] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free, line width=2] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-8.75, 1.75) {$\pi$};
		\node [style=X phase dot] (75) at (-3, 4.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-7.75, 2.75) {$\pi$};
		\node [style=X phase dot] (75) at (-1.75, 5.25) {$\pi$};
		\node [style=X phase dot] (76) at (-6.75, 1.75) {$\pi$};
		\node [style=X phase dot] (77) at (-4.25, 5.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (73) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-6.75, 3.5) {$\pi$};
		\node [style=X phase dot] (75) at (-3, 4.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw (57) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-10.25, 3.5) {$\pi$};
		\node [style=X phase dot] (75) at (-3.75, 5.25) {$\pi$};
		\node [style=X phase dot] (76) at (-2.25, 5.25) {$\pi$};
		\node [style=X phase dot] (77) at (-9.5, 2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (76) at (-2, 5.25) {$\pi$};
		\node [style=X phase dot] (77) at (-2, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (70) to (73);
		\draw (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-3, -6) {$\pi$};
		\node [style=X phase dot] (75) at (-8.75, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (0.25, -5.25) {$\pi$};
		\node [style=X phase dot] (75) at (0.25, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-3, -6) {$\pi$};
		\node [style=X phase dot] (75) at (-2.25, -3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-3, -6) {$\pi$};
		\node [style=X phase dot] (75) at (-2.25, -3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (0, -3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (72) to (65);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=Z Web] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free, line width=2] (67) to (73);
		\draw (71) to (47.center);
		\draw (72) to (53.center);
		\draw [style=Z Web] (72) to (65);
		\draw [style=Z Web] (71) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-18, 6) {};
		\node [style=light Z dot] (41) at (-17, 0.75) {};
		\node [style=light Z dot] (42) at (-18, 4.25) {};
		\node [style=light Z dot] (43) at (-18, 2.5) {};
		\node [style=light X dot] (44) at (-18, -4.5) {};
		\node [style=light X dot] (45) at (-16.25, -1) {};
		\node [style=light X dot] (46) at (-17, -2.75) {};
		\node [style=none] (47) at (-3, 6) {};
		\node [style=none] (48) at (-3, 0.75) {};
		\node [style=none] (49) at (-3, 4.25) {};
		\node [style=none] (50) at (-3, 2.5) {};
		\node [style=none] (51) at (-3, -4.5) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=none] (53) at (-3, -2.75) {};
		\node [style=light Z dot] (54) at (-18, 4.25) {};
		\node [style=light Z dot] (55) at (-17, 0.75) {};
		\node [style=light X dot] (56) at (-18, 6) {};
		\node [style=light X dot] (57) at (-17, -2.75) {};
		\node [style=light Z dot] (58) at (-18, 2.5) {};
		\node [style=light Z dot] (59) at (-11.75, 2.5) {};
		\node [style=light X dot] (60) at (-18, -4.5) {};
		\node [style=light X dot] (61) at (-11.75, 6) {};
		\node [style=light Z dot] (62) at (-11.75, 0.75) {};
		\node [style=light Z dot] (63) at (-10, 4.25) {};
		\node [style=light X dot] (64) at (-11.75, -4.5) {};
		\node [style=light X dot] (65) at (-10, -2.75) {};
		\node [style=light X dot] (66) at (-8.25, -1) {};
		\node [style=light Z dot] (67) at (-8.25, -4.5) {};
		\node [style=light Z dot] (68) at (-13.5, 4.25) {};
		\node [style=light X dot] (69) at (-13.5, -1) {};
		\node [style=light X dot] (70) at (-7, -6.25) {};
		\node [style=light Z dot] (71) at (-7, 6) {};
		\node [style=light Z dot] (72) at (-5.25, -2.75) {};
		\node [style=light Z dot] (73) at (-4.5, -4.5) {};
		\node [style=none] (74) at (0, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (75) at (3.25, 6) {};
		\node [style=light Z dot] (76) at (4.25, 0.75) {};
		\node [style=light Z dot] (77) at (3.25, 4.25) {};
		\node [style=light Z dot] (78) at (3.25, 2.5) {};
		\node [style=light X dot] (79) at (3.25, -4.5) {};
		\node [style=light X dot] (80) at (5, -1) {};
		\node [style=light X dot] (81) at (4.25, -2.75) {};
		\node [style=none] (82) at (18.25, 6) {};
		\node [style=none] (83) at (18.25, 0.75) {};
		\node [style=none] (84) at (18.25, 4.25) {};
		\node [style=none] (85) at (18.25, 2.5) {};
		\node [style=none] (86) at (18.25, -4.5) {};
		\node [style=none] (87) at (18.25, -1) {};
		\node [style=none] (88) at (18.25, -2.75) {};
		\node [style=light Z dot] (89) at (3.25, 4.25) {};
		\node [style=light Z dot] (90) at (4.25, 0.75) {};
		\node [style=light X dot] (91) at (3.25, 6) {};
		\node [style=light X dot] (92) at (4.25, -2.75) {};
		\node [style=light Z dot] (93) at (3.25, 2.5) {};
		\node [style=light Z dot] (94) at (9.5, 2.5) {};
		\node [style=light X dot] (95) at (3.25, -4.5) {};
		\node [style=light X dot] (96) at (9.5, 6) {};
		\node [style=light Z dot] (97) at (9.5, 0.75) {};
		\node [style=light Z dot] (98) at (11.25, 4.25) {};
		\node [style=light X dot] (99) at (9.5, -4.5) {};
		\node [style=light X dot] (100) at (11.25, -2.75) {};
		\node [style=light X dot] (101) at (13, -1) {};
		\node [style=light Z dot] (102) at (13, -4.5) {};
		\node [style=light Z dot] (103) at (7.75, 4.25) {};
		\node [style=light X dot] (104) at (7.75, -1) {};
		\node [style=light X dot] (105) at (14.25, -6.25) {};
		\node [style=light Z dot] (106) at (14.25, 6) {};
		\node [style=light Z dot] (107) at (16, -2.75) {};
		\node [style=light Z dot] (108) at (16.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
		\draw (73) to (51.center);
		\draw (71) to (47.center);
		\draw (72) to (53.center);
		\draw [style=fault-free] (61) to (71);
		\draw [style=fault-free] (65) to (72);
		\draw (89) to (91);
		\draw (90) to (92);
		\draw [style=fault-free] (93) to (95);
		\draw (94) to (96);
		\draw [style=fault-free] (97) to (99);
		\draw (98) to (100);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw [style=fault-free] (75) to (91);
		\draw (91) to (96);
		\draw [style=fault-free] (77) to (89);
		\draw (89) to (103);
		\draw [style=fault-free] (103) to (98);
		\draw (98) to (84.center);
		\draw [style=fault-free] (78) to (93);
		\draw [style=fault-free] (93) to (94);
		\draw (94) to (85.center);
		\draw (97) to (83.center);
		\draw [style=fault-free] (76) to (90);
		\draw (90) to (97);
		\draw (101) to (87.center);
		\draw [style=fault-free] (81) to (92);
		\draw [style=fault-free] (79) to (95);
		\draw [style=fault-free] (95) to (99);
		\draw [style=fault-free] (99) to (102);
		\draw (80) to (104);
		\draw (104) to (101);
		\draw (92) to (100);
		\draw [style=fault-free] (106) to (105);
		\draw [style=fault-free] (105) to (107);
		\draw [style=fault-free] (105) to (108);
		\draw [style=fault-free] (102) to (108);
		\draw (108) to (86.center);
		\draw (106) to (82.center);
		\draw (107) to (88.center);
		\draw (96) to (106);
		\draw (100) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-4-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-18, 6) {};
		\node [style=light Z dot] (41) at (-17, 0.75) {};
		\node [style=light Z dot] (42) at (-18, 4.25) {};
		\node [style=light Z dot] (43) at (-18, 2.5) {};
		\node [style=light X dot] (44) at (-18, -4.5) {};
		\node [style=light X dot] (45) at (-16.25, -1) {};
		\node [style=light X dot] (46) at (-17, -2.75) {};
		\node [style=none] (47) at (-3, 6) {};
		\node [style=none] (48) at (-3, 0.75) {};
		\node [style=none] (49) at (-3, 4.25) {};
		\node [style=none] (50) at (-3, 2.5) {};
		\node [style=none] (51) at (-3, -4.5) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=none] (53) at (-3, -2.75) {};
		\node [style=light Z dot] (54) at (-18, 4.25) {};
		\node [style=light Z dot] (55) at (-17, 0.75) {};
		\node [style=light X dot] (56) at (-18, 6) {};
		\node [style=light X dot] (57) at (-17, -2.75) {};
		\node [style=light Z dot] (58) at (-18, 2.5) {};
		\node [style=light Z dot] (59) at (-11.75, 2.5) {};
		\node [style=light X dot] (60) at (-18, -4.5) {};
		\node [style=light X dot] (61) at (-11.75, 6) {};
		\node [style=light Z dot] (62) at (-11.75, 0.75) {};
		\node [style=light Z dot] (63) at (-10, 4.25) {};
		\node [style=light X dot] (64) at (-11.75, -4.5) {};
		\node [style=light X dot] (65) at (-10, -2.75) {};
		\node [style=light X dot] (66) at (-8.25, -1) {};
		\node [style=light Z dot] (67) at (-8.25, -4.5) {};
		\node [style=light Z dot] (68) at (-13.5, 4.25) {};
		\node [style=light X dot] (69) at (-13.5, -1) {};
		\node [style=light X dot] (70) at (-7, -6.25) {};
		\node [style=light Z dot] (71) at (-7, 6) {};
		\node [style=light Z dot] (72) at (-5.25, -2.75) {};
		\node [style=light Z dot] (73) at (-4.5, -4.5) {};
		\node [style=none] (74) at (0, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (109) at (0, -0.75) {\scriptsize (OCM)};
		\node [style=none] (110) at (3.5, 6) {};
		\node [style=none] (111) at (4.5, 0.75) {};
		\node [style=none] (112) at (3.5, 4.25) {};
		\node [style=none] (113) at (3.5, 2.5) {};
		\node [style=none] (114) at (3.5, -4.5) {};
		\node [style=none] (116) at (4.5, -2.75) {};
		\node [style=none] (117) at (16.75, 6) {};
		\node [style=none] (118) at (16.75, 0.75) {};
		\node [style=none] (119) at (16.75, 4.25) {};
		\node [style=none] (120) at (16.75, 2.5) {};
		\node [style=none] (121) at (16.75, -4.5) {};
		\node [style=none] (122) at (16.75, -1) {};
		\node [style=none] (123) at (16.75, -2.75) {};
		\node [style=none] (124) at (3.5, 4.25) {};
		\node [style=none] (125) at (4.5, 0.75) {};
		\node [style=none] (126) at (3.5, 6) {};
		\node [style=none] (127) at (4.5, -2.75) {};
		\node [style=none] (128) at (3.5, 2.5) {};
		\node [style=light Z dot] (129) at (8, 2.5) {};
		\node [style=none] (130) at (3.5, -4.5) {};
		\node [style=light X dot] (131) at (8, 6) {};
		\node [style=light Z dot] (132) at (8, 0.75) {};
		\node [style=light Z dot] (133) at (9.75, 4.25) {};
		\node [style=light X dot] (134) at (8, -4.5) {};
		\node [style=light X dot] (135) at (9.75, -2.75) {};
		\node [style=light X dot] (136) at (11.5, -1) {};
		\node [style=light Z dot] (137) at (11.5, -4.5) {};
		\node [style=light Z dot] (138) at (6.25, 4.25) {};
		\node [style=none] (139) at (6.25, -1) {};
		\node [style=light X dot] (140) at (12.75, -6.25) {};
		\node [style=light Z dot] (141) at (12.75, 6) {};
		\node [style=light Z dot] (142) at (14.5, -2.75) {};
		\node [style=light Z dot] (143) at (15.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
		\draw (73) to (51.center);
		\draw (71) to (47.center);
		\draw (72) to (53.center);
		\draw [style=fault-free] (61) to (71);
		\draw [style=fault-free] (65) to (72);
		\draw (124.center) to (126.center);
		\draw (125.center) to (127.center);
		\draw [style=fault-free] (128.center) to (130.center);
		\draw (129) to (131);
		\draw [style=fault-free] (132) to (134);
		\draw (133) to (135);
		\draw (136) to (137);
		\draw (138) to (139.center);
		\draw [style=fault-free] (110.center) to (126.center);
		\draw (126.center) to (131);
		\draw [style=fault-free] (112.center) to (124.center);
		\draw (124.center) to (138);
		\draw [style=fault-free] (138) to (133);
		\draw (133) to (119.center);
		\draw [style=fault-free] (113.center) to (128.center);
		\draw [style=fault-free] (128.center) to (129);
		\draw (129) to (120.center);
		\draw (132) to (118.center);
		\draw [style=fault-free] (111.center) to (125.center);
		\draw (125.center) to (132);
		\draw (136) to (122.center);
		\draw [style=fault-free] (116.center) to (127.center);
		\draw [style=fault-free] (114.center) to (130.center);
		\draw [style=fault-free] (130.center) to (134);
		\draw [style=fault-free] (134) to (137);
		\draw (139.center) to (136);
		\draw (127.center) to (135);
		\draw [style=fault-free] (141) to (140);
		\draw [style=fault-free] (140) to (142);
		\draw [style=fault-free] (140) to (143);
		\draw [style=fault-free] (137) to (143);
		\draw (143) to (121.center);
		\draw (141) to (117.center);
		\draw (142) to (123.center);
		\draw (131) to (141);
		\draw (135) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
		\draw (73) to (51.center);
		\draw (71) to (47.center);
		\draw (72) to (53.center);
		\draw [style=fault-free] (61) to (71);
		\draw [style=fault-free] (65) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=Z Web] (70) to (72);
		\draw [style=Z Web] (72) to (65);
		\draw [style=Z Web] (65) to (63);
		\draw [style=Z Web] (65) to (57);
		\draw [style=Z Web] (57) to (55);
		\draw [style=Z Web] (55) to (62);
		\draw [style=Z Web] (62) to (64);
		\draw [style=Z Web] (64) to (67);
		\draw [style=Z Web] (67) to (73);
		\draw [style=Z Web] (73) to (70);
		\draw [style=Z Web] (64) to (60);
		\draw [style=Z Web] (60) to (58);
		\draw [style=Z Web] (58) to (59);
		\draw [style=Z Web] (59) to (61);
		\draw [style=Z Web] (61) to (56);
		\draw [style=Z Web] (56) to (54);
		\draw [style=Z Web] (54) to (68);
		\draw [style=Z Web] (68) to (63);
		\draw [style=Z Web] (61) to (71);
		\draw [style=Z Web] (71) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=Z Web] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free, line width=2] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=Z Web] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-7-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-8.5, 0) {$\pi$};
		\node [style=X phase dot] (75) at (-8.5, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=Z Web] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=Z Web] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-8.5, 1.75) {$\pi$};
		\node [style=X phase dot] (75) at (-7.75, 2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=Z Web] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=Z Web] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
		\node [style=X phase dot] (74) at (-7.75, -0.75) {$\pi$};
		\node [style=X phase dot] (75) at (-8.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=Z Web] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=Z Web] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-13, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-12.25, -1.75) {};
		\node [style=light X dot] (46) at (-13, -3.5) {};
		\node [style=none] (47) at (1, 5.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (1, -5.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (1, -3.5) {};
		\node [style=light Z dot] (54) at (-14, 3.5) {};
		\node [style=light Z dot] (55) at (-13, 0) {};
		\node [style=light X dot] (56) at (-14, 5.25) {};
		\node [style=light X dot] (57) at (-13, -3.5) {};
		\node [style=light Z dot] (58) at (-14, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-14, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
		\node [style=light X dot] (70) at (-3, -7) {};
		\node [style=light Z dot] (71) at (-3, 5.25) {};
		\node [style=light Z dot] (72) at (-1.25, -3.5) {};
		\node [style=light Z dot] (73) at (-0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (56);
		\draw (55) to (57);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw (63) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw (45) to (69);
		\draw (69) to (66);
		\draw (57) to (65);
		\draw [style=fault-free] (71) to (70);
		\draw [style=fault-free] (70) to (72);
		\draw [style=fault-free] (70) to (73);
		\draw [style=fault-free] (67) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-richie-tmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (40) at (-14, 5.25) {};
		\node [style=light Z dot] (41) at (-14, 0) {};
		\node [style=light Z dot] (42) at (-14, 3.5) {};
		\node [style=light Z dot] (43) at (-14, 1.75) {};
		\node [style=light X dot] (44) at (-14, -5.25) {};
		\node [style=light X dot] (45) at (-14, -1.75) {};
		\node [style=light X dot] (46) at (-14, -3.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-3, 3.5) {};
		\node [style=none] (50) at (-3, 1.75) {};
		\node [style=none] (51) at (-3, -5.25) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-3, -3.5) {};
		\node [style=light Z dot] (54) at (-12.5, 3.5) {};
		\node [style=light Z dot] (55) at (-12.5, 0) {};
		\node [style=light X dot] (56) at (-12.5, 5.25) {};
		\node [style=light X dot] (57) at (-12.5, -3.5) {};
		\node [style=light Z dot] (58) at (-11, 1.75) {};
		\node [style=light Z dot] (59) at (-7.75, 1.75) {};
		\node [style=light X dot] (60) at (-11, -5.25) {};
		\node [style=light X dot] (61) at (-7.75, 5.25) {};
		\node [style=light Z dot] (62) at (-7.75, 0) {};
		\node [style=light Z dot] (63) at (-6, 3.5) {};
		\node [style=light X dot] (64) at (-7.75, -5.25) {};
		\node [style=light X dot] (65) at (-6, -3.5) {};
		\node [style=light X dot] (66) at (-4.25, -1.75) {};
		\node [style=light Z dot] (67) at (-4.25, -5.25) {};
		\node [style=light Z dot] (68) at (-9.5, 3.5) {};
		\node [style=light X dot] (69) at (-9.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (55) to (57);
		\draw [style=fault-free] (58) to (60);
		\draw [style=fault-free] (59) to (61);
		\draw [style=fault-free] (62) to (64);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (66) to (67);
		\draw [style=fault-free] (68) to (69);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (56) to (61);
		\draw (61) to (47.center);
		\draw [style=fault-free] (42) to (54);
		\draw [style=fault-free] (54) to (68);
		\draw [style=fault-free] (68) to (63);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (59) to (50.center);
		\draw (62) to (48.center);
		\draw [style=fault-free] (41) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (66) to (52.center);
		\draw [style=fault-free] (46) to (57);
		\draw (65) to (53.center);
		\draw [style=fault-free] (44) to (60);
		\draw [style=fault-free] (60) to (64);
		\draw [style=fault-free] (64) to (67);
		\draw (67) to (51.center);
		\draw [style=fault-free] (45) to (69);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (57) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-16.75, 6.25) {};
		\node [style=light Z dot] (435) at (-16.75, 4.5) {};
		\node [style=light Z dot] (440) at (-15.25, 4.5) {};
		\node [style=none] (441) at (-16.75, 1) {};
		\node [style=light X dot] (442) at (-15.25, 6.25) {};
		\node [style=none] (443) at (-16.75, -2.5) {};
		\node [style=none] (444) at (-15.25, 2.75) {};
		\node [style=light Z dot] (445) at (-12, 2.75) {};
		\node [style=none] (446) at (-15.25, -4.75) {};
		\node [style=light X dot] (447) at (-12, 6.25) {};
		\node [style=light Z dot] (448) at (-12, 1) {};
		\node [style=light Z dot] (449) at (-10.25, 4.5) {};
		\node [style=light X dot] (450) at (-12, -4.75) {};
		\node [style=light X dot] (451) at (-10.25, -2.5) {};
		\node [style=light X dot] (452) at (-8.5, -0.75) {};
		\node [style=light Z dot] (453) at (-8.5, -4.75) {};
		\node [style=light Z dot] (454) at (-13.75, 4.5) {};
		\node [style=none] (455) at (-13.75, -0.75) {};
		\node [style=none] (456) at (-2, 6.25) {};
		\node [style=none] (457) at (-2, 1) {};
		\node [style=none] (458) at (-2, 4.5) {};
		\node [style=none] (459) at (-2, 2.75) {};
		\node [style=none] (460) at (-2, -4.75) {};
		\node [style=none] (461) at (-2, -0.75) {};
		\node [style=none] (462) at (-2, -2.5) {};
		\node [style=light Z dot] (463) at (-6.75, 2.75) {};
		\node [style=light Z dot] (464) at (-3.5, -2.5) {};
		\node [style=none] (465) at (-6.75, -6.5) {};
		\node [style=light Z dot] (466) at (-5, -0.75) {};
		\node [style=light X dot] (468) at (-5, -6.5) {};
		\node [style=none] (469) at (-3.5, -6.5) {};
		\node [style=none] (470) at (-14.5, 3.5) {a};
		\node [style=none] (471) at (-16.25, 2) {b};
		\node [style=none] (472) at (-17.5, -0.75) {c};
		\node [style=none] (473) at (-2.75, -5.75) {d};
		\node [style=none] (474) at (-11, 5) {t};
		\node [style=none] (475) at (-8.5, 3.25) {w};
		\node [style=X bold dot] (476) at (-8.5, -3.5) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-10.25, -4.75) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (479) at (2.5, 6.25) {};
		\node [style=light Z dot] (480) at (2.5, 4.5) {};
		\node [style=light Z dot] (481) at (4, 4.5) {};
		\node [style=none] (482) at (2.5, 1) {};
		\node [style=light X dot] (483) at (4, 6.25) {};
		\node [style=none] (484) at (2.5, -2.5) {};
		\node [style=none] (485) at (4, 2.75) {};
		\node [style=light Z dot] (486) at (7.25, 2.75) {};
		\node [style=none] (487) at (4, -4.75) {};
		\node [style=light X dot] (488) at (7.25, 6.25) {};
		\node [style=light Z dot] (489) at (7.25, 1) {};
		\node [style=light Z dot] (490) at (9, 4.5) {};
		\node [style=light X dot] (491) at (7.25, -4.75) {};
		\node [style=light X dot] (492) at (9, -2.5) {};
		\node [style=light X dot] (493) at (10.75, -0.75) {};
		\node [style=light Z dot] (494) at (10.75, -4.75) {};
		\node [style=light Z dot] (495) at (5.5, 4.5) {};
		\node [style=none] (496) at (5.5, -0.75) {};
		\node [style=none] (497) at (19.25, 6.25) {};
		\node [style=none] (498) at (19.25, 1) {};
		\node [style=none] (499) at (19.25, 4.5) {};
		\node [style=none] (500) at (19.25, 2.75) {};
		\node [style=none] (501) at (19.25, -4.75) {};
		\node [style=none] (502) at (19.25, -0.75) {};
		\node [style=none] (503) at (19.25, -2.5) {};
		\node [style=light Z dot] (504) at (12.5, 2.75) {};
		\node [style=light Z dot] (505) at (15.75, -2.5) {};
		\node [style=none] (506) at (12.5, -6.5) {};
		\node [style=light Z dot] (507) at (14.25, -0.75) {};
		\node [style=light X dot] (508) at (14.25, -6.5) {};
		\node [style=none] (509) at (15.75, -6.5) {};
		\node [style=none] (510) at (4.75, 3.5) {a};
		\node [style=none] (511) at (3, 2) {b};
		\node [style=none] (512) at (1.75, -0.75) {c};
		\node [style=none] (513) at (16.5, -5.75) {d};
		\node [style=none] (514) at (8.25, 5) {t};
		\node [style=none] (515) at (10.75, 3.25) {w};
		\node [style=X bold dot] (516) at (17.75, -4.75) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-ac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-16.75, 15) {};
		\node [style=light Z dot] (435) at (-16.75, 13.25) {};
		\node [style=light Z dot] (440) at (-15.25, 13.25) {};
		\node [style=none] (441) at (-16.75, 9.25) {};
		\node [style=light X dot] (442) at (-15.25, 15) {};
		\node [style=none] (443) at (-16.75, 5.75) {};
		\node [style=none] (444) at (-15.25, 11) {};
		\node [style=light Z dot] (445) at (-12, 11) {};
		\node [style=none] (446) at (-15.25, 4) {};
		\node [style=light X dot] (447) at (-12, 15) {};
		\node [style=light Z dot] (448) at (-12, 9.25) {};
		\node [style=light Z dot] (449) at (-10.25, 13.25) {};
		\node [style=light X dot] (450) at (-12, 4) {};
		\node [style=light X dot] (451) at (-10.25, 5.75) {};
		\node [style=light X dot] (452) at (-8.5, 7.5) {};
		\node [style=light Z dot] (453) at (-8.5, 4) {};
		\node [style=light Z dot] (454) at (-13.75, 13.25) {};
		\node [style=none] (455) at (-13.75, 7.5) {};
		\node [style=none] (456) at (-2, 15) {};
		\node [style=none] (457) at (-2, 9.25) {};
		\node [style=none] (458) at (-2, 13.25) {};
		\node [style=none] (459) at (-2, 11) {};
		\node [style=none] (460) at (-2, 4) {};
		\node [style=none] (461) at (-2, 7.5) {};
		\node [style=none] (462) at (-2, 5.75) {};
		\node [style=light Z dot] (463) at (-6.75, 11) {};
		\node [style=light Z dot] (464) at (-3.5, 5.75) {};
		\node [style=none] (465) at (-6.75, 2.25) {};
		\node [style=light Z dot] (466) at (-5, 7.5) {};
		\node [style=light X dot] (468) at (-5, 2.25) {};
		\node [style=none] (469) at (-3.5, 2.25) {};
		\node [style=none] (470) at (-14.5, 12.25) {a};
		\node [style=none] (471) at (-16.25, 10.25) {b};
		\node [style=none] (472) at (-17.5, 7.5) {c};
		\node [style=none] (473) at (-2.75, 3) {d};
		\node [style=none] (474) at (-11, 13.75) {t};
		\node [style=none] (475) at (-8.5, 11.5) {w};
		\node [style=X bold dot] (476) at (-13.75, 12) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-10.25, 12) {$\;\pi\;$};
		\node [style=none] (478) at (0, 8.75) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (513) at (1.75, 15) {};
		\node [style=light Z dot] (514) at (1.75, 13.25) {};
		\node [style=light Z dot] (515) at (3.25, 13.25) {};
		\node [style=none] (516) at (3.5, 9.25) {};
		\node [style=light X dot] (517) at (3.25, 15) {};
		\node [style=none] (518) at (3.5, 5.75) {};
		\node [style=none] (519) at (5, 11) {};
		\node [style=light Z dot] (520) at (9, 11) {};
		\node [style=none] (521) at (5, 4) {};
		\node [style=light X dot] (522) at (9, 15) {};
		\node [style=light Z dot] (523) at (8.25, 9.25) {};
		\node [style=light Z dot] (524) at (12, 13.25) {};
		\node [style=light X dot] (525) at (8.25, 4) {};
		\node [style=light X dot] (526) at (12, 5.75) {};
		\node [style=light X dot] (527) at (13.75, 7.5) {};
		\node [style=light Z dot] (528) at (13.75, 4) {};
		\node [style=light Z dot] (529) at (6.5, 13.25) {};
		\node [style=none] (530) at (6.5, 7.5) {};
		\node [style=none] (531) at (20.25, 15) {};
		\node [style=none] (532) at (20.25, 9.25) {};
		\node [style=none] (533) at (20.25, 13.25) {};
		\node [style=none] (534) at (20.25, 11) {};
		\node [style=none] (535) at (20.25, 4) {};
		\node [style=none] (536) at (20.25, 7.5) {};
		\node [style=none] (537) at (20.25, 5.75) {};
		\node [style=light Z dot] (538) at (15.5, 11) {};
		\node [style=light Z dot] (539) at (18.75, 5.75) {};
		\node [style=none] (540) at (15.5, 2.25) {};
		\node [style=light Z dot] (541) at (17.25, 7.5) {};
		\node [style=light X dot] (542) at (17.25, 2.25) {};
		\node [style=none] (543) at (18.75, 2.25) {};
		\node [style=none] (544) at (5.75, 12.25) {a};
		\node [style=none] (545) at (4, 10.25) {b};
		\node [style=none] (546) at (2.75, 7.5) {c};
		\node [style=none] (547) at (19.5, 3) {d};
		\node [style=none] (548) at (11.25, 13.75) {t};
		\node [style=none] (549) at (13.75, 11.5) {w};
		\node [style=X bold dot] (550) at (5, 13.25) {$\;\pi\;$};
		\node [style=X bold dot] (551) at (7.75, 13.25) {$\;\pi\;$};
		\node [style=X bold dot] (552) at (18.75, 13.25) {$\;\pi\;$};
		\node [style=X bold dot] (553) at (10.25, 13.25) {$\;\pi\;$};
		\node [style=none] (554) at (-17.5, -6.75) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light X dot] (555) at (-14.75, 0) {};
		\node [style=light Z dot] (556) at (-14.75, -2) {};
		\node [style=light Z dot] (557) at (-13.25, -2) {};
		\node [style=none] (558) at (-14.75, -6) {};
		\node [style=light X dot] (559) at (-13.25, 0) {};
		\node [style=none] (560) at (-14.75, -9.5) {};
		\node [style=none] (561) at (-13.25, -4.25) {};
		\node [style=light Z dot] (562) at (-10, -4.25) {};
		\node [style=none] (563) at (-13.25, -11.25) {};
		\node [style=light X dot] (564) at (-10, 0) {};
		\node [style=light Z dot] (565) at (-10, -6) {};
		\node [style=light Z dot] (566) at (-8.25, -2) {};
		\node [style=light X dot] (567) at (-10, -11.25) {};
		\node [style=light X dot] (568) at (-8.25, -9.5) {};
		\node [style=light X dot] (569) at (-6.5, -7.75) {};
		\node [style=light Z dot] (570) at (-6.5, -11.25) {};
		\node [style=light Z dot] (571) at (-11.75, -2) {};
		\node [style=none] (572) at (-11.75, -7.75) {};
		\node [style=none] (573) at (0, 0) {};
		\node [style=none] (574) at (0, -6) {};
		\node [style=none] (575) at (0, -2) {};
		\node [style=none] (576) at (0, -4.25) {};
		\node [style=none] (577) at (0, -11.25) {};
		\node [style=none] (578) at (0, -7.75) {};
		\node [style=none] (579) at (0, -9.5) {};
		\node [style=light Z dot] (580) at (-4.75, -4.25) {};
		\node [style=light Z dot] (581) at (-1.5, -9.5) {};
		\node [style=none] (582) at (-4.75, -13) {};
		\node [style=light Z dot] (583) at (-3, -7.75) {};
		\node [style=light X dot] (584) at (-3, -13) {};
		\node [style=none] (585) at (-1.5, -13) {};
		\node [style=none] (586) at (-12.5, -3) {a};
		\node [style=none] (587) at (-14.25, -5) {b};
		\node [style=none] (588) at (-15.5, -7.75) {c};
		\node [style=none] (589) at (-0.75, -12.25) {d};
		\node [style=none] (590) at (-9, -1.5) {t};
		\node [style=none] (591) at (-6.5, -3.75) {w};
		\node [style=X bold dot] (592) at (-13.25, -1) {$\;\pi\;$};
		\node [style=X bold dot] (593) at (-1.75, -2) {$\;\pi\;$};
		\node [style=none] (594) at (2.75, -6.5) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (595) at (5.5, 0) {};
		\node [style=light Z dot] (596) at (5.5, -2) {};
		\node [style=light Z dot] (597) at (7, -2) {};
		\node [style=none] (598) at (5.5, -6) {};
		\node [style=light X dot] (599) at (7, 0) {};
		\node [style=none] (600) at (5.5, -9.5) {};
		\node [style=none] (601) at (7, -4.25) {};
		\node [style=light Z dot] (602) at (10.25, -4.25) {};
		\node [style=none] (603) at (7, -11.25) {};
		\node [style=light X dot] (604) at (10.25, 0) {};
		\node [style=light Z dot] (605) at (10.25, -6) {};
		\node [style=light Z dot] (606) at (12, -2) {};
		\node [style=light X dot] (607) at (10.25, -11.25) {};
		\node [style=light X dot] (608) at (12, -9.5) {};
		\node [style=light X dot] (609) at (13.75, -7.75) {};
		\node [style=light Z dot] (610) at (13.75, -11.25) {};
		\node [style=light Z dot] (611) at (8.5, -2) {};
		\node [style=none] (612) at (8.5, -7.75) {};
		\node [style=none] (613) at (20.25, 0) {};
		\node [style=none] (614) at (20.25, -6) {};
		\node [style=none] (615) at (20.25, -2) {};
		\node [style=none] (616) at (20.25, -4.25) {};
		\node [style=none] (617) at (20.25, -11.25) {};
		\node [style=none] (618) at (20.25, -7.75) {};
		\node [style=none] (619) at (20.25, -9.5) {};
		\node [style=light Z dot] (620) at (15.5, -4.25) {};
		\node [style=light Z dot] (621) at (18.75, -9.5) {};
		\node [style=none] (622) at (15.5, -13) {};
		\node [style=light Z dot] (623) at (17.25, -7.75) {};
		\node [style=light X dot] (624) at (17.25, -13) {};
		\node [style=none] (625) at (18.75, -13) {};
		\node [style=none] (626) at (7.75, -3) {a};
		\node [style=none] (627) at (6, -5) {b};
		\node [style=none] (628) at (4.75, -7.75) {c};
		\node [style=none] (629) at (19.5, -12.25) {d};
		\node [style=none] (630) at (11.25, -1.5) {t};
		\node [style=none] (631) at (13.75, -3.75) {w};
		\node [style=X bold dot] (632) at (18.5, 0) {$\;\pi\;$};
		\node [style=X bold dot] (633) at (18.5, -2) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (515) to (517);
		\draw [style=orange edge] (516.center) to (518.center);
		\draw [style=pink edge] (519.center) to (521.center);
		\draw (520) to (522);
		\draw [style=pink edge] (523) to (525);
		\draw [style=orange edge] (524) to (526);
		\draw [style=red edge] (527) to (528);
		\draw [style=red edge] (529) to (530.center);
		\draw (513) to (517);
		\draw (517) to (522);
		\draw (514) to (515);
		\draw (515) to (529);
		\draw [style=highlight edge, in=180, out=0] (529) to (524);
		\draw [style=pink edge] (519.center) to (520);
		\draw [style=orange edge] (516.center) to (523);
		\draw [style=pink edge] (521.center) to (525);
		\draw [style=pink edge] (525) to (528);
		\draw [style=red edge] (530.center) to (527);
		\draw [style=orange edge] (518.center) to (526);
		\draw (522) to (531.center);
		\draw (523) to (532.center);
		\draw (528) to (535.center);
		\draw (524) to (533.center);
		\draw [style=yellow edge] (538) to (540.center);
		\draw [style=yellow edge] (540.center) to (542);
		\draw [style=yellow edge] (542) to (543.center);
		\draw [style=yellow edge] (539) to (543.center);
		\draw [style=yellow edge] (541) to (542);
		\draw [style=green edge] (520) to (538);
		\draw [style=red edge] (527) to (541);
		\draw [style=orange edge] (526) to (539);
		\draw (538) to (534.center);
		\draw (541) to (536.center);
		\draw (539) to (537.center);
		\draw (557) to (559);
		\draw [style=orange edge] (558.center) to (560.center);
		\draw [style=pink edge] (561.center) to (563.center);
		\draw (562) to (564);
		\draw [style=pink edge] (565) to (567);
		\draw [style=orange edge] (566) to (568);
		\draw [style=red edge] (569) to (570);
		\draw [style=red edge] (571) to (572.center);
		\draw (555) to (559);
		\draw (559) to (564);
		\draw (556) to (557);
		\draw (557) to (571);
		\draw [style=highlight edge, in=180, out=0] (571) to (566);
		\draw [style=pink edge] (561.center) to (562);
		\draw [style=orange edge] (558.center) to (565);
		\draw [style=pink edge] (563.center) to (567);
		\draw [style=pink edge] (567) to (570);
		\draw [style=red edge] (572.center) to (569);
		\draw [style=orange edge] (560.center) to (568);
		\draw (564) to (573.center);
		\draw (565) to (574.center);
		\draw (570) to (577.center);
		\draw (566) to (575.center);
		\draw [style=yellow edge] (580) to (582.center);
		\draw [style=yellow edge] (582.center) to (584);
		\draw [style=yellow edge] (584) to (585.center);
		\draw [style=yellow edge] (581) to (585.center);
		\draw [style=yellow edge] (583) to (584);
		\draw [style=green edge] (562) to (580);
		\draw [style=red edge] (569) to (583);
		\draw [style=orange edge] (568) to (581);
		\draw (580) to (576.center);
		\draw (583) to (578.center);
		\draw (581) to (579.center);
		\draw (597) to (599);
		\draw [style=orange edge] (598.center) to (600.center);
		\draw [style=pink edge] (601.center) to (603.center);
		\draw (602) to (604);
		\draw [style=pink edge] (605) to (607);
		\draw [style=orange edge] (606) to (608);
		\draw [style=red edge] (609) to (610);
		\draw [style=red edge] (611) to (612.center);
		\draw (595) to (599);
		\draw (599) to (604);
		\draw (596) to (597);
		\draw (597) to (611);
		\draw [style=highlight edge, in=180, out=0] (611) to (606);
		\draw [style=pink edge] (601.center) to (602);
		\draw [style=orange edge] (598.center) to (605);
		\draw [style=pink edge] (603.center) to (607);
		\draw [style=pink edge] (607) to (610);
		\draw [style=red edge] (612.center) to (609);
		\draw [style=orange edge] (600.center) to (608);
		\draw (604) to (613.center);
		\draw (605) to (614.center);
		\draw (610) to (617.center);
		\draw (606) to (615.center);
		\draw [style=yellow edge] (620) to (622.center);
		\draw [style=yellow edge] (622.center) to (624);
		\draw [style=yellow edge] (624) to (625.center);
		\draw [style=yellow edge] (621) to (625.center);
		\draw [style=yellow edge] (623) to (624);
		\draw [style=green edge] (602) to (620);
		\draw [style=red edge] (609) to (623);
		\draw [style=orange edge] (608) to (621);
		\draw (620) to (616.center);
		\draw (623) to (618.center);
		\draw (621) to (619.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-ad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.25, 6.5) {};
		\node [style=light Z dot] (435) at (-18.25, 4.75) {};
		\node [style=light Z dot] (440) at (-16.75, 4.75) {};
		\node [style=none] (441) at (-18.25, 1.25) {};
		\node [style=light X dot] (442) at (-16.75, 6.5) {};
		\node [style=none] (443) at (-18.25, -2.75) {};
		\node [style=none] (444) at (-16.75, 3) {};
		\node [style=light Z dot] (445) at (-13.5, 3) {};
		\node [style=none] (446) at (-16.75, -4.5) {};
		\node [style=light X dot] (447) at (-13.5, 6.5) {};
		\node [style=light Z dot] (448) at (-13.5, 1.25) {};
		\node [style=light Z dot] (449) at (-11.75, 4.75) {};
		\node [style=light X dot] (450) at (-13.5, -4.5) {};
		\node [style=light X dot] (451) at (-11.75, -2.75) {};
		\node [style=light X dot] (452) at (-10, -0.5) {};
		\node [style=light Z dot] (453) at (-10, -4.5) {};
		\node [style=light Z dot] (454) at (-15.25, 4.75) {};
		\node [style=none] (455) at (-15.25, -0.5) {};
		\node [style=none] (456) at (-2, 6.5) {};
		\node [style=none] (457) at (-2, 1.25) {};
		\node [style=none] (458) at (-2, 4.75) {};
		\node [style=none] (459) at (-2, 3) {};
		\node [style=none] (460) at (-2, -4.5) {};
		\node [style=none] (461) at (-2, -0.5) {};
		\node [style=none] (462) at (-2, -2.75) {};
		\node [style=light Z dot] (463) at (-8.25, 3) {};
		\node [style=light Z dot] (464) at (-3.5, -2.75) {};
		\node [style=none] (465) at (-8.25, -6.25) {};
		\node [style=light Z dot] (466) at (-5, -0.5) {};
		\node [style=light X dot] (468) at (-5, -6.25) {};
		\node [style=none] (469) at (-3.5, -6.25) {};
		\node [style=none] (470) at (-16, 3.75) {a};
		\node [style=none] (471) at (-17.75, 2.25) {b};
		\node [style=none] (472) at (-19, -0.5) {c};
		\node [style=none] (473) at (-2.75, -5.5) {d};
		\node [style=none] (474) at (-12.5, 5.25) {t};
		\node [style=none] (475) at (-10, 3.5) {w};
		\node [style=X bold dot] (476) at (-6.75, -0.5) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-5, -1.75) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0.75) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (479) at (2.75, 6.25) {};
		\node [style=light Z dot] (480) at (2.75, 4.5) {};
		\node [style=light Z dot] (481) at (4.25, 4.5) {};
		\node [style=none] (482) at (2.75, 1) {};
		\node [style=light X dot] (483) at (4.25, 6.25) {};
		\node [style=none] (484) at (2.75, -2.75) {};
		\node [style=none] (485) at (4.25, 2.75) {};
		\node [style=light Z dot] (486) at (7.5, 2.75) {};
		\node [style=none] (487) at (4.25, -4.5) {};
		\node [style=light X dot] (488) at (7.5, 6.25) {};
		\node [style=light Z dot] (489) at (7.5, 1) {};
		\node [style=light Z dot] (490) at (9.25, 4.5) {};
		\node [style=light X dot] (491) at (7.5, -4.5) {};
		\node [style=light X dot] (492) at (9.25, -2.75) {};
		\node [style=light X dot] (493) at (11, -0.75) {};
		\node [style=light Z dot] (494) at (11, -4.5) {};
		\node [style=light Z dot] (495) at (5.75, 4.5) {};
		\node [style=none] (496) at (5.75, -0.75) {};
		\node [style=none] (497) at (18.25, 6.25) {};
		\node [style=none] (498) at (18.25, 1) {};
		\node [style=none] (499) at (18.25, 4.5) {};
		\node [style=none] (500) at (18.25, 2.75) {};
		\node [style=none] (501) at (18.25, -4.5) {};
		\node [style=none] (502) at (18.25, -0.75) {};
		\node [style=none] (503) at (18.25, -2.75) {};
		\node [style=light Z dot] (504) at (12.75, 2.75) {};
		\node [style=light Z dot] (505) at (15.75, -2.75) {};
		\node [style=none] (506) at (12.75, -6.25) {};
		\node [style=light Z dot] (507) at (14.25, -0.75) {};
		\node [style=light X dot] (508) at (14.25, -6.25) {};
		\node [style=none] (509) at (15.75, -6.25) {};
		\node [style=none] (510) at (5, 3.5) {a};
		\node [style=none] (511) at (3.25, 2) {b};
		\node [style=none] (512) at (2, -0.75) {c};
		\node [style=none] (513) at (16.5, -5.5) {d};
		\node [style=none] (514) at (8.5, 5) {t};
		\node [style=none] (515) at (11, 3.25) {w};
		\node [style=X bold dot] (517) at (16.5, -0.75) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-at.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-19.5, 6.5) {};
		\node [style=light Z dot] (435) at (-19.5, 4.75) {};
		\node [style=light Z dot] (440) at (-18, 4.75) {};
		\node [style=none] (441) at (-19.5, 0.75) {};
		\node [style=light X dot] (442) at (-18, 6.5) {};
		\node [style=none] (443) at (-19.5, -2.75) {};
		\node [style=none] (444) at (-18, 2.5) {};
		\node [style=light Z dot] (445) at (-13.5, 2.5) {};
		\node [style=none] (446) at (-18, -4.5) {};
		\node [style=light X dot] (447) at (-13.5, 6.5) {};
		\node [style=light Z dot] (448) at (-13.5, 0.75) {};
		\node [style=light Z dot] (449) at (-11.75, 4.75) {};
		\node [style=light X dot] (450) at (-13.5, -4.5) {};
		\node [style=light X dot] (451) at (-11.75, -2.75) {};
		\node [style=light X dot] (452) at (-10, -1) {};
		\node [style=light Z dot] (453) at (-10, -4.5) {};
		\node [style=light Z dot] (454) at (-16.5, 4.75) {};
		\node [style=none] (455) at (-16.5, -1) {};
		\node [style=none] (456) at (-2, 6.5) {};
		\node [style=none] (457) at (-2, 0.75) {};
		\node [style=none] (458) at (-2, 4.75) {};
		\node [style=none] (459) at (-2, 2.5) {};
		\node [style=none] (460) at (-2, -4.5) {};
		\node [style=none] (461) at (-2, -1) {};
		\node [style=none] (462) at (-2, -2.75) {};
		\node [style=light Z dot] (463) at (-8.25, 2.5) {};
		\node [style=light Z dot] (464) at (-3.5, -2.75) {};
		\node [style=none] (465) at (-8.25, -6.25) {};
		\node [style=light Z dot] (466) at (-5, -1) {};
		\node [style=light X dot] (468) at (-5, -6.25) {};
		\node [style=none] (469) at (-3.5, -6.25) {};
		\node [style=none] (470) at (-17.25, 3.75) {a};
		\node [style=none] (471) at (-19, 1.75) {b};
		\node [style=none] (472) at (-20.25, -1) {c};
		\node [style=none] (473) at (-2.75, -5.5) {d};
		\node [style=none] (474) at (-12.5, 5.25) {t};
		\node [style=none] (475) at (-10, 3.5) {w};
		\node [style=X bold dot] (476) at (-16.5, 3.5) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-15, 4.75) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot] (479) at (2.75, 6.5) {};
		\node [style=light Z dot] (480) at (2.75, 4.75) {};
		\node [style=light Z dot] (481) at (4.25, 4.75) {};
		\node [style=none] (482) at (2.75, 0.75) {};
		\node [style=light X dot] (483) at (4.25, 6.5) {};
		\node [style=none] (484) at (2.75, -2.75) {};
		\node [style=none] (485) at (4.25, 2.5) {};
		\node [style=light Z dot] (486) at (8.75, 2.5) {};
		\node [style=none] (487) at (4.25, -4.5) {};
		\node [style=light X dot] (488) at (8.75, 6.5) {};
		\node [style=light Z dot] (489) at (8.75, 0.75) {};
		\node [style=light Z dot] (490) at (10.5, 4.75) {};
		\node [style=light X dot] (491) at (8.75, -4.5) {};
		\node [style=light X dot] (492) at (10.5, -2.75) {};
		\node [style=light X dot] (493) at (12.25, -1) {};
		\node [style=light Z dot] (494) at (12.25, -4.5) {};
		\node [style=light Z dot] (495) at (7, 4.75) {};
		\node [style=none] (496) at (7, -1) {};
		\node [style=none] (497) at (20.25, 6.5) {};
		\node [style=none] (498) at (20.25, 0.75) {};
		\node [style=none] (499) at (20.25, 4.75) {};
		\node [style=none] (500) at (20.25, 2.5) {};
		\node [style=none] (501) at (20.25, -4.5) {};
		\node [style=none] (502) at (20.25, -1) {};
		\node [style=none] (503) at (20.25, -2.75) {};
		\node [style=light Z dot] (504) at (14, 2.5) {};
		\node [style=light Z dot] (505) at (18.75, -2.75) {};
		\node [style=none] (506) at (14, -6.25) {};
		\node [style=light Z dot] (507) at (17.25, -1) {};
		\node [style=light X dot] (508) at (17.25, -6.25) {};
		\node [style=none] (509) at (18.75, -6.25) {};
		\node [style=none] (510) at (6.5, 3.25) {a};
		\node [style=none] (511) at (3.25, 1.75) {b};
		\node [style=none] (512) at (2, -1) {c};
		\node [style=none] (513) at (19.5, -5.5) {d};
		\node [style=none] (514) at (9.75, 5.25) {t};
		\node [style=none] (515) at (12.25, 3.5) {w};
		\node [style=X bold dot] (517) at (5.75, 4.75) {$\;\pi\;$};
		\node [style=none] (518) at (-19.25, -15.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (519) at (-16.5, -9.5) {};
		\node [style=light Z dot] (520) at (-16.5, -11.25) {};
		\node [style=light Z dot] (521) at (-15, -11.25) {};
		\node [style=none] (522) at (-16.5, -14.75) {};
		\node [style=light X dot] (523) at (-15, -9.5) {};
		\node [style=none] (524) at (-16.5, -18.25) {};
		\node [style=none] (525) at (-15, -13) {};
		\node [style=light Z dot] (526) at (-11.5, -13) {};
		\node [style=none] (527) at (-15, -20) {};
		\node [style=light X dot] (528) at (-11.5, -9.5) {};
		\node [style=light Z dot] (529) at (-11.5, -14.75) {};
		\node [style=light Z dot] (530) at (-9.75, -11.25) {};
		\node [style=light X dot] (531) at (-11.5, -20) {};
		\node [style=light X dot] (532) at (-9.75, -18.25) {};
		\node [style=light X dot] (533) at (-8, -16.5) {};
		\node [style=light Z dot] (534) at (-8, -20) {};
		\node [style=light Z dot] (535) at (-13.25, -11.25) {};
		\node [style=none] (536) at (-13.25, -16.5) {};
		\node [style=none] (537) at (0, -9.5) {};
		\node [style=none] (538) at (0, -14.75) {};
		\node [style=none] (539) at (0, -11.25) {};
		\node [style=none] (540) at (0, -13) {};
		\node [style=none] (541) at (0, -20) {};
		\node [style=none] (542) at (0, -16.5) {};
		\node [style=none] (543) at (0, -18.25) {};
		\node [style=light Z dot] (544) at (-6.25, -13) {};
		\node [style=light Z dot] (545) at (-1.5, -18.25) {};
		\node [style=none] (546) at (-6.25, -21.75) {};
		\node [style=light Z dot] (547) at (-3, -16.5) {};
		\node [style=light X dot] (548) at (-3, -21.75) {};
		\node [style=none] (549) at (-1.5, -21.75) {};
		\node [style=none] (550) at (-13.75, -12.25) {a};
		\node [style=none] (551) at (-16, -13.75) {b};
		\node [style=none] (552) at (-17.25, -16.5) {c};
		\node [style=none] (553) at (-0.75, -21) {d};
		\node [style=none] (554) at (-10.5, -10.75) {t};
		\node [style=none] (555) at (-8, -12) {w};
		\node [style=X bold dot] (556) at (-2.5, -9.5) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
		\draw (521) to (523);
		\draw [style=orange edge] (522.center) to (524.center);
		\draw [style=pink edge] (525.center) to (527.center);
		\draw (526) to (528);
		\draw [style=pink edge] (529) to (531);
		\draw [style=orange edge] (530) to (532);
		\draw [style=red edge] (533) to (534);
		\draw [style=red edge] (535) to (536.center);
		\draw (519) to (523);
		\draw (523) to (528);
		\draw (520) to (521);
		\draw (521) to (535);
		\draw [style=highlight edge, in=180, out=0] (535) to (530);
		\draw [style=pink edge] (525.center) to (526);
		\draw [style=orange edge] (522.center) to (529);
		\draw [style=pink edge] (527.center) to (531);
		\draw [style=pink edge] (531) to (534);
		\draw [style=red edge] (536.center) to (533);
		\draw [style=orange edge] (524.center) to (532);
		\draw (528) to (537.center);
		\draw (529) to (538.center);
		\draw (534) to (541.center);
		\draw (530) to (539.center);
		\draw [style=yellow edge] (544) to (546.center);
		\draw [style=yellow edge] (546.center) to (548);
		\draw [style=yellow edge] (548) to (549.center);
		\draw [style=yellow edge] (545) to (549.center);
		\draw [style=yellow edge] (547) to (548);
		\draw [style=green edge] (526) to (544);
		\draw [style=red edge] (533) to (547);
		\draw [style=orange edge] (532) to (545);
		\draw (544) to (540.center);
		\draw (547) to (542.center);
		\draw (545) to (543.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-aw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.25, 6.5) {};
		\node [style=light Z dot] (435) at (-18.25, 4.75) {};
		\node [style=light Z dot] (440) at (-16.75, 4.75) {};
		\node [style=none] (441) at (-18.25, 1.5) {};
		\node [style=light X dot] (442) at (-16.75, 6.5) {};
		\node [style=none] (443) at (-18.25, -2) {};
		\node [style=none] (444) at (-16.75, 3.25) {};
		\node [style=light Z dot] (445) at (-13.5, 3.25) {};
		\node [style=none] (446) at (-16.75, -4.5) {};
		\node [style=light X dot] (447) at (-13.5, 6.5) {};
		\node [style=light Z dot] (448) at (-13.5, 1.5) {};
		\node [style=light Z dot] (449) at (-11.75, 4.75) {};
		\node [style=light X dot] (450) at (-13.5, -4.5) {};
		\node [style=light X dot] (451) at (-11.75, -2) {};
		\node [style=light X dot] (452) at (-10, -0.25) {};
		\node [style=light Z dot] (453) at (-10, -4.5) {};
		\node [style=light Z dot] (454) at (-15.25, 4.75) {};
		\node [style=none] (455) at (-15.25, -0.25) {};
		\node [style=none] (456) at (-2, 6.5) {};
		\node [style=none] (457) at (-2, 1.5) {};
		\node [style=none] (458) at (-2, 4.75) {};
		\node [style=none] (459) at (-2, 3.25) {};
		\node [style=none] (460) at (-2, -4.5) {};
		\node [style=none] (461) at (-2, -0.25) {};
		\node [style=none] (462) at (-2, -2) {};
		\node [style=light Z dot] (463) at (-8.25, 3.25) {};
		\node [style=light Z dot] (464) at (-3.5, -2) {};
		\node [style=none] (465) at (-8.25, -6.25) {};
		\node [style=light Z dot] (466) at (-5, -0.25) {};
		\node [style=light X dot] (468) at (-5, -6.25) {};
		\node [style=none] (469) at (-3.5, -6.25) {};
		\node [style=none] (470) at (-16, 3.75) {a};
		\node [style=none] (471) at (-17.75, 2.5) {b};
		\node [style=none] (472) at (-19, -0.25) {c};
		\node [style=none] (473) at (-2.75, -5.5) {d};
		\node [style=none] (474) at (-12.5, 5.25) {t};
		\node [style=none] (475) at (-12.5, 3.75) {w};
		\node [style=X bold dot] (476) at (-10, -3.25) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-10.25, 3.25) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (2.5, 6.5) {};
		\node [style=light Z dot] (480) at (2.5, 4.75) {};
		\node [style=light Z dot] (481) at (4, 4.75) {};
		\node [style=none] (482) at (2.5, 1.5) {};
		\node [style=light X dot] (483) at (4, 6.5) {};
		\node [style=none] (484) at (2.5, -2) {};
		\node [style=none] (485) at (4, 3.25) {};
		\node [style=light Z dot] (486) at (7.25, 3.25) {};
		\node [style=none] (487) at (4, -4.5) {};
		\node [style=light X dot] (488) at (7.25, 6.5) {};
		\node [style=light Z dot] (489) at (7.25, 1.5) {};
		\node [style=light Z dot] (490) at (9, 4.75) {};
		\node [style=light X dot] (491) at (7.25, -4.5) {};
		\node [style=light X dot] (492) at (9, -2) {};
		\node [style=light X dot] (493) at (10.75, -0.25) {};
		\node [style=light Z dot] (494) at (10.75, -4.5) {};
		\node [style=light Z dot] (495) at (5.5, 4.75) {};
		\node [style=none] (496) at (5.5, -0.25) {};
		\node [style=none] (497) at (18.75, 6.5) {};
		\node [style=none] (498) at (18.75, 1.5) {};
		\node [style=none] (499) at (18.75, 4.75) {};
		\node [style=none] (500) at (18.75, 3.25) {};
		\node [style=none] (501) at (18.75, -4.5) {};
		\node [style=none] (502) at (18.75, -0.25) {};
		\node [style=none] (503) at (18.75, -2) {};
		\node [style=light Z dot] (504) at (12.5, 3.25) {};
		\node [style=light Z dot] (505) at (17.25, -2) {};
		\node [style=none] (506) at (12.5, -6.25) {};
		\node [style=light Z dot] (507) at (15.75, -0.25) {};
		\node [style=light X dot] (508) at (15.75, -6.25) {};
		\node [style=none] (509) at (17.25, -6.25) {};
		\node [style=none] (510) at (4.75, 3.75) {a};
		\node [style=none] (511) at (3, 2.5) {b};
		\node [style=none] (512) at (1.75, -0.25) {c};
		\node [style=none] (513) at (18, -5.5) {d};
		\node [style=none] (514) at (8.25, 5.25) {t};
		\node [style=none] (515) at (8.25, 3.75) {w};
		\node [style=X bold dot] (516) at (10.75, -3.25) {$\;\pi\;$};
		\node [style=X bold dot] (517) at (7.25, 5.5) {$\;\pi\;$};
		\node [style=X bold dot] (518) at (9, -4.5) {$\;\pi\;$};
		\node [style=none] (519) at (-17.75, -15) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (520) at (-15.25, -8.5) {};
		\node [style=light Z dot] (521) at (-15.25, -10.25) {};
		\node [style=light Z dot] (522) at (-13.75, -10.25) {};
		\node [style=none] (523) at (-15.25, -13.5) {};
		\node [style=light X dot] (524) at (-13.75, -8.5) {};
		\node [style=none] (525) at (-15.25, -17) {};
		\node [style=none] (526) at (-13.75, -11.75) {};
		\node [style=light Z dot] (527) at (-10.5, -11.75) {};
		\node [style=none] (528) at (-13.75, -19.5) {};
		\node [style=light X dot] (529) at (-10.5, -8.5) {};
		\node [style=light Z dot] (530) at (-10.5, -13.5) {};
		\node [style=light Z dot] (531) at (-8.75, -10.25) {};
		\node [style=light X dot] (532) at (-10.5, -19.5) {};
		\node [style=light X dot] (533) at (-8.75, -17) {};
		\node [style=light X dot] (534) at (-7, -15.25) {};
		\node [style=light Z dot] (535) at (-7, -19.5) {};
		\node [style=light Z dot] (536) at (-12.25, -10.25) {};
		\node [style=none] (537) at (-12.25, -15.25) {};
		\node [style=none] (538) at (3, -8.5) {};
		\node [style=none] (539) at (3, -13.5) {};
		\node [style=none] (540) at (3, -10.25) {};
		\node [style=none] (541) at (3, -11.75) {};
		\node [style=none] (542) at (3, -19.5) {};
		\node [style=none] (543) at (3, -15.25) {};
		\node [style=none] (544) at (3, -17) {};
		\node [style=light Z dot] (545) at (-5.25, -11.75) {};
		\node [style=light Z dot] (546) at (-0.5, -17) {};
		\node [style=none] (547) at (-5.25, -21.25) {};
		\node [style=light Z dot] (548) at (-2, -15.25) {};
		\node [style=light X dot] (549) at (-2, -21.25) {};
		\node [style=none] (550) at (-0.5, -21.25) {};
		\node [style=none] (551) at (-13, -11.25) {a};
		\node [style=none] (552) at (-14.75, -12.5) {b};
		\node [style=none] (553) at (-16, -15.25) {c};
		\node [style=none] (554) at (0.25, -20.5) {d};
		\node [style=none] (555) at (-9.5, -9.75) {t};
		\node [style=none] (556) at (-9.5, -11.25) {w};
		\node [style=X bold dot] (558) at (1.5, -8.5) {$\;\pi\;$};
		\node [style=X bold dot] (559) at (1.5, -19.5) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
		\draw (522) to (524);
		\draw [style=orange edge] (523.center) to (525.center);
		\draw [style=pink edge] (526.center) to (528.center);
		\draw (527) to (529);
		\draw [style=pink edge] (530) to (532);
		\draw [style=orange edge] (531) to (533);
		\draw [style=red edge] (534) to (535);
		\draw [style=red edge] (536) to (537.center);
		\draw (520) to (524);
		\draw (524) to (529);
		\draw (521) to (522);
		\draw (522) to (536);
		\draw [style=highlight edge, in=180, out=0] (536) to (531);
		\draw [style=pink edge] (526.center) to (527);
		\draw [style=orange edge] (523.center) to (530);
		\draw [style=pink edge] (528.center) to (532);
		\draw [style=pink edge] (532) to (535);
		\draw [style=red edge] (537.center) to (534);
		\draw [style=orange edge] (525.center) to (533);
		\draw (529) to (538.center);
		\draw (530) to (539.center);
		\draw (535) to (542.center);
		\draw (531) to (540.center);
		\draw [style=yellow edge] (545) to (547.center);
		\draw [style=yellow edge] (547.center) to (549);
		\draw [style=yellow edge] (549) to (550.center);
		\draw [style=yellow edge] (546) to (550.center);
		\draw [style=yellow edge] (548) to (549);
		\draw [style=green edge] (527) to (545);
		\draw [style=red edge] (534) to (548);
		\draw [style=orange edge] (533) to (546);
		\draw (545) to (541.center);
		\draw (548) to (543.center);
		\draw (546) to (544.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-bc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-17.5, 6.25) {};
		\node [style=light Z dot] (435) at (-17.5, 4.5) {};
		\node [style=light Z dot] (440) at (-16, 4.5) {};
		\node [style=none] (441) at (-17.5, 1) {};
		\node [style=light X dot] (442) at (-16, 6.25) {};
		\node [style=none] (443) at (-17.5, -3.25) {};
		\node [style=none] (444) at (-16, 2.75) {};
		\node [style=light Z dot] (445) at (-12, 2.75) {};
		\node [style=none] (446) at (-16, -4.75) {};
		\node [style=light X dot] (447) at (-12, 6.25) {};
		\node [style=light Z dot] (448) at (-12, 1) {};
		\node [style=light Z dot] (449) at (-10.25, 4.5) {};
		\node [style=light X dot] (450) at (-12, -4.75) {};
		\node [style=light X dot] (451) at (-10.25, -3.25) {};
		\node [style=light X dot] (452) at (-8.5, -1.5) {};
		\node [style=light Z dot] (453) at (-8.5, -4.75) {};
		\node [style=light Z dot] (454) at (-14.5, 4.5) {};
		\node [style=none] (455) at (-14.5, -1.5) {};
		\node [style=none] (456) at (-2, 6.25) {};
		\node [style=none] (457) at (-2, 1) {};
		\node [style=none] (458) at (-2, 4.5) {};
		\node [style=none] (459) at (-2, 2.75) {};
		\node [style=none] (460) at (-2, -4.75) {};
		\node [style=none] (461) at (-2, -1.5) {};
		\node [style=none] (462) at (-2, -3.25) {};
		\node [style=light Z dot] (463) at (-6.75, 2.75) {};
		\node [style=light Z dot] (464) at (-3.5, -3.25) {};
		\node [style=none] (465) at (-6.75, -6.5) {};
		\node [style=light Z dot] (466) at (-5, -1.5) {};
		\node [style=light X dot] (468) at (-5, -6.5) {};
		\node [style=none] (469) at (-3.5, -6.5) {};
		\node [style=none] (470) at (-15.25, 3.5) {a};
		\node [style=none] (471) at (-17, 2) {b};
		\node [style=none] (472) at (-18.25, -1.5) {c};
		\node [style=none] (473) at (-2.75, -5.75) {d};
		\node [style=none] (474) at (-11, 5) {t};
		\node [style=none] (475) at (-8.5, 3.25) {w};
		\node [style=X bold dot] (476) at (-13.25, 1) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-12, -0.5) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (2.5, 6.25) {};
		\node [style=light Z dot] (480) at (2.5, 4.5) {};
		\node [style=light Z dot] (481) at (4, 4.5) {};
		\node [style=none] (482) at (2.5, 1) {};
		\node [style=light X dot] (483) at (4, 6.25) {};
		\node [style=none] (484) at (2.5, -3.25) {};
		\node [style=none] (485) at (4, 2.75) {};
		\node [style=light Z dot] (486) at (8, 2.75) {};
		\node [style=none] (487) at (4, -4.75) {};
		\node [style=light X dot] (488) at (8, 6.25) {};
		\node [style=light Z dot] (489) at (8, 1) {};
		\node [style=light Z dot] (490) at (9.75, 4.5) {};
		\node [style=light X dot] (491) at (8, -4.75) {};
		\node [style=light X dot] (492) at (9.75, -3.25) {};
		\node [style=light X dot] (493) at (11.5, -1.5) {};
		\node [style=light Z dot] (494) at (11.5, -4.75) {};
		\node [style=light Z dot] (495) at (5.5, 4.5) {};
		\node [style=none] (496) at (5.5, -1.5) {};
		\node [style=none] (497) at (18, 6.25) {};
		\node [style=none] (498) at (18, 1) {};
		\node [style=none] (499) at (18, 4.5) {};
		\node [style=none] (500) at (18, 2.75) {};
		\node [style=none] (501) at (18, -4.75) {};
		\node [style=none] (502) at (18, -1.5) {};
		\node [style=none] (503) at (18, -3.25) {};
		\node [style=light Z dot] (504) at (13.25, 2.75) {};
		\node [style=light Z dot] (505) at (16.5, -3.25) {};
		\node [style=none] (506) at (13.25, -6.5) {};
		\node [style=light Z dot] (507) at (15, -1.5) {};
		\node [style=light X dot] (508) at (15, -6.5) {};
		\node [style=none] (509) at (16.5, -6.5) {};
		\node [style=none] (510) at (4.75, 3.5) {a};
		\node [style=none] (511) at (3, 2) {b};
		\node [style=none] (512) at (1.75, -1.5) {c};
		\node [style=none] (513) at (17.25, -5.75) {d};
		\node [style=none] (514) at (9, 5) {t};
		\node [style=none] (515) at (11.5, 3.25) {w};
		\node [style=X bold dot] (517) at (16.5, 1) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-bd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.75, 14) {};
		\node [style=light Z dot] (435) at (-18.75, 12.25) {};
		\node [style=light Z dot] (440) at (-17.25, 12.25) {};
		\node [style=none] (441) at (-18.75, 8.25) {};
		\node [style=light X dot] (442) at (-17.25, 14) {};
		\node [style=none] (443) at (-18.75, 4.75) {};
		\node [style=none] (444) at (-17.25, 10.5) {};
		\node [style=light Z dot] (445) at (-13.25, 10.5) {};
		\node [style=none] (446) at (-17.25, 3) {};
		\node [style=light X dot] (447) at (-13.25, 14) {};
		\node [style=light Z dot] (448) at (-13.25, 8.25) {};
		\node [style=light Z dot] (449) at (-11.5, 12.25) {};
		\node [style=light X dot] (450) at (-13.25, 3) {};
		\node [style=light X dot] (451) at (-11.5, 4.75) {};
		\node [style=light X dot] (452) at (-9.75, 6.5) {};
		\node [style=light Z dot] (453) at (-9.75, 3) {};
		\node [style=light Z dot] (454) at (-15.75, 12.25) {};
		\node [style=none] (455) at (-15.75, 6.5) {};
		\node [style=none] (456) at (-2.5, 14) {};
		\node [style=none] (457) at (-2.5, 8.25) {};
		\node [style=none] (458) at (-2.5, 12.25) {};
		\node [style=none] (459) at (-2.5, 10.5) {};
		\node [style=none] (460) at (-2.5, 3) {};
		\node [style=none] (461) at (-2.5, 6.5) {};
		\node [style=none] (462) at (-2.5, 4.75) {};
		\node [style=light Z dot] (463) at (-8, 10.5) {};
		\node [style=light Z dot] (464) at (-4, 4.75) {};
		\node [style=none] (465) at (-8, 1.25) {};
		\node [style=light Z dot] (466) at (-6.25, 6.5) {};
		\node [style=light X dot] (468) at (-6.25, 1.25) {};
		\node [style=none] (469) at (-4, 1.25) {};
		\node [style=none] (470) at (-16.25, 11.25) {a};
		\node [style=none] (471) at (-17.75, 9) {b};
		\node [style=none] (472) at (-19.25, 6.5) {c};
		\node [style=none] (473) at (-3.25, 2) {d};
		\node [style=none] (474) at (-12.25, 12.75) {t};
		\node [style=none] (475) at (-9.75, 11) {w};
		\node [style=X bold dot] (476) at (-14.75, 10.5) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-8, 9.25) {$\;\pi\;$};
		\node [style=none] (478) at (0, 8.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (3, 14) {};
		\node [style=light Z dot] (480) at (3, 12.25) {};
		\node [style=light Z dot] (481) at (4.5, 12.25) {};
		\node [style=none] (482) at (3, 8.25) {};
		\node [style=light X dot] (483) at (4.5, 14) {};
		\node [style=none] (484) at (3, 4.75) {};
		\node [style=none] (485) at (4.5, 10) {};
		\node [style=light Z dot] (486) at (8.5, 10) {};
		\node [style=none] (487) at (4.5, 3) {};
		\node [style=light X dot] (488) at (8.5, 14) {};
		\node [style=light Z dot] (489) at (8.5, 8.25) {};
		\node [style=light Z dot] (490) at (10.75, 12.25) {};
		\node [style=light X dot] (491) at (8.5, 3) {};
		\node [style=light X dot] (492) at (10.75, 4.75) {};
		\node [style=light X dot] (493) at (12.5, 6.5) {};
		\node [style=light Z dot] (494) at (12.5, 3) {};
		\node [style=light Z dot] (495) at (6, 12.25) {};
		\node [style=none] (496) at (6, 6.5) {};
		\node [style=none] (497) at (19.75, 14) {};
		\node [style=none] (498) at (19.75, 8.25) {};
		\node [style=none] (499) at (19.75, 12.25) {};
		\node [style=none] (500) at (19.75, 10) {};
		\node [style=none] (501) at (19.75, 3) {};
		\node [style=none] (502) at (19.75, 6.5) {};
		\node [style=none] (503) at (19.75, 4.75) {};
		\node [style=light Z dot] (504) at (14.25, 10) {};
		\node [style=light Z dot] (505) at (18.25, 4.75) {};
		\node [style=none] (506) at (14.25, 1.25) {};
		\node [style=light Z dot] (507) at (16, 6.5) {};
		\node [style=light X dot] (508) at (16, 1.25) {};
		\node [style=none] (509) at (18.25, 1.25) {};
		\node [style=none] (510) at (5.5, 11.25) {a};
		\node [style=none] (511) at (4, 9) {b};
		\node [style=none] (512) at (2.5, 6.5) {c};
		\node [style=none] (513) at (19, 2) {d};
		\node [style=none] (514) at (9.5, 12.75) {t};
		\node [style=none] (515) at (11.5, 10.5) {w};
		\node [style=X bold dot] (516) at (8.5, 11.25) {$\;\pi\;$};
		\node [style=X bold dot] (517) at (12.75, 10) {$\;\pi\;$};
		\node [style=X bold dot] (518) at (9.75, 10) {$\;\pi\;$};
		\node [style=X bold dot] (519) at (18, 10) {$\;\pi\;$};
		\node [style=none] (520) at (-17.5, -7.75) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (521) at (-14.5, -2) {};
		\node [style=light Z dot] (522) at (-14.5, -3.75) {};
		\node [style=light Z dot] (523) at (-13, -3.75) {};
		\node [style=none] (524) at (-14.5, -7.75) {};
		\node [style=light X dot] (525) at (-13, -2) {};
		\node [style=none] (526) at (-14.5, -11.25) {};
		\node [style=none] (527) at (-13, -6) {};
		\node [style=light Z dot] (528) at (-9.75, -6) {};
		\node [style=none] (529) at (-13, -13) {};
		\node [style=light X dot] (530) at (-9.75, -2) {};
		\node [style=light Z dot] (531) at (-9.75, -7.75) {};
		\node [style=light Z dot] (532) at (-8, -3.75) {};
		\node [style=light X dot] (533) at (-9.75, -13) {};
		\node [style=light X dot] (534) at (-8, -11.25) {};
		\node [style=light X dot] (535) at (-6.25, -9.5) {};
		\node [style=light Z dot] (536) at (-6.25, -13) {};
		\node [style=light Z dot] (537) at (-11.5, -3.75) {};
		\node [style=none] (538) at (-11.5, -9.5) {};
		\node [style=none] (539) at (1, -2) {};
		\node [style=none] (540) at (1, -7.75) {};
		\node [style=none] (541) at (1, -3.75) {};
		\node [style=none] (542) at (1, -6) {};
		\node [style=none] (543) at (1, -13) {};
		\node [style=none] (544) at (1, -9.5) {};
		\node [style=none] (545) at (1, -11.25) {};
		\node [style=light Z dot] (546) at (-4.5, -6) {};
		\node [style=light Z dot] (547) at (-0.5, -11.25) {};
		\node [style=none] (548) at (-4.5, -14.75) {};
		\node [style=light Z dot] (549) at (-2.75, -9.5) {};
		\node [style=light X dot] (550) at (-2.75, -14.75) {};
		\node [style=none] (551) at (-0.5, -14.75) {};
		\node [style=none] (552) at (-12, -4.75) {a};
		\node [style=none] (553) at (-13.5, -7) {b};
		\node [style=none] (554) at (-15, -9.5) {c};
		\node [style=none] (555) at (0.25, -14) {d};
		\node [style=none] (556) at (-8.75, -3.25) {t};
		\node [style=none] (557) at (-7.25, -5.5) {w};
		\node [style=X bold dot] (558) at (-0.75, -2) {$\;\pi\;$};
		\node [style=X bold dot] (561) at (-0.75, -6) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
		\draw (523) to (525);
		\draw [style=orange edge] (524.center) to (526.center);
		\draw [style=pink edge] (527.center) to (529.center);
		\draw (528) to (530);
		\draw [style=pink edge] (531) to (533);
		\draw [style=orange edge] (532) to (534);
		\draw [style=red edge] (535) to (536);
		\draw [style=red edge] (537) to (538.center);
		\draw (521) to (525);
		\draw (525) to (530);
		\draw (522) to (523);
		\draw (523) to (537);
		\draw [style=highlight edge, in=180, out=0] (537) to (532);
		\draw [style=pink edge] (527.center) to (528);
		\draw [style=orange edge] (524.center) to (531);
		\draw [style=pink edge] (529.center) to (533);
		\draw [style=pink edge] (533) to (536);
		\draw [style=red edge] (538.center) to (535);
		\draw [style=orange edge] (526.center) to (534);
		\draw (530) to (539.center);
		\draw (531) to (540.center);
		\draw (536) to (543.center);
		\draw (532) to (541.center);
		\draw [style=yellow edge] (546) to (548.center);
		\draw [style=yellow edge] (548.center) to (550);
		\draw [style=yellow edge] (550) to (551.center);
		\draw [style=yellow edge] (547) to (551.center);
		\draw [style=yellow edge] (549) to (550);
		\draw [style=green edge] (528) to (546);
		\draw [style=red edge] (535) to (549);
		\draw [style=orange edge] (534) to (547);
		\draw (546) to (542.center);
		\draw (549) to (544.center);
		\draw (547) to (545.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-bt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-19.25, 13.5) {};
		\node [style=light Z dot] (435) at (-19.25, 11.75) {};
		\node [style=light Z dot] (440) at (-17.75, 11.75) {};
		\node [style=none] (441) at (-19.25, 8.25) {};
		\node [style=light X dot] (442) at (-17.75, 13.5) {};
		\node [style=none] (443) at (-19.25, 4.75) {};
		\node [style=none] (444) at (-17.75, 10) {};
		\node [style=light Z dot] (445) at (-13.25, 10) {};
		\node [style=none] (446) at (-17.75, 3) {};
		\node [style=light X dot] (447) at (-13.25, 13.5) {};
		\node [style=light Z dot] (448) at (-13.25, 8.25) {};
		\node [style=light Z dot] (449) at (-11.5, 11.75) {};
		\node [style=light X dot] (450) at (-13.25, 3) {};
		\node [style=light X dot] (451) at (-11.5, 4.75) {};
		\node [style=light X dot] (452) at (-9.75, 6.5) {};
		\node [style=light Z dot] (453) at (-9.75, 3) {};
		\node [style=light Z dot] (454) at (-16.25, 11.75) {};
		\node [style=none] (455) at (-16.25, 6.5) {};
		\node [style=none] (456) at (-2.5, 13.5) {};
		\node [style=none] (457) at (-2.5, 8.25) {};
		\node [style=none] (458) at (-2.5, 11.75) {};
		\node [style=none] (459) at (-2.5, 10) {};
		\node [style=none] (460) at (-2.5, 3) {};
		\node [style=none] (461) at (-2.5, 6.5) {};
		\node [style=none] (462) at (-2.5, 4.75) {};
		\node [style=light Z dot] (463) at (-8, 10) {};
		\node [style=light Z dot] (464) at (-4, 4.75) {};
		\node [style=none] (465) at (-8, 1.25) {};
		\node [style=light Z dot] (466) at (-6.25, 6.5) {};
		\node [style=light X dot] (468) at (-6.25, 1.25) {};
		\node [style=none] (469) at (-4, 1.25) {};
		\node [style=none] (470) at (-16.75, 10.75) {a};
		\node [style=none] (471) at (-18.25, 9) {b};
		\node [style=none] (472) at (-19.75, 6.5) {c};
		\node [style=none] (473) at (-3.25, 2) {d};
		\node [style=none] (474) at (-12.25, 12.25) {t};
		\node [style=none] (475) at (-9.75, 10.5) {w};
		\node [style=X bold dot] (476) at (-14.75, 10) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-14.75, 11.75) {$\;\pi\;$};
		\node [style=none] (478) at (0, 7.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (3.25, 13.75) {};
		\node [style=light Z dot] (480) at (3.25, 12) {};
		\node [style=light Z dot] (481) at (4.75, 12) {};
		\node [style=none] (482) at (3.25, 8.25) {};
		\node [style=light X dot] (483) at (4.75, 13.75) {};
		\node [style=none] (484) at (3.25, 4.75) {};
		\node [style=none] (485) at (4.75, 10.25) {};
		\node [style=light Z dot] (486) at (9.25, 10.25) {};
		\node [style=none] (487) at (4.75, 3) {};
		\node [style=light X dot] (488) at (9.25, 13.75) {};
		\node [style=light Z dot] (489) at (9.25, 8.25) {};
		\node [style=light Z dot] (490) at (11, 12) {};
		\node [style=light X dot] (491) at (9.25, 3) {};
		\node [style=light X dot] (492) at (11, 4.75) {};
		\node [style=light X dot] (493) at (12.75, 6.5) {};
		\node [style=light Z dot] (494) at (12.75, 3) {};
		\node [style=light Z dot] (495) at (7.5, 12) {};
		\node [style=none] (496) at (7.5, 6.5) {};
		\node [style=none] (497) at (20, 13.75) {};
		\node [style=none] (498) at (20, 8.25) {};
		\node [style=none] (499) at (20, 12) {};
		\node [style=none] (500) at (20, 10.25) {};
		\node [style=none] (501) at (20, 3) {};
		\node [style=none] (502) at (20, 6.5) {};
		\node [style=none] (503) at (20, 4.75) {};
		\node [style=light Z dot] (504) at (14.5, 10.25) {};
		\node [style=light Z dot] (505) at (18.5, 4.75) {};
		\node [style=none] (506) at (14.5, 1.25) {};
		\node [style=light Z dot] (507) at (16.25, 6.5) {};
		\node [style=light X dot] (508) at (16.25, 1.25) {};
		\node [style=none] (509) at (18.5, 1.25) {};
		\node [style=none] (510) at (7, 11) {a};
		\node [style=none] (511) at (4.25, 9) {b};
		\node [style=none] (512) at (2.75, 6.5) {c};
		\node [style=none] (513) at (19.25, 2) {d};
		\node [style=none] (514) at (10.25, 12.5) {t};
		\node [style=none] (515) at (12.75, 10.75) {w};
		\node [style=X bold dot] (517) at (6.25, 12) {$\;\pi\;$};
		\node [style=X bold dot] (518) at (7.5, 9.25) {$\;\pi\;$};
		\node [style=X bold dot] (519) at (11, 3) {$\;\pi\;$};
		\node [style=none] (520) at (-18.5, -7.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (521) at (-15.25, -1) {};
		\node [style=light Z dot] (522) at (-15.25, -2.75) {};
		\node [style=light Z dot] (523) at (-13.75, -2.75) {};
		\node [style=none] (524) at (-15.25, -6.5) {};
		\node [style=light X dot] (525) at (-13.75, -1) {};
		\node [style=none] (526) at (-15.25, -10) {};
		\node [style=none] (527) at (-13.75, -4.5) {};
		\node [style=light Z dot] (528) at (-10.25, -4.5) {};
		\node [style=none] (529) at (-13.75, -12.25) {};
		\node [style=light X dot] (530) at (-10.25, -1) {};
		\node [style=light Z dot] (531) at (-10.25, -6.5) {};
		\node [style=light Z dot] (532) at (-8.5, -2.75) {};
		\node [style=light X dot] (533) at (-10.25, -12.25) {};
		\node [style=light X dot] (534) at (-8.5, -10) {};
		\node [style=light X dot] (535) at (-6.75, -8.25) {};
		\node [style=light Z dot] (536) at (-6.75, -12.25) {};
		\node [style=light Z dot] (537) at (-12, -2.75) {};
		\node [style=none] (538) at (-12, -8.25) {};
		\node [style=none] (539) at (0.5, -1) {};
		\node [style=none] (540) at (0.5, -6.5) {};
		\node [style=none] (541) at (0.5, -2.75) {};
		\node [style=none] (542) at (0.5, -4.5) {};
		\node [style=none] (543) at (0.5, -12.25) {};
		\node [style=none] (544) at (0.5, -8.25) {};
		\node [style=none] (545) at (0.5, -10) {};
		\node [style=light Z dot] (546) at (-5, -4.5) {};
		\node [style=light Z dot] (547) at (-1, -10) {};
		\node [style=none] (548) at (-5, -14) {};
		\node [style=light Z dot] (549) at (-3.25, -8.25) {};
		\node [style=light X dot] (550) at (-3.25, -14) {};
		\node [style=none] (551) at (-1, -14) {};
		\node [style=none] (552) at (-12.5, -3.75) {a};
		\node [style=none] (553) at (-14.25, -5.75) {b};
		\node [style=none] (554) at (-15.75, -8.25) {c};
		\node [style=none] (555) at (-0.25, -13.25) {d};
		\node [style=none] (556) at (-9.25, -2.25) {t};
		\node [style=none] (557) at (-6.75, -4) {w};
		\node [style=X bold dot] (558) at (-1.5, -1) {$\;\pi\;$};
		\node [style=X bold dot] (559) at (-6.75, -11) {$\;\pi\;$};
		\node [style=X bold dot] (560) at (-8.5, -12.25) {$\;\pi\;$};
		\node [style=none] (561) at (2.5, -7.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (562) at (5.25, -1) {};
		\node [style=light Z dot] (563) at (5.25, -2.75) {};
		\node [style=light Z dot] (564) at (6.75, -2.75) {};
		\node [style=none] (565) at (5.25, -6.5) {};
		\node [style=light X dot] (566) at (6.75, -1) {};
		\node [style=none] (567) at (5.25, -10) {};
		\node [style=none] (568) at (6.75, -4.5) {};
		\node [style=light Z dot] (569) at (10.25, -4.5) {};
		\node [style=none] (570) at (6.75, -12.25) {};
		\node [style=light X dot] (571) at (10.25, -1) {};
		\node [style=light Z dot] (572) at (10.25, -6.5) {};
		\node [style=light Z dot] (573) at (12, -2.75) {};
		\node [style=light X dot] (574) at (10.25, -12.25) {};
		\node [style=light X dot] (575) at (12, -10) {};
		\node [style=light X dot] (576) at (13.75, -8.25) {};
		\node [style=light Z dot] (577) at (13.75, -12.25) {};
		\node [style=light Z dot] (578) at (8.5, -2.75) {};
		\node [style=none] (579) at (8.5, -8.25) {};
		\node [style=none] (580) at (22, -1) {};
		\node [style=none] (581) at (22, -6.5) {};
		\node [style=none] (582) at (22, -2.75) {};
		\node [style=none] (583) at (22, -4.5) {};
		\node [style=none] (584) at (22, -12.25) {};
		\node [style=none] (585) at (22, -8.25) {};
		\node [style=none] (586) at (22, -10) {};
		\node [style=light Z dot] (587) at (15.5, -4.5) {};
		\node [style=light Z dot] (588) at (19, -10) {};
		\node [style=none] (589) at (15.5, -14) {};
		\node [style=light Z dot] (590) at (17.25, -8.25) {};
		\node [style=light X dot] (591) at (17.25, -14) {};
		\node [style=none] (592) at (19, -14) {};
		\node [style=none] (593) at (8, -3.75) {a};
		\node [style=none] (594) at (6.25, -5.75) {b};
		\node [style=none] (595) at (4.75, -8.25) {c};
		\node [style=none] (596) at (19.75, -13.25) {d};
		\node [style=none] (597) at (11.25, -2.25) {t};
		\node [style=none] (598) at (13.75, -4) {w};
		\node [style=X bold dot] (599) at (20.5, -1) {$\;\pi\;$};
		\node [style=X bold dot] (600) at (20.75, -12.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
		\draw (523) to (525);
		\draw [style=orange edge] (524.center) to (526.center);
		\draw [style=pink edge] (527.center) to (529.center);
		\draw (528) to (530);
		\draw [style=pink edge] (531) to (533);
		\draw [style=orange edge] (532) to (534);
		\draw [style=red edge] (535) to (536);
		\draw [style=red edge] (537) to (538.center);
		\draw (521) to (525);
		\draw (525) to (530);
		\draw (522) to (523);
		\draw (523) to (537);
		\draw [style=highlight edge, in=180, out=0] (537) to (532);
		\draw [style=pink edge] (527.center) to (528);
		\draw [style=orange edge] (524.center) to (531);
		\draw [style=pink edge] (529.center) to (533);
		\draw [style=pink edge] (533) to (536);
		\draw [style=red edge] (538.center) to (535);
		\draw [style=orange edge] (526.center) to (534);
		\draw (530) to (539.center);
		\draw (531) to (540.center);
		\draw (536) to (543.center);
		\draw (532) to (541.center);
		\draw [style=yellow edge] (546) to (548.center);
		\draw [style=yellow edge] (548.center) to (550);
		\draw [style=yellow edge] (550) to (551.center);
		\draw [style=yellow edge] (547) to (551.center);
		\draw [style=yellow edge] (549) to (550);
		\draw [style=green edge] (528) to (546);
		\draw [style=red edge] (535) to (549);
		\draw [style=orange edge] (534) to (547);
		\draw (546) to (542.center);
		\draw (549) to (544.center);
		\draw (547) to (545.center);
		\draw (564) to (566);
		\draw [style=orange edge] (565.center) to (567.center);
		\draw [style=pink edge] (568.center) to (570.center);
		\draw (569) to (571);
		\draw [style=pink edge] (572) to (574);
		\draw [style=orange edge] (573) to (575);
		\draw [style=red edge] (576) to (577);
		\draw [style=red edge] (578) to (579.center);
		\draw (562) to (566);
		\draw (566) to (571);
		\draw (563) to (564);
		\draw (564) to (578);
		\draw [style=highlight edge, in=180, out=0] (578) to (573);
		\draw [style=pink edge] (568.center) to (569);
		\draw [style=orange edge] (565.center) to (572);
		\draw [style=pink edge] (570.center) to (574);
		\draw [style=pink edge] (574) to (577);
		\draw [style=red edge] (579.center) to (576);
		\draw [style=orange edge] (567.center) to (575);
		\draw (571) to (580.center);
		\draw (572) to (581.center);
		\draw (577) to (584.center);
		\draw (573) to (582.center);
		\draw [style=yellow edge] (587) to (589.center);
		\draw [style=yellow edge] (589.center) to (591);
		\draw [style=yellow edge] (591) to (592.center);
		\draw [style=yellow edge] (588) to (592.center);
		\draw [style=yellow edge] (590) to (591);
		\draw [style=green edge] (569) to (587);
		\draw [style=red edge] (576) to (590);
		\draw [style=orange edge] (575) to (588);
		\draw (587) to (583.center);
		\draw (590) to (585.center);
		\draw (588) to (586.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-bw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.75, 6.25) {};
		\node [style=light Z dot] (435) at (-18.75, 4.5) {};
		\node [style=light Z dot] (440) at (-17.25, 4.5) {};
		\node [style=none] (441) at (-18.75, 1) {};
		\node [style=light X dot] (442) at (-17.25, 6.25) {};
		\node [style=none] (443) at (-18.75, -2.5) {};
		\node [style=none] (444) at (-17.25, 2.75) {};
		\node [style=light Z dot] (445) at (-12.75, 2.75) {};
		\node [style=none] (446) at (-17.25, -4.25) {};
		\node [style=light X dot] (447) at (-12.75, 6.25) {};
		\node [style=light Z dot] (448) at (-12.75, 1) {};
		\node [style=light Z dot] (449) at (-11, 4.5) {};
		\node [style=light X dot] (450) at (-12.75, -4.25) {};
		\node [style=light X dot] (451) at (-11, -2.5) {};
		\node [style=light X dot] (452) at (-9.25, -0.75) {};
		\node [style=light Z dot] (453) at (-9.25, -4.25) {};
		\node [style=light Z dot] (454) at (-15.75, 4.5) {};
		\node [style=none] (455) at (-15.75, -0.75) {};
		\node [style=none] (456) at (-2.5, 6.25) {};
		\node [style=none] (457) at (-2.5, 1) {};
		\node [style=none] (458) at (-2.5, 4.5) {};
		\node [style=none] (459) at (-2.5, 2.75) {};
		\node [style=none] (460) at (-2.5, -4.25) {};
		\node [style=none] (461) at (-2.5, -0.75) {};
		\node [style=none] (462) at (-2.5, -2.5) {};
		\node [style=light Z dot] (463) at (-7.5, 2.75) {};
		\node [style=light Z dot] (464) at (-4, -2.5) {};
		\node [style=none] (465) at (-7.5, -6) {};
		\node [style=light Z dot] (466) at (-5.75, -0.75) {};
		\node [style=light X dot] (468) at (-5.75, -6) {};
		\node [style=none] (469) at (-4, -6) {};
		\node [style=none] (470) at (-16.25, 3.5) {a};
		\node [style=none] (471) at (-17.75, 1.75) {b};
		\node [style=none] (472) at (-19.25, -0.75) {c};
		\node [style=none] (473) at (-3.25, -5.25) {d};
		\node [style=none] (474) at (-11.75, 5) {t};
		\node [style=none] (475) at (-11.75, 3.25) {w};
		\node [style=X bold dot] (476) at (-14.25, 2.75) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-9.25, 2.75) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (3, 6.25) {};
		\node [style=light Z dot] (480) at (3, 4.5) {};
		\node [style=light Z dot] (481) at (4.5, 4.5) {};
		\node [style=none] (482) at (3, 1) {};
		\node [style=light X dot] (483) at (4.5, 6.25) {};
		\node [style=none] (484) at (3, -2.5) {};
		\node [style=none] (485) at (4.5, 2.75) {};
		\node [style=light Z dot] (486) at (7.75, 2.75) {};
		\node [style=none] (487) at (4.5, -4.25) {};
		\node [style=light X dot] (488) at (7.75, 6.25) {};
		\node [style=light Z dot] (489) at (7.75, 1) {};
		\node [style=light Z dot] (490) at (9.5, 4.5) {};
		\node [style=light X dot] (491) at (7.75, -4.25) {};
		\node [style=light X dot] (492) at (9.5, -2.5) {};
		\node [style=light X dot] (493) at (11.25, -0.75) {};
		\node [style=light Z dot] (494) at (11.25, -4.25) {};
		\node [style=light Z dot] (495) at (6, 4.5) {};
		\node [style=none] (496) at (6, -0.75) {};
		\node [style=none] (497) at (18, 6.25) {};
		\node [style=none] (498) at (18, 1) {};
		\node [style=none] (499) at (18, 4.5) {};
		\node [style=none] (500) at (18, 2.75) {};
		\node [style=none] (501) at (18, -4.25) {};
		\node [style=none] (502) at (18, -0.75) {};
		\node [style=none] (503) at (18, -2.5) {};
		\node [style=light Z dot] (504) at (13, 2.75) {};
		\node [style=light Z dot] (505) at (16.5, -2.5) {};
		\node [style=none] (506) at (13, -6) {};
		\node [style=light Z dot] (507) at (14.75, -0.75) {};
		\node [style=light X dot] (508) at (14.75, -6) {};
		\node [style=none] (509) at (16.5, -6) {};
		\node [style=none] (510) at (5.5, 3.5) {a};
		\node [style=none] (511) at (4, 1.75) {b};
		\node [style=none] (512) at (2.5, -0.75) {c};
		\node [style=none] (513) at (17.25, -5.25) {d};
		\node [style=none] (514) at (8.75, 5) {t};
		\node [style=none] (515) at (8.75, 3.25) {w};
		\node [style=X bold dot] (517) at (16.25, 6.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18, 6.25) {};
		\node [style=light Z dot] (435) at (-18, 4.5) {};
		\node [style=light Z dot] (440) at (-16.5, 4.5) {};
		\node [style=none] (441) at (-18, 1) {};
		\node [style=light X dot] (442) at (-16.5, 6.25) {};
		\node [style=none] (443) at (-18, -2.25) {};
		\node [style=none] (444) at (-16.5, 2.75) {};
		\node [style=light Z dot] (445) at (-13.25, 2.75) {};
		\node [style=none] (446) at (-16.5, -4.75) {};
		\node [style=light X dot] (447) at (-13.25, 6.25) {};
		\node [style=light Z dot] (448) at (-13.25, 1) {};
		\node [style=light Z dot] (449) at (-11.5, 4.5) {};
		\node [style=light X dot] (450) at (-13.25, -4.75) {};
		\node [style=light X dot] (451) at (-11.5, -2.25) {};
		\node [style=light X dot] (452) at (-9.75, -0.5) {};
		\node [style=light Z dot] (453) at (-9.75, -4.75) {};
		\node [style=light Z dot] (454) at (-15, 4.5) {};
		\node [style=none] (455) at (-15, -0.5) {};
		\node [style=none] (456) at (-2.5, 6.25) {};
		\node [style=none] (457) at (-2.5, 1) {};
		\node [style=none] (458) at (-2.5, 4.5) {};
		\node [style=none] (459) at (-2.5, 2.75) {};
		\node [style=none] (460) at (-2.5, -4.75) {};
		\node [style=none] (461) at (-2.5, -0.5) {};
		\node [style=none] (462) at (-2.5, -2.25) {};
		\node [style=light Z dot] (463) at (-8, 2.75) {};
		\node [style=light Z dot] (464) at (-4, -2.25) {};
		\node [style=none] (465) at (-8, -6.5) {};
		\node [style=light Z dot] (466) at (-6.25, -0.5) {};
		\node [style=light X dot] (468) at (-6.25, -6.5) {};
		\node [style=none] (469) at (-4, -6.5) {};
		\node [style=none] (470) at (-15.75, 3.5) {a};
		\node [style=none] (471) at (-17.5, 2) {b};
		\node [style=none] (472) at (-18.75, -0.5) {c};
		\node [style=none] (473) at (-3.25, -5.75) {d};
		\node [style=none] (474) at (-12.25, 5) {t};
		\node [style=none] (475) at (-9.75, 3.25) {w};
		\node [style=X bold dot] (476) at (-5.25, -2.25) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-4, -3.75) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (3.25, 6.25) {};
		\node [style=light Z dot] (480) at (3.25, 4.5) {};
		\node [style=light Z dot] (481) at (4.75, 4.5) {};
		\node [style=none] (482) at (3.25, 1) {};
		\node [style=light X dot] (483) at (4.75, 6.25) {};
		\node [style=none] (484) at (3.25, -2.25) {};
		\node [style=none] (485) at (4.75, 2.75) {};
		\node [style=light Z dot] (486) at (8, 2.75) {};
		\node [style=none] (487) at (4.75, -4.75) {};
		\node [style=light X dot] (488) at (8, 6.25) {};
		\node [style=light Z dot] (489) at (8, 1) {};
		\node [style=light Z dot] (490) at (9.75, 4.5) {};
		\node [style=light X dot] (491) at (8, -4.75) {};
		\node [style=light X dot] (492) at (9.75, -2.25) {};
		\node [style=light X dot] (493) at (11.5, -0.5) {};
		\node [style=light Z dot] (494) at (11.5, -4.75) {};
		\node [style=light Z dot] (495) at (6.25, 4.5) {};
		\node [style=none] (496) at (6.25, -0.5) {};
		\node [style=none] (497) at (20, 6.25) {};
		\node [style=none] (498) at (20, 1) {};
		\node [style=none] (499) at (20, 4.5) {};
		\node [style=none] (500) at (20, 2.75) {};
		\node [style=none] (501) at (20, -4.75) {};
		\node [style=none] (502) at (20, -0.5) {};
		\node [style=none] (503) at (20, -2.25) {};
		\node [style=light Z dot] (504) at (13.25, 2.75) {};
		\node [style=light Z dot] (505) at (16.75, -2.25) {};
		\node [style=none] (506) at (13.25, -6.5) {};
		\node [style=light Z dot] (507) at (15, -0.5) {};
		\node [style=light X dot] (508) at (15, -6.5) {};
		\node [style=none] (509) at (16.75, -6.5) {};
		\node [style=none] (510) at (5.5, 3.5) {a};
		\node [style=none] (511) at (3.75, 2) {b};
		\node [style=none] (512) at (2.5, -0.5) {c};
		\node [style=none] (513) at (17.5, -5.75) {d};
		\node [style=none] (514) at (9, 5) {t};
		\node [style=none] (515) at (11.5, 3.25) {w};
		\node [style=X bold dot] (517) at (18.5, -2.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-ct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.5, 6.75) {};
		\node [style=light Z dot] (435) at (-18.5, 5) {};
		\node [style=light Z dot] (440) at (-17, 5) {};
		\node [style=none] (441) at (-18.5, 1) {};
		\node [style=light X dot] (442) at (-17, 6.75) {};
		\node [style=none] (443) at (-18.5, -2.25) {};
		\node [style=none] (444) at (-17, 2.75) {};
		\node [style=light Z dot] (445) at (-12.75, 2.75) {};
		\node [style=none] (446) at (-17, -4.75) {};
		\node [style=light X dot] (447) at (-12.75, 6.75) {};
		\node [style=light Z dot] (448) at (-12.75, 1) {};
		\node [style=light Z dot] (449) at (-11, 5) {};
		\node [style=light X dot] (450) at (-12.75, -4.75) {};
		\node [style=light X dot] (451) at (-11, -2.25) {};
		\node [style=light X dot] (452) at (-9.25, -0.5) {};
		\node [style=light Z dot] (453) at (-9.25, -4.75) {};
		\node [style=light Z dot] (454) at (-15.5, 5) {};
		\node [style=none] (455) at (-15.5, -0.5) {};
		\node [style=none] (456) at (-2.5, 6.75) {};
		\node [style=none] (457) at (-2.5, 1) {};
		\node [style=none] (458) at (-2.5, 5) {};
		\node [style=none] (459) at (-2.5, 2.75) {};
		\node [style=none] (460) at (-2.5, -4.75) {};
		\node [style=none] (461) at (-2.5, -0.5) {};
		\node [style=none] (462) at (-2.5, -2.25) {};
		\node [style=light Z dot] (463) at (-7.5, 2.75) {};
		\node [style=light Z dot] (464) at (-4, -2.25) {};
		\node [style=none] (465) at (-7.5, -6.5) {};
		\node [style=light Z dot] (466) at (-5.75, -0.5) {};
		\node [style=light X dot] (468) at (-5.75, -6.5) {};
		\node [style=none] (469) at (-4, -6.5) {};
		\node [style=none] (470) at (-16, 4) {a};
		\node [style=none] (471) at (-17.5, 1.75) {b};
		\node [style=none] (472) at (-19.25, -0.5) {c};
		\node [style=none] (473) at (-3.25, -5.75) {d};
		\node [style=none] (474) at (-11.75, 5.5) {t};
		\node [style=none] (475) at (-9.25, 3.25) {w};
		\node [style=X bold dot] (476) at (-11, 3.75) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-14, 5) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (3.25, 6.25) {};
		\node [style=light Z dot] (480) at (3.25, 4.5) {};
		\node [style=light Z dot] (481) at (4.75, 4.5) {};
		\node [style=none] (482) at (3.25, 1) {};
		\node [style=light X dot] (483) at (4.75, 6.25) {};
		\node [style=none] (484) at (3.25, -2.25) {};
		\node [style=none] (485) at (4.75, 2.75) {};
		\node [style=light Z dot] (486) at (8.25, 2.75) {};
		\node [style=none] (487) at (4.75, -4.75) {};
		\node [style=light X dot] (488) at (8.25, 6.25) {};
		\node [style=light Z dot] (489) at (8.25, 1) {};
		\node [style=light Z dot] (490) at (10, 4.5) {};
		\node [style=light X dot] (491) at (8.25, -4.75) {};
		\node [style=light X dot] (492) at (10, -2.25) {};
		\node [style=light X dot] (493) at (11.75, -0.5) {};
		\node [style=light Z dot] (494) at (11.75, -4.75) {};
		\node [style=light Z dot] (495) at (6.25, 4.5) {};
		\node [style=none] (496) at (6.25, -0.5) {};
		\node [style=none] (497) at (18.5, 6.25) {};
		\node [style=none] (498) at (18.5, 1) {};
		\node [style=none] (499) at (18.5, 4.5) {};
		\node [style=none] (500) at (18.5, 2.75) {};
		\node [style=none] (501) at (18.5, -4.75) {};
		\node [style=none] (502) at (18.5, -0.5) {};
		\node [style=none] (503) at (18.5, -2.25) {};
		\node [style=light Z dot] (504) at (13.5, 2.75) {};
		\node [style=light Z dot] (505) at (17, -2.25) {};
		\node [style=none] (506) at (13.5, -6.5) {};
		\node [style=light Z dot] (507) at (15.25, -0.5) {};
		\node [style=light X dot] (508) at (15.25, -6.5) {};
		\node [style=none] (509) at (17, -6.5) {};
		\node [style=none] (510) at (5.75, 3.5) {a};
		\node [style=none] (511) at (4.25, 1.75) {b};
		\node [style=none] (512) at (2.5, -0.5) {c};
		\node [style=none] (513) at (17.75, -5.75) {d};
		\node [style=none] (514) at (9.25, 5) {t};
		\node [style=none] (515) at (11.75, 3.25) {w};
		\node [style=X bold dot] (516) at (16.5, 4.5) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-cw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.5, 16.5) {};
		\node [style=light Z dot] (435) at (-18.5, 14.75) {};
		\node [style=light Z dot] (440) at (-17, 14.75) {};
		\node [style=none] (441) at (-18.5, 10.75) {};
		\node [style=light X dot] (442) at (-17, 16.5) {};
		\node [style=none] (443) at (-18.5, 7.5) {};
		\node [style=none] (444) at (-17, 12.5) {};
		\node [style=light Z dot] (445) at (-13.5, 12.5) {};
		\node [style=none] (446) at (-17, 5) {};
		\node [style=light X dot] (447) at (-13.5, 16.5) {};
		\node [style=light Z dot] (448) at (-13.5, 10.75) {};
		\node [style=light Z dot] (449) at (-11.75, 14.75) {};
		\node [style=light X dot] (450) at (-13.5, 5) {};
		\node [style=light X dot] (451) at (-11.75, 7.5) {};
		\node [style=light X dot] (452) at (-10, 9.25) {};
		\node [style=light Z dot] (453) at (-10, 5) {};
		\node [style=light Z dot] (454) at (-15.5, 14.75) {};
		\node [style=none] (455) at (-15.5, 9.25) {};
		\node [style=none] (456) at (-2.5, 16.5) {};
		\node [style=none] (457) at (-2.5, 10.75) {};
		\node [style=none] (458) at (-2.5, 14.75) {};
		\node [style=none] (459) at (-2.5, 12.5) {};
		\node [style=none] (460) at (-2.5, 5) {};
		\node [style=none] (461) at (-2.5, 9.25) {};
		\node [style=none] (462) at (-2.5, 7.5) {};
		\node [style=light Z dot] (463) at (-8.25, 12.5) {};
		\node [style=light Z dot] (464) at (-4, 7.5) {};
		\node [style=none] (465) at (-8.25, 3.25) {};
		\node [style=light Z dot] (466) at (-6.5, 9.25) {};
		\node [style=light X dot] (468) at (-6.5, 3.25) {};
		\node [style=none] (469) at (-4, 3.25) {};
		\node [style=none] (470) at (-16, 13.75) {a};
		\node [style=none] (471) at (-17.5, 11.5) {b};
		\node [style=none] (472) at (-19.25, 9.25) {c};
		\node [style=none] (473) at (-3.25, 4) {d};
		\node [style=none] (474) at (-12.5, 15.25) {t};
		\node [style=none] (475) at (-12.5, 13) {w};
		\node [style=X bold dot] (476) at (-5.25, 7.5) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-10.25, 12.5) {$\;\pi\;$};
		\node [style=none] (478) at (0, 9.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (2.75, 16.5) {};
		\node [style=light Z dot] (480) at (2.75, 14.75) {};
		\node [style=light Z dot] (481) at (4.25, 14.75) {};
		\node [style=none] (482) at (2.75, 10.75) {};
		\node [style=light X dot] (483) at (4.25, 16.5) {};
		\node [style=none] (484) at (2.75, 7.5) {};
		\node [style=none] (485) at (4.25, 12.5) {};
		\node [style=light Z dot] (486) at (7.75, 12.5) {};
		\node [style=none] (487) at (4.25, 5) {};
		\node [style=light X dot] (488) at (7.75, 16.5) {};
		\node [style=light Z dot] (489) at (7.75, 10.75) {};
		\node [style=light Z dot] (490) at (9.5, 14.75) {};
		\node [style=light X dot] (491) at (7.75, 5) {};
		\node [style=light X dot] (492) at (9.5, 7.5) {};
		\node [style=light X dot] (493) at (11.25, 9.25) {};
		\node [style=light Z dot] (494) at (11.25, 5) {};
		\node [style=light Z dot] (495) at (5.75, 14.75) {};
		\node [style=none] (496) at (5.75, 9.25) {};
		\node [style=none] (497) at (18.75, 16.5) {};
		\node [style=none] (498) at (18.75, 10.75) {};
		\node [style=none] (499) at (18.75, 14.75) {};
		\node [style=none] (500) at (18.75, 12.5) {};
		\node [style=none] (501) at (18.75, 5) {};
		\node [style=none] (502) at (18.75, 9.25) {};
		\node [style=none] (503) at (18.75, 7.5) {};
		\node [style=light Z dot] (504) at (13, 12.5) {};
		\node [style=light Z dot] (505) at (17.25, 7.5) {};
		\node [style=none] (506) at (13, 3.25) {};
		\node [style=light Z dot] (507) at (14.75, 9.25) {};
		\node [style=light X dot] (508) at (14.75, 3.25) {};
		\node [style=none] (509) at (17.25, 3.25) {};
		\node [style=none] (510) at (5.25, 13.75) {a};
		\node [style=none] (511) at (3.75, 11.5) {b};
		\node [style=none] (512) at (2, 9.25) {c};
		\node [style=none] (513) at (18, 4) {d};
		\node [style=none] (514) at (8.75, 15.25) {t};
		\node [style=none] (515) at (8.75, 13) {w};
		\node [style=X bold dot] (516) at (16, 7.5) {$\;\pi\;$};
		\node [style=X bold dot] (517) at (16, 12.5) {$\;\pi\;$};
		\node [style=X bold dot] (518) at (17.25, 6.25) {$\;\pi\;$};
		\node [style=none] (519) at (-17.75, -6.75) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (520) at (-15, 0) {};
		\node [style=light Z dot] (521) at (-15, -1.75) {};
		\node [style=light Z dot] (522) at (-13.5, -1.75) {};
		\node [style=none] (523) at (-15, -5.75) {};
		\node [style=light X dot] (524) at (-13.5, 0) {};
		\node [style=none] (525) at (-15, -9) {};
		\node [style=none] (526) at (-13.5, -4) {};
		\node [style=light Z dot] (527) at (-10, -4) {};
		\node [style=none] (528) at (-13.5, -11.5) {};
		\node [style=light X dot] (529) at (-10, 0) {};
		\node [style=light Z dot] (530) at (-10, -5.75) {};
		\node [style=light Z dot] (531) at (-8.25, -1.75) {};
		\node [style=light X dot] (532) at (-10, -11.5) {};
		\node [style=light X dot] (533) at (-8.25, -9) {};
		\node [style=light X dot] (534) at (-6.5, -7.25) {};
		\node [style=light Z dot] (535) at (-6.5, -11.5) {};
		\node [style=light Z dot] (536) at (-12, -1.75) {};
		\node [style=none] (537) at (-12, -7.25) {};
		\node [style=none] (538) at (1.5, 0) {};
		\node [style=none] (539) at (1.5, -5.75) {};
		\node [style=none] (540) at (1.5, -1.75) {};
		\node [style=none] (541) at (1.5, -4) {};
		\node [style=none] (542) at (1.5, -11.5) {};
		\node [style=none] (543) at (1.5, -7.25) {};
		\node [style=none] (544) at (1.5, -9) {};
		\node [style=light Z dot] (545) at (-4.75, -4) {};
		\node [style=light Z dot] (546) at (-1.25, -9) {};
		\node [style=none] (547) at (-4.75, -13.25) {};
		\node [style=light Z dot] (548) at (-3, -7.25) {};
		\node [style=light X dot] (549) at (-3, -13.25) {};
		\node [style=none] (550) at (-1.25, -13.25) {};
		\node [style=none] (551) at (-12.5, -2.75) {a};
		\node [style=none] (552) at (-14, -5) {b};
		\node [style=none] (553) at (-15.75, -7.25) {c};
		\node [style=none] (554) at (-0.5, -12.5) {d};
		\node [style=none] (555) at (-9, -1.25) {t};
		\node [style=none] (556) at (-9, -3.5) {w};
		\node [style=X bold dot] (558) at (0.25, -4) {$\;\pi\;$};
		\node [style=X bold dot] (559) at (0.25, -9) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
		\draw (522) to (524);
		\draw [style=orange edge] (523.center) to (525.center);
		\draw [style=pink edge] (526.center) to (528.center);
		\draw (527) to (529);
		\draw [style=pink edge] (530) to (532);
		\draw [style=orange edge] (531) to (533);
		\draw [style=red edge] (534) to (535);
		\draw [style=red edge] (536) to (537.center);
		\draw (520) to (524);
		\draw (524) to (529);
		\draw (521) to (522);
		\draw (522) to (536);
		\draw [style=highlight edge, in=180, out=0] (536) to (531);
		\draw [style=pink edge] (526.center) to (527);
		\draw [style=orange edge] (523.center) to (530);
		\draw [style=pink edge] (528.center) to (532);
		\draw [style=pink edge] (532) to (535);
		\draw [style=red edge] (537.center) to (534);
		\draw [style=orange edge] (525.center) to (533);
		\draw (529) to (538.center);
		\draw (530) to (539.center);
		\draw (535) to (542.center);
		\draw (531) to (540.center);
		\draw [style=yellow edge] (545) to (547.center);
		\draw [style=yellow edge] (547.center) to (549);
		\draw [style=yellow edge] (549) to (550.center);
		\draw [style=yellow edge] (546) to (550.center);
		\draw [style=yellow edge] (548) to (549);
		\draw [style=green edge] (527) to (545);
		\draw [style=red edge] (534) to (548);
		\draw [style=orange edge] (533) to (546);
		\draw (545) to (541.center);
		\draw (548) to (543.center);
		\draw (546) to (544.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-dt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.5, 6.75) {};
		\node [style=light Z dot] (435) at (-18.5, 5) {};
		\node [style=light Z dot] (440) at (-17, 5) {};
		\node [style=none] (441) at (-18.5, 1) {};
		\node [style=light X dot] (442) at (-17, 6.75) {};
		\node [style=none] (443) at (-18.5, -2.25) {};
		\node [style=none] (444) at (-17, 2.75) {};
		\node [style=light Z dot] (445) at (-12.75, 2.75) {};
		\node [style=none] (446) at (-17, -4.75) {};
		\node [style=light X dot] (447) at (-12.75, 6.75) {};
		\node [style=light Z dot] (448) at (-12.75, 1) {};
		\node [style=light Z dot] (449) at (-11, 5) {};
		\node [style=light X dot] (450) at (-12.75, -4.75) {};
		\node [style=light X dot] (451) at (-11, -2.25) {};
		\node [style=light X dot] (452) at (-9.25, -0.5) {};
		\node [style=light Z dot] (453) at (-9.25, -4.75) {};
		\node [style=light Z dot] (454) at (-15.5, 5) {};
		\node [style=none] (455) at (-15.5, -0.5) {};
		\node [style=none] (456) at (-2.5, 6.75) {};
		\node [style=none] (457) at (-2.5, 1) {};
		\node [style=none] (458) at (-2.5, 5) {};
		\node [style=none] (459) at (-2.5, 2.75) {};
		\node [style=none] (460) at (-2.5, -4.75) {};
		\node [style=none] (461) at (-2.5, -0.5) {};
		\node [style=none] (462) at (-2.5, -2.25) {};
		\node [style=light Z dot] (463) at (-7.5, 2.75) {};
		\node [style=light Z dot] (464) at (-4, -2.25) {};
		\node [style=none] (465) at (-7.5, -6.5) {};
		\node [style=light Z dot] (466) at (-5.75, -0.5) {};
		\node [style=light X dot] (468) at (-5.75, -6.5) {};
		\node [style=none] (469) at (-4, -6.5) {};
		\node [style=none] (470) at (-16, 4) {a};
		\node [style=none] (471) at (-17.5, 1.75) {b};
		\node [style=none] (472) at (-19.25, -0.5) {c};
		\node [style=none] (473) at (-3.25, -5.75) {d};
		\node [style=none] (474) at (-11.75, 5.5) {t};
		\node [style=none] (475) at (-9.25, 3.25) {w};
		\node [style=X bold dot] (476) at (-4, -3.5) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-14, 5) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (3, 6.75) {};
		\node [style=light Z dot] (480) at (3, 5) {};
		\node [style=light Z dot] (481) at (4.5, 5) {};
		\node [style=none] (482) at (3, 1) {};
		\node [style=light X dot] (483) at (4.5, 6.75) {};
		\node [style=none] (484) at (3, -2.25) {};
		\node [style=none] (485) at (4.5, 2.75) {};
		\node [style=light Z dot] (486) at (7.75, 2.75) {};
		\node [style=none] (487) at (4.5, -4.75) {};
		\node [style=light X dot] (488) at (7.75, 6.75) {};
		\node [style=light Z dot] (489) at (7.75, 1) {};
		\node [style=light Z dot] (490) at (9.5, 5) {};
		\node [style=light X dot] (491) at (7.75, -4.75) {};
		\node [style=light X dot] (492) at (9.5, -2.25) {};
		\node [style=light X dot] (493) at (11.25, -0.5) {};
		\node [style=light Z dot] (494) at (11.25, -4.75) {};
		\node [style=light Z dot] (495) at (6, 5) {};
		\node [style=none] (496) at (6, -0.5) {};
		\node [style=none] (497) at (19, 6.75) {};
		\node [style=none] (498) at (19, 1) {};
		\node [style=none] (499) at (19, 5) {};
		\node [style=none] (500) at (19, 2.75) {};
		\node [style=none] (501) at (19, -4.75) {};
		\node [style=none] (502) at (19, -0.5) {};
		\node [style=none] (503) at (19, -2.25) {};
		\node [style=light Z dot] (504) at (13, 2.75) {};
		\node [style=light Z dot] (505) at (17.5, -2.25) {};
		\node [style=none] (506) at (13, -6.5) {};
		\node [style=light Z dot] (507) at (14.75, -0.5) {};
		\node [style=light X dot] (508) at (14.75, -6.5) {};
		\node [style=none] (509) at (17.5, -6.5) {};
		\node [style=none] (510) at (5.5, 4) {a};
		\node [style=none] (511) at (4, 1.75) {b};
		\node [style=none] (512) at (2.25, -0.5) {c};
		\node [style=none] (513) at (18.25, -5.75) {d};
		\node [style=none] (514) at (8.75, 5.5) {t};
		\node [style=none] (515) at (11.25, 3.25) {w};
		\node [style=X bold dot] (516) at (17.5, -3.5) {$\;\pi\;$};
		\node [style=X bold dot] (517) at (16.25, -2.25) {$\;\pi\;$};
		\node [style=X bold dot] (518) at (16.25, 5) {$\;\pi\;$};
		\node [style=none] (519) at (-17.5, -15.5) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (520) at (-14.5, -9.25) {};
		\node [style=light Z dot] (521) at (-14.5, -11) {};
		\node [style=light Z dot] (522) at (-13, -11) {};
		\node [style=none] (523) at (-14.5, -14.5) {};
		\node [style=light X dot] (524) at (-13, -9.25) {};
		\node [style=none] (525) at (-14.5, -17.75) {};
		\node [style=none] (526) at (-13, -12.75) {};
		\node [style=light Z dot] (527) at (-9.75, -12.75) {};
		\node [style=none] (528) at (-13, -19.5) {};
		\node [style=light X dot] (529) at (-9.75, -9.25) {};
		\node [style=light Z dot] (530) at (-9.75, -14.5) {};
		\node [style=light Z dot] (531) at (-8, -11) {};
		\node [style=light X dot] (532) at (-9.75, -19.5) {};
		\node [style=light X dot] (533) at (-8, -17.75) {};
		\node [style=light X dot] (534) at (-6.25, -16) {};
		\node [style=light Z dot] (535) at (-6.25, -19.5) {};
		\node [style=light Z dot] (536) at (-11.5, -11) {};
		\node [style=none] (537) at (-11.5, -16) {};
		\node [style=none] (538) at (2, -9.25) {};
		\node [style=none] (539) at (2, -14.5) {};
		\node [style=none] (540) at (2, -11) {};
		\node [style=none] (541) at (2, -12.75) {};
		\node [style=none] (542) at (2, -19.5) {};
		\node [style=none] (543) at (2, -16) {};
		\node [style=none] (544) at (2, -17.75) {};
		\node [style=light Z dot] (545) at (-4.5, -12.75) {};
		\node [style=light Z dot] (546) at (-0.75, -17.75) {};
		\node [style=none] (547) at (-4.5, -21.25) {};
		\node [style=light Z dot] (548) at (-2.75, -16) {};
		\node [style=light X dot] (549) at (-2.75, -21.25) {};
		\node [style=none] (550) at (-0.75, -21.25) {};
		\node [style=none] (551) at (-12, -12) {a};
		\node [style=none] (552) at (-13.5, -13.75) {b};
		\node [style=none] (553) at (-15.25, -16) {c};
		\node [style=none] (554) at (0, -20.5) {d};
		\node [style=none] (555) at (-8.75, -10.5) {t};
		\node [style=none] (556) at (-6.25, -12.25) {w};
		\node [style=X bold dot] (557) at (0.75, -17.75) {$\;\pi\;$};
		\node [style=X bold dot] (559) at (0.75, -11) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
		\draw (522) to (524);
		\draw [style=orange edge] (523.center) to (525.center);
		\draw [style=pink edge] (526.center) to (528.center);
		\draw (527) to (529);
		\draw [style=pink edge] (530) to (532);
		\draw [style=orange edge] (531) to (533);
		\draw [style=red edge] (534) to (535);
		\draw [style=red edge] (536) to (537.center);
		\draw (520) to (524);
		\draw (524) to (529);
		\draw (521) to (522);
		\draw (522) to (536);
		\draw [style=highlight edge, in=180, out=0] (536) to (531);
		\draw [style=pink edge] (526.center) to (527);
		\draw [style=orange edge] (523.center) to (530);
		\draw [style=pink edge] (528.center) to (532);
		\draw [style=pink edge] (532) to (535);
		\draw [style=red edge] (537.center) to (534);
		\draw [style=orange edge] (525.center) to (533);
		\draw (529) to (538.center);
		\draw (530) to (539.center);
		\draw (535) to (542.center);
		\draw (531) to (540.center);
		\draw [style=yellow edge] (545) to (547.center);
		\draw [style=yellow edge] (547.center) to (549);
		\draw [style=yellow edge] (549) to (550.center);
		\draw [style=yellow edge] (546) to (550.center);
		\draw [style=yellow edge] (548) to (549);
		\draw [style=green edge] (527) to (545);
		\draw [style=red edge] (534) to (548);
		\draw [style=orange edge] (533) to (546);
		\draw (545) to (541.center);
		\draw (548) to (543.center);
		\draw (546) to (544.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-dw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.5, 6.75) {};
		\node [style=light Z dot] (435) at (-18.5, 5) {};
		\node [style=light Z dot] (440) at (-17, 5) {};
		\node [style=none] (441) at (-18.5, 0.25) {};
		\node [style=light X dot] (442) at (-17, 6.75) {};
		\node [style=none] (443) at (-18.5, -3) {};
		\node [style=none] (444) at (-17, 2.75) {};
		\node [style=light Z dot] (445) at (-13.5, 2.75) {};
		\node [style=none] (446) at (-17, -4.75) {};
		\node [style=light X dot] (447) at (-13.5, 6.75) {};
		\node [style=light Z dot] (448) at (-13.5, 0.25) {};
		\node [style=light Z dot] (449) at (-11, 5) {};
		\node [style=light X dot] (450) at (-13.5, -4.75) {};
		\node [style=light X dot] (451) at (-11, -3) {};
		\node [style=light X dot] (452) at (-9.25, -1.25) {};
		\node [style=light Z dot] (453) at (-9.25, -4.75) {};
		\node [style=light Z dot] (454) at (-15.5, 5) {};
		\node [style=none] (455) at (-15.5, -1.25) {};
		\node [style=none] (456) at (-2.5, 6.75) {};
		\node [style=none] (457) at (-2.5, 0.25) {};
		\node [style=none] (458) at (-2.5, 5) {};
		\node [style=none] (459) at (-2.5, 2.75) {};
		\node [style=none] (460) at (-2.5, -4.75) {};
		\node [style=none] (461) at (-2.5, -1.25) {};
		\node [style=none] (462) at (-2.5, -3) {};
		\node [style=light Z dot] (463) at (-7.5, 2.75) {};
		\node [style=light Z dot] (464) at (-4, -3) {};
		\node [style=none] (465) at (-7.5, -6.5) {};
		\node [style=light Z dot] (466) at (-5.75, -1.25) {};
		\node [style=light X dot] (468) at (-5.75, -6.5) {};
		\node [style=none] (469) at (-4, -6.5) {};
		\node [style=none] (470) at (-16, 4) {a};
		\node [style=none] (471) at (-17.5, 1.5) {b};
		\node [style=none] (472) at (-19.25, -1.25) {c};
		\node [style=none] (473) at (-3.25, -5.75) {d};
		\node [style=none] (474) at (-12.5, 5.5) {t};
		\node [style=none] (475) at (-12.25, 3.25) {w};
		\node [style=X bold dot] (476) at (-7.5, 1.5) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-9.5, 2.75) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (2.75, 6.75) {};
		\node [style=light Z dot] (480) at (2.75, 5) {};
		\node [style=light Z dot] (481) at (4.25, 5) {};
		\node [style=none] (482) at (2.75, 0.25) {};
		\node [style=light X dot] (483) at (4.25, 6.75) {};
		\node [style=none] (484) at (2.75, -3) {};
		\node [style=none] (485) at (4.25, 2.75) {};
		\node [style=light Z dot] (486) at (7.75, 2.75) {};
		\node [style=none] (487) at (4.25, -4.75) {};
		\node [style=light X dot] (488) at (7.75, 6.75) {};
		\node [style=light Z dot] (489) at (7.75, 0.25) {};
		\node [style=light Z dot] (490) at (9.75, 5) {};
		\node [style=light X dot] (491) at (7.75, -4.75) {};
		\node [style=light X dot] (492) at (9.75, -3) {};
		\node [style=light X dot] (493) at (11.5, -1.25) {};
		\node [style=light Z dot] (494) at (11.5, -4.75) {};
		\node [style=light Z dot] (495) at (5.75, 5) {};
		\node [style=none] (496) at (5.75, -1.25) {};
		\node [style=none] (497) at (18.25, 6.75) {};
		\node [style=none] (498) at (18.25, 0.25) {};
		\node [style=none] (499) at (18.25, 5) {};
		\node [style=none] (500) at (18.25, 2.75) {};
		\node [style=none] (501) at (18.25, -4.75) {};
		\node [style=none] (502) at (18.25, -1.25) {};
		\node [style=none] (503) at (18.25, -3) {};
		\node [style=light Z dot] (504) at (13.25, 2.75) {};
		\node [style=light Z dot] (505) at (16.75, -3) {};
		\node [style=none] (506) at (13.25, -6.5) {};
		\node [style=light Z dot] (507) at (15, -1.25) {};
		\node [style=light X dot] (508) at (15, -6.5) {};
		\node [style=none] (509) at (16.75, -6.5) {};
		\node [style=none] (510) at (5.25, 4) {a};
		\node [style=none] (511) at (3.75, 1.5) {b};
		\node [style=none] (512) at (2, -1.25) {c};
		\node [style=none] (513) at (17.5, -5.75) {d};
		\node [style=none] (514) at (8.75, 5.5) {t};
		\node [style=none] (515) at (11.5, 3.25) {w};
		\node [style=X bold dot] (516) at (15.5, 2.75) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (183) at (-19.5, 6.25) {};
		\node [style=light Z dot] (184) at (-19.5, 1) {};
		\node [style=light Z dot] (185) at (-19.5, 4.5) {};
		\node [style=light Z dot] (186) at (-19.5, 2.75) {};
		\node [style=light X dot] (187) at (-19.5, -4.25) {};
		\node [style=light X dot] (188) at (-19.5, -0.75) {};
		\node [style=light X dot] (189) at (-19.5, -2.5) {};
		\node [style=light Z dot] (190) at (-18, 4.5) {};
		\node [style=light Z dot] (191) at (-18, 1) {};
		\node [style=light X dot] (192) at (-18, 6.25) {};
		\node [style=light X dot] (193) at (-18, -2.5) {};
		\node [style=light Z dot] (194) at (-16.5, 2.75) {};
		\node [style=light Z dot] (195) at (-13.25, 2.75) {};
		\node [style=light X dot] (196) at (-16.5, -4.25) {};
		\node [style=light X dot] (197) at (-13.25, 6.25) {};
		\node [style=light Z dot] (198) at (-13.25, 1) {};
		\node [style=light Z dot] (199) at (-11.5, 4.5) {};
		\node [style=light X dot] (200) at (-13.25, -4.25) {};
		\node [style=light X dot] (201) at (-11.5, -2.5) {};
		\node [style=light X dot] (202) at (-9.75, -0.75) {};
		\node [style=light Z dot] (203) at (-9.75, -4.25) {};
		\node [style=light Z dot] (204) at (-15, 4.5) {};
		\node [style=light X dot] (205) at (-15, -0.75) {};
		\node [style=none] (209) at (-3.25, 6.25) {};
		\node [style=none] (210) at (-3.25, 1) {};
		\node [style=none] (211) at (-3.25, 4.5) {};
		\node [style=none] (212) at (-3.25, 2.75) {};
		\node [style=none] (213) at (-3.25, -4.25) {};
		\node [style=none] (214) at (-3.25, -0.75) {};
		\node [style=none] (215) at (-3.25, -2.5) {};
		\node [style=light X dot] (252) at (3, 6.25) {};
		\node [style=light Z dot] (253) at (3, 1) {};
		\node [style=light Z dot] (254) at (3, 4.5) {};
		\node [style=light Z dot] (255) at (3, 2.75) {};
		\node [style=light X dot] (256) at (3, -4.25) {};
		\node [style=light X dot] (257) at (3, -0.75) {};
		\node [style=light X dot] (258) at (3, -2.5) {};
		\node [style=light Z dot] (259) at (4.5, 4.5) {};
		\node [style=light Z dot] (260) at (4.5, 1) {};
		\node [style=light X dot] (261) at (4.5, 6.25) {};
		\node [style=light X dot] (262) at (4.5, -2.5) {};
		\node [style=light Z dot] (263) at (6, 2.75) {};
		\node [style=light Z dot] (264) at (9.25, 2.75) {};
		\node [style=light X dot] (265) at (6, -4.25) {};
		\node [style=light X dot] (266) at (9.25, 6.25) {};
		\node [style=light Z dot] (267) at (9.25, 1) {};
		\node [style=light Z dot] (268) at (11, 4.5) {};
		\node [style=light X dot] (269) at (9.25, -4.25) {};
		\node [style=light X dot] (270) at (11, -2.5) {};
		\node [style=light X dot] (271) at (12.75, -0.75) {};
		\node [style=light Z dot] (272) at (12.75, -4.25) {};
		\node [style=light Z dot] (273) at (7.5, 4.5) {};
		\node [style=light X dot] (274) at (7.5, -0.75) {};
		\node [style=light Z dot] (275) at (14.5, 2.75) {};
		\node [style=light Z dot] (276) at (17.75, -2.5) {};
		\node [style=light X dot] (277) at (14.5, -6) {};
		\node [style=none] (278) at (19.25, 6.25) {};
		\node [style=none] (279) at (19.25, 1) {};
		\node [style=none] (280) at (19.25, 4.5) {};
		\node [style=none] (281) at (19.25, 2.75) {};
		\node [style=none] (282) at (19.25, -4.25) {};
		\node [style=none] (283) at (19.25, -0.75) {};
		\node [style=none] (284) at (19.25, -2.5) {};
		\node [style=light Z dot] (285) at (16.25, -0.75) {};
		\node [style=light X dot] (286) at (3, -6) {};
		\node [style=light X dot] (287) at (16.25, -6) {};
		\node [style=light X dot] (288) at (17.75, -6) {};
		\node [style=light X dot] (289) at (19.25, -6) {};
		\node [style=none] (290) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (291) at (-8, 2.75) {};
		\node [style=light Z dot] (292) at (-4.75, -2.5) {};
		\node [style=light X dot] (293) at (-8, -6) {};
		\node [style=light Z dot] (294) at (-6.25, -0.75) {};
		\node [style=light X dot] (295) at (-19.5, -6) {};
		\node [style=light X dot] (296) at (-6.25, -6) {};
		\node [style=light X dot] (297) at (-4.75, -6) {};
		\node [style=light X dot] (298) at (-3.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (190) to (192);
		\draw [style=fault-free] (191) to (193);
		\draw [style=fault-free] (194) to (196);
		\draw [style=fault-free] (195) to (197);
		\draw [style=fault-free] (198) to (200);
		\draw [style=fault-free] (199) to (201);
		\draw [style=fault-free] (202) to (203);
		\draw [style=fault-free] (204) to (205);
		\draw [style=fault-free] (183) to (192);
		\draw [style=fault-free] (192) to (197);
		\draw [style=fault-free] (185) to (190);
		\draw [style=fault-free] (190) to (204);
		\draw [style=fault-free] (204) to (199);
		\draw [style=fault-free] (186) to (194);
		\draw [style=fault-free] (194) to (195);
		\draw [style=fault-free] (184) to (191);
		\draw [style=fault-free] (191) to (198);
		\draw [style=fault-free] (189) to (193);
		\draw [style=fault-free] (187) to (196);
		\draw [style=fault-free] (196) to (200);
		\draw [style=fault-free] (200) to (203);
		\draw [style=fault-free] (188) to (205);
		\draw [style=fault-free] (205) to (202);
		\draw [style=fault-free] (193) to (201);
		\draw (197) to (209.center);
		\draw (198) to (210.center);
		\draw (203) to (213.center);
		\draw (199) to (211.center);
		\draw (259) to (261);
		\draw (260) to (262);
		\draw (263) to (265);
		\draw (264) to (266);
		\draw (267) to (269);
		\draw (268) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (252) to (261);
		\draw (261) to (266);
		\draw (254) to (259);
		\draw (259) to (273);
		\draw (273) to (268);
		\draw (255) to (263);
		\draw (263) to (264);
		\draw (253) to (260);
		\draw (260) to (267);
		\draw (258) to (262);
		\draw (256) to (265);
		\draw (265) to (269);
		\draw (269) to (272);
		\draw (257) to (274);
		\draw (274) to (271);
		\draw (262) to (270);
		\draw (275) to (277);
		\draw (266) to (278.center);
		\draw (267) to (279.center);
		\draw (271) to (285);
		\draw (285) to (283.center);
		\draw (270) to (276);
		\draw (276) to (284.center);
		\draw (272) to (282.center);
		\draw (268) to (280.center);
		\draw (264) to (275);
		\draw (275) to (281.center);
		\draw (286) to (277);
		\draw (277) to (287);
		\draw (287) to (288);
		\draw (288) to (289);
		\draw (276) to (288);
		\draw (285) to (287);
		\draw [style=fault-free] (291) to (293);
		\draw [style=fault-free] (295) to (293);
		\draw [style=fault-free] (293) to (296);
		\draw [style=fault-free] (296) to (297);
		\draw [style=fault-free] (297) to (298);
		\draw [style=fault-free] (292) to (297);
		\draw [style=fault-free] (294) to (296);
		\draw [style=fault-free] (195) to (291);
		\draw [style=fault-free] (202) to (294);
		\draw [style=fault-free] (201) to (292);
		\draw (291) to (212.center);
		\draw (294) to (214.center);
		\draw (292) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (183) at (-18.5, 13.75) {};
		\node [style=light Z dot] (184) at (-18.5, 8.5) {};
		\node [style=light Z dot] (185) at (-18.5, 12) {};
		\node [style=light Z dot] (186) at (-18.5, 10.25) {};
		\node [style=light X dot] (187) at (-18.5, 3.25) {};
		\node [style=light X dot] (188) at (-18.5, 6.75) {};
		\node [style=light X dot] (189) at (-18.5, 5) {};
		\node [style=light Z dot] (190) at (-17, 12) {};
		\node [style=light Z dot] (191) at (-17, 8.5) {};
		\node [style=light X dot] (192) at (-17, 13.75) {};
		\node [style=light X dot] (193) at (-17, 5) {};
		\node [style=light Z dot] (194) at (-15.5, 10.25) {};
		\node [style=light Z dot] (195) at (-12.25, 10.25) {};
		\node [style=light X dot] (196) at (-15.5, 3.25) {};
		\node [style=light X dot] (197) at (-12.25, 13.75) {};
		\node [style=light Z dot] (198) at (-12.25, 8.5) {};
		\node [style=light Z dot] (199) at (-10.5, 12) {};
		\node [style=light X dot] (200) at (-12.25, 3.25) {};
		\node [style=light X dot] (201) at (-10.5, 5) {};
		\node [style=light X dot] (202) at (-8.75, 6.75) {};
		\node [style=light Z dot] (203) at (-8.75, 3.25) {};
		\node [style=light Z dot] (204) at (-14, 12) {};
		\node [style=light X dot] (205) at (-14, 6.75) {};
		\node [style=none] (209) at (-2.25, 13.75) {};
		\node [style=none] (210) at (-2.25, 8.5) {};
		\node [style=none] (211) at (-2.25, 12) {};
		\node [style=none] (212) at (-2.25, 10.25) {};
		\node [style=none] (213) at (-2.25, 3.25) {};
		\node [style=none] (214) at (-2.25, 6.75) {};
		\node [style=none] (215) at (-2.25, 5) {};
		\node [style=none] (290) at (0.25, 7.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (291) at (-7, 10.25) {};
		\node [style=light Z dot] (292) at (-3.75, 5) {};
		\node [style=light X dot] (293) at (-7, 1.5) {};
		\node [style=light Z dot] (294) at (-5.25, 6.75) {};
		\node [style=light X dot] (295) at (-18.5, 1.5) {};
		\node [style=light X dot] (296) at (-5.25, 1.5) {};
		\node [style=light X dot] (297) at (-3.75, 1.5) {};
		\node [style=light X dot] (298) at (-2.25, 1.5) {};
		\node [style=light Z dot] (306) at (3, 12) {};
		\node [style=light Z dot] (307) at (3, 8.5) {};
		\node [style=light X dot] (308) at (3, 13.75) {};
		\node [style=light X dot] (309) at (3, 5) {};
		\node [style=light Z dot] (310) at (4.5, 10.25) {};
		\node [style=light Z dot] (311) at (7.75, 10.25) {};
		\node [style=light X dot] (312) at (4.5, 3.25) {};
		\node [style=light X dot] (313) at (7.75, 13.75) {};
		\node [style=light Z dot] (314) at (7.75, 8.5) {};
		\node [style=light Z dot] (315) at (9.5, 12) {};
		\node [style=light X dot] (316) at (7.75, 3.25) {};
		\node [style=light X dot] (317) at (9.5, 5) {};
		\node [style=light X dot] (318) at (11.25, 6.75) {};
		\node [style=light Z dot] (319) at (11.25, 3.25) {};
		\node [style=light Z dot] (320) at (6, 12) {};
		\node [style=light X dot] (321) at (6, 6.75) {};
		\node [style=none] (322) at (17.75, 13.75) {};
		\node [style=none] (323) at (17.75, 8.5) {};
		\node [style=none] (324) at (17.75, 12) {};
		\node [style=none] (325) at (17.75, 10.25) {};
		\node [style=none] (326) at (17.75, 3.25) {};
		\node [style=none] (327) at (17.75, 6.75) {};
		\node [style=none] (328) at (17.75, 5) {};
		\node [style=light Z dot] (329) at (13, 10.25) {};
		\node [style=light Z dot] (330) at (16.25, 5) {};
		\node [style=light X dot] (331) at (13, 1.5) {};
		\node [style=light Z dot] (332) at (14.75, 6.75) {};
		\node [style=light X dot] (334) at (14.75, 1.5) {};
		\node [style=light X dot] (335) at (16.25, 1.5) {};
		\node [style=none] (337) at (0.25, 6.25) {\scriptsize (sp)};
		\node [style=none] (338) at (-20.5, -7.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (339) at (-18.5, -2.75) {};
		\node [style=none] (340) at (-18.5, -6.25) {};
		\node [style=none] (341) at (-18.5, -1) {};
		\node [style=none] (342) at (-18.5, -9.75) {};
		\node [style=none] (343) at (-17, -4.5) {};
		\node [style=light Z dot] (344) at (-13.75, -4.5) {};
		\node [style=none] (345) at (-17, -11.5) {};
		\node [style=light X dot] (346) at (-13.75, -1) {};
		\node [style=light Z dot] (347) at (-13.75, -6.25) {};
		\node [style=light Z dot] (348) at (-12, -2.75) {};
		\node [style=light X dot] (349) at (-13.75, -11.5) {};
		\node [style=light X dot] (350) at (-12, -9.75) {};
		\node [style=light X dot] (351) at (-10.25, -8) {};
		\node [style=light Z dot] (352) at (-10.25, -11.5) {};
		\node [style=light Z dot] (353) at (-15.5, -2.75) {};
		\node [style=none] (354) at (-15.5, -8) {};
		\node [style=none] (355) at (-3.75, -1) {};
		\node [style=none] (356) at (-3.75, -6.25) {};
		\node [style=none] (357) at (-3.75, -2.75) {};
		\node [style=none] (358) at (-3.75, -4.5) {};
		\node [style=none] (359) at (-3.75, -11.5) {};
		\node [style=none] (360) at (-3.75, -8) {};
		\node [style=none] (361) at (-3.75, -9.75) {};
		\node [style=light Z dot] (362) at (-8.5, -4.5) {};
		\node [style=light Z dot] (363) at (-5.25, -9.75) {};
		\node [style=none] (364) at (-8.5, -13.25) {};
		\node [style=light Z dot] (365) at (-6.75, -8) {};
		\node [style=light X dot] (366) at (-6.75, -13.25) {};
		\node [style=none] (367) at (-5.25, -13.25) {};
		\node [style=none] (369) at (-20.5, -8.5) {\scriptsize (id)};
		\node [style=none] (370) at (-1.5, -7.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (371) at (1.25, -2.75) {};
		\node [style=none] (372) at (1.25, -6.25) {};
		\node [style=none] (373) at (1.25, -1) {};
		\node [style=none] (374) at (1.25, -9.75) {};
		\node [style=none] (375) at (2.75, -4.5) {};
		\node [style=none] (376) at (6, -4.5) {};
		\node [style=none] (377) at (2.75, -11.5) {};
		\node [style=light X dot] (378) at (6, -1) {};
		\node [style=light Z dot] (379) at (6, -6.25) {};
		\node [style=light X dot] (381) at (6, -11.5) {};
		\node [style=light X dot] (382) at (7.75, -9.75) {};
		\node [style=light X dot] (383) at (9.5, -8) {};
		\node [style=light Z dot] (384) at (9.5, -11.5) {};
		\node [style=light Z dot] (385) at (4.25, -2.75) {};
		\node [style=none] (386) at (4.25, -8) {};
		\node [style=none] (387) at (16, -1) {};
		\node [style=none] (388) at (16, -6.25) {};
		\node [style=none] (389) at (16, -2.75) {};
		\node [style=none] (390) at (16, -4.5) {};
		\node [style=none] (391) at (16, -11.5) {};
		\node [style=none] (392) at (16, -8) {};
		\node [style=none] (393) at (16, -9.75) {};
		\node [style=light Z dot] (394) at (11.25, -4.5) {};
		\node [style=light Z dot] (395) at (14.5, -9.75) {};
		\node [style=none] (396) at (11.25, -13.25) {};
		\node [style=light Z dot] (397) at (13, -8) {};
		\node [style=light X dot] (398) at (13, -13.25) {};
		\node [style=none] (399) at (14.5, -13.25) {};
		\node [style=none] (401) at (-21, 7.75) {$\LHS=$};
		\node [style=none] (402) at (-1.5, -8.5) {\scriptsize (sp)};
		\node [style=none] (403) at (-21.25, -21.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (404) at (-18.5, -16.75) {};
		\node [style=none] (405) at (-18.5, -20.25) {};
		\node [style=none] (406) at (-18.5, -15) {};
		\node [style=none] (407) at (-18.5, -23.75) {};
		\node [style=none] (408) at (-17, -18.5) {};
		\node [style=none] (409) at (-13.75, -18.5) {};
		\node [style=none] (410) at (-17, -25.5) {};
		\node [style=light X dot] (411) at (-13.75, -15) {};
		\node [style=light Z dot] (412) at (-13.75, -20.25) {};
		\node [style=light X dot] (413) at (-13.75, -25.5) {};
		\node [style=light X dot] (414) at (-12, -23.75) {};
		\node [style=light X dot] (415) at (-10.25, -22) {};
		\node [style=light Z dot] (416) at (-10.25, -25.5) {};
		\node [style=light Z dot] (417) at (-15.5, -16.75) {};
		\node [style=none] (418) at (-15.5, -22) {};
		\node [style=none] (419) at (-3.75, -15) {};
		\node [style=none] (420) at (-3.75, -20.25) {};
		\node [style=none] (421) at (-3.75, -16.75) {};
		\node [style=none] (422) at (-3.75, -18.5) {};
		\node [style=none] (423) at (-3.75, -25.5) {};
		\node [style=none] (424) at (-3.75, -22) {};
		\node [style=none] (425) at (-3.75, -23.75) {};
		\node [style=light Z dot] (426) at (-8.5, -18.5) {};
		\node [style=light Z dot] (427) at (-5.25, -23.75) {};
		\node [style=none] (428) at (-8.5, -27.25) {};
		\node [style=light Z dot] (429) at (-6.75, -22) {};
		\node [style=light X dot] (430) at (-6.75, -27.25) {};
		\node [style=none] (431) at (-5.25, -27.25) {};
		\node [style=none] (432) at (-1.75, -21.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (433) at (1.25, -15) {};
		\node [style=light Z dot] (435) at (1.25, -16.75) {};
		\node [style=light Z dot] (440) at (2.75, -16.75) {};
		\node [style=none] (441) at (1.25, -20.25) {};
		\node [style=light X dot] (442) at (2.75, -15) {};
		\node [style=none] (443) at (1.25, -23.75) {};
		\node [style=none] (444) at (2.75, -18.5) {};
		\node [style=light Z dot] (445) at (6, -18.5) {};
		\node [style=none] (446) at (2.75, -25.5) {};
		\node [style=light X dot] (447) at (6, -15) {};
		\node [style=light Z dot] (448) at (6, -20.25) {};
		\node [style=light Z dot] (449) at (7.75, -16.75) {};
		\node [style=light X dot] (450) at (6, -25.5) {};
		\node [style=light X dot] (451) at (7.75, -23.75) {};
		\node [style=light X dot] (452) at (9.5, -22) {};
		\node [style=light Z dot] (453) at (9.5, -25.5) {};
		\node [style=light Z dot] (454) at (4.25, -16.75) {};
		\node [style=none] (455) at (4.25, -22) {};
		\node [style=none] (456) at (16, -15) {};
		\node [style=none] (457) at (16, -20.25) {};
		\node [style=none] (458) at (16, -16.75) {};
		\node [style=none] (459) at (16, -18.5) {};
		\node [style=none] (460) at (16, -25.5) {};
		\node [style=none] (461) at (16, -22) {};
		\node [style=none] (462) at (16, -23.75) {};
		\node [style=light Z dot] (463) at (11.25, -18.5) {};
		\node [style=light Z dot] (464) at (14.5, -23.75) {};
		\node [style=none] (465) at (11.25, -27.25) {};
		\node [style=light Z dot] (466) at (13, -22) {};
		\node [style=light X dot] (468) at (13, -27.25) {};
		\node [style=none] (469) at (14.5, -27.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (190) to (192);
		\draw [style=fault-free] (191) to (193);
		\draw [style=fault-free] (194) to (196);
		\draw [style=fault-free] (195) to (197);
		\draw [style=fault-free] (198) to (200);
		\draw [style=fault-free] (199) to (201);
		\draw [style=fault-free] (202) to (203);
		\draw [style=fault-free] (204) to (205);
		\draw [style=fault-free] (183) to (192);
		\draw [style=fault-free] (192) to (197);
		\draw [style=fault-free] (185) to (190);
		\draw [style=fault-free] (190) to (204);
		\draw [style=fault-free] (204) to (199);
		\draw [style=fault-free] (186) to (194);
		\draw [style=fault-free] (194) to (195);
		\draw [style=fault-free] (184) to (191);
		\draw [style=fault-free] (191) to (198);
		\draw [style=fault-free] (189) to (193);
		\draw [style=fault-free] (187) to (196);
		\draw [style=fault-free] (196) to (200);
		\draw [style=fault-free] (200) to (203);
		\draw [style=fault-free] (188) to (205);
		\draw [style=fault-free] (205) to (202);
		\draw [style=fault-free] (193) to (201);
		\draw (197) to (209.center);
		\draw (198) to (210.center);
		\draw (203) to (213.center);
		\draw (199) to (211.center);
		\draw [style=fault-free] (291) to (293);
		\draw [style=fault-free] (295) to (293);
		\draw [style=fault-free] (293) to (296);
		\draw [style=fault-free] (296) to (297);
		\draw [style=fault-free] (297) to (298);
		\draw [style=fault-free] (292) to (297);
		\draw [style=fault-free] (294) to (296);
		\draw [style=fault-free] (195) to (291);
		\draw [style=fault-free] (202) to (294);
		\draw [style=fault-free] (201) to (292);
		\draw (291) to (212.center);
		\draw (294) to (214.center);
		\draw (292) to (215.center);
		\draw [style=fault-free] (306) to (308);
		\draw [style=fault-free] (307) to (309);
		\draw [style=fault-free] (310) to (312);
		\draw [style=fault-free] (311) to (313);
		\draw [style=fault-free] (314) to (316);
		\draw [style=fault-free] (315) to (317);
		\draw [style=fault-free] (318) to (319);
		\draw [style=fault-free] (320) to (321);
		\draw [style=fault-free] (308) to (313);
		\draw [style=fault-free] (306) to (320);
		\draw [style=fault-free] (320) to (315);
		\draw [style=fault-free] (310) to (311);
		\draw [style=fault-free] (307) to (314);
		\draw [style=fault-free] (312) to (316);
		\draw [style=fault-free] (316) to (319);
		\draw [style=fault-free] (321) to (318);
		\draw [style=fault-free] (309) to (317);
		\draw (313) to (322.center);
		\draw (314) to (323.center);
		\draw (319) to (326.center);
		\draw (315) to (324.center);
		\draw [style=fault-free] (329) to (331);
		\draw [style=fault-free] (331) to (334);
		\draw [style=fault-free] (334) to (335);
		\draw [style=fault-free] (330) to (335);
		\draw [style=fault-free] (332) to (334);
		\draw [style=fault-free] (311) to (329);
		\draw [style=fault-free] (318) to (332);
		\draw [style=fault-free] (317) to (330);
		\draw (329) to (325.center);
		\draw (332) to (327.center);
		\draw (330) to (328.center);
		\draw [style=fault-free] (339.center) to (341.center);
		\draw [style=fault-free] (340.center) to (342.center);
		\draw [style=fault-free] (343.center) to (345.center);
		\draw [style=fault-free] (344) to (346);
		\draw [style=fault-free] (347) to (349);
		\draw [style=fault-free] (348) to (350);
		\draw [style=fault-free] (351) to (352);
		\draw [style=fault-free] (353) to (354.center);
		\draw [style=fault-free] (341.center) to (346);
		\draw [style=fault-free] (339.center) to (353);
		\draw [style=fault-free] (353) to (348);
		\draw [style=fault-free] (343.center) to (344);
		\draw [style=fault-free] (340.center) to (347);
		\draw [style=fault-free] (345.center) to (349);
		\draw [style=fault-free] (349) to (352);
		\draw [style=fault-free] (354.center) to (351);
		\draw [style=fault-free] (342.center) to (350);
		\draw (346) to (355.center);
		\draw (347) to (356.center);
		\draw (352) to (359.center);
		\draw (348) to (357.center);
		\draw [style=fault-free] (362) to (364.center);
		\draw [style=fault-free] (364.center) to (366);
		\draw [style=fault-free] (366) to (367.center);
		\draw [style=fault-free] (363) to (367.center);
		\draw [style=fault-free] (365) to (366);
		\draw [style=fault-free] (344) to (362);
		\draw [style=fault-free] (351) to (365);
		\draw [style=fault-free] (350) to (363);
		\draw (362) to (358.center);
		\draw (365) to (360.center);
		\draw (363) to (361.center);
		\draw [style=fault-free] (371.center) to (373.center);
		\draw [style=fault-free] (372.center) to (374.center);
		\draw [style=fault-free] (375.center) to (377.center);
		\draw [style=fault-free] (379) to (381);
		\draw [style=fault-free] (383) to (384);
		\draw [style=fault-free] (385) to (386.center);
		\draw [style=fault-free] (373.center) to (378);
		\draw [style=fault-free] (371.center) to (385);
		\draw [style=fault-free] (375.center) to (376.center);
		\draw [style=fault-free] (372.center) to (379);
		\draw [style=fault-free] (377.center) to (381);
		\draw [style=fault-free] (381) to (384);
		\draw [style=fault-free] (386.center) to (383);
		\draw [style=fault-free] (374.center) to (382);
		\draw (378) to (387.center);
		\draw (379) to (388.center);
		\draw (384) to (391.center);
		\draw [style=fault-free] (394) to (396.center);
		\draw [style=fault-free] (396.center) to (398);
		\draw [style=fault-free] (398) to (399.center);
		\draw [style=fault-free] (395) to (399.center);
		\draw [style=fault-free] (397) to (398);
		\draw [style=fault-free] (376.center) to (394);
		\draw [style=fault-free] (383) to (397);
		\draw [style=fault-free] (382) to (395);
		\draw (394) to (390.center);
		\draw (397) to (392.center);
		\draw (395) to (393.center);
		\draw [style=fault-free, bend right=45, looseness=1.25] (382) to (385);
		\draw (385) to (389.center);
		\draw [style=fault-free] (378) to (394);
		\draw (404.center) to (406.center);
		\draw [style=fault-free] (405.center) to (407.center);
		\draw [style=fault-free] (408.center) to (410.center);
		\draw [style=fault-free] (412) to (413);
		\draw [style=fault-free] (415) to (416);
		\draw [style=fault-free] (417) to (418.center);
		\draw (406.center) to (411);
		\draw (404.center) to (417);
		\draw [style=fault-free] (408.center) to (409.center);
		\draw [style=fault-free] (405.center) to (412);
		\draw [style=fault-free] (410.center) to (413);
		\draw [style=fault-free] (413) to (416);
		\draw [style=fault-free] (418.center) to (415);
		\draw [style=fault-free] (407.center) to (414);
		\draw (411) to (419.center);
		\draw (412) to (420.center);
		\draw (416) to (423.center);
		\draw [style=fault-free] (426) to (428.center);
		\draw [style=fault-free] (428.center) to (430);
		\draw [style=fault-free] (430) to (431.center);
		\draw [style=fault-free] (427) to (431.center);
		\draw [style=fault-free] (429) to (430);
		\draw [style=fault-free] (409.center) to (426);
		\draw [style=fault-free] (415) to (429);
		\draw [style=fault-free] (414) to (427);
		\draw (426) to (422.center);
		\draw (429) to (424.center);
		\draw (427) to (425.center);
		\draw [style=fault-free, bend right=45, looseness=1.25] (414) to (417);
		\draw (417) to (421.center);
		\draw (411) to (426);
		\draw (440) to (442);
		\draw [style=fault-free] (441.center) to (443.center);
		\draw [style=fault-free] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=fault-free] (448) to (450);
		\draw [style=fault-free] (449) to (451);
		\draw [style=fault-free] (452) to (453);
		\draw [style=fault-free] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=fault-free] (454) to (449);
		\draw [style=fault-free] (444.center) to (445);
		\draw [style=fault-free] (441.center) to (448);
		\draw [style=fault-free] (446.center) to (450);
		\draw [style=fault-free] (450) to (453);
		\draw [style=fault-free] (455.center) to (452);
		\draw [style=fault-free] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=fault-free] (463) to (465.center);
		\draw [style=fault-free] (465.center) to (468);
		\draw [style=fault-free] (468) to (469.center);
		\draw [style=fault-free] (464) to (469.center);
		\draw [style=fault-free] (466) to (468);
		\draw [style=fault-free] (445) to (463);
		\draw [style=fault-free] (452) to (466);
		\draw [style=fault-free] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-6.5, 5.25) {};
		\node [style=light Z dot] (435) at (-6.5, 3.5) {};
		\node [style=light Z dot] (440) at (-5, 3.5) {};
		\node [style=none] (441) at (-6.5, 0) {};
		\node [style=light X dot] (442) at (-5, 5.25) {};
		\node [style=none] (443) at (-6.5, -3.5) {};
		\node [style=none] (444) at (-5, 1.75) {};
		\node [style=light Z dot] (445) at (-1.75, 1.75) {};
		\node [style=none] (446) at (-5, -5.25) {};
		\node [style=light X dot] (447) at (-1.75, 5.25) {};
		\node [style=light Z dot] (448) at (-1.75, 0) {};
		\node [style=light Z dot] (449) at (0, 3.5) {};
		\node [style=light X dot] (450) at (-1.75, -5.25) {};
		\node [style=light X dot] (451) at (0, -3.5) {};
		\node [style=light X dot] (452) at (1.75, -1.75) {};
		\node [style=light Z dot] (453) at (1.75, -5.25) {};
		\node [style=light Z dot] (454) at (-3.5, 3.5) {};
		\node [style=none] (455) at (-3.5, -1.75) {};
		\node [style=none] (456) at (8.25, 5.25) {};
		\node [style=none] (457) at (8.25, 0) {};
		\node [style=none] (458) at (8.25, 3.5) {};
		\node [style=none] (459) at (8.25, 1.75) {};
		\node [style=none] (460) at (8.25, -5.25) {};
		\node [style=none] (461) at (8.25, -1.75) {};
		\node [style=none] (462) at (8.25, -3.5) {};
		\node [style=light Z dot] (463) at (3.5, 1.75) {};
		\node [style=light Z dot] (464) at (6.75, -3.5) {};
		\node [style=none] (465) at (3.5, -7) {};
		\node [style=light Z dot] (466) at (5.25, -1.75) {};
		\node [style=light X dot] (468) at (5.25, -7) {};
		\node [style=none] (469) at (6.75, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=Z Web] (441.center) to (443.center);
		\draw [style=Z Web] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=Z Web] (448) to (450);
		\draw [style=Z Web] (449) to (451);
		\draw [style=Z Web] (452) to (453);
		\draw [style=Z Web] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=Z Web] (454) to (449);
		\draw [style=Z Web] (444.center) to (445);
		\draw [style=Z Web] (441.center) to (448);
		\draw [style=Z Web] (446.center) to (450);
		\draw [style=Z Web] (450) to (453);
		\draw [style=Z Web] (455.center) to (452);
		\draw [style=Z Web] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=Z Web] (463) to (465.center);
		\draw [style=Z Web] (465.center) to (468);
		\draw [style=Z Web] (468) to (469.center);
		\draw [style=Z Web] (464) to (469.center);
		\draw [style=Z Web] (466) to (468);
		\draw [style=Z Web] (445) to (463);
		\draw [style=Z Web] (452) to (466);
		\draw [style=Z Web] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-6.5, 5.25) {};
		\node [style=light Z dot] (435) at (-6.5, 3.5) {};
		\node [style=light Z dot] (440) at (-5, 3.5) {};
		\node [style=none] (441) at (-6.5, 0) {};
		\node [style=light X dot] (442) at (-5, 5.25) {};
		\node [style=none] (443) at (-6.5, -3.5) {};
		\node [style=none] (444) at (-5, 1.75) {};
		\node [style=light Z dot] (445) at (-1.75, 1.75) {};
		\node [style=none] (446) at (-5, -5.25) {};
		\node [style=light X dot] (447) at (-1.75, 5.25) {};
		\node [style=light Z dot] (448) at (-1.75, 0) {};
		\node [style=light Z dot] (449) at (0, 3.5) {};
		\node [style=light X dot] (450) at (-1.75, -5.25) {};
		\node [style=light X dot] (451) at (0, -3.5) {};
		\node [style=light X dot] (452) at (1.75, -1.75) {};
		\node [style=light Z dot] (453) at (1.75, -5.25) {};
		\node [style=light Z dot] (454) at (-3.5, 3.5) {};
		\node [style=none] (455) at (-3.5, -1.75) {};
		\node [style=none] (456) at (8.25, 5.25) {};
		\node [style=none] (457) at (8.25, 0) {};
		\node [style=none] (458) at (8.25, 3.5) {};
		\node [style=none] (459) at (8.25, 1.75) {};
		\node [style=none] (460) at (8.25, -5.25) {};
		\node [style=none] (461) at (8.25, -1.75) {};
		\node [style=none] (462) at (8.25, -3.5) {};
		\node [style=light Z dot] (463) at (3.5, 1.75) {};
		\node [style=light Z dot] (464) at (6.75, -3.5) {};
		\node [style=none] (465) at (3.5, -7) {};
		\node [style=light Z dot] (466) at (5.25, -1.75) {};
		\node [style=light X dot] (468) at (5.25, -7) {};
		\node [style=none] (469) at (6.75, -7) {};
		\node [style=none] (470) at (-4.25, 2.5) {a};
		\node [style=none] (471) at (-6, 1) {b};
		\node [style=none] (472) at (-7.25, -1.75) {c};
		\node [style=none] (473) at (7.5, -6.25) {d};
		\node [style=none] (474) at (-0.75, 4) {t};
		\node [style=none] (475) at (1.75, 2.25) {w};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-tmp-5-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-16, 6.25) {};
		\node [style=none] (3) at (-15, 1) {};
		\node [style=none] (4) at (-16, 4.5) {};
		\node [style=none] (5) at (-16, 2.75) {};
		\node [style=none] (6) at (-16, -4.25) {};
		\node [style=none] (7) at (-15, -2.5) {};
		\node [style=none] (8) at (-2.75, 6.25) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, 4.5) {};
		\node [style=none] (11) at (-2.75, 2.75) {};
		\node [style=none] (12) at (-2.75, -4.25) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, -2.5) {};
		\node [style=none] (15) at (-16, 4.5) {};
		\node [style=none] (16) at (-15, 1) {};
		\node [style=none] (17) at (-16, 6.25) {};
		\node [style=none] (18) at (-15, -2.5) {};
		\node [style=none] (19) at (-16, 2.75) {};
		\node [style=light Z dot] (20) at (-11.5, 2.75) {};
		\node [style=none] (21) at (-16, -4.25) {};
		\node [style=light X dot] (22) at (-11.5, 6.25) {};
		\node [style=light Z dot] (23) at (-11.5, 1) {};
		\node [style=light Z dot] (24) at (-9.75, 4.5) {};
		\node [style=light X dot] (25) at (-11.5, -4.25) {};
		\node [style=light X dot] (26) at (-9.75, -2.5) {};
		\node [style=light X dot] (27) at (-8, -0.75) {};
		\node [style=light Z dot] (28) at (-8, -4.25) {};
		\node [style=light Z dot] (29) at (-13.25, 4.5) {};
		\node [style=none] (30) at (-13.25, -0.75) {};
		\node [style=light X dot] (31) at (-6.75, -6) {};
		\node [style=light Z dot] (32) at (-6.75, 6.25) {};
		\node [style=light Z dot] (33) at (-5, -2.5) {};
		\node [style=light Z dot] (34) at (-4.25, -4.25) {};
		\node [style=none] (35) at (3, 6.25) {};
		\node [style=none] (36) at (4, 1) {};
		\node [style=none] (37) at (3, 4.5) {};
		\node [style=none] (38) at (3, 2.75) {};
		\node [style=none] (39) at (3, -4.25) {};
		\node [style=none] (40) at (4, -2.5) {};
		\node [style=none] (41) at (16.75, 6.25) {};
		\node [style=none] (42) at (16.75, 1) {};
		\node [style=none] (43) at (16.75, 4.5) {};
		\node [style=none] (44) at (16.75, 2.75) {};
		\node [style=none] (45) at (16.75, -4.25) {};
		\node [style=none] (46) at (16.75, -0.75) {};
		\node [style=none] (47) at (16.75, -2.5) {};
		\node [style=none] (48) at (3, 4.5) {};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (50) at (3, 6.25) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=none] (52) at (3, 2.75) {};
		\node [style=light Z dot] (53) at (8, 2.75) {};
		\node [style=none] (54) at (3, -4.25) {};
		\node [style=light X dot] (55) at (8, 6.25) {};
		\node [style=light Z dot] (56) at (8, 1) {};
		\node [style=light Z dot] (57) at (9.75, 4.5) {};
		\node [style=light X dot] (58) at (8, -4.25) {};
		\node [style=light X dot] (59) at (9.75, -2.5) {};
		\node [style=light X dot] (60) at (11.5, -0.75) {};
		\node [style=light Z dot] (61) at (11.5, -4.25) {};
		\node [style=light Z dot] (62) at (6.25, 4.5) {};
		\node [style=none] (63) at (6.25, -0.75) {};
		\node [style=light X dot] (64) at (12.75, -6) {};
		\node [style=light Z dot] (65) at (12.75, 6.25) {};
		\node [style=light Z dot] (66) at (14.5, -2.5) {};
		\node [style=light Z dot] (67) at (15.25, -4.25) {};
		\node [style=none] (68) at (5, 6.75) {a};
		\node [style=none] (69) at (5, -3.75) {b};
		\node [style=none] (70) at (5, -2) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw [style=fault-free] (19.center) to (21.center);
		\draw (20) to (22);
		\draw [style=fault-free] (23) to (25);
		\draw (24) to (26);
		\draw (27) to (28);
		\draw (29) to (30.center);
		\draw [style=fault-free] (2.center) to (17.center);
		\draw (17.center) to (22);
		\draw [style=fault-free] (4.center) to (15.center);
		\draw (15.center) to (29);
		\draw [style=fault-free] (29) to (24);
		\draw (24) to (10.center);
		\draw [style=fault-free] (5.center) to (19.center);
		\draw [style=fault-free] (19.center) to (20);
		\draw (20) to (11.center);
		\draw (23) to (9.center);
		\draw [style=fault-free] (3.center) to (16.center);
		\draw (16.center) to (23);
		\draw (27) to (13.center);
		\draw [style=fault-free] (7.center) to (18.center);
		\draw [style=fault-free] (6.center) to (21.center);
		\draw [style=fault-free] (21.center) to (25);
		\draw [style=fault-free] (25) to (28);
		\draw (30.center) to (27);
		\draw (18.center) to (26);
		\draw [style=fault-free] (32) to (31);
		\draw [style=fault-free] (31) to (33);
		\draw [style=fault-free] (31) to (34);
		\draw [style=fault-free] (28) to (34);
		\draw (34) to (12.center);
		\draw (32) to (8.center);
		\draw (33) to (14.center);
		\draw (22) to (32);
		\draw (26) to (33);
		\draw [style=red edge] (48.center) to (50.center);
		\draw [style=pink edge] (49.center) to (51.center);
		\draw [style=orange edge] (52.center) to (54.center);
		\draw [style=red edge] (53) to (55);
		\draw [style=fault-free] (56) to (58);
		\draw [style=pink edge] (57) to (59);
		\draw (60) to (61);
		\draw (62) to (63.center);
		\draw [style=fault-free] (35.center) to (50.center);
		\draw [style=red edge] (50.center) to (55);
		\draw [style=fault-free] (37.center) to (48.center);
		\draw [style=red edge] (48.center) to (62);
		\draw [style=fault-free] (62) to (57);
		\draw (57) to (43.center);
		\draw [style=fault-free] (38.center) to (52.center);
		\draw [style=orange edge] (52.center) to (53);
		\draw (53) to (44.center);
		\draw (56) to (42.center);
		\draw [style=fault-free] (36.center) to (49.center);
		\draw [style=pink edge] (49.center) to (56);
		\draw (60) to (46.center);
		\draw [style=fault-free] (40.center) to (51.center);
		\draw [style=fault-free] (39.center) to (54.center);
		\draw [style=orange edge] (54.center) to (58);
		\draw [style=fault-free] (58) to (61);
		\draw (63.center) to (60);
		\draw [style=pink edge] (51.center) to (59);
		\draw [style=fault-free] (65) to (64);
		\draw [style=fault-free] (64) to (66);
		\draw [style=fault-free] (64) to (67);
		\draw [style=fault-free] (61) to (67);
		\draw (67) to (45.center);
		\draw (65) to (41.center);
		\draw (66) to (47.center);
		\draw [style=red edge] (55) to (65);
		\draw [style=pink edge] (59) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-tmp-5-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-19, 7) {};
		\node [style=none] (36) at (-18, 1.75) {};
		\node [style=none] (37) at (-19, 5.25) {};
		\node [style=none] (38) at (-19, 3.5) {};
		\node [style=none] (39) at (-19, -3.5) {};
		\node [style=none] (40) at (-18, -1.75) {};
		\node [style=none] (41) at (-5.25, 7) {};
		\node [style=none] (42) at (-5.25, 1.75) {};
		\node [style=none] (43) at (-5.25, 5.25) {};
		\node [style=none] (44) at (-5.25, 3.5) {};
		\node [style=none] (45) at (-5.25, -3.5) {};
		\node [style=none] (46) at (-5.25, 0) {};
		\node [style=none] (47) at (-5.25, -1.75) {};
		\node [style=none] (48) at (-19, 5.25) {};
		\node [style=none] (49) at (-18, 1.75) {};
		\node [style=none] (50) at (-19, 7) {};
		\node [style=none] (51) at (-18, -1.75) {};
		\node [style=none] (52) at (-19, 3.5) {};
		\node [style=light Z dot] (53) at (-14, 3.5) {};
		\node [style=none] (54) at (-19, -3.5) {};
		\node [style=light X dot] (55) at (-14, 7) {};
		\node [style=light Z dot] (56) at (-14, 1.75) {};
		\node [style=light Z dot] (57) at (-12.25, 5.25) {};
		\node [style=light X dot] (58) at (-14, -3.5) {};
		\node [style=light X dot] (59) at (-12.25, -1.75) {};
		\node [style=light X dot] (60) at (-10.5, 0) {};
		\node [style=light Z dot] (61) at (-10.5, -3.5) {};
		\node [style=light Z dot] (62) at (-15.75, 5.25) {};
		\node [style=none] (63) at (-15.75, 0) {};
		\node [style=light X dot] (64) at (-9.25, -5.25) {};
		\node [style=light Z dot] (65) at (-9.25, 7) {};
		\node [style=light Z dot] (66) at (-7.5, -1.75) {};
		\node [style=light Z dot] (67) at (-6.75, -3.5) {};
		\node [style=none] (68) at (-17, 7.5) {a};
		\node [style=none] (69) at (-17, -3) {b};
		\node [style=none] (70) at (-17, -1.25) {c};
		\node [style=none] (71) at (-0.25, 7) {};
		\node [style=none] (72) at (0.75, 1.75) {};
		\node [style=none] (73) at (-0.25, 5.25) {};
		\node [style=none] (74) at (-0.25, 3.5) {};
		\node [style=none] (75) at (-0.25, -3.5) {};
		\node [style=none] (76) at (0.75, -1.75) {};
		\node [style=none] (77) at (13.5, 7) {};
		\node [style=none] (78) at (13.5, 1.75) {};
		\node [style=none] (79) at (13.5, 5.25) {};
		\node [style=none] (80) at (13.5, 3.5) {};
		\node [style=none] (81) at (13.5, -3.5) {};
		\node [style=none] (82) at (13.5, 0) {};
		\node [style=none] (83) at (13.5, -1.75) {};
		\node [style=none] (84) at (-0.25, 5.25) {};
		\node [style=none] (85) at (0.75, 1.75) {};
		\node [style=none] (86) at (-0.25, 7) {};
		\node [style=none] (87) at (0.75, -1.75) {};
		\node [style=none] (88) at (-0.25, 3.5) {};
		\node [style=light Z dot] (89) at (4.75, 3.5) {};
		\node [style=none] (90) at (-0.25, -3.5) {};
		\node [style=light X dot] (91) at (4.75, 7) {};
		\node [style=light Z dot] (92) at (4.75, 1.75) {};
		\node [style=light Z dot] (93) at (6.5, 5.25) {};
		\node [style=light X dot] (94) at (4.75, -3.5) {};
		\node [style=light X dot] (95) at (6.5, -1.75) {};
		\node [style=light X dot] (96) at (8.25, 0) {};
		\node [style=light Z dot] (97) at (8.25, -3.5) {};
		\node [style=light Z dot] (98) at (3, 5.25) {};
		\node [style=none] (99) at (3, 0) {};
		\node [style=light X dot] (100) at (9.5, -5.25) {};
		\node [style=light Z dot] (101) at (9.5, 7) {};
		\node [style=light Z dot] (102) at (11.25, -1.75) {};
		\node [style=light Z dot] (103) at (12, -3.5) {};
		\node [style=none] (104) at (1.75, 7.5) {a};
		\node [style=none] (105) at (1.75, -3) {b};
		\node [style=none] (106) at (1.75, -1.25) {c};
		\node [style=light X dot] (107) at (4.75, 4.5) {$\pi$};
		\node [style=light X dot] (108) at (3.75, 3.5) {$\pi$};
		\node [style=none] (109) at (-19, -8.5) {};
		\node [style=none] (110) at (-18, -13.75) {};
		\node [style=none] (111) at (-19, -10.25) {};
		\node [style=none] (112) at (-19, -12) {};
		\node [style=none] (113) at (-19, -19) {};
		\node [style=none] (114) at (-18, -17.25) {};
		\node [style=none] (115) at (-5.25, -8.5) {};
		\node [style=none] (116) at (-5.25, -13.75) {};
		\node [style=none] (117) at (-5.25, -10.25) {};
		\node [style=none] (118) at (-5.25, -12) {};
		\node [style=none] (119) at (-5.25, -19) {};
		\node [style=none] (120) at (-5.25, -15.5) {};
		\node [style=none] (121) at (-5.25, -17.25) {};
		\node [style=none] (122) at (-19, -10.25) {};
		\node [style=none] (123) at (-18, -13.75) {};
		\node [style=none] (124) at (-19, -8.5) {};
		\node [style=none] (125) at (-18, -17.25) {};
		\node [style=none] (126) at (-19, -12) {};
		\node [style=light Z dot] (127) at (-14, -12) {};
		\node [style=none] (128) at (-19, -19) {};
		\node [style=light X dot] (129) at (-14, -8.5) {};
		\node [style=light Z dot] (130) at (-14, -13.75) {};
		\node [style=light Z dot] (131) at (-12.25, -10.25) {};
		\node [style=light X dot] (132) at (-14, -19) {};
		\node [style=light X dot] (133) at (-12.25, -17.25) {};
		\node [style=light X dot] (134) at (-10.5, -15.5) {};
		\node [style=light Z dot] (135) at (-10.5, -19) {};
		\node [style=light Z dot] (136) at (-15.75, -10.25) {};
		\node [style=none] (137) at (-15.75, -15.5) {};
		\node [style=light X dot] (138) at (-9.25, -20.75) {};
		\node [style=light Z dot] (139) at (-9.25, -8.5) {};
		\node [style=light Z dot] (140) at (-7.5, -17.25) {};
		\node [style=light Z dot] (141) at (-6.75, -19) {};
		\node [style=none] (142) at (-17, -8) {a};
		\node [style=none] (143) at (-17, -18.5) {b};
		\node [style=none] (144) at (-17, -16.75) {c};
		\node [style=light X dot] (145) at (-14, -11) {$\pi$};
		\node [style=light X dot] (146) at (-15, -13.75) {$\pi$};
		\node [style=none] (147) at (-0.25, -8.5) {};
		\node [style=none] (148) at (0.75, -13.75) {};
		\node [style=none] (149) at (-0.25, -10.25) {};
		\node [style=none] (150) at (-0.25, -12) {};
		\node [style=none] (151) at (-0.25, -19) {};
		\node [style=none] (152) at (0.75, -17.25) {};
		\node [style=none] (153) at (13.5, -8.5) {};
		\node [style=none] (154) at (13.5, -13.75) {};
		\node [style=none] (155) at (13.5, -10.25) {};
		\node [style=none] (156) at (13.5, -12) {};
		\node [style=none] (157) at (13.5, -19) {};
		\node [style=none] (158) at (13.5, -15.5) {};
		\node [style=none] (159) at (13.5, -17.25) {};
		\node [style=none] (160) at (-0.25, -10.25) {};
		\node [style=none] (161) at (0.75, -13.75) {};
		\node [style=none] (162) at (-0.25, -8.5) {};
		\node [style=none] (163) at (0.75, -17.25) {};
		\node [style=none] (164) at (-0.25, -12) {};
		\node [style=light Z dot] (165) at (4.75, -12) {};
		\node [style=none] (166) at (-0.25, -19) {};
		\node [style=light X dot] (167) at (4.75, -8.5) {};
		\node [style=light Z dot] (168) at (4.75, -13.75) {};
		\node [style=light Z dot] (169) at (6.5, -10.25) {};
		\node [style=light X dot] (170) at (4.75, -19) {};
		\node [style=light X dot] (171) at (6.5, -17.25) {};
		\node [style=light X dot] (172) at (8.25, -15.5) {};
		\node [style=light Z dot] (173) at (8.25, -19) {};
		\node [style=light Z dot] (174) at (3, -10.25) {};
		\node [style=none] (175) at (3, -15.5) {};
		\node [style=light X dot] (176) at (9.5, -20.75) {};
		\node [style=light Z dot] (177) at (9.5, -8.5) {};
		\node [style=light Z dot] (178) at (11.25, -17.25) {};
		\node [style=light Z dot] (179) at (12, -19) {};
		\node [style=none] (180) at (1.75, -8) {a};
		\node [style=none] (181) at (1.75, -18.5) {b};
		\node [style=none] (182) at (1.75, -16.75) {c};
		\node [style=light X dot] (183) at (3.75, -19) {$\pi$};
		\node [style=light X dot] (184) at (3.75, -13.75) {$\pi$};
		\node [style=none] (185) at (5, -5.25) {$(a,b)$};
		\node [style=none] (186) at (-14, -22) {$(a,c)$};
		\node [style=none] (187) at (5, -21.75) {$(b,c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (48.center) to (50.center);
		\draw [style=pink edge] (49.center) to (51.center);
		\draw [style=orange edge] (52.center) to (54.center);
		\draw [style=red edge] (53) to (55);
		\draw [style=fault-free] (56) to (58);
		\draw [style=pink edge] (57) to (59);
		\draw (60) to (61);
		\draw (62) to (63.center);
		\draw [style=fault-free] (35.center) to (50.center);
		\draw [style=red edge] (50.center) to (55);
		\draw [style=fault-free] (37.center) to (48.center);
		\draw [style=red edge] (48.center) to (62);
		\draw [style=fault-free] (62) to (57);
		\draw (57) to (43.center);
		\draw [style=fault-free] (38.center) to (52.center);
		\draw [style=orange edge] (52.center) to (53);
		\draw (53) to (44.center);
		\draw (56) to (42.center);
		\draw [style=fault-free] (36.center) to (49.center);
		\draw [style=pink edge] (49.center) to (56);
		\draw (60) to (46.center);
		\draw [style=fault-free] (40.center) to (51.center);
		\draw [style=fault-free] (39.center) to (54.center);
		\draw [style=orange edge] (54.center) to (58);
		\draw [style=fault-free] (58) to (61);
		\draw (63.center) to (60);
		\draw [style=pink edge] (51.center) to (59);
		\draw [style=fault-free] (65) to (64);
		\draw [style=fault-free] (64) to (66);
		\draw [style=fault-free] (64) to (67);
		\draw [style=fault-free] (61) to (67);
		\draw (67) to (45.center);
		\draw (65) to (41.center);
		\draw (66) to (47.center);
		\draw [style=red edge] (55) to (65);
		\draw [style=pink edge] (59) to (66);
		\draw [style=red edge] (84.center) to (86.center);
		\draw [style=pink edge] (85.center) to (87.center);
		\draw [style=orange edge] (88.center) to (90.center);
		\draw [style=red edge] (89) to (91);
		\draw [style=fault-free] (92) to (94);
		\draw [style=pink edge] (93) to (95);
		\draw (96) to (97);
		\draw (98) to (99.center);
		\draw [style=fault-free] (71.center) to (86.center);
		\draw [style=red edge] (86.center) to (91);
		\draw [style=fault-free] (73.center) to (84.center);
		\draw [style=red edge] (84.center) to (98);
		\draw [style=fault-free] (98) to (93);
		\draw (93) to (79.center);
		\draw [style=fault-free] (74.center) to (88.center);
		\draw [style=orange edge] (88.center) to (89);
		\draw (89) to (80.center);
		\draw (92) to (78.center);
		\draw [style=fault-free] (72.center) to (85.center);
		\draw [style=pink edge] (85.center) to (92);
		\draw (96) to (82.center);
		\draw [style=fault-free] (76.center) to (87.center);
		\draw [style=fault-free] (75.center) to (90.center);
		\draw [style=orange edge] (90.center) to (94);
		\draw [style=fault-free] (94) to (97);
		\draw (99.center) to (96);
		\draw [style=pink edge] (87.center) to (95);
		\draw [style=fault-free] (101) to (100);
		\draw [style=fault-free] (100) to (102);
		\draw [style=fault-free] (100) to (103);
		\draw [style=fault-free] (97) to (103);
		\draw (103) to (81.center);
		\draw (101) to (77.center);
		\draw (102) to (83.center);
		\draw [style=red edge] (91) to (101);
		\draw [style=pink edge] (95) to (102);
		\draw [style=red edge] (122.center) to (124.center);
		\draw [style=pink edge] (123.center) to (125.center);
		\draw [style=orange edge] (126.center) to (128.center);
		\draw [style=red edge] (127) to (129);
		\draw [style=fault-free] (130) to (132);
		\draw [style=pink edge] (131) to (133);
		\draw (134) to (135);
		\draw (136) to (137.center);
		\draw [style=fault-free] (109.center) to (124.center);
		\draw [style=red edge] (124.center) to (129);
		\draw [style=fault-free] (111.center) to (122.center);
		\draw [style=red edge] (122.center) to (136);
		\draw [style=fault-free] (136) to (131);
		\draw (131) to (117.center);
		\draw [style=fault-free] (112.center) to (126.center);
		\draw [style=orange edge] (126.center) to (127);
		\draw (127) to (118.center);
		\draw (130) to (116.center);
		\draw [style=fault-free] (110.center) to (123.center);
		\draw [style=pink edge] (123.center) to (130);
		\draw (134) to (120.center);
		\draw [style=fault-free] (114.center) to (125.center);
		\draw [style=fault-free] (113.center) to (128.center);
		\draw [style=orange edge] (128.center) to (132);
		\draw [style=fault-free] (132) to (135);
		\draw (137.center) to (134);
		\draw [style=pink edge] (125.center) to (133);
		\draw [style=fault-free] (139) to (138);
		\draw [style=fault-free] (138) to (140);
		\draw [style=fault-free] (138) to (141);
		\draw [style=fault-free] (135) to (141);
		\draw (141) to (119.center);
		\draw (139) to (115.center);
		\draw (140) to (121.center);
		\draw [style=red edge] (129) to (139);
		\draw [style=pink edge] (133) to (140);
		\draw [style=red edge] (160.center) to (162.center);
		\draw [style=pink edge] (161.center) to (163.center);
		\draw [style=orange edge] (164.center) to (166.center);
		\draw [style=red edge] (165) to (167);
		\draw [style=fault-free] (168) to (170);
		\draw [style=pink edge] (169) to (171);
		\draw (172) to (173);
		\draw (174) to (175.center);
		\draw [style=fault-free] (147.center) to (162.center);
		\draw [style=red edge] (162.center) to (167);
		\draw [style=fault-free] (149.center) to (160.center);
		\draw [style=red edge] (160.center) to (174);
		\draw [style=fault-free] (174) to (169);
		\draw (169) to (155.center);
		\draw [style=fault-free] (150.center) to (164.center);
		\draw [style=orange edge] (164.center) to (165);
		\draw (165) to (156.center);
		\draw (168) to (154.center);
		\draw [style=fault-free] (148.center) to (161.center);
		\draw [style=pink edge] (161.center) to (168);
		\draw (172) to (158.center);
		\draw [style=fault-free] (152.center) to (163.center);
		\draw [style=fault-free] (151.center) to (166.center);
		\draw [style=orange edge] (166.center) to (170);
		\draw [style=fault-free] (170) to (173);
		\draw (175.center) to (172);
		\draw [style=pink edge] (163.center) to (171);
		\draw [style=fault-free] (177) to (176);
		\draw [style=fault-free] (176) to (178);
		\draw [style=fault-free] (176) to (179);
		\draw [style=fault-free] (173) to (179);
		\draw (179) to (157.center);
		\draw (177) to (153.center);
		\draw (178) to (159.center);
		\draw [style=red edge] (167) to (177);
		\draw [style=pink edge] (171) to (178);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-tmp-5-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 11.75) {};
		\node [style=none] (1) at (-5.75, 6.5) {};
		\node [style=none] (2) at (-6.75, 10) {};
		\node [style=none] (3) at (-6.75, 8.25) {};
		\node [style=none] (4) at (-6.75, 1.25) {};
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (6) at (7, 11.75) {};
		\node [style=none] (7) at (7, 6.5) {};
		\node [style=none] (8) at (7, 10) {};
		\node [style=none] (9) at (7, 8.25) {};
		\node [style=none] (10) at (7, 1.25) {};
		\node [style=none] (11) at (7, 4.75) {};
		\node [style=none] (12) at (7, 3) {};
		\node [style=none] (13) at (-6.75, 10) {};
		\node [style=none] (14) at (-5.75, 6.5) {};
		\node [style=none] (15) at (-6.75, 11.75) {};
		\node [style=none] (16) at (-5.75, 3) {};
		\node [style=none] (17) at (-6.75, 8.25) {};
		\node [style=light Z dot] (18) at (-1.75, 8.25) {};
		\node [style=none] (19) at (-6.75, 1.25) {};
		\node [style=light X dot] (20) at (-1.75, 11.75) {};
		\node [style=light Z dot] (21) at (-1.75, 6.5) {};
		\node [style=light Z dot] (22) at (0, 10) {};
		\node [style=light X dot] (23) at (-1.75, 1.25) {};
		\node [style=light X dot] (24) at (0, 3) {};
		\node [style=light X dot] (25) at (1.75, 4.75) {};
		\node [style=light Z dot] (26) at (1.75, 1.25) {};
		\node [style=light Z dot] (27) at (-3.5, 10) {};
		\node [style=none] (28) at (-3.5, 4.75) {};
		\node [style=light X dot] (29) at (3, -0.5) {};
		\node [style=light Z dot] (30) at (3, 11.75) {};
		\node [style=light Z dot] (31) at (4.75, 3) {};
		\node [style=light Z dot] (32) at (5.5, 1.25) {};
		\node [style=none] (33) at (-4.75, 12.25) {a};
		\node [style=none] (34) at (-4.75, 1.75) {b};
		\node [style=none] (35) at (-4.75, 3.5) {c};
		\node [style=X bold phase dot] (36) at (5, 8.25) {$\pi$};
		\node [style=none] (37) at (-1.75, -1.75) {$(a,c)$};
		\node [style=light X dot] (38) at (-6.75, 5) {$\pi$};
		\node [style=X bold phase dot] (39) at (5, 6.5) {$\pi$};
		\node [style=light X dot] (40) at (-1.75, 3.75) {$\pi$};
		\node [style=none] (41) at (-10, 6) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (42) at (-26, 11.75) {};
		\node [style=none] (43) at (-25, 6.5) {};
		\node [style=none] (44) at (-26, 10) {};
		\node [style=none] (45) at (-26, 8.25) {};
		\node [style=none] (46) at (-26, 1.25) {};
		\node [style=none] (47) at (-25, 3) {};
		\node [style=none] (48) at (-12.25, 11.75) {};
		\node [style=none] (49) at (-12.25, 6.5) {};
		\node [style=none] (50) at (-12.25, 10) {};
		\node [style=none] (51) at (-12.25, 8.25) {};
		\node [style=none] (52) at (-12.25, 1.25) {};
		\node [style=none] (53) at (-12.25, 4.75) {};
		\node [style=none] (54) at (-12.25, 3) {};
		\node [style=none] (55) at (-26, 10) {};
		\node [style=none] (56) at (-25, 6.5) {};
		\node [style=none] (57) at (-26, 11.75) {};
		\node [style=none] (58) at (-25, 3) {};
		\node [style=none] (59) at (-26, 8.25) {};
		\node [style=light Z dot] (60) at (-21, 8.25) {};
		\node [style=none] (61) at (-26, 1.25) {};
		\node [style=light X dot] (62) at (-21, 11.75) {};
		\node [style=light Z dot] (63) at (-21, 6.5) {};
		\node [style=light Z dot] (64) at (-19.25, 10) {};
		\node [style=light X dot] (65) at (-21, 1.25) {};
		\node [style=light X dot] (66) at (-19.25, 3) {};
		\node [style=light X dot] (67) at (-17.5, 4.75) {};
		\node [style=light Z dot] (68) at (-17.5, 1.25) {};
		\node [style=light Z dot] (69) at (-22.75, 10) {};
		\node [style=none] (70) at (-22.75, 4.75) {};
		\node [style=light X dot] (71) at (-16.25, -0.5) {};
		\node [style=light Z dot] (72) at (-16.25, 11.75) {};
		\node [style=light Z dot] (73) at (-14.5, 3) {};
		\node [style=light Z dot] (74) at (-13.75, 1.25) {};
		\node [style=none] (75) at (-24, 12.25) {a};
		\node [style=none] (76) at (-24, 1.75) {b};
		\node [style=none] (77) at (-24, 3.5) {c};
		\node [style=light X dot] (78) at (-21, 9.25) {$\pi$};
		\node [style=light X dot] (79) at (-22, 6.5) {$\pi$};
		\node [style=none] (80) at (-21, -1.75) {$(a,c)$};
		\node [style=none] (81) at (13.5, 11.75) {};
		\node [style=none] (82) at (14.5, 6.5) {};
		\node [style=none] (83) at (13.5, 10) {};
		\node [style=none] (84) at (13.5, 8.25) {};
		\node [style=none] (85) at (13.5, 1.25) {};
		\node [style=none] (86) at (14.5, 3) {};
		\node [style=none] (87) at (27.25, 11.75) {};
		\node [style=none] (88) at (27.25, 6.5) {};
		\node [style=none] (89) at (27.25, 10) {};
		\node [style=none] (90) at (27.25, 8.25) {};
		\node [style=none] (91) at (27.25, 1.25) {};
		\node [style=none] (92) at (27.25, 4.75) {};
		\node [style=none] (93) at (27.25, 3) {};
		\node [style=none] (94) at (13.5, 10) {};
		\node [style=none] (95) at (14.5, 6.5) {};
		\node [style=none] (96) at (13.5, 11.75) {};
		\node [style=none] (97) at (14.5, 3) {};
		\node [style=none] (98) at (13.5, 8.25) {};
		\node [style=light Z dot] (99) at (18.5, 8.25) {};
		\node [style=none] (100) at (13.5, 1.25) {};
		\node [style=light X dot] (101) at (18.5, 11.75) {};
		\node [style=light Z dot] (102) at (18.5, 6.5) {};
		\node [style=light Z dot] (103) at (20.25, 10) {};
		\node [style=light X dot] (104) at (18.5, 1.25) {};
		\node [style=light X dot] (105) at (20.25, 3) {};
		\node [style=light X dot] (106) at (22, 4.75) {};
		\node [style=light Z dot] (107) at (22, 1.25) {};
		\node [style=light Z dot] (108) at (16.75, 10) {};
		\node [style=none] (109) at (16.75, 4.75) {};
		\node [style=light X dot] (110) at (23.25, -0.5) {};
		\node [style=light Z dot] (111) at (23.25, 11.75) {};
		\node [style=light Z dot] (112) at (25, 3) {};
		\node [style=light Z dot] (113) at (25.75, 1.25) {};
		\node [style=none] (114) at (15.5, 12.25) {a};
		\node [style=none] (115) at (15.5, 1.75) {b};
		\node [style=none] (116) at (15.5, 3.5) {c};
		\node [style=X bold phase dot] (117) at (25.25, 8.25) {$\pi$};
		\node [style=none] (118) at (18.5, -1.75) {$(a,c)$};
		\node [style=X bold phase dot] (119) at (25.25, 6.5) {$\pi$};
		\node [style=none] (120) at (10.25, 6) {$\xlongequal[]{(sp)}$};
		\node [style=none] (121) at (-6.75, 27.5) {};
		\node [style=none] (122) at (-5.75, 22.25) {};
		\node [style=none] (123) at (-6.75, 25.75) {};
		\node [style=none] (124) at (-6.75, 24) {};
		\node [style=none] (125) at (-6.75, 17) {};
		\node [style=none] (126) at (-5.75, 18.75) {};
		\node [style=none] (127) at (7, 27.5) {};
		\node [style=none] (128) at (7, 22.25) {};
		\node [style=none] (129) at (7, 25.75) {};
		\node [style=none] (130) at (7, 24) {};
		\node [style=none] (131) at (7, 17) {};
		\node [style=none] (132) at (7, 20.5) {};
		\node [style=none] (133) at (7, 18.75) {};
		\node [style=none] (134) at (-6.75, 25.75) {};
		\node [style=none] (135) at (-5.75, 22.25) {};
		\node [style=none] (136) at (-6.75, 27.5) {};
		\node [style=none] (137) at (-5.75, 18.75) {};
		\node [style=none] (138) at (-6.75, 24) {};
		\node [style=light Z dot] (139) at (-1.75, 24) {};
		\node [style=none] (140) at (-6.75, 17) {};
		\node [style=light X dot] (141) at (-1.75, 27.5) {};
		\node [style=light Z dot] (142) at (-1.75, 22.25) {};
		\node [style=light Z dot] (143) at (0, 25.75) {};
		\node [style=light X dot] (144) at (-1.75, 17) {};
		\node [style=light X dot] (145) at (0, 18.75) {};
		\node [style=light X dot] (146) at (1.75, 20.5) {};
		\node [style=light Z dot] (147) at (1.75, 17) {};
		\node [style=light Z dot] (148) at (-3.5, 25.75) {};
		\node [style=none] (149) at (-3.5, 20.5) {};
		\node [style=light X dot] (150) at (3, 15.25) {};
		\node [style=light Z dot] (151) at (3, 27.5) {};
		\node [style=light Z dot] (152) at (4.75, 18.75) {};
		\node [style=light Z dot] (153) at (5.5, 17) {};
		\node [style=none] (154) at (-4.75, 28) {a};
		\node [style=none] (155) at (-4.75, 17.5) {b};
		\node [style=none] (156) at (-4.75, 19.25) {c};
		\node [style=X bold phase dot] (157) at (5, 24) {$\pi$};
		\node [style=none] (158) at (-1.75, 14) {$(a,b)$};
		\node [style=light X dot] (159) at (-6.75, 20.75) {$\pi$};
		\node [style=light X dot] (161) at (-1.75, 19.5) {$\pi$};
		\node [style=none] (162) at (-10, 21.75) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (163) at (-26, 27.5) {};
		\node [style=none] (164) at (-25, 22.25) {};
		\node [style=none] (165) at (-26, 25.75) {};
		\node [style=none] (166) at (-26, 24) {};
		\node [style=none] (167) at (-26, 17) {};
		\node [style=none] (168) at (-25, 18.75) {};
		\node [style=none] (169) at (-12.25, 27.5) {};
		\node [style=none] (170) at (-12.25, 22.25) {};
		\node [style=none] (171) at (-12.25, 25.75) {};
		\node [style=none] (172) at (-12.25, 24) {};
		\node [style=none] (173) at (-12.25, 17) {};
		\node [style=none] (174) at (-12.25, 20.5) {};
		\node [style=none] (175) at (-12.25, 18.75) {};
		\node [style=none] (176) at (-26, 25.75) {};
		\node [style=none] (177) at (-25, 22.25) {};
		\node [style=none] (178) at (-26, 27.5) {};
		\node [style=none] (179) at (-25, 18.75) {};
		\node [style=none] (180) at (-26, 24) {};
		\node [style=light Z dot] (181) at (-21, 24) {};
		\node [style=none] (182) at (-26, 17) {};
		\node [style=light X dot] (183) at (-21, 27.5) {};
		\node [style=light Z dot] (184) at (-21, 22.25) {};
		\node [style=light Z dot] (185) at (-19.25, 25.75) {};
		\node [style=light X dot] (186) at (-21, 17) {};
		\node [style=light X dot] (187) at (-19.25, 18.75) {};
		\node [style=light X dot] (188) at (-17.5, 20.5) {};
		\node [style=light Z dot] (189) at (-17.5, 17) {};
		\node [style=light Z dot] (190) at (-22.75, 25.75) {};
		\node [style=none] (191) at (-22.75, 20.5) {};
		\node [style=light X dot] (192) at (-16.25, 15.25) {};
		\node [style=light Z dot] (193) at (-16.25, 27.5) {};
		\node [style=light Z dot] (194) at (-14.5, 18.75) {};
		\node [style=light Z dot] (195) at (-13.75, 17) {};
		\node [style=none] (196) at (-24, 28) {a};
		\node [style=none] (197) at (-24, 17.5) {b};
		\node [style=none] (198) at (-24, 19.25) {c};
		\node [style=light X dot] (199) at (-21, 25) {$\pi$};
		\node [style=light X dot] (200) at (-22, 24) {$\pi$};
		\node [style=none] (201) at (-21, 14) {$(a,b)$};
		\node [style=none] (202) at (-6.75, -4) {};
		\node [style=none] (203) at (-5.75, -9.25) {};
		\node [style=none] (204) at (-6.75, -5.75) {};
		\node [style=none] (205) at (-6.75, -7.5) {};
		\node [style=none] (206) at (-6.75, -14.5) {};
		\node [style=none] (207) at (-5.75, -12.75) {};
		\node [style=none] (208) at (7, -4) {};
		\node [style=none] (209) at (7, -9.25) {};
		\node [style=none] (210) at (7, -5.75) {};
		\node [style=none] (211) at (7, -7.5) {};
		\node [style=none] (212) at (7, -14.5) {};
		\node [style=none] (213) at (7, -11) {};
		\node [style=none] (214) at (7, -12.75) {};
		\node [style=none] (215) at (-6.75, -5.75) {};
		\node [style=none] (216) at (-5.75, -9.25) {};
		\node [style=none] (217) at (-6.75, -4) {};
		\node [style=none] (218) at (-5.75, -12.75) {};
		\node [style=none] (219) at (-6.75, -7.5) {};
		\node [style=light Z dot] (220) at (-1.75, -7.5) {};
		\node [style=none] (221) at (-6.75, -14.5) {};
		\node [style=light X dot] (222) at (-1.75, -4) {};
		\node [style=light Z dot] (223) at (-1.75, -9.25) {};
		\node [style=light Z dot] (224) at (0, -5.75) {};
		\node [style=light X dot] (225) at (-1.75, -14.5) {};
		\node [style=light X dot] (226) at (0, -12.75) {};
		\node [style=light X dot] (227) at (1.75, -11) {};
		\node [style=light Z dot] (228) at (1.75, -14.5) {};
		\node [style=light Z dot] (229) at (-3.5, -5.75) {};
		\node [style=none] (230) at (-3.5, -11) {};
		\node [style=light X dot] (231) at (3, -16.25) {};
		\node [style=light Z dot] (232) at (3, -4) {};
		\node [style=light Z dot] (233) at (4.75, -12.75) {};
		\node [style=light Z dot] (234) at (5.5, -14.5) {};
		\node [style=none] (235) at (-4.75, -3.5) {a};
		\node [style=none] (236) at (-4.75, -14) {b};
		\node [style=none] (237) at (-4.75, -12.25) {c};
		\node [style=none] (239) at (-1.75, -17.5) {$(b,c)$};
		\node [style=light X dot] (240) at (-3.5, -14.5) {$\pi$};
		\node [style=X bold phase dot] (241) at (5, -9.25) {$\pi$};
		\node [style=light X dot] (242) at (-1.75, -12) {$\pi$};
		\node [style=none] (243) at (-10, -9.75) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (244) at (-26, -4) {};
		\node [style=none] (245) at (-25, -9.25) {};
		\node [style=none] (246) at (-26, -5.75) {};
		\node [style=none] (247) at (-26, -7.5) {};
		\node [style=none] (248) at (-26, -14.5) {};
		\node [style=none] (249) at (-25, -12.75) {};
		\node [style=none] (250) at (-12.25, -4) {};
		\node [style=none] (251) at (-12.25, -9.25) {};
		\node [style=none] (252) at (-12.25, -5.75) {};
		\node [style=none] (253) at (-12.25, -7.5) {};
		\node [style=none] (254) at (-12.25, -14.5) {};
		\node [style=none] (255) at (-12.25, -11) {};
		\node [style=none] (256) at (-12.25, -12.75) {};
		\node [style=none] (257) at (-26, -5.75) {};
		\node [style=none] (258) at (-25, -9.25) {};
		\node [style=none] (259) at (-26, -4) {};
		\node [style=none] (260) at (-25, -12.75) {};
		\node [style=none] (261) at (-26, -7.5) {};
		\node [style=light Z dot] (262) at (-21, -7.5) {};
		\node [style=none] (263) at (-26, -14.5) {};
		\node [style=light X dot] (264) at (-21, -4) {};
		\node [style=light Z dot] (265) at (-21, -9.25) {};
		\node [style=light Z dot] (266) at (-19.25, -5.75) {};
		\node [style=light X dot] (267) at (-21, -14.5) {};
		\node [style=light X dot] (268) at (-19.25, -12.75) {};
		\node [style=light X dot] (269) at (-17.5, -11) {};
		\node [style=light Z dot] (270) at (-17.5, -14.5) {};
		\node [style=light Z dot] (271) at (-22.75, -5.75) {};
		\node [style=none] (272) at (-22.75, -11) {};
		\node [style=light X dot] (273) at (-16.25, -16.25) {};
		\node [style=light Z dot] (274) at (-16.25, -4) {};
		\node [style=light Z dot] (275) at (-14.5, -12.75) {};
		\node [style=light Z dot] (276) at (-13.75, -14.5) {};
		\node [style=none] (277) at (-24, -3.5) {a};
		\node [style=none] (278) at (-24, -14) {b};
		\node [style=none] (279) at (-24, -12.25) {c};
		\node [style=light X dot] (280) at (-22, -14.5) {$\pi$};
		\node [style=light X dot] (281) at (-22, -9.25) {$\pi$};
		\node [style=none] (282) at (-21, -17.5) {$(b,c)$};
		\node [style=none] (283) at (13.5, -4) {};
		\node [style=none] (284) at (14.5, -9.25) {};
		\node [style=none] (285) at (13.5, -5.75) {};
		\node [style=none] (286) at (13.5, -7.5) {};
		\node [style=none] (287) at (13.5, -14.5) {};
		\node [style=none] (288) at (14.5, -12.75) {};
		\node [style=none] (289) at (27.25, -4) {};
		\node [style=none] (290) at (27.25, -9.25) {};
		\node [style=none] (291) at (27.25, -5.75) {};
		\node [style=none] (292) at (27.25, -7.5) {};
		\node [style=none] (293) at (27.25, -14.5) {};
		\node [style=none] (294) at (27.25, -11) {};
		\node [style=none] (295) at (27.25, -12.75) {};
		\node [style=none] (296) at (13.5, -5.75) {};
		\node [style=none] (297) at (14.5, -9.25) {};
		\node [style=none] (298) at (13.5, -4) {};
		\node [style=none] (299) at (14.5, -12.75) {};
		\node [style=none] (300) at (13.5, -7.5) {};
		\node [style=light Z dot] (301) at (18.5, -7.5) {};
		\node [style=none] (302) at (13.5, -14.5) {};
		\node [style=light X dot] (303) at (18.5, -4) {};
		\node [style=light Z dot] (304) at (18.5, -9.25) {};
		\node [style=light Z dot] (305) at (20.25, -5.75) {};
		\node [style=light X dot] (306) at (18.5, -14.5) {};
		\node [style=light X dot] (307) at (20.25, -12.75) {};
		\node [style=light X dot] (308) at (22, -11) {};
		\node [style=light Z dot] (309) at (22, -14.5) {};
		\node [style=light Z dot] (310) at (16.75, -5.75) {};
		\node [style=none] (311) at (16.75, -11) {};
		\node [style=light X dot] (312) at (23.25, -16.25) {};
		\node [style=light Z dot] (313) at (23.25, -4) {};
		\node [style=light Z dot] (314) at (25, -12.75) {};
		\node [style=light Z dot] (315) at (25.75, -14.5) {};
		\node [style=none] (316) at (15.5, -3.5) {a};
		\node [style=none] (317) at (15.5, -14) {b};
		\node [style=none] (318) at (15.5, -12.25) {c};
		\node [style=X bold phase dot] (319) at (25.25, -7.5) {$\pi$};
		\node [style=none] (320) at (18.5, -17.5) {$(b,c)$};
		\node [style=none] (322) at (10.25, -9.75) {$\xlongequal[]{(sp)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (13.center) to (15.center);
		\draw [style=pink edge] (14.center) to (16.center);
		\draw [style=orange edge] (17.center) to (19.center);
		\draw [style=red edge] (18) to (20);
		\draw [style=fault-free] (21) to (23);
		\draw [style=pink edge] (22) to (24);
		\draw (25) to (26);
		\draw (27) to (28.center);
		\draw [style=fault-free] (0.center) to (15.center);
		\draw [style=red edge] (15.center) to (20);
		\draw [style=fault-free] (2.center) to (13.center);
		\draw [style=red edge] (13.center) to (27);
		\draw [style=fault-free] (27) to (22);
		\draw (22) to (8.center);
		\draw [style=fault-free] (3.center) to (17.center);
		\draw [style=orange edge] (17.center) to (18);
		\draw (18) to (9.center);
		\draw (21) to (7.center);
		\draw [style=fault-free] (1.center) to (14.center);
		\draw [style=pink edge] (14.center) to (21);
		\draw (25) to (11.center);
		\draw [style=fault-free] (5.center) to (16.center);
		\draw [style=fault-free] (4.center) to (19.center);
		\draw [style=orange edge] (19.center) to (23);
		\draw [style=fault-free] (23) to (26);
		\draw (28.center) to (25);
		\draw [style=pink edge] (16.center) to (24);
		\draw [style=fault-free] (30) to (29);
		\draw [style=fault-free] (29) to (31);
		\draw [style=fault-free] (29) to (32);
		\draw [style=fault-free] (26) to (32);
		\draw (32) to (10.center);
		\draw (30) to (6.center);
		\draw (31) to (12.center);
		\draw [style=red edge] (20) to (30);
		\draw [style=pink edge] (24) to (31);
		\draw [style=red edge] (55.center) to (57.center);
		\draw [style=pink edge] (56.center) to (58.center);
		\draw [style=orange edge] (59.center) to (61.center);
		\draw [style=red edge] (60) to (62);
		\draw [style=fault-free] (63) to (65);
		\draw [style=pink edge] (64) to (66);
		\draw (67) to (68);
		\draw (69) to (70.center);
		\draw [style=fault-free] (42.center) to (57.center);
		\draw [style=red edge] (57.center) to (62);
		\draw [style=fault-free] (44.center) to (55.center);
		\draw [style=red edge] (55.center) to (69);
		\draw [style=fault-free] (69) to (64);
		\draw (64) to (50.center);
		\draw [style=fault-free] (45.center) to (59.center);
		\draw [style=orange edge] (59.center) to (60);
		\draw (60) to (51.center);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43.center) to (56.center);
		\draw [style=pink edge] (56.center) to (63);
		\draw (67) to (53.center);
		\draw [style=fault-free] (47.center) to (58.center);
		\draw [style=fault-free] (46.center) to (61.center);
		\draw [style=orange edge] (61.center) to (65);
		\draw [style=fault-free] (65) to (68);
		\draw (70.center) to (67);
		\draw [style=pink edge] (58.center) to (66);
		\draw [style=fault-free] (72) to (71);
		\draw [style=fault-free] (71) to (73);
		\draw [style=fault-free] (71) to (74);
		\draw [style=fault-free] (68) to (74);
		\draw (74) to (52.center);
		\draw (72) to (48.center);
		\draw (73) to (54.center);
		\draw [style=red edge] (62) to (72);
		\draw [style=pink edge] (66) to (73);
		\draw [style=red edge] (94.center) to (96.center);
		\draw [style=pink edge] (95.center) to (97.center);
		\draw [style=orange edge] (98.center) to (100.center);
		\draw [style=red edge] (99) to (101);
		\draw [style=fault-free] (102) to (104);
		\draw [style=pink edge] (103) to (105);
		\draw (106) to (107);
		\draw (108) to (109.center);
		\draw [style=fault-free] (81.center) to (96.center);
		\draw [style=red edge] (96.center) to (101);
		\draw [style=fault-free] (83.center) to (94.center);
		\draw [style=red edge] (94.center) to (108);
		\draw [style=fault-free] (108) to (103);
		\draw (103) to (89.center);
		\draw [style=fault-free] (84.center) to (98.center);
		\draw [style=orange edge] (98.center) to (99);
		\draw (99) to (90.center);
		\draw (102) to (88.center);
		\draw [style=fault-free] (82.center) to (95.center);
		\draw [style=pink edge] (95.center) to (102);
		\draw (106) to (92.center);
		\draw [style=fault-free] (86.center) to (97.center);
		\draw [style=fault-free] (85.center) to (100.center);
		\draw [style=orange edge] (100.center) to (104);
		\draw [style=fault-free] (104) to (107);
		\draw (109.center) to (106);
		\draw [style=pink edge] (97.center) to (105);
		\draw [style=fault-free] (111) to (110);
		\draw [style=fault-free] (110) to (112);
		\draw [style=fault-free] (110) to (113);
		\draw [style=fault-free] (107) to (113);
		\draw (113) to (91.center);
		\draw (111) to (87.center);
		\draw (112) to (93.center);
		\draw [style=red edge] (101) to (111);
		\draw [style=pink edge] (105) to (112);
		\draw [style=red edge] (134.center) to (136.center);
		\draw [style=pink edge] (135.center) to (137.center);
		\draw [style=orange edge] (138.center) to (140.center);
		\draw [style=red edge] (139) to (141);
		\draw [style=fault-free] (142) to (144);
		\draw [style=pink edge] (143) to (145);
		\draw (146) to (147);
		\draw (148) to (149.center);
		\draw [style=fault-free] (121.center) to (136.center);
		\draw [style=red edge] (136.center) to (141);
		\draw [style=fault-free] (123.center) to (134.center);
		\draw [style=red edge] (134.center) to (148);
		\draw [style=fault-free] (148) to (143);
		\draw (143) to (129.center);
		\draw [style=fault-free] (124.center) to (138.center);
		\draw [style=orange edge] (138.center) to (139);
		\draw (139) to (130.center);
		\draw (142) to (128.center);
		\draw [style=fault-free] (122.center) to (135.center);
		\draw [style=pink edge] (135.center) to (142);
		\draw (146) to (132.center);
		\draw [style=fault-free] (126.center) to (137.center);
		\draw [style=fault-free] (125.center) to (140.center);
		\draw [style=orange edge] (140.center) to (144);
		\draw [style=fault-free] (144) to (147);
		\draw (149.center) to (146);
		\draw [style=pink edge] (137.center) to (145);
		\draw [style=fault-free] (151) to (150);
		\draw [style=fault-free] (150) to (152);
		\draw [style=fault-free] (150) to (153);
		\draw [style=fault-free] (147) to (153);
		\draw (153) to (131.center);
		\draw (151) to (127.center);
		\draw (152) to (133.center);
		\draw [style=red edge] (141) to (151);
		\draw [style=pink edge] (145) to (152);
		\draw [style=red edge] (176.center) to (178.center);
		\draw [style=pink edge] (177.center) to (179.center);
		\draw [style=orange edge] (180.center) to (182.center);
		\draw [style=red edge] (181) to (183);
		\draw [style=fault-free] (184) to (186);
		\draw [style=pink edge] (185) to (187);
		\draw (188) to (189);
		\draw (190) to (191.center);
		\draw [style=fault-free] (163.center) to (178.center);
		\draw [style=red edge] (178.center) to (183);
		\draw [style=fault-free] (165.center) to (176.center);
		\draw [style=red edge] (176.center) to (190);
		\draw [style=fault-free] (190) to (185);
		\draw (185) to (171.center);
		\draw [style=fault-free] (166.center) to (180.center);
		\draw [style=orange edge] (180.center) to (181);
		\draw (181) to (172.center);
		\draw (184) to (170.center);
		\draw [style=fault-free] (164.center) to (177.center);
		\draw [style=pink edge] (177.center) to (184);
		\draw (188) to (174.center);
		\draw [style=fault-free] (168.center) to (179.center);
		\draw [style=fault-free] (167.center) to (182.center);
		\draw [style=orange edge] (182.center) to (186);
		\draw [style=fault-free] (186) to (189);
		\draw (191.center) to (188);
		\draw [style=pink edge] (179.center) to (187);
		\draw [style=fault-free] (193) to (192);
		\draw [style=fault-free] (192) to (194);
		\draw [style=fault-free] (192) to (195);
		\draw [style=fault-free] (189) to (195);
		\draw (195) to (173.center);
		\draw (193) to (169.center);
		\draw (194) to (175.center);
		\draw [style=red edge] (183) to (193);
		\draw [style=pink edge] (187) to (194);
		\draw [style=red edge] (215.center) to (217.center);
		\draw [style=pink edge] (216.center) to (218.center);
		\draw [style=orange edge] (219.center) to (221.center);
		\draw [style=red edge] (220) to (222);
		\draw [style=fault-free] (223) to (225);
		\draw [style=pink edge] (224) to (226);
		\draw (227) to (228);
		\draw (229) to (230.center);
		\draw [style=fault-free] (202.center) to (217.center);
		\draw [style=red edge] (217.center) to (222);
		\draw [style=fault-free] (204.center) to (215.center);
		\draw [style=red edge] (215.center) to (229);
		\draw [style=fault-free] (229) to (224);
		\draw (224) to (210.center);
		\draw [style=fault-free] (205.center) to (219.center);
		\draw [style=orange edge] (219.center) to (220);
		\draw (220) to (211.center);
		\draw (223) to (209.center);
		\draw [style=fault-free] (203.center) to (216.center);
		\draw [style=pink edge] (216.center) to (223);
		\draw (227) to (213.center);
		\draw [style=fault-free] (207.center) to (218.center);
		\draw [style=fault-free] (206.center) to (221.center);
		\draw [style=orange edge] (221.center) to (225);
		\draw [style=fault-free] (225) to (228);
		\draw (230.center) to (227);
		\draw [style=pink edge] (218.center) to (226);
		\draw [style=fault-free] (232) to (231);
		\draw [style=fault-free] (231) to (233);
		\draw [style=fault-free] (231) to (234);
		\draw [style=fault-free] (228) to (234);
		\draw (234) to (212.center);
		\draw (232) to (208.center);
		\draw (233) to (214.center);
		\draw [style=red edge] (222) to (232);
		\draw [style=pink edge] (226) to (233);
		\draw [style=red edge] (257.center) to (259.center);
		\draw [style=pink edge] (258.center) to (260.center);
		\draw [style=orange edge] (261.center) to (263.center);
		\draw [style=red edge] (262) to (264);
		\draw [style=fault-free] (265) to (267);
		\draw [style=pink edge] (266) to (268);
		\draw (269) to (270);
		\draw (271) to (272.center);
		\draw [style=fault-free] (244.center) to (259.center);
		\draw [style=red edge] (259.center) to (264);
		\draw [style=fault-free] (246.center) to (257.center);
		\draw [style=red edge] (257.center) to (271);
		\draw [style=fault-free] (271) to (266);
		\draw (266) to (252.center);
		\draw [style=fault-free] (247.center) to (261.center);
		\draw [style=orange edge] (261.center) to (262);
		\draw (262) to (253.center);
		\draw (265) to (251.center);
		\draw [style=fault-free] (245.center) to (258.center);
		\draw [style=pink edge] (258.center) to (265);
		\draw (269) to (255.center);
		\draw [style=fault-free] (249.center) to (260.center);
		\draw [style=fault-free] (248.center) to (263.center);
		\draw [style=orange edge] (263.center) to (267);
		\draw [style=fault-free] (267) to (270);
		\draw (272.center) to (269);
		\draw [style=pink edge] (260.center) to (268);
		\draw [style=fault-free] (274) to (273);
		\draw [style=fault-free] (273) to (275);
		\draw [style=fault-free] (273) to (276);
		\draw [style=fault-free] (270) to (276);
		\draw (276) to (254.center);
		\draw (274) to (250.center);
		\draw (275) to (256.center);
		\draw [style=red edge] (264) to (274);
		\draw [style=pink edge] (268) to (275);
		\draw [style=red edge] (296.center) to (298.center);
		\draw [style=pink edge] (297.center) to (299.center);
		\draw [style=orange edge] (300.center) to (302.center);
		\draw [style=red edge] (301) to (303);
		\draw [style=fault-free] (304) to (306);
		\draw [style=pink edge] (305) to (307);
		\draw (308) to (309);
		\draw (310) to (311.center);
		\draw [style=fault-free] (283.center) to (298.center);
		\draw [style=red edge] (298.center) to (303);
		\draw [style=fault-free] (285.center) to (296.center);
		\draw [style=red edge] (296.center) to (310);
		\draw [style=fault-free] (310) to (305);
		\draw (305) to (291.center);
		\draw [style=fault-free] (286.center) to (300.center);
		\draw [style=orange edge] (300.center) to (301);
		\draw (301) to (292.center);
		\draw (304) to (290.center);
		\draw [style=fault-free] (284.center) to (297.center);
		\draw [style=pink edge] (297.center) to (304);
		\draw (308) to (294.center);
		\draw [style=fault-free] (288.center) to (299.center);
		\draw [style=fault-free] (287.center) to (302.center);
		\draw [style=orange edge] (302.center) to (306);
		\draw [style=fault-free] (306) to (309);
		\draw (311.center) to (308);
		\draw [style=pink edge] (299.center) to (307);
		\draw [style=fault-free] (313) to (312);
		\draw [style=fault-free] (312) to (314);
		\draw [style=fault-free] (312) to (315);
		\draw [style=fault-free] (309) to (315);
		\draw (315) to (293.center);
		\draw (313) to (289.center);
		\draw (314) to (295.center);
		\draw [style=red edge] (303) to (313);
		\draw [style=pink edge] (307) to (314);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-tmp-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 6.25) {};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=none] (2) at (-6.25, 4.5) {};
		\node [style=none] (3) at (-6.25, 2.75) {};
		\node [style=none] (4) at (-6.25, -4.25) {};
		\node [style=none] (5) at (-5.25, -2.5) {};
		\node [style=none] (6) at (7, 6.25) {};
		\node [style=none] (7) at (7, 1) {};
		\node [style=none] (8) at (7, 4.5) {};
		\node [style=none] (9) at (7, 2.75) {};
		\node [style=none] (10) at (7, -4.25) {};
		\node [style=none] (11) at (7, -0.75) {};
		\node [style=none] (12) at (7, -2.5) {};
		\node [style=none] (13) at (-6.25, 4.5) {};
		\node [style=none] (14) at (-5.25, 1) {};
		\node [style=none] (15) at (-6.25, 6.25) {};
		\node [style=none] (16) at (-5.25, -2.5) {};
		\node [style=none] (17) at (-6.25, 2.75) {};
		\node [style=light Z dot] (18) at (-1.75, 2.75) {};
		\node [style=none] (19) at (-6.25, -4.25) {};
		\node [style=light X dot] (20) at (-1.75, 6.25) {};
		\node [style=light Z dot] (21) at (-1.75, 1) {};
		\node [style=light Z dot] (22) at (0, 4.5) {};
		\node [style=light X dot] (23) at (-1.75, -4.25) {};
		\node [style=light X dot] (24) at (0, -2.5) {};
		\node [style=light X dot] (25) at (1.75, -0.75) {};
		\node [style=light Z dot] (26) at (1.75, -4.25) {};
		\node [style=light Z dot] (27) at (-3.5, 4.5) {};
		\node [style=none] (28) at (-3.5, -0.75) {};
		\node [style=light X dot] (29) at (3, -6) {};
		\node [style=light Z dot] (30) at (3, 6.25) {};
		\node [style=light Z dot] (31) at (4.75, -2.5) {};
		\node [style=light Z dot] (32) at (5.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (13.center) to (15.center);
		\draw [style=Z Web] (14.center) to (16.center);
		\draw [style=Z Web] (17.center) to (19.center);
		\draw [style=Z Web] (18) to (20);
		\draw [style=Z Web] (21) to (23);
		\draw [style=Z Web] (22) to (24);
		\draw (25) to (26);
		\draw (27) to (28.center);
		\draw [style=fault-free] (0.center) to (15.center);
		\draw [style=Z Web] (15.center) to (20);
		\draw [style=fault-free] (2.center) to (13.center);
		\draw [style=Z Web] (13.center) to (27);
		\draw [style=Z Web] (27) to (22);
		\draw (22) to (8.center);
		\draw [style=fault-free] (3.center) to (17.center);
		\draw [style=Z Web] (17.center) to (18);
		\draw (18) to (9.center);
		\draw (21) to (7.center);
		\draw [style=fault-free] (1.center) to (14.center);
		\draw [style=Z Web] (14.center) to (21);
		\draw (25) to (11.center);
		\draw [style=fault-free] (5.center) to (16.center);
		\draw [style=fault-free] (4.center) to (19.center);
		\draw [style=Z Web] (19.center) to (23);
		\draw [style=Z Web] (23) to (26);
		\draw (28.center) to (25);
		\draw [style=Z Web] (16.center) to (24);
		\draw [style=Z Web] (30) to (29);
		\draw [style=Z Web] (29) to (31);
		\draw [style=Z Web] (29) to (32);
		\draw [style=Z Web] (26) to (32);
		\draw (32) to (10.center);
		\draw (30) to (6.center);
		\draw (31) to (12.center);
		\draw [style=Z Web] (20) to (30);
		\draw [style=Z Web] (24) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-tmp-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-15.25, 11.5) {};
		\node [style=none] (3) at (-14.25, 6.25) {};
		\node [style=none] (4) at (-15.25, 9.75) {};
		\node [style=none] (5) at (-15.25, 8) {};
		\node [style=none] (6) at (-15.25, 1) {};
		\node [style=none] (7) at (-14.25, 2.75) {};
		\node [style=none] (8) at (-2, 11.5) {};
		\node [style=none] (9) at (-2, 6.25) {};
		\node [style=none] (10) at (-2, 9.75) {};
		\node [style=none] (11) at (-2, 8) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 4.5) {};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=none] (15) at (-15.25, 9.75) {};
		\node [style=none] (16) at (-14.25, 6.25) {};
		\node [style=none] (17) at (-15.25, 11.5) {};
		\node [style=none] (18) at (-14.25, 2.75) {};
		\node [style=none] (19) at (-15.25, 8) {};
		\node [style=light Z dot] (20) at (-10.75, 8) {};
		\node [style=none] (21) at (-15.25, 1) {};
		\node [style=light X dot] (22) at (-10.75, 11.5) {};
		\node [style=light Z dot] (23) at (-10.75, 6.25) {};
		\node [style=light Z dot] (24) at (-9, 9.75) {};
		\node [style=light X dot] (25) at (-10.75, 1) {};
		\node [style=light X dot] (26) at (-9, 2.75) {};
		\node [style=light X dot] (27) at (-7.25, 4.5) {};
		\node [style=light Z dot] (28) at (-7.25, 1) {};
		\node [style=light Z dot] (29) at (-12.5, 9.75) {};
		\node [style=none] (30) at (-12.5, 4.5) {};
		\node [style=light X dot] (31) at (-6, -0.75) {};
		\node [style=light Z dot] (32) at (-6, 11.5) {};
		\node [style=light Z dot] (33) at (-4.25, 2.75) {};
		\node [style=light Z dot] (34) at (-3.5, 1) {};
		\node [style=none] (35) at (2.25, 11.5) {};
		\node [style=none] (36) at (3.25, 6.25) {};
		\node [style=none] (37) at (2.25, 9.75) {};
		\node [style=none] (38) at (2.25, 8) {};
		\node [style=none] (39) at (2.25, 1) {};
		\node [style=none] (40) at (3.25, 2.75) {};
		\node [style=none] (41) at (16, 11.5) {};
		\node [style=none] (42) at (16, 6.25) {};
		\node [style=none] (43) at (16, 9.75) {};
		\node [style=none] (44) at (16, 8) {};
		\node [style=none] (45) at (16, 1) {};
		\node [style=none] (46) at (16, 4.5) {};
		\node [style=none] (47) at (16, 2.75) {};
		\node [style=none] (48) at (2.25, 9.75) {};
		\node [style=none] (49) at (3.25, 6.25) {};
		\node [style=none] (50) at (2.25, 11.5) {};
		\node [style=none] (51) at (3.25, 2.75) {};
		\node [style=none] (52) at (2.25, 8) {};
		\node [style=light Z dot] (53) at (7.25, 8) {};
		\node [style=none] (54) at (2.25, 1) {};
		\node [style=light X dot] (55) at (7.25, 11.5) {};
		\node [style=light Z dot] (56) at (7.25, 6.25) {};
		\node [style=light Z dot] (57) at (9, 9.75) {};
		\node [style=light X dot] (58) at (7.25, 1) {};
		\node [style=light X dot] (59) at (9, 2.75) {};
		\node [style=light X dot] (60) at (10.75, 4.5) {};
		\node [style=light Z dot] (61) at (10.75, 1) {};
		\node [style=light Z dot] (62) at (5.5, 9.75) {};
		\node [style=none] (63) at (5.5, 4.5) {};
		\node [style=light X dot] (64) at (12, -0.75) {};
		\node [style=light Z dot] (65) at (12, 11.5) {};
		\node [style=light Z dot] (66) at (13.75, 2.75) {};
		\node [style=light Z dot] (67) at (14.5, 1) {};
		\node [style=none] (68) at (0, 5.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (69) at (-15.25, -3) {};
		\node [style=none] (70) at (-14.25, -8.25) {};
		\node [style=none] (71) at (-15.25, -4.75) {};
		\node [style=none] (72) at (-15.25, -6.5) {};
		\node [style=none] (73) at (-15.25, -13.5) {};
		\node [style=none] (74) at (-14.25, -11.75) {};
		\node [style=none] (75) at (-1.5, -3) {};
		\node [style=none] (76) at (-1.5, -8.25) {};
		\node [style=none] (77) at (-1.5, -4.75) {};
		\node [style=none] (78) at (-1.5, -6.5) {};
		\node [style=none] (79) at (-1.5, -13.5) {};
		\node [style=none] (80) at (-1.5, -10) {};
		\node [style=none] (81) at (-1.5, -11.75) {};
		\node [style=none] (82) at (-15.25, -4.75) {};
		\node [style=none] (83) at (-14.25, -8.25) {};
		\node [style=none] (84) at (-15.25, -3) {};
		\node [style=none] (85) at (-14.25, -11.75) {};
		\node [style=none] (86) at (-15.25, -6.5) {};
		\node [style=light Z dot] (87) at (-10.25, -6.5) {};
		\node [style=none] (88) at (-15.25, -13.5) {};
		\node [style=light X dot] (89) at (-10.25, -3) {};
		\node [style=light Z dot] (90) at (-10.25, -8.25) {};
		\node [style=light Z dot] (91) at (-8.5, -4.75) {};
		\node [style=light X dot] (92) at (-10.25, -13.5) {};
		\node [style=light X dot] (93) at (-8.5, -11.75) {};
		\node [style=light X dot] (94) at (-6.75, -10) {};
		\node [style=light Z dot] (95) at (-6.75, -13.5) {};
		\node [style=light Z dot] (96) at (-12, -4.75) {};
		\node [style=none] (97) at (-12, -10) {};
		\node [style=light X dot] (98) at (-5.5, -15.25) {};
		\node [style=light Z dot] (99) at (-5.5, -3) {};
		\node [style=light Z dot] (100) at (-3.75, -11.75) {};
		\node [style=light Z dot] (101) at (-3, -13.5) {};
		\node [style=none] (102) at (-17.5, -9.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (103) at (2.25, -3) {};
		\node [style=none] (104) at (3.25, -8.25) {};
		\node [style=none] (105) at (2.25, -4.75) {};
		\node [style=none] (106) at (2.25, -6.5) {};
		\node [style=none] (107) at (2.25, -13.5) {};
		\node [style=none] (108) at (3.25, -11.75) {};
		\node [style=none] (109) at (16, -3) {};
		\node [style=none] (110) at (16, -8.25) {};
		\node [style=none] (111) at (16, -4.75) {};
		\node [style=none] (112) at (16, -6.5) {};
		\node [style=none] (113) at (16, -13.5) {};
		\node [style=none] (114) at (16, -10) {};
		\node [style=none] (115) at (16, -11.75) {};
		\node [style=none] (116) at (2.25, -4.75) {};
		\node [style=none] (117) at (3.25, -8.25) {};
		\node [style=none] (118) at (2.25, -3) {};
		\node [style=none] (119) at (3.25, -11.75) {};
		\node [style=none] (120) at (2.25, -6.5) {};
		\node [style=light Z dot] (121) at (7.25, -6.5) {};
		\node [style=none] (122) at (2.25, -13.5) {};
		\node [style=light X dot] (123) at (7.25, -3) {};
		\node [style=light Z dot] (124) at (7.25, -8.25) {};
		\node [style=light Z dot] (125) at (9, -4.75) {};
		\node [style=light X dot] (126) at (7.25, -13.5) {};
		\node [style=light X dot] (127) at (9, -11.75) {};
		\node [style=light X dot] (128) at (10.75, -10) {};
		\node [style=light Z dot] (129) at (10.75, -13.5) {};
		\node [style=light Z dot] (130) at (5.5, -4.75) {};
		\node [style=none] (131) at (5.5, -10) {};
		\node [style=light X dot] (132) at (12, -15.25) {};
		\node [style=light Z dot] (133) at (12, -3) {};
		\node [style=light Z dot] (134) at (13.75, -11.75) {};
		\node [style=light Z dot] (135) at (14.5, -13.5) {};
		\node [style=none] (136) at (0, -9.25) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw [style=fault-free] (19.center) to (21.center);
		\draw (20) to (22);
		\draw [style=fault-free] (23) to (25);
		\draw (24) to (26);
		\draw (27) to (28);
		\draw (29) to (30.center);
		\draw [style=fault-free] (2.center) to (17.center);
		\draw (17.center) to (22);
		\draw [style=fault-free] (4.center) to (15.center);
		\draw (15.center) to (29);
		\draw [style=fault-free] (29) to (24);
		\draw (24) to (10.center);
		\draw [style=fault-free] (5.center) to (19.center);
		\draw [style=fault-free] (19.center) to (20);
		\draw (20) to (11.center);
		\draw (23) to (9.center);
		\draw [style=fault-free] (3.center) to (16.center);
		\draw (16.center) to (23);
		\draw (27) to (13.center);
		\draw [style=fault-free] (7.center) to (18.center);
		\draw [style=fault-free] (6.center) to (21.center);
		\draw [style=fault-free] (21.center) to (25);
		\draw [style=fault-free] (25) to (28);
		\draw (30.center) to (27);
		\draw (18.center) to (26);
		\draw [style=fault-free] (32) to (31);
		\draw [style=fault-free] (31) to (33);
		\draw [style=fault-free] (31) to (34);
		\draw [style=fault-free] (28) to (34);
		\draw (34) to (12.center);
		\draw (32) to (8.center);
		\draw (33) to (14.center);
		\draw (22) to (32);
		\draw (26) to (33);
		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (53) to (55);
		\draw [style=fault-free] (56) to (58);
		\draw (57) to (59);
		\draw (60) to (61);
		\draw (62) to (63.center);
		\draw [style=fault-free] (35.center) to (50.center);
		\draw (50.center) to (55);
		\draw [style=fault-free] (37.center) to (48.center);
		\draw (48.center) to (62);
		\draw [style=fault-free] (62) to (57);
		\draw (57) to (43.center);
		\draw [style=fault-free] (38.center) to (52.center);
		\draw (52.center) to (53);
		\draw (53) to (44.center);
		\draw (56) to (42.center);
		\draw [style=fault-free] (36.center) to (49.center);
		\draw (49.center) to (56);
		\draw (60) to (46.center);
		\draw [style=fault-free] (40.center) to (51.center);
		\draw [style=fault-free] (39.center) to (54.center);
		\draw (54.center) to (58);
		\draw [style=fault-free] (58) to (61);
		\draw (63.center) to (60);
		\draw (51.center) to (59);
		\draw [style=fault-free] (65) to (64);
		\draw [style=fault-free] (64) to (66);
		\draw [style=fault-free] (64) to (67);
		\draw [style=fault-free] (61) to (67);
		\draw (67) to (45.center);
		\draw (65) to (41.center);
		\draw (66) to (47.center);
		\draw (55) to (65);
		\draw (59) to (66);
		\draw (82.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw (86.center) to (88.center);
		\draw (87) to (89);
		\draw (90) to (92);
		\draw (91) to (93);
		\draw (94) to (95);
		\draw (96) to (97.center);
		\draw [style=fault-free] (69.center) to (84.center);
		\draw (84.center) to (89);
		\draw [style=fault-free] (71.center) to (82.center);
		\draw (82.center) to (96);
		\draw [style=fault-free] (96) to (91);
		\draw (91) to (77.center);
		\draw [style=fault-free] (72.center) to (86.center);
		\draw (86.center) to (87);
		\draw (87) to (78.center);
		\draw (90) to (76.center);
		\draw [style=fault-free] (70.center) to (83.center);
		\draw (83.center) to (90);
		\draw (94) to (80.center);
		\draw [style=fault-free] (74.center) to (85.center);
		\draw [style=fault-free] (73.center) to (88.center);
		\draw (88.center) to (92);
		\draw [style=fault-free] (92) to (95);
		\draw (97.center) to (94);
		\draw (85.center) to (93);
		\draw [style=fault-free] (99) to (98);
		\draw [style=fault-free] (98) to (100);
		\draw [style=fault-free] (98) to (101);
		\draw [style=fault-free] (95) to (101);
		\draw (101) to (79.center);
		\draw (99) to (75.center);
		\draw (100) to (81.center);
		\draw (89) to (99);
		\draw (93) to (100);
		\draw (116.center) to (118.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (122.center);
		\draw (121) to (123);
		\draw (124) to (126);
		\draw (125) to (127);
		\draw (128) to (129);
		\draw (130) to (131.center);
		\draw [style=fault-free] (103.center) to (118.center);
		\draw (118.center) to (123);
		\draw [style=fault-free] (105.center) to (116.center);
		\draw (116.center) to (130);
		\draw [style=fault-free] (130) to (125);
		\draw (125) to (111.center);
		\draw [style=fault-free] (106.center) to (120.center);
		\draw (120.center) to (121);
		\draw (121) to (112.center);
		\draw (124) to (110.center);
		\draw [style=fault-free] (104.center) to (117.center);
		\draw (117.center) to (124);
		\draw (128) to (114.center);
		\draw [style=fault-free] (108.center) to (119.center);
		\draw [style=fault-free] (107.center) to (122.center);
		\draw (122.center) to (126);
		\draw (126) to (129);
		\draw (131.center) to (128);
		\draw (119.center) to (127);
		\draw [style=fault-free] (133) to (132);
		\draw [style=fault-free] (132) to (134);
		\draw [style=fault-free] (132) to (135);
		\draw [style=fault-free] (129) to (135);
		\draw (135) to (113.center);
		\draw (133) to (109.center);
		\draw (134) to (115.center);
		\draw (123) to (133);
		\draw (127) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-tmp-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 7) {};
		\node [style=none] (1) at (-7.5, 1.75) {};
		\node [style=none] (2) at (-8.5, 5.25) {};
		\node [style=none] (3) at (-8.5, 3.5) {};
		\node [style=none] (4) at (-8.5, -3.5) {};
		\node [style=none] (5) at (-7.5, -1.75) {};
		\node [style=none] (6) at (5.25, 7) {};
		\node [style=none] (7) at (5.25, 1.75) {};
		\node [style=none] (8) at (5.25, 5.25) {};
		\node [style=none] (9) at (5.25, 3.5) {};
		\node [style=none] (10) at (5.25, -3.5) {};
		\node [style=none] (11) at (5.25, 0) {};
		\node [style=none] (12) at (5.25, -1.75) {};
		\node [style=none] (13) at (-8.5, 5.25) {};
		\node [style=none] (14) at (-7.5, 1.75) {};
		\node [style=none] (15) at (-8.5, 7) {};
		\node [style=none] (16) at (-7.5, -1.75) {};
		\node [style=none] (17) at (-8.5, 3.5) {};
		\node [style=light Z dot] (18) at (-3.5, 3.5) {};
		\node [style=none] (19) at (-8.5, -3.5) {};
		\node [style=light X dot] (20) at (-3.5, 7) {};
		\node [style=light Z dot] (21) at (-3.5, 1.75) {};
		\node [style=light Z dot] (22) at (-1.75, 5.25) {};
		\node [style=light X dot] (23) at (-3.5, -3.5) {};
		\node [style=light X dot] (24) at (-1.75, -1.75) {};
		\node [style=light X dot] (25) at (0, 0) {};
		\node [style=light Z dot] (26) at (0, -3.5) {};
		\node [style=light Z dot] (27) at (-5.25, 5.25) {};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=light X dot] (29) at (1.25, -5.25) {};
		\node [style=light Z dot] (30) at (1.25, 7) {};
		\node [style=light Z dot] (31) at (3, -1.75) {};
		\node [style=light Z dot] (32) at (3.75, -3.5) {};
		\node [style=none] (33) at (2.75, -5) {a};
		\node [style=none] (34) at (-6.5, 7.5) {b};
		\node [style=none] (35) at (-9, 0) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (13.center) to (15.center);
		\draw [style=yellow edge] (14.center) to (16.center);
		\draw [style=pink edge] (17.center) to (19.center);
		\draw [style=red edge] (18) to (20);
		\draw [style=pink edge] (21) to (23);
		\draw [style=yellow edge] (22) to (24);
		\draw (25) to (26);
		\draw (27) to (28.center);
		\draw [style=fault-free] (0.center) to (15.center);
		\draw [style=red edge] (15.center) to (20);
		\draw [style=fault-free] (2.center) to (13.center);
		\draw [style=red edge] (13.center) to (27);
		\draw [style=fault-free] (27) to (22);
		\draw (22) to (8.center);
		\draw [style=fault-free] (3.center) to (17.center);
		\draw [style=pink edge] (17.center) to (18);
		\draw (18) to (9.center);
		\draw (21) to (7.center);
		\draw [style=fault-free] (1.center) to (14.center);
		\draw [style=yellow edge] (14.center) to (21);
		\draw (25) to (11.center);
		\draw [style=fault-free] (5.center) to (16.center);
		\draw [style=fault-free] (4.center) to (19.center);
		\draw [style=pink edge] (19.center) to (23);
		\draw [style=pink edge] (23) to (26);
		\draw (28.center) to (25);
		\draw [style=yellow edge] (16.center) to (24);
		\draw [style=orange edge] (30) to (29);
		\draw [style=orange edge] (29) to (31);
		\draw [style=orange edge] (29) to (32);
		\draw [style=fault-free] (26) to (32);
		\draw (32) to (10.center);
		\draw (30) to (6.center);
		\draw (31) to (12.center);
		\draw [style=red edge] (20) to (30);
		\draw [style=yellow edge] (24) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah-tw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (433) at (-18.5, 5.5) {};
		\node [style=light Z dot] (435) at (-18.5, 3.75) {};
		\node [style=light Z dot] (440) at (-17, 3.75) {};
		\node [style=none] (441) at (-18.5, 0.25) {};
		\node [style=light X dot] (442) at (-17, 5.5) {};
		\node [style=none] (443) at (-18.5, -3) {};
		\node [style=none] (444) at (-17, 2) {};
		\node [style=light Z dot] (445) at (-13.5, 2) {};
		\node [style=none] (446) at (-17, -4.75) {};
		\node [style=light X dot] (447) at (-13.5, 5.5) {};
		\node [style=light Z dot] (448) at (-13.5, 0.25) {};
		\node [style=light Z dot] (449) at (-11, 3.75) {};
		\node [style=light X dot] (450) at (-13.5, -4.75) {};
		\node [style=light X dot] (451) at (-11, -3) {};
		\node [style=light X dot] (452) at (-9.25, -1.25) {};
		\node [style=light Z dot] (453) at (-9.25, -4.75) {};
		\node [style=light Z dot] (454) at (-15.5, 3.75) {};
		\node [style=none] (455) at (-15.5, -1.25) {};
		\node [style=none] (456) at (-2.5, 5.5) {};
		\node [style=none] (457) at (-2.5, 0.25) {};
		\node [style=none] (458) at (-2.5, 3.75) {};
		\node [style=none] (459) at (-2.5, 2) {};
		\node [style=none] (460) at (-2.5, -4.75) {};
		\node [style=none] (461) at (-2.5, -1.25) {};
		\node [style=none] (462) at (-2.5, -3) {};
		\node [style=light Z dot] (463) at (-7.5, 2) {};
		\node [style=light Z dot] (464) at (-4, -3) {};
		\node [style=none] (465) at (-7.5, -6.5) {};
		\node [style=light Z dot] (466) at (-5.75, -1.25) {};
		\node [style=light X dot] (468) at (-5.75, -6.5) {};
		\node [style=none] (469) at (-4, -6.5) {};
		\node [style=none] (470) at (-16, 2.75) {a};
		\node [style=none] (471) at (-17.5, 1) {b};
		\node [style=none] (472) at (-19.25, -1.25) {c};
		\node [style=none] (473) at (-3.25, -5.75) {d};
		\node [style=none] (474) at (-14.5, 4.25) {t};
		\node [style=none] (475) at (-14.5, 2.5) {w};
		\node [style=X bold dot] (476) at (-12.5, 3.75) {$\;\pi\;$};
		\node [style=X bold dot] (477) at (-9.5, 2) {$\;\pi\;$};
		\node [style=none] (478) at (0, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot] (479) at (2.75, 6.25) {};
		\node [style=light Z dot] (480) at (2.75, 4.5) {};
		\node [style=light Z dot] (481) at (4.25, 4.5) {};
		\node [style=none] (482) at (2.75, 0.25) {};
		\node [style=light X dot] (483) at (4.25, 6.25) {};
		\node [style=none] (484) at (2.75, -3) {};
		\node [style=none] (485) at (4.25, 2.25) {};
		\node [style=light Z dot] (486) at (7.75, 2.25) {};
		\node [style=none] (487) at (4.25, -4.75) {};
		\node [style=light X dot] (488) at (7.75, 6.25) {};
		\node [style=light Z dot] (489) at (7.75, 0.25) {};
		\node [style=light Z dot] (490) at (9.75, 4.5) {};
		\node [style=light X dot] (491) at (7.75, -4.75) {};
		\node [style=light X dot] (492) at (9.75, -3) {};
		\node [style=light X dot] (493) at (11.5, -1.25) {};
		\node [style=light Z dot] (494) at (11.5, -4.75) {};
		\node [style=light Z dot] (495) at (5.75, 4.5) {};
		\node [style=none] (496) at (5.75, -1.25) {};
		\node [style=none] (497) at (18.5, 6.25) {};
		\node [style=none] (498) at (18.5, 0.25) {};
		\node [style=none] (499) at (18.5, 4.5) {};
		\node [style=none] (500) at (18.5, 2.25) {};
		\node [style=none] (501) at (18.5, -4.75) {};
		\node [style=none] (502) at (18.5, -1.25) {};
		\node [style=none] (503) at (18.5, -3) {};
		\node [style=light Z dot] (504) at (13.25, 2.25) {};
		\node [style=light Z dot] (505) at (17, -3) {};
		\node [style=none] (506) at (13.25, -6.5) {};
		\node [style=light Z dot] (507) at (15, -1.25) {};
		\node [style=light X dot] (508) at (15, -6.5) {};
		\node [style=none] (509) at (17, -6.5) {};
		\node [style=none] (510) at (5.25, 3) {a};
		\node [style=none] (511) at (3.75, 1.25) {b};
		\node [style=none] (512) at (2, -1.25) {c};
		\node [style=none] (513) at (17.75, -5.75) {d};
		\node [style=none] (514) at (6.75, 5) {t};
		\node [style=none] (515) at (6.75, 2.75) {w};
		\node [style=X bold dot] (516) at (7.75, 3.5) {$\;\pi\;$};
		\node [style=X bold dot] (517) at (5.75, 1.25) {$\;\pi\;$};
		\node [style=X bold dot] (518) at (11.25, 6.25) {$\;\pi\;$};
		\node [style=X bold dot] (519) at (4.25, -1.5) {$\;\pi\;$};
		\node [style=none] (520) at (-18, -14.25) {$\xlongequal[]{(sp)}$};
		\node [style=light X dot] (521) at (-15.25, -8.5) {};
		\node [style=light Z dot] (522) at (-15.25, -10.25) {};
		\node [style=light Z dot] (523) at (-13.75, -10.25) {};
		\node [style=none] (524) at (-15.25, -14) {};
		\node [style=light X dot] (525) at (-13.75, -8.5) {};
		\node [style=none] (526) at (-15.25, -17.25) {};
		\node [style=none] (527) at (-13.75, -12) {};
		\node [style=light Z dot] (528) at (-10.25, -12) {};
		\node [style=none] (529) at (-13.75, -19.5) {};
		\node [style=light X dot] (530) at (-10.25, -8.5) {};
		\node [style=light Z dot] (531) at (-10.25, -14) {};
		\node [style=light Z dot] (532) at (-8.25, -10.25) {};
		\node [style=light X dot] (533) at (-10.25, -19.5) {};
		\node [style=light X dot] (534) at (-8.25, -17.25) {};
		\node [style=light X dot] (535) at (-6.5, -15.5) {};
		\node [style=light Z dot] (536) at (-6.5, -19.5) {};
		\node [style=light Z dot] (537) at (-12.25, -10.25) {};
		\node [style=none] (538) at (-12.25, -15.5) {};
		\node [style=none] (539) at (0.5, -8.5) {};
		\node [style=none] (540) at (0.5, -14) {};
		\node [style=none] (541) at (0.5, -10.25) {};
		\node [style=none] (542) at (0.5, -12) {};
		\node [style=none] (543) at (0.5, -19.5) {};
		\node [style=none] (544) at (0.5, -15.5) {};
		\node [style=none] (545) at (0.5, -17.25) {};
		\node [style=light Z dot] (546) at (-4.75, -12) {};
		\node [style=light Z dot] (547) at (-1, -17.25) {};
		\node [style=none] (548) at (-4.75, -21.25) {};
		\node [style=light Z dot] (549) at (-3, -15.5) {};
		\node [style=light X dot] (550) at (-3, -21.25) {};
		\node [style=none] (551) at (-1, -21.25) {};
		\node [style=none] (552) at (-12.75, -11.25) {a};
		\node [style=none] (553) at (-14.25, -13) {b};
		\node [style=none] (554) at (-16, -15.5) {c};
		\node [style=none] (555) at (-0.25, -20.5) {d};
		\node [style=none] (556) at (-11.25, -9.75) {t};
		\node [style=none] (557) at (-11.25, -11.5) {w};
		\node [style=X bold dot] (559) at (-6.5, -18.25) {$\;\pi\;$};
		\node [style=X bold dot] (561) at (-8.25, -19.5) {$\;\pi\;$};
		\node [style=none] (562) at (2.25, -14.25) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light X dot] (563) at (5, -8.5) {};
		\node [style=light Z dot] (564) at (5, -10.25) {};
		\node [style=light Z dot] (565) at (6.5, -10.25) {};
		\node [style=none] (566) at (5, -13.75) {};
		\node [style=light X dot] (567) at (6.5, -8.5) {};
		\node [style=none] (568) at (5, -17.25) {};
		\node [style=none] (569) at (6.5, -12) {};
		\node [style=light Z dot] (570) at (10, -12) {};
		\node [style=none] (571) at (6.5, -19) {};
		\node [style=light X dot] (572) at (10, -8.5) {};
		\node [style=light Z dot] (573) at (10, -13.75) {};
		\node [style=light Z dot] (574) at (12, -10.25) {};
		\node [style=light X dot] (575) at (10, -19) {};
		\node [style=light X dot] (576) at (12, -17.25) {};
		\node [style=light X dot] (577) at (13.75, -15.5) {};
		\node [style=light Z dot] (578) at (13.75, -19) {};
		\node [style=light Z dot] (579) at (8, -10.25) {};
		\node [style=none] (580) at (8, -15.5) {};
		\node [style=none] (581) at (22, -8.5) {};
		\node [style=none] (582) at (22, -13.75) {};
		\node [style=none] (583) at (22, -10.25) {};
		\node [style=none] (584) at (22, -12) {};
		\node [style=none] (585) at (22, -19) {};
		\node [style=none] (586) at (22, -15.5) {};
		\node [style=none] (587) at (22, -17.25) {};
		\node [style=light Z dot] (588) at (15.5, -12) {};
		\node [style=light Z dot] (589) at (19, -17.25) {};
		\node [style=none] (590) at (15.5, -20.75) {};
		\node [style=light Z dot] (591) at (17.25, -15.5) {};
		\node [style=light X dot] (592) at (17.25, -20.75) {};
		\node [style=none] (593) at (19, -20.75) {};
		\node [style=none] (594) at (7.5, -11.25) {a};
		\node [style=none] (595) at (6, -13) {b};
		\node [style=none] (596) at (4.25, -15.5) {c};
		\node [style=none] (597) at (19.5, -20) {d};
		\node [style=none] (598) at (9, -9.75) {t};
		\node [style=none] (599) at (9, -11.5) {w};
		\node [style=X bold dot] (601) at (20.75, -19) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (440) to (442);
		\draw [style=orange edge] (441.center) to (443.center);
		\draw [style=pink edge] (444.center) to (446.center);
		\draw (445) to (447);
		\draw [style=pink edge] (448) to (450);
		\draw [style=orange edge] (449) to (451);
		\draw [style=red edge] (452) to (453);
		\draw [style=red edge] (454) to (455.center);
		\draw (433) to (442);
		\draw (442) to (447);
		\draw (435) to (440);
		\draw (440) to (454);
		\draw [style=highlight edge, in=180, out=0] (454) to (449);
		\draw [style=pink edge] (444.center) to (445);
		\draw [style=orange edge] (441.center) to (448);
		\draw [style=pink edge] (446.center) to (450);
		\draw [style=pink edge] (450) to (453);
		\draw [style=red edge] (455.center) to (452);
		\draw [style=orange edge] (443.center) to (451);
		\draw (447) to (456.center);
		\draw (448) to (457.center);
		\draw (453) to (460.center);
		\draw (449) to (458.center);
		\draw [style=yellow edge] (463) to (465.center);
		\draw [style=yellow edge] (465.center) to (468);
		\draw [style=yellow edge] (468) to (469.center);
		\draw [style=yellow edge] (464) to (469.center);
		\draw [style=yellow edge] (466) to (468);
		\draw [style=green edge] (445) to (463);
		\draw [style=red edge] (452) to (466);
		\draw [style=orange edge] (451) to (464);
		\draw (463) to (459.center);
		\draw (466) to (461.center);
		\draw (464) to (462.center);
		\draw (481) to (483);
		\draw [style=orange edge] (482.center) to (484.center);
		\draw [style=pink edge] (485.center) to (487.center);
		\draw (486) to (488);
		\draw [style=pink edge] (489) to (491);
		\draw [style=orange edge] (490) to (492);
		\draw [style=red edge] (493) to (494);
		\draw [style=red edge] (495) to (496.center);
		\draw (479) to (483);
		\draw (483) to (488);
		\draw (480) to (481);
		\draw (481) to (495);
		\draw [style=highlight edge, in=180, out=0] (495) to (490);
		\draw [style=pink edge] (485.center) to (486);
		\draw [style=orange edge] (482.center) to (489);
		\draw [style=pink edge] (487.center) to (491);
		\draw [style=pink edge] (491) to (494);
		\draw [style=red edge] (496.center) to (493);
		\draw [style=orange edge] (484.center) to (492);
		\draw (488) to (497.center);
		\draw (489) to (498.center);
		\draw (494) to (501.center);
		\draw (490) to (499.center);
		\draw [style=yellow edge] (504) to (506.center);
		\draw [style=yellow edge] (506.center) to (508);
		\draw [style=yellow edge] (508) to (509.center);
		\draw [style=yellow edge] (505) to (509.center);
		\draw [style=yellow edge] (507) to (508);
		\draw [style=green edge] (486) to (504);
		\draw [style=red edge] (493) to (507);
		\draw [style=orange edge] (492) to (505);
		\draw (504) to (500.center);
		\draw (507) to (502.center);
		\draw (505) to (503.center);
		\draw (523) to (525);
		\draw [style=orange edge] (524.center) to (526.center);
		\draw [style=pink edge] (527.center) to (529.center);
		\draw (528) to (530);
		\draw [style=pink edge] (531) to (533);
		\draw [style=orange edge] (532) to (534);
		\draw [style=red edge] (535) to (536);
		\draw [style=red edge] (537) to (538.center);
		\draw (521) to (525);
		\draw (525) to (530);
		\draw (522) to (523);
		\draw (523) to (537);
		\draw [style=highlight edge, in=180, out=0] (537) to (532);
		\draw [style=pink edge] (527.center) to (528);
		\draw [style=orange edge] (524.center) to (531);
		\draw [style=pink edge] (529.center) to (533);
		\draw [style=pink edge] (533) to (536);
		\draw [style=red edge] (538.center) to (535);
		\draw [style=orange edge] (526.center) to (534);
		\draw (530) to (539.center);
		\draw (531) to (540.center);
		\draw (536) to (543.center);
		\draw (532) to (541.center);
		\draw [style=yellow edge] (546) to (548.center);
		\draw [style=yellow edge] (548.center) to (550);
		\draw [style=yellow edge] (550) to (551.center);
		\draw [style=yellow edge] (547) to (551.center);
		\draw [style=yellow edge] (549) to (550);
		\draw [style=green edge] (528) to (546);
		\draw [style=red edge] (535) to (549);
		\draw [style=orange edge] (534) to (547);
		\draw (546) to (542.center);
		\draw (549) to (544.center);
		\draw (547) to (545.center);
		\draw (565) to (567);
		\draw [style=orange edge] (566.center) to (568.center);
		\draw [style=pink edge] (569.center) to (571.center);
		\draw (570) to (572);
		\draw [style=pink edge] (573) to (575);
		\draw [style=orange edge] (574) to (576);
		\draw [style=red edge] (577) to (578);
		\draw [style=red edge] (579) to (580.center);
		\draw (563) to (567);
		\draw (567) to (572);
		\draw (564) to (565);
		\draw (565) to (579);
		\draw [style=highlight edge, in=180, out=0] (579) to (574);
		\draw [style=pink edge] (569.center) to (570);
		\draw [style=orange edge] (566.center) to (573);
		\draw [style=pink edge] (571.center) to (575);
		\draw [style=pink edge] (575) to (578);
		\draw [style=red edge] (580.center) to (577);
		\draw [style=orange edge] (568.center) to (576);
		\draw (572) to (581.center);
		\draw (573) to (582.center);
		\draw (578) to (585.center);
		\draw (574) to (583.center);
		\draw [style=yellow edge] (588) to (590.center);
		\draw [style=yellow edge] (590.center) to (592);
		\draw [style=yellow edge] (592) to (593.center);
		\draw [style=yellow edge] (589) to (593.center);
		\draw [style=yellow edge] (591) to (592);
		\draw [style=green edge] (570) to (588);
		\draw [style=red edge] (577) to (591);
		\draw [style=orange edge] (576) to (589);
		\draw (588) to (584.center);
		\draw (591) to (586.center);
		\draw (589) to (587.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-sarah.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (183) at (-14.5, 5.25) {};
		\node [style=light Z dot] (184) at (-14.5, 0) {};
		\node [style=light Z dot] (185) at (-14.5, 3.5) {};
		\node [style=light Z dot] (186) at (-14.5, 1.75) {};
		\node [style=light X dot] (187) at (-14.5, -5.25) {};
		\node [style=light X dot] (188) at (-14.5, -1.75) {};
		\node [style=light X dot] (189) at (-14.5, -3.5) {};
		\node [style=light Z dot] (190) at (-13, 3.5) {};
		\node [style=light Z dot] (191) at (-13, 0) {};
		\node [style=light X dot] (192) at (-13, 5.25) {};
		\node [style=light X dot] (193) at (-13, -3.5) {};
		\node [style=light Z dot] (194) at (-11.5, 1.75) {};
		\node [style=light Z dot] (195) at (-8.25, 1.75) {};
		\node [style=light X dot] (196) at (-11.5, -5.25) {};
		\node [style=light X dot] (197) at (-8.25, 5.25) {};
		\node [style=light Z dot] (198) at (-8.25, 0) {};
		\node [style=light Z dot] (199) at (-6.5, 3.5) {};
		\node [style=light X dot] (200) at (-8.25, -5.25) {};
		\node [style=light X dot] (201) at (-6.5, -3.5) {};
		\node [style=light X dot] (202) at (-4.75, -1.75) {};
		\node [style=light Z dot] (203) at (-4.75, -5.25) {};
		\node [style=light Z dot] (204) at (-10, 3.5) {};
		\node [style=light X dot] (205) at (-10, -1.75) {};
		\node [style=none] (209) at (-3.25, 5.25) {};
		\node [style=none] (210) at (-3.25, 0) {};
		\node [style=none] (211) at (-3.25, 3.5) {};
		\node [style=none] (212) at (-3.25, 1.75) {};
		\node [style=none] (213) at (-3.25, -5.25) {};
		\node [style=none] (214) at (-3.25, -1.75) {};
		\node [style=none] (215) at (-3.25, -3.5) {};
		\node [style=light X dot] (252) at (3, 5.25) {};
		\node [style=light Z dot] (253) at (3, 0) {};
		\node [style=light Z dot] (254) at (3, 3.5) {};
		\node [style=light Z dot] (255) at (3, 1.75) {};
		\node [style=light X dot] (256) at (3, -5.25) {};
		\node [style=light X dot] (257) at (3, -1.75) {};
		\node [style=light X dot] (258) at (3, -3.5) {};
		\node [style=light Z dot] (259) at (4.5, 3.5) {};
		\node [style=light Z dot] (260) at (4.5, 0) {};
		\node [style=light X dot] (261) at (4.5, 5.25) {};
		\node [style=light X dot] (262) at (4.5, -3.5) {};
		\node [style=light Z dot] (263) at (6, 1.75) {};
		\node [style=light Z dot] (264) at (9.25, 1.75) {};
		\node [style=light X dot] (265) at (6, -5.25) {};
		\node [style=light X dot] (266) at (9.25, 5.25) {};
		\node [style=light Z dot] (267) at (9.25, 0) {};
		\node [style=light Z dot] (268) at (11, 3.5) {};
		\node [style=light X dot] (269) at (9.25, -5.25) {};
		\node [style=light X dot] (270) at (11, -3.5) {};
		\node [style=light X dot] (271) at (12.75, -1.75) {};
		\node [style=light Z dot] (272) at (12.75, -5.25) {};
		\node [style=light Z dot] (273) at (7.5, 3.5) {};
		\node [style=light X dot] (274) at (7.5, -1.75) {};
		\node [style=light Z dot] (275) at (14.5, 1.75) {};
		\node [style=light Z dot] (276) at (17.75, -3.5) {};
		\node [style=light X dot] (277) at (14.5, -7) {};
		\node [style=none] (278) at (19.25, 5.25) {};
		\node [style=none] (279) at (19.25, 0) {};
		\node [style=none] (280) at (19.25, 3.5) {};
		\node [style=none] (281) at (19.25, 1.75) {};
		\node [style=none] (282) at (19.25, -5.25) {};
		\node [style=none] (283) at (19.25, -1.75) {};
		\node [style=none] (284) at (19.25, -3.5) {};
		\node [style=light Z dot] (285) at (16.25, -1.75) {};
		\node [style=light X dot] (286) at (3, -7) {};
		\node [style=light X dot] (287) at (16.25, -7) {};
		\node [style=light X dot] (288) at (17.75, -7) {};
		\node [style=light X dot] (289) at (19.25, -7) {};
		\node [style=none] (290) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (190) to (192);
		\draw [style=fault-free] (191) to (193);
		\draw [style=fault-free] (194) to (196);
		\draw [style=fault-free] (195) to (197);
		\draw [style=fault-free] (198) to (200);
		\draw [style=fault-free] (199) to (201);
		\draw [style=fault-free] (202) to (203);
		\draw [style=fault-free] (204) to (205);
		\draw [style=fault-free] (183) to (192);
		\draw [style=fault-free] (192) to (197);
		\draw [style=fault-free] (185) to (190);
		\draw [style=fault-free] (190) to (204);
		\draw [style=fault-free] (204) to (199);
		\draw [style=fault-free] (186) to (194);
		\draw [style=fault-free] (194) to (195);
		\draw [style=fault-free] (184) to (191);
		\draw [style=fault-free] (191) to (198);
		\draw [style=fault-free] (189) to (193);
		\draw [style=fault-free] (187) to (196);
		\draw [style=fault-free] (196) to (200);
		\draw [style=fault-free] (200) to (203);
		\draw [style=fault-free] (188) to (205);
		\draw [style=fault-free] (205) to (202);
		\draw [style=fault-free] (193) to (201);
		\draw (197) to (209.center);
		\draw (198) to (210.center);
		\draw (203) to (213.center);
		\draw (199) to (211.center);
		\draw (259) to (261);
		\draw (260) to (262);
		\draw (263) to (265);
		\draw (264) to (266);
		\draw (267) to (269);
		\draw (268) to (270);
		\draw (271) to (272);
		\draw (273) to (274);
		\draw (252) to (261);
		\draw (261) to (266);
		\draw (254) to (259);
		\draw (259) to (273);
		\draw (273) to (268);
		\draw (255) to (263);
		\draw (263) to (264);
		\draw (253) to (260);
		\draw (260) to (267);
		\draw (258) to (262);
		\draw (256) to (265);
		\draw (265) to (269);
		\draw (269) to (272);
		\draw (257) to (274);
		\draw (274) to (271);
		\draw (262) to (270);
		\draw (275) to (277);
		\draw (266) to (278.center);
		\draw (267) to (279.center);
		\draw (271) to (285);
		\draw (285) to (283.center);
		\draw (270) to (276);
		\draw (276) to (284.center);
		\draw (272) to (282.center);
		\draw (268) to (280.center);
		\draw (264) to (275);
		\draw (275) to (281.center);
		\draw (195) to (212.center);
		\draw (202) to (214.center);
		\draw (201) to (215.center);
		\draw (286) to (277);
		\draw (277) to (287);
		\draw (287) to (288);
		\draw (288) to (289);
		\draw (276) to (288);
		\draw (285) to (287);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-0.5, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (38) at (-21, 5.25) {$a\pi$};
		\node [style=light Z dot] (39) at (-21, 2) {};
		\node [style=light X dot] (40) at (-21, -3.25) {};
		\node [style=none] (41) at (-2.5, 5.25) {};
		\node [style=none] (42) at (-2.5, 0.25) {};
		\node [style=none] (43) at (-2.5, 3.75) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-2.5, -5) {};
		\node [style=none] (46) at (-2.5, -1.5) {};
		\node [style=none] (47) at (-2.5, -3.25) {};
		\node [style=none] (48) at (-21, 0.25) {};
		\node [style=light Z dot] (49) at (-19.5, 0.25) {};
		\node [style=none] (50) at (-21, -1.5) {};
		\node [style=light X dot] (51) at (-19.5, -3.25) {};
		\node [style=light Z dot] (52) at (-18, 2) {};
		\node [style=none] (53) at (-15.75, 3.75) {};
		\node [style=light X dot] (54) at (-18, -3.25) {};
		\node [style=none] (55) at (-15.75, -5) {};
		\node [style=light Z dot] (56) at (-14.5, 5.25) {};
		\node [style=light Z dot] (57) at (-12.75, 5.25) {};
		\node [style=light X dot] (58) at (-14.5, -1.5) {};
		\node [style=light X dot] (59) at (-12.75, 0.25) {};
		\node [style=light X dot] (60) at (-11, 3.75) {};
		\node [style=light Z dot] (61) at (-11, 2) {};
		\node [style=light Z dot] (62) at (-9.5, -5) {};
		\node [style=light Z dot] (63) at (-8, -5) {};
		\node [style=light Z dot] (64) at (-6.5, -5) {};
		\node [style=light Z dot] (65) at (-5, -5) {};
		\node [style=light X dot] (66) at (-9.5, 5.25) {};
		\node [style=light X dot] (67) at (-8, 3.75) {};
		\node [style=light X dot] (68) at (-6.5, 2) {};
		\node [style=light X dot] (69) at (-5, -1.5) {};
		\node [style=light X dot] (70) at (-3.5, -5) {};
		\node [style=light Z dot] (71) at (-3.5, -3.25) {};
		\node [style=light X dot] (73) at (5.75, 4.75) {$a\pi$};
		\node [style=none] (76) at (20.5, 5.25) {};
		\node [style=none] (77) at (20.5, 0.25) {};
		\node [style=none] (78) at (20.5, 3.75) {};
		\node [style=none] (79) at (20.5, 2) {};
		\node [style=none] (80) at (20.5, -5) {};
		\node [style=none] (81) at (20.5, -1.5) {};
		\node [style=none] (82) at (20.5, -3.25) {};
		\node [style=none] (83) at (2, 0.25) {};
		\node [style=light Z dot] (84) at (3.5, 0.25) {};
		\node [style=none] (85) at (2, -1.5) {};
		\node [style=light Z dot] (87) at (5, 2) {};
		\node [style=none] (88) at (7.25, 3.75) {};
		\node [style=light X dot] (89) at (5, -3.25) {};
		\node [style=none] (90) at (7.25, -5) {};
		\node [style=light Z dot] (92) at (10.25, 5.25) {};
		\node [style=light X dot] (93) at (8.5, -1.5) {};
		\node [style=light X dot] (94) at (10.25, 0.25) {};
		\node [style=light X dot] (95) at (12, 3.75) {};
		\node [style=light Z dot] (96) at (12, 2) {};
		\node [style=light Z dot] (98) at (15, -5) {};
		\node [style=light X dot] (101) at (13.5, 5.25) {};
		\node [style=light X dot] (102) at (15, 3.75) {};
		\node [style=light X dot] (103) at (16.5, 2) {};
		\node [style=light X dot] (104) at (18, -1.5) {};
		\node [style=light X dot] (105) at (19.5, -5) {};
		\node [style=light Z dot] (106) at (19.5, -3.25) {};
		\node [style=light X dot] (107) at (8, 5.25) {$a\pi$};
		\node [style=none] (109) at (-9, -8) {};
		\node [style=none] (110) at (-9, -13) {};
		\node [style=none] (111) at (-9, -9.5) {};
		\node [style=none] (112) at (-9, -11.25) {};
		\node [style=none] (113) at (-9, -18.25) {};
		\node [style=none] (114) at (-9, -14.75) {};
		\node [style=none] (115) at (-9, -16.5) {};
		\node [style=none] (116) at (-21.25, -13) {};
		\node [style=light Z dot] (117) at (-20.5, -13) {};
		\node [style=none] (118) at (-21.25, -14.75) {};
		\node [style=light Z dot] (119) at (-19, -11.25) {};
		\node [style=none] (120) at (-16.75, -9.5) {};
		\node [style=light X dot] (121) at (-19, -16.5) {};
		\node [style=none] (122) at (-16.75, -18.25) {};
		\node [style=light X dot] (124) at (-16, -14.75) {$a\pi$};
		\node [style=light X dot] (125) at (-16, -13) {$a\pi$};
		\node [style=light X dot] (126) at (-16, -9.5) {};
		\node [style=light Z dot] (127) at (-16, -11.25) {};
		\node [style=light Z dot] (128) at (-13, -18.25) {};
		\node [style=light X dot] (129) at (-14.5, -8) {$a\pi$};
		\node [style=light X dot] (130) at (-13, -9.5) {};
		\node [style=light X dot] (131) at (-11.5, -11.25) {};
		\node [style=light X dot] (132) at (-10, -14.75) {};
		\node [style=light X dot] (133) at (-10, -18.25) {};
		\node [style=light Z dot] (134) at (-10, -16.5) {};
		\node [style=none] (136) at (-23.75, 0.25) {\LHS=};
		\node [style=none] (138) at (7, -8) {};
		\node [style=none] (139) at (7, -13) {};
		\node [style=none] (140) at (7, -9.5) {};
		\node [style=none] (141) at (7, -11.25) {};
		\node [style=none] (142) at (7, -18.25) {};
		\node [style=none] (143) at (7, -14.75) {};
		\node [style=none] (144) at (7, -16.5) {};
		\node [style=light Z dot] (146) at (-2.25, -13) {};
		\node [style=light X dot] (150) at (-2.75, -16.5) {};
		\node [style=light X dot] (153) at (-0.5, -13) {$a\pi$};
		\node [style=light X dot] (154) at (-0.5, -9.5) {};
		\node [style=light Z dot] (155) at (-4.75, -11.25) {};
		\node [style=light Z dot] (156) at (4, -18.25) {};
		\node [style=light X dot] (157) at (2.5, -8) {$a\pi$};
		\node [style=light X dot] (158) at (-0.5, -9.5) {};
		\node [style=light X dot] (159) at (5.5, -11.25) {};
		\node [style=light X dot] (160) at (-0.5, -14.75) {$a\pi$};
		\node [style=light X dot] (161) at (6, -18.25) {};
		\node [style=light Z dot] (162) at (6, -16.5) {};
		\node [style=none] (164) at (21.25, -8) {};
		\node [style=none] (165) at (21.25, -13) {};
		\node [style=none] (166) at (21.25, -9.5) {};
		\node [style=none] (167) at (21.25, -11.25) {};
		\node [style=none] (168) at (21.25, -18.25) {};
		\node [style=none] (169) at (21.25, -14.75) {};
		\node [style=none] (170) at (21.25, -16.5) {};
		\node [style=light Z dot] (171) at (13.5, -13) {};
		\node [style=light X dot] (172) at (13, -16.5) {};
		\node [style=light X dot] (173) at (20, -13) {$a\pi$};
		\node [style=light X dot] (174) at (15.25, -9.5) {};
		\node [style=light Z dot] (175) at (11, -11.25) {};
		\node [style=light Z dot] (176) at (16.25, -18.25) {};
		\node [style=light X dot] (177) at (16.75, -8) {$a\pi$};
		\node [style=light X dot] (178) at (15.25, -9.5) {};
		\node [style=light X dot] (179) at (19.75, -11.25) {};
		\node [style=light X dot] (180) at (15.25, -14.75) {$a\pi$};
		\node [style=light X dot] (181) at (20, -18.25) {};
		\node [style=light Z dot] (182) at (20, -16.5) {};
		\node [style=none] (183) at (-0.5, -1) {\scriptsize ($\pi$),(sp)};
		\node [style=none] (184) at (-24, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (185) at (-24, -14.25) {\scriptsize ($\pi$),(sp)};
		\node [style=none] (186) at (-6.75, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (187) at (-6.75, -14.25) {\scriptsize (OCM),(sp)};
		\node [style=none] (188) at (9.25, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (189) at (9.25, -14.25) {\scriptsize (OCM),(Hopf)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=45, looseness=1.25] (48.center) to (50.center);
		\draw [style=fault-free] (49) to (51);
		\draw [style=fault-free] (52) to (54);
		\draw [style=fault-free, bend right] (53.center) to (55.center);
		\draw [style=fault-free] (56) to (58);
		\draw [style=fault-free] (57) to (59);
		\draw [style=fault-free] (60) to (61);
		\draw [style=fault-free] (66) to (62);
		\draw [style=fault-free] (67) to (63);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (69) to (65);
		\draw [style=fault-free] (70) to (71);
		\draw [style=fault-free] (38) to (66);
		\draw [style=fault-free] (53.center) to (67);
		\draw (67) to (43.center);
		\draw (66) to (41.center);
		\draw [style=fault-free] (39) to (68);
		\draw [style=fault-free] (48.center) to (59);
		\draw (68) to (44.center);
		\draw (59) to (42.center);
		\draw (69) to (46.center);
		\draw [style=fault-free] (50.center) to (69);
		\draw [style=fault-free] (40) to (71);
		\draw (71) to (47.center);
		\draw [style=fault-free] (55.center) to (70);
		\draw (70) to (45.center);
		\draw [style=fault-free, bend right=45, looseness=1.25] (83.center) to (85.center);
		\draw [style=fault-free] (87) to (89);
		\draw [style=fault-free, bend right] (88.center) to (90.center);
		\draw [style=fault-free] (92) to (94);
		\draw [style=fault-free] (95) to (96);
		\draw [style=fault-free] (102) to (98);
		\draw [style=fault-free] (105) to (106);
		\draw [style=fault-free] (88.center) to (102);
		\draw (102) to (78.center);
		\draw (101) to (76.center);
		\draw [style=fault-free] (83.center) to (94);
		\draw (103) to (79.center);
		\draw (94) to (77.center);
		\draw (104) to (81.center);
		\draw [style=fault-free] (85.center) to (104);
		\draw (106) to (82.center);
		\draw [style=fault-free] (90.center) to (105);
		\draw (105) to (80.center);
		\draw [style=fault-free] (87) to (103);
		\draw [style=fault-free] (84) to (89);
		\draw [style=fault-free] (89) to (106);
		\draw [style=fault-free] (73) to (93);
		\draw [style=fault-free] (107) to (101);
		\draw [style=fault-free] (101) to (98);
		\draw [style=fault-free] (103) to (98);
		\draw [style=fault-free] (104) to (98);
		\draw [style=fault-free, bend right=45, looseness=1.25] (116.center) to (118.center);
		\draw [style=fault-free] (119) to (121);
		\draw [style=fault-free, bend right] (120.center) to (122.center);
		\draw [style=fault-free] (126) to (127);
		\draw [style=fault-free] (130) to (128);
		\draw [style=fault-free] (133) to (134);
		\draw [style=fault-free] (120.center) to (130);
		\draw (130) to (111.center);
		\draw (129) to (109.center);
		\draw [style=fault-free] (116.center) to (125);
		\draw (131) to (112.center);
		\draw (125) to (110.center);
		\draw (132) to (114.center);
		\draw [style=fault-free] (118.center) to (132);
		\draw (134) to (115.center);
		\draw [style=fault-free] (122.center) to (133);
		\draw (133) to (113.center);
		\draw [style=fault-free] (119) to (131);
		\draw [style=fault-free] (117) to (121);
		\draw [style=fault-free] (121) to (134);
		\draw [style=fault-free] (129) to (128);
		\draw [style=fault-free] (131) to (128);
		\draw [style=fault-free] (132) to (128);
		\draw [style=fault-free] (154) to (155);
		\draw [style=fault-free, bend left=15] (158) to (156);
		\draw [style=fault-free] (161) to (162);
		\draw (158) to (140.center);
		\draw (157) to (138.center);
		\draw (159) to (141.center);
		\draw (153) to (139.center);
		\draw (160) to (143.center);
		\draw (162) to (144.center);
		\draw (161) to (142.center);
		\draw [style=fault-free] (146) to (150);
		\draw [style=fault-free] (150) to (162);
		\draw [style=fault-free] (157) to (156);
		\draw [style=fault-free] (159) to (156);
		\draw [style=fault-free, bend right] (160) to (156);
		\draw [style=fault-free, bend right=15] (154) to (156);
		\draw [style=fault-free] (154) to (158);
		\draw [style=fault-free] (156) to (161);
		\draw [style=fault-free] (150) to (155);
		\draw [style=fault-free] (159) to (155);
		\draw [style=fault-free] (153) to (146);
		\draw [style=fault-free, bend left] (146) to (160);
		\draw [style=fault-free] (174) to (175);
		\draw [style=fault-free] (181) to (182);
		\draw (178) to (166.center);
		\draw (177) to (164.center);
		\draw (179) to (167.center);
		\draw (173) to (165.center);
		\draw (180) to (169.center);
		\draw (182) to (170.center);
		\draw (181) to (168.center);
		\draw [style=fault-free] (171) to (172);
		\draw [style=fault-free] (172) to (182);
		\draw [style=fault-free] (177) to (176);
		\draw [style=fault-free, bend right=15] (179) to (176);
		\draw [style=fault-free, bend right=15] (180) to (176);
		\draw [style=fault-free] (174) to (178);
		\draw [style=fault-free] (176) to (181);
		\draw [style=fault-free] (172) to (175);
		\draw [style=fault-free] (179) to (175);
		\draw [style=fault-free] (173) to (171);
		\draw [style=fault-free, bend left] (171) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step1-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-23, 4.5) {$\LHS=$};
		\node [style=none] (183) at (-9.5, 4.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (203) at (4.25, 4.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (257) at (17.75, 4.5) {$=\RHS$};
		\node [style=none] (258) at (-11, 10.25) {};
		\node [style=none] (259) at (-11, 5.25) {};
		\node [style=none] (260) at (-11, 8.75) {};
		\node [style=none] (261) at (-11, 7) {};
		\node [style=none] (262) at (-11, 0) {};
		\node [style=none] (263) at (-11, 3.5) {};
		\node [style=none] (264) at (-11, 1.75) {};
		\node [style=light Z dot] (265) at (-18.75, 5.25) {};
		\node [style=light X dot] (266) at (-19.25, 1.75) {};
		\node [style=light X dot] (267) at (-12.25, 5.25) {$a\pi$};
		\node [style=light X dot] (268) at (-17, 8.75) {};
		\node [style=light Z dot] (269) at (-21.25, 7) {};
		\node [style=light Z dot] (270) at (-16, 0) {};
		\node [style=light X dot] (271) at (-15.5, 10.25) {$a\pi$};
		\node [style=light X dot] (272) at (-17, 8.75) {};
		\node [style=light X dot] (273) at (-12.5, 7) {};
		\node [style=light X dot] (274) at (-17, 3.5) {$a\pi$};
		\node [style=light X dot] (275) at (-12.25, 0) {};
		\node [style=light Z dot] (276) at (-12.25, 1.75) {};
		\node [style=none] (277) at (2.5, 10.25) {};
		\node [style=none] (278) at (2.5, 5.25) {};
		\node [style=none] (279) at (2.5, 8.75) {};
		\node [style=none] (280) at (2.5, 7) {};
		\node [style=none] (281) at (2.5, 0) {};
		\node [style=none] (282) at (2.5, 3.5) {};
		\node [style=none] (283) at (2.5, 1.75) {};
		\node [style=light Z dot] (284) at (-5.25, 5.25) {};
		\node [style=light X dot] (285) at (-5.75, 1.75) {};
		\node [style=light X dot] (286) at (1.25, 5.25) {$a\pi$};
		\node [style=light Z dot] (288) at (-7.75, 7) {};
		\node [style=light Z dot] (289) at (-2.5, 0) {};
		\node [style=light X dot] (290) at (-2, 10.25) {$a\pi$};
		\node [style=light X dot] (292) at (1, 7) {};
		\node [style=light X dot] (293) at (-3.5, 3.5) {$a\pi$};
		\node [style=light X dot] (294) at (1.25, 0) {};
		\node [style=light Z dot] (295) at (1.25, 1.75) {};
		\node [style=none] (296) at (16, 10.25) {};
		\node [style=none] (297) at (16, 5.25) {};
		\node [style=none] (298) at (16, 8.75) {};
		\node [style=none] (299) at (16, 7) {};
		\node [style=none] (300) at (16, 0) {};
		\node [style=none] (301) at (16, 3.5) {};
		\node [style=none] (302) at (16, 1.75) {};
		\node [style=light Z dot] (303) at (8.25, 5.25) {};
		\node [style=light X dot] (304) at (7.75, 1.75) {};
		\node [style=light X dot] (305) at (14.75, 5.25) {$a\pi$};
		\node [style=light Z dot] (306) at (5.75, 7) {};
		\node [style=light Z dot] (307) at (11, 0) {};
		\node [style=light X dot] (308) at (11.5, 10.25) {$a\pi$};
		\node [style=light X dot] (309) at (14.5, 7) {};
		\node [style=light X dot] (310) at (10, 3.5) {$a\pi$};
		\node [style=light X dot] (311) at (14.75, 0) {};
		\node [style=light Z dot] (312) at (14.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (268) to (269);
		\draw [style=fault-free] (275) to (276);
		\draw (272) to (260.center);
		\draw (271) to (258.center);
		\draw (273) to (261.center);
		\draw (267) to (259.center);
		\draw (274) to (263.center);
		\draw (276) to (264.center);
		\draw (275) to (262.center);
		\draw [style=fault-free] (265) to (266);
		\draw [style=fault-free] (266) to (276);
		\draw [style=fault-free] (271) to (270);
		\draw [style=fault-free, bend right=15] (273) to (270);
		\draw [style=fault-free, bend right=15] (274) to (270);
		\draw [style=fault-free] (268) to (272);
		\draw [style=fault-free] (270) to (275);
		\draw [style=fault-free] (266) to (269);
		\draw [style=fault-free] (273) to (269);
		\draw [style=fault-free] (267) to (265);
		\draw [style=fault-free, bend left] (265) to (274);
		\draw (294) to (295);
		\draw (290) to (277.center);
		\draw (292) to (280.center);
		\draw (286) to (278.center);
		\draw (293) to (282.center);
		\draw (295) to (283.center);
		\draw (294) to (281.center);
		\draw [style=fault-free] (284) to (285);
		\draw [style=fault-free] (285) to (295);
		\draw (290) to (289);
		\draw [style=fault-free, bend right=15] (292) to (289);
		\draw [style=fault-free, bend right=15] (293) to (289);
		\draw [style=fault-free] (289) to (294);
		\draw [style=fault-free] (285) to (288);
		\draw [style=fault-free] (292) to (288);
		\draw (286) to (284);
		\draw [style=fault-free, bend left] (284) to (293);
		\draw [bend left=15] (288) to (279.center);
		\draw (311) to (312);
		\draw (308) to (296.center);
		\draw (309) to (299.center);
		\draw (305) to (297.center);
		\draw (310) to (301.center);
		\draw (312) to (302.center);
		\draw (311) to (300.center);
		\draw [style=fault-free] (303) to (304);
		\draw [style=fault-free] (304) to (312);
		\draw (308) to (307);
		\draw [bend right=15] (309) to (307);
		\draw [bend right=15] (310) to (307);
		\draw (307) to (311);
		\draw [style=fault-free] (304) to (306);
		\draw (309) to (306);
		\draw (305) to (303);
		\draw [bend left] (303) to (310);
		\draw [bend left=15] (306) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (38) at (-21, 5.25) {$a\pi$};
		\node [style=light Z dot] (39) at (-21, 2) {};
		\node [style=light X dot] (40) at (-21, -3.25) {};
		\node [style=none] (41) at (-2.5, 5.25) {};
		\node [style=none] (42) at (-2.5, 0.25) {};
		\node [style=none] (43) at (-2.5, 3.75) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-2.5, -5) {};
		\node [style=none] (46) at (-2.5, -1.5) {};
		\node [style=none] (47) at (-2.5, -3.25) {};
		\node [style=none] (48) at (-21, 0.25) {};
		\node [style=light Z dot] (49) at (-19.5, 0.25) {};
		\node [style=none] (50) at (-21, -1.5) {};
		\node [style=light X dot] (51) at (-19.5, -3.25) {};
		\node [style=light Z dot] (52) at (-18, 2) {};
		\node [style=none] (53) at (-15.75, 3.75) {};
		\node [style=light X dot] (54) at (-18, -3.25) {};
		\node [style=none] (55) at (-15.75, -5) {};
		\node [style=light Z dot] (56) at (-14.5, 5.25) {};
		\node [style=light Z dot] (57) at (-12.75, 5.25) {};
		\node [style=light X dot] (58) at (-14.5, -1.5) {};
		\node [style=light X dot] (59) at (-12.75, 0.25) {};
		\node [style=light X dot] (60) at (-11, 3.75) {};
		\node [style=light Z dot] (61) at (-11, 2) {};
		\node [style=light Z dot] (62) at (-9.5, -5) {};
		\node [style=light Z dot] (63) at (-8, -5) {};
		\node [style=light Z dot] (64) at (-6.5, -5) {};
		\node [style=light Z dot] (65) at (-5, -5) {};
		\node [style=light X dot] (66) at (-9.5, 5.25) {};
		\node [style=light X dot] (67) at (-8, 3.75) {};
		\node [style=light X dot] (68) at (-6.5, 2) {};
		\node [style=light X dot] (69) at (-5, -1.5) {};
		\node [style=light X dot] (70) at (-3.5, -5) {};
		\node [style=light Z dot] (71) at (-3.5, -3.25) {};
		\node [style=none] (89) at (12.25, 5.25) {};
		\node [style=none] (90) at (12.25, 0.25) {};
		\node [style=none] (91) at (12.25, 3.75) {};
		\node [style=none] (92) at (12.25, 2) {};
		\node [style=none] (93) at (12.25, -5) {};
		\node [style=none] (94) at (12.25, -1.5) {};
		\node [style=none] (95) at (12.25, -3.25) {};
		\node [style=light Z dot] (96) at (4.5, 0.25) {};
		\node [style=light X dot] (97) at (4, -3.25) {};
		\node [style=light X dot] (98) at (11, 0.25) {$a\pi$};
		\node [style=light Z dot] (99) at (2, 2) {};
		\node [style=light Z dot] (100) at (7.75, -5) {};
		\node [style=light X dot] (101) at (7.75, 5.25) {$a\pi$};
		\node [style=light X dot] (102) at (10.75, 2) {};
		\node [style=light X dot] (103) at (6.25, -1.5) {$a\pi$};
		\node [style=light X dot] (104) at (11, -5) {};
		\node [style=light Z dot] (105) at (11, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=45, looseness=1.25] (48.center) to (50.center);
		\draw [style=fault-free] (49) to (51);
		\draw [style=fault-free] (52) to (54);
		\draw [style=fault-free, bend right] (53.center) to (55.center);
		\draw [style=fault-free] (56) to (58);
		\draw [style=fault-free] (57) to (59);
		\draw [style=fault-free] (60) to (61);
		\draw [style=fault-free] (66) to (62);
		\draw [style=fault-free] (67) to (63);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (69) to (65);
		\draw [style=fault-free] (70) to (71);
		\draw [style=fault-free] (38) to (66);
		\draw [style=fault-free] (53.center) to (67);
		\draw (67) to (43.center);
		\draw (66) to (41.center);
		\draw [style=fault-free] (39) to (68);
		\draw [style=fault-free] (48.center) to (59);
		\draw (68) to (44.center);
		\draw (59) to (42.center);
		\draw (69) to (46.center);
		\draw [style=fault-free] (50.center) to (69);
		\draw [style=fault-free] (40) to (71);
		\draw (71) to (47.center);
		\draw [style=fault-free] (55.center) to (70);
		\draw (70) to (45.center);
		\draw (104) to (105);
		\draw (101) to (89.center);
		\draw (102) to (92.center);
		\draw (98) to (90.center);
		\draw (103) to (94.center);
		\draw (105) to (95.center);
		\draw (104) to (93.center);
		\draw [style=fault-free] (96) to (97);
		\draw [style=fault-free] (97) to (105);
		\draw (101) to (100);
		\draw [bend right=15] (102) to (100);
		\draw [bend right=15] (103) to (100);
		\draw (100) to (104);
		\draw [style=fault-free] (97) to (99);
		\draw (102) to (99);
		\draw (98) to (96);
		\draw [bend left] (96) to (103);
		\draw [bend left=15] (99) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step2-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (5.5, 13.25) {};
		\node [style=none] (41) at (5.5, 8.25) {};
		\node [style=none] (42) at (5.5, 11.75) {};
		\node [style=none] (43) at (5.5, 10) {};
		\node [style=none] (44) at (5.5, 3) {};
		\node [style=none] (45) at (5.5, 6.5) {};
		\node [style=none] (46) at (5.5, 4.75) {};
		\node [style=light Z dot] (47) at (-5.5, 8.25) {};
		\node [style=light X dot] (48) at (-6, 4.75) {};
		\node [style=light X dot] (49) at (1, 8.25) {$a\pi$};
		\node [style=light Z dot] (50) at (-7.75, 10) {};
		\node [style=light Z dot] (51) at (-2.25, 3) {};
		\node [style=light X dot] (52) at (-2.25, 13.25) {$a\pi$};
		\node [style=light X dot] (53) at (0.5, 10) {};
		\node [style=light X dot] (54) at (-4.25, 6.5) {$a\pi$};
		\node [style=light X dot] (55) at (0, 3) {};
		\node [style=light Z dot] (56) at (0, 4.75) {};
		\node [style=light Z dot] (57) at (3, 8.25) {};
		\node [style=light Z dot] (58) at (4.25, 4.75) {};
		\node [style=light X dot] (59) at (-6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (56);
		\draw (52) to (40.center);
		\draw (53) to (43.center);
		\draw (54) to (45.center);
		\draw (55) to (44.center);
		\draw [style=Z Web] (47) to (48);
		\draw [style=Z Web] (48) to (56);
		\draw (52) to (51);
		\draw [bend right=15, looseness=0.75] (53) to (51);
		\draw [bend right] (54) to (51);
		\draw (51) to (55);
		\draw [style=Z Web, bend left=15] (48) to (50);
		\draw (53) to (50);
		\draw [style=Z Web] (49) to (47);
		\draw [bend left=15, looseness=1.25] (47) to (54);
		\draw [bend left=15] (50) to (42.center);
		\draw [style=Z Web, bend right, looseness=1.25] (59) to (58);
		\draw [style=Z Web, bend right=45, looseness=1.25] (59) to (57);
		\draw [style=Z Web, bend left] (59) to (50);
		\draw (57) to (41.center);
		\draw (58) to (46.center);
		\draw [style=Z Web] (56) to (58);
		\draw [style=Z Web] (49) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step2-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (18) at (17.5, 6.5) {};
		\node [style=none] (19) at (17.5, 1.5) {};
		\node [style=none] (20) at (17.5, 5) {};
		\node [style=none] (21) at (17.5, 3.25) {};
		\node [style=none] (22) at (17.5, -3.75) {};
		\node [style=none] (23) at (17.5, -0.25) {};
		\node [style=none] (24) at (17.5, -2) {};
		\node [style=light Z dot] (25) at (6.5, 1.5) {};
		\node [style=light X dot] (26) at (6, -2) {};
		\node [style=light X dot] (27) at (13, 1.5) {$a\pi$};
		\node [style=light Z dot] (28) at (4.25, 3.25) {};
		\node [style=light Z dot] (29) at (9.75, -3.75) {};
		\node [style=light X dot] (30) at (9.75, 6.5) {$a\pi$};
		\node [style=light X dot] (31) at (12.5, 3.25) {};
		\node [style=light X dot] (32) at (7.75, -0.25) {$a\pi$};
		\node [style=light X dot] (33) at (12, -3.75) {};
		\node [style=light Z dot] (34) at (12, -2) {};
		\node [style=light Z dot] (37) at (15, 1.5) {};
		\node [style=light Z dot] (38) at (16.25, -2) {};
		\node [style=light X dot] (39) at (6, -6) {};
		\node [style=none] (40) at (-3.75, 6.5) {};
		\node [style=none] (41) at (-3.75, 1.5) {};
		\node [style=none] (42) at (-3.75, 5) {};
		\node [style=none] (43) at (-3.75, 3.25) {};
		\node [style=none] (44) at (-3.75, -3.75) {};
		\node [style=none] (45) at (-3.75, -0.25) {};
		\node [style=none] (46) at (-3.75, -2) {};
		\node [style=light Z dot] (47) at (-14.75, 1.5) {};
		\node [style=light X dot] (48) at (-15.25, -2) {};
		\node [style=light X dot] (49) at (-8.25, 1.5) {$a\pi$};
		\node [style=light Z dot] (50) at (-17, 3.25) {};
		\node [style=light Z dot] (51) at (-11.5, -3.75) {};
		\node [style=light X dot] (52) at (-11.5, 6.5) {$a\pi$};
		\node [style=light X dot] (53) at (-8.75, 3.25) {};
		\node [style=light X dot] (54) at (-13.5, -0.25) {$a\pi$};
		\node [style=light X dot] (55) at (-9.25, -3.75) {};
		\node [style=light Z dot] (56) at (-9.25, -2) {};
		\node [style=light Z dot] (57) at (-20.25, 3.25) {};
		\node [style=light Z dot] (58) at (-18.75, 3.25) {};
		\node [style=light Z dot] (59) at (-6.25, 1.5) {};
		\node [style=light Z dot] (60) at (-5, -2) {};
		\node [style=light X dot] (61) at (-15.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34);
		\draw (30) to (18.center);
		\draw (31) to (21.center);
		\draw (27) to (19.center);
		\draw (32) to (23.center);
		\draw (34) to (24.center);
		\draw (33) to (22.center);
		\draw (25) to (26);
		\draw (26) to (34);
		\draw (30) to (29);
		\draw [bend right=15, looseness=0.75] (31) to (29);
		\draw [bend right] (32) to (29);
		\draw (29) to (33);
		\draw [bend left=15] (26) to (28);
		\draw (31) to (28);
		\draw (27) to (25);
		\draw [bend left=15, looseness=1.25] (25) to (32);
		\draw [bend left=15] (28) to (20.center);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend right=45, looseness=1.25] (39) to (37);
		\draw (55) to (56);
		\draw (52) to (40.center);
		\draw (53) to (43.center);
		\draw (49) to (41.center);
		\draw (54) to (45.center);
		\draw (56) to (46.center);
		\draw (55) to (44.center);
		\draw (47) to (48);
		\draw (48) to (56);
		\draw (52) to (51);
		\draw [bend right=15, looseness=0.75] (53) to (51);
		\draw [bend right] (54) to (51);
		\draw (51) to (55);
		\draw (48) to (50);
		\draw (53) to (50);
		\draw (49) to (47);
		\draw [bend left=15, looseness=1.25] (47) to (54);
		\draw [bend left=15] (50) to (42.center);
		\draw (50) to (57);
		\draw (58) to (61);
		\draw [bend right, looseness=1.25] (61) to (60);
		\draw [bend right=45, looseness=1.25] (61) to (59);
		\draw [bend left] (39) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step2-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (18) at (17.5, 6.5) {};
		\node [style=none] (19) at (17.5, 1.5) {};
		\node [style=none] (20) at (17.5, 5) {};
		\node [style=none] (21) at (17.5, 3.25) {};
		\node [style=none] (22) at (17.5, -3.75) {};
		\node [style=none] (23) at (17.5, -0.25) {};
		\node [style=none] (24) at (17.5, -2) {};
		\node [style=light Z dot] (25) at (6.5, 1.5) {};
		\node [style=light X dot] (26) at (6, -2) {};
		\node [style=light X dot] (27) at (13, 1.5) {$a\pi$};
		\node [style=light Z dot] (28) at (4.25, 3.25) {};
		\node [style=light Z dot] (29) at (9.75, -3.75) {};
		\node [style=light X dot] (30) at (9.75, 6.5) {$a\pi$};
		\node [style=light X dot] (31) at (12.5, 3.25) {};
		\node [style=light X dot] (32) at (7.75, -0.25) {$a\pi$};
		\node [style=light X dot] (33) at (12, -3.75) {};
		\node [style=light Z dot] (34) at (12, -2) {};
		\node [style=light Z dot] (37) at (15, 1.5) {};
		\node [style=light Z dot] (38) at (16.25, -2) {};
		\node [style=light X dot] (39) at (6, -6) {};
		\node [style=none] (40) at (-3.75, 6.5) {};
		\node [style=none] (41) at (-3.75, 1.5) {};
		\node [style=none] (42) at (-3.75, 5) {};
		\node [style=none] (43) at (-3.75, 3.25) {};
		\node [style=none] (44) at (-3.75, -3.75) {};
		\node [style=none] (45) at (-3.75, -0.25) {};
		\node [style=none] (46) at (-3.75, -2) {};
		\node [style=light Z dot] (47) at (-12, 1.5) {};
		\node [style=light X dot] (48) at (-12.5, -2) {};
		\node [style=light X dot] (49) at (-5, 1.5) {$a\pi$};
		\node [style=light Z dot] (50) at (-14.25, 3.25) {};
		\node [style=light Z dot] (51) at (-8.75, -3.75) {};
		\node [style=light X dot] (52) at (-8.75, 6.5) {$a\pi$};
		\node [style=light X dot] (53) at (-6, 3.25) {};
		\node [style=light X dot] (54) at (-10.75, -0.25) {$a\pi$};
		\node [style=light X dot] (55) at (-6.5, -3.75) {};
		\node [style=light Z dot] (56) at (-6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34);
		\draw (30) to (18.center);
		\draw (31) to (21.center);
		\draw (27) to (19.center);
		\draw (32) to (23.center);
		\draw (34) to (24.center);
		\draw (33) to (22.center);
		\draw (25) to (26);
		\draw (26) to (34);
		\draw (30) to (29);
		\draw [bend right=15, looseness=0.75] (31) to (29);
		\draw [bend right] (32) to (29);
		\draw (29) to (33);
		\draw [bend left=15] (26) to (28);
		\draw (31) to (28);
		\draw (27) to (25);
		\draw [bend left=15, looseness=1.25] (25) to (32);
		\draw [bend left=15] (28) to (20.center);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend right=45, looseness=1.25] (39) to (37);
		\draw (55) to (56);
		\draw (52) to (40.center);
		\draw (53) to (43.center);
		\draw (49) to (41.center);
		\draw (54) to (45.center);
		\draw (56) to (46.center);
		\draw (55) to (44.center);
		\draw [style=fault-free] (47) to (48);
		\draw [style=fault-free] (48) to (56);
		\draw (52) to (51);
		\draw [bend right=15, looseness=0.75] (53) to (51);
		\draw [bend right] (54) to (51);
		\draw (51) to (55);
		\draw [style=fault-free] (48) to (50);
		\draw (53) to (50);
		\draw (49) to (47);
		\draw [bend left=15, looseness=1.25] (47) to (54);
		\draw [bend left=15] (50) to (42.center);
		\draw [bend left] (39) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step2-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-18.5, 6.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (18) at (-2, 13) {};
		\node [style=none] (19) at (-2, 8) {};
		\node [style=none] (20) at (-2, 11.5) {};
		\node [style=none] (21) at (-2, 9.75) {};
		\node [style=none] (22) at (-2, 2.75) {};
		\node [style=none] (23) at (-2, 6.25) {};
		\node [style=none] (24) at (-2, 4.5) {};
		\node [style=light Z dot] (25) at (-13, 8) {};
		\node [style=light X dot] (26) at (-13.5, 4.5) {};
		\node [style=light X dot] (27) at (-6.5, 8) {$a\pi$};
		\node [style=light Z dot] (28) at (-15.25, 9.75) {};
		\node [style=light Z dot] (29) at (-9.75, 2.75) {};
		\node [style=light X dot] (30) at (-9.75, 13) {$a\pi$};
		\node [style=light X dot] (31) at (-7, 9.75) {};
		\node [style=light X dot] (32) at (-11.75, 6.25) {$a\pi$};
		\node [style=light X dot] (33) at (-7.5, 2.75) {};
		\node [style=light Z dot] (34) at (-7.5, 4.5) {};
		\node [style=light Z dot] (37) at (-4.5, 8) {};
		\node [style=light Z dot] (38) at (-3.25, 4.5) {};
		\node [style=light X dot] (39) at (-13.5, 0.5) {};
		\node [style=light Z dot] (40) at (-4.5, 11.75) {$\;\pi\;$};
		\node [style=none] (41) at (-20.5, 13) {};
		\node [style=none] (42) at (-20.5, 8) {};
		\node [style=none] (43) at (-20.5, 11.5) {};
		\node [style=none] (44) at (-20.5, 9.75) {};
		\node [style=none] (45) at (-20.5, 2.75) {};
		\node [style=none] (46) at (-20.5, 6.25) {};
		\node [style=none] (47) at (-20.5, 4.5) {};
		\node [style=light Z dot] (48) at (-31.5, 8) {};
		\node [style=light X dot] (49) at (-32, 4.5) {};
		\node [style=light X dot] (50) at (-25, 8) {$a\pi$};
		\node [style=light Z dot] (51) at (-33.75, 9.75) {};
		\node [style=light Z dot] (52) at (-28.25, 2.75) {};
		\node [style=light X dot] (53) at (-28.25, 13) {$a\pi$};
		\node [style=light X dot] (54) at (-25.5, 9.75) {};
		\node [style=light X dot] (55) at (-30.25, 6.25) {$a\pi$};
		\node [style=light X dot] (56) at (-26, 2.75) {};
		\node [style=light Z dot] (57) at (-26, 4.5) {};
		\node [style=light Z dot] (58) at (-23, 8) {};
		\node [style=light Z dot] (59) at (-21.75, 4.5) {};
		\node [style=light X dot] (60) at (-32, 0.5) {};
		\node [style=light Z dot] (61) at (-33.25, 6.75) {$\;\pi\;$};
		\node [style=none] (62) at (-18.5, -11) {$\xlongequal[]{(sp)}$};
		\node [style=none] (63) at (-2, -4.25) {};
		\node [style=none] (64) at (-2, -9.25) {};
		\node [style=none] (65) at (-2, -5.75) {};
		\node [style=none] (66) at (-2, -7.5) {};
		\node [style=none] (67) at (-2, -14.5) {};
		\node [style=none] (68) at (-2, -11) {};
		\node [style=none] (69) at (-2, -12.75) {};
		\node [style=light Z dot] (70) at (-13, -9.25) {};
		\node [style=light X dot] (71) at (-13.5, -12.75) {};
		\node [style=light X dot] (72) at (-6.5, -9.25) {$a\pi$};
		\node [style=light Z dot] (73) at (-15.25, -7.5) {};
		\node [style=light Z dot] (74) at (-9.75, -14.5) {};
		\node [style=light X dot] (75) at (-9.75, -4.25) {$a\pi$};
		\node [style=light X dot] (76) at (-7, -7.5) {};
		\node [style=light X dot] (77) at (-11.75, -11) {$a\pi$};
		\node [style=light X dot] (78) at (-7.5, -14.5) {};
		\node [style=light Z dot] (79) at (-7.5, -12.75) {};
		\node [style=light Z dot] (80) at (-4.5, -9.25) {};
		\node [style=light Z dot] (81) at (-3.25, -12.75) {};
		\node [style=light X dot] (82) at (-13.5, -16.75) {};
		\node [style=none] (84) at (-20.5, -4.25) {};
		\node [style=none] (85) at (-20.5, -9.25) {};
		\node [style=none] (86) at (-20.5, -5.75) {};
		\node [style=none] (87) at (-20.5, -7.5) {};
		\node [style=none] (88) at (-20.5, -14.5) {};
		\node [style=none] (89) at (-20.5, -11) {};
		\node [style=none] (90) at (-20.5, -12.75) {};
		\node [style=light Z dot] (91) at (-31.5, -9.25) {};
		\node [style=light X dot] (92) at (-32, -12.75) {};
		\node [style=light X dot] (93) at (-25, -9.25) {$a\pi$};
		\node [style=light Z dot] (94) at (-33.75, -7.5) {};
		\node [style=light Z dot] (95) at (-28.25, -14.5) {};
		\node [style=light X dot] (96) at (-28.25, -4.25) {$a\pi$};
		\node [style=light X dot] (97) at (-25.5, -7.5) {};
		\node [style=light X dot] (98) at (-30.25, -11) {$a\pi$};
		\node [style=light X dot] (99) at (-26, -14.5) {};
		\node [style=light Z dot] (100) at (-26, -12.75) {};
		\node [style=light Z dot] (101) at (-23, -9.25) {};
		\node [style=light Z dot] (102) at (-21.75, -12.75) {};
		\node [style=light X dot] (103) at (-32, -16.75) {};
		\node [style=light Z dot] (104) at (-33.25, -10.5) {$\;\pi\;$};
		\node [style=light Z dot] (105) at (-34.4, -11.5) {$\;\pi\;$};
		\node [style=none] (106) at (17.9, -11) {$\xlongequal[]{(sp)}$};
		\node [style=none] (107) at (34.15, -4.25) {};
		\node [style=none] (108) at (34.15, -9.25) {};
		\node [style=none] (109) at (34.15, -5.75) {};
		\node [style=none] (110) at (34.15, -7.5) {};
		\node [style=none] (111) at (34.15, -14.5) {};
		\node [style=none] (112) at (34.15, -11) {};
		\node [style=none] (113) at (34.15, -12.75) {};
		\node [style=light Z dot] (114) at (23.15, -9.25) {};
		\node [style=light X dot] (115) at (22.65, -12.75) {};
		\node [style=light X dot] (116) at (29.65, -9.25) {$a\pi$};
		\node [style=light Z dot] (117) at (20.9, -7.5) {};
		\node [style=light Z dot] (118) at (26.4, -14.5) {};
		\node [style=light X dot] (119) at (26.4, -4.25) {$a\pi$};
		\node [style=light X dot] (120) at (29.15, -7.5) {};
		\node [style=light X dot] (121) at (24.4, -11) {$a\pi$};
		\node [style=light X dot] (122) at (28.65, -14.5) {};
		\node [style=light Z dot] (123) at (28.65, -12.75) {};
		\node [style=light Z dot] (124) at (31.65, -9.25) {};
		\node [style=light Z dot] (125) at (32.9, -12.75) {};
		\node [style=light X dot] (126) at (22.65, -16.75) {};
		\node [style=none] (127) at (15.9, -4.25) {};
		\node [style=none] (128) at (15.9, -9.25) {};
		\node [style=none] (129) at (15.9, -5.75) {};
		\node [style=none] (130) at (15.9, -7.5) {};
		\node [style=none] (131) at (15.9, -14.5) {};
		\node [style=none] (132) at (15.9, -11) {};
		\node [style=none] (133) at (15.9, -12.75) {};
		\node [style=light Z dot] (134) at (4.9, -9.25) {};
		\node [style=light X dot] (135) at (4.4, -12.75) {};
		\node [style=light X dot] (136) at (11.4, -9.25) {$a\pi$};
		\node [style=light Z dot] (137) at (2.65, -7.5) {};
		\node [style=light Z dot] (138) at (8.15, -14.5) {};
		\node [style=light X dot] (139) at (8.15, -4.25) {$a\pi$};
		\node [style=light X dot] (140) at (10.9, -7.5) {};
		\node [style=light X dot] (141) at (6.15, -11) {$a\pi$};
		\node [style=light X dot] (142) at (10.4, -14.5) {};
		\node [style=light Z dot] (143) at (10.4, -12.75) {};
		\node [style=light Z dot] (144) at (13.4, -9.25) {};
		\node [style=light Z dot] (145) at (14.65, -12.75) {};
		\node [style=light X dot] (146) at (4.4, -16.75) {};
		\node [style=light Z dot] (147) at (3.15, -10.5) {$\;\pi\;$};
		\node [style=light Z dot] (148) at (13, -11.75) {$\;\pi\;$};
		\node [style=none] (149) at (18, 6.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (150) at (34.25, 13) {};
		\node [style=none] (151) at (34.25, 8) {};
		\node [style=none] (152) at (34.25, 11.5) {};
		\node [style=none] (153) at (34.25, 9.75) {};
		\node [style=none] (154) at (34.25, 2.75) {};
		\node [style=none] (155) at (34.25, 6.25) {};
		\node [style=none] (156) at (34.25, 4.5) {};
		\node [style=light Z dot] (157) at (23.25, 8) {};
		\node [style=light X dot] (158) at (22.75, 4.5) {};
		\node [style=light X dot] (159) at (29.75, 8) {$a\pi$};
		\node [style=light Z dot] (160) at (21, 9.75) {};
		\node [style=light Z dot] (161) at (26.5, 2.75) {};
		\node [style=light X dot] (162) at (26.5, 13) {$a\pi$};
		\node [style=light X dot] (163) at (29.25, 9.75) {};
		\node [style=light X dot] (164) at (24.5, 6.25) {$a\pi$};
		\node [style=light X dot] (165) at (28.75, 2.75) {};
		\node [style=light Z dot] (166) at (28.75, 4.5) {};
		\node [style=light Z dot] (167) at (31.75, 8) {};
		\node [style=light Z dot] (168) at (33, 4.5) {};
		\node [style=light X dot] (169) at (22.75, 0.5) {};
		\node [style=light Z dot] (170) at (31.75, 11.75) {$\;\pi\;$};
		\node [style=none] (171) at (16, 13) {};
		\node [style=none] (172) at (16, 8) {};
		\node [style=none] (173) at (16, 11.5) {};
		\node [style=none] (174) at (16, 9.75) {};
		\node [style=none] (175) at (16, 2.75) {};
		\node [style=none] (176) at (16, 6.25) {};
		\node [style=none] (177) at (16, 4.5) {};
		\node [style=light Z dot] (178) at (5, 8) {};
		\node [style=light X dot] (179) at (4.5, 4.5) {};
		\node [style=light X dot] (180) at (11.5, 8) {$a\pi$};
		\node [style=light Z dot] (181) at (2.75, 9.75) {};
		\node [style=light Z dot] (182) at (8.25, 2.75) {};
		\node [style=light X dot] (183) at (8.25, 13) {$a\pi$};
		\node [style=light X dot] (184) at (11, 9.75) {};
		\node [style=light X dot] (185) at (6.25, 6.25) {$a\pi$};
		\node [style=light X dot] (186) at (10.5, 2.75) {};
		\node [style=light Z dot] (187) at (10.5, 4.5) {};
		\node [style=light Z dot] (188) at (13.5, 8) {};
		\node [style=light Z dot] (189) at (14.75, 4.5) {};
		\node [style=light X dot] (190) at (4.5, 0.5) {};
		\node [style=light Z dot] (191) at (2.1, 6.5) {$\;\pi\;$};
		\node [style=none] (192) at (-18.75, -0.5) {Case 1};
		\node [style=none] (193) at (18, -0.5) {Case 2};
		\node [style=light Z dot] (194) at (33, -5.6) {$\;\pi\;$};
		\node [style=light Z dot] (195) at (33, -9.25) {$\;\pi\;$};
		\node [style=none] (196) at (-36.75, -2) {};
		\node [style=none] (197) at (35.5, -2) {};
		\node [style=none] (198) at (0, 14) {};
		\node [style=none] (199) at (0, -19) {};
		\node [style=none] (200) at (-18.75, -17.75) {Case 3};
		\node [style=none] (201) at (18, -17.75) {Case 4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34);
		\draw (30) to (18.center);
		\draw (31) to (21.center);
		\draw (27) to (19.center);
		\draw (32) to (23.center);
		\draw (34) to (24.center);
		\draw (33) to (22.center);
		\draw (25) to (26);
		\draw (26) to (34);
		\draw (30) to (29);
		\draw [bend right=15, looseness=0.75] (31) to (29);
		\draw [bend right] (32) to (29);
		\draw (29) to (33);
		\draw [bend left=15] (26) to (28);
		\draw (31) to (28);
		\draw (27) to (25);
		\draw [bend left=15, looseness=1.25] (25) to (32);
		\draw [bend left=15] (28) to (20.center);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend right=45, looseness=1.25] (39) to (37);
		\draw [bend left] (39) to (28);
		\draw (56) to (57);
		\draw (53) to (41.center);
		\draw (54) to (44.center);
		\draw (50) to (42.center);
		\draw (55) to (46.center);
		\draw (57) to (47.center);
		\draw (56) to (45.center);
		\draw (48) to (49);
		\draw (49) to (57);
		\draw (53) to (52);
		\draw [bend right=15, looseness=0.75] (54) to (52);
		\draw [bend right] (55) to (52);
		\draw (52) to (56);
		\draw [bend left=15] (49) to (51);
		\draw (54) to (51);
		\draw (50) to (48);
		\draw [bend left=15, looseness=1.25] (48) to (55);
		\draw [bend left=15] (51) to (43.center);
		\draw [bend right, looseness=1.25] (60) to (59);
		\draw [bend right=45, looseness=1.25] (60) to (58);
		\draw [bend left] (60) to (51);
		\draw (78) to (79);
		\draw (75) to (63.center);
		\draw (76) to (66.center);
		\draw (72) to (64.center);
		\draw (77) to (68.center);
		\draw (79) to (69.center);
		\draw (78) to (67.center);
		\draw (70) to (71);
		\draw (71) to (79);
		\draw (75) to (74);
		\draw [bend right=15, looseness=0.75] (76) to (74);
		\draw [bend right] (77) to (74);
		\draw (74) to (78);
		\draw [bend left=15] (71) to (73);
		\draw (76) to (73);
		\draw (72) to (70);
		\draw [bend left=15, looseness=1.25] (70) to (77);
		\draw [bend left=15] (73) to (65.center);
		\draw [bend right, looseness=1.25] (82) to (81);
		\draw [bend right=45, looseness=1.25] (82) to (80);
		\draw [bend left] (82) to (73);
		\draw (99) to (100);
		\draw (96) to (84.center);
		\draw (97) to (87.center);
		\draw (93) to (85.center);
		\draw (98) to (89.center);
		\draw (100) to (90.center);
		\draw (99) to (88.center);
		\draw (91) to (92);
		\draw (92) to (100);
		\draw (96) to (95);
		\draw [bend right=15, looseness=0.75] (97) to (95);
		\draw [bend right] (98) to (95);
		\draw (95) to (99);
		\draw [bend left=15] (92) to (94);
		\draw (97) to (94);
		\draw (93) to (91);
		\draw [bend left=15, looseness=1.25] (91) to (98);
		\draw [bend left=15] (94) to (86.center);
		\draw [bend right, looseness=1.25] (103) to (102);
		\draw [bend right=45, looseness=1.25] (103) to (101);
		\draw [bend left] (103) to (94);
		\draw (122) to (123);
		\draw (119) to (107.center);
		\draw (120) to (110.center);
		\draw (116) to (108.center);
		\draw (121) to (112.center);
		\draw (123) to (113.center);
		\draw (122) to (111.center);
		\draw (114) to (115);
		\draw (115) to (123);
		\draw (119) to (118);
		\draw [bend right=15, looseness=0.75] (120) to (118);
		\draw [bend right] (121) to (118);
		\draw (118) to (122);
		\draw [bend left=15] (115) to (117);
		\draw (120) to (117);
		\draw (116) to (114);
		\draw [bend left=15, looseness=1.25] (114) to (121);
		\draw [bend left=15] (117) to (109.center);
		\draw [bend right, looseness=1.25] (126) to (125);
		\draw [bend right=45, looseness=1.25] (126) to (124);
		\draw [bend left] (126) to (117);
		\draw (142) to (143);
		\draw (139) to (127.center);
		\draw (140) to (130.center);
		\draw (136) to (128.center);
		\draw (141) to (132.center);
		\draw (143) to (133.center);
		\draw (142) to (131.center);
		\draw (134) to (135);
		\draw (135) to (143);
		\draw (139) to (138);
		\draw [bend right=15, looseness=0.75] (140) to (138);
		\draw [bend right] (141) to (138);
		\draw (138) to (142);
		\draw [bend left=15] (135) to (137);
		\draw (140) to (137);
		\draw (136) to (134);
		\draw [bend left=15, looseness=1.25] (134) to (141);
		\draw [bend left=15] (137) to (129.center);
		\draw [bend right, looseness=1.25] (146) to (145);
		\draw [bend right=45, looseness=1.25] (146) to (144);
		\draw [bend left] (146) to (137);
		\draw (165) to (166);
		\draw (162) to (150.center);
		\draw (163) to (153.center);
		\draw (159) to (151.center);
		\draw (164) to (155.center);
		\draw (166) to (156.center);
		\draw (165) to (154.center);
		\draw (157) to (158);
		\draw (158) to (166);
		\draw (162) to (161);
		\draw [bend right=15, looseness=0.75] (163) to (161);
		\draw [bend right] (164) to (161);
		\draw (161) to (165);
		\draw [bend left=15] (158) to (160);
		\draw (163) to (160);
		\draw (159) to (157);
		\draw [bend left=15, looseness=1.25] (157) to (164);
		\draw [bend left=15] (160) to (152.center);
		\draw [bend right, looseness=1.25] (169) to (168);
		\draw [bend right=45, looseness=1.25] (169) to (167);
		\draw [bend left] (169) to (160);
		\draw (186) to (187);
		\draw (183) to (171.center);
		\draw (184) to (174.center);
		\draw (180) to (172.center);
		\draw (185) to (176.center);
		\draw (187) to (177.center);
		\draw (186) to (175.center);
		\draw (178) to (179);
		\draw (179) to (187);
		\draw (183) to (182);
		\draw [bend right=15, looseness=0.75] (184) to (182);
		\draw [bend right] (185) to (182);
		\draw (182) to (186);
		\draw [bend left=15] (179) to (181);
		\draw (184) to (181);
		\draw (180) to (178);
		\draw [bend left=15, looseness=1.25] (178) to (185);
		\draw [bend left=15] (181) to (173.center);
		\draw [bend right, looseness=1.25] (190) to (189);
		\draw [bend right=45, looseness=1.25] (190) to (188);
		\draw [bend left] (190) to (181);
		\draw [style=light dashed edge] (196.center) to (197.center);
		\draw [style=light dashed edge] (198.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step2-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-18.5, 6.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (18) at (-2, 13) {};
		\node [style=none] (19) at (-2, 8) {};
		\node [style=none] (20) at (-2, 11.5) {};
		\node [style=none] (21) at (-2, 9.75) {};
		\node [style=none] (22) at (-2, 2.75) {};
		\node [style=none] (23) at (-2, 6.25) {};
		\node [style=none] (24) at (-2, 4.5) {};
		\node [style=light Z dot] (25) at (-13, 8) {};
		\node [style=light X dot] (26) at (-13.5, 4.5) {};
		\node [style=light X dot] (27) at (-6.5, 8) {$a\pi$};
		\node [style=light Z dot] (28) at (-15.25, 9.75) {};
		\node [style=light Z dot] (29) at (-9.75, 2.75) {};
		\node [style=light X dot] (30) at (-9.75, 13) {$a\pi$};
		\node [style=light X dot] (31) at (-7, 9.75) {};
		\node [style=light X dot] (32) at (-11.75, 6.25) {$a\pi$};
		\node [style=light X dot] (33) at (-7.5, 2.75) {};
		\node [style=light Z dot] (34) at (-7.5, 4.5) {};
		\node [style=light Z dot] (37) at (-4.5, 8) {};
		\node [style=light Z dot] (38) at (-3.25, 4.5) {};
		\node [style=light X dot] (39) at (-13.5, 0.5) {};
		\node [style=none] (41) at (-20.5, 13) {};
		\node [style=none] (42) at (-20.5, 8) {};
		\node [style=none] (43) at (-20.5, 11.5) {};
		\node [style=none] (44) at (-20.5, 9.75) {};
		\node [style=none] (45) at (-20.5, 2.75) {};
		\node [style=none] (46) at (-20.5, 6.25) {};
		\node [style=none] (47) at (-20.5, 4.5) {};
		\node [style=light Z dot] (48) at (-31.5, 8) {};
		\node [style=light X dot] (49) at (-32, 4.5) {};
		\node [style=light X dot] (50) at (-25, 8) {$a\pi$};
		\node [style=light Z dot] (51) at (-33.75, 9.75) {};
		\node [style=light Z dot] (52) at (-28.25, 2.75) {};
		\node [style=light X dot] (53) at (-28.25, 13) {$a\pi$};
		\node [style=light X dot] (54) at (-25.5, 9.75) {};
		\node [style=light X dot] (55) at (-30.25, 6.25) {$a\pi$};
		\node [style=light X dot] (56) at (-26, 2.75) {};
		\node [style=light Z dot] (57) at (-26, 4.5) {};
		\node [style=light Z dot] (58) at (-23, 8) {};
		\node [style=light Z dot] (59) at (-21.75, 4.5) {};
		\node [style=light X dot] (60) at (-32, 0.5) {};
		\node [style=light X dot] (61) at (-33.25, 6.75) {$\;\pi\;$};
		\node [style=none] (62) at (-18.5, -11.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (63) at (-2, -4.25) {};
		\node [style=none] (64) at (-2, -9.25) {};
		\node [style=none] (65) at (-2, -5.75) {};
		\node [style=none] (66) at (-2, -7.5) {};
		\node [style=none] (67) at (-2, -14.5) {};
		\node [style=none] (68) at (-2, -11) {};
		\node [style=none] (69) at (-2, -12.75) {};
		\node [style=light Z dot] (70) at (-13, -9.25) {};
		\node [style=light X dot] (71) at (-13.5, -12.75) {};
		\node [style=light X dot] (72) at (-6.5, -9.25) {$a\pi$};
		\node [style=light Z dot] (73) at (-15.25, -7.5) {};
		\node [style=light Z dot] (74) at (-9.75, -14.5) {};
		\node [style=light X dot] (75) at (-9.75, -4.25) {$a\pi$};
		\node [style=light X dot] (76) at (-7, -7.5) {};
		\node [style=light X dot] (77) at (-11.75, -11) {$a\pi$};
		\node [style=light X dot] (78) at (-7.5, -14.5) {};
		\node [style=light Z dot] (79) at (-7.5, -12.75) {};
		\node [style=light Z dot] (80) at (-4.5, -9.25) {};
		\node [style=light Z dot] (81) at (-3.25, -12.75) {};
		\node [style=light X dot] (82) at (-13.5, -16.75) {};
		\node [style=none] (84) at (-20.5, -4.25) {};
		\node [style=none] (85) at (-20.5, -9.25) {};
		\node [style=none] (86) at (-20.5, -5.75) {};
		\node [style=none] (87) at (-20.5, -7.5) {};
		\node [style=none] (88) at (-20.5, -14.5) {};
		\node [style=none] (89) at (-20.5, -11) {};
		\node [style=none] (90) at (-20.5, -12.75) {};
		\node [style=light Z dot] (91) at (-31.5, -9.25) {};
		\node [style=light X dot] (92) at (-32, -12.75) {};
		\node [style=light X dot] (93) at (-25, -9.25) {$a\pi$};
		\node [style=light Z dot] (94) at (-33.75, -7.5) {};
		\node [style=light Z dot] (95) at (-28.25, -14.5) {};
		\node [style=light X dot] (96) at (-28.25, -4.25) {$a\pi$};
		\node [style=light X dot] (97) at (-25.5, -7.5) {};
		\node [style=light X dot] (98) at (-30.25, -11) {$a\pi$};
		\node [style=light X dot] (99) at (-26, -14.5) {};
		\node [style=light Z dot] (100) at (-26, -12.75) {};
		\node [style=light Z dot] (101) at (-23, -9.25) {};
		\node [style=light Z dot] (102) at (-21.75, -12.75) {};
		\node [style=light X dot] (103) at (-32, -16.75) {};
		\node [style=light X dot] (104) at (-33.25, -10.5) {$\;\pi\;$};
		\node [style=light X dot] (105) at (-34.4, -11.5) {$\;\pi\;$};
		\node [style=none] (106) at (17.9, -11) {$\xlongequal[]{(sp)}$};
		\node [style=none] (107) at (34.15, -4.25) {};
		\node [style=none] (108) at (34.15, -9.25) {};
		\node [style=none] (109) at (34.15, -5.75) {};
		\node [style=none] (110) at (34.15, -7.5) {};
		\node [style=none] (111) at (34.15, -14.5) {};
		\node [style=none] (112) at (34.15, -11) {};
		\node [style=none] (113) at (34.15, -12.75) {};
		\node [style=light Z dot] (114) at (23.15, -9.25) {};
		\node [style=light X dot] (115) at (22.65, -12.75) {};
		\node [style=light X dot] (116) at (29.65, -9.25) {$a\pi$};
		\node [style=light Z dot] (117) at (20.9, -7.5) {};
		\node [style=light Z dot] (118) at (26.4, -14.5) {};
		\node [style=light X dot] (119) at (26.4, -4.25) {$a\pi$};
		\node [style=light X dot] (120) at (29.15, -7.5) {};
		\node [style=light X dot] (121) at (24.4, -11) {$a\pi$};
		\node [style=light X dot] (122) at (28.65, -14.5) {};
		\node [style=light Z dot] (123) at (28.65, -12.75) {};
		\node [style=light Z dot] (124) at (31.65, -9.25) {};
		\node [style=light Z dot] (125) at (32.9, -12.75) {};
		\node [style=light X dot] (126) at (22.65, -16.75) {};
		\node [style=none] (127) at (15.9, -4.25) {};
		\node [style=none] (128) at (15.9, -9.25) {};
		\node [style=none] (129) at (15.9, -5.75) {};
		\node [style=none] (130) at (15.9, -7.5) {};
		\node [style=none] (131) at (15.9, -14.5) {};
		\node [style=none] (132) at (15.9, -11) {};
		\node [style=none] (133) at (15.9, -12.75) {};
		\node [style=light Z dot] (134) at (4.9, -9.25) {};
		\node [style=light X dot] (135) at (4.4, -12.75) {};
		\node [style=light X dot] (136) at (11.4, -9.25) {$a\pi$};
		\node [style=light Z dot] (137) at (2.65, -7.5) {};
		\node [style=light Z dot] (138) at (8.15, -14.5) {};
		\node [style=light X dot] (139) at (8.15, -4.25) {$a\pi$};
		\node [style=light X dot] (140) at (10.9, -7.5) {};
		\node [style=light X dot] (141) at (6.15, -11) {$a\pi$};
		\node [style=light X dot] (142) at (10.4, -14.5) {};
		\node [style=light Z dot] (143) at (10.4, -12.75) {};
		\node [style=light Z dot] (144) at (13.4, -9.25) {};
		\node [style=light Z dot] (145) at (14.65, -12.75) {};
		\node [style=light X dot] (146) at (4.4, -16.75) {};
		\node [style=light X dot] (147) at (3.15, -10.5) {$\;\pi\;$};
		\node [style=light X dot] (148) at (9, -16.4) {$\;\pi\;$};
		\node [style=none] (149) at (18, 6.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (150) at (34.25, 13) {};
		\node [style=none] (151) at (34.25, 8) {};
		\node [style=none] (152) at (34.25, 11.5) {};
		\node [style=none] (153) at (34.25, 9.75) {};
		\node [style=none] (154) at (34.25, 2.75) {};
		\node [style=none] (155) at (34.25, 6.25) {};
		\node [style=none] (156) at (34.25, 4.5) {};
		\node [style=light Z dot] (157) at (23.25, 8) {};
		\node [style=light X dot] (158) at (22.75, 4.5) {};
		\node [style=light X dot] (159) at (29.75, 8) {$a\pi$};
		\node [style=light Z dot] (160) at (21, 9.75) {};
		\node [style=light Z dot] (161) at (26.5, 2.75) {};
		\node [style=light X dot] (162) at (26.5, 13) {$a\pi$};
		\node [style=light X dot] (163) at (29.25, 9.75) {};
		\node [style=light X dot] (164) at (24.5, 6.25) {$a\pi$};
		\node [style=light X dot] (165) at (28.75, 2.75) {};
		\node [style=light Z dot] (166) at (28.75, 4.5) {};
		\node [style=light Z dot] (167) at (31.75, 8) {};
		\node [style=light Z dot] (168) at (33, 4.5) {};
		\node [style=light X dot] (169) at (22.75, 0.5) {};
		\node [style=none] (171) at (16, 13) {};
		\node [style=none] (172) at (16, 8) {};
		\node [style=none] (173) at (16, 11.5) {};
		\node [style=none] (174) at (16, 9.75) {};
		\node [style=none] (175) at (16, 2.75) {};
		\node [style=none] (176) at (16, 6.25) {};
		\node [style=none] (177) at (16, 4.5) {};
		\node [style=light Z dot] (178) at (5, 8) {};
		\node [style=light X dot] (179) at (4.5, 4.5) {};
		\node [style=light X dot] (180) at (11.5, 8) {$a\pi$};
		\node [style=light Z dot] (181) at (2.75, 9.75) {};
		\node [style=light Z dot] (182) at (8.25, 2.75) {};
		\node [style=light X dot] (183) at (8.25, 13) {$a\pi$};
		\node [style=light X dot] (184) at (11, 9.75) {};
		\node [style=light X dot] (185) at (6.25, 6.25) {$a\pi$};
		\node [style=light X dot] (186) at (10.5, 2.75) {};
		\node [style=light Z dot] (187) at (10.5, 4.5) {};
		\node [style=light Z dot] (188) at (13.5, 8) {};
		\node [style=light Z dot] (189) at (14.75, 4.5) {};
		\node [style=light X dot] (190) at (4.5, 0.5) {};
		\node [style=light X dot] (191) at (2.1, 6.5) {$\;\pi\;$};
		\node [style=none] (192) at (-18.75, -0.5) {Case 1};
		\node [style=none] (193) at (18, -0.5) {Case 2};
		\node [style=light X dot] (194) at (33, -5.6) {$\;\pi\;$};
		\node [style=light X dot] (195) at (33, -7.5) {$\;\pi\;$};
		\node [style=none] (196) at (-36.75, -2) {};
		\node [style=none] (197) at (35.5, -2) {};
		\node [style=none] (198) at (0, 14) {};
		\node [style=none] (199) at (0, -19) {};
		\node [style=none] (200) at (-18.75, -17.75) {Case 3};
		\node [style=none] (201) at (18, -17.75) {Case 4};
		\node [style=light X dot] (202) at (-31.75, 6.25) {$\;\pi\;$};
		\node [style=light X dot] (203) at (9.5, 1) {$\;\pi\;$};
		\node [style=light X dot] (204) at (-3.25, -5.6) {$\;\pi\;$};
		\node [style=light X dot] (205) at (-3.25, -7.5) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34);
		\draw (30) to (18.center);
		\draw (31) to (21.center);
		\draw (27) to (19.center);
		\draw (32) to (23.center);
		\draw (34) to (24.center);
		\draw (33) to (22.center);
		\draw (25) to (26);
		\draw (26) to (34);
		\draw (30) to (29);
		\draw [bend right=15, looseness=0.75] (31) to (29);
		\draw [bend right] (32) to (29);
		\draw (29) to (33);
		\draw [bend left=15] (26) to (28);
		\draw (31) to (28);
		\draw (27) to (25);
		\draw [bend left=15, looseness=1.25] (25) to (32);
		\draw [bend left=15] (28) to (20.center);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend right=45, looseness=1.25] (39) to (37);
		\draw [bend left] (39) to (28);
		\draw (56) to (57);
		\draw (53) to (41.center);
		\draw (54) to (44.center);
		\draw (50) to (42.center);
		\draw (55) to (46.center);
		\draw (57) to (47.center);
		\draw (56) to (45.center);
		\draw (48) to (49);
		\draw (49) to (57);
		\draw (53) to (52);
		\draw [bend right=15, looseness=0.75] (54) to (52);
		\draw [bend right] (55) to (52);
		\draw (52) to (56);
		\draw [bend left=15] (49) to (51);
		\draw (54) to (51);
		\draw (50) to (48);
		\draw [bend left=15, looseness=1.25] (48) to (55);
		\draw [bend left=15] (51) to (43.center);
		\draw [bend right, looseness=1.25] (60) to (59);
		\draw [bend right=45, looseness=1.25] (60) to (58);
		\draw [bend left] (60) to (51);
		\draw (78) to (79);
		\draw (75) to (63.center);
		\draw (76) to (66.center);
		\draw (72) to (64.center);
		\draw (77) to (68.center);
		\draw (79) to (69.center);
		\draw (78) to (67.center);
		\draw (70) to (71);
		\draw (71) to (79);
		\draw (75) to (74);
		\draw [bend right=15, looseness=0.75] (76) to (74);
		\draw [bend right] (77) to (74);
		\draw (74) to (78);
		\draw [bend left=15] (71) to (73);
		\draw (76) to (73);
		\draw (72) to (70);
		\draw [bend left=15, looseness=1.25] (70) to (77);
		\draw [bend left=15] (73) to (65.center);
		\draw [bend right, looseness=1.25] (82) to (81);
		\draw [bend right=45, looseness=1.25] (82) to (80);
		\draw [bend left] (82) to (73);
		\draw (99) to (100);
		\draw (96) to (84.center);
		\draw (97) to (87.center);
		\draw (93) to (85.center);
		\draw (98) to (89.center);
		\draw (100) to (90.center);
		\draw (99) to (88.center);
		\draw (91) to (92);
		\draw (92) to (100);
		\draw (96) to (95);
		\draw [bend right=15, looseness=0.75] (97) to (95);
		\draw [bend right] (98) to (95);
		\draw (95) to (99);
		\draw [bend left=15] (92) to (94);
		\draw (97) to (94);
		\draw (93) to (91);
		\draw [bend left=15, looseness=1.25] (91) to (98);
		\draw [bend left=15] (94) to (86.center);
		\draw [bend right, looseness=1.25] (103) to (102);
		\draw [bend right=45, looseness=1.25] (103) to (101);
		\draw [bend left] (103) to (94);
		\draw (122) to (123);
		\draw (119) to (107.center);
		\draw (120) to (110.center);
		\draw (116) to (108.center);
		\draw (121) to (112.center);
		\draw (123) to (113.center);
		\draw (122) to (111.center);
		\draw (114) to (115);
		\draw (115) to (123);
		\draw (119) to (118);
		\draw [bend right=15, looseness=0.75] (120) to (118);
		\draw [bend right] (121) to (118);
		\draw (118) to (122);
		\draw [bend left=15] (115) to (117);
		\draw (120) to (117);
		\draw (116) to (114);
		\draw [bend left=15, looseness=1.25] (114) to (121);
		\draw [bend left=15] (117) to (109.center);
		\draw [bend right, looseness=1.25] (126) to (125);
		\draw [bend right=45, looseness=1.25] (126) to (124);
		\draw [bend left] (126) to (117);
		\draw (142) to (143);
		\draw (139) to (127.center);
		\draw (140) to (130.center);
		\draw (136) to (128.center);
		\draw (141) to (132.center);
		\draw (143) to (133.center);
		\draw (142) to (131.center);
		\draw (134) to (135);
		\draw (135) to (143);
		\draw (139) to (138);
		\draw [bend right=15, looseness=0.75] (140) to (138);
		\draw [bend right] (141) to (138);
		\draw (138) to (142);
		\draw [bend left=15] (135) to (137);
		\draw (140) to (137);
		\draw (136) to (134);
		\draw [bend left=15, looseness=1.25] (134) to (141);
		\draw [bend left=15] (137) to (129.center);
		\draw [bend right, looseness=1.25] (146) to (145);
		\draw [bend right=45, looseness=1.25] (146) to (144);
		\draw [bend left] (146) to (137);
		\draw (165) to (166);
		\draw (162) to (150.center);
		\draw (163) to (153.center);
		\draw (159) to (151.center);
		\draw (164) to (155.center);
		\draw (166) to (156.center);
		\draw (165) to (154.center);
		\draw (157) to (158);
		\draw (158) to (166);
		\draw (162) to (161);
		\draw [bend right=15, looseness=0.75] (163) to (161);
		\draw [bend right] (164) to (161);
		\draw (161) to (165);
		\draw [bend left=15] (158) to (160);
		\draw (163) to (160);
		\draw (159) to (157);
		\draw [bend left=15, looseness=1.25] (157) to (164);
		\draw [bend left=15] (160) to (152.center);
		\draw [bend right, looseness=1.25] (169) to (168);
		\draw [bend right=45, looseness=1.25] (169) to (167);
		\draw [bend left] (169) to (160);
		\draw (186) to (187);
		\draw (183) to (171.center);
		\draw (184) to (174.center);
		\draw (180) to (172.center);
		\draw (185) to (176.center);
		\draw (187) to (177.center);
		\draw (186) to (175.center);
		\draw (178) to (179);
		\draw (179) to (187);
		\draw (183) to (182);
		\draw [bend right=15, looseness=0.75] (184) to (182);
		\draw [bend right] (185) to (182);
		\draw (182) to (186);
		\draw [bend left=15] (179) to (181);
		\draw (184) to (181);
		\draw (180) to (178);
		\draw [bend left=15, looseness=1.25] (178) to (185);
		\draw [bend left=15] (181) to (173.center);
		\draw [bend right, looseness=1.25] (190) to (189);
		\draw [bend right=45, looseness=1.25] (190) to (188);
		\draw [bend left] (190) to (181);
		\draw [style=light dashed edge] (196.center) to (197.center);
		\draw [style=light dashed edge] (198.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step2-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-4.25, 32) {};
		\node [style=none] (19) at (-4.25, 27) {};
		\node [style=none] (20) at (-4.25, 30.5) {};
		\node [style=none] (21) at (-4.25, 28.75) {};
		\node [style=none] (22) at (-4.25, 21.75) {};
		\node [style=none] (23) at (-4.25, 25.25) {};
		\node [style=none] (24) at (-4.25, 23.5) {};
		\node [style=light Z dot] (25) at (-15.25, 27) {};
		\node [style=light X dot] (26) at (-15.75, 23.5) {};
		\node [style=light X dot] (27) at (-9.25, 27) {$a\pi$};
		\node [style=light Z dot] (28) at (-17.5, 28.75) {};
		\node [style=light Z dot] (29) at (-12, 21.75) {};
		\node [style=light X dot] (30) at (-12, 32) {$a\pi$};
		\node [style=light X dot] (31) at (-10, 28.75) {};
		\node [style=light X dot] (32) at (-14, 25.25) {$a\pi$};
		\node [style=light X dot] (33) at (-10.25, 21.75) {};
		\node [style=light Z dot] (34) at (-10.25, 23.5) {};
		\node [style=light Z dot] (35) at (-20.75, 28.75) {};
		\node [style=light Z dot] (36) at (-19.25, 28.75) {};
		\node [style=light Z dot] (37) at (-7.25, 27) {};
		\node [style=light Z dot] (38) at (-5.25, 23.5) {};
		\node [style=light X dot] (39) at (-16, 20) {};
		\node [style=none] (40) at (-23.25, 12) {$\xlongequal[]{\eqref{eq:state-helper}}$};
		\node [style=none] (41) at (-1.75, 27) {$\xlongequal[]{(sp)}$};
		\node [style=none] (87) at (-0.25, 11.75) {\LARGE$+$};
		\node [style=none] (134) at (-23, -4) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (180) at (-22.75, 26.75) {\Large$\RHS=$};
		\node [style=none] (181) at (17.25, 32) {};
		\node [style=none] (182) at (17.25, 27) {};
		\node [style=none] (183) at (17.25, 30.5) {};
		\node [style=none] (184) at (17.25, 28.75) {};
		\node [style=none] (185) at (17.25, 21.75) {};
		\node [style=none] (186) at (17.25, 25.25) {};
		\node [style=none] (187) at (17.25, 23.5) {};
		\node [style=light Z dot] (188) at (6.25, 27) {};
		\node [style=light X dot] (189) at (5.75, 23.5) {};
		\node [style=light X dot] (190) at (12.75, 27) {$a\pi$};
		\node [style=light Z dot] (191) at (4, 28.75) {};
		\node [style=light Z dot] (192) at (9.5, 21.75) {};
		\node [style=light X dot] (193) at (9.5, 32) {$a\pi$};
		\node [style=light X dot] (194) at (12.25, 28.75) {};
		\node [style=light X dot] (195) at (7.5, 25.25) {$a\pi$};
		\node [style=light X dot] (196) at (11.75, 21.75) {};
		\node [style=light Z dot] (197) at (11.75, 23.5) {};
		\node [style=light Z dot] (198) at (0.75, 28.75) {};
		\node [style=light Z dot] (199) at (2.25, 28.75) {};
		\node [style=light Z dot] (200) at (14.75, 27) {};
		\node [style=light Z dot] (201) at (16.25, 23.5) {};
		\node [style=light X dot] (202) at (5.75, 19.5) {};
		\node [style=light X dot] (203) at (3, 19.5) {};
		\node [style=none] (204) at (-2.5, 16.75) {};
		\node [style=none] (205) at (-2.5, 11.75) {};
		\node [style=none] (206) at (-2.5, 15.25) {};
		\node [style=none] (207) at (-2.5, 13.5) {};
		\node [style=none] (208) at (-2.5, 6.5) {};
		\node [style=none] (209) at (-2.5, 10) {};
		\node [style=none] (210) at (-2.5, 8.25) {};
		\node [style=light Z dot] (211) at (-12.75, 11.75) {};
		\node [style=light X dot] (212) at (-13.25, 8.25) {};
		\node [style=light X dot] (213) at (-6.25, 11.75) {$a\pi$};
		\node [style=light Z dot] (214) at (-15, 13.5) {};
		\node [style=light Z dot] (215) at (-9.5, 6.5) {};
		\node [style=light X dot] (216) at (-9.5, 16.75) {$a\pi$};
		\node [style=light X dot] (217) at (-6.75, 13.5) {};
		\node [style=light X dot] (218) at (-11.5, 10) {$a\pi$};
		\node [style=light X dot] (219) at (-7.25, 6.5) {};
		\node [style=light Z dot] (220) at (-7.25, 8.25) {};
		\node [style=light Z dot] (221) at (-18.25, 13.5) {};
		\node [style=light Z dot] (222) at (-16.75, 13.5) {};
		\node [style=light Z dot] (223) at (-4.25, 11.75) {};
		\node [style=light Z dot] (224) at (-3.5, 8.25) {};
		\node [style=light X dot] (225) at (-13.25, 4.25) {};
		\node [style=light Z dot] (226) at (-16, 4.25) {};
		\node [style=none] (227) at (17.25, 16.75) {};
		\node [style=none] (228) at (17.25, 11.75) {};
		\node [style=none] (229) at (17.25, 15.25) {};
		\node [style=none] (230) at (17.25, 13.5) {};
		\node [style=none] (231) at (17.25, 6.5) {};
		\node [style=none] (232) at (17.25, 10) {};
		\node [style=none] (233) at (17.25, 8.25) {};
		\node [style=light Z dot] (234) at (7.25, 11.75) {};
		\node [style=light X dot] (235) at (6.75, 8.25) {};
		\node [style=light X dot] (236) at (13.75, 11.75) {$a\pi$};
		\node [style=light Z dot] (237) at (5, 13.5) {};
		\node [style=light Z dot] (238) at (10.5, 6.5) {};
		\node [style=light X dot] (239) at (10.5, 16.75) {$a\pi$};
		\node [style=light X dot] (240) at (13.25, 13.5) {};
		\node [style=light X dot] (241) at (8.5, 10) {$a\pi$};
		\node [style=light X dot] (242) at (12.75, 6.5) {};
		\node [style=light Z dot] (243) at (12.75, 8.25) {};
		\node [style=light Z dot] (244) at (1.75, 13.5) {};
		\node [style=light Z dot] (245) at (3.25, 13.5) {};
		\node [style=light Z dot] (246) at (15.75, 11.75) {};
		\node [style=light Z dot] (247) at (16.25, 8.25) {};
		\node [style=light X dot] (248) at (6.75, 4.25) {};
		\node [style=light Z dot] (249) at (4, 4.25) {$\pi$};
		\node [style=none] (250) at (-4.5, -4) {\LARGE$+$};
		\node [style=none] (251) at (-6.75, 1) {};
		\node [style=none] (252) at (-6.75, -4) {};
		\node [style=none] (253) at (-6.75, -0.5) {};
		\node [style=none] (254) at (-6.75, -2.25) {};
		\node [style=none] (255) at (-6.75, -9.25) {};
		\node [style=none] (256) at (-6.75, -5.75) {};
		\node [style=none] (257) at (-6.75, -7.5) {};
		\node [style=light Z dot] (258) at (-14.75, -4) {};
		\node [style=light X dot] (259) at (-15.25, -7.5) {};
		\node [style=light X dot] (260) at (-8.25, -4) {$a\pi$};
		\node [style=light Z dot] (261) at (-17, -2.25) {};
		\node [style=light Z dot] (262) at (-11.5, -9.25) {};
		\node [style=light X dot] (263) at (-11.5, 1) {$a\pi$};
		\node [style=light X dot] (264) at (-8.75, -2.25) {};
		\node [style=light X dot] (265) at (-13.5, -5.75) {$a\pi$};
		\node [style=light X dot] (266) at (-9.25, -9.25) {};
		\node [style=light Z dot] (267) at (-9.25, -7.5) {};
		\node [style=light Z dot] (268) at (-18.5, -2.25) {};
		\node [style=none] (274) at (8.75, 1) {};
		\node [style=none] (275) at (8.75, -4) {};
		\node [style=none] (276) at (8.75, -0.5) {};
		\node [style=none] (277) at (8.75, -2.25) {};
		\node [style=none] (278) at (8.75, -9.25) {};
		\node [style=none] (279) at (8.75, -5.75) {};
		\node [style=none] (280) at (8.75, -7.5) {};
		\node [style=light Z dot] (281) at (1.5, -4) {};
		\node [style=light X dot] (282) at (1, -7.5) {};
		\node [style=light X dot] (283) at (7.5, -4) {$a\pi$};
		\node [style=light Z dot] (284) at (-0.75, -2.25) {};
		\node [style=light Z dot] (285) at (4.75, -9.25) {};
		\node [style=light X dot] (286) at (4.75, 1) {$a\pi$};
		\node [style=light X dot] (287) at (7.5, -2.25) {};
		\node [style=light X dot] (288) at (2.75, -5.75) {$a\pi$};
		\node [style=light X dot] (289) at (7, -9.25) {};
		\node [style=light Z dot] (290) at (7, -7.5) {};
		\node [style=light Z dot] (291) at (-2.5, -2.25) {};
		\node [style=light Z dot] (292) at (0.25, -5.25) {$\pi$};
		\node [style=light Z dot] (293) at (1.25, -5.75) {$\pi$};
		\node [style=light Z dot] (294) at (2.25, -7.5) {$\pi$};
		\node [style=none] (295) at (-18, 17) {};
		\node [style=none] (296) at (-18, 4) {};
		\node [style=none] (297) at (18, 4) {};
		\node [style=none] (298) at (18, 17) {};
		\node [style=none] (299) at (-21, 11.75) {\LARGE$\frac{1}{2}$};
		\node [style=none] (301) at (-18, 1.25) {};
		\node [style=none] (302) at (-18, -9.75) {};
		\node [style=none] (303) at (-21, -4) {\LARGE$\frac{1}{2}$};
		\node [style=none] (304) at (9.75, -9.75) {};
		\node [style=none] (305) at (9.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34);
		\draw (30) to (18.center);
		\draw (31) to (21.center);
		\draw (27) to (19.center);
		\draw (32) to (23.center);
		\draw (34) to (24.center);
		\draw (33) to (22.center);
		\draw (25) to (26);
		\draw (26) to (34);
		\draw (30) to (29);
		\draw (31) to (29);
		\draw [bend right] (32) to (29);
		\draw (29) to (33);
		\draw (26) to (28);
		\draw (31) to (28);
		\draw (27) to (25);
		\draw [bend left] (25) to (32);
		\draw [bend left=15] (28) to (20.center);
		\draw (28) to (35);
		\draw (36) to (39);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend right=45, looseness=1.25] (39) to (37);
		\draw (196) to (197);
		\draw (193) to (181.center);
		\draw (194) to (184.center);
		\draw (190) to (182.center);
		\draw (195) to (186.center);
		\draw (197) to (187.center);
		\draw (196) to (185.center);
		\draw (188) to (189);
		\draw (189) to (197);
		\draw (193) to (192);
		\draw [bend right=15, looseness=0.75] (194) to (192);
		\draw [bend right] (195) to (192);
		\draw (192) to (196);
		\draw (189) to (191);
		\draw (194) to (191);
		\draw (190) to (188);
		\draw [bend left=15, looseness=1.25] (188) to (195);
		\draw [bend left=15] (191) to (183.center);
		\draw (191) to (198);
		\draw (199) to (202);
		\draw [bend right, looseness=1.25] (202) to (201);
		\draw [bend right=45, looseness=1.25] (202) to (200);
		\draw (203) to (202);
		\draw (219) to (220);
		\draw (216) to (204.center);
		\draw (217) to (207.center);
		\draw (213) to (205.center);
		\draw (218) to (209.center);
		\draw (220) to (210.center);
		\draw (219) to (208.center);
		\draw (211) to (212);
		\draw (212) to (220);
		\draw (216) to (215);
		\draw [bend right=15, looseness=0.75] (217) to (215);
		\draw [bend right] (218) to (215);
		\draw (215) to (219);
		\draw (212) to (214);
		\draw (217) to (214);
		\draw (213) to (211);
		\draw [bend left=15, looseness=1.25] (211) to (218);
		\draw [bend left=15] (214) to (206.center);
		\draw (214) to (221);
		\draw (222) to (225);
		\draw [bend right, looseness=1.25] (225) to (224);
		\draw [bend right=45, looseness=1.25] (225) to (223);
		\draw (226) to (225);
		\draw (242) to (243);
		\draw (239) to (227.center);
		\draw (240) to (230.center);
		\draw (236) to (228.center);
		\draw (241) to (232.center);
		\draw (243) to (233.center);
		\draw (242) to (231.center);
		\draw (234) to (235);
		\draw (235) to (243);
		\draw (239) to (238);
		\draw [bend right=15, looseness=0.75] (240) to (238);
		\draw [bend right] (241) to (238);
		\draw (238) to (242);
		\draw (235) to (237);
		\draw (240) to (237);
		\draw (236) to (234);
		\draw [bend left=15, looseness=1.25] (234) to (241);
		\draw [bend left=15] (237) to (229.center);
		\draw (237) to (244);
		\draw (245) to (248);
		\draw [bend right, looseness=1.25] (248) to (247);
		\draw [bend right=45, looseness=1.25] (248) to (246);
		\draw (249) to (248);
		\draw (266) to (267);
		\draw (263) to (251.center);
		\draw (264) to (254.center);
		\draw (260) to (252.center);
		\draw (265) to (256.center);
		\draw (267) to (257.center);
		\draw (266) to (255.center);
		\draw (258) to (259);
		\draw (259) to (267);
		\draw (263) to (262);
		\draw [bend right=15, looseness=0.75] (264) to (262);
		\draw [bend right] (265) to (262);
		\draw (262) to (266);
		\draw (259) to (261);
		\draw (264) to (261);
		\draw (260) to (258);
		\draw [bend left=15, looseness=1.25] (258) to (265);
		\draw [bend left=15] (261) to (253.center);
		\draw (261) to (268);
		\draw (289) to (290);
		\draw (286) to (274.center);
		\draw (287) to (277.center);
		\draw (283) to (275.center);
		\draw (288) to (279.center);
		\draw (290) to (280.center);
		\draw (289) to (278.center);
		\draw (281) to (282);
		\draw (282) to (290);
		\draw (286) to (285);
		\draw [bend right=15, looseness=0.75] (287) to (285);
		\draw [bend right] (288) to (285);
		\draw (285) to (289);
		\draw (282) to (284);
		\draw (287) to (284);
		\draw (283) to (281);
		\draw [bend left=15, looseness=1.25] (281) to (288);
		\draw [bend left=15] (284) to (276.center);
		\draw (284) to (291);
		\draw [style=boldedge, bend right] (295.center) to (296.center);
		\draw [style=boldedge, bend right] (297.center) to (298.center);
		\draw [style=boldedge, bend right] (301.center) to (302.center);
		\draw [style=boldedge, bend right] (304.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (18) at (19.5, 6.5) {};
		\node [style=none] (19) at (19.5, 1.5) {};
		\node [style=none] (20) at (19.5, 5) {};
		\node [style=none] (21) at (19.5, 3.25) {};
		\node [style=none] (22) at (19.5, -3.75) {};
		\node [style=none] (23) at (19.5, -0.25) {};
		\node [style=none] (24) at (19.5, -2) {};
		\node [style=light Z dot] (25) at (8.5, 1.5) {};
		\node [style=light X dot] (26) at (8, -2) {};
		\node [style=light X dot] (27) at (15, 1.5) {$a\pi$};
		\node [style=light Z dot] (28) at (6.25, 3.25) {};
		\node [style=light Z dot] (29) at (11.75, -3.75) {};
		\node [style=light X dot] (30) at (11.75, 6.5) {$a\pi$};
		\node [style=light X dot] (31) at (14.5, 3.25) {};
		\node [style=light X dot] (32) at (9.75, -0.25) {$a\pi$};
		\node [style=light X dot] (33) at (14, -3.75) {};
		\node [style=light Z dot] (34) at (14, -2) {};
		\node [style=light Z dot] (35) at (3, 3.25) {};
		\node [style=light Z dot] (36) at (4.5, 3.25) {};
		\node [style=light Z dot] (37) at (17, 1.5) {};
		\node [style=light Z dot] (38) at (18.5, -2) {};
		\node [style=light X dot] (39) at (8, -6) {};
		\node [style=none] (40) at (-3.5, 6.5) {};
		\node [style=none] (41) at (-3.5, 1.5) {};
		\node [style=none] (42) at (-3.5, 5) {};
		\node [style=none] (43) at (-3.5, 3.25) {};
		\node [style=none] (44) at (-3.5, -3.75) {};
		\node [style=none] (45) at (-3.5, -0.25) {};
		\node [style=none] (46) at (-3.5, -2) {};
		\node [style=light Z dot] (47) at (-11.25, 1.5) {};
		\node [style=light X dot] (48) at (-11.75, -2) {};
		\node [style=light X dot] (49) at (-4.75, 1.5) {$a\pi$};
		\node [style=light Z dot] (50) at (-13.75, 3.25) {};
		\node [style=light Z dot] (51) at (-8, -3.75) {};
		\node [style=light X dot] (52) at (-8, 6.5) {$a\pi$};
		\node [style=light X dot] (53) at (-5, 3.25) {};
		\node [style=light X dot] (54) at (-9.5, -0.25) {$a\pi$};
		\node [style=light X dot] (55) at (-4.75, -3.75) {};
		\node [style=light Z dot] (56) at (-4.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34);
		\draw (30) to (18.center);
		\draw (31) to (21.center);
		\draw (27) to (19.center);
		\draw (32) to (23.center);
		\draw (34) to (24.center);
		\draw (33) to (22.center);
		\draw (25) to (26);
		\draw (26) to (34);
		\draw (30) to (29);
		\draw [bend right=15, looseness=0.75] (31) to (29);
		\draw [bend right] (32) to (29);
		\draw (29) to (33);
		\draw (26) to (28);
		\draw (31) to (28);
		\draw (27) to (25);
		\draw [bend left=15, looseness=1.25] (25) to (32);
		\draw [bend left=15] (28) to (20.center);
		\draw (28) to (35);
		\draw (36) to (39);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend right=45, looseness=1.25] (39) to (37);
		\draw (55) to (56);
		\draw (52) to (40.center);
		\draw (53) to (43.center);
		\draw (49) to (41.center);
		\draw (54) to (45.center);
		\draw (56) to (46.center);
		\draw (55) to (44.center);
		\draw [style=fault-free] (47) to (48);
		\draw [style=fault-free] (48) to (56);
		\draw (52) to (51);
		\draw [bend right=15] (53) to (51);
		\draw [bend right=15] (54) to (51);
		\draw (51) to (55);
		\draw [style=fault-free] (48) to (50);
		\draw (53) to (50);
		\draw (49) to (47);
		\draw [bend left] (47) to (54);
		\draw [bend left=15] (50) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step3-proof1-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-10.75, 35.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (80) at (-12.75, 41.5) {};
		\node [style=none] (81) at (-12.75, 36.5) {};
		\node [style=none] (82) at (-12.75, 40) {};
		\node [style=none] (83) at (-12.75, 38.25) {};
		\node [style=none] (84) at (-12.75, 31.25) {};
		\node [style=none] (85) at (-12.75, 34.75) {};
		\node [style=none] (86) at (-12.75, 33) {};
		\node [style=light Z dot] (87) at (-22.25, 36.5) {};
		\node [style=light X dot] (88) at (-22.75, 33) {};
		\node [style=light X dot] (89) at (-16.5, 36.5) {$a\pi$};
		\node [style=light Z dot] (90) at (-24.5, 38.25) {};
		\node [style=light Z dot] (91) at (-19, 31.25) {};
		\node [style=light X dot] (92) at (-19, 41.5) {$a\pi$};
		\node [style=light X dot] (93) at (-17.5, 38.25) {};
		\node [style=light X dot] (94) at (-21, 34.75) {$a\pi$};
		\node [style=light X dot] (95) at (-17.5, 31.25) {};
		\node [style=light Z dot] (96) at (-17.5, 33) {};
		\node [style=light Z dot] (99) at (-14.5, 36.5) {};
		\node [style=light Z dot] (100) at (-13.75, 33) {};
		\node [style=light X dot] (101) at (-22.75, 29) {};
		\node [style=none] (102) at (5.75, 41.5) {};
		\node [style=none] (103) at (5.75, 36.5) {};
		\node [style=none] (104) at (5.75, 40) {};
		\node [style=none] (105) at (5.75, 38.25) {};
		\node [style=none] (106) at (5.75, 31.25) {};
		\node [style=none] (107) at (5.75, 34.75) {};
		\node [style=none] (108) at (5.75, 33) {};
		\node [style=light Z dot] (109) at (-4, 36.5) {};
		\node [style=light X dot] (110) at (-4.5, 33) {};
		\node [style=light X dot] (111) at (2, 36.5) {$a\pi$};
		\node [style=light Z dot] (113) at (-0.75, 31.25) {};
		\node [style=light X dot] (114) at (-0.75, 41.5) {};
		\node [style=light X dot] (115) at (1.5, 38.25) {};
		\node [style=light X dot] (116) at (-2.75, 34.75) {$a\pi$};
		\node [style=light X dot] (117) at (1, 31.25) {};
		\node [style=light Z dot] (118) at (1, 33) {};
		\node [style=light Z dot] (121) at (4, 36.5) {};
		\node [style=light Z dot] (122) at (4.75, 33) {};
		\node [style=light X dot] (123) at (-4.5, 29) {};
		\node [style=light X dot] (127) at (-9.5, 41.5) {$a\pi$};
		\node [style=none] (311) at (-28.5, 35.25) {$\LHS=$};
		\node [style=light Z dot] (312) at (-8.5, 38.25) {};
		\node [style=light Z dot] (313) at (-6.5, 38.25) {};
		\node [style=light Z dot] (314) at (-8.5, 36.5) {};
		\node [style=light Z dot] (315) at (-6.5, 36.5) {};
		\node [style=none] (316) at (8.5, 35.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (317) at (25.5, 41.5) {};
		\node [style=none] (318) at (25.5, 36.5) {};
		\node [style=none] (319) at (25.5, 40) {};
		\node [style=none] (320) at (25.5, 38.75) {};
		\node [style=none] (321) at (25.5, 31.25) {};
		\node [style=none] (322) at (25.5, 34.75) {};
		\node [style=none] (323) at (25.5, 33) {};
		\node [style=light Z dot] (324) at (15.75, 36.5) {};
		\node [style=light X dot] (325) at (15.25, 33) {};
		\node [style=light X dot] (326) at (21.75, 36.5) {$a\pi$};
		\node [style=light Z dot] (327) at (19, 31.25) {};
		\node [style=light X dot] (328) at (19, 41.5) {};
		\node [style=light X dot] (329) at (21.25, 38.75) {};
		\node [style=light X dot] (330) at (17, 34.75) {$a\pi$};
		\node [style=light X dot] (331) at (20.75, 31.25) {};
		\node [style=light Z dot] (332) at (20.75, 33) {};
		\node [style=light Z dot] (333) at (23.75, 36.5) {};
		\node [style=light Z dot] (334) at (24.5, 33) {};
		\node [style=light X dot] (335) at (15.25, 29) {};
		\node [style=light X dot] (336) at (10.25, 41.5) {$a\pi$};
		\node [style=light Z dot] (337) at (11.25, 38.75) {};
		\node [style=light Z dot] (338) at (13.25, 38.75) {};
		\node [style=light Z dot] (339) at (11.25, 36.5) {};
		\node [style=light Z dot] (340) at (13.25, 36.5) {};
		\node [style=light X dot] (341) at (11.25, 37.5) {};
		\node [style=light X dot] (342) at (13.25, 37.5) {};
		\node [style=light X dot] (343) at (10, 37.5) {};
		\node [style=light X dot] (344) at (14.5, 37.5) {};
		\node [style=none] (345) at (-26.5, 18.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (346) at (-10.25, 25.75) {};
		\node [style=none] (347) at (-10.25, 18.5) {};
		\node [style=none] (348) at (-10.25, 24.25) {};
		\node [style=none] (349) at (-10.25, 23) {};
		\node [style=none] (350) at (-10.25, 13.25) {};
		\node [style=none] (351) at (-10.25, 16.75) {};
		\node [style=none] (352) at (-10.25, 15) {};
		\node [style=light Z dot] (353) at (-19, 18.5) {};
		\node [style=light X dot] (354) at (-19.5, 15) {};
		\node [style=light X dot] (355) at (-14, 18.5) {$a\pi$};
		\node [style=light Z dot] (356) at (-15.75, 13.25) {};
		\node [style=light X dot] (357) at (-15.75, 25.75) {};
		\node [style=light X dot] (358) at (-13.5, 23) {};
		\node [style=light X dot] (359) at (-17.75, 16.75) {$a\pi$};
		\node [style=light X dot] (360) at (-14, 13.25) {};
		\node [style=light Z dot] (361) at (-14, 15) {};
		\node [style=light Z dot] (362) at (-12.75, 18.5) {};
		\node [style=light Z dot] (363) at (-11.5, 15) {};
		\node [style=light X dot] (364) at (-22.25, 12) {};
		\node [style=light X dot] (365) at (-24.75, 25.75) {$a\pi$};
		\node [style=light Z dot] (366) at (-23.5, 23) {};
		\node [style=light Z dot] (367) at (-21.5, 23) {};
		\node [style=light Z dot] (368) at (-22.25, 18.5) {};
		\node [style=light Z dot] (369) at (-20.25, 18.5) {};
		\node [style=light X dot] (370) at (-23.5, 21.5) {};
		\node [style=light X dot] (371) at (-21.5, 20) {};
		\node [style=light X dot] (372) at (-24.75, 21.5) {};
		\node [style=light X dot] (373) at (-10.25, 20) {};
		\node [style=light X dot] (374) at (-10.25, 21.5) {};
		\node [style=light X dot] (375) at (-24.75, 20) {};
		\node [style=light X dot] (376) at (-22.25, 21.5) {};
		\node [style=light Z dot] (377) at (-24.75, 18.5) {};
		\node [style=light X dot] (378) at (-24.25, 12) {};
		\node [style=light X dot] (379) at (-12.75, 12) {};
		\node [style=light X dot] (380) at (-11.5, 12) {};
		\node [style=light X dot] (381) at (-10.25, 12) {};
		\node [style=light X dot] (382) at (-20.25, 20) {};
		\node [style=none] (383) at (-7.75, 18.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (384) at (9, 25.75) {};
		\node [style=none] (385) at (9, 18.5) {};
		\node [style=none] (386) at (9, 24.5) {};
		\node [style=none] (387) at (9, 23) {};
		\node [style=none] (388) at (9, 13.25) {};
		\node [style=none] (389) at (9, 16.75) {};
		\node [style=none] (390) at (9, 15) {};
		\node [style=light Z dot] (391) at (0.25, 18.5) {};
		\node [style=light X dot] (392) at (-0.25, 15) {};
		\node [style=light X dot] (393) at (5.25, 18.5) {$a\pi$};
		\node [style=light Z dot] (394) at (3.5, 13.25) {};
		\node [style=light X dot] (395) at (3.5, 25.75) {};
		\node [style=light X dot] (396) at (5.75, 23) {};
		\node [style=light X dot] (397) at (1.5, 16.75) {$a\pi$};
		\node [style=light X dot] (398) at (5.25, 13.25) {};
		\node [style=light Z dot] (399) at (5.25, 15) {};
		\node [style=light Z dot] (400) at (6.5, 18.5) {};
		\node [style=light Z dot] (401) at (7.75, 15) {};
		\node [style=light X dot] (402) at (-3, 12) {};
		\node [style=light X dot] (403) at (-5.5, 25.75) {$a\pi$};
		\node [style=light Z dot] (404) at (-4.25, 23) {};
		\node [style=light Z dot] (405) at (-2.25, 23) {};
		\node [style=light Z dot] (406) at (-3, 18.5) {};
		\node [style=light Z dot] (407) at (-1, 18.5) {};
		\node [style=light X dot] (408) at (-4.25, 21.5) {};
		\node [style=light X dot] (409) at (-2.25, 20) {};
		\node [style=light X dot] (410) at (-5.5, 21.5) {};
		\node [style=light X dot] (411) at (9, 20) {};
		\node [style=light X dot] (412) at (9, 21.5) {};
		\node [style=light X dot] (413) at (-5.5, 20) {};
		\node [style=light X dot] (414) at (-3, 21.5) {};
		\node [style=light Z dot] (415) at (-5.5, 18.5) {};
		\node [style=light X dot] (416) at (-5, 12) {};
		\node [style=light X dot] (417) at (6.5, 12) {};
		\node [style=light X dot] (418) at (7.75, 12) {};
		\node [style=light X dot] (419) at (9, 12) {};
		\node [style=light X dot] (420) at (-1, 20) {};
		\node [style=light X dot] (421) at (-5.5, 24.5) {};
		\node [style=light X dot] (422) at (-4.25, 24.5) {};
		\node [style=none] (423) at (11.5, 18.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (424) at (29.75, 25.75) {};
		\node [style=none] (425) at (29.75, 18.5) {};
		\node [style=none] (426) at (29.75, 24.5) {};
		\node [style=none] (427) at (29.75, 23) {};
		\node [style=none] (428) at (29.75, 13.25) {};
		\node [style=none] (429) at (29.75, 16.75) {};
		\node [style=none] (430) at (29.75, 15) {};
		\node [style=light Z dot] (431) at (21, 18.5) {};
		\node [style=light X dot] (432) at (20.5, 15) {};
		\node [style=light X dot] (433) at (26, 18.5) {$a\pi$};
		\node [style=light Z dot] (434) at (24.25, 13.25) {};
		\node [style=light X dot] (435) at (24.25, 25.75) {};
		\node [style=light X dot] (436) at (26.5, 23) {};
		\node [style=light X dot] (437) at (22.25, 16.75) {$a\pi$};
		\node [style=light X dot] (438) at (26, 13.25) {};
		\node [style=light Z dot] (439) at (26, 15) {};
		\node [style=light Z dot] (440) at (27.25, 18.5) {};
		\node [style=light Z dot] (441) at (28.5, 15) {};
		\node [style=light X dot] (442) at (17.75, 12) {};
		\node [style=light X dot] (443) at (13.75, 25.75) {$a\pi$};
		\node [style=light Z dot] (444) at (16.5, 23) {};
		\node [style=light Z dot] (445) at (18.5, 23) {};
		\node [style=light Z dot] (446) at (17.75, 18.5) {};
		\node [style=light Z dot] (447) at (19.75, 18.5) {};
		\node [style=light X dot] (448) at (16.5, 21.5) {};
		\node [style=light X dot] (449) at (18.5, 20) {};
		\node [style=light X dot] (450) at (13.75, 21.5) {};
		\node [style=light X dot] (451) at (29.75, 20) {};
		\node [style=light X dot] (452) at (29.75, 21.5) {};
		\node [style=light X dot] (453) at (13.75, 20) {};
		\node [style=light X dot] (454) at (17.75, 21.5) {};
		\node [style=light Z dot] (455) at (13.75, 18.5) {};
		\node [style=light X dot] (456) at (14.25, 12) {};
		\node [style=light X dot] (457) at (27.25, 12) {};
		\node [style=light X dot] (458) at (28.5, 12) {};
		\node [style=light X dot] (459) at (29.75, 12) {};
		\node [style=light X dot] (460) at (19.75, 20) {};
		\node [style=light X dot] (461) at (13.75, 24.5) {};
		\node [style=light X dot] (462) at (15, 24.5) {};
		\node [style=light Z dot] (463) at (13.75, 23) {};
		\node [style=light Z dot] (464) at (15, 23) {};
		\node [style=none] (465) at (-26.5, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (466) at (-7, 8.5) {};
		\node [style=none] (467) at (-7, 1.25) {};
		\node [style=none] (468) at (-7, 7.25) {};
		\node [style=none] (469) at (-7, 5.75) {};
		\node [style=none] (470) at (-7, -4) {};
		\node [style=none] (471) at (-7, -0.5) {};
		\node [style=none] (472) at (-7, -2.25) {};
		\node [style=light Z dot] (473) at (-15.75, 1.25) {};
		\node [style=light X dot] (474) at (-15.75, -2.25) {};
		\node [style=light X dot] (475) at (-10.75, 1.25) {$a\pi$};
		\node [style=light Z dot] (476) at (-12.5, -4) {};
		\node [style=light X dot] (477) at (-12.5, 8.5) {};
		\node [style=light X dot] (478) at (-10.25, 5.75) {};
		\node [style=light X dot] (479) at (-14.5, -0.5) {$a\pi$};
		\node [style=light X dot] (480) at (-10.75, -4) {};
		\node [style=light Z dot] (481) at (-10.75, -2.25) {};
		\node [style=light Z dot] (482) at (-9.5, 1.25) {};
		\node [style=light Z dot] (483) at (-8.25, -2.25) {};
		\node [style=light X dot] (484) at (-18.5, -5.25) {};
		\node [style=light X dot] (485) at (-24.25, 8.5) {$a\pi$};
		\node [style=light Z dot] (486) at (-21.5, 5.75) {};
		\node [style=light Z dot] (487) at (-18.5, 5.75) {};
		\node [style=light Z dot] (488) at (-18.5, 1.25) {};
		\node [style=light Z dot] (489) at (-17, 1.25) {};
		\node [style=light X dot] (490) at (-21.5, 4.25) {};
		\node [style=light X dot] (491) at (-18.5, 2.75) {};
		\node [style=light X dot] (492) at (-24.25, 4.25) {};
		\node [style=light X dot] (493) at (-7, 2.75) {};
		\node [style=light X dot] (494) at (-7, 4.25) {};
		\node [style=light X dot] (495) at (-24.25, 2.75) {};
		\node [style=light X dot] (496) at (-20.25, 4.25) {};
		\node [style=light Z dot] (497) at (-24.25, 1.25) {};
		\node [style=light X dot] (498) at (-24.25, -5.25) {};
		\node [style=light X dot] (499) at (-9.5, -5.25) {};
		\node [style=light X dot] (500) at (-8.25, -5.25) {};
		\node [style=light X dot] (501) at (-7, -5.25) {};
		\node [style=light X dot] (502) at (-17, 2.75) {};
		\node [style=light X dot] (503) at (-24.25, 7.25) {};
		\node [style=light X dot] (504) at (-23, 7.25) {};
		\node [style=light Z dot] (505) at (-24.25, 5.75) {};
		\node [style=light Z dot] (506) at (-23, 5.75) {};
		\node [style=light X dot] (507) at (-24.25, -2.25) {};
		\node [style=light X dot] (508) at (-17, -2.25) {};
		\node [style=light Z dot] (509) at (-20.25, 1.25) {};
		\node [style=none] (510) at (-5.25, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (511) at (15.75, 8.5) {};
		\node [style=none] (512) at (15.75, -0.25) {};
		\node [style=none] (513) at (15.75, 7.25) {};
		\node [style=none] (514) at (15.75, 5.75) {};
		\node [style=none] (515) at (15.75, -5.25) {};
		\node [style=none] (516) at (15.75, -2) {};
		\node [style=none] (517) at (15.75, -3.75) {};
		\node [style=light Z dot] (518) at (8.25, -0.25) {};
		\node [style=light X dot] (519) at (7, -3.75) {};
		\node [style=light X dot] (520) at (12, -0.25) {$a\pi$};
		\node [style=light Z dot] (521) at (10.25, -5.25) {};
		\node [style=light X dot] (522) at (8.75, 8.5) {};
		\node [style=light X dot] (523) at (11, 5.75) {};
		\node [style=light X dot] (524) at (8.25, -2) {$a\pi$};
		\node [style=light X dot] (525) at (12, -5.25) {};
		\node [style=light Z dot] (526) at (12, -3.75) {};
		\node [style=light Z dot] (527) at (13.25, -0.25) {};
		\node [style=light Z dot] (528) at (14.5, -3.75) {};
		\node [style=light X dot] (529) at (2.5, -6.75) {};
		\node [style=light X dot] (530) at (-3, 8.5) {$a\pi$};
		\node [style=light Z dot] (531) at (-0.25, 5.75) {};
		\node [style=light Z dot] (532) at (2.5, 5.75) {};
		\node [style=light Z dot] (533) at (2.5, 1.25) {};
		\node [style=light Z dot] (534) at (4, 1.25) {};
		\node [style=light X dot] (535) at (-0.25, 4.25) {};
		\node [style=light X dot] (536) at (2.5, 2.75) {};
		\node [style=light X dot] (537) at (-3, 4.25) {};
		\node [style=light X dot] (538) at (15.75, 2.75) {};
		\node [style=light X dot] (539) at (15.75, 4.25) {};
		\node [style=light X dot] (540) at (-3, 2.75) {};
		\node [style=light X dot] (541) at (1, 4.25) {};
		\node [style=light Z dot] (542) at (-3, 1.25) {};
		\node [style=light X dot] (543) at (-3, -6.75) {};
		\node [style=light X dot] (544) at (13.25, -6.75) {};
		\node [style=light X dot] (545) at (14.5, -6.75) {};
		\node [style=light X dot] (546) at (15.75, -6.75) {};
		\node [style=light X dot] (547) at (4, 2.75) {};
		\node [style=light X dot] (548) at (-3, 7.25) {};
		\node [style=light X dot] (549) at (-1.75, 7.25) {};
		\node [style=light Z dot] (550) at (-3, 5.75) {};
		\node [style=light Z dot] (551) at (-1.75, 5.75) {};
		\node [style=light X dot] (552) at (-3, -3.75) {};
		\node [style=light X dot] (553) at (5.5, -3.75) {};
		\node [style=light Z dot] (554) at (1, 1.25) {};
		\node [style=light Z dot] (555) at (5.5, 1.25) {};
		\node [style=light Z dot] (556) at (15.75, 1.25) {};
		\node [style=light Z dot] (557) at (-3, -0.25) {};
		\node [style=light Z dot] (558) at (7, -0.25) {};
		\node [style=none] (559) at (17.75, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (560) at (38.75, 8.5) {};
		\node [style=none] (561) at (38.75, -0.25) {};
		\node [style=none] (562) at (38.75, 7.25) {};
		\node [style=none] (563) at (38.75, 5.75) {};
		\node [style=none] (564) at (38.75, -5.25) {};
		\node [style=none] (565) at (38.75, -2) {};
		\node [style=none] (566) at (38.75, -3.75) {};
		\node [style=light Z dot] (567) at (31.25, -0.25) {};
		\node [style=light X dot] (568) at (30, -3.75) {};
		\node [style=light X dot] (569) at (35, -0.25) {$a\pi$};
		\node [style=light Z dot] (570) at (33.25, -5.25) {};
		\node [style=light X dot] (571) at (31.75, 8.5) {};
		\node [style=light X dot] (572) at (34, 5.75) {};
		\node [style=light X dot] (573) at (32.25, -2) {};
		\node [style=light X dot] (574) at (35, -5.25) {};
		\node [style=light Z dot] (575) at (35, -3.75) {};
		\node [style=light Z dot] (576) at (36.25, -0.25) {};
		\node [style=light Z dot] (577) at (37.5, -3.75) {};
		\node [style=light X dot] (578) at (25.5, -6.75) {};
		\node [style=light X dot] (579) at (20, 8.5) {$a\pi$};
		\node [style=light Z dot] (580) at (22.75, 5.75) {};
		\node [style=light Z dot] (581) at (25.5, 5.75) {};
		\node [style=light Z dot] (582) at (25.5, 1.25) {};
		\node [style=light Z dot] (583) at (27, 1.25) {};
		\node [style=light X dot] (584) at (22.75, 4.25) {};
		\node [style=light X dot] (585) at (25.5, 2.75) {};
		\node [style=light X dot] (586) at (20, 4.25) {};
		\node [style=light X dot] (587) at (38.75, 2.75) {};
		\node [style=light X dot] (588) at (38.75, 4.25) {};
		\node [style=light X dot] (589) at (20, 2.75) {};
		\node [style=light X dot] (590) at (24, 4.25) {};
		\node [style=light Z dot] (591) at (20, 1.25) {};
		\node [style=light X dot] (592) at (20, -6.75) {};
		\node [style=light X dot] (593) at (36.25, -6.75) {};
		\node [style=light X dot] (594) at (37.5, -6.75) {};
		\node [style=light X dot] (595) at (38.75, -6.75) {};
		\node [style=light X dot] (596) at (27, 2.75) {};
		\node [style=light X dot] (597) at (20, 7.25) {};
		\node [style=light X dot] (598) at (21.25, 7.25) {};
		\node [style=light Z dot] (599) at (20, 5.75) {};
		\node [style=light Z dot] (600) at (21.25, 5.75) {};
		\node [style=light X dot] (601) at (20, -3.75) {};
		\node [style=light X dot] (602) at (28.5, -3.75) {};
		\node [style=light Z dot] (603) at (24, 1.25) {};
		\node [style=light Z dot] (604) at (28.5, 1.25) {};
		\node [style=light Z dot] (605) at (38.75, 1.25) {};
		\node [style=light Z dot] (606) at (20, -0.25) {};
		\node [style=light Z dot] (607) at (30, -0.25) {};
		\node [style=light X dot] (608) at (20, -2) {$a\pi$};
		\node [style=light X dot] (609) at (31.25, -2) {};
		\node [style=none] (610) at (-26.5, -17) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (611) at (-3.5, -9.75) {};
		\node [style=none] (612) at (-3.5, -18.5) {};
		\node [style=none] (613) at (-3.5, -11) {};
		\node [style=none] (614) at (-3.5, -12.5) {};
		\node [style=none] (615) at (-3.5, -23.5) {};
		\node [style=none] (616) at (-3.5, -20.25) {};
		\node [style=none] (617) at (-3.5, -22) {};
		\node [style=light Z dot] (618) at (-13, -18.5) {};
		\node [style=light X dot] (619) at (-14.25, -22) {};
		\node [style=light X dot] (620) at (-7.25, -18.5) {$a\pi$};
		\node [style=light Z dot] (621) at (-8.5, -23.5) {};
		\node [style=light X dot] (622) at (-10.25, -9.75) {};
		\node [style=light X dot] (623) at (-8.5, -12.5) {};
		\node [style=light X dot] (624) at (-11.75, -20.25) {};
		\node [style=light X dot] (625) at (-7.25, -23.5) {};
		\node [style=light Z dot] (626) at (-7.25, -22) {};
		\node [style=light Z dot] (627) at (-6, -18.5) {};
		\node [style=light Z dot] (628) at (-4.75, -22) {};
		\node [style=light X dot] (629) at (-18.75, -25) {};
		\node [style=light X dot] (630) at (-24.25, -9.75) {$a\pi$};
		\node [style=light Z dot] (631) at (-21.5, -12.5) {};
		\node [style=light Z dot] (632) at (-18.75, -12.5) {};
		\node [style=light Z dot] (633) at (-18.75, -17) {};
		\node [style=light Z dot] (634) at (-17.25, -17) {};
		\node [style=light X dot] (635) at (-21.5, -14) {};
		\node [style=light X dot] (636) at (-18.75, -15.5) {};
		\node [style=light X dot] (637) at (-24.25, -14) {};
		\node [style=light X dot] (638) at (-3.5, -15.5) {};
		\node [style=light X dot] (639) at (-3.5, -14) {};
		\node [style=light X dot] (640) at (-24.25, -15.5) {};
		\node [style=light X dot] (641) at (-20.25, -14) {};
		\node [style=light Z dot] (642) at (-24.25, -17) {};
		\node [style=light X dot] (643) at (-24.25, -25) {};
		\node [style=light X dot] (644) at (-6, -25) {};
		\node [style=light X dot] (645) at (-4.75, -25) {};
		\node [style=light X dot] (646) at (-3.5, -25) {};
		\node [style=light X dot] (647) at (-17.25, -15.5) {};
		\node [style=light X dot] (648) at (-24.25, -11) {};
		\node [style=light X dot] (649) at (-23, -11) {};
		\node [style=light Z dot] (650) at (-24.25, -12.5) {};
		\node [style=light Z dot] (651) at (-23, -12.5) {};
		\node [style=light X dot] (652) at (-24.25, -22) {};
		\node [style=light X dot] (653) at (-15.75, -22) {};
		\node [style=light Z dot] (654) at (-20.25, -17) {};
		\node [style=light Z dot] (655) at (-15.75, -17) {};
		\node [style=light Z dot] (656) at (-3.5, -17) {};
		\node [style=light Z dot] (657) at (-24.25, -18.5) {};
		\node [style=light Z dot] (658) at (-14.25, -18.5) {};
		\node [style=light X dot] (659) at (-24.25, -20.25) {$a\pi$};
		\node [style=light X dot] (660) at (-13, -20.25) {};
		\node [style=light Z dot] (661) at (-24.25, -23.5) {};
		\node [style=light Z dot] (662) at (-10.25, -23.5) {};
		\node [style=light Z dot] (663) at (-11.75, -23.5) {};
		\node [style=none] (664) at (-1, -17) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (665) at (24.25, -9.75) {};
		\node [style=none] (666) at (24.25, -18.5) {};
		\node [style=none] (667) at (24.25, -11) {};
		\node [style=none] (668) at (24.25, -12.5) {};
		\node [style=none] (669) at (24.25, -23.5) {};
		\node [style=none] (670) at (24.25, -20.25) {};
		\node [style=none] (671) at (24.25, -22) {};
		\node [style=light Z dot] (672) at (12.5, -18.5) {};
		\node [style=light X dot] (673) at (11.25, -22) {};
		\node [style=light X dot] (674) at (20.5, -18.5) {$a\pi$};
		\node [style=light Z dot] (675) at (17.75, -23.5) {};
		\node [style=light X dot] (676) at (16.25, -9.75) {};
		\node [style=light X dot] (677) at (17.75, -12.5) {};
		\node [style=light X dot] (678) at (13.75, -20.25) {};
		\node [style=light X dot] (679) at (20.5, -23.5) {};
		\node [style=light Z dot] (680) at (20.5, -22) {};
		\node [style=light Z dot] (681) at (21.75, -18.5) {};
		\node [style=light Z dot] (682) at (23, -22) {};
		\node [style=light X dot] (683) at (6.75, -25) {};
		\node [style=light X dot] (684) at (1.25, -9.75) {$a\pi$};
		\node [style=light Z dot] (685) at (4, -12.5) {};
		\node [style=light Z dot] (686) at (6.75, -12.5) {};
		\node [style=light Z dot] (687) at (6.75, -17) {};
		\node [style=light Z dot] (688) at (8.25, -17) {};
		\node [style=light X dot] (689) at (4, -14) {};
		\node [style=light X dot] (690) at (6.75, -15.5) {};
		\node [style=light X dot] (691) at (1.25, -14) {};
		\node [style=light X dot] (692) at (24.25, -15.5) {};
		\node [style=light X dot] (693) at (24.25, -14) {};
		\node [style=light X dot] (694) at (1.25, -15.5) {};
		\node [style=light X dot] (695) at (5.25, -14) {};
		\node [style=light Z dot] (696) at (1.25, -17) {};
		\node [style=light X dot] (697) at (1.25, -25) {};
		\node [style=light X dot] (698) at (21.75, -25) {};
		\node [style=light X dot] (699) at (23, -25) {};
		\node [style=light X dot] (700) at (24.25, -25) {};
		\node [style=light X dot] (701) at (8.25, -15.5) {};
		\node [style=light X dot] (702) at (1.25, -11) {};
		\node [style=light X dot] (703) at (2.5, -11) {};
		\node [style=light Z dot] (704) at (1.25, -12.5) {};
		\node [style=light Z dot] (705) at (2.5, -12.5) {};
		\node [style=light X dot] (706) at (1.25, -22) {};
		\node [style=light X dot] (707) at (9.75, -22) {};
		\node [style=light Z dot] (708) at (5.25, -17) {};
		\node [style=light Z dot] (709) at (9.75, -17) {};
		\node [style=light Z dot] (710) at (24.25, -17) {};
		\node [style=light Z dot] (711) at (1.25, -18.5) {};
		\node [style=light Z dot] (712) at (11.25, -18.5) {};
		\node [style=light X dot] (713) at (1.25, -20.25) {$a\pi$};
		\node [style=light X dot] (714) at (12.5, -20.25) {};
		\node [style=light Z dot] (715) at (1.25, -23.5) {};
		\node [style=light Z dot] (716) at (16.25, -23.5) {};
		\node [style=light Z dot] (717) at (13.75, -23.5) {};
		\node [style=light Z dot] (718) at (15, -23.5) {};
		\node [style=light Z dot] (719) at (19.25, -23.5) {};
		\node [style=light X dot] (720) at (1.25, -26.5) {};
		\node [style=light X dot] (721) at (15, -26.5) {};
		\node [style=light X dot] (722) at (19.25, -26.5) {};
		\node [style=light X dot] (723) at (24.25, -26.5) {};
		\node [style=none] (724) at (26.25, -18.25) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (96);
		\draw (92) to (80.center);
		\draw (93) to (83.center);
		\draw (89) to (81.center);
		\draw (94) to (85.center);
		\draw (96) to (86.center);
		\draw (95) to (84.center);
		\draw (87) to (88);
		\draw (88) to (96);
		\draw (92) to (91);
		\draw (93) to (91);
		\draw [bend right] (94) to (91);
		\draw (91) to (95);
		\draw (88) to (90);
		\draw (93) to (90);
		\draw (89) to (87);
		\draw [bend left=15, looseness=1.25] (87) to (94);
		\draw [bend left=15] (90) to (82.center);
		\draw [bend right, looseness=1.25] (101) to (100);
		\draw [bend right=45, looseness=1.25] (101) to (99);
		\draw (117) to (118);
		\draw (114) to (102.center);
		\draw (115) to (105.center);
		\draw (111) to (103.center);
		\draw (116) to (107.center);
		\draw (118) to (108.center);
		\draw (117) to (106.center);
		\draw (109) to (110);
		\draw (110) to (118);
		\draw (114) to (113);
		\draw (115) to (113);
		\draw [bend right] (116) to (113);
		\draw (113) to (117);
		\draw (111) to (109);
		\draw [bend left=15, looseness=1.25] (109) to (116);
		\draw [bend right, looseness=1.25] (123) to (122);
		\draw [bend right=45, looseness=1.25] (123) to (121);
		\draw (127) to (114);
		\draw [bend right] (90) to (101);
		\draw (312) to (313);
		\draw (312) to (314);
		\draw (314) to (315);
		\draw (313) to (315);
		\draw (313) to (115);
		\draw [bend left=15, looseness=0.75] (312) to (104.center);
		\draw (315) to (110);
		\draw (314) to (123);
		\draw (331) to (332);
		\draw (328) to (317.center);
		\draw (329) to (320.center);
		\draw (326) to (318.center);
		\draw (330) to (322.center);
		\draw (332) to (323.center);
		\draw (331) to (321.center);
		\draw (324) to (325);
		\draw (325) to (332);
		\draw (328) to (327);
		\draw (329) to (327);
		\draw [bend right] (330) to (327);
		\draw (327) to (331);
		\draw (326) to (324);
		\draw [bend left=15, looseness=1.25] (324) to (330);
		\draw [bend right, looseness=1.25] (335) to (334);
		\draw [bend right=45, looseness=1.25] (335) to (333);
		\draw (336) to (328);
		\draw (337) to (338);
		\draw (337) to (339);
		\draw (339) to (340);
		\draw (338) to (340);
		\draw (338) to (329);
		\draw [bend left=15, looseness=0.75] (337) to (319.center);
		\draw (340) to (325);
		\draw (339) to (335);
		\draw (341) to (343);
		\draw (342) to (344);
		\draw (360) to (361);
		\draw (357) to (346.center);
		\draw (358) to (349.center);
		\draw (355) to (347.center);
		\draw (359) to (351.center);
		\draw (361) to (352.center);
		\draw (360) to (350.center);
		\draw (353) to (354);
		\draw (354) to (361);
		\draw (357) to (356);
		\draw [bend right=15] (358) to (356);
		\draw [bend right] (359) to (356);
		\draw (356) to (360);
		\draw (355) to (353);
		\draw [bend left=15, looseness=1.25] (353) to (359);
		\draw (365) to (357);
		\draw (366) to (367);
		\draw (368) to (369);
		\draw (367) to (358);
		\draw [bend left=15, looseness=0.75] (366) to (348.center);
		\draw (369) to (354);
		\draw (368) to (364);
		\draw (370) to (372);
		\draw (375) to (371);
		\draw (366) to (370);
		\draw (370) to (376);
		\draw (376) to (374);
		\draw (376) to (368);
		\draw (377) to (368);
		\draw (364) to (378);
		\draw [style=fault-free] (364) to (379);
		\draw (362) to (379);
		\draw (363) to (380);
		\draw (379) to (380);
		\draw (380) to (381);
		\draw (371) to (382);
		\draw (382) to (373);
		\draw (367) to (371);
		\draw (369) to (382);
		\draw (398) to (399);
		\draw (395) to (384.center);
		\draw (396) to (387.center);
		\draw (393) to (385.center);
		\draw (397) to (389.center);
		\draw (399) to (390.center);
		\draw (398) to (388.center);
		\draw (391) to (392);
		\draw (392) to (399);
		\draw (395) to (394);
		\draw [bend right=15] (396) to (394);
		\draw [bend right] (397) to (394);
		\draw (394) to (398);
		\draw (393) to (391);
		\draw [bend left=15, looseness=1.25] (391) to (397);
		\draw (403) to (395);
		\draw (404) to (405);
		\draw (406) to (407);
		\draw (405) to (396);
		\draw (407) to (392);
		\draw (406) to (402);
		\draw (408) to (410);
		\draw (413) to (409);
		\draw (404) to (408);
		\draw (408) to (414);
		\draw (414) to (412);
		\draw (414) to (406);
		\draw (415) to (406);
		\draw (402) to (416);
		\draw [style=fault-free] (402) to (417);
		\draw (400) to (417);
		\draw (401) to (418);
		\draw (417) to (418);
		\draw (418) to (419);
		\draw (409) to (420);
		\draw (420) to (411);
		\draw (405) to (409);
		\draw (407) to (420);
		\draw (422) to (421);
		\draw (422) to (404);
		\draw (422) to (386.center);
		\draw (438) to (439);
		\draw (435) to (424.center);
		\draw (436) to (427.center);
		\draw (433) to (425.center);
		\draw (437) to (429.center);
		\draw (439) to (430.center);
		\draw (438) to (428.center);
		\draw (431) to (432);
		\draw (432) to (439);
		\draw (435) to (434);
		\draw [bend right=15] (436) to (434);
		\draw [bend right] (437) to (434);
		\draw (434) to (438);
		\draw (433) to (431);
		\draw [bend left=15, looseness=1.25] (431) to (437);
		\draw (443) to (435);
		\draw (444) to (445);
		\draw (446) to (447);
		\draw (445) to (436);
		\draw (447) to (432);
		\draw (446) to (442);
		\draw (448) to (450);
		\draw (453) to (449);
		\draw (444) to (448);
		\draw (448) to (454);
		\draw (454) to (452);
		\draw (454) to (446);
		\draw (455) to (446);
		\draw (442) to (456);
		\draw [style=fault-free] (442) to (457);
		\draw (440) to (457);
		\draw (441) to (458);
		\draw (457) to (458);
		\draw (458) to (459);
		\draw (449) to (460);
		\draw (460) to (451);
		\draw (445) to (449);
		\draw (447) to (460);
		\draw (462) to (461);
		\draw (462) to (426.center);
		\draw (463) to (464);
		\draw (464) to (462);
		\draw (464) to (444);
		\draw (480) to (481);
		\draw (477) to (466.center);
		\draw (478) to (469.center);
		\draw (475) to (467.center);
		\draw (479) to (471.center);
		\draw (481) to (472.center);
		\draw (480) to (470.center);
		\draw (473) to (474);
		\draw (474) to (481);
		\draw (477) to (476);
		\draw [bend right=15] (478) to (476);
		\draw [bend right] (479) to (476);
		\draw (476) to (480);
		\draw (475) to (473);
		\draw [bend left=15, looseness=1.25] (473) to (479);
		\draw (485) to (477);
		\draw (486) to (487);
		\draw (488) to (489);
		\draw (487) to (478);
		\draw (488) to (484);
		\draw (490) to (492);
		\draw (495) to (491);
		\draw (486) to (490);
		\draw (490) to (496);
		\draw (496) to (494);
		\draw (484) to (498);
		\draw [style=fault-free] (484) to (499);
		\draw (482) to (499);
		\draw (483) to (500);
		\draw (499) to (500);
		\draw (500) to (501);
		\draw (491) to (502);
		\draw (502) to (493);
		\draw (487) to (491);
		\draw (489) to (502);
		\draw (504) to (503);
		\draw (504) to (468.center);
		\draw (505) to (506);
		\draw (506) to (504);
		\draw (506) to (486);
		\draw (507) to (508);
		\draw (489) to (508);
		\draw (508) to (474);
		\draw (497) to (509);
		\draw (496) to (509);
		\draw (509) to (488);
		\draw (525) to (526);
		\draw (522) to (511.center);
		\draw (523) to (514.center);
		\draw (520) to (512.center);
		\draw (524) to (516.center);
		\draw (526) to (517.center);
		\draw (525) to (515.center);
		\draw (519) to (526);
		\draw (522) to (521);
		\draw [bend right=15] (523) to (521);
		\draw [bend right] (524) to (521);
		\draw (521) to (525);
		\draw (520) to (518);
		\draw (518) to (524);
		\draw (530) to (522);
		\draw (531) to (532);
		\draw (533) to (534);
		\draw (532) to (523);
		\draw (533) to (529);
		\draw (535) to (537);
		\draw (540) to (536);
		\draw (531) to (535);
		\draw (535) to (541);
		\draw (541) to (539);
		\draw (529) to (543);
		\draw [style=fault-free] (529) to (544);
		\draw (527) to (544);
		\draw (528) to (545);
		\draw (544) to (545);
		\draw (545) to (546);
		\draw (536) to (547);
		\draw (547) to (538);
		\draw (532) to (536);
		\draw (534) to (547);
		\draw (549) to (548);
		\draw (549) to (513.center);
		\draw (550) to (551);
		\draw (551) to (549);
		\draw (551) to (531);
		\draw (552) to (553);
		\draw (553) to (519);
		\draw (542) to (554);
		\draw (541) to (554);
		\draw (554) to (533);
		\draw (553) to (555);
		\draw (555) to (556);
		\draw (534) to (555);
		\draw (557) to (558);
		\draw (558) to (519);
		\draw (518) to (558);
		\draw (574) to (575);
		\draw (571) to (560.center);
		\draw (572) to (563.center);
		\draw (569) to (561.center);
		\draw (573) to (565.center);
		\draw (575) to (566.center);
		\draw (574) to (564.center);
		\draw (568) to (575);
		\draw (571) to (570);
		\draw [bend right=15] (572) to (570);
		\draw [bend right] (573) to (570);
		\draw (570) to (574);
		\draw (569) to (567);
		\draw (579) to (571);
		\draw (580) to (581);
		\draw (582) to (583);
		\draw (581) to (572);
		\draw (582) to (578);
		\draw (584) to (586);
		\draw (589) to (585);
		\draw (580) to (584);
		\draw (584) to (590);
		\draw (590) to (588);
		\draw (578) to (592);
		\draw [style=fault-free] (578) to (593);
		\draw (576) to (593);
		\draw (577) to (594);
		\draw (593) to (594);
		\draw (594) to (595);
		\draw (585) to (596);
		\draw (596) to (587);
		\draw (581) to (585);
		\draw (583) to (596);
		\draw (598) to (597);
		\draw (598) to (562.center);
		\draw (599) to (600);
		\draw (600) to (598);
		\draw (600) to (580);
		\draw (601) to (602);
		\draw (602) to (568);
		\draw (591) to (603);
		\draw (590) to (603);
		\draw (603) to (582);
		\draw (602) to (604);
		\draw (604) to (605);
		\draw (583) to (604);
		\draw (606) to (607);
		\draw (607) to (568);
		\draw (567) to (607);
		\draw (608) to (609);
		\draw (567) to (609);
		\draw (609) to (573);
		\draw (625) to (626);
		\draw (622) to (611.center);
		\draw (623) to (614.center);
		\draw (620) to (612.center);
		\draw (624) to (616.center);
		\draw (626) to (617.center);
		\draw (625) to (615.center);
		\draw (619) to (626);
		\draw (623) to (621);
		\draw (621) to (625);
		\draw (620) to (618);
		\draw (630) to (622);
		\draw (631) to (632);
		\draw (633) to (634);
		\draw (632) to (623);
		\draw (633) to (629);
		\draw (635) to (637);
		\draw (640) to (636);
		\draw (631) to (635);
		\draw (635) to (641);
		\draw (641) to (639);
		\draw (629) to (643);
		\draw (629) to (644);
		\draw (627) to (644);
		\draw (628) to (645);
		\draw (644) to (645);
		\draw (645) to (646);
		\draw (636) to (647);
		\draw (647) to (638);
		\draw (632) to (636);
		\draw (634) to (647);
		\draw (649) to (648);
		\draw (649) to (613.center);
		\draw (650) to (651);
		\draw (651) to (649);
		\draw (651) to (631);
		\draw (652) to (653);
		\draw (653) to (619);
		\draw (642) to (654);
		\draw (641) to (654);
		\draw (654) to (633);
		\draw (653) to (655);
		\draw (655) to (656);
		\draw (634) to (655);
		\draw (657) to (658);
		\draw (658) to (619);
		\draw (618) to (658);
		\draw (659) to (660);
		\draw (618) to (660);
		\draw (660) to (624);
		\draw (661) to (663);
		\draw (663) to (624);
		\draw (622) to (662);
		\draw (663) to (662);
		\draw [style=fault-free] (662) to (621);
		\draw (679) to (680);
		\draw (676) to (665.center);
		\draw (677) to (668.center);
		\draw (674) to (666.center);
		\draw (678) to (670.center);
		\draw (680) to (671.center);
		\draw (679) to (669.center);
		\draw (673) to (680);
		\draw (677) to (675);
		\draw (675) to (679);
		\draw (674) to (672);
		\draw (684) to (676);
		\draw (685) to (686);
		\draw (687) to (688);
		\draw (686) to (677);
		\draw (687) to (683);
		\draw (689) to (691);
		\draw (694) to (690);
		\draw (685) to (689);
		\draw (689) to (695);
		\draw (695) to (693);
		\draw (683) to (697);
		\draw (683) to (698);
		\draw (681) to (698);
		\draw (682) to (699);
		\draw (698) to (699);
		\draw (699) to (700);
		\draw (690) to (701);
		\draw (701) to (692);
		\draw (686) to (690);
		\draw (688) to (701);
		\draw (703) to (702);
		\draw (703) to (667.center);
		\draw (704) to (705);
		\draw (705) to (703);
		\draw (705) to (685);
		\draw (706) to (707);
		\draw (707) to (673);
		\draw (696) to (708);
		\draw (695) to (708);
		\draw (708) to (687);
		\draw (707) to (709);
		\draw (709) to (710);
		\draw (688) to (709);
		\draw (711) to (712);
		\draw (712) to (673);
		\draw (672) to (712);
		\draw (713) to (714);
		\draw (672) to (714);
		\draw (714) to (678);
		\draw (715) to (717);
		\draw (717) to (678);
		\draw (676) to (716);
		\draw (717) to (716);
		\draw (716) to (675);
		\draw (720) to (721);
		\draw (721) to (718);
		\draw (721) to (722);
		\draw (722) to (719);
		\draw (722) to (723);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step3-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-10.5, 21.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (80) at (-12.75, 27.25) {};
		\node [style=none] (81) at (-12.75, 22.25) {};
		\node [style=none] (82) at (-12.75, 25.75) {};
		\node [style=none] (83) at (-12.75, 24) {};
		\node [style=none] (84) at (-12.75, 17) {};
		\node [style=none] (85) at (-12.75, 20.5) {};
		\node [style=none] (86) at (-12.75, 18.75) {};
		\node [style=light Z dot] (87) at (-22.25, 22.25) {};
		\node [style=light X dot] (88) at (-22.75, 18.75) {};
		\node [style=light X dot] (89) at (-16.5, 22.25) {$a\pi$};
		\node [style=light Z dot] (90) at (-24.5, 24) {};
		\node [style=light Z dot] (91) at (-19, 17) {};
		\node [style=light X dot] (92) at (-19, 27.25) {$a\pi$};
		\node [style=light X dot] (93) at (-17.5, 24) {};
		\node [style=light X dot] (94) at (-21, 20.5) {$a\pi$};
		\node [style=light X dot] (95) at (-17.5, 17) {};
		\node [style=light Z dot] (96) at (-17.5, 18.75) {};
		\node [style=light Z dot] (99) at (-14.5, 22.25) {};
		\node [style=light Z dot] (100) at (-13.75, 18.75) {};
		\node [style=light X dot] (101) at (-22.75, 14.75) {};
		\node [style=none] (129) at (8.5, 27.25) {};
		\node [style=none] (130) at (8.5, 22.25) {};
		\node [style=none] (131) at (8.5, 25.75) {};
		\node [style=none] (132) at (8.5, 24) {};
		\node [style=none] (133) at (8.5, 17) {};
		\node [style=none] (134) at (8.5, 20.5) {};
		\node [style=none] (135) at (8.5, 18.75) {};
		\node [style=light Z dot] (136) at (-1.25, 22.25) {};
		\node [style=light X dot] (137) at (-1.75, 18.75) {};
		\node [style=light X dot] (138) at (4.75, 22.25) {$a\pi$};
		\node [style=light Z dot] (139) at (-3.5, 24) {};
		\node [style=light Z dot] (140) at (2, 17) {};
		\node [style=light X dot] (141) at (2, 27.25) {};
		\node [style=light X dot] (142) at (4.25, 24) {};
		\node [style=light X dot] (143) at (0, 20.5) {$a\pi$};
		\node [style=light X dot] (144) at (3.75, 17) {};
		\node [style=light Z dot] (145) at (3.75, 18.75) {};
		\node [style=light Z dot] (146) at (-6.75, 24) {};
		\node [style=light Z dot] (147) at (-5.25, 24) {};
		\node [style=light Z dot] (148) at (6, 22.25) {};
		\node [style=light Z dot] (149) at (7.25, 18.75) {};
		\node [style=light X dot] (150) at (-5.25, 15.25) {};
		\node [style=light X dot] (151) at (-6.75, 25.75) {};
		\node [style=light X dot] (152) at (-1.5, 25.75) {};
		\node [style=light Z dot] (153) at (-1.5, 24) {};
		\node [style=light X dot] (154) at (-6.75, 27.25) {$a\pi$};
		\node [style=light X dot] (155) at (-6.75, 15.25) {};
		\node [style=light X dot] (156) at (6, 15.25) {};
		\node [style=light X dot] (157) at (7.25, 15.25) {};
		\node [style=light X dot] (158) at (8.5, 15.25) {};
		\node [style=none] (159) at (-27.5, 5.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (160) at (-10.75, 11.25) {};
		\node [style=none] (161) at (-10.75, 6.25) {};
		\node [style=none] (162) at (-10.75, 9.75) {};
		\node [style=none] (163) at (-10.75, 8) {};
		\node [style=none] (164) at (-10.75, 1) {};
		\node [style=none] (165) at (-10.75, 4.5) {};
		\node [style=none] (166) at (-10.75, 2.75) {};
		\node [style=light Z dot] (167) at (-20.5, 6.25) {};
		\node [style=light X dot] (168) at (-20.5, 2.75) {};
		\node [style=light X dot] (169) at (-14.5, 6.25) {$a\pi$};
		\node [style=light Z dot] (170) at (-22.75, 8) {};
		\node [style=light Z dot] (171) at (-17.25, 1) {};
		\node [style=light X dot] (172) at (-17.25, 11.25) {};
		\node [style=light X dot] (173) at (-15, 8) {};
		\node [style=light X dot] (174) at (-19.25, 4.5) {};
		\node [style=light X dot] (175) at (-15.5, 1) {};
		\node [style=light Z dot] (176) at (-15.5, 2.75) {};
		\node [style=light Z dot] (177) at (-26, 8) {};
		\node [style=light Z dot] (178) at (-24.5, 8) {};
		\node [style=light Z dot] (179) at (-13.25, 6.25) {};
		\node [style=light Z dot] (180) at (-12, 2.75) {};
		\node [style=light X dot] (181) at (-24.5, -0.75) {};
		\node [style=light X dot] (182) at (-26, 9.75) {};
		\node [style=light X dot] (183) at (-20.75, 9.75) {};
		\node [style=light Z dot] (184) at (-20.75, 8) {};
		\node [style=light X dot] (185) at (-26, 11.25) {$a\pi$};
		\node [style=light X dot] (186) at (-26, -0.75) {};
		\node [style=light X dot] (187) at (-13.25, -0.75) {};
		\node [style=light X dot] (188) at (-12, -0.75) {};
		\node [style=light X dot] (189) at (-10.75, -0.75) {};
		\node [style=light X dot] (190) at (-14.5, 4.5) {$a\pi$};
		\node [style=light X dot] (191) at (-26, 2.75) {};
		\node [style=light X dot] (192) at (-22.75, 2.75) {};
		\node [style=none] (193) at (-8.5, 5.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (194) at (12.25, 11.25) {};
		\node [style=none] (195) at (12.25, 6.25) {};
		\node [style=none] (196) at (12.25, 9.75) {};
		\node [style=none] (197) at (12.25, 8) {};
		\node [style=none] (198) at (12.25, 1) {};
		\node [style=none] (199) at (12.25, 4.5) {};
		\node [style=none] (200) at (12.25, 2.75) {};
		\node [style=light Z dot] (201) at (0, 6.25) {};
		\node [style=light X dot] (202) at (0, 2.75) {};
		\node [style=light X dot] (203) at (8.5, 6.25) {$a\pi$};
		\node [style=light Z dot] (204) at (-2.25, 8) {};
		\node [style=light Z dot] (205) at (3.25, 1) {};
		\node [style=light X dot] (206) at (3.25, 11.25) {};
		\node [style=light X dot] (207) at (5.5, 8) {};
		\node [style=light X dot] (208) at (1.25, 4.5) {};
		\node [style=light X dot] (209) at (7.5, 1) {};
		\node [style=light Z dot] (210) at (7.5, 2.75) {};
		\node [style=light Z dot] (211) at (-5.5, 8) {};
		\node [style=light Z dot] (212) at (-4, 8) {};
		\node [style=light Z dot] (213) at (9.75, 6.25) {};
		\node [style=light Z dot] (214) at (11, 2.75) {};
		\node [style=light X dot] (215) at (-4, -0.75) {};
		\node [style=light X dot] (216) at (-5.5, 9.75) {};
		\node [style=light X dot] (217) at (-0.25, 9.75) {};
		\node [style=light Z dot] (218) at (-0.25, 8) {};
		\node [style=light X dot] (219) at (-5.5, 11.25) {$a\pi$};
		\node [style=light X dot] (220) at (-5.5, -0.75) {};
		\node [style=light X dot] (221) at (9.75, -0.75) {};
		\node [style=light X dot] (222) at (11, -0.75) {};
		\node [style=light X dot] (223) at (12.25, -0.75) {};
		\node [style=light X dot] (224) at (8.5, 4.5) {$a\pi$};
		\node [style=light X dot] (225) at (-5.5, 2.75) {};
		\node [style=light X dot] (226) at (-2.25, 2.75) {};
		\node [style=light Z dot] (227) at (5.5, 1) {};
		\node [style=light Z dot] (228) at (-5.5, 1) {};
		\node [style=light Z dot] (229) at (1.25, 1) {};
		\node [style=none] (230) at (-28, -9.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (231) at (-8.5, -3.75) {};
		\node [style=none] (232) at (-8.5, -8.75) {};
		\node [style=none] (233) at (-8.5, -5.25) {};
		\node [style=none] (234) at (-8.5, -7) {};
		\node [style=none] (235) at (-8.5, -14) {};
		\node [style=none] (236) at (-8.5, -10.5) {};
		\node [style=none] (237) at (-8.5, -12.25) {};
		\node [style=light Z dot] (238) at (-21, -8.75) {};
		\node [style=light X dot] (239) at (-21, -12.25) {};
		\node [style=light X dot] (240) at (-13, -8.75) {$a\pi$};
		\node [style=light Z dot] (241) at (-22.75, -7) {};
		\node [style=light Z dot] (242) at (-17.25, -14) {};
		\node [style=light X dot] (243) at (-17.25, -3.75) {};
		\node [style=light X dot] (244) at (-15, -7) {};
		\node [style=light X dot] (245) at (-19.25, -10.5) {};
		\node [style=light X dot] (246) at (-13, -14) {};
		\node [style=light Z dot] (247) at (-13, -12.25) {};
		\node [style=light Z dot] (248) at (-26, -7) {};
		\node [style=light Z dot] (249) at (-24.5, -7) {};
		\node [style=light Z dot] (250) at (-11, -8.75) {};
		\node [style=light Z dot] (251) at (-9.75, -12.25) {};
		\node [style=light X dot] (252) at (-24.5, -15.75) {};
		\node [style=light X dot] (253) at (-26, -5.25) {};
		\node [style=light X dot] (254) at (-20.75, -5.25) {};
		\node [style=light Z dot] (255) at (-20.75, -7) {};
		\node [style=light X dot] (256) at (-26, -3.75) {$a\pi$};
		\node [style=light X dot] (257) at (-26, -15.75) {};
		\node [style=light X dot] (258) at (-11, -15.75) {};
		\node [style=light X dot] (259) at (-9.75, -15.75) {};
		\node [style=light X dot] (260) at (-8.5, -15.75) {};
		\node [style=light X dot] (261) at (-13, -10.5) {$a\pi$};
		\node [style=light X dot] (262) at (-26, -12.25) {};
		\node [style=light X dot] (263) at (-22.75, -12.25) {};
		\node [style=light Z dot] (264) at (-15, -14) {};
		\node [style=light Z dot] (265) at (-26, -14) {};
		\node [style=light Z dot] (266) at (-19.25, -14) {};
		\node [style=light Z dot] (267) at (-26, -8.75) {};
		\node [style=light Z dot] (268) at (-19.25, -8.75) {};
		\node [style=none] (269) at (-5, -9.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (270) at (16.75, -3.75) {};
		\node [style=none] (271) at (16.75, -8.75) {};
		\node [style=none] (272) at (16.75, -5.25) {};
		\node [style=none] (273) at (16.75, -7) {};
		\node [style=none] (274) at (16.75, -14) {};
		\node [style=none] (275) at (16.75, -10.5) {};
		\node [style=none] (276) at (16.75, -12.25) {};
		\node [style=light Z dot] (277) at (3, -8.75) {};
		\node [style=light X dot] (278) at (3, -12.25) {};
		\node [style=light X dot] (279) at (12.25, -8.75) {$a\pi$};
		\node [style=light Z dot] (280) at (1.25, -7) {};
		\node [style=light Z dot] (281) at (8, -14) {};
		\node [style=light X dot] (282) at (8, -3.75) {};
		\node [style=light X dot] (283) at (10.25, -7) {};
		\node [style=light X dot] (284) at (4.5, -10.5) {};
		\node [style=light X dot] (285) at (12.25, -14) {};
		\node [style=light Z dot] (286) at (12.25, -12.25) {};
		\node [style=light Z dot] (287) at (-2, -7) {};
		\node [style=light Z dot] (288) at (-0.5, -7) {};
		\node [style=light Z dot] (289) at (14.25, -8.75) {};
		\node [style=light Z dot] (290) at (15.5, -12.25) {};
		\node [style=light X dot] (291) at (-0.5, -15.75) {};
		\node [style=light X dot] (292) at (-2, -5.25) {};
		\node [style=light X dot] (293) at (3.25, -5.25) {};
		\node [style=light Z dot] (294) at (3.25, -7) {};
		\node [style=light X dot] (295) at (-2, -3.75) {$a\pi$};
		\node [style=light X dot] (296) at (-2, -15.75) {};
		\node [style=light X dot] (297) at (14.25, -15.75) {};
		\node [style=light X dot] (298) at (15.5, -15.75) {};
		\node [style=light X dot] (299) at (16.75, -15.75) {};
		\node [style=light X dot] (300) at (12.25, -10.5) {$a\pi$};
		\node [style=light X dot] (301) at (-2, -12.25) {};
		\node [style=light X dot] (302) at (1.25, -12.25) {};
		\node [style=light Z dot] (303) at (10.25, -14) {};
		\node [style=light Z dot] (304) at (-2, -14) {};
		\node [style=light Z dot] (305) at (6.25, -14) {};
		\node [style=light Z dot] (306) at (-2, -8.75) {};
		\node [style=light Z dot] (307) at (4.5, -8.75) {};
		\node [style=light X dot] (308) at (-2, -10.5) {};
		\node [style=light X dot] (309) at (6.25, -10.5) {};
		\node [style=none] (310) at (18.5, -9.75) {$=\RHS$};
		\node [style=none] (311) at (-28.5, 21) {$\LHS=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (96);
		\draw (92) to (80.center);
		\draw (93) to (83.center);
		\draw (89) to (81.center);
		\draw (94) to (85.center);
		\draw (96) to (86.center);
		\draw (95) to (84.center);
		\draw (87) to (88);
		\draw (88) to (96);
		\draw (92) to (91);
		\draw (93) to (91);
		\draw [bend right] (94) to (91);
		\draw (91) to (95);
		\draw (88) to (90);
		\draw (93) to (90);
		\draw (89) to (87);
		\draw [bend left=15, looseness=1.25] (87) to (94);
		\draw [bend left=15] (90) to (82.center);
		\draw [bend right, looseness=1.25] (101) to (100);
		\draw [bend right=45, looseness=1.25] (101) to (99);
		\draw (144) to (145);
		\draw (141) to (129.center);
		\draw (142) to (132.center);
		\draw (138) to (130.center);
		\draw (143) to (134.center);
		\draw (145) to (135.center);
		\draw (144) to (133.center);
		\draw (136) to (137);
		\draw (137) to (145);
		\draw (141) to (140);
		\draw (142) to (140);
		\draw [bend right] (143) to (140);
		\draw (140) to (144);
		\draw (137) to (139);
		\draw (138) to (136);
		\draw [bend left=15, looseness=1.25] (136) to (143);
		\draw (139) to (146);
		\draw (147) to (150);
		\draw (152) to (151);
		\draw (152) to (131.center);
		\draw (152) to (153);
		\draw [style=fault-free] (139) to (153);
		\draw (153) to (142);
		\draw (154) to (141);
		\draw (155) to (150);
		\draw (156) to (150);
		\draw (156) to (157);
		\draw (157) to (158);
		\draw (148) to (156);
		\draw (149) to (157);
		\draw (175) to (176);
		\draw (172) to (160.center);
		\draw (173) to (163.center);
		\draw (169) to (161.center);
		\draw (176) to (166.center);
		\draw (175) to (164.center);
		\draw (167) to (168);
		\draw (168) to (176);
		\draw (172) to (171);
		\draw (173) to (171);
		\draw [bend right] (174) to (171);
		\draw (171) to (175);
		\draw (169) to (167);
		\draw [bend left=15, looseness=1.25] (167) to (174);
		\draw (170) to (177);
		\draw (178) to (181);
		\draw (183) to (182);
		\draw (183) to (162.center);
		\draw (183) to (184);
		\draw [style=fault-free] (170) to (184);
		\draw (184) to (173);
		\draw (185) to (172);
		\draw (186) to (181);
		\draw (187) to (181);
		\draw (187) to (188);
		\draw (188) to (189);
		\draw (179) to (187);
		\draw (180) to (188);
		\draw (190) to (165.center);
		\draw (174) to (190);
		\draw (191) to (192);
		\draw (168) to (192);
		\draw (170) to (192);
		\draw (209) to (210);
		\draw (206) to (194.center);
		\draw (207) to (197.center);
		\draw (203) to (195.center);
		\draw (210) to (200.center);
		\draw (209) to (198.center);
		\draw (201) to (202);
		\draw (202) to (210);
		\draw (206) to (205);
		\draw (203) to (201);
		\draw [bend left=15, looseness=1.25] (201) to (208);
		\draw (204) to (211);
		\draw (212) to (215);
		\draw (217) to (216);
		\draw (217) to (196.center);
		\draw (217) to (218);
		\draw [style=fault-free] (204) to (218);
		\draw (218) to (207);
		\draw (219) to (206);
		\draw (220) to (215);
		\draw (221) to (215);
		\draw (221) to (222);
		\draw (222) to (223);
		\draw (213) to (221);
		\draw (214) to (222);
		\draw (224) to (199.center);
		\draw (208) to (224);
		\draw (225) to (226);
		\draw (202) to (226);
		\draw (204) to (226);
		\draw (207) to (227);
		\draw (227) to (209);
		\draw [style=fault-free] (205) to (227);
		\draw (228) to (229);
		\draw (229) to (205);
		\draw (208) to (229);
		\draw (246) to (247);
		\draw (243) to (231.center);
		\draw (244) to (234.center);
		\draw (240) to (232.center);
		\draw (247) to (237.center);
		\draw (246) to (235.center);
		\draw (238) to (239);
		\draw (239) to (247);
		\draw (243) to (242);
		\draw (241) to (248);
		\draw (249) to (252);
		\draw (254) to (253);
		\draw (254) to (233.center);
		\draw (254) to (255);
		\draw [style=fault-free] (241) to (255);
		\draw (255) to (244);
		\draw (256) to (243);
		\draw (257) to (252);
		\draw (258) to (252);
		\draw (258) to (259);
		\draw (259) to (260);
		\draw (250) to (258);
		\draw (251) to (259);
		\draw (261) to (236.center);
		\draw (245) to (261);
		\draw (262) to (263);
		\draw (239) to (263);
		\draw (241) to (263);
		\draw (244) to (264);
		\draw (264) to (246);
		\draw [style=fault-free] (242) to (264);
		\draw (265) to (266);
		\draw (266) to (242);
		\draw (245) to (266);
		\draw (238) to (267);
		\draw (268) to (245);
		\draw (268) to (240);
		\draw (238) to (268);
		\draw (285) to (286);
		\draw (282) to (270.center);
		\draw (283) to (273.center);
		\draw (279) to (271.center);
		\draw (286) to (276.center);
		\draw (285) to (274.center);
		\draw (277) to (278);
		\draw (278) to (286);
		\draw (282) to (281);
		\draw (280) to (287);
		\draw (288) to (291);
		\draw (293) to (292);
		\draw (293) to (272.center);
		\draw (293) to (294);
		\draw [style=fault-free] (280) to (294);
		\draw (294) to (283);
		\draw (295) to (282);
		\draw (296) to (291);
		\draw (297) to (291);
		\draw (297) to (298);
		\draw (298) to (299);
		\draw (289) to (297);
		\draw (290) to (298);
		\draw (300) to (275.center);
		\draw (301) to (302);
		\draw (278) to (302);
		\draw (280) to (302);
		\draw (283) to (303);
		\draw (303) to (285);
		\draw [style=fault-free] (281) to (303);
		\draw (304) to (305);
		\draw (305) to (281);
		\draw (277) to (306);
		\draw (307) to (284);
		\draw (307) to (279);
		\draw (277) to (307);
		\draw (284) to (308);
		\draw (309) to (305);
		\draw (284) to (309);
		\draw (309) to (300);
		\draw [bend right] (90) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step3-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (80) at (-2.25, 7.5) {};
		\node [style=none] (81) at (-2.25, 2.5) {};
		\node [style=none] (82) at (-2.25, 6) {};
		\node [style=none] (83) at (-2.25, 4.25) {};
		\node [style=none] (84) at (-2.25, -2.75) {};
		\node [style=none] (85) at (-2.25, 0.75) {};
		\node [style=none] (86) at (-2.25, -1) {};
		\node [style=light Z dot] (87) at (-13.25, 2.5) {};
		\node [style=light X dot] (88) at (-13.75, -1) {};
		\node [style=light X dot] (89) at (-6.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (90) at (-15.5, 4.25) {};
		\node [style=light Z dot] (91) at (-10, -2.75) {};
		\node [style=light X dot] (92) at (-10, 7.5) {$a\pi$};
		\node [style=light X dot] (93) at (-7.25, 4.25) {};
		\node [style=light X dot] (94) at (-12, 0.75) {$a\pi$};
		\node [style=light X dot] (95) at (-7.75, -2.75) {};
		\node [style=light Z dot] (96) at (-7.75, -1) {};
		\node [style=light Z dot] (97) at (-18.75, 4.25) {};
		\node [style=light Z dot] (98) at (-17.25, 4.25) {};
		\node [style=light Z dot] (99) at (-4.75, 2.5) {};
		\node [style=light Z dot] (100) at (-3.25, -1) {};
		\node [style=light X dot] (101) at (-13.75, -5) {};
		\node [style=none] (102) at (25.25, 7.5) {};
		\node [style=none] (103) at (25.25, -1.25) {};
		\node [style=none] (104) at (25.25, 6.25) {};
		\node [style=none] (105) at (25.25, 4.75) {};
		\node [style=none] (106) at (25.25, -6.25) {};
		\node [style=none] (107) at (25.25, -3) {};
		\node [style=none] (108) at (25.25, -4.75) {};
		\node [style=light Z dot] (109) at (13.5, -1.25) {};
		\node [style=light X dot] (110) at (12.25, -4.75) {};
		\node [style=light X dot] (111) at (21.5, -1.25) {$a\pi$};
		\node [style=light Z dot] (112) at (18.75, -6.25) {};
		\node [style=light X dot] (113) at (17.25, 7.5) {};
		\node [style=light X dot] (114) at (18.75, 4.75) {};
		\node [style=light X dot] (115) at (14.75, -3) {};
		\node [style=light X dot] (116) at (21.5, -6.25) {};
		\node [style=light Z dot] (117) at (21.5, -4.75) {};
		\node [style=light Z dot] (118) at (22.75, -1.25) {};
		\node [style=light Z dot] (119) at (24, -4.75) {};
		\node [style=light X dot] (120) at (7.75, -7.75) {};
		\node [style=light X dot] (121) at (2.25, 7.5) {$a\pi$};
		\node [style=light Z dot] (122) at (5, 4.75) {};
		\node [style=light Z dot] (123) at (7.75, 4.75) {};
		\node [style=light Z dot] (124) at (7.75, 0.25) {};
		\node [style=light Z dot] (125) at (9.25, 0.25) {};
		\node [style=light X dot] (126) at (5, 3.25) {};
		\node [style=light X dot] (127) at (7.75, 1.75) {};
		\node [style=light X dot] (128) at (2.25, 3.25) {};
		\node [style=light X dot] (129) at (25.25, 1.75) {};
		\node [style=light X dot] (130) at (25.25, 3.25) {};
		\node [style=light X dot] (131) at (2.25, 1.75) {};
		\node [style=light X dot] (132) at (6.25, 3.25) {};
		\node [style=light Z dot] (133) at (2.25, 0.25) {};
		\node [style=light X dot] (134) at (2.25, -7.75) {};
		\node [style=light X dot] (135) at (22.75, -7.75) {};
		\node [style=light X dot] (136) at (24, -7.75) {};
		\node [style=light X dot] (137) at (25.25, -7.75) {};
		\node [style=light X dot] (138) at (9.25, 1.75) {};
		\node [style=light X dot] (139) at (2.25, 6.25) {};
		\node [style=light X dot] (140) at (3.5, 6.25) {};
		\node [style=light Z dot] (141) at (2.25, 4.75) {};
		\node [style=light Z dot] (142) at (3.5, 4.75) {};
		\node [style=light X dot] (143) at (2.25, -4.75) {};
		\node [style=light X dot] (144) at (10.75, -4.75) {};
		\node [style=light Z dot] (145) at (6.25, 0.25) {};
		\node [style=light Z dot] (146) at (10.75, 0.25) {};
		\node [style=light Z dot] (147) at (25.25, 0.25) {};
		\node [style=light Z dot] (148) at (2.25, -1.25) {};
		\node [style=light Z dot] (149) at (12.25, -1.25) {};
		\node [style=light X dot] (150) at (2.25, -3) {$a\pi$};
		\node [style=light X dot] (151) at (13.5, -3) {};
		\node [style=light Z dot] (152) at (2.25, -6.25) {};
		\node [style=light Z dot] (153) at (17.25, -6.25) {};
		\node [style=light Z dot] (154) at (14.75, -6.25) {};
		\node [style=light Z dot] (155) at (16, -6.25) {};
		\node [style=light Z dot] (156) at (20.25, -6.25) {};
		\node [style=light X dot] (157) at (2.25, -9.25) {};
		\node [style=light X dot] (158) at (16, -9.25) {};
		\node [style=light X dot] (159) at (20.25, -9.25) {};
		\node [style=light X dot] (160) at (25.25, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (96);
		\draw (92) to (80.center);
		\draw (93) to (83.center);
		\draw (89) to (81.center);
		\draw (94) to (85.center);
		\draw (96) to (86.center);
		\draw (95) to (84.center);
		\draw (87) to (88);
		\draw (88) to (96);
		\draw (92) to (91);
		\draw [bend right=15, looseness=0.75] (93) to (91);
		\draw [bend right] (94) to (91);
		\draw (91) to (95);
		\draw (88) to (90);
		\draw (93) to (90);
		\draw (89) to (87);
		\draw [bend left=15, looseness=1.25] (87) to (94);
		\draw [bend left=15] (90) to (82.center);
		\draw (90) to (97);
		\draw (98) to (101);
		\draw [bend right, looseness=1.25] (101) to (100);
		\draw [bend right=45, looseness=1.25] (101) to (99);
		\draw (116) to (117);
		\draw (113) to (102.center);
		\draw (114) to (105.center);
		\draw (111) to (103.center);
		\draw (115) to (107.center);
		\draw (117) to (108.center);
		\draw (116) to (106.center);
		\draw (110) to (117);
		\draw (114) to (112);
		\draw (112) to (116);
		\draw (111) to (109);
		\draw (121) to (113);
		\draw (122) to (123);
		\draw (124) to (125);
		\draw (123) to (114);
		\draw (124) to (120);
		\draw (126) to (128);
		\draw (131) to (127);
		\draw (122) to (126);
		\draw (126) to (132);
		\draw (132) to (130);
		\draw (120) to (134);
		\draw (120) to (135);
		\draw (118) to (135);
		\draw (119) to (136);
		\draw (135) to (136);
		\draw (136) to (137);
		\draw (127) to (138);
		\draw (138) to (129);
		\draw (123) to (127);
		\draw (125) to (138);
		\draw (140) to (139);
		\draw (140) to (104.center);
		\draw (141) to (142);
		\draw (142) to (140);
		\draw (142) to (122);
		\draw (143) to (144);
		\draw (144) to (110);
		\draw (133) to (145);
		\draw (132) to (145);
		\draw (145) to (124);
		\draw (144) to (146);
		\draw (146) to (147);
		\draw (125) to (146);
		\draw (148) to (149);
		\draw (149) to (110);
		\draw (109) to (149);
		\draw (150) to (151);
		\draw (109) to (151);
		\draw (151) to (115);
		\draw (152) to (154);
		\draw (154) to (115);
		\draw (113) to (153);
		\draw (154) to (153);
		\draw (153) to (112);
		\draw (157) to (158);
		\draw (158) to (155);
		\draw (158) to (159);
		\draw (159) to (156);
		\draw (159) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (80) at (-2.25, 7.5) {};
		\node [style=none] (81) at (-2.25, 2.5) {};
		\node [style=none] (82) at (-2.25, 6) {};
		\node [style=none] (83) at (-2.25, 4.25) {};
		\node [style=none] (84) at (-2.25, -2.75) {};
		\node [style=none] (85) at (-2.25, 0.75) {};
		\node [style=none] (86) at (-2.25, -1) {};
		\node [style=light Z dot] (87) at (-13.25, 2.5) {};
		\node [style=light X dot] (88) at (-13.75, -1) {};
		\node [style=light X dot] (89) at (-6.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (90) at (-15.5, 4.25) {};
		\node [style=light Z dot] (91) at (-10, -2.75) {};
		\node [style=light X dot] (92) at (-10, 7.5) {$a\pi$};
		\node [style=light X dot] (93) at (-7.25, 4.25) {};
		\node [style=light X dot] (94) at (-12, 0.75) {$a\pi$};
		\node [style=light X dot] (95) at (-7.75, -2.75) {};
		\node [style=light Z dot] (96) at (-7.75, -1) {};
		\node [style=light Z dot] (97) at (-18.75, 4.25) {};
		\node [style=light Z dot] (98) at (-17.25, 4.25) {};
		\node [style=light Z dot] (99) at (-4.75, 2.5) {};
		\node [style=light Z dot] (100) at (-3.25, -1) {};
		\node [style=light X dot] (101) at (-13.75, -5) {};
		\node [style=none] (102) at (22, 7.5) {};
		\node [style=none] (103) at (22, 2.5) {};
		\node [style=none] (104) at (22, 6) {};
		\node [style=none] (105) at (22, 4.25) {};
		\node [style=none] (106) at (22, -2.75) {};
		\node [style=none] (107) at (22, 0.75) {};
		\node [style=none] (108) at (22, -1) {};
		\node [style=light Z dot] (109) at (8.25, 2.5) {};
		\node [style=light X dot] (110) at (8.25, -1) {};
		\node [style=light X dot] (111) at (17.5, 2.5) {$a\pi$};
		\node [style=light Z dot] (112) at (6.5, 4.25) {};
		\node [style=light Z dot] (113) at (13.25, -2.75) {};
		\node [style=light X dot] (114) at (13.25, 7.5) {};
		\node [style=light X dot] (115) at (15.5, 4.25) {};
		\node [style=light X dot] (116) at (9.75, 0.75) {};
		\node [style=light X dot] (117) at (17.5, -2.75) {};
		\node [style=light Z dot] (118) at (17.5, -1) {};
		\node [style=light Z dot] (119) at (3.25, 4.25) {};
		\node [style=light Z dot] (120) at (4.75, 4.25) {};
		\node [style=light Z dot] (121) at (19.5, 2.5) {};
		\node [style=light Z dot] (122) at (20.75, -1) {};
		\node [style=light X dot] (123) at (4.75, -4.5) {};
		\node [style=light X dot] (124) at (3.25, 6) {};
		\node [style=light X dot] (125) at (8.5, 6) {};
		\node [style=light Z dot] (126) at (8.5, 4.25) {};
		\node [style=light X dot] (127) at (3.25, 7.5) {$a\pi$};
		\node [style=light X dot] (128) at (3.25, -4.5) {};
		\node [style=light X dot] (129) at (19.5, -4.5) {};
		\node [style=light X dot] (130) at (20.75, -4.5) {};
		\node [style=light X dot] (131) at (22, -4.5) {};
		\node [style=light X dot] (132) at (17.5, 0.75) {$a\pi$};
		\node [style=light X dot] (133) at (3.25, -1) {};
		\node [style=light X dot] (134) at (6.5, -1) {};
		\node [style=light Z dot] (135) at (15.5, -2.75) {};
		\node [style=light Z dot] (136) at (3.25, -2.75) {};
		\node [style=light Z dot] (137) at (11.5, -2.75) {};
		\node [style=light Z dot] (138) at (3.25, 2.5) {};
		\node [style=light Z dot] (139) at (9.75, 2.5) {};
		\node [style=light X dot] (140) at (3.25, 0.75) {};
		\node [style=light X dot] (141) at (11.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (96);
		\draw (92) to (80.center);
		\draw (93) to (83.center);
		\draw (89) to (81.center);
		\draw (94) to (85.center);
		\draw (96) to (86.center);
		\draw (95) to (84.center);
		\draw (87) to (88);
		\draw (88) to (96);
		\draw (92) to (91);
		\draw [bend right=15, looseness=0.75] (93) to (91);
		\draw [bend right] (94) to (91);
		\draw (91) to (95);
		\draw (88) to (90);
		\draw (93) to (90);
		\draw (89) to (87);
		\draw [bend left=15, looseness=1.25] (87) to (94);
		\draw [bend left=15] (90) to (82.center);
		\draw (90) to (97);
		\draw (98) to (101);
		\draw [bend right, looseness=1.25] (101) to (100);
		\draw [bend right=45, looseness=1.25] (101) to (99);
		\draw (117) to (118);
		\draw (114) to (102.center);
		\draw (115) to (105.center);
		\draw (111) to (103.center);
		\draw (118) to (108.center);
		\draw (117) to (106.center);
		\draw (109) to (110);
		\draw (110) to (118);
		\draw (114) to (113);
		\draw (112) to (119);
		\draw (120) to (123);
		\draw (125) to (124);
		\draw (125) to (104.center);
		\draw (125) to (126);
		\draw [style=fault-free] (112) to (126);
		\draw (126) to (115);
		\draw (127) to (114);
		\draw (128) to (123);
		\draw (129) to (123);
		\draw (129) to (130);
		\draw (130) to (131);
		\draw (121) to (129);
		\draw (122) to (130);
		\draw (132) to (107.center);
		\draw (133) to (134);
		\draw (110) to (134);
		\draw (112) to (134);
		\draw (115) to (135);
		\draw (135) to (117);
		\draw [style=fault-free] (113) to (135);
		\draw (136) to (137);
		\draw (137) to (113);
		\draw (109) to (138);
		\draw (139) to (116);
		\draw (139) to (111);
		\draw (109) to (139);
		\draw (116) to (140);
		\draw (141) to (137);
		\draw (116) to (141);
		\draw (141) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (142) at (-2.25, 6.75) {};
		\node [style=none] (143) at (-2.25, 1.75) {};
		\node [style=none] (144) at (-2.25, 5.25) {};
		\node [style=none] (145) at (-2.25, 3.5) {};
		\node [style=none] (146) at (-2.25, -3.5) {};
		\node [style=none] (147) at (-2.25, 0) {};
		\node [style=none] (148) at (-2.25, -1.75) {};
		\node [style=light Z dot] (149) at (-16, 1.75) {};
		\node [style=light X dot] (150) at (-16, -1.75) {};
		\node [style=light X dot] (151) at (-6.75, 1.75) {$a\pi$};
		\node [style=light Z dot] (152) at (-17.75, 3.5) {};
		\node [style=light Z dot] (153) at (-11, -3.5) {};
		\node [style=light X dot] (154) at (-11, 6.75) {};
		\node [style=light X dot] (155) at (-8.75, 3.5) {};
		\node [style=light X dot] (156) at (-14.5, 0) {};
		\node [style=light X dot] (157) at (-6.75, -3.5) {};
		\node [style=light Z dot] (158) at (-6.75, -1.75) {};
		\node [style=light Z dot] (159) at (-21, 3.5) {};
		\node [style=light Z dot] (160) at (-19.5, 3.5) {};
		\node [style=light Z dot] (161) at (-4.75, 1.75) {};
		\node [style=light Z dot] (162) at (-3.5, -1.75) {};
		\node [style=light X dot] (163) at (-19.5, -5.25) {};
		\node [style=light X dot] (164) at (-21, 5.25) {};
		\node [style=light X dot] (165) at (-15.75, 5.25) {};
		\node [style=light Z dot] (166) at (-15.75, 3.5) {};
		\node [style=light X dot] (167) at (-21, 6.75) {$a\pi$};
		\node [style=light X dot] (168) at (-21, -5.25) {};
		\node [style=light X dot] (169) at (-4.75, -5.25) {};
		\node [style=light X dot] (170) at (-3.5, -5.25) {};
		\node [style=light X dot] (171) at (-2.25, -5.25) {};
		\node [style=light X dot] (172) at (-6.75, 0) {$a\pi$};
		\node [style=light X dot] (173) at (-21, -1.75) {};
		\node [style=light X dot] (174) at (-17.75, -1.75) {};
		\node [style=light Z dot] (175) at (-8.75, -3.5) {};
		\node [style=light Z dot] (176) at (-21, -3.5) {};
		\node [style=light Z dot] (177) at (-12.75, -3.5) {};
		\node [style=light Z dot] (178) at (-21, 1.75) {};
		\node [style=light Z dot] (179) at (-14.5, 1.75) {};
		\node [style=light X dot] (180) at (-21, 0) {};
		\node [style=light X dot] (181) at (-12.75, 0) {};
		\node [style=none] (182) at (21, 6.75) {};
		\node [style=none] (183) at (21, 1.75) {};
		\node [style=none] (184) at (21, 5.25) {};
		\node [style=none] (185) at (21, 3.5) {};
		\node [style=none] (186) at (21, -3.5) {};
		\node [style=none] (187) at (21, 0) {};
		\node [style=none] (188) at (21, -1.75) {};
		\node [style=light Z dot] (189) at (7.25, 1.75) {};
		\node [style=light X dot] (190) at (7.25, -1.75) {};
		\node [style=light X dot] (191) at (16.5, 1.75) {$a\pi$};
		\node [style=light Z dot] (192) at (5.5, 3.5) {};
		\node [style=light Z dot] (193) at (12.25, -3.5) {};
		\node [style=light X dot] (194) at (12.25, 6.75) {};
		\node [style=light X dot] (195) at (14.5, 3.5) {};
		\node [style=light X dot] (196) at (8.75, 0) {};
		\node [style=light X dot] (197) at (16.5, -3.5) {};
		\node [style=light Z dot] (198) at (16.5, -1.75) {};
		\node [style=light Z dot] (199) at (2.25, 3.5) {};
		\node [style=light Z dot] (200) at (3.75, 3.5) {};
		\node [style=light Z dot] (201) at (18.5, 1.75) {};
		\node [style=light Z dot] (202) at (19.75, -1.75) {};
		\node [style=light X dot] (203) at (3.75, -5.25) {};
		\node [style=light X dot] (204) at (2.25, 5.25) {};
		\node [style=light X dot] (205) at (7.5, 5.25) {};
		\node [style=light Z dot] (206) at (7.5, 3.5) {};
		\node [style=light X dot] (207) at (2.25, 6.75) {$a\pi$};
		\node [style=light X dot] (208) at (2.25, -5.25) {};
		\node [style=light X dot] (209) at (18.5, -5.25) {};
		\node [style=light X dot] (210) at (19.75, -5.25) {};
		\node [style=light X dot] (211) at (21, -5.25) {};
		\node [style=light X dot] (212) at (16.5, 0) {$a\pi$};
		\node [style=light X dot] (213) at (2.25, -1.75) {};
		\node [style=light X dot] (214) at (5.5, -1.75) {};
		\node [style=light Z dot] (215) at (14.5, -3.5) {};
		\node [style=light Z dot] (216) at (2.25, -3.5) {};
		\node [style=light Z dot] (217) at (10.5, -3.5) {};
		\node [style=light Z dot] (218) at (2.25, 1.75) {};
		\node [style=light Z dot] (219) at (8.75, 1.75) {};
		\node [style=light X dot] (220) at (2.25, 0) {};
		\node [style=light X dot] (221) at (10.5, 0) {};
		\node [style=none] (222) at (-12.25, -4.75) {$t_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (152) to (159);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=fault-free] (152) to (166);
		\draw (166) to (155);
		\draw (167) to (154);
		\draw (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw (169) to (170);
		\draw (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw (173) to (174);
		\draw (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw (156) to (181);
		\draw (181) to (172);
		\draw (197) to (198);
		\draw (194) to (182.center);
		\draw (195) to (185.center);
		\draw (191) to (183.center);
		\draw (198) to (188.center);
		\draw (197) to (186.center);
		\draw (189) to (190);
		\draw (190) to (198);
		\draw (194) to (193);
		\draw (192) to (199);
		\draw (200) to (203);
		\draw (205) to (204);
		\draw (205) to (184.center);
		\draw (205) to (206);
		\draw [style=fault-free] (192) to (206);
		\draw (206) to (195);
		\draw (207) to (194);
		\draw (208) to (203);
		\draw (209) to (203);
		\draw (209) to (210);
		\draw (210) to (211);
		\draw (201) to (209);
		\draw (202) to (210);
		\draw (212) to (187.center);
		\draw (213) to (214);
		\draw (190) to (214);
		\draw (192) to (214);
		\draw (195) to (215);
		\draw (215) to (197);
		\draw [style=fault-free] (193) to (215);
		\draw (216) to (217);
		\draw (217) to (193);
		\draw (189) to (218);
		\draw (219) to (196);
		\draw (219) to (191);
		\draw (189) to (219);
		\draw (196) to (220);
		\draw (221) to (217);
		\draw (196) to (221);
		\draw (221) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -0.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (182) at (-2.75, 6.75) {};
		\node [style=none] (183) at (-2.75, 1.75) {};
		\node [style=none] (184) at (-2.75, 5.25) {};
		\node [style=none] (185) at (-2.75, 3.5) {};
		\node [style=none] (186) at (-2.75, -3.5) {};
		\node [style=none] (187) at (-2.75, 0) {};
		\node [style=none] (188) at (-2.75, -1.75) {};
		\node [style=light Z dot] (189) at (-16.5, 1.75) {};
		\node [style=light X dot] (190) at (-16.5, -1.75) {};
		\node [style=light X dot] (191) at (-7.25, 1.75) {$a\pi$};
		\node [style=light Z dot] (192) at (-18.25, 3.5) {};
		\node [style=light Z dot] (193) at (-11.5, -3.5) {};
		\node [style=light X dot] (194) at (-11.5, 6.75) {};
		\node [style=light X dot] (195) at (-9, 3.5) {};
		\node [style=light X dot] (196) at (-15, 0) {};
		\node [style=light X dot] (197) at (-7.25, -3.5) {};
		\node [style=light Z dot] (198) at (-7.25, -1.75) {};
		\node [style=light Z dot] (199) at (-21.5, 3.5) {};
		\node [style=light Z dot] (200) at (-20, 3.5) {};
		\node [style=light Z dot] (201) at (-5.25, 1.75) {};
		\node [style=light Z dot] (202) at (-4, -1.75) {};
		\node [style=light X dot] (203) at (-20, -5.25) {};
		\node [style=light X dot] (204) at (-21.5, 5.25) {};
		\node [style=light X dot] (205) at (-16.5, 5.25) {};
		\node [style=light Z dot] (206) at (-16.5, 3.5) {};
		\node [style=light X dot] (207) at (-21.5, 6.75) {$a\pi$};
		\node [style=light X dot] (208) at (-21.5, -5.25) {};
		\node [style=light X dot] (209) at (-5.25, -5.25) {};
		\node [style=light X dot] (210) at (-4, -5.25) {};
		\node [style=light X dot] (211) at (-2.75, -5.25) {};
		\node [style=light X dot] (212) at (-7.25, 0) {$a\pi$};
		\node [style=light X dot] (213) at (-21.5, -1.75) {};
		\node [style=light X dot] (214) at (-18.25, -1.75) {};
		\node [style=light Z dot] (215) at (-9, -3.5) {};
		\node [style=light Z dot] (216) at (-21.5, -3.5) {};
		\node [style=light Z dot] (217) at (-13.25, -3.5) {};
		\node [style=light Z dot] (218) at (-21.5, 1.75) {};
		\node [style=light Z dot] (219) at (-15, 1.75) {};
		\node [style=light X dot] (220) at (-21.5, 0) {};
		\node [style=light X dot] (221) at (-13.25, 0) {};
		\node [style=light Z dot] (222) at (-10.25, -3.5) {$\;\pi\;$};
		\node [style=none] (223) at (21.5, 6.75) {};
		\node [style=none] (224) at (21.5, 1.75) {};
		\node [style=none] (225) at (21.5, 5.25) {};
		\node [style=none] (226) at (21.5, 3.5) {};
		\node [style=none] (227) at (21.5, -3.5) {};
		\node [style=none] (228) at (21.5, 0) {};
		\node [style=none] (229) at (21.5, -1.75) {};
		\node [style=light Z dot] (230) at (7.75, 1.75) {};
		\node [style=light X dot] (231) at (7.75, -1.75) {};
		\node [style=light X dot] (232) at (17, 1.75) {$a\pi$};
		\node [style=light Z dot] (233) at (6, 3.5) {};
		\node [style=light Z dot] (234) at (12.75, -3.5) {};
		\node [style=light X dot] (235) at (12.75, 6.75) {};
		\node [style=light X dot] (236) at (15.25, 3.5) {};
		\node [style=light X dot] (237) at (9.25, 0) {};
		\node [style=light X dot] (238) at (17, -3.5) {};
		\node [style=light Z dot] (239) at (17, -1.75) {};
		\node [style=light Z dot] (240) at (2.75, 3.5) {};
		\node [style=light Z dot] (241) at (4.25, 3.5) {};
		\node [style=light Z dot] (242) at (19, 1.75) {};
		\node [style=light Z dot] (243) at (20.25, -1.75) {};
		\node [style=light X dot] (244) at (4.25, -5.25) {};
		\node [style=light X dot] (245) at (2.75, 5.25) {};
		\node [style=light X dot] (246) at (7.75, 5.25) {};
		\node [style=light Z dot] (247) at (7.75, 3.5) {};
		\node [style=light X dot] (248) at (2.75, 6.75) {$a\pi$};
		\node [style=light X dot] (249) at (2.75, -5.25) {};
		\node [style=light X dot] (250) at (19, -5.25) {};
		\node [style=light X dot] (251) at (20.25, -5.25) {};
		\node [style=light X dot] (252) at (21.5, -5.25) {};
		\node [style=light X dot] (253) at (17, 0) {$a\pi$};
		\node [style=light X dot] (254) at (2.75, -1.75) {};
		\node [style=light X dot] (255) at (6, -1.75) {};
		\node [style=light Z dot] (256) at (15.25, -3.5) {};
		\node [style=light Z dot] (257) at (2.75, -3.5) {};
		\node [style=light Z dot] (258) at (11, -3.5) {};
		\node [style=light Z dot] (259) at (2.75, 1.75) {};
		\node [style=light Z dot] (260) at (9.25, 1.75) {};
		\node [style=light X dot] (261) at (2.75, 0) {};
		\node [style=light X dot] (262) at (11, 0) {};
		\node [style=light Z dot] (264) at (17, 6.75) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (197) to (198);
		\draw (194) to (182.center);
		\draw (195) to (185.center);
		\draw (191) to (183.center);
		\draw (198) to (188.center);
		\draw (197) to (186.center);
		\draw (189) to (190);
		\draw (190) to (198);
		\draw (194) to (193);
		\draw (192) to (199);
		\draw (200) to (203);
		\draw (205) to (204);
		\draw (205) to (184.center);
		\draw (205) to (206);
		\draw [style=fault-free] (192) to (206);
		\draw (206) to (195);
		\draw (207) to (194);
		\draw (208) to (203);
		\draw (209) to (203);
		\draw (209) to (210);
		\draw (210) to (211);
		\draw (201) to (209);
		\draw (202) to (210);
		\draw (212) to (187.center);
		\draw (213) to (214);
		\draw (190) to (214);
		\draw (192) to (214);
		\draw (195) to (215);
		\draw (215) to (197);
		\draw (193) to (215);
		\draw (216) to (217);
		\draw (217) to (193);
		\draw (189) to (218);
		\draw (219) to (196);
		\draw (219) to (191);
		\draw (189) to (219);
		\draw (196) to (220);
		\draw (221) to (217);
		\draw (196) to (221);
		\draw (221) to (212);
		\draw (238) to (239);
		\draw (235) to (223.center);
		\draw (236) to (226.center);
		\draw (232) to (224.center);
		\draw (239) to (229.center);
		\draw (238) to (227.center);
		\draw (230) to (231);
		\draw (231) to (239);
		\draw (235) to (234);
		\draw (233) to (240);
		\draw (241) to (244);
		\draw (246) to (245);
		\draw (246) to (225.center);
		\draw (246) to (247);
		\draw [style=fault-free] (233) to (247);
		\draw (247) to (236);
		\draw (248) to (235);
		\draw (249) to (244);
		\draw (250) to (244);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (242) to (250);
		\draw (243) to (251);
		\draw (253) to (228.center);
		\draw (254) to (255);
		\draw (231) to (255);
		\draw (233) to (255);
		\draw (236) to (256);
		\draw (256) to (238);
		\draw (234) to (256);
		\draw (257) to (258);
		\draw (258) to (234);
		\draw (230) to (259);
		\draw (260) to (237);
		\draw (260) to (232);
		\draw (230) to (260);
		\draw (237) to (261);
		\draw (262) to (258);
		\draw (237) to (262);
		\draw (262) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (182) at (-2.75, 6.75) {};
		\node [style=none] (183) at (-2.75, 1.75) {};
		\node [style=none] (184) at (-2.75, 5.25) {};
		\node [style=none] (185) at (-2.75, 3.5) {};
		\node [style=none] (186) at (-2.75, -3.5) {};
		\node [style=none] (187) at (-2.75, 0) {};
		\node [style=none] (188) at (-2.75, -1.75) {};
		\node [style=light Z dot] (189) at (-16.5, 1.75) {};
		\node [style=light X dot] (190) at (-16.5, -1.75) {};
		\node [style=light X dot] (191) at (-7.25, 1.75) {$a\pi$};
		\node [style=light Z dot] (192) at (-18.25, 3.5) {};
		\node [style=light Z dot] (193) at (-11.5, -3.5) {};
		\node [style=light X dot] (194) at (-11.5, 6.75) {};
		\node [style=light X dot] (195) at (-9, 3.5) {};
		\node [style=light X dot] (196) at (-15, 0) {};
		\node [style=light X dot] (197) at (-7.25, -3.5) {};
		\node [style=light Z dot] (198) at (-7.25, -1.75) {};
		\node [style=light Z dot] (199) at (-21.5, 3.5) {};
		\node [style=light Z dot] (200) at (-20, 3.5) {};
		\node [style=light Z dot] (201) at (-5.25, 1.75) {};
		\node [style=light Z dot] (202) at (-4, -1.75) {};
		\node [style=light X dot] (203) at (-20, -5.25) {};
		\node [style=light X dot] (204) at (-21.5, 5.25) {};
		\node [style=light X dot] (205) at (-16.5, 5.25) {};
		\node [style=light Z dot] (206) at (-16.5, 3.5) {};
		\node [style=light X dot] (207) at (-21.5, 6.75) {$a\pi$};
		\node [style=light X dot] (208) at (-21.5, -5.25) {};
		\node [style=light X dot] (209) at (-5.25, -5.25) {};
		\node [style=light X dot] (210) at (-4, -5.25) {};
		\node [style=light X dot] (211) at (-2.75, -5.25) {};
		\node [style=light X dot] (212) at (-7.25, 0) {$a\pi$};
		\node [style=light X dot] (213) at (-21.5, -1.75) {};
		\node [style=light X dot] (214) at (-18.25, -1.75) {};
		\node [style=light Z dot] (215) at (-9, -3.5) {};
		\node [style=light Z dot] (216) at (-21.5, -3.5) {};
		\node [style=light Z dot] (217) at (-13.25, -3.5) {};
		\node [style=light Z dot] (218) at (-21.5, 1.75) {};
		\node [style=light Z dot] (219) at (-15, 1.75) {};
		\node [style=light X dot] (220) at (-21.5, 0) {};
		\node [style=light X dot] (221) at (-13.25, 0) {};
		\node [style=none] (223) at (23.5, 6.75) {};
		\node [style=none] (224) at (23.5, 1.75) {};
		\node [style=none] (225) at (23.5, 5.25) {};
		\node [style=none] (226) at (23.5, 3.5) {};
		\node [style=none] (227) at (23.5, -3.5) {};
		\node [style=none] (228) at (23.5, 0) {};
		\node [style=none] (229) at (23.5, -1.75) {};
		\node [style=light Z dot] (230) at (7.75, 1.75) {};
		\node [style=light X dot] (231) at (7.75, -1.75) {};
		\node [style=light X dot] (232) at (19, 1.75) {$a\pi$};
		\node [style=light Z dot] (233) at (6, 3.5) {};
		\node [style=light Z dot] (234) at (14, -3.5) {};
		\node [style=light X dot] (235) at (14, 6.75) {};
		\node [style=light X dot] (236) at (16, 3.5) {};
		\node [style=light X dot] (237) at (9.25, 0) {};
		\node [style=light X dot] (238) at (19, -3.5) {};
		\node [style=light Z dot] (239) at (19, -1.75) {};
		\node [style=light Z dot] (240) at (2.75, 3.5) {};
		\node [style=light Z dot] (241) at (4.25, 3.5) {};
		\node [style=light Z dot] (242) at (21, 1.75) {};
		\node [style=light Z dot] (243) at (22.25, -1.75) {};
		\node [style=light X dot] (244) at (4.25, -5.25) {};
		\node [style=light X dot] (245) at (2.75, 5.25) {};
		\node [style=light X dot] (246) at (7.75, 5.25) {};
		\node [style=light Z dot] (247) at (7.75, 3.5) {};
		\node [style=light X dot] (248) at (2.75, 6.75) {$a\pi$};
		\node [style=light X dot] (249) at (2.75, -5.25) {};
		\node [style=light X dot] (250) at (21, -5.25) {};
		\node [style=light X dot] (251) at (22.25, -5.25) {};
		\node [style=light X dot] (252) at (23.5, -5.25) {};
		\node [style=light X dot] (253) at (19, 0) {$a\pi$};
		\node [style=light X dot] (254) at (2.75, -1.75) {};
		\node [style=light X dot] (255) at (6, -1.75) {};
		\node [style=light Z dot] (256) at (16, -3.5) {};
		\node [style=light Z dot] (257) at (2.75, -3.5) {};
		\node [style=light Z dot] (258) at (11, -3.5) {};
		\node [style=light Z dot] (259) at (2.75, 1.75) {};
		\node [style=light Z dot] (260) at (9.25, 1.75) {};
		\node [style=light X dot] (261) at (2.75, 0) {};
		\node [style=light X dot] (262) at (11, 0) {};
		\node [style=light Z dot] (265) at (12.5, -3.5) {};
		\node [style=light Z dot] (266) at (17.5, -3.5) {};
		\node [style=light X dot] (267) at (12.5, -7) {};
		\node [style=light X dot] (268) at (2.75, -7) {};
		\node [style=light X dot] (269) at (17.5, -7) {};
		\node [style=light X dot] (270) at (23.5, -7) {};
		\node [style=none] (271) at (0, -0.5) {\scriptsize (\WTS)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (197) to (198);
		\draw (194) to (182.center);
		\draw (195) to (185.center);
		\draw (191) to (183.center);
		\draw (198) to (188.center);
		\draw (197) to (186.center);
		\draw (189) to (190);
		\draw (190) to (198);
		\draw (194) to (193);
		\draw (192) to (199);
		\draw (200) to (203);
		\draw (205) to (204);
		\draw (205) to (184.center);
		\draw (205) to (206);
		\draw [style=fault-free] (192) to (206);
		\draw (206) to (195);
		\draw (207) to (194);
		\draw (208) to (203);
		\draw (209) to (203);
		\draw (209) to (210);
		\draw (210) to (211);
		\draw (201) to (209);
		\draw (202) to (210);
		\draw (212) to (187.center);
		\draw (213) to (214);
		\draw (190) to (214);
		\draw (192) to (214);
		\draw (195) to (215);
		\draw (215) to (197);
		\draw [style=fault-free] (193) to (215);
		\draw (216) to (217);
		\draw (217) to (193);
		\draw (189) to (218);
		\draw (219) to (196);
		\draw (219) to (191);
		\draw (189) to (219);
		\draw (196) to (220);
		\draw (221) to (217);
		\draw (196) to (221);
		\draw (221) to (212);
		\draw (238) to (239);
		\draw (235) to (223.center);
		\draw (236) to (226.center);
		\draw (232) to (224.center);
		\draw (239) to (229.center);
		\draw (238) to (227.center);
		\draw (230) to (231);
		\draw (231) to (239);
		\draw (235) to (234);
		\draw (233) to (240);
		\draw (241) to (244);
		\draw (246) to (245);
		\draw (246) to (225.center);
		\draw (246) to (247);
		\draw [style=fault-free] (233) to (247);
		\draw (247) to (236);
		\draw (248) to (235);
		\draw (249) to (244);
		\draw (250) to (244);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (242) to (250);
		\draw (243) to (251);
		\draw (253) to (228.center);
		\draw (254) to (255);
		\draw (231) to (255);
		\draw (233) to (255);
		\draw (236) to (256);
		\draw (256) to (238);
		\draw (234) to (256);
		\draw (257) to (258);
		\draw (258) to (234);
		\draw (230) to (259);
		\draw (260) to (237);
		\draw (260) to (232);
		\draw (230) to (260);
		\draw (237) to (261);
		\draw (262) to (258);
		\draw (237) to (262);
		\draw (262) to (253);
		\draw (265) to (267);
		\draw (268) to (267);
		\draw (269) to (267);
		\draw (269) to (270);
		\draw (266) to (269);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (223) at (11, 6.75) {};
		\node [style=none] (224) at (11, 1.75) {};
		\node [style=none] (225) at (11, 5.25) {};
		\node [style=none] (226) at (11, 3.5) {};
		\node [style=none] (227) at (11, -3.5) {};
		\node [style=none] (228) at (11, 0) {};
		\node [style=none] (229) at (11, -1.75) {};
		\node [style=light Z dot] (230) at (-4.75, 1.75) {};
		\node [style=light X dot] (231) at (-4.75, -1.75) {};
		\node [style=light X dot] (232) at (6.5, 1.75) {$a\pi$};
		\node [style=light Z dot] (233) at (-6.5, 3.5) {};
		\node [style=light Z dot] (234) at (1.5, -3.5) {};
		\node [style=light X dot] (235) at (1.5, 6.75) {};
		\node [style=light X dot] (236) at (3.5, 3.5) {};
		\node [style=light X dot] (237) at (-3.25, 0) {};
		\node [style=light X dot] (238) at (6.5, -3.5) {};
		\node [style=light Z dot] (239) at (6.5, -1.75) {};
		\node [style=light Z dot] (240) at (-9.75, 3.5) {};
		\node [style=light Z dot] (241) at (-8.25, 3.5) {};
		\node [style=light Z dot] (242) at (8.5, 1.75) {};
		\node [style=light Z dot] (243) at (9.75, -1.75) {};
		\node [style=light X dot] (244) at (-8.25, -5.25) {};
		\node [style=light X dot] (245) at (-9.75, 5.25) {};
		\node [style=light X dot] (246) at (-4.75, 5.25) {};
		\node [style=light Z dot] (247) at (-4.75, 3.5) {};
		\node [style=light X dot] (248) at (-9.75, 6.75) {$a\pi$};
		\node [style=light X dot] (249) at (-9.75, -5.25) {};
		\node [style=light X dot] (250) at (8.5, -5.25) {};
		\node [style=light X dot] (251) at (9.75, -5.25) {};
		\node [style=light X dot] (252) at (11, -5.25) {};
		\node [style=light X dot] (253) at (6.5, 0) {$a\pi$};
		\node [style=light X dot] (254) at (-9.75, -1.75) {};
		\node [style=light X dot] (255) at (-6.5, -1.75) {};
		\node [style=light Z dot] (256) at (3.5, -3.5) {};
		\node [style=light Z dot] (257) at (-9.75, -3.5) {};
		\node [style=light Z dot] (258) at (-1.5, -3.5) {};
		\node [style=light Z dot] (259) at (-9.75, 1.75) {};
		\node [style=light Z dot] (260) at (-3.25, 1.75) {};
		\node [style=light X dot] (261) at (-9.75, 0) {};
		\node [style=light X dot] (262) at (-1.5, 0) {};
		\node [style=light Z dot] (265) at (0, -3.5) {};
		\node [style=light Z dot] (266) at (5, -3.5) {};
		\node [style=light X dot] (267) at (0, -7) {};
		\node [style=light X dot] (268) at (-9.75, -7) {};
		\node [style=light X dot] (269) at (5, -7) {};
		\node [style=light X dot] (270) at (11, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (238) to (239);
		\draw (235) to (223.center);
		\draw (236) to (226.center);
		\draw (232) to (224.center);
		\draw (239) to (229.center);
		\draw (238) to (227.center);
		\draw (230) to (231);
		\draw (231) to (239);
		\draw (235) to (234);
		\draw (233) to (240);
		\draw (241) to (244);
		\draw (246) to (245);
		\draw (246) to (225.center);
		\draw (246) to (247);
		\draw [style=fault-free] (233) to (247);
		\draw (247) to (236);
		\draw (248) to (235);
		\draw (249) to (244);
		\draw (250) to (244);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (242) to (250);
		\draw (243) to (251);
		\draw (253) to (228.center);
		\draw (254) to (255);
		\draw (231) to (255);
		\draw (233) to (255);
		\draw (236) to (256);
		\draw [style=Z Web] (234) to (256);
		\draw (257) to (258);
		\draw (230) to (259);
		\draw (260) to (237);
		\draw (260) to (232);
		\draw (230) to (260);
		\draw (237) to (261);
		\draw (262) to (258);
		\draw (237) to (262);
		\draw (262) to (253);
		\draw [style=Z Web] (265) to (267);
		\draw [style=Z Web] (268) to (267);
		\draw [style=Z Web] (269) to (267);
		\draw [style=Z Web] (269) to (270);
		\draw [style=Z Web] (266) to (269);
		\draw [style=Z Web] (256) to (266);
		\draw [style=Z Web] (265) to (234);
		\draw (258) to (265);
		\draw (266) to (238);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (223) at (-2.75, 21) {};
		\node [style=none] (224) at (-2.75, 16) {};
		\node [style=none] (225) at (-2.75, 19.5) {};
		\node [style=none] (226) at (-2.75, 17.75) {};
		\node [style=none] (227) at (-2.75, 10.75) {};
		\node [style=none] (228) at (-2.75, 14.25) {};
		\node [style=none] (229) at (-2.75, 12.5) {};
		\node [style=light Z dot] (230) at (-18.5, 16) {};
		\node [style=light X dot] (231) at (-18.5, 12.5) {};
		\node [style=light X dot] (232) at (-7.25, 16) {$a\pi$};
		\node [style=light Z dot] (233) at (-20.25, 17.75) {};
		\node [style=light Z dot] (234) at (-12.25, 10.75) {};
		\node [style=light X dot] (235) at (-12.25, 21) {};
		\node [style=light X dot] (236) at (-10.25, 17.75) {};
		\node [style=light X dot] (237) at (-17, 14.25) {};
		\node [style=light X dot] (238) at (-7.25, 10.75) {};
		\node [style=light Z dot] (239) at (-7.25, 12.5) {};
		\node [style=light Z dot] (240) at (-23.5, 17.75) {};
		\node [style=light Z dot] (241) at (-22, 17.75) {};
		\node [style=light Z dot] (242) at (-5.25, 16) {};
		\node [style=light Z dot] (243) at (-4, 12.5) {};
		\node [style=light X dot] (244) at (-22, 9) {};
		\node [style=light X dot] (245) at (-23.5, 19.5) {};
		\node [style=light X dot] (246) at (-18.5, 19.5) {};
		\node [style=light Z dot] (247) at (-18.5, 17.75) {};
		\node [style=light X dot] (248) at (-23.5, 21) {$a\pi$};
		\node [style=light X dot] (249) at (-23.5, 9) {};
		\node [style=light X dot] (250) at (-5.25, 9) {};
		\node [style=light X dot] (251) at (-4, 9) {};
		\node [style=light X dot] (252) at (-2.75, 9) {};
		\node [style=light X dot] (253) at (-7.25, 14.25) {$a\pi$};
		\node [style=light X dot] (254) at (-23.5, 12.5) {};
		\node [style=light X dot] (255) at (-20.25, 12.5) {};
		\node [style=light Z dot] (256) at (-10.25, 10.75) {};
		\node [style=light Z dot] (257) at (-23.5, 10.75) {};
		\node [style=light Z dot] (258) at (-15.25, 10.75) {};
		\node [style=light Z dot] (259) at (-23.5, 16) {};
		\node [style=light Z dot] (260) at (-17, 16) {};
		\node [style=light X dot] (261) at (-23.5, 14.25) {};
		\node [style=light X dot] (262) at (-15.25, 14.25) {};
		\node [style=light Z dot] (265) at (-13.75, 10.75) {};
		\node [style=light Z dot] (266) at (-8.75, 10.75) {};
		\node [style=light X dot] (267) at (-13.75, 7.25) {};
		\node [style=light X dot] (268) at (-23.5, 7.25) {};
		\node [style=light X dot] (269) at (-8.75, 7.25) {};
		\node [style=light X dot] (270) at (-2.75, 7.25) {};
		\node [style=light X dot] (271) at (-16, 7.25) {$\;\pi\;$};
		\node [style=light X dot] (272) at (-13.75, 9.75) {$\;\pi\;$};
		\node [style=none] (273) at (-0.75, 14) {$\xlongequal[]{(sp)}$};
		\node [style=none] (274) at (22.25, 21) {};
		\node [style=none] (275) at (22.25, 16) {};
		\node [style=none] (276) at (22.25, 19.5) {};
		\node [style=none] (277) at (22.25, 17.75) {};
		\node [style=none] (278) at (22.25, 10.75) {};
		\node [style=none] (279) at (22.25, 14.25) {};
		\node [style=none] (280) at (22.25, 12.5) {};
		\node [style=light Z dot] (281) at (6.5, 16) {};
		\node [style=light X dot] (282) at (6.5, 12.5) {};
		\node [style=light X dot] (283) at (17.75, 16) {$a\pi$};
		\node [style=light Z dot] (284) at (4.75, 17.75) {};
		\node [style=light Z dot] (285) at (12.75, 10.75) {};
		\node [style=light X dot] (286) at (12.75, 21) {};
		\node [style=light X dot] (287) at (14.75, 17.75) {};
		\node [style=light X dot] (288) at (8, 14.25) {};
		\node [style=light X dot] (289) at (17.75, 10.75) {};
		\node [style=light Z dot] (290) at (17.75, 12.5) {};
		\node [style=light Z dot] (291) at (1.5, 17.75) {};
		\node [style=light Z dot] (292) at (3, 17.75) {};
		\node [style=light Z dot] (293) at (19.75, 16) {};
		\node [style=light Z dot] (294) at (21, 12.5) {};
		\node [style=light X dot] (295) at (3, 9) {};
		\node [style=light X dot] (296) at (1.5, 19.5) {};
		\node [style=light X dot] (297) at (6.5, 19.5) {};
		\node [style=light Z dot] (298) at (6.5, 17.75) {};
		\node [style=light X dot] (299) at (1.5, 21) {$a\pi$};
		\node [style=light X dot] (300) at (1.5, 9) {};
		\node [style=light X dot] (301) at (19.75, 9) {};
		\node [style=light X dot] (302) at (21, 9) {};
		\node [style=light X dot] (303) at (22.25, 9) {};
		\node [style=light X dot] (304) at (17.75, 14.25) {$a\pi$};
		\node [style=light X dot] (305) at (1.5, 12.5) {};
		\node [style=light X dot] (306) at (4.75, 12.5) {};
		\node [style=light Z dot] (307) at (14.75, 10.75) {};
		\node [style=light Z dot] (308) at (1.5, 10.75) {};
		\node [style=light Z dot] (309) at (9.75, 10.75) {};
		\node [style=light Z dot] (310) at (1.5, 16) {};
		\node [style=light Z dot] (311) at (8, 16) {};
		\node [style=light X dot] (312) at (1.5, 14.25) {};
		\node [style=light X dot] (313) at (9.75, 14.25) {};
		\node [style=light Z dot] (314) at (11.25, 10.75) {};
		\node [style=light Z dot] (315) at (16.25, 10.75) {};
		\node [style=light X dot] (316) at (11.25, 7.25) {};
		\node [style=light X dot] (317) at (1.5, 7.25) {};
		\node [style=light X dot] (318) at (16.25, 7.25) {};
		\node [style=light X dot] (319) at (22.25, 7.25) {};
		\node [style=none] (320) at (-0.75, 5.75) {Case 1};
		\node [style=none] (321) at (-2.75, 3) {};
		\node [style=none] (322) at (-2.75, -2) {};
		\node [style=none] (323) at (-2.75, 1.5) {};
		\node [style=none] (324) at (-2.75, -0.25) {};
		\node [style=none] (325) at (-2.75, -7.25) {};
		\node [style=none] (326) at (-2.75, -3.75) {};
		\node [style=none] (327) at (-2.75, -5.5) {};
		\node [style=light Z dot] (328) at (-20, -2) {};
		\node [style=light X dot] (329) at (-20, -5.5) {};
		\node [style=light X dot] (330) at (-7.25, -2) {$a\pi$};
		\node [style=light Z dot] (331) at (-21.75, -0.25) {};
		\node [style=light Z dot] (332) at (-12.25, -7.25) {};
		\node [style=light X dot] (333) at (-12.25, 3) {};
		\node [style=light X dot] (334) at (-10.25, -0.25) {};
		\node [style=light X dot] (335) at (-18.5, -3.75) {};
		\node [style=light X dot] (336) at (-7.25, -7.25) {};
		\node [style=light Z dot] (337) at (-7.25, -5.5) {};
		\node [style=light Z dot] (338) at (-25, -0.25) {};
		\node [style=light Z dot] (339) at (-23.5, -0.25) {};
		\node [style=light Z dot] (340) at (-5.25, -2) {};
		\node [style=light Z dot] (341) at (-4, -5.5) {};
		\node [style=light X dot] (342) at (-23.5, -9) {};
		\node [style=light X dot] (343) at (-25, 1.5) {};
		\node [style=light X dot] (344) at (-20, 1.5) {};
		\node [style=light Z dot] (345) at (-20, -0.25) {};
		\node [style=light X dot] (346) at (-25, 3) {$a\pi$};
		\node [style=light X dot] (347) at (-25, -9) {};
		\node [style=light X dot] (348) at (-5.25, -9) {};
		\node [style=light X dot] (349) at (-4, -9) {};
		\node [style=light X dot] (350) at (-2.75, -9) {};
		\node [style=light X dot] (351) at (-7.25, -3.75) {$a\pi$};
		\node [style=light X dot] (352) at (-25, -5.5) {};
		\node [style=light X dot] (353) at (-21.75, -5.5) {};
		\node [style=light Z dot] (354) at (-10.25, -7.25) {};
		\node [style=light Z dot] (355) at (-25, -7.25) {};
		\node [style=light Z dot] (356) at (-16.75, -7.25) {};
		\node [style=light Z dot] (357) at (-25, -2) {};
		\node [style=light Z dot] (358) at (-18.5, -2) {};
		\node [style=light X dot] (359) at (-25, -3.75) {};
		\node [style=light X dot] (360) at (-16.75, -3.75) {};
		\node [style=light Z dot] (361) at (-15.25, -7.25) {};
		\node [style=light Z dot] (362) at (-8.75, -7.25) {};
		\node [style=light X dot] (363) at (-15.25, -10.75) {};
		\node [style=light X dot] (364) at (-25, -10.75) {};
		\node [style=light X dot] (365) at (-8.75, -10.75) {};
		\node [style=light X dot] (366) at (-2.75, -10.75) {};
		\node [style=light X dot] (367) at (-13.5, -10.75) {$\;\pi\;$};
		\node [style=light X dot] (368) at (-13.5, -7.25) {$\;\pi\;$};
		\node [style=none] (369) at (-0.75, -4.5) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (370) at (22.75, 3) {};
		\node [style=none] (371) at (22.75, -2) {};
		\node [style=none] (372) at (22.75, 1.5) {};
		\node [style=none] (373) at (22.75, -0.25) {};
		\node [style=none] (374) at (22.75, -7.25) {};
		\node [style=none] (375) at (22.75, -3.75) {};
		\node [style=none] (376) at (22.75, -5.5) {};
		\node [style=light Z dot] (377) at (6.75, -2) {};
		\node [style=light X dot] (378) at (6.75, -5.5) {};
		\node [style=light X dot] (379) at (18.25, -2) {$a\pi$};
		\node [style=light Z dot] (380) at (5, -0.25) {};
		\node [style=light Z dot] (381) at (13.25, -7.25) {};
		\node [style=light X dot] (382) at (13.25, 3) {};
		\node [style=light X dot] (383) at (15.25, -0.25) {};
		\node [style=light X dot] (384) at (8.25, -3.75) {};
		\node [style=light X dot] (385) at (18.25, -7.25) {};
		\node [style=light Z dot] (386) at (18.25, -5.5) {};
		\node [style=light Z dot] (387) at (1.75, -0.25) {};
		\node [style=light Z dot] (388) at (3.25, -0.25) {};
		\node [style=light Z dot] (389) at (20.25, -2) {};
		\node [style=light Z dot] (390) at (21.5, -5.5) {};
		\node [style=light X dot] (391) at (3.25, -9) {};
		\node [style=light X dot] (392) at (1.75, 1.5) {};
		\node [style=light X dot] (393) at (6.75, 1.5) {};
		\node [style=light Z dot] (394) at (6.75, -0.25) {};
		\node [style=light X dot] (395) at (1.75, 3) {$a\pi$};
		\node [style=light X dot] (396) at (1.75, -9) {};
		\node [style=light X dot] (397) at (20.25, -9) {};
		\node [style=light X dot] (398) at (21.5, -9) {};
		\node [style=light X dot] (399) at (22.75, -9) {};
		\node [style=light X dot] (400) at (18.25, -3.75) {$a\pi$};
		\node [style=light X dot] (401) at (1.75, -5.5) {};
		\node [style=light X dot] (402) at (5, -5.5) {};
		\node [style=light Z dot] (403) at (15.25, -7.25) {};
		\node [style=light Z dot] (404) at (1.75, -7.25) {};
		\node [style=light Z dot] (405) at (10, -7.25) {};
		\node [style=light Z dot] (406) at (1.75, -2) {};
		\node [style=light Z dot] (407) at (8.25, -2) {};
		\node [style=light X dot] (408) at (1.75, -3.75) {};
		\node [style=light X dot] (409) at (10, -3.75) {};
		\node [style=light Z dot] (410) at (11.75, -7.25) {};
		\node [style=light Z dot] (411) at (16.75, -7.25) {};
		\node [style=light X dot] (412) at (11.75, -10.75) {};
		\node [style=light X dot] (413) at (1.75, -10.75) {};
		\node [style=light X dot] (414) at (16.75, -10.75) {};
		\node [style=light X dot] (415) at (22.75, -10.75) {};
		\node [style=none] (416) at (-0.75, -12.25) {Case 2};
		\node [style=light X dot] (417) at (11.75, -3.75) {$\;\pi\;$};
		\node [style=none] (418) at (-2.75, -15) {};
		\node [style=none] (419) at (-2.75, -20) {};
		\node [style=none] (420) at (-2.75, -16.5) {};
		\node [style=none] (421) at (-2.75, -18.25) {};
		\node [style=none] (422) at (-2.75, -25.25) {};
		\node [style=none] (423) at (-2.75, -21.75) {};
		\node [style=none] (424) at (-2.75, -23.5) {};
		\node [style=light Z dot] (425) at (-20, -20) {};
		\node [style=light X dot] (426) at (-20, -23.5) {};
		\node [style=light X dot] (427) at (-7.25, -20) {$a\pi$};
		\node [style=light Z dot] (428) at (-21.75, -18.25) {};
		\node [style=light Z dot] (429) at (-13.5, -25.25) {};
		\node [style=light X dot] (430) at (-13.5, -15) {};
		\node [style=light X dot] (431) at (-10.25, -18.25) {};
		\node [style=light X dot] (432) at (-18.5, -21.75) {};
		\node [style=light X dot] (433) at (-7.25, -25.25) {};
		\node [style=light Z dot] (434) at (-7.25, -23.5) {};
		\node [style=light Z dot] (435) at (-25, -18.25) {};
		\node [style=light Z dot] (436) at (-23.5, -18.25) {};
		\node [style=light Z dot] (437) at (-5.25, -20) {};
		\node [style=light Z dot] (438) at (-4, -23.5) {};
		\node [style=light X dot] (439) at (-23.5, -27) {};
		\node [style=light X dot] (440) at (-25, -16.5) {};
		\node [style=light X dot] (441) at (-20, -16.5) {};
		\node [style=light Z dot] (442) at (-20, -18.25) {};
		\node [style=light X dot] (443) at (-25, -15) {$a\pi$};
		\node [style=light X dot] (444) at (-25, -27) {};
		\node [style=light X dot] (445) at (-5.25, -27) {};
		\node [style=light X dot] (446) at (-4, -27) {};
		\node [style=light X dot] (447) at (-2.75, -27) {};
		\node [style=light X dot] (448) at (-7.25, -21.75) {$a\pi$};
		\node [style=light X dot] (449) at (-25, -23.5) {};
		\node [style=light X dot] (450) at (-21.75, -23.5) {};
		\node [style=light Z dot] (451) at (-10.25, -25.25) {};
		\node [style=light Z dot] (452) at (-25, -25.25) {};
		\node [style=light Z dot] (453) at (-16.75, -25.25) {};
		\node [style=light Z dot] (454) at (-25, -20) {};
		\node [style=light Z dot] (455) at (-18.5, -20) {};
		\node [style=light X dot] (456) at (-25, -21.75) {};
		\node [style=light X dot] (457) at (-16.75, -21.75) {};
		\node [style=light Z dot] (458) at (-15.25, -25.25) {};
		\node [style=light Z dot] (459) at (-8.75, -25.25) {};
		\node [style=light X dot] (460) at (-15.25, -28.75) {};
		\node [style=light X dot] (461) at (-25, -28.75) {};
		\node [style=light X dot] (462) at (-8.75, -28.75) {};
		\node [style=light X dot] (463) at (-2.75, -28.75) {};
		\node [style=light X dot] (464) at (-11.75, -28.75) {$\;\pi\;$};
		\node [style=light X dot] (465) at (-11.75, -25.25) {$\;\pi\;$};
		\node [style=none] (466) at (-0.75, -22.5) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (467) at (23.75, -15) {};
		\node [style=none] (468) at (23.75, -20) {};
		\node [style=none] (469) at (23.75, -16.5) {};
		\node [style=none] (470) at (23.75, -18.25) {};
		\node [style=none] (471) at (23.75, -25.25) {};
		\node [style=none] (472) at (23.75, -21.75) {};
		\node [style=none] (473) at (23.75, -23.5) {};
		\node [style=light Z dot] (474) at (7, -20) {};
		\node [style=light X dot] (475) at (7, -23.5) {};
		\node [style=light X dot] (476) at (18.5, -20) {$a\pi$};
		\node [style=light Z dot] (477) at (5.25, -18.25) {};
		\node [style=light Z dot] (478) at (13.5, -25.25) {};
		\node [style=light X dot] (479) at (13.5, -15) {};
		\node [style=light X dot] (480) at (15.5, -18.25) {};
		\node [style=light X dot] (481) at (8.5, -21.75) {};
		\node [style=light X dot] (482) at (18.5, -25.25) {};
		\node [style=light Z dot] (483) at (18.5, -23.5) {};
		\node [style=light Z dot] (484) at (2, -18.25) {};
		\node [style=light Z dot] (485) at (3.5, -18.25) {};
		\node [style=light Z dot] (486) at (21.25, -20) {};
		\node [style=light Z dot] (487) at (22.5, -23.5) {};
		\node [style=light X dot] (488) at (3.5, -27) {};
		\node [style=light X dot] (489) at (2, -16.5) {};
		\node [style=light X dot] (490) at (7, -16.5) {};
		\node [style=light Z dot] (491) at (7, -18.25) {};
		\node [style=light X dot] (492) at (2, -15) {$a\pi$};
		\node [style=light X dot] (493) at (2, -27) {};
		\node [style=light X dot] (494) at (21.25, -27) {};
		\node [style=light X dot] (495) at (22.5, -27) {};
		\node [style=light X dot] (496) at (23.75, -27) {};
		\node [style=light X dot] (497) at (18.5, -21.75) {$a\pi$};
		\node [style=light X dot] (498) at (2, -23.5) {};
		\node [style=light X dot] (499) at (5.25, -23.5) {};
		\node [style=light Z dot] (500) at (15.5, -25.25) {};
		\node [style=light Z dot] (501) at (2, -25.25) {};
		\node [style=light Z dot] (502) at (10.25, -25.25) {};
		\node [style=light Z dot] (503) at (2, -20) {};
		\node [style=light Z dot] (504) at (8.5, -20) {};
		\node [style=light X dot] (505) at (2, -21.75) {};
		\node [style=light X dot] (506) at (10.25, -21.75) {};
		\node [style=light Z dot] (507) at (12, -25.25) {};
		\node [style=light Z dot] (508) at (17, -25.25) {};
		\node [style=light X dot] (509) at (12, -28.75) {};
		\node [style=light X dot] (510) at (2, -28.75) {};
		\node [style=light X dot] (511) at (17, -28.75) {};
		\node [style=light X dot] (512) at (23.75, -28.75) {};
		\node [style=none] (513) at (-0.75, -30.25) {Case 3};
		\node [style=light X dot] (514) at (20, -18.25) {$\;\pi\;$};
		\node [style=light X dot] (515) at (20, -25.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (238) to (239);
		\draw (235) to (223.center);
		\draw (236) to (226.center);
		\draw (232) to (224.center);
		\draw (239) to (229.center);
		\draw (238) to (227.center);
		\draw (230) to (231);
		\draw (231) to (239);
		\draw (235) to (234);
		\draw (233) to (240);
		\draw (241) to (244);
		\draw (246) to (245);
		\draw (246) to (225.center);
		\draw (246) to (247);
		\draw [style=fault-free] (233) to (247);
		\draw (247) to (236);
		\draw (248) to (235);
		\draw (249) to (244);
		\draw (250) to (244);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (242) to (250);
		\draw (243) to (251);
		\draw (253) to (228.center);
		\draw (254) to (255);
		\draw (231) to (255);
		\draw (233) to (255);
		\draw (236) to (256);
		\draw (234) to (256);
		\draw (257) to (258);
		\draw (230) to (259);
		\draw (260) to (237);
		\draw (260) to (232);
		\draw (230) to (260);
		\draw (237) to (261);
		\draw (262) to (258);
		\draw (237) to (262);
		\draw (262) to (253);
		\draw (265) to (267);
		\draw (268) to (267);
		\draw (269) to (267);
		\draw (269) to (270);
		\draw (266) to (269);
		\draw (256) to (266);
		\draw (265) to (234);
		\draw (258) to (265);
		\draw (266) to (238);
		\draw (289) to (290);
		\draw (286) to (274.center);
		\draw (287) to (277.center);
		\draw (283) to (275.center);
		\draw (290) to (280.center);
		\draw (289) to (278.center);
		\draw (281) to (282);
		\draw (282) to (290);
		\draw (286) to (285);
		\draw (284) to (291);
		\draw (292) to (295);
		\draw (297) to (296);
		\draw (297) to (276.center);
		\draw (297) to (298);
		\draw [style=fault-free] (284) to (298);
		\draw (298) to (287);
		\draw (299) to (286);
		\draw (300) to (295);
		\draw (301) to (295);
		\draw (301) to (302);
		\draw (302) to (303);
		\draw (293) to (301);
		\draw (294) to (302);
		\draw (304) to (279.center);
		\draw (305) to (306);
		\draw (282) to (306);
		\draw (284) to (306);
		\draw (287) to (307);
		\draw (285) to (307);
		\draw (308) to (309);
		\draw (281) to (310);
		\draw (311) to (288);
		\draw (311) to (283);
		\draw (281) to (311);
		\draw (288) to (312);
		\draw (313) to (309);
		\draw (288) to (313);
		\draw (313) to (304);
		\draw (314) to (316);
		\draw (317) to (316);
		\draw (318) to (316);
		\draw (318) to (319);
		\draw (315) to (318);
		\draw (307) to (315);
		\draw (314) to (285);
		\draw (309) to (314);
		\draw (315) to (289);
		\draw (336) to (337);
		\draw (333) to (321.center);
		\draw (334) to (324.center);
		\draw (330) to (322.center);
		\draw (337) to (327.center);
		\draw (336) to (325.center);
		\draw (328) to (329);
		\draw (329) to (337);
		\draw (333) to (332);
		\draw (331) to (338);
		\draw (339) to (342);
		\draw (344) to (343);
		\draw (344) to (323.center);
		\draw (344) to (345);
		\draw [style=fault-free] (331) to (345);
		\draw (345) to (334);
		\draw (346) to (333);
		\draw (347) to (342);
		\draw (348) to (342);
		\draw (348) to (349);
		\draw (349) to (350);
		\draw (340) to (348);
		\draw (341) to (349);
		\draw (351) to (326.center);
		\draw (352) to (353);
		\draw (329) to (353);
		\draw (331) to (353);
		\draw (334) to (354);
		\draw (332) to (354);
		\draw (355) to (356);
		\draw (328) to (357);
		\draw (358) to (335);
		\draw (358) to (330);
		\draw (328) to (358);
		\draw (335) to (359);
		\draw (360) to (356);
		\draw (335) to (360);
		\draw (360) to (351);
		\draw (361) to (363);
		\draw (364) to (363);
		\draw (365) to (363);
		\draw (365) to (366);
		\draw (362) to (365);
		\draw (354) to (362);
		\draw (361) to (332);
		\draw (356) to (361);
		\draw (362) to (336);
		\draw (385) to (386);
		\draw (382) to (370.center);
		\draw (383) to (373.center);
		\draw (379) to (371.center);
		\draw (386) to (376.center);
		\draw (385) to (374.center);
		\draw (377) to (378);
		\draw (378) to (386);
		\draw (382) to (381);
		\draw (380) to (387);
		\draw (388) to (391);
		\draw (393) to (392);
		\draw (393) to (372.center);
		\draw (393) to (394);
		\draw [style=fault-free] (380) to (394);
		\draw (394) to (383);
		\draw (395) to (382);
		\draw (396) to (391);
		\draw (397) to (391);
		\draw (397) to (398);
		\draw (398) to (399);
		\draw (389) to (397);
		\draw (390) to (398);
		\draw (400) to (375.center);
		\draw (401) to (402);
		\draw (378) to (402);
		\draw (380) to (402);
		\draw (383) to (403);
		\draw (381) to (403);
		\draw (404) to (405);
		\draw (377) to (406);
		\draw (407) to (384);
		\draw (407) to (379);
		\draw (377) to (407);
		\draw (384) to (408);
		\draw (409) to (405);
		\draw (384) to (409);
		\draw (409) to (400);
		\draw (410) to (412);
		\draw (413) to (412);
		\draw (414) to (412);
		\draw (414) to (415);
		\draw (411) to (414);
		\draw (403) to (411);
		\draw (410) to (381);
		\draw (405) to (410);
		\draw (411) to (385);
		\draw (433) to (434);
		\draw (430) to (418.center);
		\draw (431) to (421.center);
		\draw (427) to (419.center);
		\draw (434) to (424.center);
		\draw (433) to (422.center);
		\draw (425) to (426);
		\draw (426) to (434);
		\draw (430) to (429);
		\draw (428) to (435);
		\draw (436) to (439);
		\draw (441) to (440);
		\draw (441) to (420.center);
		\draw (441) to (442);
		\draw [style=fault-free] (428) to (442);
		\draw (442) to (431);
		\draw (443) to (430);
		\draw (444) to (439);
		\draw (445) to (439);
		\draw (445) to (446);
		\draw (446) to (447);
		\draw (437) to (445);
		\draw (438) to (446);
		\draw (448) to (423.center);
		\draw (449) to (450);
		\draw (426) to (450);
		\draw (428) to (450);
		\draw (431) to (451);
		\draw (429) to (451);
		\draw (452) to (453);
		\draw (425) to (454);
		\draw (455) to (432);
		\draw (455) to (427);
		\draw (425) to (455);
		\draw (432) to (456);
		\draw (457) to (453);
		\draw (432) to (457);
		\draw (457) to (448);
		\draw (458) to (460);
		\draw (461) to (460);
		\draw (462) to (460);
		\draw (462) to (463);
		\draw (459) to (462);
		\draw (451) to (459);
		\draw (458) to (429);
		\draw (453) to (458);
		\draw (459) to (433);
		\draw (482) to (483);
		\draw (479) to (467.center);
		\draw (480) to (470.center);
		\draw (476) to (468.center);
		\draw (483) to (473.center);
		\draw (482) to (471.center);
		\draw (474) to (475);
		\draw (475) to (483);
		\draw (479) to (478);
		\draw (477) to (484);
		\draw (485) to (488);
		\draw (490) to (489);
		\draw (490) to (469.center);
		\draw (490) to (491);
		\draw [style=fault-free] (477) to (491);
		\draw (491) to (480);
		\draw (492) to (479);
		\draw (493) to (488);
		\draw (494) to (488);
		\draw (494) to (495);
		\draw (495) to (496);
		\draw (486) to (494);
		\draw (487) to (495);
		\draw (497) to (472.center);
		\draw (498) to (499);
		\draw (475) to (499);
		\draw (477) to (499);
		\draw (480) to (500);
		\draw (478) to (500);
		\draw (501) to (502);
		\draw (474) to (503);
		\draw (504) to (481);
		\draw (504) to (476);
		\draw (474) to (504);
		\draw (481) to (505);
		\draw (506) to (502);
		\draw (481) to (506);
		\draw (506) to (497);
		\draw (507) to (509);
		\draw (510) to (509);
		\draw (511) to (509);
		\draw (511) to (512);
		\draw (508) to (511);
		\draw (500) to (508);
		\draw (507) to (478);
		\draw (502) to (507);
		\draw (508) to (482);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (223) at (-1.75, 7.5) {};
		\node [style=none] (224) at (-1.75, 2.5) {};
		\node [style=none] (225) at (-1.75, 6) {};
		\node [style=none] (226) at (-1.75, 4.25) {};
		\node [style=none] (227) at (-1.75, -2.75) {};
		\node [style=none] (228) at (-1.75, 0.75) {};
		\node [style=none] (229) at (-1.75, -1) {};
		\node [style=light Z dot] (230) at (-17.5, 2.5) {};
		\node [style=light X dot] (231) at (-17.5, -1) {};
		\node [style=light X dot] (232) at (-6.25, 2.5) {$a\pi$};
		\node [style=light Z dot] (233) at (-19.25, 4.25) {};
		\node [style=light Z dot] (234) at (-11.25, -2.75) {};
		\node [style=light X dot] (235) at (-11.25, 7.5) {};
		\node [style=light X dot] (236) at (-9.25, 4.25) {};
		\node [style=light X dot] (237) at (-16, 0.75) {};
		\node [style=light X dot] (238) at (-6.25, -2.75) {};
		\node [style=light Z dot] (239) at (-6.25, -1) {};
		\node [style=light Z dot] (240) at (-22.5, 4.25) {};
		\node [style=light Z dot] (241) at (-21, 4.25) {};
		\node [style=light Z dot] (242) at (-4.25, 2.5) {};
		\node [style=light Z dot] (243) at (-3, -1) {};
		\node [style=light X dot] (244) at (-21, -4.5) {};
		\node [style=light X dot] (245) at (-22.5, 6) {};
		\node [style=light X dot] (246) at (-17.5, 6) {};
		\node [style=light Z dot] (247) at (-17.5, 4.25) {};
		\node [style=light X dot] (248) at (-22.5, 7.5) {$a\pi$};
		\node [style=light X dot] (249) at (-22.5, -4.5) {};
		\node [style=light X dot] (250) at (-4.25, -4.5) {};
		\node [style=light X dot] (251) at (-3, -4.5) {};
		\node [style=light X dot] (252) at (-1.75, -4.5) {};
		\node [style=light X dot] (253) at (-6.25, 0.75) {$a\pi$};
		\node [style=light X dot] (254) at (-22.5, -1) {};
		\node [style=light X dot] (255) at (-19.25, -1) {};
		\node [style=light Z dot] (256) at (-9.25, -2.75) {};
		\node [style=light Z dot] (257) at (-22.5, -2.75) {};
		\node [style=light Z dot] (258) at (-14.25, -2.75) {};
		\node [style=light Z dot] (259) at (-22.5, 2.5) {};
		\node [style=light Z dot] (260) at (-16, 2.5) {};
		\node [style=light X dot] (261) at (-22.5, 0.75) {};
		\node [style=light X dot] (262) at (-14.25, 0.75) {};
		\node [style=light Z dot] (265) at (-12.75, -2.75) {};
		\node [style=light Z dot] (266) at (-7.75, -2.75) {};
		\node [style=light X dot] (267) at (-12.75, -6.25) {};
		\node [style=light X dot] (268) at (-22.5, -6.25) {};
		\node [style=light X dot] (269) at (-7.75, -6.25) {};
		\node [style=light X dot] (270) at (-1.75, -6.25) {};
		\node [style=none] (273) at (0, 0.5) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=none] (274) at (23, 7.5) {};
		\node [style=none] (275) at (23, 2.5) {};
		\node [style=none] (276) at (23, 6) {};
		\node [style=none] (277) at (23, 4.25) {};
		\node [style=none] (278) at (23, -2.75) {};
		\node [style=none] (279) at (23, 0.75) {};
		\node [style=none] (280) at (23, -1) {};
		\node [style=light Z dot] (281) at (7.25, 2.5) {};
		\node [style=light X dot] (282) at (7.25, -1) {};
		\node [style=light X dot] (283) at (18.5, 2.5) {$a\pi$};
		\node [style=light Z dot] (284) at (5.5, 4.25) {};
		\node [style=light Z dot] (285) at (13.5, -2.75) {};
		\node [style=light X dot] (286) at (13.5, 7.5) {};
		\node [style=light X dot] (287) at (15.5, 4.25) {};
		\node [style=light X dot] (288) at (8.75, 0.75) {};
		\node [style=light X dot] (289) at (18.5, -2.75) {};
		\node [style=light Z dot] (290) at (18.5, -1) {};
		\node [style=light Z dot] (291) at (2.25, 4.25) {};
		\node [style=light Z dot] (292) at (3.75, 4.25) {};
		\node [style=light Z dot] (293) at (20.5, 2.5) {};
		\node [style=light Z dot] (294) at (21.75, -1) {};
		\node [style=light X dot] (295) at (3.75, -4.5) {};
		\node [style=light X dot] (296) at (2.25, 6) {};
		\node [style=light X dot] (297) at (7.25, 6) {};
		\node [style=light Z dot] (298) at (7.25, 4.25) {};
		\node [style=light X dot] (299) at (2.25, 7.5) {$a\pi$};
		\node [style=light X dot] (300) at (2.25, -4.5) {};
		\node [style=light X dot] (301) at (20.5, -4.5) {};
		\node [style=light X dot] (302) at (21.75, -4.5) {};
		\node [style=light X dot] (303) at (23, -4.5) {};
		\node [style=light X dot] (304) at (18.5, 0.75) {$a\pi$};
		\node [style=light X dot] (305) at (2.25, -1) {};
		\node [style=light X dot] (306) at (5.5, -1) {};
		\node [style=light Z dot] (307) at (15.5, -2.75) {};
		\node [style=light Z dot] (308) at (2.25, -2.75) {};
		\node [style=light Z dot] (309) at (10.5, -2.75) {};
		\node [style=light Z dot] (310) at (2.25, 2.5) {};
		\node [style=light Z dot] (311) at (8.75, 2.5) {};
		\node [style=light X dot] (312) at (2.25, 0.75) {};
		\node [style=light X dot] (313) at (10.5, 0.75) {};
		\node [style=light Z dot] (314) at (12, -2.75) {};
		\node [style=light Z dot] (315) at (17, -2.75) {};
		\node [style=light X dot] (316) at (12, -6.25) {};
		\node [style=light X dot] (317) at (2.25, -6.25) {};
		\node [style=light X dot] (318) at (17, -6.25) {};
		\node [style=light X dot] (319) at (23, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (238) to (239);
		\draw (235) to (223.center);
		\draw (236) to (226.center);
		\draw (232) to (224.center);
		\draw (239) to (229.center);
		\draw (238) to (227.center);
		\draw (230) to (231);
		\draw (231) to (239);
		\draw (235) to (234);
		\draw (233) to (240);
		\draw (241) to (244);
		\draw (246) to (245);
		\draw (246) to (225.center);
		\draw (246) to (247);
		\draw [style=fault-free] (233) to (247);
		\draw (247) to (236);
		\draw (248) to (235);
		\draw (249) to (244);
		\draw (250) to (244);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (242) to (250);
		\draw (243) to (251);
		\draw (253) to (228.center);
		\draw (254) to (255);
		\draw (231) to (255);
		\draw (233) to (255);
		\draw (236) to (256);
		\draw [style=fault-free] (234) to (256);
		\draw (257) to (258);
		\draw (230) to (259);
		\draw (260) to (237);
		\draw (260) to (232);
		\draw (230) to (260);
		\draw (237) to (261);
		\draw (262) to (258);
		\draw (237) to (262);
		\draw (262) to (253);
		\draw [style=fault-free] (265) to (267);
		\draw [style=fault-free] (268) to (267);
		\draw [style=fault-free] (269) to (267);
		\draw [style=fault-free] (269) to (270);
		\draw [style=fault-free] (266) to (269);
		\draw [style=fault-free] (256) to (266);
		\draw [style=fault-free] (265) to (234);
		\draw (258) to (265);
		\draw (266) to (238);
		\draw (289) to (290);
		\draw (286) to (274.center);
		\draw (287) to (277.center);
		\draw (283) to (275.center);
		\draw (290) to (280.center);
		\draw (289) to (278.center);
		\draw (281) to (282);
		\draw (282) to (290);
		\draw (286) to (285);
		\draw (284) to (291);
		\draw (292) to (295);
		\draw (297) to (296);
		\draw (297) to (276.center);
		\draw (297) to (298);
		\draw [style=fault-free] (284) to (298);
		\draw (298) to (287);
		\draw (299) to (286);
		\draw (300) to (295);
		\draw (301) to (295);
		\draw (301) to (302);
		\draw (302) to (303);
		\draw (293) to (301);
		\draw (294) to (302);
		\draw (304) to (279.center);
		\draw (305) to (306);
		\draw (282) to (306);
		\draw (284) to (306);
		\draw (287) to (307);
		\draw (285) to (307);
		\draw (308) to (309);
		\draw (281) to (310);
		\draw (311) to (288);
		\draw (311) to (283);
		\draw (281) to (311);
		\draw (288) to (312);
		\draw (313) to (309);
		\draw (288) to (313);
		\draw (313) to (304);
		\draw (314) to (316);
		\draw (317) to (316);
		\draw (318) to (316);
		\draw (318) to (319);
		\draw (315) to (318);
		\draw (307) to (315);
		\draw (314) to (285);
		\draw (309) to (314);
		\draw (315) to (289);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2-proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (516) at (-1.75, 29.25) {};
		\node [style=none] (517) at (-1.75, 24.25) {};
		\node [style=none] (518) at (-1.75, 27.75) {};
		\node [style=none] (519) at (-1.75, 26) {};
		\node [style=none] (520) at (-1.75, 19) {};
		\node [style=none] (521) at (-1.75, 22.5) {};
		\node [style=none] (522) at (-1.75, 20.75) {};
		\node [style=light Z dot] (523) at (-19, 24.25) {};
		\node [style=light X dot] (524) at (-19, 20.75) {};
		\node [style=light X dot] (525) at (-6.25, 24.25) {$a\pi$};
		\node [style=light Z dot] (526) at (-20.75, 26) {};
		\node [style=light Z dot] (527) at (-12.5, 19) {};
		\node [style=light X dot] (528) at (-12.5, 29.25) {};
		\node [style=light X dot] (529) at (-10.5, 26) {};
		\node [style=light X dot] (530) at (-17.5, 22.5) {};
		\node [style=light X dot] (531) at (-6.25, 19) {};
		\node [style=light Z dot] (532) at (-6.25, 20.75) {};
		\node [style=light Z dot] (533) at (-24, 26) {};
		\node [style=light Z dot] (534) at (-22.5, 26) {};
		\node [style=light Z dot] (535) at (-4.25, 24.25) {};
		\node [style=light Z dot] (536) at (-3, 20.75) {};
		\node [style=light X dot] (537) at (-22.5, 17.25) {};
		\node [style=light X dot] (538) at (-24, 27.75) {};
		\node [style=light X dot] (539) at (-19, 27.75) {};
		\node [style=light Z dot] (540) at (-19, 26) {};
		\node [style=light X dot] (541) at (-24, 29.25) {$a\pi$};
		\node [style=light X dot] (542) at (-24, 17.25) {};
		\node [style=light X dot] (543) at (-4.25, 17.25) {};
		\node [style=light X dot] (544) at (-3, 17.25) {};
		\node [style=light X dot] (545) at (-1.75, 17.25) {};
		\node [style=light X dot] (546) at (-6.25, 22.5) {$a\pi$};
		\node [style=light X dot] (547) at (-24, 20.75) {};
		\node [style=light X dot] (548) at (-20.75, 20.75) {};
		\node [style=light Z dot] (549) at (-10.5, 19) {};
		\node [style=light Z dot] (550) at (-24, 19) {};
		\node [style=light Z dot] (551) at (-15.75, 19) {};
		\node [style=light Z dot] (552) at (-24, 24.25) {};
		\node [style=light Z dot] (553) at (-17.5, 24.25) {};
		\node [style=light X dot] (554) at (-24, 22.5) {};
		\node [style=light X dot] (555) at (-15.75, 22.5) {};
		\node [style=light Z dot] (556) at (-14.25, 19) {};
		\node [style=light Z dot] (557) at (-7.75, 19) {};
		\node [style=light X dot] (558) at (-14.25, 15.5) {};
		\node [style=light X dot] (559) at (-24, 15.5) {};
		\node [style=light X dot] (560) at (-7.75, 15.5) {};
		\node [style=light X dot] (561) at (-1.75, 15.5) {};
		\node [style=light X dot] (562) at (-9, 15.5) {$\;\pi\;$};
		\node [style=light X dot] (563) at (-9, 19) {$\;\pi\;$};
		\node [style=none] (564) at (0, 21.75) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (565) at (24, 29.25) {};
		\node [style=none] (566) at (24, 24.25) {};
		\node [style=none] (567) at (24, 27.75) {};
		\node [style=none] (568) at (24, 26) {};
		\node [style=none] (569) at (24, 19) {};
		\node [style=none] (570) at (24, 22.5) {};
		\node [style=none] (571) at (24, 20.75) {};
		\node [style=light Z dot] (572) at (7.25, 24.25) {};
		\node [style=light X dot] (573) at (7.25, 20.75) {};
		\node [style=light X dot] (574) at (18.75, 24.25) {$a\pi$};
		\node [style=light Z dot] (575) at (5.5, 26) {};
		\node [style=light Z dot] (576) at (13.75, 19) {};
		\node [style=light X dot] (577) at (13.75, 29.25) {};
		\node [style=light X dot] (578) at (15.75, 26) {};
		\node [style=light X dot] (579) at (8.75, 22.5) {};
		\node [style=light X dot] (580) at (18.75, 19) {};
		\node [style=light Z dot] (581) at (18.75, 20.75) {};
		\node [style=light Z dot] (582) at (2.25, 26) {};
		\node [style=light Z dot] (583) at (3.75, 26) {};
		\node [style=light Z dot] (584) at (21.5, 24.25) {};
		\node [style=light Z dot] (585) at (22.75, 20.75) {};
		\node [style=light X dot] (586) at (3.75, 17.25) {};
		\node [style=light X dot] (587) at (2.25, 27.75) {};
		\node [style=light X dot] (588) at (7.25, 27.75) {};
		\node [style=light Z dot] (589) at (7.25, 26) {};
		\node [style=light X dot] (590) at (2.25, 29.25) {$a\pi$};
		\node [style=light X dot] (591) at (2.25, 17.25) {};
		\node [style=light X dot] (592) at (21.5, 17.25) {};
		\node [style=light X dot] (593) at (22.75, 17.25) {};
		\node [style=light X dot] (594) at (24, 17.25) {};
		\node [style=light X dot] (595) at (18.75, 22.5) {$a\pi$};
		\node [style=light X dot] (596) at (2.25, 20.75) {};
		\node [style=light X dot] (597) at (5.5, 20.75) {};
		\node [style=light Z dot] (598) at (15.75, 19) {};
		\node [style=light Z dot] (599) at (2.25, 19) {};
		\node [style=light Z dot] (600) at (10.5, 19) {};
		\node [style=light Z dot] (601) at (2.25, 24.25) {};
		\node [style=light Z dot] (602) at (8.75, 24.25) {};
		\node [style=light X dot] (603) at (2.25, 22.5) {};
		\node [style=light X dot] (604) at (10.5, 22.5) {};
		\node [style=light Z dot] (605) at (12.25, 19) {};
		\node [style=light Z dot] (606) at (17.25, 19) {};
		\node [style=light X dot] (607) at (12.25, 15.5) {};
		\node [style=light X dot] (608) at (2.25, 15.5) {};
		\node [style=light X dot] (609) at (17.25, 15.5) {};
		\node [style=light X dot] (610) at (24, 15.5) {};
		\node [style=none] (611) at (0, 14) {Case 4};
		\node [style=light X dot] (613) at (20.25, 19) {$\;\pi\;$};
		\node [style=none] (616) at (-1.75, 10.75) {};
		\node [style=none] (617) at (-1.75, 5.75) {};
		\node [style=none] (618) at (-1.75, 9.25) {};
		\node [style=none] (619) at (-1.75, 7.5) {};
		\node [style=none] (620) at (-1.75, 0.5) {};
		\node [style=none] (621) at (-1.75, 4) {};
		\node [style=none] (622) at (-1.75, 2.25) {};
		\node [style=light Z dot] (623) at (-20, 5.75) {};
		\node [style=light X dot] (624) at (-20, 2.25) {};
		\node [style=light X dot] (625) at (-6.25, 5.75) {$a\pi$};
		\node [style=light Z dot] (626) at (-21.75, 7.5) {};
		\node [style=light Z dot] (627) at (-12.5, 0.5) {};
		\node [style=light X dot] (628) at (-12.5, 10.75) {};
		\node [style=light X dot] (629) at (-9.25, 7.5) {};
		\node [style=light X dot] (630) at (-18.5, 4) {};
		\node [style=light X dot] (631) at (-6.25, 0.5) {};
		\node [style=light Z dot] (632) at (-6.25, 2.25) {};
		\node [style=light Z dot] (633) at (-25, 7.5) {};
		\node [style=light Z dot] (634) at (-23.5, 7.5) {};
		\node [style=light Z dot] (635) at (-4.25, 5.75) {};
		\node [style=light Z dot] (636) at (-3, 2.25) {};
		\node [style=light X dot] (637) at (-23.5, -1.25) {};
		\node [style=light X dot] (638) at (-25, 9.25) {};
		\node [style=light X dot] (639) at (-20, 9.25) {};
		\node [style=light Z dot] (640) at (-20, 7.5) {};
		\node [style=light X dot] (641) at (-25, 10.75) {$a\pi$};
		\node [style=light X dot] (642) at (-25, -1.25) {};
		\node [style=light X dot] (643) at (-4.25, -1.25) {};
		\node [style=light X dot] (644) at (-3, -1.25) {};
		\node [style=light X dot] (645) at (-1.75, -1.25) {};
		\node [style=light X dot] (646) at (-6.25, 4) {$a\pi$};
		\node [style=light X dot] (647) at (-25, 2.25) {};
		\node [style=light X dot] (648) at (-21.75, 2.25) {};
		\node [style=light Z dot] (649) at (-9.25, 0.5) {};
		\node [style=light Z dot] (650) at (-25, 0.5) {};
		\node [style=light Z dot] (651) at (-16.75, 0.5) {};
		\node [style=light Z dot] (652) at (-25, 5.75) {};
		\node [style=light Z dot] (653) at (-18.5, 5.75) {};
		\node [style=light X dot] (654) at (-25, 4) {};
		\node [style=light X dot] (655) at (-16.75, 4) {};
		\node [style=light Z dot] (656) at (-15.25, 0.5) {};
		\node [style=light Z dot] (657) at (-7.75, 0.5) {};
		\node [style=light X dot] (658) at (-15.25, -3) {};
		\node [style=light X dot] (659) at (-25, -3) {};
		\node [style=light X dot] (660) at (-7.75, -3) {};
		\node [style=light X dot] (661) at (-1.75, -3) {};
		\node [style=light X dot] (662) at (-14, 0.5) {$\;\pi\;$};
		\node [style=light X dot] (663) at (-10.75, 0.5) {$\;\pi\;$};
		\node [style=none] (664) at (0, 3.25) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (665) at (24, 10.75) {};
		\node [style=none] (666) at (24, 5.75) {};
		\node [style=none] (667) at (24, 9.25) {};
		\node [style=none] (668) at (24, 7.5) {};
		\node [style=none] (669) at (24, 0.5) {};
		\node [style=none] (670) at (24, 4) {};
		\node [style=none] (671) at (24, 2.25) {};
		\node [style=light Z dot] (672) at (7.25, 5.75) {};
		\node [style=light X dot] (673) at (7.25, 2.25) {};
		\node [style=light X dot] (674) at (18.75, 5.75) {$a\pi$};
		\node [style=light Z dot] (675) at (5.5, 7.5) {};
		\node [style=light Z dot] (676) at (13.75, 0.5) {};
		\node [style=light X dot] (677) at (13.75, 10.75) {};
		\node [style=light X dot] (678) at (15.75, 7.5) {};
		\node [style=light X dot] (679) at (8.75, 4) {};
		\node [style=light X dot] (680) at (18.75, 0.5) {};
		\node [style=light Z dot] (681) at (18.75, 2.25) {};
		\node [style=light Z dot] (682) at (2.25, 7.5) {};
		\node [style=light Z dot] (683) at (3.75, 7.5) {};
		\node [style=light Z dot] (684) at (21.5, 5.75) {};
		\node [style=light Z dot] (685) at (22.75, 2.25) {};
		\node [style=light X dot] (686) at (3.75, -1.25) {};
		\node [style=light X dot] (687) at (2.25, 9.25) {};
		\node [style=light X dot] (688) at (7.25, 9.25) {};
		\node [style=light Z dot] (689) at (7.25, 7.5) {};
		\node [style=light X dot] (690) at (2.25, 10.75) {$a\pi$};
		\node [style=light X dot] (691) at (2.25, -1.25) {};
		\node [style=light X dot] (692) at (21.5, -1.25) {};
		\node [style=light X dot] (693) at (22.75, -1.25) {};
		\node [style=light X dot] (694) at (24, -1.25) {};
		\node [style=light X dot] (695) at (18.75, 4) {$a\pi$};
		\node [style=light X dot] (696) at (2.25, 2.25) {};
		\node [style=light X dot] (697) at (5.5, 2.25) {};
		\node [style=light Z dot] (698) at (15.75, 0.5) {};
		\node [style=light Z dot] (699) at (2.25, 0.5) {};
		\node [style=light Z dot] (700) at (10.5, 0.5) {};
		\node [style=light Z dot] (701) at (2.25, 5.75) {};
		\node [style=light Z dot] (702) at (8.75, 5.75) {};
		\node [style=light X dot] (703) at (2.25, 4) {};
		\node [style=light X dot] (704) at (10.5, 4) {};
		\node [style=light Z dot] (705) at (12.25, 0.5) {};
		\node [style=light Z dot] (706) at (17.25, 0.5) {};
		\node [style=light X dot] (707) at (12.25, -3) {};
		\node [style=light X dot] (708) at (2.25, -3) {};
		\node [style=light X dot] (709) at (17.25, -3) {};
		\node [style=light X dot] (710) at (24, -3) {};
		\node [style=none] (711) at (0, -4.5) {Case 5};
		\node [style=light X dot] (713) at (15.5, 10.75) {$\;\pi\;$};
		\node [style=none] (714) at (-1.75, -7.5) {};
		\node [style=none] (715) at (-1.75, -12.5) {};
		\node [style=none] (716) at (-1.75, -9) {};
		\node [style=none] (717) at (-1.75, -10.75) {};
		\node [style=none] (718) at (-1.75, -17.75) {};
		\node [style=none] (719) at (-1.75, -14.25) {};
		\node [style=none] (720) at (-1.75, -16) {};
		\node [style=light Z dot] (721) at (-19.75, -12.5) {};
		\node [style=light X dot] (722) at (-19.75, -16) {};
		\node [style=light X dot] (723) at (-6.25, -12.5) {$a\pi$};
		\node [style=light Z dot] (724) at (-21.5, -10.75) {};
		\node [style=light Z dot] (725) at (-12.5, -17.75) {};
		\node [style=light X dot] (726) at (-12.5, -7.5) {};
		\node [style=light X dot] (727) at (-10.5, -10.75) {};
		\node [style=light X dot] (728) at (-18.25, -14.25) {};
		\node [style=light X dot] (729) at (-6.25, -17.75) {};
		\node [style=light Z dot] (730) at (-6.25, -16) {};
		\node [style=light Z dot] (731) at (-24.75, -10.75) {};
		\node [style=light Z dot] (732) at (-23.25, -10.75) {};
		\node [style=light Z dot] (733) at (-4.25, -12.5) {};
		\node [style=light Z dot] (734) at (-3, -16) {};
		\node [style=light X dot] (735) at (-23.25, -19.5) {};
		\node [style=light X dot] (736) at (-24.75, -9) {};
		\node [style=light X dot] (737) at (-19.75, -9) {};
		\node [style=light Z dot] (738) at (-19.75, -10.75) {};
		\node [style=light X dot] (739) at (-24.75, -7.5) {$a\pi$};
		\node [style=light X dot] (740) at (-24.75, -19.5) {};
		\node [style=light X dot] (741) at (-4.25, -19.5) {};
		\node [style=light X dot] (742) at (-3, -19.5) {};
		\node [style=light X dot] (743) at (-1.75, -19.5) {};
		\node [style=light X dot] (744) at (-6.25, -14.25) {$a\pi$};
		\node [style=light X dot] (745) at (-24.75, -16) {};
		\node [style=light X dot] (746) at (-21.5, -16) {};
		\node [style=light Z dot] (747) at (-10.5, -17.75) {};
		\node [style=light Z dot] (748) at (-24.75, -17.75) {};
		\node [style=light Z dot] (749) at (-16.5, -17.75) {};
		\node [style=light Z dot] (750) at (-24.75, -12.5) {};
		\node [style=light Z dot] (751) at (-18.25, -12.5) {};
		\node [style=light X dot] (752) at (-24.75, -14.25) {};
		\node [style=light X dot] (753) at (-16.5, -14.25) {};
		\node [style=light Z dot] (754) at (-15, -17.75) {};
		\node [style=light Z dot] (755) at (-7.75, -17.75) {};
		\node [style=light X dot] (756) at (-15, -21.25) {};
		\node [style=light X dot] (757) at (-24.75, -21.25) {};
		\node [style=light X dot] (758) at (-7.75, -21.25) {};
		\node [style=light X dot] (759) at (-1.75, -21.25) {};
		\node [style=light X dot] (760) at (-13.75, -17.75) {$\;\pi\;$};
		\node [style=light X dot] (761) at (-9, -17.75) {$\;\pi\;$};
		\node [style=none] (762) at (0, -15) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (763) at (24, -7.5) {};
		\node [style=none] (764) at (24, -12.5) {};
		\node [style=none] (765) at (24, -9) {};
		\node [style=none] (766) at (24, -10.75) {};
		\node [style=none] (767) at (24, -17.75) {};
		\node [style=none] (768) at (24, -14.25) {};
		\node [style=none] (769) at (24, -16) {};
		\node [style=light Z dot] (770) at (7.25, -12.5) {};
		\node [style=light X dot] (771) at (7.25, -16) {};
		\node [style=light X dot] (772) at (18.75, -12.5) {$a\pi$};
		\node [style=light Z dot] (773) at (5.5, -10.75) {};
		\node [style=light Z dot] (774) at (13.75, -17.75) {};
		\node [style=light X dot] (775) at (13.75, -7.5) {};
		\node [style=light X dot] (776) at (15.75, -10.75) {};
		\node [style=light X dot] (777) at (8.75, -14.25) {};
		\node [style=light X dot] (778) at (18.75, -17.75) {};
		\node [style=light Z dot] (779) at (18.75, -16) {};
		\node [style=light Z dot] (780) at (2.25, -10.75) {};
		\node [style=light Z dot] (781) at (3.75, -10.75) {};
		\node [style=light Z dot] (782) at (21.5, -12.5) {};
		\node [style=light Z dot] (783) at (22.75, -16) {};
		\node [style=light X dot] (784) at (3.75, -19.5) {};
		\node [style=light X dot] (785) at (2.25, -9) {};
		\node [style=light X dot] (786) at (7.25, -9) {};
		\node [style=light Z dot] (787) at (7.25, -10.75) {};
		\node [style=light X dot] (788) at (2.25, -7.5) {$a\pi$};
		\node [style=light X dot] (789) at (2.25, -19.5) {};
		\node [style=light X dot] (790) at (21.5, -19.5) {};
		\node [style=light X dot] (791) at (22.75, -19.5) {};
		\node [style=light X dot] (792) at (24, -19.5) {};
		\node [style=light X dot] (793) at (18.75, -14.25) {$a\pi$};
		\node [style=light X dot] (794) at (2.25, -16) {};
		\node [style=light X dot] (795) at (5.5, -16) {};
		\node [style=light Z dot] (796) at (15.75, -17.75) {};
		\node [style=light Z dot] (797) at (2.25, -17.75) {};
		\node [style=light Z dot] (798) at (10.5, -17.75) {};
		\node [style=light Z dot] (799) at (2.25, -12.5) {};
		\node [style=light Z dot] (800) at (8.75, -12.5) {};
		\node [style=light X dot] (801) at (2.25, -14.25) {};
		\node [style=light X dot] (802) at (10.5, -14.25) {};
		\node [style=light Z dot] (803) at (12.25, -17.75) {};
		\node [style=light Z dot] (804) at (17.25, -17.75) {};
		\node [style=light X dot] (805) at (12.25, -21.25) {};
		\node [style=light X dot] (806) at (2.25, -21.25) {};
		\node [style=light X dot] (807) at (17.25, -21.25) {};
		\node [style=light X dot] (808) at (24, -21.25) {};
		\node [style=none] (809) at (0, -22.75) {Case 6};
		\node [style=light X dot] (810) at (18.75, -7.5) {$\;\pi\;$};
		\node [style=light X dot] (811) at (18.75, -10.75) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (531) to (532);
		\draw (528) to (516.center);
		\draw (529) to (519.center);
		\draw (525) to (517.center);
		\draw (532) to (522.center);
		\draw (531) to (520.center);
		\draw (523) to (524);
		\draw (524) to (532);
		\draw (528) to (527);
		\draw (526) to (533);
		\draw (534) to (537);
		\draw (539) to (538);
		\draw (539) to (518.center);
		\draw (539) to (540);
		\draw [style=fault-free] (526) to (540);
		\draw (540) to (529);
		\draw (541) to (528);
		\draw (542) to (537);
		\draw (543) to (537);
		\draw (543) to (544);
		\draw (544) to (545);
		\draw (535) to (543);
		\draw (536) to (544);
		\draw (546) to (521.center);
		\draw (547) to (548);
		\draw (524) to (548);
		\draw (526) to (548);
		\draw (529) to (549);
		\draw (527) to (549);
		\draw (550) to (551);
		\draw (523) to (552);
		\draw (553) to (530);
		\draw (553) to (525);
		\draw (523) to (553);
		\draw (530) to (554);
		\draw (555) to (551);
		\draw (530) to (555);
		\draw (555) to (546);
		\draw (556) to (558);
		\draw (559) to (558);
		\draw (560) to (558);
		\draw (560) to (561);
		\draw (557) to (560);
		\draw (549) to (557);
		\draw (556) to (527);
		\draw (551) to (556);
		\draw (557) to (531);
		\draw (580) to (581);
		\draw (577) to (565.center);
		\draw (578) to (568.center);
		\draw (574) to (566.center);
		\draw (581) to (571.center);
		\draw (580) to (569.center);
		\draw (572) to (573);
		\draw (573) to (581);
		\draw (577) to (576);
		\draw (575) to (582);
		\draw (583) to (586);
		\draw (588) to (587);
		\draw (588) to (567.center);
		\draw (588) to (589);
		\draw [style=fault-free] (575) to (589);
		\draw (589) to (578);
		\draw (590) to (577);
		\draw (591) to (586);
		\draw (592) to (586);
		\draw (592) to (593);
		\draw (593) to (594);
		\draw (584) to (592);
		\draw (585) to (593);
		\draw (595) to (570.center);
		\draw (596) to (597);
		\draw (573) to (597);
		\draw (575) to (597);
		\draw (578) to (598);
		\draw (576) to (598);
		\draw (599) to (600);
		\draw (572) to (601);
		\draw (602) to (579);
		\draw (602) to (574);
		\draw (572) to (602);
		\draw (579) to (603);
		\draw (604) to (600);
		\draw (579) to (604);
		\draw (604) to (595);
		\draw (605) to (607);
		\draw (608) to (607);
		\draw (609) to (607);
		\draw (609) to (610);
		\draw (606) to (609);
		\draw (598) to (606);
		\draw (605) to (576);
		\draw (600) to (605);
		\draw (606) to (580);
		\draw (631) to (632);
		\draw (628) to (616.center);
		\draw (629) to (619.center);
		\draw (625) to (617.center);
		\draw (632) to (622.center);
		\draw (631) to (620.center);
		\draw (623) to (624);
		\draw (624) to (632);
		\draw (628) to (627);
		\draw (626) to (633);
		\draw (634) to (637);
		\draw (639) to (638);
		\draw (639) to (618.center);
		\draw (639) to (640);
		\draw [style=fault-free] (626) to (640);
		\draw (640) to (629);
		\draw (641) to (628);
		\draw (642) to (637);
		\draw (643) to (637);
		\draw (643) to (644);
		\draw (644) to (645);
		\draw (635) to (643);
		\draw (636) to (644);
		\draw (646) to (621.center);
		\draw (647) to (648);
		\draw (624) to (648);
		\draw (626) to (648);
		\draw (629) to (649);
		\draw (627) to (649);
		\draw (650) to (651);
		\draw (623) to (652);
		\draw (653) to (630);
		\draw (653) to (625);
		\draw (623) to (653);
		\draw (630) to (654);
		\draw (655) to (651);
		\draw (630) to (655);
		\draw (655) to (646);
		\draw (656) to (658);
		\draw (659) to (658);
		\draw (660) to (658);
		\draw (660) to (661);
		\draw (657) to (660);
		\draw (649) to (657);
		\draw (656) to (627);
		\draw (651) to (656);
		\draw (657) to (631);
		\draw (680) to (681);
		\draw (677) to (665.center);
		\draw (678) to (668.center);
		\draw (674) to (666.center);
		\draw (681) to (671.center);
		\draw (680) to (669.center);
		\draw (672) to (673);
		\draw (673) to (681);
		\draw (677) to (676);
		\draw (675) to (682);
		\draw (683) to (686);
		\draw (688) to (687);
		\draw (688) to (667.center);
		\draw (688) to (689);
		\draw [style=fault-free] (675) to (689);
		\draw (689) to (678);
		\draw (690) to (677);
		\draw (691) to (686);
		\draw (692) to (686);
		\draw (692) to (693);
		\draw (693) to (694);
		\draw (684) to (692);
		\draw (685) to (693);
		\draw (695) to (670.center);
		\draw (696) to (697);
		\draw (673) to (697);
		\draw (675) to (697);
		\draw (678) to (698);
		\draw (676) to (698);
		\draw (699) to (700);
		\draw (672) to (701);
		\draw (702) to (679);
		\draw (702) to (674);
		\draw (672) to (702);
		\draw (679) to (703);
		\draw (704) to (700);
		\draw (679) to (704);
		\draw (704) to (695);
		\draw (705) to (707);
		\draw (708) to (707);
		\draw (709) to (707);
		\draw (709) to (710);
		\draw (706) to (709);
		\draw (698) to (706);
		\draw (705) to (676);
		\draw (700) to (705);
		\draw (706) to (680);
		\draw (729) to (730);
		\draw (726) to (714.center);
		\draw (727) to (717.center);
		\draw (723) to (715.center);
		\draw (730) to (720.center);
		\draw (729) to (718.center);
		\draw (721) to (722);
		\draw (722) to (730);
		\draw (726) to (725);
		\draw (724) to (731);
		\draw (732) to (735);
		\draw (737) to (736);
		\draw (737) to (716.center);
		\draw (737) to (738);
		\draw [style=fault-free] (724) to (738);
		\draw (738) to (727);
		\draw (739) to (726);
		\draw (740) to (735);
		\draw (741) to (735);
		\draw (741) to (742);
		\draw (742) to (743);
		\draw (733) to (741);
		\draw (734) to (742);
		\draw (744) to (719.center);
		\draw (745) to (746);
		\draw (722) to (746);
		\draw (724) to (746);
		\draw (727) to (747);
		\draw (725) to (747);
		\draw (748) to (749);
		\draw (721) to (750);
		\draw (751) to (728);
		\draw (751) to (723);
		\draw (721) to (751);
		\draw (728) to (752);
		\draw (753) to (749);
		\draw (728) to (753);
		\draw (753) to (744);
		\draw (754) to (756);
		\draw (757) to (756);
		\draw (758) to (756);
		\draw (758) to (759);
		\draw (755) to (758);
		\draw (747) to (755);
		\draw (754) to (725);
		\draw (749) to (754);
		\draw (755) to (729);
		\draw (778) to (779);
		\draw (775) to (763.center);
		\draw (776) to (766.center);
		\draw (772) to (764.center);
		\draw (779) to (769.center);
		\draw (778) to (767.center);
		\draw (770) to (771);
		\draw (771) to (779);
		\draw (775) to (774);
		\draw (773) to (780);
		\draw (781) to (784);
		\draw (786) to (785);
		\draw (786) to (765.center);
		\draw (786) to (787);
		\draw [style=fault-free] (773) to (787);
		\draw (787) to (776);
		\draw (788) to (775);
		\draw (789) to (784);
		\draw (790) to (784);
		\draw (790) to (791);
		\draw (791) to (792);
		\draw (782) to (790);
		\draw (783) to (791);
		\draw (793) to (768.center);
		\draw (794) to (795);
		\draw (771) to (795);
		\draw (773) to (795);
		\draw (776) to (796);
		\draw (774) to (796);
		\draw (797) to (798);
		\draw (770) to (799);
		\draw (800) to (777);
		\draw (800) to (772);
		\draw (770) to (800);
		\draw (777) to (801);
		\draw (802) to (798);
		\draw (777) to (802);
		\draw (802) to (793);
		\draw (803) to (805);
		\draw (806) to (805);
		\draw (807) to (805);
		\draw (807) to (808);
		\draw (804) to (807);
		\draw (796) to (804);
		\draw (803) to (774);
		\draw (798) to (803);
		\draw (804) to (778);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.75, 13.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (182) at (19.75, 3) {};
		\node [style=none] (183) at (19.75, -2) {};
		\node [style=none] (184) at (19.75, 1.5) {};
		\node [style=none] (185) at (19.75, -0.25) {};
		\node [style=none] (186) at (19.75, -7.25) {};
		\node [style=none] (187) at (19.75, -3.75) {};
		\node [style=none] (188) at (19.75, -5.5) {};
		\node [style=light Z dot] (189) at (6, -2) {};
		\node [style=light X dot] (190) at (6, -5.5) {};
		\node [style=light X dot] (191) at (15.25, -2) {$a\pi$};
		\node [style=light Z dot] (192) at (4.25, -0.25) {};
		\node [style=light Z dot] (193) at (11, -7.25) {};
		\node [style=light X dot] (194) at (11, 3) {};
		\node [style=light X dot] (195) at (13.5, -0.25) {};
		\node [style=light X dot] (196) at (7.5, -3.75) {};
		\node [style=light X dot] (197) at (15.25, -7.25) {};
		\node [style=light Z dot] (198) at (15.25, -5.5) {};
		\node [style=light Z dot] (199) at (1, -0.25) {};
		\node [style=light Z dot] (200) at (2.5, -0.25) {};
		\node [style=light Z dot] (201) at (17.25, -2) {};
		\node [style=light Z dot] (202) at (18.5, -5.5) {};
		\node [style=light X dot] (203) at (2.5, -9) {};
		\node [style=light X dot] (204) at (1, 1.5) {};
		\node [style=light X dot] (205) at (6, 1.5) {};
		\node [style=light Z dot] (206) at (6, -0.25) {};
		\node [style=light X dot] (207) at (1, 3) {$a\pi$};
		\node [style=light X dot] (208) at (1, -9) {};
		\node [style=light X dot] (209) at (17.25, -9) {};
		\node [style=light X dot] (210) at (18.5, -9) {};
		\node [style=light X dot] (211) at (19.75, -9) {};
		\node [style=light X dot] (212) at (15.25, -3.75) {$a\pi$};
		\node [style=light X dot] (213) at (1, -5.5) {};
		\node [style=light X dot] (214) at (4.25, -5.5) {};
		\node [style=light Z dot] (215) at (13.5, -7.25) {};
		\node [style=light Z dot] (216) at (1, -7.25) {};
		\node [style=light Z dot] (217) at (9.25, -7.25) {};
		\node [style=light Z dot] (218) at (1, -2) {};
		\node [style=light Z dot] (219) at (7.5, -2) {};
		\node [style=light X dot] (220) at (1, -3.75) {};
		\node [style=light X dot] (221) at (9.25, -3.75) {};
		\node [style=none] (223) at (21.75, 19.5) {};
		\node [style=none] (224) at (21.75, 14.5) {};
		\node [style=none] (225) at (21.75, 18) {};
		\node [style=none] (226) at (21.75, 16.25) {};
		\node [style=none] (227) at (21.75, 9.25) {};
		\node [style=none] (228) at (21.75, 12.75) {};
		\node [style=none] (229) at (21.75, 11) {};
		\node [style=light Z dot] (230) at (6, 14.5) {};
		\node [style=light X dot] (231) at (6, 11) {};
		\node [style=light X dot] (232) at (17.25, 14.5) {$a\pi$};
		\node [style=light Z dot] (233) at (4.25, 16.25) {};
		\node [style=light Z dot] (234) at (12.25, 9.25) {};
		\node [style=light X dot] (235) at (12.25, 19.5) {};
		\node [style=light X dot] (236) at (14.25, 16.25) {};
		\node [style=light X dot] (237) at (7.5, 12.75) {};
		\node [style=light X dot] (238) at (17.25, 9.25) {};
		\node [style=light Z dot] (239) at (17.25, 11) {};
		\node [style=light Z dot] (240) at (1, 16.25) {};
		\node [style=light Z dot] (241) at (2.5, 16.25) {};
		\node [style=light Z dot] (242) at (19.25, 14.5) {};
		\node [style=light Z dot] (243) at (20.5, 11) {};
		\node [style=light X dot] (244) at (2.5, 7.5) {};
		\node [style=light X dot] (245) at (1, 18) {};
		\node [style=light X dot] (246) at (6, 18) {};
		\node [style=light Z dot] (247) at (6, 16.25) {};
		\node [style=light X dot] (248) at (1, 19.5) {$a\pi$};
		\node [style=light X dot] (249) at (1, 7.5) {};
		\node [style=light X dot] (250) at (19.25, 7.5) {};
		\node [style=light X dot] (251) at (20.5, 7.5) {};
		\node [style=light X dot] (252) at (21.75, 7.5) {};
		\node [style=light X dot] (253) at (17.25, 12.75) {$a\pi$};
		\node [style=light X dot] (254) at (1, 11) {};
		\node [style=light X dot] (255) at (4.25, 11) {};
		\node [style=light Z dot] (256) at (14.25, 9.25) {};
		\node [style=light Z dot] (257) at (1, 9.25) {};
		\node [style=light Z dot] (258) at (9.25, 9.25) {};
		\node [style=light Z dot] (259) at (1, 14.5) {};
		\node [style=light Z dot] (260) at (7.5, 14.5) {};
		\node [style=light X dot] (261) at (1, 12.75) {};
		\node [style=light X dot] (262) at (9.25, 12.75) {};
		\node [style=light Z dot] (265) at (10.75, 9.25) {};
		\node [style=light Z dot] (266) at (15.75, 9.25) {};
		\node [style=light X dot] (267) at (13.25, 5.5) {};
		\node [style=none] (272) at (-4, 19.5) {};
		\node [style=none] (273) at (-4, 14.5) {};
		\node [style=none] (274) at (-4, 18) {};
		\node [style=none] (275) at (-4, 16.25) {};
		\node [style=none] (276) at (-4, 9.25) {};
		\node [style=none] (277) at (-4, 12.75) {};
		\node [style=none] (278) at (-4, 11) {};
		\node [style=light Z dot] (279) at (-19.75, 14.5) {};
		\node [style=light X dot] (280) at (-19.75, 11) {};
		\node [style=light X dot] (281) at (-8.5, 14.5) {$a\pi$};
		\node [style=light Z dot] (282) at (-21.5, 16.25) {};
		\node [style=light Z dot] (283) at (-13.5, 9.25) {};
		\node [style=light X dot] (284) at (-13.5, 19.5) {};
		\node [style=light X dot] (285) at (-11.5, 16.25) {};
		\node [style=light X dot] (286) at (-18.25, 12.75) {};
		\node [style=light X dot] (287) at (-8.5, 9.25) {};
		\node [style=light Z dot] (288) at (-8.5, 11) {};
		\node [style=light Z dot] (289) at (-24.75, 16.25) {};
		\node [style=light Z dot] (290) at (-23.25, 16.25) {};
		\node [style=light Z dot] (291) at (-6.5, 14.5) {};
		\node [style=light Z dot] (292) at (-5.25, 11) {};
		\node [style=light X dot] (293) at (-23.25, 7.5) {};
		\node [style=light X dot] (294) at (-24.75, 18) {};
		\node [style=light X dot] (295) at (-19.75, 18) {};
		\node [style=light Z dot] (296) at (-19.75, 16.25) {};
		\node [style=light X dot] (297) at (-24.75, 19.5) {$a\pi$};
		\node [style=light X dot] (298) at (-24.75, 7.5) {};
		\node [style=light X dot] (299) at (-6.5, 7.5) {};
		\node [style=light X dot] (300) at (-5.25, 7.5) {};
		\node [style=light X dot] (301) at (-4, 7.5) {};
		\node [style=light X dot] (302) at (-8.5, 12.75) {$a\pi$};
		\node [style=light X dot] (303) at (-24.75, 11) {};
		\node [style=light X dot] (304) at (-21.5, 11) {};
		\node [style=light Z dot] (305) at (-11.5, 9.25) {};
		\node [style=light Z dot] (306) at (-24.75, 9.25) {};
		\node [style=light Z dot] (307) at (-16.5, 9.25) {};
		\node [style=light Z dot] (308) at (-24.75, 14.5) {};
		\node [style=light Z dot] (309) at (-18.25, 14.5) {};
		\node [style=light X dot] (310) at (-24.75, 12.75) {};
		\node [style=light X dot] (311) at (-16.5, 12.75) {};
		\node [style=light Z dot] (312) at (-15, 9.25) {};
		\node [style=light Z dot] (313) at (-10, 9.25) {};
		\node [style=light X dot] (314) at (-15, 5.75) {};
		\node [style=light X dot] (315) at (-24.75, 5.75) {};
		\node [style=light X dot] (316) at (-10, 5.75) {};
		\node [style=light X dot] (317) at (-4, 5.75) {};
		\node [style=none] (318) at (-26.25, -2.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (319) at (-4, 3) {};
		\node [style=none] (320) at (-4, -2) {};
		\node [style=none] (321) at (-4, 1.5) {};
		\node [style=none] (322) at (-4, -0.25) {};
		\node [style=none] (323) at (-4, -7.25) {};
		\node [style=none] (324) at (-4, -3.75) {};
		\node [style=none] (325) at (-4, -5.5) {};
		\node [style=light Z dot] (326) at (-19.75, -2) {};
		\node [style=light X dot] (327) at (-19.75, -5.5) {};
		\node [style=light X dot] (328) at (-8.5, -2) {$a\pi$};
		\node [style=light Z dot] (329) at (-21.5, -0.25) {};
		\node [style=light Z dot] (330) at (-13.5, -7.25) {};
		\node [style=light X dot] (331) at (-13.5, 3) {};
		\node [style=light X dot] (332) at (-11.5, -0.25) {};
		\node [style=light X dot] (333) at (-18.25, -3.75) {};
		\node [style=light X dot] (334) at (-8.5, -7.25) {};
		\node [style=light Z dot] (335) at (-8.5, -5.5) {};
		\node [style=light Z dot] (336) at (-24.75, -0.25) {};
		\node [style=light Z dot] (337) at (-23.25, -0.25) {};
		\node [style=light Z dot] (338) at (-6.5, -2) {};
		\node [style=light Z dot] (339) at (-5.25, -5.5) {};
		\node [style=light X dot] (340) at (-23.25, -9) {};
		\node [style=light X dot] (341) at (-24.75, 1.5) {};
		\node [style=light X dot] (342) at (-19.75, 1.5) {};
		\node [style=light Z dot] (343) at (-19.75, -0.25) {};
		\node [style=light X dot] (344) at (-24.75, 3) {$a\pi$};
		\node [style=light X dot] (345) at (-24.75, -9) {};
		\node [style=light X dot] (346) at (-6.5, -9) {};
		\node [style=light X dot] (347) at (-5.25, -9) {};
		\node [style=light X dot] (348) at (-4, -9) {};
		\node [style=light X dot] (349) at (-8.5, -3.75) {$a\pi$};
		\node [style=light X dot] (350) at (-24.75, -5.5) {};
		\node [style=light X dot] (351) at (-21.5, -5.5) {};
		\node [style=light Z dot] (352) at (-11.5, -7.25) {};
		\node [style=light Z dot] (353) at (-24.75, -7.25) {};
		\node [style=light Z dot] (354) at (-16.5, -7.25) {};
		\node [style=light Z dot] (355) at (-24.75, -2) {};
		\node [style=light Z dot] (356) at (-18.25, -2) {};
		\node [style=light X dot] (357) at (-24.75, -3.75) {};
		\node [style=light X dot] (358) at (-16.5, -3.75) {};
		\node [style=light Z dot] (359) at (-15, -7.25) {};
		\node [style=light X dot] (361) at (-15, -11.25) {};
		\node [style=none] (362) at (-26.5, 12) {$\RHS=$};
		\node [style=none] (363) at (-1.75, -3) {$\xlongequal[(id)]{(Hopf)}$};
		\node [style=none] (364) at (21.25, -3.25) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (197) to (198);
		\draw (194) to (182.center);
		\draw (195) to (185.center);
		\draw (191) to (183.center);
		\draw (198) to (188.center);
		\draw (197) to (186.center);
		\draw (189) to (190);
		\draw (190) to (198);
		\draw (194) to (193);
		\draw (192) to (199);
		\draw (200) to (203);
		\draw (205) to (204);
		\draw (205) to (184.center);
		\draw (205) to (206);
		\draw (192) to (206);
		\draw (206) to (195);
		\draw (207) to (194);
		\draw (208) to (203);
		\draw (209) to (203);
		\draw (209) to (210);
		\draw (210) to (211);
		\draw (201) to (209);
		\draw (202) to (210);
		\draw (212) to (187.center);
		\draw (213) to (214);
		\draw (190) to (214);
		\draw (192) to (214);
		\draw (195) to (215);
		\draw (215) to (197);
		\draw (193) to (215);
		\draw (216) to (217);
		\draw (217) to (193);
		\draw (189) to (218);
		\draw (219) to (196);
		\draw (219) to (191);
		\draw (189) to (219);
		\draw (196) to (220);
		\draw (221) to (217);
		\draw (196) to (221);
		\draw (221) to (212);
		\draw (238) to (239);
		\draw (235) to (223.center);
		\draw (236) to (226.center);
		\draw (232) to (224.center);
		\draw (239) to (229.center);
		\draw (238) to (227.center);
		\draw (230) to (231);
		\draw (231) to (239);
		\draw (235) to (234);
		\draw (233) to (240);
		\draw (241) to (244);
		\draw (246) to (245);
		\draw (246) to (225.center);
		\draw (246) to (247);
		\draw (233) to (247);
		\draw (247) to (236);
		\draw (248) to (235);
		\draw (249) to (244);
		\draw (250) to (244);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (242) to (250);
		\draw (243) to (251);
		\draw (253) to (228.center);
		\draw (254) to (255);
		\draw (231) to (255);
		\draw (233) to (255);
		\draw (236) to (256);
		\draw (256) to (238);
		\draw (234) to (256);
		\draw (257) to (258);
		\draw (258) to (234);
		\draw (230) to (259);
		\draw (260) to (237);
		\draw (260) to (232);
		\draw (230) to (260);
		\draw (237) to (261);
		\draw (262) to (258);
		\draw (237) to (262);
		\draw (262) to (253);
		\draw [bend right=15] (265) to (267);
		\draw (287) to (288);
		\draw (284) to (272.center);
		\draw (285) to (275.center);
		\draw (281) to (273.center);
		\draw (288) to (278.center);
		\draw (287) to (276.center);
		\draw (279) to (280);
		\draw (280) to (288);
		\draw (284) to (283);
		\draw (282) to (289);
		\draw (290) to (293);
		\draw (295) to (294);
		\draw (295) to (274.center);
		\draw (295) to (296);
		\draw (282) to (296);
		\draw (296) to (285);
		\draw (297) to (284);
		\draw (298) to (293);
		\draw (299) to (293);
		\draw (299) to (300);
		\draw (300) to (301);
		\draw (291) to (299);
		\draw (292) to (300);
		\draw (302) to (277.center);
		\draw (303) to (304);
		\draw (280) to (304);
		\draw (282) to (304);
		\draw (285) to (305);
		\draw (305) to (287);
		\draw (283) to (305);
		\draw (306) to (307);
		\draw (307) to (283);
		\draw (279) to (308);
		\draw (309) to (286);
		\draw (309) to (281);
		\draw (279) to (309);
		\draw (286) to (310);
		\draw (311) to (307);
		\draw (286) to (311);
		\draw (311) to (302);
		\draw (312) to (314);
		\draw (315) to (314);
		\draw (316) to (314);
		\draw (316) to (317);
		\draw (313) to (316);
		\draw [bend left=15] (266) to (267);
		\draw (334) to (335);
		\draw (331) to (319.center);
		\draw (332) to (322.center);
		\draw (328) to (320.center);
		\draw (335) to (325.center);
		\draw (334) to (323.center);
		\draw (326) to (327);
		\draw (327) to (335);
		\draw (331) to (330);
		\draw (329) to (336);
		\draw (337) to (340);
		\draw (342) to (341);
		\draw (342) to (321.center);
		\draw (342) to (343);
		\draw (329) to (343);
		\draw (343) to (332);
		\draw (344) to (331);
		\draw (345) to (340);
		\draw (346) to (340);
		\draw (346) to (347);
		\draw (347) to (348);
		\draw (338) to (346);
		\draw (339) to (347);
		\draw (349) to (324.center);
		\draw (350) to (351);
		\draw (327) to (351);
		\draw (329) to (351);
		\draw (332) to (352);
		\draw (352) to (334);
		\draw (330) to (352);
		\draw (353) to (354);
		\draw (354) to (330);
		\draw (326) to (355);
		\draw (356) to (333);
		\draw (356) to (328);
		\draw (326) to (356);
		\draw (333) to (357);
		\draw (358) to (354);
		\draw (333) to (358);
		\draw (358) to (349);
		\draw [bend right] (359) to (361);
		\draw [bend right] (361) to (359);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (142) at (-2.25, 6.75) {};
		\node [style=none] (143) at (-2.25, 1.75) {};
		\node [style=none] (144) at (-2.25, 5.25) {};
		\node [style=none] (145) at (-2.25, 3.5) {};
		\node [style=none] (146) at (-2.25, -3.5) {};
		\node [style=none] (147) at (-2.25, 0) {};
		\node [style=none] (148) at (-2.25, -1.75) {};
		\node [style=light Z dot] (149) at (-16, 1.75) {};
		\node [style=light X dot] (150) at (-16, -1.75) {};
		\node [style=light X dot] (151) at (-6.75, 1.75) {$a\pi$};
		\node [style=light Z dot] (152) at (-17.75, 3.5) {};
		\node [style=light Z dot] (153) at (-11, -3.5) {};
		\node [style=light X dot] (154) at (-11, 6.75) {};
		\node [style=light X dot] (155) at (-8.5, 3.5) {};
		\node [style=light X dot] (156) at (-14.5, 0) {};
		\node [style=light X dot] (157) at (-6.75, -3.5) {};
		\node [style=light Z dot] (158) at (-6.75, -1.75) {};
		\node [style=light Z dot] (159) at (-21, 3.5) {};
		\node [style=light Z dot] (160) at (-19.5, 3.5) {};
		\node [style=light Z dot] (161) at (-4.75, 1.75) {};
		\node [style=light Z dot] (162) at (-3.5, -1.75) {};
		\node [style=light X dot] (163) at (-19.5, -5.25) {};
		\node [style=light X dot] (164) at (-21, 5.25) {};
		\node [style=light X dot] (165) at (-16, 5.25) {};
		\node [style=light Z dot] (166) at (-16, 3.5) {};
		\node [style=light X dot] (167) at (-21, 6.75) {$a\pi$};
		\node [style=light X dot] (168) at (-21, -5.25) {};
		\node [style=light X dot] (169) at (-4.75, -5.25) {};
		\node [style=light X dot] (170) at (-3.5, -5.25) {};
		\node [style=light X dot] (171) at (-2.25, -5.25) {};
		\node [style=light X dot] (172) at (-6.75, 0) {$a\pi$};
		\node [style=light X dot] (173) at (-21, -1.75) {};
		\node [style=light X dot] (174) at (-17.75, -1.75) {};
		\node [style=light Z dot] (175) at (-8.5, -3.5) {};
		\node [style=light Z dot] (176) at (-21, -3.5) {};
		\node [style=light Z dot] (177) at (-12.75, -3.5) {};
		\node [style=light Z dot] (178) at (-21, 1.75) {};
		\node [style=light Z dot] (179) at (-14.5, 1.75) {};
		\node [style=light X dot] (180) at (-21, 0) {};
		\node [style=light X dot] (181) at (-12.75, 0) {};
		\node [style=none] (222) at (-9.75, -3) {$t_1$};
		\node [style=none] (223) at (0, 0) {\scriptsize $(\WTS)$};
		\node [style=none] (224) at (23, 6.75) {};
		\node [style=none] (225) at (23, 1.75) {};
		\node [style=none] (226) at (23, 5.25) {};
		\node [style=none] (227) at (23, 3.5) {};
		\node [style=none] (228) at (23, -3.5) {};
		\node [style=none] (229) at (23, 0) {};
		\node [style=none] (230) at (23, -1.75) {};
		\node [style=light Z dot] (231) at (7.25, 1.75) {};
		\node [style=light X dot] (232) at (7.25, -1.75) {};
		\node [style=light X dot] (233) at (18.5, 1.75) {$a\pi$};
		\node [style=light Z dot] (234) at (5.5, 3.5) {};
		\node [style=light Z dot] (235) at (13.5, -3.5) {};
		\node [style=light X dot] (236) at (13.5, 6.75) {};
		\node [style=light X dot] (237) at (15.5, 3.5) {};
		\node [style=light X dot] (238) at (8.75, 0) {};
		\node [style=light X dot] (239) at (18.5, -3.5) {};
		\node [style=light Z dot] (240) at (18.5, -1.75) {};
		\node [style=light Z dot] (241) at (2.25, 3.5) {};
		\node [style=light Z dot] (242) at (3.75, 3.5) {};
		\node [style=light Z dot] (243) at (20.5, 1.75) {};
		\node [style=light Z dot] (244) at (21.75, -1.75) {};
		\node [style=light X dot] (245) at (3.75, -5.25) {};
		\node [style=light X dot] (246) at (2.25, 5.25) {};
		\node [style=light X dot] (247) at (7.25, 5.25) {};
		\node [style=light Z dot] (248) at (7.25, 3.5) {};
		\node [style=light X dot] (249) at (2.25, 6.75) {$a\pi$};
		\node [style=light X dot] (250) at (2.25, -5.25) {};
		\node [style=light X dot] (251) at (20.5, -5.25) {};
		\node [style=light X dot] (252) at (21.75, -5.25) {};
		\node [style=light X dot] (253) at (23, -5.25) {};
		\node [style=light X dot] (254) at (18.5, 0) {$a\pi$};
		\node [style=light X dot] (255) at (2.25, -1.75) {};
		\node [style=light X dot] (256) at (5.5, -1.75) {};
		\node [style=light Z dot] (257) at (15.5, -3.5) {};
		\node [style=light Z dot] (258) at (2.25, -3.5) {};
		\node [style=light Z dot] (259) at (10.5, -3.5) {};
		\node [style=light Z dot] (260) at (2.25, 1.75) {};
		\node [style=light Z dot] (261) at (8.75, 1.75) {};
		\node [style=light X dot] (262) at (2.25, 0) {};
		\node [style=light X dot] (263) at (10.5, 0) {};
		\node [style=light Z dot] (264) at (12, -3.5) {};
		\node [style=light Z dot] (265) at (17, -3.5) {};
		\node [style=light X dot] (266) at (12, -7) {};
		\node [style=light X dot] (267) at (2.25, -7) {};
		\node [style=light X dot] (268) at (17, -7) {};
		\node [style=light X dot] (269) at (23, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (152) to (159);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=fault-free] (152) to (166);
		\draw (166) to (155);
		\draw (167) to (154);
		\draw (168) to (163);
		\draw (169) to (163);
		\draw (169) to (170);
		\draw (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw (173) to (174);
		\draw (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw (156) to (181);
		\draw (181) to (172);
		\draw (239) to (240);
		\draw (236) to (224.center);
		\draw (237) to (227.center);
		\draw (233) to (225.center);
		\draw (240) to (230.center);
		\draw (239) to (228.center);
		\draw (231) to (232);
		\draw (232) to (240);
		\draw (236) to (235);
		\draw (234) to (241);
		\draw (242) to (245);
		\draw (247) to (246);
		\draw (247) to (226.center);
		\draw (247) to (248);
		\draw [style=fault-free] (234) to (248);
		\draw (248) to (237);
		\draw (249) to (236);
		\draw (250) to (245);
		\draw (251) to (245);
		\draw (251) to (252);
		\draw (252) to (253);
		\draw (243) to (251);
		\draw (244) to (252);
		\draw (254) to (229.center);
		\draw (255) to (256);
		\draw (232) to (256);
		\draw (234) to (256);
		\draw (237) to (257);
		\draw (235) to (257);
		\draw (258) to (259);
		\draw (231) to (260);
		\draw (261) to (238);
		\draw (261) to (233);
		\draw (231) to (261);
		\draw (238) to (262);
		\draw (263) to (259);
		\draw (238) to (263);
		\draw (263) to (254);
		\draw (264) to (266);
		\draw (267) to (266);
		\draw (268) to (266);
		\draw (268) to (269);
		\draw (265) to (268);
		\draw (257) to (265);
		\draw (264) to (235);
		\draw (259) to (264);
		\draw (265) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0.5) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=light Z dot] (316) at (-23, 5.25) {$\;\pi\;$};
		\node [style=none] (318) at (-2.75, 8.5) {};
		\node [style=none] (319) at (-2.75, 3.5) {};
		\node [style=none] (320) at (-2.75, 7) {};
		\node [style=none] (321) at (-2.75, 5.25) {};
		\node [style=none] (322) at (-2.75, -1.75) {};
		\node [style=none] (323) at (-2.75, 1.75) {};
		\node [style=none] (324) at (-2.75, 0) {};
		\node [style=light Z dot] (325) at (-18.5, 3.5) {};
		\node [style=light X dot] (326) at (-18.5, 0) {};
		\node [style=light X dot] (327) at (-7.25, 3.5) {$a\pi$};
		\node [style=light Z dot] (328) at (-24.5, 5.25) {};
		\node [style=light Z dot] (329) at (-12.25, -1.75) {};
		\node [style=light X dot] (330) at (-12.25, 8.5) {};
		\node [style=light X dot] (331) at (-10.25, 5.25) {};
		\node [style=light X dot] (332) at (-17, 1.75) {};
		\node [style=light X dot] (333) at (-7.25, -1.75) {};
		\node [style=light Z dot] (334) at (-7.25, 0) {};
		\node [style=light Z dot] (335) at (-29, 5.25) {};
		\node [style=light Z dot] (336) at (-27.5, 5.25) {};
		\node [style=light Z dot] (337) at (-5.25, 3.5) {};
		\node [style=light Z dot] (338) at (-4, 0) {};
		\node [style=light X dot] (339) at (-27.5, -3.5) {};
		\node [style=light X dot] (340) at (-29, 7) {};
		\node [style=light X dot] (341) at (-21.75, 7) {};
		\node [style=light Z dot] (342) at (-21.75, 5.25) {};
		\node [style=light X dot] (343) at (-29, 8.5) {$a\pi$};
		\node [style=light X dot] (344) at (-29, -3.5) {};
		\node [style=light X dot] (345) at (-5.25, -3.5) {};
		\node [style=light X dot] (346) at (-4, -3.5) {};
		\node [style=light X dot] (347) at (-2.75, -3.5) {};
		\node [style=light X dot] (348) at (-7.25, 1.75) {$a\pi$};
		\node [style=light X dot] (349) at (-29, 0) {};
		\node [style=light X dot] (350) at (-24.5, 0) {};
		\node [style=light Z dot] (351) at (-10.25, -1.75) {};
		\node [style=light Z dot] (352) at (-29, -1.75) {};
		\node [style=light Z dot] (353) at (-15.25, -1.75) {};
		\node [style=light Z dot] (354) at (-29, 3.5) {};
		\node [style=light Z dot] (355) at (-17, 3.5) {};
		\node [style=light X dot] (356) at (-29, 1.75) {};
		\node [style=light X dot] (357) at (-15.25, 1.75) {};
		\node [style=light Z dot] (358) at (-13.75, -1.75) {};
		\node [style=light Z dot] (359) at (-8.75, -1.75) {};
		\node [style=light X dot] (360) at (-13.75, -5.25) {};
		\node [style=light X dot] (361) at (-29, -5.25) {};
		\node [style=light X dot] (362) at (-8.75, -5.25) {};
		\node [style=light X dot] (363) at (-2.75, -5.25) {};
		\node [style=light Z dot] (364) at (-26, 5.25) {};
		\node [style=light Z dot] (365) at (-20, 5.25) {};
		\node [style=light X dot] (366) at (-26, -7) {};
		\node [style=light X dot] (367) at (-29, -7) {};
		\node [style=light X dot] (368) at (-20, -7) {};
		\node [style=light X dot] (369) at (-2.75, -7) {};
		\node [style=light Z dot] (370) at (23.25, 7) {$\;\pi\;$};
		\node [style=none] (371) at (27.75, 8.5) {};
		\node [style=none] (372) at (27.75, 3.5) {};
		\node [style=none] (373) at (27.75, 7) {};
		\node [style=none] (374) at (27.75, 5.25) {};
		\node [style=none] (375) at (27.75, -1.75) {};
		\node [style=none] (376) at (27.75, 1.75) {};
		\node [style=none] (377) at (27.75, 0) {};
		\node [style=light Z dot] (378) at (12, 3.5) {};
		\node [style=light X dot] (379) at (12, 0) {};
		\node [style=light X dot] (380) at (23.25, 3.5) {$a\pi$};
		\node [style=light Z dot] (381) at (7, 5.25) {};
		\node [style=light Z dot] (382) at (18.25, -1.75) {};
		\node [style=light X dot] (383) at (18.25, 8.5) {};
		\node [style=light X dot] (384) at (20.25, 5.25) {};
		\node [style=light X dot] (385) at (13.5, 1.75) {};
		\node [style=light X dot] (386) at (23.25, -1.75) {};
		\node [style=light Z dot] (387) at (23.25, 0) {};
		\node [style=light Z dot] (388) at (2.5, 5.25) {};
		\node [style=light Z dot] (389) at (4, 5.25) {};
		\node [style=light Z dot] (390) at (25.25, 3.5) {};
		\node [style=light Z dot] (391) at (26.5, 0) {};
		\node [style=light X dot] (392) at (4, -3.5) {};
		\node [style=light X dot] (393) at (2.5, 7) {};
		\node [style=light X dot] (394) at (8.75, 7) {};
		\node [style=light Z dot] (395) at (8.75, 5.25) {};
		\node [style=light X dot] (396) at (2.5, 8.5) {$a\pi$};
		\node [style=light X dot] (397) at (2.5, -3.5) {};
		\node [style=light X dot] (398) at (25.25, -3.5) {};
		\node [style=light X dot] (399) at (26.5, -3.5) {};
		\node [style=light X dot] (400) at (27.75, -3.5) {};
		\node [style=light X dot] (401) at (23.25, 1.75) {$a\pi$};
		\node [style=light X dot] (402) at (2.5, 0) {};
		\node [style=light X dot] (403) at (7, 0) {};
		\node [style=light Z dot] (404) at (20.25, -1.75) {};
		\node [style=light Z dot] (405) at (2.5, -1.75) {};
		\node [style=light Z dot] (406) at (15.25, -1.75) {};
		\node [style=light Z dot] (407) at (2.5, 3.5) {};
		\node [style=light Z dot] (408) at (13.5, 3.5) {};
		\node [style=light X dot] (409) at (2.5, 1.75) {};
		\node [style=light X dot] (410) at (15.25, 1.75) {};
		\node [style=light Z dot] (411) at (16.75, -1.75) {};
		\node [style=light Z dot] (412) at (21.75, -1.75) {};
		\node [style=light X dot] (413) at (16.75, -5.25) {};
		\node [style=light X dot] (414) at (2.5, -5.25) {};
		\node [style=light X dot] (415) at (21.75, -5.25) {};
		\node [style=light X dot] (416) at (27.75, -5.25) {};
		\node [style=light Z dot] (417) at (5.5, 5.25) {};
		\node [style=light Z dot] (418) at (10.5, 5.25) {};
		\node [style=light X dot] (419) at (5.5, -7) {};
		\node [style=light X dot] (420) at (2.5, -7) {};
		\node [style=light X dot] (421) at (10.5, -7) {};
		\node [style=light X dot] (422) at (27.75, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (333) to (334);
		\draw (330) to (318.center);
		\draw (331) to (321.center);
		\draw (327) to (319.center);
		\draw (334) to (324.center);
		\draw (333) to (322.center);
		\draw (325) to (326);
		\draw (326) to (334);
		\draw (330) to (329);
		\draw (328) to (335);
		\draw (336) to (339);
		\draw (341) to (340);
		\draw (341) to (320.center);
		\draw (341) to (342);
		\draw (328) to (342);
		\draw (342) to (331);
		\draw (343) to (330);
		\draw (344) to (339);
		\draw (345) to (339);
		\draw (345) to (346);
		\draw (346) to (347);
		\draw (337) to (345);
		\draw (338) to (346);
		\draw (348) to (323.center);
		\draw (349) to (350);
		\draw (326) to (350);
		\draw (328) to (350);
		\draw (331) to (351);
		\draw (329) to (351);
		\draw (352) to (353);
		\draw (325) to (354);
		\draw (355) to (332);
		\draw (355) to (327);
		\draw (325) to (355);
		\draw (332) to (356);
		\draw (357) to (353);
		\draw (332) to (357);
		\draw (357) to (348);
		\draw (358) to (360);
		\draw (361) to (360);
		\draw (362) to (360);
		\draw (362) to (363);
		\draw (359) to (362);
		\draw (351) to (359);
		\draw (358) to (329);
		\draw (353) to (358);
		\draw (359) to (333);
		\draw (367) to (366);
		\draw (368) to (366);
		\draw (368) to (369);
		\draw (364) to (366);
		\draw (365) to (368);
		\draw (386) to (387);
		\draw (383) to (371.center);
		\draw (384) to (374.center);
		\draw (380) to (372.center);
		\draw (387) to (377.center);
		\draw (386) to (375.center);
		\draw (378) to (379);
		\draw (379) to (387);
		\draw (383) to (382);
		\draw (381) to (388);
		\draw (389) to (392);
		\draw (394) to (393);
		\draw (394) to (373.center);
		\draw (394) to (395);
		\draw (381) to (395);
		\draw (395) to (384);
		\draw (396) to (383);
		\draw (397) to (392);
		\draw (398) to (392);
		\draw (398) to (399);
		\draw (399) to (400);
		\draw (390) to (398);
		\draw (391) to (399);
		\draw (401) to (376.center);
		\draw (402) to (403);
		\draw (379) to (403);
		\draw (381) to (403);
		\draw (384) to (404);
		\draw (382) to (404);
		\draw (405) to (406);
		\draw (378) to (407);
		\draw (408) to (385);
		\draw (408) to (380);
		\draw (378) to (408);
		\draw (385) to (409);
		\draw (410) to (406);
		\draw (385) to (410);
		\draw (410) to (401);
		\draw (411) to (413);
		\draw (414) to (413);
		\draw (415) to (413);
		\draw (415) to (416);
		\draw (412) to (415);
		\draw (404) to (412);
		\draw (411) to (382);
		\draw (406) to (411);
		\draw (412) to (386);
		\draw (420) to (419);
		\draw (421) to (419);
		\draw (421) to (422);
		\draw (417) to (419);
		\draw (418) to (421);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.75, 10.25) {};
		\node [style=none] (1) at (15.75, 5.25) {};
		\node [style=none] (2) at (15.75, 8.75) {};
		\node [style=none] (3) at (15.75, 7) {};
		\node [style=none] (4) at (15.75, 0) {};
		\node [style=none] (5) at (15.75, 3.5) {};
		\node [style=none] (6) at (15.75, 1.75) {};
		\node [style=light Z dot] (7) at (0, 5.25) {};
		\node [style=light X dot] (8) at (0, 1.75) {};
		\node [style=light X dot] (9) at (11.25, 5.25) {$a\pi$};
		\node [style=light Z dot] (10) at (-5, 7) {};
		\node [style=light Z dot] (11) at (6.25, 0) {};
		\node [style=light X dot] (12) at (6.25, 10.25) {};
		\node [style=light X dot] (13) at (8.25, 7) {};
		\node [style=light X dot] (14) at (1.5, 3.5) {};
		\node [style=light X dot] (15) at (11.25, 0) {};
		\node [style=light Z dot] (16) at (11.25, 1.75) {};
		\node [style=light Z dot] (17) at (-9.5, 7) {};
		\node [style=light Z dot] (18) at (-8, 7) {};
		\node [style=light Z dot] (19) at (13.25, 5.25) {};
		\node [style=light Z dot] (20) at (14.5, 1.75) {};
		\node [style=light X dot] (21) at (-8, -1.75) {};
		\node [style=light X dot] (22) at (-9.5, 8.75) {};
		\node [style=light X dot] (23) at (-3.25, 8.75) {};
		\node [style=light Z dot] (24) at (-3.25, 7) {};
		\node [style=light X dot] (25) at (-9.5, 10.25) {$a\pi$};
		\node [style=light X dot] (26) at (-9.5, -1.75) {};
		\node [style=light X dot] (27) at (13.25, -1.75) {};
		\node [style=light X dot] (28) at (14.5, -1.75) {};
		\node [style=light X dot] (29) at (15.75, -1.75) {};
		\node [style=light X dot] (30) at (11.25, 3.5) {$a\pi$};
		\node [style=light X dot] (31) at (-9.5, 1.75) {};
		\node [style=light X dot] (32) at (-5, 1.75) {};
		\node [style=light Z dot] (33) at (8.25, 0) {};
		\node [style=light Z dot] (34) at (-9.5, 0) {};
		\node [style=light Z dot] (35) at (3.25, 0) {};
		\node [style=light Z dot] (36) at (-9.5, 5.25) {};
		\node [style=light Z dot] (37) at (1.5, 5.25) {};
		\node [style=light X dot] (38) at (-9.5, 3.5) {};
		\node [style=light X dot] (39) at (3.25, 3.5) {};
		\node [style=light Z dot] (40) at (4.75, 0) {};
		\node [style=light Z dot] (41) at (9.75, 0) {};
		\node [style=light X dot] (42) at (4.75, -3.5) {};
		\node [style=light X dot] (43) at (-9.5, -3.5) {};
		\node [style=light X dot] (44) at (9.75, -3.5) {};
		\node [style=light X dot] (45) at (15.75, -3.5) {};
		\node [style=light Z dot] (46) at (-6.5, 7) {};
		\node [style=light Z dot] (47) at (-1.5, 7) {};
		\node [style=light X dot] (48) at (-6.5, -5.25) {};
		\node [style=light X dot] (49) at (-9.5, -5.25) {};
		\node [style=light X dot] (50) at (-1.5, -5.25) {};
		\node [style=light X dot] (51) at (15.75, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16);
		\draw (12) to (0.center);
		\draw (13) to (3.center);
		\draw (9) to (1.center);
		\draw (16) to (6.center);
		\draw (15) to (4.center);
		\draw (7) to (8);
		\draw (8) to (16);
		\draw (12) to (11);
		\draw (18) to (21);
		\draw (23) to (22);
		\draw (23) to (2.center);
		\draw (23) to (24);
		\draw [style=Z Web] (10) to (24);
		\draw (25) to (12);
		\draw (26) to (21);
		\draw (27) to (21);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (19) to (27);
		\draw (20) to (28);
		\draw (30) to (5.center);
		\draw (31) to (32);
		\draw (8) to (32);
		\draw (10) to (32);
		\draw (13) to (33);
		\draw (11) to (33);
		\draw (34) to (35);
		\draw (7) to (36);
		\draw (37) to (14);
		\draw (37) to (9);
		\draw (7) to (37);
		\draw (14) to (38);
		\draw (39) to (35);
		\draw (14) to (39);
		\draw (39) to (30);
		\draw (40) to (42);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (44) to (45);
		\draw (41) to (44);
		\draw (33) to (41);
		\draw (40) to (11);
		\draw (35) to (40);
		\draw (41) to (15);
		\draw [style=Z Web] (49) to (48);
		\draw [style=Z Web] (50) to (48);
		\draw [style=Z Web] (50) to (51);
		\draw [style=Z Web] (46) to (48);
		\draw [style=Z Web] (47) to (50);
		\draw (17) to (18);
		\draw (18) to (46);
		\draw [style=Z Web] (46) to (10);
		\draw [style=Z Web] (24) to (47);
		\draw (47) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {$\underset{\tiny CSS-2}{\FaultEq}$};
		\node [style=none] (223) at (0, -1.25) {\scriptsize $(\WTS)$};
		\node [style=none] (224) at (-3, 7.5) {};
		\node [style=none] (225) at (-3, 2.5) {};
		\node [style=none] (226) at (-3, 6) {};
		\node [style=none] (227) at (-3, 4.25) {};
		\node [style=none] (228) at (-3, -2.75) {};
		\node [style=none] (229) at (-3, 0.75) {};
		\node [style=none] (230) at (-3, -1) {};
		\node [style=light Z dot] (231) at (-18.75, 2.5) {};
		\node [style=light X dot] (232) at (-18.75, -1) {};
		\node [style=light X dot] (233) at (-7.5, 2.5) {$a\pi$};
		\node [style=light Z dot] (234) at (-23.75, 4.25) {};
		\node [style=light Z dot] (235) at (-12.5, -2.75) {};
		\node [style=light X dot] (236) at (-12.5, 7.5) {};
		\node [style=light X dot] (237) at (-10.5, 4.25) {};
		\node [style=light X dot] (238) at (-17.25, 0.75) {};
		\node [style=light X dot] (239) at (-7.5, -2.75) {};
		\node [style=light Z dot] (240) at (-7.5, -1) {};
		\node [style=light Z dot] (241) at (-28.25, 4.25) {};
		\node [style=light Z dot] (242) at (-26.75, 4.25) {};
		\node [style=light Z dot] (243) at (-5.5, 2.5) {};
		\node [style=light Z dot] (244) at (-4.25, -1) {};
		\node [style=light X dot] (245) at (-26.75, -4.5) {};
		\node [style=light X dot] (246) at (-28.25, 6) {};
		\node [style=light X dot] (247) at (-22, 6) {};
		\node [style=light Z dot] (248) at (-22, 4.25) {};
		\node [style=light X dot] (249) at (-28.25, 7.5) {$a\pi$};
		\node [style=light X dot] (250) at (-28.25, -4.5) {};
		\node [style=light X dot] (251) at (-5.5, -4.5) {};
		\node [style=light X dot] (252) at (-4.25, -4.5) {};
		\node [style=light X dot] (253) at (-3, -4.5) {};
		\node [style=light X dot] (254) at (-7.5, 0.75) {$a\pi$};
		\node [style=light X dot] (255) at (-28.25, -1) {};
		\node [style=light X dot] (256) at (-23.75, -1) {};
		\node [style=light Z dot] (257) at (-10.5, -2.75) {};
		\node [style=light Z dot] (258) at (-28.25, -2.75) {};
		\node [style=light Z dot] (259) at (-15.5, -2.75) {};
		\node [style=light Z dot] (260) at (-28.25, 2.5) {};
		\node [style=light Z dot] (261) at (-17.25, 2.5) {};
		\node [style=light X dot] (262) at (-28.25, 0.75) {};
		\node [style=light X dot] (263) at (-15.5, 0.75) {};
		\node [style=light Z dot] (264) at (-14, -2.75) {};
		\node [style=light Z dot] (265) at (-9, -2.75) {};
		\node [style=light X dot] (266) at (-14, -6.25) {};
		\node [style=light X dot] (267) at (-28.25, -6.25) {};
		\node [style=light X dot] (268) at (-9, -6.25) {};
		\node [style=light X dot] (269) at (-3, -6.25) {};
		\node [style=light Z dot] (317) at (-25.25, 4.25) {};
		\node [style=light Z dot] (318) at (-20.25, 4.25) {};
		\node [style=light X dot] (319) at (-25.25, -8) {};
		\node [style=light X dot] (320) at (-28.25, -8) {};
		\node [style=light X dot] (321) at (-20.25, -8) {};
		\node [style=light X dot] (322) at (-3, -8) {};
		\node [style=none] (323) at (28.25, 7.5) {};
		\node [style=none] (324) at (28.25, 2.5) {};
		\node [style=none] (325) at (28.25, 6) {};
		\node [style=none] (326) at (28.25, 4.25) {};
		\node [style=none] (327) at (28.25, -2.75) {};
		\node [style=none] (328) at (28.25, 0.75) {};
		\node [style=none] (329) at (28.25, -1) {};
		\node [style=light Z dot] (330) at (12.5, 2.5) {};
		\node [style=light X dot] (331) at (12.5, -1) {};
		\node [style=light X dot] (332) at (23.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (333) at (7.5, 4.25) {};
		\node [style=light Z dot] (334) at (18.75, -2.75) {};
		\node [style=light X dot] (335) at (18.75, 7.5) {};
		\node [style=light X dot] (336) at (20.75, 4.25) {};
		\node [style=light X dot] (337) at (14, 0.75) {};
		\node [style=light X dot] (338) at (23.75, -2.75) {};
		\node [style=light Z dot] (339) at (23.75, -1) {};
		\node [style=light Z dot] (340) at (3, 4.25) {};
		\node [style=light Z dot] (341) at (4.5, 4.25) {};
		\node [style=light Z dot] (342) at (25.75, 2.5) {};
		\node [style=light Z dot] (343) at (27, -1) {};
		\node [style=light X dot] (344) at (4.5, -4.5) {};
		\node [style=light X dot] (345) at (3, 6) {};
		\node [style=light X dot] (346) at (9.25, 6) {};
		\node [style=light Z dot] (347) at (9.25, 4.25) {};
		\node [style=light X dot] (348) at (3, 7.5) {$a\pi$};
		\node [style=light X dot] (349) at (3, -4.5) {};
		\node [style=light X dot] (350) at (25.75, -4.5) {};
		\node [style=light X dot] (351) at (27, -4.5) {};
		\node [style=light X dot] (352) at (28.25, -4.5) {};
		\node [style=light X dot] (353) at (23.75, 0.75) {$a\pi$};
		\node [style=light X dot] (354) at (3, -1) {};
		\node [style=light X dot] (355) at (7.5, -1) {};
		\node [style=light Z dot] (356) at (20.75, -2.75) {};
		\node [style=light Z dot] (357) at (3, -2.75) {};
		\node [style=light Z dot] (358) at (15.75, -2.75) {};
		\node [style=light Z dot] (359) at (3, 2.5) {};
		\node [style=light Z dot] (360) at (14, 2.5) {};
		\node [style=light X dot] (361) at (3, 0.75) {};
		\node [style=light X dot] (362) at (15.75, 0.75) {};
		\node [style=light Z dot] (363) at (17.25, -2.75) {};
		\node [style=light Z dot] (364) at (22.25, -2.75) {};
		\node [style=light X dot] (365) at (17.25, -6.25) {};
		\node [style=light X dot] (366) at (3, -6.25) {};
		\node [style=light X dot] (367) at (22.25, -6.25) {};
		\node [style=light X dot] (368) at (28.25, -6.25) {};
		\node [style=light Z dot] (369) at (6, 4.25) {};
		\node [style=light Z dot] (370) at (11, 4.25) {};
		\node [style=light X dot] (371) at (6, -8) {};
		\node [style=light X dot] (372) at (3, -8) {};
		\node [style=light X dot] (373) at (11, -8) {};
		\node [style=light X dot] (374) at (28.25, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (239) to (240);
		\draw (236) to (224.center);
		\draw (237) to (227.center);
		\draw (233) to (225.center);
		\draw (240) to (230.center);
		\draw (239) to (228.center);
		\draw (231) to (232);
		\draw (232) to (240);
		\draw (236) to (235);
		\draw (242) to (245);
		\draw (247) to (246);
		\draw (247) to (226.center);
		\draw (247) to (248);
		\draw [style=fault-free] (234) to (248);
		\draw (249) to (236);
		\draw (250) to (245);
		\draw (251) to (245);
		\draw (251) to (252);
		\draw (252) to (253);
		\draw (243) to (251);
		\draw (244) to (252);
		\draw (254) to (229.center);
		\draw (255) to (256);
		\draw (232) to (256);
		\draw (234) to (256);
		\draw (237) to (257);
		\draw (235) to (257);
		\draw (258) to (259);
		\draw (231) to (260);
		\draw (261) to (238);
		\draw (261) to (233);
		\draw (231) to (261);
		\draw (238) to (262);
		\draw (263) to (259);
		\draw (238) to (263);
		\draw (263) to (254);
		\draw (264) to (266);
		\draw (267) to (266);
		\draw (268) to (266);
		\draw (268) to (269);
		\draw (265) to (268);
		\draw (257) to (265);
		\draw (264) to (235);
		\draw (259) to (264);
		\draw (265) to (239);
		\draw [style=fault-free] (320) to (319);
		\draw [style=fault-free] (321) to (319);
		\draw [style=fault-free] (321) to (322);
		\draw [style=fault-free] (317) to (319);
		\draw [style=fault-free] (318) to (321);
		\draw (338) to (339);
		\draw (335) to (323.center);
		\draw (336) to (326.center);
		\draw (332) to (324.center);
		\draw (339) to (329.center);
		\draw (338) to (327.center);
		\draw (330) to (331);
		\draw (331) to (339);
		\draw (335) to (334);
		\draw (333) to (340);
		\draw (341) to (344);
		\draw (346) to (345);
		\draw (346) to (325.center);
		\draw (346) to (347);
		\draw (333) to (347);
		\draw (347) to (336);
		\draw (348) to (335);
		\draw (349) to (344);
		\draw (350) to (344);
		\draw (350) to (351);
		\draw (351) to (352);
		\draw (342) to (350);
		\draw (343) to (351);
		\draw (353) to (328.center);
		\draw (354) to (355);
		\draw (331) to (355);
		\draw (333) to (355);
		\draw (336) to (356);
		\draw (334) to (356);
		\draw (357) to (358);
		\draw (330) to (359);
		\draw (360) to (337);
		\draw (360) to (332);
		\draw (330) to (360);
		\draw (337) to (361);
		\draw (362) to (358);
		\draw (337) to (362);
		\draw (362) to (353);
		\draw (363) to (365);
		\draw (366) to (365);
		\draw (367) to (365);
		\draw (367) to (368);
		\draw (364) to (367);
		\draw (356) to (364);
		\draw (363) to (334);
		\draw (358) to (363);
		\draw (364) to (338);
		\draw (372) to (371);
		\draw (373) to (371);
		\draw (373) to (374);
		\draw (369) to (371);
		\draw (370) to (373);
		\draw (241) to (242);
		\draw (242) to (317);
		\draw (318) to (237);
		\draw [style=fault-free] (317) to (234);
		\draw [style=fault-free] (318) to (248);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 21.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (224) at (-2.5, 29.75) {};
		\node [style=none] (225) at (-2.5, 24.75) {};
		\node [style=none] (226) at (-2.5, 28.25) {};
		\node [style=none] (227) at (-2.5, 26.5) {};
		\node [style=none] (228) at (-2.5, 19.5) {};
		\node [style=none] (229) at (-2.5, 23) {};
		\node [style=none] (230) at (-2.5, 21.25) {};
		\node [style=light Z dot] (231) at (-18.25, 24.75) {};
		\node [style=light X dot] (232) at (-18.25, 21.25) {};
		\node [style=light X dot] (233) at (-7, 24.75) {$a\pi$};
		\node [style=light Z dot] (234) at (-23.25, 26.5) {};
		\node [style=light Z dot] (235) at (-12, 19.5) {};
		\node [style=light X dot] (236) at (-12, 29.75) {};
		\node [style=light X dot] (237) at (-10, 26.5) {};
		\node [style=light X dot] (238) at (-16.75, 23) {};
		\node [style=light X dot] (239) at (-7, 19.5) {};
		\node [style=light Z dot] (240) at (-7, 21.25) {};
		\node [style=light Z dot] (241) at (-27.75, 26.5) {};
		\node [style=light Z dot] (242) at (-26.25, 26.5) {};
		\node [style=light Z dot] (243) at (-5, 24.75) {};
		\node [style=light Z dot] (244) at (-3.75, 21.25) {};
		\node [style=light X dot] (245) at (-26.25, 17.75) {};
		\node [style=light X dot] (246) at (-27.75, 28.25) {};
		\node [style=light X dot] (247) at (-21.5, 28.25) {};
		\node [style=light Z dot] (248) at (-21.5, 26.5) {};
		\node [style=light X dot] (249) at (-27.75, 29.75) {$a\pi$};
		\node [style=light X dot] (250) at (-27.75, 17.75) {};
		\node [style=light X dot] (251) at (-5, 17.75) {};
		\node [style=light X dot] (252) at (-3.75, 17.75) {};
		\node [style=light X dot] (253) at (-2.5, 17.75) {};
		\node [style=light X dot] (254) at (-7, 23) {$a\pi$};
		\node [style=light X dot] (255) at (-27.75, 21.25) {};
		\node [style=light X dot] (256) at (-23.25, 21.25) {};
		\node [style=light Z dot] (257) at (-10, 19.5) {};
		\node [style=light Z dot] (258) at (-27.75, 19.5) {};
		\node [style=light Z dot] (259) at (-15, 19.5) {};
		\node [style=light Z dot] (260) at (-27.75, 24.75) {};
		\node [style=light Z dot] (261) at (-16.75, 24.75) {};
		\node [style=light X dot] (262) at (-27.75, 23) {};
		\node [style=light X dot] (263) at (-15, 23) {};
		\node [style=light Z dot] (264) at (-13.5, 19.5) {};
		\node [style=light Z dot] (265) at (-8.5, 19.5) {};
		\node [style=light X dot] (266) at (-13.5, 16) {};
		\node [style=light X dot] (267) at (-27.75, 16) {};
		\node [style=light X dot] (268) at (-8.5, 16) {};
		\node [style=light X dot] (269) at (-2.5, 16) {};
		\node [style=light Z dot] (317) at (-24.75, 26.5) {};
		\node [style=light Z dot] (318) at (-19.75, 26.5) {};
		\node [style=light X dot] (319) at (-24.75, 14.25) {};
		\node [style=light X dot] (320) at (-27.75, 14.25) {};
		\node [style=light X dot] (321) at (-19.75, 14.25) {};
		\node [style=light X dot] (322) at (-2.5, 14.25) {};
		\node [style=none] (323) at (27.75, 29.75) {};
		\node [style=none] (324) at (27.75, 24.75) {};
		\node [style=none] (325) at (27.75, 28.25) {};
		\node [style=none] (326) at (27.75, 26.5) {};
		\node [style=none] (327) at (27.75, 19.5) {};
		\node [style=none] (328) at (27.75, 23) {};
		\node [style=none] (329) at (27.75, 21.25) {};
		\node [style=light Z dot] (330) at (12, 24.75) {};
		\node [style=light X dot] (331) at (12, 21.25) {};
		\node [style=light X dot] (332) at (23.25, 24.75) {$a\pi$};
		\node [style=light Z dot] (333) at (7, 26.5) {};
		\node [style=light Z dot] (334) at (18.25, 19.5) {};
		\node [style=light X dot] (335) at (18.25, 29.75) {};
		\node [style=light X dot] (336) at (20.25, 26.5) {};
		\node [style=light X dot] (337) at (13.5, 23) {};
		\node [style=light X dot] (338) at (23.25, 19.5) {};
		\node [style=light Z dot] (339) at (23.25, 21.25) {};
		\node [style=light Z dot] (340) at (2.5, 26.5) {};
		\node [style=light Z dot] (341) at (4, 26.5) {};
		\node [style=light Z dot] (342) at (25.25, 24.75) {};
		\node [style=light Z dot] (343) at (26.5, 21.25) {};
		\node [style=light X dot] (344) at (4, 17.75) {};
		\node [style=light X dot] (345) at (2.5, 28.25) {};
		\node [style=light X dot] (346) at (8.75, 28.25) {};
		\node [style=light Z dot] (347) at (8.75, 26.5) {};
		\node [style=light X dot] (348) at (2.5, 29.75) {$a\pi$};
		\node [style=light X dot] (349) at (2.5, 17.75) {};
		\node [style=light X dot] (350) at (25.25, 17.75) {};
		\node [style=light X dot] (351) at (26.5, 17.75) {};
		\node [style=light X dot] (352) at (27.75, 17.75) {};
		\node [style=light X dot] (353) at (23.25, 23) {$a\pi$};
		\node [style=light X dot] (354) at (2.5, 21.25) {};
		\node [style=light X dot] (355) at (7, 21.25) {};
		\node [style=light Z dot] (356) at (20.25, 19.5) {};
		\node [style=light Z dot] (357) at (2.5, 19.5) {};
		\node [style=light Z dot] (358) at (15.25, 19.5) {};
		\node [style=light Z dot] (359) at (2.5, 24.75) {};
		\node [style=light Z dot] (360) at (13.5, 24.75) {};
		\node [style=light X dot] (361) at (2.5, 23) {};
		\node [style=light X dot] (362) at (15.25, 23) {};
		\node [style=light Z dot] (363) at (16.75, 19.5) {};
		\node [style=light Z dot] (364) at (21.75, 19.5) {};
		\node [style=light X dot] (365) at (16.75, 16) {};
		\node [style=light X dot] (366) at (2.5, 16) {};
		\node [style=light X dot] (367) at (21.75, 16) {};
		\node [style=light X dot] (368) at (27.75, 16) {};
		\node [style=light Z dot] (369) at (5.5, 26.5) {};
		\node [style=light Z dot] (370) at (10.5, 26.5) {};
		\node [style=light X dot] (371) at (5.5, 14.25) {};
		\node [style=light X dot] (372) at (2.5, 14.25) {};
		\node [style=light X dot] (373) at (10.5, 14.25) {};
		\node [style=light X dot] (374) at (27.75, 14.25) {};
		\node [style=light X dot] (375) at (-24.75, 22) {$\;\pi\;$};
		\node [style=light X dot] (376) at (-22.5, 14.25) {$\;\pi\;$};
		\node [style=none] (377) at (0, 1.5) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (378) at (-2.5, 9.75) {};
		\node [style=none] (379) at (-2.5, 4.75) {};
		\node [style=none] (380) at (-2.5, 8.25) {};
		\node [style=none] (381) at (-2.5, 6.5) {};
		\node [style=none] (382) at (-2.5, -0.5) {};
		\node [style=none] (383) at (-2.5, 3) {};
		\node [style=none] (384) at (-2.5, 1.25) {};
		\node [style=light Z dot] (385) at (-18.25, 4.75) {};
		\node [style=light X dot] (386) at (-18.25, 1.25) {};
		\node [style=light X dot] (387) at (-7, 4.75) {$a\pi$};
		\node [style=light Z dot] (388) at (-23.25, 6.5) {};
		\node [style=light Z dot] (389) at (-12, -0.5) {};
		\node [style=light X dot] (390) at (-12, 9.75) {};
		\node [style=light X dot] (391) at (-10, 6.5) {};
		\node [style=light X dot] (392) at (-16.75, 3) {};
		\node [style=light X dot] (393) at (-7, -0.5) {};
		\node [style=light Z dot] (394) at (-7, 1.25) {};
		\node [style=light Z dot] (395) at (-28.75, 6.5) {};
		\node [style=light Z dot] (396) at (-27.25, 6.5) {};
		\node [style=light Z dot] (397) at (-5, 4.75) {};
		\node [style=light Z dot] (398) at (-3.75, 1.25) {};
		\node [style=light X dot] (399) at (-27.25, -2.25) {};
		\node [style=light X dot] (400) at (-28.75, 8.25) {};
		\node [style=light X dot] (401) at (-21.5, 8.25) {};
		\node [style=light Z dot] (402) at (-21.5, 6.5) {};
		\node [style=light X dot] (403) at (-28.75, 9.75) {$a\pi$};
		\node [style=light X dot] (404) at (-28.75, -2.25) {};
		\node [style=light X dot] (405) at (-5, -2.25) {};
		\node [style=light X dot] (406) at (-3.75, -2.25) {};
		\node [style=light X dot] (407) at (-2.5, -2.25) {};
		\node [style=light X dot] (408) at (-7, 3) {$a\pi$};
		\node [style=light X dot] (409) at (-28.75, 1.25) {};
		\node [style=light X dot] (410) at (-23.25, 1.25) {};
		\node [style=light Z dot] (411) at (-10, -0.5) {};
		\node [style=light Z dot] (412) at (-28.75, -0.5) {};
		\node [style=light Z dot] (413) at (-15, -0.5) {};
		\node [style=light Z dot] (414) at (-28.75, 4.75) {};
		\node [style=light Z dot] (415) at (-16.75, 4.75) {};
		\node [style=light X dot] (416) at (-28.75, 3) {};
		\node [style=light X dot] (417) at (-15, 3) {};
		\node [style=light Z dot] (418) at (-13.5, -0.5) {};
		\node [style=light Z dot] (419) at (-8.5, -0.5) {};
		\node [style=light X dot] (420) at (-13.5, -4) {};
		\node [style=light X dot] (421) at (-28.75, -4) {};
		\node [style=light X dot] (422) at (-8.5, -4) {};
		\node [style=light X dot] (423) at (-2.5, -4) {};
		\node [style=light Z dot] (424) at (-25.75, 6.5) {};
		\node [style=light Z dot] (425) at (-19.75, 6.5) {};
		\node [style=light X dot] (426) at (-25.75, -5.75) {};
		\node [style=light X dot] (427) at (-28.75, -5.75) {};
		\node [style=light X dot] (428) at (-19.75, -5.75) {};
		\node [style=light X dot] (429) at (-2.5, -5.75) {};
		\node [style=none] (430) at (28.25, 9.75) {};
		\node [style=none] (431) at (28.25, 4.75) {};
		\node [style=none] (432) at (28.25, 8.25) {};
		\node [style=none] (433) at (28.25, 6.5) {};
		\node [style=none] (434) at (28.25, -0.5) {};
		\node [style=none] (435) at (28.25, 3) {};
		\node [style=none] (436) at (28.25, 1.25) {};
		\node [style=light Z dot] (437) at (12.5, 4.75) {};
		\node [style=light X dot] (438) at (12.5, 1.25) {};
		\node [style=light X dot] (439) at (23.75, 4.75) {$a\pi$};
		\node [style=light Z dot] (440) at (7.5, 6.5) {};
		\node [style=light Z dot] (441) at (18.75, -0.5) {};
		\node [style=light X dot] (442) at (18.75, 9.75) {};
		\node [style=light X dot] (443) at (20.75, 6.5) {};
		\node [style=light X dot] (444) at (14, 3) {};
		\node [style=light X dot] (445) at (23.75, -0.5) {};
		\node [style=light Z dot] (446) at (23.75, 1.25) {};
		\node [style=light Z dot] (447) at (2.5, 6.5) {};
		\node [style=light Z dot] (448) at (4, 6.5) {};
		\node [style=light Z dot] (449) at (25.75, 4.75) {};
		\node [style=light Z dot] (450) at (27, 1.25) {};
		\node [style=light X dot] (451) at (4, -2.25) {};
		\node [style=light X dot] (452) at (2.5, 8.25) {};
		\node [style=light X dot] (453) at (9.25, 8.25) {};
		\node [style=light Z dot] (454) at (9.25, 6.5) {};
		\node [style=light X dot] (455) at (2.5, 9.75) {$a\pi$};
		\node [style=light X dot] (456) at (2.5, -2.25) {};
		\node [style=light X dot] (457) at (25.75, -2.25) {};
		\node [style=light X dot] (458) at (27, -2.25) {};
		\node [style=light X dot] (459) at (28.25, -2.25) {};
		\node [style=light X dot] (460) at (23.75, 3) {$a\pi$};
		\node [style=light X dot] (461) at (2.5, 1.25) {};
		\node [style=light X dot] (462) at (7.5, 1.25) {};
		\node [style=light Z dot] (463) at (20.75, -0.5) {};
		\node [style=light Z dot] (464) at (2.5, -0.5) {};
		\node [style=light Z dot] (465) at (15.75, -0.5) {};
		\node [style=light Z dot] (466) at (2.5, 4.75) {};
		\node [style=light Z dot] (467) at (14, 4.75) {};
		\node [style=light X dot] (468) at (2.5, 3) {};
		\node [style=light X dot] (469) at (15.75, 3) {};
		\node [style=light Z dot] (470) at (17.25, -0.5) {};
		\node [style=light Z dot] (471) at (22.25, -0.5) {};
		\node [style=light X dot] (472) at (17.25, -4) {};
		\node [style=light X dot] (473) at (2.5, -4) {};
		\node [style=light X dot] (474) at (22.25, -4) {};
		\node [style=light X dot] (475) at (28.25, -4) {};
		\node [style=light Z dot] (476) at (6, 6.5) {};
		\node [style=light Z dot] (477) at (11, 6.5) {};
		\node [style=light X dot] (478) at (6, -5.75) {};
		\node [style=light X dot] (479) at (2.5, -5.75) {};
		\node [style=light X dot] (480) at (11, -5.75) {};
		\node [style=light X dot] (481) at (28.25, -5.75) {};
		\node [style=light X dot] (482) at (-25.75, 2) {$\;\pi\;$};
		\node [style=light X dot] (483) at (-24.5, 6.5) {$\;\pi\;$};
		\node [style=X bold phase dot] (484) at (5, 6.5) {$\;\pi\;$};
		\node [style=none] (487) at (0, -7.5) {Case 2};
		\node [style=none] (488) at (0, 12.5) {Case 1};
		\node [style=none] (489) at (0, -18.5) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (490) at (-2.5, -10.25) {};
		\node [style=none] (491) at (-2.5, -15.25) {};
		\node [style=none] (492) at (-2.5, -11.75) {};
		\node [style=none] (493) at (-2.5, -13.5) {};
		\node [style=none] (494) at (-2.5, -20.5) {};
		\node [style=none] (495) at (-2.5, -17) {};
		\node [style=none] (496) at (-2.5, -18.75) {};
		\node [style=light Z dot] (497) at (-18.25, -15.25) {};
		\node [style=light X dot] (498) at (-18.25, -18.75) {};
		\node [style=light X dot] (499) at (-7, -15.25) {$a\pi$};
		\node [style=light Z dot] (500) at (-24, -13.5) {};
		\node [style=light Z dot] (501) at (-12, -20.5) {};
		\node [style=light X dot] (502) at (-12, -10.25) {};
		\node [style=light X dot] (503) at (-10, -13.5) {};
		\node [style=light X dot] (504) at (-16.75, -17) {};
		\node [style=light X dot] (505) at (-7, -20.5) {};
		\node [style=light Z dot] (506) at (-7, -18.75) {};
		\node [style=light Z dot] (507) at (-28.75, -13.5) {};
		\node [style=light Z dot] (508) at (-27.25, -13.5) {};
		\node [style=light Z dot] (509) at (-5, -15.25) {};
		\node [style=light Z dot] (510) at (-3.75, -18.75) {};
		\node [style=light X dot] (511) at (-27.25, -22.25) {};
		\node [style=light X dot] (512) at (-28.75, -11.75) {};
		\node [style=light X dot] (513) at (-21.5, -11.75) {};
		\node [style=light Z dot] (514) at (-21.5, -13.5) {};
		\node [style=light X dot] (515) at (-28.75, -10.25) {$a\pi$};
		\node [style=light X dot] (516) at (-28.75, -22.25) {};
		\node [style=light X dot] (517) at (-5, -22.25) {};
		\node [style=light X dot] (518) at (-3.75, -22.25) {};
		\node [style=light X dot] (519) at (-2.5, -22.25) {};
		\node [style=light X dot] (520) at (-7, -17) {$a\pi$};
		\node [style=light X dot] (521) at (-28.75, -18.75) {};
		\node [style=light X dot] (522) at (-24, -18.75) {};
		\node [style=light Z dot] (523) at (-10, -20.5) {};
		\node [style=light Z dot] (524) at (-28.75, -20.5) {};
		\node [style=light Z dot] (525) at (-15, -20.5) {};
		\node [style=light Z dot] (526) at (-28.75, -15.25) {};
		\node [style=light Z dot] (527) at (-16.75, -15.25) {};
		\node [style=light X dot] (528) at (-28.75, -17) {};
		\node [style=light X dot] (529) at (-15, -17) {};
		\node [style=light Z dot] (530) at (-13.5, -20.5) {};
		\node [style=light Z dot] (531) at (-8.5, -20.5) {};
		\node [style=light X dot] (532) at (-13.5, -24) {};
		\node [style=light X dot] (533) at (-28.75, -24) {};
		\node [style=light X dot] (534) at (-8.5, -24) {};
		\node [style=light X dot] (535) at (-2.5, -24) {};
		\node [style=light Z dot] (536) at (-25.75, -13.5) {};
		\node [style=light Z dot] (537) at (-19.75, -13.5) {};
		\node [style=light X dot] (538) at (-25.75, -25.75) {};
		\node [style=light X dot] (539) at (-28.75, -25.75) {};
		\node [style=light X dot] (540) at (-19.75, -25.75) {};
		\node [style=light X dot] (541) at (-2.5, -25.75) {};
		\node [style=none] (542) at (28.25, -10.25) {};
		\node [style=none] (543) at (28.25, -15.25) {};
		\node [style=none] (544) at (28.25, -11.75) {};
		\node [style=none] (545) at (28.25, -13.5) {};
		\node [style=none] (546) at (28.25, -20.5) {};
		\node [style=none] (547) at (28.25, -17) {};
		\node [style=none] (548) at (28.25, -18.75) {};
		\node [style=light Z dot] (549) at (12.5, -15.25) {};
		\node [style=light X dot] (550) at (12.5, -18.75) {};
		\node [style=light X dot] (551) at (23.75, -15.25) {$a\pi$};
		\node [style=light Z dot] (552) at (7.5, -13.5) {};
		\node [style=light Z dot] (553) at (18.75, -20.5) {};
		\node [style=light X dot] (554) at (18.75, -10.25) {};
		\node [style=light X dot] (555) at (20.75, -13.5) {};
		\node [style=light X dot] (556) at (14, -17) {};
		\node [style=light X dot] (557) at (23.75, -20.5) {};
		\node [style=light Z dot] (558) at (23.75, -18.75) {};
		\node [style=light Z dot] (559) at (2.5, -13.5) {};
		\node [style=light Z dot] (560) at (4, -13.5) {};
		\node [style=light Z dot] (561) at (25.75, -15.25) {};
		\node [style=light Z dot] (562) at (27, -18.75) {};
		\node [style=light X dot] (563) at (4, -22.25) {};
		\node [style=light X dot] (564) at (2.5, -11.75) {};
		\node [style=light X dot] (565) at (9.25, -11.75) {};
		\node [style=light Z dot] (566) at (9.25, -13.5) {};
		\node [style=light X dot] (567) at (2.5, -10.25) {$a\pi$};
		\node [style=light X dot] (568) at (2.5, -22.25) {};
		\node [style=light X dot] (569) at (25.75, -22.25) {};
		\node [style=light X dot] (570) at (27, -22.25) {};
		\node [style=light X dot] (571) at (28.25, -22.25) {};
		\node [style=light X dot] (572) at (23.75, -17) {$a\pi$};
		\node [style=light X dot] (573) at (2.5, -18.75) {};
		\node [style=light X dot] (574) at (7.5, -18.75) {};
		\node [style=light Z dot] (575) at (20.75, -20.5) {};
		\node [style=light Z dot] (576) at (2.5, -20.5) {};
		\node [style=light Z dot] (577) at (15.75, -20.5) {};
		\node [style=light Z dot] (578) at (2.5, -15.25) {};
		\node [style=light Z dot] (579) at (14, -15.25) {};
		\node [style=light X dot] (580) at (2.5, -17) {};
		\node [style=light X dot] (581) at (15.75, -17) {};
		\node [style=light Z dot] (582) at (17.25, -20.5) {};
		\node [style=light Z dot] (583) at (22.25, -20.5) {};
		\node [style=light X dot] (584) at (17.25, -24) {};
		\node [style=light X dot] (585) at (2.5, -24) {};
		\node [style=light X dot] (586) at (22.25, -24) {};
		\node [style=light X dot] (587) at (28.25, -24) {};
		\node [style=light Z dot] (588) at (5.75, -13.5) {};
		\node [style=light Z dot] (589) at (11, -13.5) {};
		\node [style=light X dot] (590) at (5.75, -25.75) {};
		\node [style=light X dot] (591) at (2.5, -25.75) {};
		\node [style=light X dot] (592) at (11, -25.75) {};
		\node [style=light X dot] (593) at (28.25, -25.75) {};
		\node [style=light X dot] (594) at (-25.75, -18) {$\;\pi\;$};
		\node [style=light X dot] (595) at (-22.75, -13.5) {$\;\pi\;$};
		\node [style=X bold phase dot] (596) at (23.75, -11.75) {$\;\pi\;$};
		\node [style=none] (597) at (0, -27.5) {Case 3};
		\node [style=X bold phase dot] (598) at (23.75, -13.5) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (239) to (240);
		\draw (236) to (224.center);
		\draw (237) to (227.center);
		\draw (233) to (225.center);
		\draw (240) to (230.center);
		\draw (239) to (228.center);
		\draw (231) to (232);
		\draw (232) to (240);
		\draw (236) to (235);
		\draw (242) to (245);
		\draw (247) to (246);
		\draw (247) to (226.center);
		\draw (247) to (248);
		\draw [style=red edge] (234) to (248);
		\draw (249) to (236);
		\draw (250) to (245);
		\draw (251) to (245);
		\draw (251) to (252);
		\draw (252) to (253);
		\draw (243) to (251);
		\draw (244) to (252);
		\draw (254) to (229.center);
		\draw (255) to (256);
		\draw (232) to (256);
		\draw (234) to (256);
		\draw (237) to (257);
		\draw (235) to (257);
		\draw (258) to (259);
		\draw (231) to (260);
		\draw (261) to (238);
		\draw (261) to (233);
		\draw (231) to (261);
		\draw (238) to (262);
		\draw (263) to (259);
		\draw (238) to (263);
		\draw (263) to (254);
		\draw (264) to (266);
		\draw (267) to (266);
		\draw (268) to (266);
		\draw (268) to (269);
		\draw (265) to (268);
		\draw (257) to (265);
		\draw (264) to (235);
		\draw (259) to (264);
		\draw (265) to (239);
		\draw [style=red edge] (320) to (319);
		\draw [style=red edge] (321) to (319);
		\draw [style=red edge] (321) to (322);
		\draw [style=red edge] (317) to (319);
		\draw [style=red edge] (318) to (321);
		\draw (338) to (339);
		\draw (335) to (323.center);
		\draw (336) to (326.center);
		\draw (332) to (324.center);
		\draw (339) to (329.center);
		\draw (338) to (327.center);
		\draw (330) to (331);
		\draw (331) to (339);
		\draw (335) to (334);
		\draw (341) to (344);
		\draw (346) to (345);
		\draw (346) to (325.center);
		\draw (346) to (347);
		\draw [style=fault-free] (333) to (347);
		\draw (348) to (335);
		\draw (349) to (344);
		\draw (350) to (344);
		\draw (350) to (351);
		\draw (351) to (352);
		\draw (342) to (350);
		\draw (343) to (351);
		\draw (353) to (328.center);
		\draw (354) to (355);
		\draw (331) to (355);
		\draw (333) to (355);
		\draw (336) to (356);
		\draw (334) to (356);
		\draw (357) to (358);
		\draw (330) to (359);
		\draw (360) to (337);
		\draw (360) to (332);
		\draw (330) to (360);
		\draw (337) to (361);
		\draw (362) to (358);
		\draw (337) to (362);
		\draw (362) to (353);
		\draw (363) to (365);
		\draw (366) to (365);
		\draw (367) to (365);
		\draw (367) to (368);
		\draw (364) to (367);
		\draw (356) to (364);
		\draw (363) to (334);
		\draw (358) to (363);
		\draw (364) to (338);
		\draw [style=fault-free] (372) to (371);
		\draw [style=fault-free] (373) to (371);
		\draw [style=fault-free] (373) to (374);
		\draw [style=fault-free] (369) to (371);
		\draw [style=fault-free] (370) to (373);
		\draw (241) to (242);
		\draw (242) to (317);
		\draw (318) to (237);
		\draw [style=red edge] (317) to (234);
		\draw [style=red edge] (318) to (248);
		\draw (393) to (394);
		\draw (390) to (378.center);
		\draw (391) to (381.center);
		\draw (387) to (379.center);
		\draw (394) to (384.center);
		\draw (393) to (382.center);
		\draw (385) to (386);
		\draw (386) to (394);
		\draw (390) to (389);
		\draw (396) to (399);
		\draw (401) to (400);
		\draw (401) to (380.center);
		\draw (401) to (402);
		\draw [style=red edge] (388) to (402);
		\draw (403) to (390);
		\draw (404) to (399);
		\draw (405) to (399);
		\draw (405) to (406);
		\draw (406) to (407);
		\draw (397) to (405);
		\draw (398) to (406);
		\draw (408) to (383.center);
		\draw (409) to (410);
		\draw (386) to (410);
		\draw (388) to (410);
		\draw (391) to (411);
		\draw (389) to (411);
		\draw (412) to (413);
		\draw (385) to (414);
		\draw (415) to (392);
		\draw (415) to (387);
		\draw (385) to (415);
		\draw (392) to (416);
		\draw (417) to (413);
		\draw (392) to (417);
		\draw (417) to (408);
		\draw (418) to (420);
		\draw (421) to (420);
		\draw (422) to (420);
		\draw (422) to (423);
		\draw (419) to (422);
		\draw (411) to (419);
		\draw (418) to (389);
		\draw (413) to (418);
		\draw (419) to (393);
		\draw [style=red edge] (427) to (426);
		\draw [style=red edge] (428) to (426);
		\draw [style=red edge] (428) to (429);
		\draw [style=red edge] (424) to (426);
		\draw [style=red edge] (425) to (428);
		\draw (445) to (446);
		\draw (442) to (430.center);
		\draw (443) to (433.center);
		\draw (439) to (431.center);
		\draw (446) to (436.center);
		\draw (445) to (434.center);
		\draw (437) to (438);
		\draw (438) to (446);
		\draw (442) to (441);
		\draw (448) to (451);
		\draw (453) to (452);
		\draw (453) to (432.center);
		\draw (453) to (454);
		\draw [style=fault-free] (440) to (454);
		\draw (455) to (442);
		\draw (456) to (451);
		\draw (457) to (451);
		\draw (457) to (458);
		\draw (458) to (459);
		\draw (449) to (457);
		\draw (450) to (458);
		\draw (460) to (435.center);
		\draw (461) to (462);
		\draw (438) to (462);
		\draw (440) to (462);
		\draw (443) to (463);
		\draw (441) to (463);
		\draw (464) to (465);
		\draw (437) to (466);
		\draw (467) to (444);
		\draw (467) to (439);
		\draw (437) to (467);
		\draw (444) to (468);
		\draw (469) to (465);
		\draw (444) to (469);
		\draw (469) to (460);
		\draw (470) to (472);
		\draw (473) to (472);
		\draw (474) to (472);
		\draw (474) to (475);
		\draw (471) to (474);
		\draw (463) to (471);
		\draw (470) to (441);
		\draw (465) to (470);
		\draw (471) to (445);
		\draw [style=fault-free] (479) to (478);
		\draw [style=fault-free] (480) to (478);
		\draw [style=fault-free] (480) to (481);
		\draw [style=fault-free] (476) to (478);
		\draw [style=fault-free] (477) to (480);
		\draw (395) to (396);
		\draw (396) to (424);
		\draw (425) to (391);
		\draw [style=red edge] (424) to (388);
		\draw [style=red edge] (425) to (402);
		\draw (505) to (506);
		\draw (502) to (490.center);
		\draw (503) to (493.center);
		\draw (499) to (491.center);
		\draw (506) to (496.center);
		\draw (505) to (494.center);
		\draw (497) to (498);
		\draw (498) to (506);
		\draw (502) to (501);
		\draw (508) to (511);
		\draw (513) to (512);
		\draw (513) to (492.center);
		\draw (513) to (514);
		\draw [style=red edge] (500) to (514);
		\draw (515) to (502);
		\draw (516) to (511);
		\draw (517) to (511);
		\draw (517) to (518);
		\draw (518) to (519);
		\draw (509) to (517);
		\draw (510) to (518);
		\draw (520) to (495.center);
		\draw (521) to (522);
		\draw (498) to (522);
		\draw (500) to (522);
		\draw (503) to (523);
		\draw (501) to (523);
		\draw (524) to (525);
		\draw (497) to (526);
		\draw (527) to (504);
		\draw (527) to (499);
		\draw (497) to (527);
		\draw (504) to (528);
		\draw (529) to (525);
		\draw (504) to (529);
		\draw (529) to (520);
		\draw (530) to (532);
		\draw (533) to (532);
		\draw (534) to (532);
		\draw (534) to (535);
		\draw (531) to (534);
		\draw (523) to (531);
		\draw (530) to (501);
		\draw (525) to (530);
		\draw (531) to (505);
		\draw [style=red edge] (539) to (538);
		\draw [style=red edge] (540) to (538);
		\draw [style=red edge] (540) to (541);
		\draw [style=red edge] (536) to (538);
		\draw [style=red edge] (537) to (540);
		\draw (557) to (558);
		\draw (554) to (542.center);
		\draw (555) to (545.center);
		\draw (551) to (543.center);
		\draw (558) to (548.center);
		\draw (557) to (546.center);
		\draw (549) to (550);
		\draw (550) to (558);
		\draw (554) to (553);
		\draw (560) to (563);
		\draw (565) to (564);
		\draw (565) to (544.center);
		\draw (565) to (566);
		\draw [style=fault-free] (552) to (566);
		\draw (567) to (554);
		\draw (568) to (563);
		\draw (569) to (563);
		\draw (569) to (570);
		\draw (570) to (571);
		\draw (561) to (569);
		\draw (562) to (570);
		\draw (572) to (547.center);
		\draw (573) to (574);
		\draw (550) to (574);
		\draw (552) to (574);
		\draw (555) to (575);
		\draw (553) to (575);
		\draw (576) to (577);
		\draw (549) to (578);
		\draw (579) to (556);
		\draw (579) to (551);
		\draw (549) to (579);
		\draw (556) to (580);
		\draw (581) to (577);
		\draw (556) to (581);
		\draw (581) to (572);
		\draw (582) to (584);
		\draw (585) to (584);
		\draw (586) to (584);
		\draw (586) to (587);
		\draw (583) to (586);
		\draw (575) to (583);
		\draw (582) to (553);
		\draw (577) to (582);
		\draw (583) to (557);
		\draw [style=fault-free] (591) to (590);
		\draw [style=fault-free] (592) to (590);
		\draw [style=fault-free] (592) to (593);
		\draw [style=fault-free] (588) to (590);
		\draw [style=fault-free] (589) to (592);
		\draw (507) to (508);
		\draw (508) to (536);
		\draw (537) to (503);
		\draw [style=red edge] (536) to (500);
		\draw [style=red edge] (537) to (514);
		\draw (340) to (341);
		\draw (341) to (369);
		\draw [style=fault-free] (369) to (333);
		\draw [style=fault-free] (347) to (370);
		\draw (370) to (336);
		\draw (447) to (448);
		\draw (448) to (476);
		\draw [style=fault-free] (476) to (440);
		\draw [style=fault-free] (454) to (477);
		\draw (477) to (443);
		\draw (559) to (560);
		\draw (560) to (588);
		\draw [style=fault-free] (588) to (552);
		\draw [style=fault-free] (566) to (589);
		\draw (589) to (555);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (323) at (15.25, 29.75) {};
		\node [style=none] (324) at (15.25, 24.75) {};
		\node [style=none] (325) at (15.25, 28.25) {};
		\node [style=none] (326) at (15.25, 26.5) {};
		\node [style=none] (327) at (15.25, 19.5) {};
		\node [style=none] (328) at (15.25, 23) {};
		\node [style=none] (329) at (15.25, 21.25) {};
		\node [style=light Z dot] (330) at (-2, 24.75) {};
		\node [style=light X dot] (331) at (-2, 21.25) {};
		\node [style=light X dot] (332) at (9.25, 24.75) {$a\pi$};
		\node [style=light Z dot] (333) at (-8, 26.5) {};
		\node [style=light Z dot] (334) at (4.25, 19.5) {};
		\node [style=light X dot] (335) at (4.25, 29.75) {};
		\node [style=light X dot] (336) at (6.25, 26.5) {};
		\node [style=light X dot] (337) at (-0.5, 23) {};
		\node [style=light X dot] (338) at (9.25, 19.5) {};
		\node [style=light Z dot] (339) at (9.25, 21.25) {};
		\node [style=light Z dot] (340) at (-13.5, 26.5) {};
		\node [style=light Z dot] (341) at (-12, 26.5) {};
		\node [style=light Z dot] (342) at (11.25, 24.75) {};
		\node [style=light Z dot] (343) at (12.5, 21.25) {};
		\node [style=light X dot] (344) at (-12, 17.75) {};
		\node [style=light X dot] (345) at (-13.5, 28.25) {};
		\node [style=light X dot] (346) at (-5.25, 28.25) {};
		\node [style=light Z dot] (347) at (-5.25, 26.5) {};
		\node [style=light X dot] (348) at (-13.5, 29.75) {$a\pi$};
		\node [style=light X dot] (349) at (-13.5, 17.75) {};
		\node [style=light X dot] (350) at (11.25, 17.75) {};
		\node [style=light X dot] (351) at (12.5, 17.75) {};
		\node [style=light X dot] (352) at (15.25, 17.75) {};
		\node [style=light X dot] (353) at (9.25, 23) {$a\pi$};
		\node [style=light X dot] (354) at (-13.5, 21.25) {};
		\node [style=light X dot] (355) at (-8, 21.25) {};
		\node [style=light Z dot] (356) at (6.25, 19.5) {};
		\node [style=light Z dot] (357) at (-13.5, 19.5) {};
		\node [style=light Z dot] (358) at (1.25, 19.5) {};
		\node [style=light Z dot] (359) at (-13.5, 24.75) {};
		\node [style=light Z dot] (360) at (-0.5, 24.75) {};
		\node [style=light X dot] (361) at (-13.5, 23) {};
		\node [style=light X dot] (362) at (1.25, 23) {};
		\node [style=light Z dot] (363) at (2.75, 19.5) {};
		\node [style=light Z dot] (364) at (7.75, 19.5) {};
		\node [style=light X dot] (365) at (2.75, 16) {};
		\node [style=light X dot] (366) at (-13.5, 16) {};
		\node [style=light X dot] (367) at (7.75, 16) {};
		\node [style=light X dot] (368) at (15.25, 16) {};
		\node [style=light Z dot] (369) at (-10.5, 26.5) {};
		\node [style=light Z dot] (370) at (-3.5, 26.5) {};
		\node [style=light X dot] (371) at (-10.5, 14.25) {};
		\node [style=light X dot] (372) at (-13.5, 14.25) {};
		\node [style=light X dot] (373) at (-3.5, 14.25) {};
		\node [style=light X dot] (374) at (15.25, 14.25) {};
		\node [style=light X dot] (709) at (-9.25, 26.5) {$\;\pi\;$};
		\node [style=light X dot] (710) at (-6.5, 26.5) {$\;\pi\;$};
		\node [style=none] (711) at (15.25, 11) {};
		\node [style=none] (712) at (15.25, 6) {};
		\node [style=none] (713) at (15.25, 9.5) {};
		\node [style=none] (714) at (15.25, 7.75) {};
		\node [style=none] (715) at (15.25, 0.75) {};
		\node [style=none] (716) at (15.25, 4.25) {};
		\node [style=none] (717) at (15.25, 2.5) {};
		\node [style=light Z dot] (718) at (-2, 6) {};
		\node [style=light X dot] (719) at (-2, 2.5) {};
		\node [style=light X dot] (720) at (9.25, 6) {$a\pi$};
		\node [style=light Z dot] (721) at (-8, 7.75) {};
		\node [style=light Z dot] (722) at (4.25, 0.75) {};
		\node [style=light X dot] (723) at (4.25, 11) {};
		\node [style=light X dot] (724) at (6.25, 7.75) {};
		\node [style=light X dot] (725) at (-0.5, 4.25) {};
		\node [style=light X dot] (726) at (9.25, 0.75) {};
		\node [style=light Z dot] (727) at (9.25, 2.5) {};
		\node [style=light Z dot] (728) at (-13.5, 7.75) {};
		\node [style=light Z dot] (729) at (-12, 7.75) {};
		\node [style=light Z dot] (730) at (11.25, 6) {};
		\node [style=light Z dot] (731) at (12.5, 2.5) {};
		\node [style=light X dot] (732) at (-12, -1) {};
		\node [style=light X dot] (733) at (-13.5, 9.5) {};
		\node [style=light X dot] (734) at (-6.5, 9.5) {};
		\node [style=light Z dot] (735) at (-6.5, 7.75) {};
		\node [style=light X dot] (736) at (-13.5, 11) {$a\pi$};
		\node [style=light X dot] (737) at (-13.5, -1) {};
		\node [style=light X dot] (738) at (11.25, -1) {};
		\node [style=light X dot] (739) at (12.5, -1) {};
		\node [style=light X dot] (740) at (15.25, -1) {};
		\node [style=light X dot] (741) at (9.25, 4.25) {$a\pi$};
		\node [style=light X dot] (742) at (-13.5, 2.5) {};
		\node [style=light X dot] (743) at (-8, 2.5) {};
		\node [style=light Z dot] (744) at (6.25, 0.75) {};
		\node [style=light Z dot] (745) at (-13.5, 0.75) {};
		\node [style=light Z dot] (746) at (1.25, 0.75) {};
		\node [style=light Z dot] (747) at (-13.5, 6) {};
		\node [style=light Z dot] (748) at (-0.5, 6) {};
		\node [style=light X dot] (749) at (-13.5, 4.25) {};
		\node [style=light X dot] (750) at (1.25, 4.25) {};
		\node [style=light Z dot] (751) at (2.75, 0.75) {};
		\node [style=light Z dot] (752) at (7.75, 0.75) {};
		\node [style=light X dot] (753) at (2.75, -2.75) {};
		\node [style=light X dot] (754) at (-13.5, -2.75) {};
		\node [style=light X dot] (755) at (7.75, -2.75) {};
		\node [style=light X dot] (756) at (15.25, -2.75) {};
		\node [style=light Z dot] (757) at (-10.5, 7.75) {};
		\node [style=light Z dot] (758) at (-3.5, 7.75) {};
		\node [style=light X dot] (759) at (-10.5, -4.5) {};
		\node [style=light X dot] (760) at (-13.5, -4.5) {};
		\node [style=light X dot] (761) at (-3.5, -4.5) {};
		\node [style=light X dot] (762) at (15.25, -4.5) {};
		\node [style=light X dot] (763) at (-9.25, 7.75) {$\;\pi\;$};
		\node [style=light X dot] (764) at (-5, 7.75) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (338) to (339);
		\draw (335) to (323.center);
		\draw (336) to (326.center);
		\draw (338) to (327.center);
		\draw [style=Z Web] (330) to (331);
		\draw [style=Z Web] (331) to (339);
		\draw (335) to (334);
		\draw [style=Z Web] (341) to (344);
		\draw (346) to (345);
		\draw (346) to (325.center);
		\draw (346) to (347);
		\draw (333) to (347);
		\draw (347) to (336);
		\draw (348) to (335);
		\draw [style=Z Web] (349) to (344);
		\draw [style=Z Web] (350) to (344);
		\draw [style=Z Web] (350) to (351);
		\draw [style=Z Web] (351) to (352);
		\draw [style=Z Web] (342) to (350);
		\draw [style=Z Web] (343) to (351);
		\draw (353) to (328.center);
		\draw [style=Z Web] (354) to (355);
		\draw [style=Z Web] (331) to (355);
		\draw [style=Z Web] (333) to (355);
		\draw (336) to (356);
		\draw (334) to (356);
		\draw (357) to (358);
		\draw (330) to (359);
		\draw (360) to (337);
		\draw [style=Z Web] (360) to (332);
		\draw [style=Z Web] (330) to (360);
		\draw (337) to (361);
		\draw (362) to (358);
		\draw (337) to (362);
		\draw (362) to (353);
		\draw (363) to (365);
		\draw (366) to (365);
		\draw (367) to (365);
		\draw (367) to (368);
		\draw (364) to (367);
		\draw (356) to (364);
		\draw (363) to (334);
		\draw (358) to (363);
		\draw (364) to (338);
		\draw (372) to (371);
		\draw (373) to (371);
		\draw (373) to (374);
		\draw (369) to (371);
		\draw (370) to (373);
		\draw (340) to (341);
		\draw [style=Z Web] (341) to (369);
		\draw [style=Z Web] (369) to (333);
		\draw [style=Z Web] (339) to (343);
		\draw (329.center) to (343);
		\draw [style=Z Web] (332) to (342);
		\draw (342) to (324.center);
		\draw (726) to (727);
		\draw (723) to (711.center);
		\draw (724) to (714.center);
		\draw (726) to (715.center);
		\draw [style=Z Web] (718) to (719);
		\draw [style=Z Web] (719) to (727);
		\draw (723) to (722);
		\draw [style=Z Web] (729) to (732);
		\draw (734) to (733);
		\draw (734) to (713.center);
		\draw (734) to (735);
		\draw (721) to (735);
		\draw (735) to (724);
		\draw (736) to (723);
		\draw [style=Z Web] (737) to (732);
		\draw [style=Z Web] (738) to (732);
		\draw [style=Z Web] (738) to (739);
		\draw [style=Z Web] (739) to (740);
		\draw [style=Z Web] (730) to (738);
		\draw [style=Z Web] (731) to (739);
		\draw (741) to (716.center);
		\draw [style=Z Web] (742) to (743);
		\draw [style=Z Web] (719) to (743);
		\draw [style=Z Web] (721) to (743);
		\draw (724) to (744);
		\draw (722) to (744);
		\draw (745) to (746);
		\draw (718) to (747);
		\draw (748) to (725);
		\draw [style=Z Web] (748) to (720);
		\draw [style=Z Web] (718) to (748);
		\draw (725) to (749);
		\draw (750) to (746);
		\draw (725) to (750);
		\draw (750) to (741);
		\draw (751) to (753);
		\draw (754) to (753);
		\draw (755) to (753);
		\draw (755) to (756);
		\draw (752) to (755);
		\draw (744) to (752);
		\draw (751) to (722);
		\draw (746) to (751);
		\draw (752) to (726);
		\draw (760) to (759);
		\draw (761) to (759);
		\draw (761) to (762);
		\draw (757) to (759);
		\draw (758) to (761);
		\draw (728) to (729);
		\draw [style=Z Web] (729) to (757);
		\draw [style=Z Web] (757) to (721);
		\draw [style=Z Web] (727) to (731);
		\draw (717.center) to (731);
		\draw [style=Z Web] (720) to (730);
		\draw (730) to (712.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3-proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (599) at (0, 24.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (600) at (-2.5, 32.5) {};
		\node [style=none] (601) at (-2.5, 27.5) {};
		\node [style=none] (602) at (-2.5, 31) {};
		\node [style=none] (603) at (-2.5, 29.25) {};
		\node [style=none] (604) at (-2.5, 22.25) {};
		\node [style=none] (605) at (-2.5, 25.75) {};
		\node [style=none] (606) at (-2.5, 24) {};
		\node [style=light Z dot] (607) at (-18.25, 27.5) {};
		\node [style=light X dot] (608) at (-18.25, 24) {};
		\node [style=light X dot] (609) at (-7, 27.5) {$a\pi$};
		\node [style=light Z dot] (610) at (-24, 29.25) {};
		\node [style=light Z dot] (611) at (-12, 22.25) {};
		\node [style=light X dot] (612) at (-12, 32.5) {};
		\node [style=light X dot] (613) at (-10, 29.25) {};
		\node [style=light X dot] (614) at (-16.75, 25.75) {};
		\node [style=light X dot] (615) at (-7, 22.25) {};
		\node [style=light Z dot] (616) at (-7, 24) {};
		\node [style=light Z dot] (617) at (-28.75, 29.25) {};
		\node [style=light Z dot] (618) at (-27.25, 29.25) {};
		\node [style=light Z dot] (619) at (-5, 27.5) {};
		\node [style=light Z dot] (620) at (-3.75, 24) {};
		\node [style=light X dot] (621) at (-27.25, 20.5) {};
		\node [style=light X dot] (622) at (-28.75, 31) {};
		\node [style=light X dot] (623) at (-22.5, 31) {};
		\node [style=light Z dot] (624) at (-22.5, 29.25) {};
		\node [style=light X dot] (625) at (-28.75, 32.5) {$a\pi$};
		\node [style=light X dot] (626) at (-28.75, 20.5) {};
		\node [style=light X dot] (627) at (-5, 20.5) {};
		\node [style=light X dot] (628) at (-3.75, 20.5) {};
		\node [style=light X dot] (629) at (-2.5, 20.5) {};
		\node [style=light X dot] (630) at (-7, 25.75) {$a\pi$};
		\node [style=light X dot] (631) at (-28.75, 24) {};
		\node [style=light X dot] (632) at (-24, 24) {};
		\node [style=light Z dot] (633) at (-10, 22.25) {};
		\node [style=light Z dot] (634) at (-28.75, 22.25) {};
		\node [style=light Z dot] (635) at (-15, 22.25) {};
		\node [style=light Z dot] (636) at (-28.75, 27.5) {};
		\node [style=light Z dot] (637) at (-16.75, 27.5) {};
		\node [style=light X dot] (638) at (-28.75, 25.75) {};
		\node [style=light X dot] (639) at (-15, 25.75) {};
		\node [style=light Z dot] (640) at (-13.5, 22.25) {};
		\node [style=light Z dot] (641) at (-8.5, 22.25) {};
		\node [style=light X dot] (642) at (-13.5, 18.75) {};
		\node [style=light X dot] (643) at (-28.75, 18.75) {};
		\node [style=light X dot] (644) at (-8.5, 18.75) {};
		\node [style=light X dot] (645) at (-2.5, 18.75) {};
		\node [style=light Z dot] (646) at (-25.75, 29.25) {};
		\node [style=light Z dot] (647) at (-19.75, 29.25) {};
		\node [style=light X dot] (648) at (-25.75, 17) {};
		\node [style=light X dot] (649) at (-28.75, 17) {};
		\node [style=light X dot] (650) at (-19.75, 17) {};
		\node [style=light X dot] (651) at (-2.5, 17) {};
		\node [style=none] (652) at (28.25, 32.5) {};
		\node [style=none] (653) at (28.25, 27.5) {};
		\node [style=none] (654) at (28.25, 31) {};
		\node [style=none] (655) at (28.25, 29.25) {};
		\node [style=none] (656) at (28.25, 22.25) {};
		\node [style=none] (657) at (28.25, 25.75) {};
		\node [style=none] (658) at (28.25, 24) {};
		\node [style=light Z dot] (659) at (12.5, 27.5) {};
		\node [style=light X dot] (660) at (12.5, 24) {};
		\node [style=light X dot] (661) at (23.75, 27.5) {$a\pi$};
		\node [style=light Z dot] (662) at (7.5, 29.25) {};
		\node [style=light Z dot] (663) at (18.75, 22.25) {};
		\node [style=light X dot] (664) at (18.75, 32.5) {};
		\node [style=light X dot] (665) at (20.75, 29.25) {};
		\node [style=light X dot] (666) at (14, 25.75) {};
		\node [style=light X dot] (667) at (23.75, 22.25) {};
		\node [style=light Z dot] (668) at (23.75, 24) {};
		\node [style=light Z dot] (669) at (2.5, 29.25) {};
		\node [style=light Z dot] (670) at (4, 29.25) {};
		\node [style=light Z dot] (671) at (25.75, 27.5) {};
		\node [style=light Z dot] (672) at (27, 24) {};
		\node [style=light X dot] (673) at (4, 20.5) {};
		\node [style=light X dot] (674) at (2.5, 31) {};
		\node [style=light X dot] (675) at (9.25, 31) {};
		\node [style=light Z dot] (676) at (9.25, 29.25) {};
		\node [style=light X dot] (677) at (2.5, 32.5) {$a\pi$};
		\node [style=light X dot] (678) at (2.5, 20.5) {};
		\node [style=light X dot] (679) at (25.75, 20.5) {};
		\node [style=light X dot] (680) at (27, 20.5) {};
		\node [style=light X dot] (681) at (28.25, 20.5) {};
		\node [style=light X dot] (682) at (23.75, 25.75) {$a\pi$};
		\node [style=light X dot] (683) at (2.5, 24) {};
		\node [style=light X dot] (684) at (7.5, 24) {};
		\node [style=light Z dot] (685) at (20.75, 22.25) {};
		\node [style=light Z dot] (686) at (2.5, 22.25) {};
		\node [style=light Z dot] (687) at (15.75, 22.25) {};
		\node [style=light Z dot] (688) at (2.5, 27.5) {};
		\node [style=light Z dot] (689) at (14, 27.5) {};
		\node [style=light X dot] (690) at (2.5, 25.75) {};
		\node [style=light X dot] (691) at (15.75, 25.75) {};
		\node [style=light Z dot] (692) at (17.25, 22.25) {};
		\node [style=light Z dot] (693) at (22.25, 22.25) {};
		\node [style=light X dot] (694) at (17.25, 18.75) {};
		\node [style=light X dot] (695) at (2.5, 18.75) {};
		\node [style=light X dot] (696) at (22.25, 18.75) {};
		\node [style=light X dot] (697) at (28.25, 18.75) {};
		\node [style=light Z dot] (698) at (5.75, 29.25) {};
		\node [style=light Z dot] (699) at (11, 29.25) {};
		\node [style=light X dot] (700) at (5.75, 17) {};
		\node [style=light X dot] (701) at (2.5, 17) {};
		\node [style=light X dot] (702) at (11, 17) {};
		\node [style=light X dot] (703) at (28.25, 17) {};
		\node [style=light X dot] (704) at (-25.75, 24.75) {$\;\pi\;$};
		\node [style=light X dot] (705) at (-21, 29.25) {$\;\pi\;$};
		\node [style=none] (707) at (0, 15.25) {Case 4};
		\node [style=X bold phase dot] (708) at (23.75, 29.25) {$\;\pi\;$};
		\node [style=none] (709) at (0, 3.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (710) at (-2.5, 11.5) {};
		\node [style=none] (711) at (-2.5, 6.5) {};
		\node [style=none] (712) at (-2.5, 10) {};
		\node [style=none] (713) at (-2.5, 8.25) {};
		\node [style=none] (714) at (-2.5, 1.25) {};
		\node [style=none] (715) at (-2.5, 4.75) {};
		\node [style=none] (716) at (-2.5, 3) {};
		\node [style=light Z dot] (717) at (-18.25, 6.5) {};
		\node [style=light X dot] (718) at (-18.25, 3) {};
		\node [style=light X dot] (719) at (-7, 6.5) {$a\pi$};
		\node [style=light Z dot] (720) at (-25, 8.25) {};
		\node [style=light Z dot] (721) at (-12, 1.25) {};
		\node [style=light X dot] (722) at (-12, 11.5) {};
		\node [style=light X dot] (723) at (-10, 8.25) {};
		\node [style=light X dot] (724) at (-16.75, 4.75) {};
		\node [style=light X dot] (725) at (-7, 1.25) {};
		\node [style=light Z dot] (726) at (-7, 3) {};
		\node [style=light Z dot] (727) at (-29.5, 8.25) {};
		\node [style=light Z dot] (728) at (-28, 8.25) {};
		\node [style=light Z dot] (729) at (-5, 6.5) {};
		\node [style=light Z dot] (730) at (-3.75, 3) {};
		\node [style=light X dot] (731) at (-28, -0.5) {};
		\node [style=light X dot] (732) at (-29.5, 10) {};
		\node [style=light X dot] (733) at (-22.5, 10) {};
		\node [style=light Z dot] (734) at (-22.5, 8.25) {};
		\node [style=light X dot] (735) at (-29.5, 11.5) {$a\pi$};
		\node [style=light X dot] (736) at (-29.5, -0.5) {};
		\node [style=light X dot] (737) at (-5, -0.5) {};
		\node [style=light X dot] (738) at (-3.75, -0.5) {};
		\node [style=light X dot] (739) at (-2.5, -0.5) {};
		\node [style=light X dot] (740) at (-7, 4.75) {$a\pi$};
		\node [style=light X dot] (741) at (-29.5, 3) {};
		\node [style=light X dot] (742) at (-25, 3) {};
		\node [style=light Z dot] (743) at (-10, 1.25) {};
		\node [style=light Z dot] (744) at (-29.5, 1.25) {};
		\node [style=light Z dot] (745) at (-15, 1.25) {};
		\node [style=light Z dot] (746) at (-29.5, 6.5) {};
		\node [style=light Z dot] (747) at (-16.75, 6.5) {};
		\node [style=light X dot] (748) at (-29.5, 4.75) {};
		\node [style=light X dot] (749) at (-15, 4.75) {};
		\node [style=light Z dot] (750) at (-13.5, 1.25) {};
		\node [style=light Z dot] (751) at (-8.5, 1.25) {};
		\node [style=light X dot] (752) at (-13.5, -2.25) {};
		\node [style=light X dot] (753) at (-29.5, -2.25) {};
		\node [style=light X dot] (754) at (-8.5, -2.25) {};
		\node [style=light X dot] (755) at (-2.5, -2.25) {};
		\node [style=light Z dot] (756) at (-26.5, 8.25) {};
		\node [style=light Z dot] (757) at (-19.75, 8.25) {};
		\node [style=light X dot] (758) at (-26.5, -4) {};
		\node [style=light X dot] (759) at (-29.5, -4) {};
		\node [style=light X dot] (760) at (-19.75, -4) {};
		\node [style=light X dot] (761) at (-2.5, -4) {};
		\node [style=none] (762) at (28.25, 11.5) {};
		\node [style=none] (763) at (28.25, 6.5) {};
		\node [style=none] (764) at (28.25, 10) {};
		\node [style=none] (765) at (28.25, 8.25) {};
		\node [style=none] (766) at (28.25, 1.25) {};
		\node [style=none] (767) at (28.25, 4.75) {};
		\node [style=none] (768) at (28.25, 3) {};
		\node [style=light Z dot] (769) at (12.5, 6.5) {};
		\node [style=light X dot] (770) at (12.5, 3) {};
		\node [style=light X dot] (771) at (23.75, 6.5) {$a\pi$};
		\node [style=light Z dot] (772) at (7.5, 8.25) {};
		\node [style=light Z dot] (773) at (18.75, 1.25) {};
		\node [style=light X dot] (774) at (18.75, 11.5) {};
		\node [style=light X dot] (775) at (20.75, 8.25) {};
		\node [style=light X dot] (776) at (14, 4.75) {};
		\node [style=light X dot] (777) at (23.75, 1.25) {};
		\node [style=light Z dot] (778) at (23.75, 3) {};
		\node [style=light Z dot] (779) at (2.5, 8.25) {};
		\node [style=light Z dot] (780) at (4, 8.25) {};
		\node [style=light Z dot] (781) at (25.75, 6.5) {};
		\node [style=light Z dot] (782) at (27, 3) {};
		\node [style=light X dot] (783) at (4, -0.5) {};
		\node [style=light X dot] (784) at (2.5, 10) {};
		\node [style=light X dot] (785) at (9.25, 10) {};
		\node [style=light Z dot] (786) at (9.25, 8.25) {};
		\node [style=light X dot] (787) at (2.5, 11.5) {$a\pi$};
		\node [style=light X dot] (788) at (2.5, -0.5) {};
		\node [style=light X dot] (789) at (25.75, -0.5) {};
		\node [style=light X dot] (790) at (27, -0.5) {};
		\node [style=light X dot] (791) at (28.25, -0.5) {};
		\node [style=light X dot] (792) at (23.75, 4.75) {$a\pi$};
		\node [style=light X dot] (793) at (2.5, 3) {};
		\node [style=light X dot] (794) at (7.5, 3) {};
		\node [style=light Z dot] (795) at (20.75, 1.25) {};
		\node [style=light Z dot] (796) at (2.5, 1.25) {};
		\node [style=light Z dot] (797) at (15.75, 1.25) {};
		\node [style=light Z dot] (798) at (2.5, 6.5) {};
		\node [style=light Z dot] (799) at (14, 6.5) {};
		\node [style=light X dot] (800) at (2.5, 4.75) {};
		\node [style=light X dot] (801) at (15.75, 4.75) {};
		\node [style=light Z dot] (802) at (17.25, 1.25) {};
		\node [style=light Z dot] (803) at (22.25, 1.25) {};
		\node [style=light X dot] (804) at (17.25, -2.25) {};
		\node [style=light X dot] (805) at (2.5, -2.25) {};
		\node [style=light X dot] (806) at (22.25, -2.25) {};
		\node [style=light X dot] (807) at (28.25, -2.25) {};
		\node [style=light Z dot] (808) at (5.75, 8.25) {};
		\node [style=light Z dot] (809) at (11, 8.25) {};
		\node [style=light X dot] (810) at (5.75, -4) {};
		\node [style=light X dot] (811) at (2.5, -4) {};
		\node [style=light X dot] (812) at (11, -4) {};
		\node [style=light X dot] (813) at (28.25, -4) {};
		\node [style=light X dot] (814) at (-21, 8.25) {$\;\pi\;$};
		\node [style=light X dot] (815) at (-23.75, 8.25) {$\;\pi\;$};
		\node [style=X bold phase dot] (816) at (23.75, 10) {$\;\pi\;$};
		\node [style=none] (817) at (0, -5.75) {Case 5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (615) to (616);
		\draw (612) to (600.center);
		\draw (613) to (603.center);
		\draw (609) to (601.center);
		\draw (616) to (606.center);
		\draw (615) to (604.center);
		\draw (607) to (608);
		\draw (608) to (616);
		\draw (612) to (611);
		\draw (618) to (621);
		\draw (623) to (622);
		\draw (623) to (602.center);
		\draw (623) to (624);
		\draw [style=red edge] (610) to (624);
		\draw (625) to (612);
		\draw (626) to (621);
		\draw (627) to (621);
		\draw (627) to (628);
		\draw (628) to (629);
		\draw (619) to (627);
		\draw (620) to (628);
		\draw (630) to (605.center);
		\draw (631) to (632);
		\draw (608) to (632);
		\draw (610) to (632);
		\draw (613) to (633);
		\draw (611) to (633);
		\draw (634) to (635);
		\draw (607) to (636);
		\draw (637) to (614);
		\draw (637) to (609);
		\draw (607) to (637);
		\draw (614) to (638);
		\draw (639) to (635);
		\draw (614) to (639);
		\draw (639) to (630);
		\draw (640) to (642);
		\draw (643) to (642);
		\draw (644) to (642);
		\draw (644) to (645);
		\draw (641) to (644);
		\draw (633) to (641);
		\draw (640) to (611);
		\draw (635) to (640);
		\draw (641) to (615);
		\draw [style=red edge] (649) to (648);
		\draw [style=red edge] (650) to (648);
		\draw [style=red edge] (650) to (651);
		\draw [style=red edge] (646) to (648);
		\draw [style=red edge] (647) to (650);
		\draw (667) to (668);
		\draw (664) to (652.center);
		\draw (665) to (655.center);
		\draw (661) to (653.center);
		\draw (668) to (658.center);
		\draw (667) to (656.center);
		\draw (659) to (660);
		\draw (660) to (668);
		\draw (664) to (663);
		\draw (670) to (673);
		\draw (675) to (674);
		\draw (675) to (654.center);
		\draw (675) to (676);
		\draw [style=fault-free] (662) to (676);
		\draw (677) to (664);
		\draw (678) to (673);
		\draw (679) to (673);
		\draw (679) to (680);
		\draw (680) to (681);
		\draw (671) to (679);
		\draw (672) to (680);
		\draw (682) to (657.center);
		\draw (683) to (684);
		\draw (660) to (684);
		\draw (662) to (684);
		\draw (665) to (685);
		\draw (663) to (685);
		\draw (686) to (687);
		\draw (659) to (688);
		\draw (689) to (666);
		\draw (689) to (661);
		\draw (659) to (689);
		\draw (666) to (690);
		\draw (691) to (687);
		\draw (666) to (691);
		\draw (691) to (682);
		\draw (692) to (694);
		\draw (695) to (694);
		\draw (696) to (694);
		\draw (696) to (697);
		\draw (693) to (696);
		\draw (685) to (693);
		\draw (692) to (663);
		\draw (687) to (692);
		\draw (693) to (667);
		\draw [style=fault-free] (701) to (700);
		\draw [style=fault-free] (702) to (700);
		\draw [style=fault-free] (702) to (703);
		\draw [style=fault-free] (698) to (700);
		\draw [style=fault-free] (699) to (702);
		\draw (617) to (618);
		\draw (618) to (646);
		\draw (647) to (613);
		\draw [style=red edge] (646) to (610);
		\draw [style=red edge] (647) to (624);
		\draw (725) to (726);
		\draw (722) to (710.center);
		\draw (723) to (713.center);
		\draw (719) to (711.center);
		\draw (726) to (716.center);
		\draw (725) to (714.center);
		\draw (717) to (718);
		\draw (718) to (726);
		\draw (722) to (721);
		\draw (728) to (731);
		\draw (733) to (732);
		\draw (733) to (712.center);
		\draw (733) to (734);
		\draw [style=red edge] (720) to (734);
		\draw (735) to (722);
		\draw (736) to (731);
		\draw (737) to (731);
		\draw (737) to (738);
		\draw (738) to (739);
		\draw (729) to (737);
		\draw (730) to (738);
		\draw (740) to (715.center);
		\draw (741) to (742);
		\draw (718) to (742);
		\draw (720) to (742);
		\draw (723) to (743);
		\draw (721) to (743);
		\draw (744) to (745);
		\draw (717) to (746);
		\draw (747) to (724);
		\draw (747) to (719);
		\draw (717) to (747);
		\draw (724) to (748);
		\draw (749) to (745);
		\draw (724) to (749);
		\draw (749) to (740);
		\draw (750) to (752);
		\draw (753) to (752);
		\draw (754) to (752);
		\draw (754) to (755);
		\draw (751) to (754);
		\draw (743) to (751);
		\draw (750) to (721);
		\draw (745) to (750);
		\draw (751) to (725);
		\draw [style=red edge] (759) to (758);
		\draw [style=red edge] (760) to (758);
		\draw [style=red edge] (760) to (761);
		\draw [style=red edge] (756) to (758);
		\draw [style=red edge] (757) to (760);
		\draw (777) to (778);
		\draw (774) to (762.center);
		\draw (775) to (765.center);
		\draw (771) to (763.center);
		\draw (778) to (768.center);
		\draw (777) to (766.center);
		\draw (769) to (770);
		\draw (770) to (778);
		\draw (774) to (773);
		\draw (780) to (783);
		\draw (785) to (784);
		\draw (785) to (764.center);
		\draw (785) to (786);
		\draw [style=fault-free] (772) to (786);
		\draw (787) to (774);
		\draw (788) to (783);
		\draw (789) to (783);
		\draw (789) to (790);
		\draw (790) to (791);
		\draw (781) to (789);
		\draw (782) to (790);
		\draw (792) to (767.center);
		\draw (793) to (794);
		\draw (770) to (794);
		\draw (772) to (794);
		\draw (775) to (795);
		\draw (773) to (795);
		\draw (796) to (797);
		\draw (769) to (798);
		\draw (799) to (776);
		\draw (799) to (771);
		\draw (769) to (799);
		\draw (776) to (800);
		\draw (801) to (797);
		\draw (776) to (801);
		\draw (801) to (792);
		\draw (802) to (804);
		\draw (805) to (804);
		\draw (806) to (804);
		\draw (806) to (807);
		\draw (803) to (806);
		\draw (795) to (803);
		\draw (802) to (773);
		\draw (797) to (802);
		\draw (803) to (777);
		\draw [style=fault-free] (811) to (810);
		\draw [style=fault-free] (812) to (810);
		\draw [style=fault-free] (812) to (813);
		\draw [style=fault-free] (808) to (810);
		\draw [style=fault-free] (809) to (812);
		\draw (727) to (728);
		\draw (728) to (756);
		\draw (757) to (723);
		\draw [style=red edge] (756) to (720);
		\draw [style=red edge] (757) to (734);
		\draw (669) to (670);
		\draw (670) to (698);
		\draw (699) to (665);
		\draw [style=fault-free] (698) to (662);
		\draw [style=fault-free] (676) to (699);
		\draw (779) to (780);
		\draw (780) to (808);
		\draw (809) to (775);
		\draw [style=fault-free] (808) to (772);
		\draw [style=fault-free] (786) to (809);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, 19.75) {};
		\node [style=none] (3) at (-4.5, 14.75) {};
		\node [style=none] (4) at (-4.5, 18.25) {};
		\node [style=none] (5) at (-4.5, 16.5) {};
		\node [style=none] (6) at (-4.5, 9.5) {};
		\node [style=none] (7) at (-4.5, 13) {};
		\node [style=none] (8) at (-4.5, 11.25) {};
		\node [style=light Z dot] (9) at (-20.25, 14.75) {};
		\node [style=light X dot] (10) at (-20.25, 11.25) {};
		\node [style=light X dot] (11) at (-9, 14.75) {$a\pi$};
		\node [style=light Z dot] (12) at (-25.25, 16.5) {};
		\node [style=light Z dot] (13) at (-14, 9.5) {};
		\node [style=light X dot] (14) at (-14, 19.75) {};
		\node [style=light X dot] (15) at (-12, 16.5) {};
		\node [style=light X dot] (16) at (-18.75, 13) {};
		\node [style=light X dot] (17) at (-9, 9.5) {};
		\node [style=light Z dot] (18) at (-9, 11.25) {};
		\node [style=light Z dot] (19) at (-29.75, 16.5) {};
		\node [style=light Z dot] (20) at (-28.25, 16.5) {};
		\node [style=light Z dot] (21) at (-7, 14.75) {};
		\node [style=light Z dot] (22) at (-5.75, 11.25) {};
		\node [style=light X dot] (23) at (-28.25, 7.75) {};
		\node [style=light X dot] (24) at (-29.75, 18.25) {};
		\node [style=light X dot] (25) at (-23.5, 18.25) {};
		\node [style=light Z dot] (26) at (-23.5, 16.5) {};
		\node [style=light X dot] (27) at (-29.75, 19.75) {$a\pi$};
		\node [style=light X dot] (28) at (-29.75, 7.75) {};
		\node [style=light X dot] (29) at (-7, 7.75) {};
		\node [style=light X dot] (30) at (-5.75, 7.75) {};
		\node [style=light X dot] (31) at (-4.5, 7.75) {};
		\node [style=light X dot] (32) at (-9, 13) {$a\pi$};
		\node [style=light X dot] (33) at (-29.75, 11.25) {};
		\node [style=light X dot] (34) at (-25.25, 11.25) {};
		\node [style=light Z dot] (35) at (-12, 9.5) {};
		\node [style=light Z dot] (36) at (-29.75, 9.5) {};
		\node [style=light Z dot] (37) at (-17, 9.5) {};
		\node [style=light Z dot] (38) at (-29.75, 14.75) {};
		\node [style=light Z dot] (39) at (-18.75, 14.75) {};
		\node [style=light X dot] (40) at (-29.75, 13) {};
		\node [style=light X dot] (41) at (-17, 13) {};
		\node [style=light Z dot] (42) at (-15.5, 9.5) {};
		\node [style=light Z dot] (43) at (-10.5, 9.5) {};
		\node [style=light X dot] (44) at (-15.5, 6) {};
		\node [style=light X dot] (45) at (-29.75, 6) {};
		\node [style=light X dot] (46) at (-10.5, 6) {};
		\node [style=light X dot] (47) at (-4.5, 6) {};
		\node [style=none] (48) at (21.25, 0) {};
		\node [style=none] (49) at (21.25, -5) {};
		\node [style=none] (50) at (21.25, -1.5) {};
		\node [style=none] (51) at (21.25, -3.25) {};
		\node [style=none] (52) at (21.25, -10.25) {};
		\node [style=none] (53) at (21.25, -6.75) {};
		\node [style=none] (54) at (21.25, -8.5) {};
		\node [style=light Z dot] (55) at (5.5, -5) {};
		\node [style=light X dot] (56) at (5.5, -8.5) {};
		\node [style=light X dot] (57) at (16.75, -5) {$a\pi$};
		\node [style=light Z dot] (58) at (3.5, -3.25) {};
		\node [style=light Z dot] (59) at (11.75, -10.25) {};
		\node [style=light X dot] (60) at (11.75, 0) {};
		\node [style=light X dot] (61) at (13.75, -3.25) {};
		\node [style=light X dot] (62) at (7, -6.75) {};
		\node [style=light X dot] (63) at (16.75, -10.25) {};
		\node [style=light Z dot] (64) at (16.75, -8.5) {};
		\node [style=light Z dot] (65) at (0.25, -3.25) {};
		\node [style=light Z dot] (66) at (1.75, -3.25) {};
		\node [style=light Z dot] (67) at (18.75, -5) {};
		\node [style=light Z dot] (68) at (20, -8.5) {};
		\node [style=light X dot] (69) at (1.75, -12) {};
		\node [style=light X dot] (70) at (0.25, -1.5) {};
		\node [style=light X dot] (71) at (5.5, -1.5) {};
		\node [style=light Z dot] (72) at (5.5, -3.25) {};
		\node [style=light X dot] (73) at (0.25, 0) {$a\pi$};
		\node [style=light X dot] (74) at (0.25, -12) {};
		\node [style=light X dot] (75) at (18.75, -12) {};
		\node [style=light X dot] (76) at (20, -12) {};
		\node [style=light X dot] (77) at (21.25, -12) {};
		\node [style=light X dot] (78) at (16.75, -6.75) {$a\pi$};
		\node [style=light X dot] (79) at (0.25, -8.5) {};
		\node [style=light X dot] (80) at (3.5, -8.5) {};
		\node [style=light Z dot] (81) at (13.75, -10.25) {};
		\node [style=light Z dot] (82) at (0.25, -10.25) {};
		\node [style=light Z dot] (83) at (8.75, -10.25) {};
		\node [style=light Z dot] (84) at (0.25, -5) {};
		\node [style=light Z dot] (85) at (7, -5) {};
		\node [style=light X dot] (86) at (0.25, -6.75) {};
		\node [style=light X dot] (87) at (8.75, -6.75) {};
		\node [style=light Z dot] (88) at (10.25, -10.25) {};
		\node [style=light Z dot] (89) at (15.25, -10.25) {};
		\node [style=light X dot] (90) at (10.25, -13.75) {};
		\node [style=light X dot] (91) at (0.25, -13.75) {};
		\node [style=light X dot] (92) at (15.25, -13.75) {};
		\node [style=light X dot] (93) at (21.25, -13.75) {};
		\node [style=light Z dot] (95) at (-26.75, 16.5) {};
		\node [style=light Z dot] (96) at (-21.75, 16.5) {};
		\node [style=light X dot] (97) at (-26.75, 4.25) {};
		\node [style=light X dot] (98) at (-29.75, 4.25) {};
		\node [style=light X dot] (99) at (-21.75, 4.25) {};
		\node [style=light X dot] (100) at (-4.5, 4.25) {};
		\node [style=none] (101) at (-31.75, 12.75) {$\RHS=$};
		\node [style=none] (102) at (-2.75, 12.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (103) at (24.5, 19.75) {};
		\node [style=none] (104) at (24.5, 14.75) {};
		\node [style=none] (105) at (24.5, 18.25) {};
		\node [style=none] (106) at (24.5, 16.5) {};
		\node [style=none] (107) at (24.5, 9.5) {};
		\node [style=none] (108) at (24.5, 13) {};
		\node [style=none] (109) at (24.5, 11.25) {};
		\node [style=light Z dot] (110) at (8.75, 14.75) {};
		\node [style=light X dot] (111) at (8.75, 11.25) {};
		\node [style=light X dot] (112) at (20, 14.75) {$a\pi$};
		\node [style=light Z dot] (113) at (3.75, 16.5) {};
		\node [style=light Z dot] (114) at (15, 9.5) {};
		\node [style=light X dot] (115) at (15, 19.75) {};
		\node [style=light X dot] (116) at (17, 16.5) {};
		\node [style=light X dot] (117) at (10.25, 13) {};
		\node [style=light X dot] (118) at (20, 9.5) {};
		\node [style=light Z dot] (119) at (20, 11.25) {};
		\node [style=light Z dot] (120) at (-0.75, 16.5) {};
		\node [style=light Z dot] (121) at (0.75, 16.5) {};
		\node [style=light Z dot] (122) at (22, 14.75) {};
		\node [style=light Z dot] (123) at (23.25, 11.25) {};
		\node [style=light X dot] (124) at (0.75, 7.75) {};
		\node [style=light X dot] (125) at (-0.75, 18.25) {};
		\node [style=light X dot] (126) at (5.5, 18.25) {};
		\node [style=light Z dot] (127) at (5.5, 16.5) {};
		\node [style=light X dot] (128) at (-0.75, 19.75) {$a\pi$};
		\node [style=light X dot] (129) at (-0.75, 7.75) {};
		\node [style=light X dot] (130) at (22, 7.75) {};
		\node [style=light X dot] (131) at (23.25, 7.75) {};
		\node [style=light X dot] (132) at (24.5, 7.75) {};
		\node [style=light X dot] (133) at (20, 13) {$a\pi$};
		\node [style=light X dot] (134) at (-0.75, 11.25) {};
		\node [style=light X dot] (135) at (3.75, 11.25) {};
		\node [style=light Z dot] (136) at (17, 9.5) {};
		\node [style=light Z dot] (137) at (-0.75, 9.5) {};
		\node [style=light Z dot] (138) at (12, 9.5) {};
		\node [style=light Z dot] (139) at (-0.75, 14.75) {};
		\node [style=light Z dot] (140) at (10.25, 14.75) {};
		\node [style=light X dot] (141) at (-0.75, 13) {};
		\node [style=light X dot] (142) at (12, 13) {};
		\node [style=light Z dot] (143) at (13.5, 9.5) {};
		\node [style=light Z dot] (144) at (18.5, 9.5) {};
		\node [style=light X dot] (145) at (13.5, 6) {};
		\node [style=light X dot] (146) at (-0.75, 6) {};
		\node [style=light X dot] (147) at (18.5, 6) {};
		\node [style=light X dot] (148) at (24.5, 6) {};
		\node [style=light Z dot] (149) at (2.25, 16.5) {};
		\node [style=light Z dot] (150) at (7.25, 16.5) {};
		\node [style=light X dot] (151) at (4.25, 4.25) {};
		\node [style=none] (152) at (-31.75, -7.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (153) at (-4.5, 0) {};
		\node [style=none] (154) at (-4.5, -5) {};
		\node [style=none] (155) at (-4.5, -1.5) {};
		\node [style=none] (156) at (-4.5, -3.25) {};
		\node [style=none] (157) at (-4.5, -10.25) {};
		\node [style=none] (158) at (-4.5, -6.75) {};
		\node [style=none] (159) at (-4.5, -8.5) {};
		\node [style=light Z dot] (160) at (-20.25, -5) {};
		\node [style=light X dot] (161) at (-20.25, -8.5) {};
		\node [style=light X dot] (162) at (-9, -5) {$a\pi$};
		\node [style=light Z dot] (163) at (-23.75, -3.25) {};
		\node [style=light Z dot] (164) at (-14, -10.25) {};
		\node [style=light X dot] (165) at (-14, 0) {};
		\node [style=light X dot] (166) at (-12, -3.25) {};
		\node [style=light X dot] (167) at (-18.75, -6.75) {};
		\node [style=light X dot] (168) at (-9, -10.25) {};
		\node [style=light Z dot] (169) at (-9, -8.5) {};
		\node [style=light Z dot] (170) at (-29.75, -3.25) {};
		\node [style=light Z dot] (171) at (-28.25, -3.25) {};
		\node [style=light Z dot] (172) at (-7, -5) {};
		\node [style=light Z dot] (173) at (-5.75, -8.5) {};
		\node [style=light X dot] (174) at (-28.25, -12) {};
		\node [style=light X dot] (175) at (-29.75, -1.5) {};
		\node [style=light X dot] (176) at (-22, -1.5) {};
		\node [style=light Z dot] (177) at (-22, -3.25) {};
		\node [style=light X dot] (178) at (-29.75, 0) {$a\pi$};
		\node [style=light X dot] (179) at (-29.75, -12) {};
		\node [style=light X dot] (180) at (-7, -12) {};
		\node [style=light X dot] (181) at (-5.75, -12) {};
		\node [style=light X dot] (182) at (-4.5, -12) {};
		\node [style=light X dot] (183) at (-9, -6.75) {$a\pi$};
		\node [style=light X dot] (184) at (-29.75, -8.5) {};
		\node [style=light X dot] (185) at (-23.75, -8.5) {};
		\node [style=light Z dot] (186) at (-12, -10.25) {};
		\node [style=light Z dot] (187) at (-29.75, -10.25) {};
		\node [style=light Z dot] (188) at (-17, -10.25) {};
		\node [style=light Z dot] (189) at (-29.75, -5) {};
		\node [style=light Z dot] (190) at (-18.75, -5) {};
		\node [style=light X dot] (191) at (-29.75, -6.75) {};
		\node [style=light X dot] (192) at (-17, -6.75) {};
		\node [style=light Z dot] (193) at (-15.5, -10.25) {};
		\node [style=light Z dot] (194) at (-10.5, -10.25) {};
		\node [style=light X dot] (195) at (-15.5, -13.75) {};
		\node [style=light X dot] (196) at (-29.75, -13.75) {};
		\node [style=light X dot] (197) at (-10.5, -13.75) {};
		\node [style=light X dot] (198) at (-4.5, -13.75) {};
		\node [style=light Z dot] (199) at (-26.25, -3.25) {};
		\node [style=light X dot] (201) at (-26.25, -15.75) {};
		\node [style=none] (202) at (-2.25, -7.25) {$\xlongequal[]{(Hopf)}$};
		\node [style=none] (203) at (23.25, -7.5) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (14) to (2.center);
		\draw (15) to (5.center);
		\draw (11) to (3.center);
		\draw (18) to (8.center);
		\draw (17) to (6.center);
		\draw (9) to (10);
		\draw (10) to (18);
		\draw (14) to (13);
		\draw (12) to (19);
		\draw (20) to (23);
		\draw (25) to (24);
		\draw (25) to (4.center);
		\draw (25) to (26);
		\draw (12) to (26);
		\draw (26) to (15);
		\draw (27) to (14);
		\draw (28) to (23);
		\draw (29) to (23);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (21) to (29);
		\draw (22) to (30);
		\draw (32) to (7.center);
		\draw (33) to (34);
		\draw (10) to (34);
		\draw (12) to (34);
		\draw (15) to (35);
		\draw (13) to (35);
		\draw (36) to (37);
		\draw (9) to (38);
		\draw (39) to (16);
		\draw (39) to (11);
		\draw (9) to (39);
		\draw (16) to (40);
		\draw (41) to (37);
		\draw (16) to (41);
		\draw (41) to (32);
		\draw (42) to (44);
		\draw (45) to (44);
		\draw (46) to (44);
		\draw (46) to (47);
		\draw (43) to (46);
		\draw (35) to (43);
		\draw (42) to (13);
		\draw (37) to (42);
		\draw (43) to (17);
		\draw (63) to (64);
		\draw (60) to (48.center);
		\draw (61) to (51.center);
		\draw (57) to (49.center);
		\draw (64) to (54.center);
		\draw (63) to (52.center);
		\draw (55) to (56);
		\draw (56) to (64);
		\draw (60) to (59);
		\draw (58) to (65);
		\draw (66) to (69);
		\draw (71) to (70);
		\draw (71) to (50.center);
		\draw (71) to (72);
		\draw (58) to (72);
		\draw (72) to (61);
		\draw (73) to (60);
		\draw (74) to (69);
		\draw (75) to (69);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (67) to (75);
		\draw (68) to (76);
		\draw (78) to (53.center);
		\draw (79) to (80);
		\draw (56) to (80);
		\draw (58) to (80);
		\draw (61) to (81);
		\draw (59) to (81);
		\draw (82) to (83);
		\draw (55) to (84);
		\draw (85) to (62);
		\draw (85) to (57);
		\draw (55) to (85);
		\draw (62) to (86);
		\draw (87) to (83);
		\draw (62) to (87);
		\draw (87) to (78);
		\draw (88) to (90);
		\draw (91) to (90);
		\draw (92) to (90);
		\draw (92) to (93);
		\draw (89) to (92);
		\draw (81) to (89);
		\draw (88) to (59);
		\draw (83) to (88);
		\draw (89) to (63);
		\draw (98) to (97);
		\draw (99) to (97);
		\draw (99) to (100);
		\draw (95) to (97);
		\draw (96) to (99);
		\draw (118) to (119);
		\draw (115) to (103.center);
		\draw (116) to (106.center);
		\draw (112) to (104.center);
		\draw (119) to (109.center);
		\draw (118) to (107.center);
		\draw (110) to (111);
		\draw (111) to (119);
		\draw (115) to (114);
		\draw (113) to (120);
		\draw (121) to (124);
		\draw (126) to (125);
		\draw (126) to (105.center);
		\draw (126) to (127);
		\draw (113) to (127);
		\draw (127) to (116);
		\draw (128) to (115);
		\draw (129) to (124);
		\draw (130) to (124);
		\draw (130) to (131);
		\draw (131) to (132);
		\draw (122) to (130);
		\draw (123) to (131);
		\draw (133) to (108.center);
		\draw (134) to (135);
		\draw (111) to (135);
		\draw (113) to (135);
		\draw (116) to (136);
		\draw (114) to (136);
		\draw (137) to (138);
		\draw (110) to (139);
		\draw (140) to (117);
		\draw (140) to (112);
		\draw (110) to (140);
		\draw (117) to (141);
		\draw (142) to (138);
		\draw (117) to (142);
		\draw (142) to (133);
		\draw (143) to (145);
		\draw (146) to (145);
		\draw (147) to (145);
		\draw (147) to (148);
		\draw (144) to (147);
		\draw (136) to (144);
		\draw (143) to (114);
		\draw (138) to (143);
		\draw (144) to (118);
		\draw [bend right=15] (149) to (151);
		\draw [bend left=15] (150) to (151);
		\draw (168) to (169);
		\draw (165) to (153.center);
		\draw (166) to (156.center);
		\draw (162) to (154.center);
		\draw (169) to (159.center);
		\draw (168) to (157.center);
		\draw (160) to (161);
		\draw (161) to (169);
		\draw (165) to (164);
		\draw (163) to (170);
		\draw (171) to (174);
		\draw (176) to (175);
		\draw (176) to (155.center);
		\draw (176) to (177);
		\draw (163) to (177);
		\draw (177) to (166);
		\draw (178) to (165);
		\draw (179) to (174);
		\draw (180) to (174);
		\draw (180) to (181);
		\draw (181) to (182);
		\draw (172) to (180);
		\draw (173) to (181);
		\draw (183) to (158.center);
		\draw (184) to (185);
		\draw (161) to (185);
		\draw (163) to (185);
		\draw (166) to (186);
		\draw (164) to (186);
		\draw (187) to (188);
		\draw (160) to (189);
		\draw (190) to (167);
		\draw (190) to (162);
		\draw (160) to (190);
		\draw (167) to (191);
		\draw (192) to (188);
		\draw (167) to (192);
		\draw (192) to (183);
		\draw (193) to (195);
		\draw (196) to (195);
		\draw (197) to (195);
		\draw (197) to (198);
		\draw (194) to (197);
		\draw (186) to (194);
		\draw (193) to (164);
		\draw (188) to (193);
		\draw (194) to (168);
		\draw [bend right=15] (199) to (201);
		\draw [bend right=15] (201) to (199);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (223) at (0, 0) {\scriptsize $(\WTS)$};
		\node [style=none] (224) at (28.25, 7.5) {};
		\node [style=none] (225) at (28.25, 2.5) {};
		\node [style=none] (226) at (28.25, 6) {};
		\node [style=none] (227) at (28.25, 4.25) {};
		\node [style=none] (228) at (28.25, -2.75) {};
		\node [style=none] (229) at (28.25, 0.75) {};
		\node [style=none] (230) at (28.25, -1) {};
		\node [style=light Z dot] (231) at (12.5, 2.5) {};
		\node [style=light X dot] (232) at (12.5, -1) {};
		\node [style=light X dot] (233) at (23.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (234) at (7.5, 4.25) {};
		\node [style=light Z dot] (235) at (18.75, -2.75) {};
		\node [style=light X dot] (236) at (18.75, 7.5) {};
		\node [style=light X dot] (237) at (20.75, 4.25) {};
		\node [style=light X dot] (238) at (14, 0.75) {};
		\node [style=light X dot] (239) at (23.75, -2.75) {};
		\node [style=light Z dot] (240) at (23.75, -1) {};
		\node [style=light Z dot] (241) at (3, 4.25) {};
		\node [style=light Z dot] (242) at (4.5, 4.25) {};
		\node [style=light Z dot] (243) at (25.75, 2.5) {};
		\node [style=light Z dot] (244) at (27, -1) {};
		\node [style=light X dot] (245) at (4.5, -4.5) {};
		\node [style=light X dot] (246) at (3, 6) {};
		\node [style=light X dot] (247) at (9.25, 6) {};
		\node [style=light Z dot] (248) at (9.25, 4.25) {};
		\node [style=light X dot] (249) at (3, 7.5) {$a\pi$};
		\node [style=light X dot] (250) at (3, -4.5) {};
		\node [style=light X dot] (251) at (25.75, -4.5) {};
		\node [style=light X dot] (252) at (27, -4.5) {};
		\node [style=light X dot] (253) at (28.25, -4.5) {};
		\node [style=light X dot] (254) at (23.75, 0.75) {$a\pi$};
		\node [style=light X dot] (255) at (3, -1) {};
		\node [style=light X dot] (256) at (7.5, -1) {};
		\node [style=light Z dot] (257) at (20.75, -2.75) {};
		\node [style=light Z dot] (258) at (3, -2.75) {};
		\node [style=light Z dot] (259) at (15.75, -2.75) {};
		\node [style=light Z dot] (260) at (3, 2.5) {};
		\node [style=light Z dot] (261) at (14, 2.5) {};
		\node [style=light X dot] (262) at (3, 0.75) {};
		\node [style=light X dot] (263) at (15.75, 0.75) {};
		\node [style=light Z dot] (264) at (17.25, -2.75) {};
		\node [style=light Z dot] (265) at (22.25, -2.75) {};
		\node [style=light X dot] (266) at (17.25, -6.25) {};
		\node [style=light X dot] (267) at (3, -6.25) {};
		\node [style=light X dot] (268) at (22.25, -6.25) {};
		\node [style=light X dot] (269) at (28.25, -6.25) {};
		\node [style=none] (270) at (-3, 7.5) {};
		\node [style=none] (271) at (-3, 2.5) {};
		\node [style=none] (272) at (-3, 6) {};
		\node [style=none] (273) at (-3, 4.25) {};
		\node [style=none] (274) at (-3, -2.75) {};
		\node [style=none] (275) at (-3, 0.75) {};
		\node [style=none] (276) at (-3, -1) {};
		\node [style=light Z dot] (277) at (-18.75, 2.5) {};
		\node [style=light X dot] (278) at (-18.75, -1) {};
		\node [style=light X dot] (279) at (-7.5, 2.5) {$a\pi$};
		\node [style=light Z dot] (280) at (-20.75, 4.25) {};
		\node [style=light Z dot] (281) at (-12.5, -2.75) {};
		\node [style=light X dot] (282) at (-12.5, 7.5) {};
		\node [style=light X dot] (283) at (-10.5, 4.25) {};
		\node [style=light X dot] (284) at (-17.25, 0.75) {};
		\node [style=light X dot] (285) at (-7.5, -2.75) {};
		\node [style=light Z dot] (286) at (-7.5, -1) {};
		\node [style=light Z dot] (287) at (-24, 4.25) {};
		\node [style=light Z dot] (288) at (-22.5, 4.25) {};
		\node [style=light Z dot] (289) at (-5.5, 2.5) {};
		\node [style=light Z dot] (290) at (-4.25, -1) {};
		\node [style=light X dot] (291) at (-22.5, -4.5) {};
		\node [style=light X dot] (292) at (-24, 6) {};
		\node [style=light X dot] (293) at (-18.75, 6) {};
		\node [style=light Z dot] (294) at (-18.75, 4.25) {};
		\node [style=light X dot] (295) at (-24, 7.5) {$a\pi$};
		\node [style=light X dot] (296) at (-24, -4.5) {};
		\node [style=light X dot] (297) at (-5.5, -4.5) {};
		\node [style=light X dot] (298) at (-4.25, -4.5) {};
		\node [style=light X dot] (299) at (-3, -4.5) {};
		\node [style=light X dot] (300) at (-7.5, 0.75) {$a\pi$};
		\node [style=light X dot] (301) at (-24, -1) {};
		\node [style=light X dot] (302) at (-20.75, -1) {};
		\node [style=light Z dot] (303) at (-10.5, -2.75) {};
		\node [style=light Z dot] (304) at (-24, -2.75) {};
		\node [style=light Z dot] (305) at (-15.5, -2.75) {};
		\node [style=light Z dot] (306) at (-24, 2.5) {};
		\node [style=light Z dot] (307) at (-17.25, 2.5) {};
		\node [style=light X dot] (308) at (-24, 0.75) {};
		\node [style=light X dot] (309) at (-15.5, 0.75) {};
		\node [style=light Z dot] (310) at (-14, -2.75) {};
		\node [style=light Z dot] (311) at (-9, -2.75) {};
		\node [style=light X dot] (312) at (-14, -6.25) {};
		\node [style=light X dot] (313) at (-24, -6.25) {};
		\node [style=light X dot] (314) at (-9, -6.25) {};
		\node [style=light X dot] (315) at (-3, -6.25) {};
		\node [style=none] (316) at (-19.75, 4.75) {$t_2$};
		\node [style=light Z dot] (317) at (6, 4.25) {};
		\node [style=light Z dot] (318) at (11, 4.25) {};
		\node [style=light X dot] (319) at (6, -8) {};
		\node [style=light X dot] (320) at (3, -8) {};
		\node [style=light X dot] (321) at (11, -8) {};
		\node [style=light X dot] (322) at (28.25, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (239) to (240);
		\draw (236) to (224.center);
		\draw (237) to (227.center);
		\draw (233) to (225.center);
		\draw (240) to (230.center);
		\draw (239) to (228.center);
		\draw (231) to (232);
		\draw (232) to (240);
		\draw (236) to (235);
		\draw (234) to (241);
		\draw (242) to (245);
		\draw (247) to (246);
		\draw (247) to (226.center);
		\draw (247) to (248);
		\draw (234) to (248);
		\draw (248) to (237);
		\draw (249) to (236);
		\draw (250) to (245);
		\draw (251) to (245);
		\draw (251) to (252);
		\draw (252) to (253);
		\draw (243) to (251);
		\draw (244) to (252);
		\draw (254) to (229.center);
		\draw (255) to (256);
		\draw (232) to (256);
		\draw (234) to (256);
		\draw (237) to (257);
		\draw (235) to (257);
		\draw (258) to (259);
		\draw (231) to (260);
		\draw (261) to (238);
		\draw (261) to (233);
		\draw (231) to (261);
		\draw (238) to (262);
		\draw (263) to (259);
		\draw (238) to (263);
		\draw (263) to (254);
		\draw (264) to (266);
		\draw (267) to (266);
		\draw (268) to (266);
		\draw (268) to (269);
		\draw (265) to (268);
		\draw (257) to (265);
		\draw (264) to (235);
		\draw (259) to (264);
		\draw (265) to (239);
		\draw (285) to (286);
		\draw (282) to (270.center);
		\draw (283) to (273.center);
		\draw (279) to (271.center);
		\draw (286) to (276.center);
		\draw (285) to (274.center);
		\draw (277) to (278);
		\draw (278) to (286);
		\draw (282) to (281);
		\draw (280) to (287);
		\draw (288) to (291);
		\draw (293) to (292);
		\draw (293) to (272.center);
		\draw (293) to (294);
		\draw [style=fault-free] (280) to (294);
		\draw (294) to (283);
		\draw (295) to (282);
		\draw (296) to (291);
		\draw (297) to (291);
		\draw (297) to (298);
		\draw (298) to (299);
		\draw (289) to (297);
		\draw (290) to (298);
		\draw (300) to (275.center);
		\draw (301) to (302);
		\draw (278) to (302);
		\draw (280) to (302);
		\draw (283) to (303);
		\draw (281) to (303);
		\draw (304) to (305);
		\draw (277) to (306);
		\draw (307) to (284);
		\draw (307) to (279);
		\draw (277) to (307);
		\draw (284) to (308);
		\draw (309) to (305);
		\draw (284) to (309);
		\draw (309) to (300);
		\draw (310) to (312);
		\draw (313) to (312);
		\draw (314) to (312);
		\draw (314) to (315);
		\draw (311) to (314);
		\draw (303) to (311);
		\draw (310) to (281);
		\draw (305) to (310);
		\draw (311) to (285);
		\draw (320) to (319);
		\draw (321) to (319);
		\draw (321) to (322);
		\draw (317) to (319);
		\draw (318) to (321);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (102) at (-2.5, 7.25) {};
		\node [style=none] (103) at (-2.5, 2.25) {};
		\node [style=none] (104) at (-2.5, 5.75) {};
		\node [style=none] (105) at (-2.5, 4) {};
		\node [style=none] (106) at (-2.5, -3) {};
		\node [style=none] (107) at (-2.5, 0.5) {};
		\node [style=none] (108) at (-2.5, -1.25) {};
		\node [style=light Z dot] (109) at (-16.75, 2.25) {};
		\node [style=light X dot] (110) at (-16.75, -1.25) {};
		\node [style=light X dot] (111) at (-7.5, 2.25) {$a\pi$};
		\node [style=light Z dot] (112) at (-18.5, 4) {};
		\node [style=light Z dot] (113) at (-11.75, -3) {};
		\node [style=light X dot] (114) at (-11.75, 7.25) {};
		\node [style=light X dot] (115) at (-9.5, 4) {};
		\node [style=light X dot] (116) at (-15.25, 0.5) {};
		\node [style=light X dot] (117) at (-7.5, -3) {};
		\node [style=light Z dot] (118) at (-7.5, -1.25) {};
		\node [style=light Z dot] (119) at (-21.75, 4) {};
		\node [style=light Z dot] (120) at (-20.25, 4) {};
		\node [style=light Z dot] (121) at (-5.5, 2.25) {};
		\node [style=light Z dot] (122) at (-4, -1.25) {};
		\node [style=light X dot] (123) at (-20.25, -4.75) {};
		\node [style=light X dot] (124) at (-21.75, 5.75) {};
		\node [style=light X dot] (125) at (-16.5, 5.75) {};
		\node [style=light Z dot] (126) at (-16.5, 4) {};
		\node [style=light X dot] (127) at (-21.75, 7.25) {$a\pi$};
		\node [style=light X dot] (128) at (-21.75, -4.75) {};
		\node [style=light X dot] (129) at (-5.5, -4.75) {};
		\node [style=light X dot] (130) at (-4, -4.75) {};
		\node [style=light X dot] (131) at (-2.5, -4.75) {};
		\node [style=light X dot] (132) at (-7.5, 0.5) {$a\pi$};
		\node [style=light X dot] (133) at (-21.75, -1.25) {};
		\node [style=light X dot] (134) at (-18.5, -1.25) {};
		\node [style=light Z dot] (135) at (-9.5, -3) {};
		\node [style=light Z dot] (136) at (-21.75, -3) {};
		\node [style=light Z dot] (137) at (-13.5, -3) {};
		\node [style=light Z dot] (138) at (-21.75, 2.25) {};
		\node [style=light Z dot] (139) at (-15.25, 2.25) {};
		\node [style=light X dot] (140) at (-21.75, 0.5) {};
		\node [style=light X dot] (141) at (-13.5, 0.5) {};
		\node [style=none] (142) at (22, 7.25) {};
		\node [style=none] (143) at (22, 2.25) {};
		\node [style=none] (144) at (22, 5.75) {};
		\node [style=none] (145) at (22, 4) {};
		\node [style=none] (146) at (22, -3) {};
		\node [style=none] (147) at (22, 0.5) {};
		\node [style=none] (148) at (22, -1.25) {};
		\node [style=light Z dot] (149) at (7.75, 2.25) {};
		\node [style=light X dot] (150) at (7.75, -1.25) {};
		\node [style=light X dot] (151) at (17, 2.25) {$a\pi$};
		\node [style=light Z dot] (152) at (6, 4) {};
		\node [style=light Z dot] (153) at (12.75, -3) {};
		\node [style=light X dot] (154) at (12.75, 7.25) {};
		\node [style=light X dot] (155) at (15, 4) {};
		\node [style=light X dot] (156) at (9.25, 0.5) {};
		\node [style=light X dot] (157) at (17, -3) {};
		\node [style=light Z dot] (158) at (17, -1.25) {};
		\node [style=light Z dot] (159) at (2.75, 4) {};
		\node [style=light Z dot] (160) at (4.25, 4) {};
		\node [style=light Z dot] (161) at (19, 2.25) {};
		\node [style=light Z dot] (162) at (20.5, -1.25) {};
		\node [style=light X dot] (163) at (4.25, -4.75) {};
		\node [style=light X dot] (164) at (2.75, 5.75) {};
		\node [style=light X dot] (165) at (8, 5.75) {};
		\node [style=light Z dot] (166) at (8, 4) {};
		\node [style=light X dot] (167) at (2.75, 7.25) {$a\pi$};
		\node [style=light X dot] (168) at (2.75, -4.75) {};
		\node [style=light X dot] (169) at (19, -4.75) {};
		\node [style=light X dot] (170) at (20.5, -4.75) {};
		\node [style=light X dot] (171) at (22, -4.75) {};
		\node [style=light X dot] (172) at (17, 0.5) {$a\pi$};
		\node [style=light X dot] (173) at (2.75, -1.25) {};
		\node [style=light X dot] (174) at (6, -1.25) {};
		\node [style=light Z dot] (175) at (15, -3) {};
		\node [style=light Z dot] (176) at (2.75, -3) {};
		\node [style=light Z dot] (177) at (11, -3) {};
		\node [style=light Z dot] (178) at (2.75, 2.25) {};
		\node [style=light Z dot] (179) at (9.25, 2.25) {};
		\node [style=light X dot] (180) at (2.75, 0.5) {};
		\node [style=light X dot] (181) at (11, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117) to (118);
		\draw (114) to (102.center);
		\draw (115) to (105.center);
		\draw (111) to (103.center);
		\draw (118) to (108.center);
		\draw (117) to (106.center);
		\draw (109) to (110);
		\draw (110) to (118);
		\draw (114) to (113);
		\draw (112) to (119);
		\draw (120) to (123);
		\draw [style=fault-free] (125) to (124);
		\draw (125) to (104.center);
		\draw (125) to (126);
		\draw [style=fault-free] (112) to (126);
		\draw (126) to (115);
		\draw [style=fault-free] (127) to (114);
		\draw [style=fault-free] (128) to (123);
		\draw [style=fault-free] (129) to (123);
		\draw [style=fault-free] (129) to (130);
		\draw [style=fault-free] (130) to (131);
		\draw (121) to (129);
		\draw (122) to (130);
		\draw (132) to (107.center);
		\draw [style=fault-free] (116) to (132);
		\draw [style=fault-free] (133) to (134);
		\draw [style=fault-free] (110) to (134);
		\draw (112) to (134);
		\draw (115) to (135);
		\draw (135) to (117);
		\draw [style=fault-free] (113) to (135);
		\draw [style=fault-free] (136) to (137);
		\draw [style=fault-free] (137) to (113);
		\draw [style=fault-free] (109) to (138);
		\draw (139) to (116);
		\draw (139) to (111);
		\draw [style=fault-free] (109) to (139);
		\draw [style=fault-free] (116) to (140);
		\draw (141) to (137);
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (152) to (159);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=fault-free] (152) to (166);
		\draw (166) to (155);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (0, 7.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (193) at (-2, 15.5) {};
		\node [style=none] (194) at (-2, 10.5) {};
		\node [style=none] (195) at (-2, 14) {};
		\node [style=none] (196) at (-2, 12.25) {};
		\node [style=none] (197) at (-2, 5.25) {};
		\node [style=none] (198) at (-2, 8.75) {};
		\node [style=none] (199) at (-2, 7) {};
		\node [style=light Z dot] (200) at (-18, 10.5) {};
		\node [style=light X dot] (201) at (-18, 7) {};
		\node [style=light X dot] (202) at (-7, 10.5) {$a\pi$};
		\node [style=light Z dot] (203) at (-20, 12.25) {};
		\node [style=light Z dot] (204) at (-11, 5.25) {};
		\node [style=light X dot] (205) at (-11, 15.5) {};
		\node [style=light X dot] (206) at (-9, 12.25) {};
		\node [style=light X dot] (207) at (-16.25, 8.75) {};
		\node [style=light X dot] (208) at (-7, 5.25) {};
		\node [style=light Z dot] (209) at (-7, 7) {};
		\node [style=light Z dot] (210) at (-25, 12.25) {};
		\node [style=light Z dot] (211) at (-23.5, 12.25) {};
		\node [style=light Z dot] (212) at (-5, 10.5) {};
		\node [style=light Z dot] (213) at (-3.5, 7) {};
		\node [style=light X dot] (214) at (-23.5, 3.5) {};
		\node [style=light X dot] (215) at (-25, 14) {};
		\node [style=light X dot] (216) at (-18, 14) {};
		\node [style=light Z dot] (217) at (-18, 12.25) {};
		\node [style=light X dot] (218) at (-25, 15.5) {$a\pi$};
		\node [style=light X dot] (219) at (-25, 3.5) {};
		\node [style=light X dot] (220) at (-5, 3.5) {};
		\node [style=light X dot] (221) at (-3.5, 3.5) {};
		\node [style=light X dot] (222) at (-2, 3.5) {};
		\node [style=light X dot] (223) at (-7, 8.75) {$a\pi$};
		\node [style=light X dot] (224) at (-25, 7) {};
		\node [style=light X dot] (225) at (-20, 7) {};
		\node [style=light Z dot] (226) at (-9, 5.25) {};
		\node [style=light Z dot] (227) at (-25, 5.25) {};
		\node [style=light Z dot] (228) at (-12.75, 5.25) {};
		\node [style=light Z dot] (229) at (-25, 10.5) {};
		\node [style=light Z dot] (230) at (-16.25, 10.5) {};
		\node [style=light X dot] (231) at (-25, 8.75) {};
		\node [style=light X dot] (232) at (-12.75, 8.75) {};
		\node [style=light Z dot] (233) at (-21.75, 12.25) {};
		\node [style=light Z dot] (234) at (-14.5, 12.25) {};
		\node [style=light X dot] (235) at (-21.75, 1.75) {};
		\node [style=light X dot] (236) at (-25, 1.75) {};
		\node [style=light X dot] (237) at (-14.5, 1.75) {};
		\node [style=light X dot] (238) at (-2, 1.75) {};
		\node [style=light Z dot] (239) at (-23.5, 1.75) {};
		\node [style=light Z dot] (240) at (-12.75, 1.75) {};
		\node [style=light X dot] (241) at (-23.5, 0) {};
		\node [style=light X dot] (242) at (-25, 0) {};
		\node [style=light X dot] (243) at (-2, 0) {};
		\node [style=light X dot] (244) at (-12.75, 0) {};
		\node [style=none] (245) at (25.25, 15.5) {};
		\node [style=none] (246) at (25.25, 10.5) {};
		\node [style=none] (247) at (25.25, 14) {};
		\node [style=none] (248) at (25.25, 12.25) {};
		\node [style=none] (249) at (25.25, 5.25) {};
		\node [style=none] (250) at (25.25, 8.75) {};
		\node [style=none] (251) at (25.25, 7) {};
		\node [style=light Z dot] (252) at (9.25, 10.5) {};
		\node [style=light X dot] (253) at (9.25, 7) {};
		\node [style=light X dot] (254) at (20.25, 10.5) {$a\pi$};
		\node [style=light Z dot] (255) at (7.25, 12.25) {};
		\node [style=light Z dot] (256) at (16.25, 5.25) {};
		\node [style=light X dot] (257) at (16.25, 15.5) {};
		\node [style=light X dot] (258) at (18.25, 12.25) {};
		\node [style=light X dot] (259) at (11, 8.75) {};
		\node [style=light X dot] (260) at (20.25, 5.25) {};
		\node [style=light Z dot] (261) at (20.25, 7) {};
		\node [style=light Z dot] (262) at (2.25, 12.25) {};
		\node [style=light Z dot] (263) at (3.75, 12.25) {};
		\node [style=light Z dot] (264) at (22.25, 10.5) {};
		\node [style=light Z dot] (265) at (23.75, 7) {};
		\node [style=light X dot] (266) at (3.75, 3.5) {};
		\node [style=light X dot] (267) at (2.25, 14) {};
		\node [style=light X dot] (268) at (9.25, 14) {};
		\node [style=light Z dot] (269) at (9.25, 12.25) {};
		\node [style=light X dot] (270) at (2.25, 15.5) {$a\pi$};
		\node [style=light X dot] (271) at (2.25, 3.5) {};
		\node [style=light X dot] (272) at (22.25, 3.5) {};
		\node [style=light X dot] (273) at (23.75, 3.5) {};
		\node [style=light X dot] (274) at (25.25, 3.5) {};
		\node [style=light X dot] (275) at (20.25, 8.75) {$a\pi$};
		\node [style=light X dot] (276) at (2.25, 7) {};
		\node [style=light X dot] (277) at (7.25, 7) {};
		\node [style=light Z dot] (278) at (18.25, 5.25) {};
		\node [style=light Z dot] (279) at (2.25, 5.25) {};
		\node [style=light Z dot] (280) at (14.5, 5.25) {};
		\node [style=light Z dot] (281) at (2.25, 10.5) {};
		\node [style=light Z dot] (282) at (11, 10.5) {};
		\node [style=light X dot] (283) at (2.25, 8.75) {};
		\node [style=light X dot] (284) at (14.5, 8.75) {};
		\node [style=light Z dot] (285) at (5.5, 12.25) {};
		\node [style=light Z dot] (286) at (12.75, 12.25) {};
		\node [style=light X dot] (287) at (5.5, 1.75) {};
		\node [style=light X dot] (288) at (2.25, 1.75) {};
		\node [style=light X dot] (289) at (12.75, 1.75) {};
		\node [style=light X dot] (290) at (25.25, 1.75) {};
		\node [style=light Z dot] (291) at (3.75, 1.75) {};
		\node [style=light Z dot] (292) at (14.5, 1.75) {};
		\node [style=light X dot] (293) at (3.75, 0) {};
		\node [style=light X dot] (294) at (2.25, 0) {};
		\node [style=light X dot] (295) at (25.25, 0) {};
		\node [style=light X dot] (296) at (14.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (208) to (209);
		\draw (205) to (193.center);
		\draw (206) to (196.center);
		\draw (202) to (194.center);
		\draw (209) to (199.center);
		\draw (208) to (197.center);
		\draw (200) to (201);
		\draw (201) to (209);
		\draw (205) to (204);
		\draw (211) to (214);
		\draw (216) to (215);
		\draw (216) to (195.center);
		\draw (216) to (217);
		\draw (203) to (217);
		\draw (218) to (205);
		\draw [style=fault-free] (219) to (214);
		\draw [style=fault-free] (220) to (214);
		\draw [style=fault-free] (220) to (221);
		\draw [style=fault-free] (221) to (222);
		\draw (212) to (220);
		\draw (213) to (221);
		\draw (223) to (198.center);
		\draw [style=fault-free] (224) to (225);
		\draw [style=fault-free] (201) to (225);
		\draw (203) to (225);
		\draw (206) to (226);
		\draw (226) to (208);
		\draw [style=fault-free] (204) to (226);
		\draw (227) to (228);
		\draw [style=fault-free] (228) to (204);
		\draw (200) to (229);
		\draw (230) to (207);
		\draw (230) to (202);
		\draw [style=fault-free] (200) to (230);
		\draw (207) to (231);
		\draw (232) to (228);
		\draw [style=fault-free] (207) to (232);
		\draw (232) to (223);
		\draw (233) to (235);
		\draw (210) to (211);
		\draw (211) to (233);
		\draw (233) to (203);
		\draw (217) to (234);
		\draw (234) to (206);
		\draw (234) to (237);
		\draw (235) to (237);
		\draw (239) to (235);
		\draw (239) to (236);
		\draw (240) to (237);
		\draw (240) to (238);
		\draw (239) to (241);
		\draw (240) to (244);
		\draw [style=fault-free] (241) to (244);
		\draw [style=fault-free] (242) to (241);
		\draw [style=fault-free] (244) to (243);
		\draw (260) to (261);
		\draw (257) to (245.center);
		\draw (258) to (248.center);
		\draw (254) to (246.center);
		\draw (261) to (251.center);
		\draw (260) to (249.center);
		\draw (252) to (253);
		\draw (253) to (261);
		\draw (257) to (256);
		\draw (263) to (266);
		\draw (268) to (267);
		\draw (268) to (247.center);
		\draw (268) to (269);
		\draw (255) to (269);
		\draw (270) to (257);
		\draw [style=fault-free] (271) to (266);
		\draw [style=fault-free] (272) to (266);
		\draw [style=fault-free] (272) to (273);
		\draw [style=fault-free] (273) to (274);
		\draw (264) to (272);
		\draw (265) to (273);
		\draw (275) to (250.center);
		\draw [style=fault-free] (276) to (277);
		\draw [style=fault-free] (253) to (277);
		\draw (255) to (277);
		\draw (258) to (278);
		\draw (278) to (260);
		\draw [style=fault-free] (256) to (278);
		\draw (279) to (280);
		\draw [style=fault-free] (280) to (256);
		\draw (252) to (281);
		\draw (282) to (259);
		\draw (282) to (254);
		\draw [style=fault-free] (252) to (282);
		\draw (259) to (283);
		\draw (284) to (280);
		\draw [style=fault-free] (259) to (284);
		\draw (284) to (275);
		\draw (285) to (287);
		\draw (262) to (263);
		\draw (263) to (285);
		\draw (285) to (255);
		\draw (269) to (286);
		\draw (286) to (258);
		\draw (286) to (289);
		\draw (287) to (289);
		\draw (291) to (287);
		\draw (291) to (288);
		\draw (292) to (289);
		\draw (292) to (290);
		\draw (291) to (293);
		\draw (292) to (296);
		\draw (293) to (296);
		\draw (294) to (293);
		\draw (296) to (295);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (182) at (0, 0) {\scriptsize (\WTS)};
		\node [style=none] (229) at (-2, 7.75) {};
		\node [style=none] (230) at (-2, 2.75) {};
		\node [style=none] (231) at (-2, 6.25) {};
		\node [style=none] (232) at (-2, 4.5) {};
		\node [style=none] (233) at (-2, -2.5) {};
		\node [style=none] (234) at (-2, 1) {};
		\node [style=none] (235) at (-2, -0.75) {};
		\node [style=light Z dot] (236) at (-18, 2.75) {};
		\node [style=light X dot] (237) at (-18, -0.75) {};
		\node [style=light X dot] (238) at (-7, 2.75) {$a\pi$};
		\node [style=light Z dot] (239) at (-20, 4.5) {};
		\node [style=light Z dot] (240) at (-11, -2.5) {};
		\node [style=light X dot] (241) at (-11, 7.75) {};
		\node [style=light X dot] (242) at (-9, 4.5) {};
		\node [style=light X dot] (243) at (-16.25, 1) {};
		\node [style=light X dot] (244) at (-7, -2.5) {};
		\node [style=light Z dot] (245) at (-7, -0.75) {};
		\node [style=light Z dot] (246) at (-25, 4.5) {};
		\node [style=light Z dot] (247) at (-23.5, 4.5) {};
		\node [style=light Z dot] (248) at (-5, 2.75) {};
		\node [style=light Z dot] (249) at (-3.5, -0.75) {};
		\node [style=light X dot] (250) at (-23.5, -4.25) {};
		\node [style=light X dot] (251) at (-25, 6.25) {};
		\node [style=light X dot] (252) at (-18, 6.25) {};
		\node [style=light Z dot] (253) at (-18, 4.5) {};
		\node [style=light X dot] (254) at (-25, 7.75) {$a\pi$};
		\node [style=light X dot] (255) at (-25, -4.25) {};
		\node [style=light X dot] (256) at (-5, -4.25) {};
		\node [style=light X dot] (257) at (-3.5, -4.25) {};
		\node [style=light X dot] (258) at (-2, -4.25) {};
		\node [style=light X dot] (259) at (-7, 1) {$a\pi$};
		\node [style=light X dot] (260) at (-25, -0.75) {};
		\node [style=light X dot] (261) at (-20, -0.75) {};
		\node [style=light Z dot] (262) at (-9, -2.5) {};
		\node [style=light Z dot] (263) at (-25, -2.5) {};
		\node [style=light Z dot] (264) at (-12.75, -2.5) {};
		\node [style=light Z dot] (265) at (-25, 2.75) {};
		\node [style=light Z dot] (266) at (-16.25, 2.75) {};
		\node [style=light X dot] (267) at (-25, 1) {};
		\node [style=light X dot] (268) at (-12.75, 1) {};
		\node [style=light Z dot] (269) at (-21.75, 4.5) {};
		\node [style=light Z dot] (270) at (-14.5, 4.5) {};
		\node [style=light X dot] (271) at (-21.75, -6) {};
		\node [style=light X dot] (272) at (-25, -6) {};
		\node [style=light X dot] (273) at (-14.5, -6) {};
		\node [style=light X dot] (274) at (-2, -6) {};
		\node [style=light Z dot] (275) at (-23.5, -6) {};
		\node [style=light Z dot] (276) at (-12.75, -6) {};
		\node [style=light X dot] (277) at (-23.5, -7.75) {};
		\node [style=light X dot] (278) at (-25, -7.75) {};
		\node [style=light X dot] (279) at (-2, -7.75) {};
		\node [style=light X dot] (280) at (-12.75, -7.75) {};
		\node [style=none] (281) at (28.25, 8.5) {};
		\node [style=none] (282) at (28.25, 3.5) {};
		\node [style=none] (283) at (28.25, 7) {};
		\node [style=none] (284) at (28.25, 5.25) {};
		\node [style=none] (285) at (28.25, -1.75) {};
		\node [style=none] (286) at (28.25, 1.75) {};
		\node [style=none] (287) at (28.25, 0) {};
		\node [style=light Z dot] (288) at (10.75, 3.5) {};
		\node [style=light X dot] (289) at (10.75, 0) {};
		\node [style=light X dot] (290) at (23.25, 3.5) {$a\pi$};
		\node [style=light Z dot] (291) at (7.25, 5.25) {};
		\node [style=light Z dot] (292) at (19.25, -1.75) {};
		\node [style=light X dot] (293) at (19.25, 8.5) {};
		\node [style=light X dot] (294) at (21.25, 5.25) {};
		\node [style=light X dot] (295) at (12.5, 1.75) {};
		\node [style=light X dot] (296) at (23.25, -1.75) {};
		\node [style=light Z dot] (297) at (23.25, 0) {};
		\node [style=light Z dot] (298) at (2.25, 5.25) {};
		\node [style=light Z dot] (299) at (3.75, 5.25) {};
		\node [style=light Z dot] (300) at (25.25, 3.5) {};
		\node [style=light Z dot] (301) at (26.75, 0) {};
		\node [style=light X dot] (302) at (3.75, -3.5) {};
		\node [style=light X dot] (303) at (2.25, 7) {};
		\node [style=light X dot] (304) at (9, 7) {};
		\node [style=light Z dot] (305) at (9, 5.25) {};
		\node [style=light X dot] (306) at (2.25, 8.5) {$a\pi$};
		\node [style=light X dot] (307) at (2.25, -3.5) {};
		\node [style=light X dot] (308) at (25.25, -3.5) {};
		\node [style=light X dot] (309) at (26.75, -3.5) {};
		\node [style=light X dot] (310) at (28.25, -3.5) {};
		\node [style=light X dot] (311) at (23.25, 1.75) {$a\pi$};
		\node [style=light X dot] (312) at (2.25, 0) {};
		\node [style=light X dot] (313) at (7.25, 0) {};
		\node [style=light Z dot] (314) at (21.25, -1.75) {};
		\node [style=light Z dot] (315) at (2.25, -1.75) {};
		\node [style=light Z dot] (316) at (17.5, -1.75) {};
		\node [style=light Z dot] (317) at (2.25, 3.5) {};
		\node [style=light Z dot] (318) at (12.5, 3.5) {};
		\node [style=light X dot] (319) at (2.25, 1.75) {};
		\node [style=light X dot] (320) at (17.5, 1.75) {};
		\node [style=light Z dot] (321) at (5.5, 5.25) {};
		\node [style=light Z dot] (322) at (15.75, 5.25) {};
		\node [style=light X dot] (323) at (5.5, -5.25) {};
		\node [style=light X dot] (324) at (2.25, -5.25) {};
		\node [style=light X dot] (325) at (15.75, -5.25) {};
		\node [style=light X dot] (326) at (28.25, -5.25) {};
		\node [style=light Z dot] (327) at (3.75, -5.25) {};
		\node [style=light Z dot] (328) at (17.5, -5.25) {};
		\node [style=light X dot] (329) at (3.75, -7) {};
		\node [style=light X dot] (330) at (2.25, -7) {};
		\node [style=light X dot] (331) at (28.25, -7) {};
		\node [style=light X dot] (332) at (17.5, -7) {};
		\node [style=light Z dot] (333) at (9, 3.5) {};
		\node [style=light Z dot] (334) at (14, 3.5) {};
		\node [style=light X dot] (335) at (14, -8.75) {};
		\node [style=light X dot] (336) at (2.25, -8.75) {};
		\node [style=light X dot] (337) at (9, -8.75) {};
		\node [style=light X dot] (338) at (28.25, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (244) to (245);
		\draw (241) to (229.center);
		\draw (242) to (232.center);
		\draw (238) to (230.center);
		\draw (245) to (235.center);
		\draw (244) to (233.center);
		\draw (236) to (237);
		\draw (237) to (245);
		\draw (241) to (240);
		\draw (247) to (250);
		\draw (252) to (251);
		\draw (252) to (231.center);
		\draw (252) to (253);
		\draw (239) to (253);
		\draw (254) to (241);
		\draw [style=fault-free] (255) to (250);
		\draw [style=fault-free] (256) to (250);
		\draw [style=fault-free] (256) to (257);
		\draw [style=fault-free] (257) to (258);
		\draw (248) to (256);
		\draw (249) to (257);
		\draw (259) to (234.center);
		\draw [style=fault-free] (260) to (261);
		\draw [style=fault-free] (237) to (261);
		\draw (239) to (261);
		\draw (242) to (262);
		\draw (262) to (244);
		\draw [style=fault-free] (240) to (262);
		\draw (263) to (264);
		\draw [style=fault-free] (264) to (240);
		\draw (236) to (265);
		\draw (266) to (243);
		\draw (266) to (238);
		\draw [style=fault-free] (236) to (266);
		\draw (243) to (267);
		\draw (268) to (264);
		\draw [style=fault-free] (243) to (268);
		\draw (268) to (259);
		\draw (269) to (271);
		\draw (246) to (247);
		\draw (247) to (269);
		\draw (269) to (239);
		\draw (253) to (270);
		\draw (270) to (242);
		\draw (270) to (273);
		\draw (271) to (273);
		\draw (275) to (271);
		\draw (275) to (272);
		\draw (276) to (273);
		\draw (276) to (274);
		\draw (275) to (277);
		\draw (276) to (280);
		\draw (277) to (280);
		\draw (278) to (277);
		\draw (280) to (279);
		\draw (296) to (297);
		\draw (293) to (281.center);
		\draw (294) to (284.center);
		\draw (290) to (282.center);
		\draw (297) to (287.center);
		\draw (296) to (285.center);
		\draw (288) to (289);
		\draw (289) to (297);
		\draw (293) to (292);
		\draw (299) to (302);
		\draw (304) to (303);
		\draw (304) to (283.center);
		\draw (304) to (305);
		\draw (291) to (305);
		\draw (306) to (293);
		\draw [style=fault-free] (307) to (302);
		\draw [style=fault-free] (308) to (302);
		\draw [style=fault-free] (308) to (309);
		\draw [style=fault-free] (309) to (310);
		\draw (300) to (308);
		\draw (301) to (309);
		\draw (311) to (286.center);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (289) to (313);
		\draw (291) to (313);
		\draw (294) to (314);
		\draw (314) to (296);
		\draw [style=fault-free] (292) to (314);
		\draw (315) to (316);
		\draw [style=fault-free] (316) to (292);
		\draw (318) to (295);
		\draw (288) to (318);
		\draw (295) to (319);
		\draw (320) to (316);
		\draw (295) to (320);
		\draw (320) to (311);
		\draw (321) to (323);
		\draw (298) to (299);
		\draw (299) to (321);
		\draw (321) to (291);
		\draw (305) to (322);
		\draw (322) to (294);
		\draw (322) to (325);
		\draw (323) to (325);
		\draw (327) to (323);
		\draw (327) to (324);
		\draw (328) to (325);
		\draw (328) to (326);
		\draw (327) to (329);
		\draw (328) to (332);
		\draw (329) to (332);
		\draw (330) to (329);
		\draw (332) to (331);
		\draw (334) to (335);
		\draw (317) to (333);
		\draw (334) to (290);
		\draw (333) to (288);
		\draw (318) to (334);
		\draw (333) to (337);
		\draw (336) to (337);
		\draw (337) to (335);
		\draw (335) to (338);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (10.75, 7.5) {};
		\node [style=none] (230) at (10.75, 2.5) {};
		\node [style=none] (231) at (10.75, 6) {};
		\node [style=none] (232) at (10.75, 4.25) {};
		\node [style=none] (233) at (10.75, -2.75) {};
		\node [style=none] (234) at (10.75, 0.75) {};
		\node [style=none] (235) at (10.75, -1) {};
		\node [style=light Z dot] (236) at (-5.75, 2.5) {};
		\node [style=light X dot] (237) at (-5.75, -1) {};
		\node [style=light X dot] (238) at (5.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (239) at (-7.75, 4.25) {};
		\node [style=light Z dot] (240) at (1.75, -2.75) {};
		\node [style=light X dot] (241) at (1.75, 7.5) {};
		\node [style=light X dot] (242) at (3.75, 4.25) {};
		\node [style=light X dot] (243) at (-4, 0.75) {};
		\node [style=light X dot] (244) at (5.75, -2.75) {};
		\node [style=light Z dot] (245) at (5.75, -1) {};
		\node [style=light Z dot] (246) at (-12.75, 4.25) {};
		\node [style=light Z dot] (247) at (-11.25, 4.25) {};
		\node [style=light Z dot] (248) at (7.75, 2.5) {};
		\node [style=light Z dot] (249) at (9.25, -1) {};
		\node [style=light X dot] (250) at (-11.25, -4.5) {};
		\node [style=light X dot] (251) at (-12.75, 6) {};
		\node [style=light X dot] (252) at (-5.75, 6) {};
		\node [style=light Z dot] (253) at (-5.75, 4.25) {};
		\node [style=light X dot] (254) at (-12.75, 7.5) {$a\pi$};
		\node [style=light X dot] (255) at (-12.75, -4.5) {};
		\node [style=light X dot] (256) at (7.75, -4.5) {};
		\node [style=light X dot] (257) at (9.25, -4.5) {};
		\node [style=light X dot] (258) at (10.75, -4.5) {};
		\node [style=light X dot] (259) at (5.75, 0.75) {$a\pi$};
		\node [style=light X dot] (260) at (-12.75, -1) {};
		\node [style=light X dot] (261) at (-7.75, -1) {};
		\node [style=light Z dot] (262) at (3.75, -2.75) {};
		\node [style=light Z dot] (263) at (-12.75, -2.75) {};
		\node [style=light Z dot] (264) at (0, -2.75) {};
		\node [style=light Z dot] (265) at (-12.75, 2.5) {};
		\node [style=light Z dot] (266) at (-4, 2.5) {};
		\node [style=light X dot] (267) at (-12.75, 0.75) {};
		\node [style=light X dot] (268) at (0, 0.75) {};
		\node [style=light Z dot] (269) at (-9.5, 4.25) {};
		\node [style=light Z dot] (270) at (-1.75, 4.25) {};
		\node [style=light X dot] (271) at (-9.5, -6.25) {};
		\node [style=light X dot] (272) at (-12.75, -6.25) {};
		\node [style=light X dot] (273) at (-1.75, -6.25) {};
		\node [style=light X dot] (274) at (10.75, -6.25) {};
		\node [style=light Z dot] (275) at (-11.25, -6.25) {};
		\node [style=light Z dot] (276) at (0, -6.25) {};
		\node [style=light X dot] (277) at (-11.25, -8) {};
		\node [style=light X dot] (278) at (-12.75, -8) {};
		\node [style=light X dot] (279) at (10.75, -8) {};
		\node [style=light X dot] (280) at (0, -8) {};
		\node [style=none] (333) at (-2.75, 1.25) {t};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (244) to (245);
		\draw (241) to (229.center);
		\draw (242) to (232.center);
		\draw (238) to (230.center);
		\draw (245) to (235.center);
		\draw (244) to (233.center);
		\draw (236) to (237);
		\draw (237) to (245);
		\draw (241) to (240);
		\draw (247) to (250);
		\draw (252) to (251);
		\draw (252) to (231.center);
		\draw (252) to (253);
		\draw (239) to (253);
		\draw (254) to (241);
		\draw [style=fault-free] (255) to (250);
		\draw [style=fault-free] (256) to (250);
		\draw [style=fault-free] (256) to (257);
		\draw [style=fault-free] (257) to (258);
		\draw (248) to (256);
		\draw (249) to (257);
		\draw (259) to (234.center);
		\draw [style=fault-free] (260) to (261);
		\draw [style=fault-free] (237) to (261);
		\draw (239) to (261);
		\draw (242) to (262);
		\draw (262) to (244);
		\draw [style=fault-free] (240) to (262);
		\draw (263) to (264);
		\draw [style=fault-free] (264) to (240);
		\draw (236) to (265);
		\draw (266) to (243);
		\draw (266) to (238);
		\draw [style=fault-free] (236) to (266);
		\draw (243) to (267);
		\draw (268) to (264);
		\draw [style=fault-free] (243) to (268);
		\draw (268) to (259);
		\draw (269) to (271);
		\draw (246) to (247);
		\draw (247) to (269);
		\draw (269) to (239);
		\draw (253) to (270);
		\draw (270) to (242);
		\draw (270) to (273);
		\draw (271) to (273);
		\draw (275) to (271);
		\draw (275) to (272);
		\draw (276) to (273);
		\draw (276) to (274);
		\draw (275) to (277);
		\draw (276) to (280);
		\draw (277) to (280);
		\draw (278) to (277);
		\draw (280) to (279);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (12.75, 7.5) {};
		\node [style=none] (230) at (12.75, 2.5) {};
		\node [style=none] (231) at (12.75, 6) {};
		\node [style=none] (232) at (12.75, 4.25) {};
		\node [style=none] (233) at (12.75, -2.75) {};
		\node [style=none] (234) at (12.75, 0.75) {};
		\node [style=none] (235) at (12.75, -1) {};
		\node [style=light Z dot] (236) at (-4.25, 2.5) {};
		\node [style=light X dot] (237) at (-4.25, -1) {};
		\node [style=light X dot] (238) at (7.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (239) at (-7.75, 4.25) {};
		\node [style=light Z dot] (240) at (3.75, -2.75) {};
		\node [style=light X dot] (241) at (3.75, 7.5) {};
		\node [style=light X dot] (242) at (5.75, 4.25) {};
		\node [style=light X dot] (243) at (-2.5, 0.75) {};
		\node [style=light X dot] (244) at (7.75, -2.75) {};
		\node [style=light Z dot] (245) at (7.75, -1) {};
		\node [style=light Z dot] (246) at (-12.75, 4.25) {};
		\node [style=light Z dot] (247) at (-11.25, 4.25) {};
		\node [style=light Z dot] (248) at (9.75, 2.5) {};
		\node [style=light Z dot] (249) at (11.25, -1) {};
		\node [style=light X dot] (250) at (-11.25, -4.5) {};
		\node [style=light X dot] (251) at (-12.75, 6) {};
		\node [style=light X dot] (252) at (-6, 6) {};
		\node [style=light Z dot] (253) at (-6, 4.25) {};
		\node [style=light X dot] (254) at (-12.75, 7.5) {$a\pi$};
		\node [style=light X dot] (255) at (-12.75, -4.5) {};
		\node [style=light X dot] (256) at (9.75, -4.5) {};
		\node [style=light X dot] (257) at (11.25, -4.5) {};
		\node [style=light X dot] (258) at (12.75, -4.5) {};
		\node [style=light X dot] (259) at (7.75, 0.75) {$a\pi$};
		\node [style=light X dot] (260) at (-12.75, -1) {};
		\node [style=light X dot] (261) at (-7.75, -1) {};
		\node [style=light Z dot] (262) at (5.75, -2.75) {};
		\node [style=light Z dot] (263) at (-12.75, -2.75) {};
		\node [style=light Z dot] (264) at (2, -2.75) {};
		\node [style=light Z dot] (265) at (-12.75, 2.5) {};
		\node [style=light Z dot] (266) at (-2.5, 2.5) {};
		\node [style=light X dot] (267) at (-12.75, 0.75) {};
		\node [style=light X dot] (268) at (2, 0.75) {};
		\node [style=light Z dot] (269) at (-9.5, 4.25) {};
		\node [style=light Z dot] (270) at (0.25, 4.25) {};
		\node [style=light X dot] (271) at (-9.5, -6.25) {};
		\node [style=light X dot] (272) at (-12.75, -6.25) {};
		\node [style=light X dot] (273) at (0.25, -6.25) {};
		\node [style=light X dot] (274) at (12.75, -6.25) {};
		\node [style=light Z dot] (275) at (-11.25, -6.25) {};
		\node [style=light Z dot] (276) at (2, -6.25) {};
		\node [style=light X dot] (277) at (-11.25, -8) {};
		\node [style=light X dot] (278) at (-12.75, -8) {};
		\node [style=light X dot] (279) at (12.75, -8) {};
		\node [style=light X dot] (280) at (2, -8) {};
		\node [style=none] (333) at (-3.5, 3.25) {p};
		\node [style=light Z dot] (334) at (-6, 2.5) {};
		\node [style=light Z dot] (335) at (-1, 2.5) {};
		\node [style=light X dot] (336) at (-3.25, -9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (244) to (245);
		\draw (241) to (229.center);
		\draw (242) to (232.center);
		\draw (238) to (230.center);
		\draw (245) to (235.center);
		\draw (244) to (233.center);
		\draw (236) to (237);
		\draw (237) to (245);
		\draw (241) to (240);
		\draw (247) to (250);
		\draw (252) to (251);
		\draw (252) to (231.center);
		\draw (252) to (253);
		\draw (239) to (253);
		\draw (254) to (241);
		\draw [style=fault-free] (255) to (250);
		\draw [style=fault-free] (256) to (250);
		\draw [style=fault-free] (256) to (257);
		\draw [style=fault-free] (257) to (258);
		\draw (248) to (256);
		\draw (249) to (257);
		\draw (259) to (234.center);
		\draw [style=fault-free] (260) to (261);
		\draw [style=fault-free] (237) to (261);
		\draw (239) to (261);
		\draw (242) to (262);
		\draw (262) to (244);
		\draw [style=fault-free] (240) to (262);
		\draw (263) to (264);
		\draw [style=fault-free] (264) to (240);
		\draw (266) to (243);
		\draw [style=Z Web] (236) to (266);
		\draw (243) to (267);
		\draw (268) to (264);
		\draw (243) to (268);
		\draw (268) to (259);
		\draw (269) to (271);
		\draw (246) to (247);
		\draw (247) to (269);
		\draw (269) to (239);
		\draw (253) to (270);
		\draw (270) to (242);
		\draw (270) to (273);
		\draw (271) to (273);
		\draw (275) to (271);
		\draw (275) to (272);
		\draw (276) to (273);
		\draw (276) to (274);
		\draw (275) to (277);
		\draw (276) to (280);
		\draw (277) to (280);
		\draw (278) to (277);
		\draw (280) to (279);
		\draw [style=Z Web, bend right=15] (334) to (336);
		\draw [style=Z Web, bend left=15] (335) to (336);
		\draw (265) to (334);
		\draw (335) to (238);
		\draw [style=Z Web] (334) to (236);
		\draw [style=Z Web] (266) to (335);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (-1.25, 9) {};
		\node [style=none] (230) at (-1.25, 4) {};
		\node [style=none] (231) at (-1.25, 7.5) {};
		\node [style=none] (232) at (-1.25, 5.75) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (234) at (-1.25, 2.25) {};
		\node [style=none] (235) at (-1.25, 0.5) {};
		\node [style=light Z dot] (236) at (-18.75, 4) {};
		\node [style=light X dot] (237) at (-18.75, 0.5) {};
		\node [style=light X dot] (238) at (-6.25, 4) {$a\pi$};
		\node [style=light Z dot] (239) at (-22.25, 5.75) {};
		\node [style=light Z dot] (240) at (-10.25, -1.25) {};
		\node [style=light X dot] (241) at (-10.25, 9) {};
		\node [style=light X dot] (242) at (-8.25, 5.75) {};
		\node [style=light X dot] (243) at (-17, 2.25) {};
		\node [style=light X dot] (244) at (-6.25, -1.25) {};
		\node [style=light Z dot] (245) at (-6.25, 0.5) {};
		\node [style=light Z dot] (246) at (-27.25, 5.75) {};
		\node [style=light Z dot] (247) at (-25.75, 5.75) {};
		\node [style=light Z dot] (248) at (-4.25, 4) {};
		\node [style=light Z dot] (249) at (-2.75, 0.5) {};
		\node [style=light X dot] (250) at (-25.75, -3) {};
		\node [style=light X dot] (251) at (-27.25, 7.5) {};
		\node [style=light X dot] (252) at (-20.5, 7.5) {};
		\node [style=light Z dot] (253) at (-20.5, 5.75) {};
		\node [style=light X dot] (254) at (-27.25, 9) {$a\pi$};
		\node [style=light X dot] (255) at (-27.25, -3) {};
		\node [style=light X dot] (256) at (-4.25, -3) {};
		\node [style=light X dot] (257) at (-2.75, -3) {};
		\node [style=light X dot] (258) at (-1.25, -3) {};
		\node [style=light X dot] (259) at (-6.25, 2.25) {$a\pi$};
		\node [style=light X dot] (260) at (-27.25, 0.5) {};
		\node [style=light X dot] (261) at (-22.25, 0.5) {};
		\node [style=light Z dot] (262) at (-8.25, -1.25) {};
		\node [style=light Z dot] (263) at (-27.25, -1.25) {};
		\node [style=light Z dot] (264) at (-12, -1.25) {};
		\node [style=light Z dot] (265) at (-27.25, 4) {};
		\node [style=light Z dot] (266) at (-17, 4) {};
		\node [style=light X dot] (267) at (-27.25, 2.25) {};
		\node [style=light X dot] (268) at (-12, 2.25) {};
		\node [style=light Z dot] (269) at (-24, 5.75) {};
		\node [style=light Z dot] (270) at (-13.75, 5.75) {};
		\node [style=light X dot] (271) at (-24, -4.75) {};
		\node [style=light X dot] (272) at (-27.25, -4.75) {};
		\node [style=light X dot] (273) at (-13.75, -4.75) {};
		\node [style=light X dot] (274) at (-1.25, -4.75) {};
		\node [style=light Z dot] (275) at (-25.75, -4.75) {};
		\node [style=light Z dot] (276) at (-12, -4.75) {};
		\node [style=light X dot] (277) at (-25.75, -6.5) {};
		\node [style=light X dot] (278) at (-27.25, -6.5) {};
		\node [style=light X dot] (279) at (-1.25, -6.5) {};
		\node [style=light X dot] (280) at (-12, -6.5) {};
		\node [style=light Z dot] (334) at (-20.5, 4) {};
		\node [style=light Z dot] (335) at (-15.5, 4) {};
		\node [style=light X dot] (336) at (-15.5, -8.25) {};
		\node [style=none] (337) at (-29.25, 0) {$\LHS=$};
		\node [style=light X dot] (338) at (-27.25, -8.25) {};
		\node [style=light X dot] (339) at (-20.5, -8.25) {};
		\node [style=light X dot] (340) at (-1.25, -8.25) {};
		\node [style=none] (341) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (342) at (27.75, 9) {};
		\node [style=none] (343) at (27.75, 4) {};
		\node [style=none] (344) at (27.75, 7.5) {};
		\node [style=none] (345) at (27.75, 5.75) {};
		\node [style=none] (346) at (27.75, -1.25) {};
		\node [style=none] (347) at (27.75, 2.25) {};
		\node [style=none] (348) at (27.75, 0.5) {};
		\node [style=light Z dot] (349) at (10.25, 4) {};
		\node [style=light X dot] (350) at (10.25, 0.5) {};
		\node [style=light X dot] (351) at (22.75, 4) {$a\pi$};
		\node [style=light Z dot] (352) at (6.75, 5.75) {};
		\node [style=light Z dot] (353) at (18.75, -1.25) {};
		\node [style=light X dot] (354) at (18.75, 9) {};
		\node [style=light X dot] (355) at (20.75, 5.75) {};
		\node [style=light X dot] (356) at (12, 2.25) {};
		\node [style=light X dot] (357) at (22.75, -1.25) {};
		\node [style=light Z dot] (358) at (22.75, 0.5) {};
		\node [style=light Z dot] (359) at (1.75, 5.75) {};
		\node [style=light Z dot] (360) at (3.25, 5.75) {};
		\node [style=light Z dot] (361) at (24.75, 4) {};
		\node [style=light Z dot] (362) at (26.25, 0.5) {};
		\node [style=light X dot] (363) at (3.25, -3) {};
		\node [style=light X dot] (364) at (1.75, 7.5) {};
		\node [style=light X dot] (365) at (8.5, 7.5) {};
		\node [style=light Z dot] (366) at (8.5, 5.75) {};
		\node [style=light X dot] (367) at (1.75, 9) {$a\pi$};
		\node [style=light X dot] (368) at (1.75, -3) {};
		\node [style=light X dot] (369) at (24.75, -3) {};
		\node [style=light X dot] (370) at (26.25, -3) {};
		\node [style=light X dot] (371) at (27.75, -3) {};
		\node [style=light X dot] (372) at (22.75, 2.25) {$a\pi$};
		\node [style=light X dot] (373) at (1.75, 0.5) {};
		\node [style=light X dot] (374) at (6.75, 0.5) {};
		\node [style=light Z dot] (375) at (20.75, -1.25) {};
		\node [style=light Z dot] (376) at (1.75, -1.25) {};
		\node [style=light Z dot] (377) at (17, -1.25) {};
		\node [style=light Z dot] (378) at (1.75, 4) {};
		\node [style=light Z dot] (379) at (12, 4) {};
		\node [style=light X dot] (380) at (1.75, 2.25) {};
		\node [style=light X dot] (381) at (17, 2.25) {};
		\node [style=light Z dot] (382) at (5, 5.75) {};
		\node [style=light Z dot] (383) at (15.25, 5.75) {};
		\node [style=light X dot] (384) at (5, -4.75) {};
		\node [style=light X dot] (385) at (1.75, -4.75) {};
		\node [style=light X dot] (386) at (15.25, -4.75) {};
		\node [style=light X dot] (387) at (27.75, -4.75) {};
		\node [style=light Z dot] (388) at (3.25, -4.75) {};
		\node [style=light Z dot] (389) at (17, -4.75) {};
		\node [style=light X dot] (390) at (3.25, -6.5) {};
		\node [style=light X dot] (391) at (1.75, -6.5) {};
		\node [style=light X dot] (392) at (27.75, -6.5) {};
		\node [style=light X dot] (393) at (17, -6.5) {};
		\node [style=light Z dot] (394) at (8.5, 4) {};
		\node [style=light Z dot] (395) at (13.5, 4) {};
		\node [style=light X dot] (396) at (13.5, -8.25) {};
		\node [style=light X dot] (397) at (1.75, -8.25) {};
		\node [style=light X dot] (398) at (8.5, -8.25) {};
		\node [style=light X dot] (399) at (27.75, -8.25) {};
		\node [style=none] (400) at (29.5, 0) {$=\RHS$};
		\node [style=none] (401) at (-23.75, -7.75) {p};
		\node [style=none] (402) at (-18.25, -7.75) {q};
		\node [style=none] (403) at (-11, -7.75) {s};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (244) to (245);
		\draw (241) to (229.center);
		\draw (242) to (232.center);
		\draw (238) to (230.center);
		\draw (245) to (235.center);
		\draw (244) to (233.center);
		\draw (236) to (237);
		\draw (237) to (245);
		\draw (241) to (240);
		\draw (247) to (250);
		\draw (252) to (251);
		\draw (252) to (231.center);
		\draw (252) to (253);
		\draw (239) to (253);
		\draw (254) to (241);
		\draw [style=fault-free] (255) to (250);
		\draw [style=fault-free] (256) to (250);
		\draw [style=fault-free] (256) to (257);
		\draw [style=fault-free] (257) to (258);
		\draw (248) to (256);
		\draw (249) to (257);
		\draw (259) to (234.center);
		\draw [style=fault-free] (260) to (261);
		\draw [style=fault-free] (237) to (261);
		\draw (239) to (261);
		\draw (242) to (262);
		\draw (262) to (244);
		\draw [style=fault-free] (240) to (262);
		\draw (263) to (264);
		\draw [style=fault-free] (264) to (240);
		\draw (266) to (243);
		\draw (236) to (266);
		\draw (243) to (267);
		\draw (268) to (264);
		\draw (243) to (268);
		\draw (268) to (259);
		\draw (269) to (271);
		\draw (246) to (247);
		\draw (247) to (269);
		\draw (269) to (239);
		\draw (253) to (270);
		\draw (270) to (242);
		\draw (270) to (273);
		\draw (271) to (273);
		\draw (275) to (271);
		\draw (275) to (272);
		\draw (276) to (273);
		\draw (276) to (274);
		\draw (275) to (277);
		\draw (276) to (280);
		\draw (277) to (280);
		\draw (278) to (277);
		\draw (280) to (279);
		\draw (335) to (336);
		\draw (265) to (334);
		\draw (335) to (238);
		\draw (334) to (236);
		\draw (266) to (335);
		\draw (334) to (339);
		\draw [style=fault-free] (338) to (339);
		\draw [style=fault-free] (339) to (336);
		\draw [style=fault-free] (336) to (340);
		\draw (357) to (358);
		\draw (354) to (342.center);
		\draw (355) to (345.center);
		\draw (351) to (343.center);
		\draw (358) to (348.center);
		\draw (357) to (346.center);
		\draw (349) to (350);
		\draw (350) to (358);
		\draw (354) to (353);
		\draw (360) to (363);
		\draw (365) to (364);
		\draw (365) to (344.center);
		\draw (365) to (366);
		\draw (352) to (366);
		\draw (367) to (354);
		\draw [style=fault-free] (368) to (363);
		\draw [style=fault-free] (369) to (363);
		\draw [style=fault-free] (369) to (370);
		\draw [style=fault-free] (370) to (371);
		\draw (361) to (369);
		\draw (362) to (370);
		\draw (372) to (347.center);
		\draw [style=fault-free] (373) to (374);
		\draw [style=fault-free] (350) to (374);
		\draw (352) to (374);
		\draw (355) to (375);
		\draw (375) to (357);
		\draw [style=fault-free] (353) to (375);
		\draw (376) to (377);
		\draw [style=fault-free] (377) to (353);
		\draw (379) to (356);
		\draw (349) to (379);
		\draw (356) to (380);
		\draw (381) to (377);
		\draw (356) to (381);
		\draw (381) to (372);
		\draw (382) to (384);
		\draw (359) to (360);
		\draw (360) to (382);
		\draw (382) to (352);
		\draw (366) to (383);
		\draw (383) to (355);
		\draw (383) to (386);
		\draw (384) to (386);
		\draw (388) to (384);
		\draw (388) to (385);
		\draw (389) to (386);
		\draw (389) to (387);
		\draw (388) to (390);
		\draw (389) to (393);
		\draw (390) to (393);
		\draw (391) to (390);
		\draw (393) to (392);
		\draw (395) to (396);
		\draw (378) to (394);
		\draw (395) to (351);
		\draw (394) to (349);
		\draw (379) to (395);
		\draw (394) to (398);
		\draw (397) to (398);
		\draw (398) to (396);
		\draw (396) to (399);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, 9) {};
		\node [style=none] (1) at (14.25, 4) {};
		\node [style=none] (2) at (14.25, 7.5) {};
		\node [style=none] (3) at (14.25, 5.75) {};
		\node [style=none] (4) at (14.25, -1.25) {};
		\node [style=none] (5) at (14.25, 2.25) {};
		\node [style=none] (6) at (14.25, 0.5) {};
		\node [style=light Z dot] (7) at (-3.25, 4) {};
		\node [style=light X dot] (8) at (-3.25, 0.5) {};
		\node [style=light X dot] (9) at (9.25, 4) {$a\pi$};
		\node [style=light Z dot] (10) at (-6.75, 5.75) {};
		\node [style=light Z dot] (11) at (5.25, -1.25) {};
		\node [style=light X dot] (12) at (5.25, 9) {};
		\node [style=light X dot] (13) at (7.25, 5.75) {};
		\node [style=light X dot] (14) at (-1.5, 2.25) {};
		\node [style=light X dot] (15) at (9.25, -1.25) {};
		\node [style=light Z dot] (16) at (9.25, 0.5) {};
		\node [style=light Z dot] (17) at (-11.75, 5.75) {};
		\node [style=light Z dot] (18) at (-10.25, 5.75) {};
		\node [style=light Z dot] (19) at (11.25, 4) {};
		\node [style=light Z dot] (20) at (12.75, 0.5) {};
		\node [style=light X dot] (21) at (-10.25, -3) {};
		\node [style=light X dot] (22) at (-11.75, 7.5) {};
		\node [style=light X dot] (23) at (-5, 7.5) {};
		\node [style=light Z dot] (24) at (-5, 5.75) {};
		\node [style=light X dot] (25) at (-11.75, 9) {$a\pi$};
		\node [style=light X dot] (26) at (-11.75, -3) {};
		\node [style=light X dot] (27) at (11.25, -3) {};
		\node [style=light X dot] (28) at (12.75, -3) {};
		\node [style=light X dot] (29) at (14.25, -3) {};
		\node [style=light X dot] (30) at (9.25, 2.25) {$a\pi$};
		\node [style=light X dot] (31) at (-11.75, 0.5) {};
		\node [style=light X dot] (32) at (-6.75, 0.5) {};
		\node [style=light Z dot] (33) at (7.25, -1.25) {};
		\node [style=light Z dot] (34) at (-11.75, -1.25) {};
		\node [style=light Z dot] (35) at (3.5, -1.25) {};
		\node [style=light Z dot] (36) at (-11.75, 4) {};
		\node [style=light Z dot] (37) at (-1.5, 4) {};
		\node [style=light X dot] (38) at (-11.75, 2.25) {};
		\node [style=light X dot] (39) at (3.5, 2.25) {};
		\node [style=light Z dot] (40) at (-8.5, 5.75) {};
		\node [style=light Z dot] (41) at (1.75, 5.75) {};
		\node [style=light X dot] (42) at (-8.5, -4.75) {};
		\node [style=light X dot] (43) at (-11.75, -4.75) {};
		\node [style=light X dot] (44) at (1.75, -4.75) {};
		\node [style=light X dot] (45) at (14.25, -4.75) {};
		\node [style=light Z dot] (46) at (-10.25, -4.75) {};
		\node [style=light Z dot] (47) at (3.5, -4.75) {};
		\node [style=light X dot] (48) at (-10.25, -6.5) {};
		\node [style=light X dot] (49) at (-11.75, -6.5) {};
		\node [style=light X dot] (50) at (14.25, -6.5) {};
		\node [style=light X dot] (51) at (3.5, -6.5) {};
		\node [style=light Z dot] (52) at (-5, 4) {};
		\node [style=light Z dot] (53) at (0, 4) {};
		\node [style=light X dot] (54) at (0, -8.25) {};
		\node [style=light X dot] (55) at (-11.75, -8.25) {};
		\node [style=light X dot] (56) at (-5, -8.25) {};
		\node [style=light X dot] (57) at (14.25, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16);
		\draw (12) to (0.center);
		\draw (13) to (3.center);
		\draw (9) to (1.center);
		\draw (16) to (6.center);
		\draw (15) to (4.center);
		\draw (7) to (8);
		\draw (8) to (16);
		\draw (12) to (11);
		\draw (18) to (21);
		\draw (23) to (22);
		\draw (23) to (2.center);
		\draw (23) to (24);
		\draw (10) to (24);
		\draw (25) to (12);
		\draw [style=fault-free] (26) to (21);
		\draw [style=fault-free] (27) to (21);
		\draw [style=fault-free] (27) to (28);
		\draw [style=fault-free] (28) to (29);
		\draw (19) to (27);
		\draw (20) to (28);
		\draw (30) to (5.center);
		\draw [style=fault-free] (31) to (32);
		\draw [style=fault-free] (8) to (32);
		\draw (10) to (32);
		\draw (13) to (33);
		\draw (33) to (15);
		\draw [style=fault-free] (11) to (33);
		\draw (34) to (35);
		\draw [style=fault-free] (35) to (11);
		\draw (37) to (14);
		\draw [style=Z Web] (7) to (37);
		\draw (14) to (38);
		\draw (39) to (35);
		\draw (14) to (39);
		\draw (39) to (30);
		\draw (40) to (42);
		\draw (17) to (18);
		\draw (18) to (40);
		\draw (40) to (10);
		\draw (24) to (41);
		\draw (41) to (13);
		\draw (41) to (44);
		\draw (42) to (44);
		\draw (46) to (42);
		\draw (46) to (43);
		\draw (47) to (44);
		\draw (47) to (45);
		\draw (46) to (48);
		\draw (47) to (51);
		\draw (48) to (51);
		\draw (49) to (48);
		\draw (51) to (50);
		\draw [style=Z Web] (53) to (54);
		\draw (36) to (52);
		\draw (53) to (9);
		\draw [style=Z Web] (52) to (7);
		\draw [style=Z Web] (37) to (53);
		\draw [style=Z Web] (52) to (56);
		\draw [style=Z Web] (55) to (56);
		\draw [style=Z Web] (56) to (54);
		\draw [style=Z Web] (54) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.75, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (182) at (-0.75, 0) {\scriptsize (\WTS)};
		\node [style=none] (281) at (-2.75, 8.75) {};
		\node [style=none] (282) at (-2.75, 3.75) {};
		\node [style=none] (283) at (-2.75, 7.25) {};
		\node [style=none] (284) at (-2.75, 5.5) {};
		\node [style=none] (285) at (-2.75, -1.5) {};
		\node [style=none] (286) at (-2.75, 2) {};
		\node [style=none] (287) at (-2.75, 0.25) {};
		\node [style=light Z dot] (288) at (-20.25, 3.75) {};
		\node [style=light X dot] (289) at (-20.25, 0.25) {};
		\node [style=light X dot] (290) at (-7.75, 3.75) {$a\pi$};
		\node [style=light Z dot] (291) at (-23.75, 5.5) {};
		\node [style=light Z dot] (292) at (-11.75, -1.5) {};
		\node [style=light X dot] (293) at (-11.75, 8.75) {};
		\node [style=light X dot] (294) at (-9.75, 5.5) {};
		\node [style=light X dot] (295) at (-18.5, 2) {};
		\node [style=light X dot] (296) at (-7.75, -1.5) {};
		\node [style=light Z dot] (297) at (-7.75, 0.25) {};
		\node [style=light Z dot] (298) at (-28.75, 5.5) {};
		\node [style=light Z dot] (299) at (-27.25, 5.5) {};
		\node [style=light Z dot] (300) at (-5.75, 3.75) {};
		\node [style=light Z dot] (301) at (-4.25, 0.25) {};
		\node [style=light X dot] (302) at (-27.25, -3.25) {};
		\node [style=light X dot] (303) at (-28.75, 7.25) {};
		\node [style=light X dot] (304) at (-22, 7.25) {};
		\node [style=light Z dot] (305) at (-22, 5.5) {};
		\node [style=light X dot] (306) at (-28.75, 8.75) {$a\pi$};
		\node [style=light X dot] (307) at (-28.75, -3.25) {};
		\node [style=light X dot] (308) at (-5.75, -3.25) {};
		\node [style=light X dot] (309) at (-4.25, -3.25) {};
		\node [style=light X dot] (310) at (-2.75, -3.25) {};
		\node [style=light X dot] (311) at (-7.75, 2) {$a\pi$};
		\node [style=light X dot] (312) at (-28.75, 0.25) {};
		\node [style=light X dot] (313) at (-23.75, 0.25) {};
		\node [style=light Z dot] (314) at (-9.75, -1.5) {};
		\node [style=light Z dot] (315) at (-28.75, -1.5) {};
		\node [style=light Z dot] (316) at (-13.5, -1.5) {};
		\node [style=light Z dot] (317) at (-28.75, 3.75) {};
		\node [style=light Z dot] (318) at (-18.5, 3.75) {};
		\node [style=light X dot] (319) at (-28.75, 2) {};
		\node [style=light X dot] (320) at (-13.5, 2) {};
		\node [style=light Z dot] (321) at (-25.5, 5.5) {};
		\node [style=light Z dot] (322) at (-15.25, 5.5) {};
		\node [style=light X dot] (323) at (-25.5, -5) {};
		\node [style=light X dot] (324) at (-28.75, -5) {};
		\node [style=light X dot] (325) at (-15.25, -5) {};
		\node [style=light X dot] (326) at (-2.75, -5) {};
		\node [style=light Z dot] (327) at (-27.25, -5) {};
		\node [style=light Z dot] (328) at (-13.5, -5) {};
		\node [style=light X dot] (329) at (-27.25, -6.75) {};
		\node [style=light X dot] (330) at (-28.75, -6.75) {};
		\node [style=light X dot] (331) at (-2.75, -6.75) {};
		\node [style=light X dot] (332) at (-13.5, -6.75) {};
		\node [style=light Z dot] (333) at (-22, 3.75) {};
		\node [style=light Z dot] (334) at (-17, 3.75) {};
		\node [style=light X dot] (335) at (-17, -8.5) {};
		\node [style=light X dot] (336) at (-28.75, -8.5) {};
		\node [style=light X dot] (337) at (-22, -8.5) {};
		\node [style=light X dot] (338) at (-2.75, -8.5) {};
		\node [style=none] (339) at (31.25, 9.75) {};
		\node [style=none] (340) at (31.25, 4.5) {};
		\node [style=none] (341) at (31.25, 8) {};
		\node [style=none] (342) at (31.25, 6.25) {};
		\node [style=none] (343) at (31.25, -0.75) {};
		\node [style=none] (344) at (31.25, 2.75) {};
		\node [style=none] (345) at (31.25, 1) {};
		\node [style=light Z dot] (346) at (9.75, 4.5) {};
		\node [style=light X dot] (347) at (9.75, 1) {};
		\node [style=light X dot] (348) at (26.25, 4.5) {$a\pi$};
		\node [style=light Z dot] (349) at (6.25, 6.25) {};
		\node [style=light Z dot] (350) at (20.5, -0.75) {};
		\node [style=light X dot] (351) at (20.5, 9.75) {};
		\node [style=light X dot] (352) at (22.5, 6.25) {};
		\node [style=light X dot] (353) at (11.5, 2.75) {};
		\node [style=light X dot] (354) at (26.25, -0.75) {};
		\node [style=light Z dot] (355) at (26.25, 1) {};
		\node [style=light Z dot] (356) at (1.25, 6.25) {};
		\node [style=light Z dot] (357) at (2.75, 6.25) {};
		\node [style=light Z dot] (358) at (28.25, 4.5) {};
		\node [style=light Z dot] (359) at (29.75, 1) {};
		\node [style=light X dot] (360) at (2.75, -2.5) {};
		\node [style=light X dot] (361) at (1.25, 8) {};
		\node [style=light X dot] (362) at (8, 8) {};
		\node [style=light Z dot] (363) at (8, 6.25) {};
		\node [style=light X dot] (364) at (1.25, 9.75) {$a\pi$};
		\node [style=light X dot] (365) at (1.25, -2.5) {};
		\node [style=light X dot] (366) at (28.25, -2.5) {};
		\node [style=light X dot] (367) at (29.75, -2.5) {};
		\node [style=light X dot] (368) at (31.25, -2.5) {};
		\node [style=light X dot] (369) at (26.25, 2.75) {$a\pi$};
		\node [style=light X dot] (370) at (1.25, 1) {};
		\node [style=light X dot] (371) at (6.25, 1) {};
		\node [style=light Z dot] (372) at (22.5, -0.75) {};
		\node [style=light Z dot] (373) at (1.25, -0.75) {};
		\node [style=light Z dot] (374) at (16.5, -0.75) {};
		\node [style=light Z dot] (375) at (1.25, 4.5) {};
		\node [style=light Z dot] (376) at (11.5, 4.5) {};
		\node [style=light X dot] (377) at (1.25, 2.75) {};
		\node [style=light X dot] (378) at (16.5, 2.75) {};
		\node [style=light Z dot] (379) at (4.5, 6.25) {};
		\node [style=light Z dot] (380) at (14.75, 6.25) {};
		\node [style=light X dot] (381) at (4.5, -4.25) {};
		\node [style=light X dot] (382) at (1.25, -4.25) {};
		\node [style=light X dot] (383) at (14.75, -4.25) {};
		\node [style=light X dot] (384) at (31.25, -4.25) {};
		\node [style=light Z dot] (385) at (2.75, -4.25) {};
		\node [style=light Z dot] (386) at (16.5, -4.25) {};
		\node [style=light X dot] (387) at (2.75, -6) {};
		\node [style=light X dot] (388) at (1.25, -6) {};
		\node [style=light X dot] (389) at (31.25, -6) {};
		\node [style=light X dot] (390) at (16.5, -6) {};
		\node [style=light Z dot] (391) at (8, 4.5) {};
		\node [style=light Z dot] (392) at (13, 4.5) {};
		\node [style=light X dot] (393) at (13, -7.75) {};
		\node [style=light X dot] (394) at (1.25, -7.75) {};
		\node [style=light X dot] (395) at (8, -7.75) {};
		\node [style=light X dot] (396) at (31.25, -7.75) {};
		\node [style=light Z dot] (397) at (18.5, -0.75) {};
		\node [style=light Z dot] (398) at (24.5, -0.75) {};
		\node [style=light X dot] (399) at (24.5, -9.25) {};
		\node [style=light X dot] (400) at (1.25, -9.25) {};
		\node [style=light X dot] (401) at (18.5, -9.25) {};
		\node [style=light X dot] (402) at (31.25, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (296) to (297);
		\draw (293) to (281.center);
		\draw (294) to (284.center);
		\draw (290) to (282.center);
		\draw (297) to (287.center);
		\draw (296) to (285.center);
		\draw (288) to (289);
		\draw (289) to (297);
		\draw (293) to (292);
		\draw (299) to (302);
		\draw (304) to (303);
		\draw (304) to (283.center);
		\draw (304) to (305);
		\draw (291) to (305);
		\draw (306) to (293);
		\draw [style=fault-free] (307) to (302);
		\draw [style=fault-free] (308) to (302);
		\draw [style=fault-free] (308) to (309);
		\draw [style=fault-free] (309) to (310);
		\draw (300) to (308);
		\draw (301) to (309);
		\draw (311) to (286.center);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (289) to (313);
		\draw (291) to (313);
		\draw (294) to (314);
		\draw (314) to (296);
		\draw [style=fault-free] (292) to (314);
		\draw (315) to (316);
		\draw [style=fault-free] (316) to (292);
		\draw (318) to (295);
		\draw (288) to (318);
		\draw (295) to (319);
		\draw (320) to (316);
		\draw (295) to (320);
		\draw (320) to (311);
		\draw (321) to (323);
		\draw (298) to (299);
		\draw (299) to (321);
		\draw (321) to (291);
		\draw (305) to (322);
		\draw (322) to (294);
		\draw (322) to (325);
		\draw (323) to (325);
		\draw (327) to (323);
		\draw (327) to (324);
		\draw (328) to (325);
		\draw (328) to (326);
		\draw (327) to (329);
		\draw (328) to (332);
		\draw (329) to (332);
		\draw (330) to (329);
		\draw (332) to (331);
		\draw (334) to (335);
		\draw (317) to (333);
		\draw (334) to (290);
		\draw (333) to (288);
		\draw (318) to (334);
		\draw (333) to (337);
		\draw (336) to (337);
		\draw (337) to (335);
		\draw (335) to (338);
		\draw (354) to (355);
		\draw (351) to (339.center);
		\draw (352) to (342.center);
		\draw (348) to (340.center);
		\draw (355) to (345.center);
		\draw (354) to (343.center);
		\draw (346) to (347);
		\draw (347) to (355);
		\draw (351) to (350);
		\draw (357) to (360);
		\draw (362) to (361);
		\draw (362) to (341.center);
		\draw (362) to (363);
		\draw (349) to (363);
		\draw (364) to (351);
		\draw [style=fault-free] (365) to (360);
		\draw [style=fault-free] (366) to (360);
		\draw [style=fault-free] (366) to (367);
		\draw [style=fault-free] (367) to (368);
		\draw (358) to (366);
		\draw (359) to (367);
		\draw (369) to (344.center);
		\draw [style=fault-free] (370) to (371);
		\draw [style=fault-free] (347) to (371);
		\draw (349) to (371);
		\draw (352) to (372);
		\draw (350) to (372);
		\draw (373) to (374);
		\draw (376) to (353);
		\draw (346) to (376);
		\draw (353) to (377);
		\draw (378) to (374);
		\draw (353) to (378);
		\draw (378) to (369);
		\draw (379) to (381);
		\draw (356) to (357);
		\draw (357) to (379);
		\draw (379) to (349);
		\draw (363) to (380);
		\draw (380) to (352);
		\draw (380) to (383);
		\draw (381) to (383);
		\draw (385) to (381);
		\draw (385) to (382);
		\draw (386) to (383);
		\draw (386) to (384);
		\draw (385) to (387);
		\draw (386) to (390);
		\draw (387) to (390);
		\draw (388) to (387);
		\draw (390) to (389);
		\draw (392) to (393);
		\draw (375) to (391);
		\draw (392) to (348);
		\draw (391) to (346);
		\draw (376) to (392);
		\draw (391) to (395);
		\draw (394) to (395);
		\draw (395) to (393);
		\draw (393) to (396);
		\draw (399) to (398);
		\draw (397) to (350);
		\draw (372) to (398);
		\draw (398) to (354);
		\draw (374) to (397);
		\draw (399) to (402);
		\draw (401) to (399);
		\draw (400) to (401);
		\draw (397) to (401);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (281) at (-2.75, 8.75) {};
		\node [style=none] (282) at (-2.75, 3.75) {};
		\node [style=none] (283) at (-2.75, 7.25) {};
		\node [style=none] (284) at (-2.75, 5.5) {};
		\node [style=none] (285) at (-2.75, -1.5) {};
		\node [style=none] (286) at (-2.75, 2) {};
		\node [style=none] (287) at (-2.75, 0.25) {};
		\node [style=light Z dot] (288) at (-20.25, 3.75) {};
		\node [style=light X dot] (289) at (-20.25, 0.25) {};
		\node [style=light X dot] (290) at (-7.75, 3.75) {$a\pi$};
		\node [style=light Z dot] (291) at (-23.75, 5.5) {};
		\node [style=light Z dot] (292) at (-11.75, -1.5) {};
		\node [style=light X dot] (293) at (-11.75, 8.75) {};
		\node [style=light X dot] (294) at (-9.75, 5.5) {};
		\node [style=light X dot] (295) at (-18.5, 2) {};
		\node [style=light X dot] (296) at (-7.75, -1.5) {};
		\node [style=light Z dot] (297) at (-7.75, 0.25) {};
		\node [style=light Z dot] (298) at (-28.75, 5.5) {};
		\node [style=light Z dot] (299) at (-27.25, 5.5) {};
		\node [style=light Z dot] (300) at (-5.75, 3.75) {};
		\node [style=light Z dot] (301) at (-4.25, 0.25) {};
		\node [style=light X dot] (302) at (-27.25, -3.25) {};
		\node [style=light X dot] (303) at (-28.75, 7.25) {};
		\node [style=light X dot] (304) at (-22, 7.25) {};
		\node [style=light Z dot] (305) at (-22, 5.5) {};
		\node [style=light X dot] (306) at (-28.75, 8.75) {$a\pi$};
		\node [style=light X dot] (307) at (-28.75, -3.25) {};
		\node [style=light X dot] (308) at (-5.75, -3.25) {};
		\node [style=light X dot] (309) at (-4.25, -3.25) {};
		\node [style=light X dot] (310) at (-2.75, -3.25) {};
		\node [style=light X dot] (311) at (-7.75, 2) {$a\pi$};
		\node [style=light X dot] (312) at (-28.75, 0.25) {};
		\node [style=light X dot] (313) at (-23.75, 0.25) {};
		\node [style=light Z dot] (314) at (-9.75, -1.5) {};
		\node [style=light Z dot] (315) at (-28.75, -1.5) {};
		\node [style=light Z dot] (316) at (-13.5, -1.5) {};
		\node [style=light Z dot] (317) at (-28.75, 3.75) {};
		\node [style=light Z dot] (318) at (-18.5, 3.75) {};
		\node [style=light X dot] (319) at (-28.75, 2) {};
		\node [style=light X dot] (320) at (-13.5, 2) {};
		\node [style=light Z dot] (321) at (-25.5, 5.5) {};
		\node [style=light Z dot] (322) at (-15.25, 5.5) {};
		\node [style=light X dot] (323) at (-25.5, -5) {};
		\node [style=light X dot] (324) at (-28.75, -5) {};
		\node [style=light X dot] (325) at (-15.25, -5) {};
		\node [style=light X dot] (326) at (-2.75, -5) {};
		\node [style=light Z dot] (327) at (-27.25, -5) {};
		\node [style=light Z dot] (328) at (-13.5, -5) {};
		\node [style=light X dot] (329) at (-27.25, -6.75) {};
		\node [style=light X dot] (330) at (-28.75, -6.75) {};
		\node [style=light X dot] (331) at (-2.75, -6.75) {};
		\node [style=light X dot] (332) at (-13.5, -6.75) {};
		\node [style=light Z dot] (333) at (-22, 3.75) {};
		\node [style=light Z dot] (334) at (-17, 3.75) {};
		\node [style=light X dot] (335) at (-17, -8.5) {};
		\node [style=light X dot] (336) at (-28.75, -8.5) {};
		\node [style=light X dot] (337) at (-22, -8.5) {};
		\node [style=light X dot] (338) at (-2.75, -8.5) {};
		\node [style=none] (339) at (28.5, 8.75) {};
		\node [style=none] (340) at (28.5, 3.75) {};
		\node [style=none] (341) at (28.5, 7.25) {};
		\node [style=none] (342) at (28.5, 5.5) {};
		\node [style=none] (343) at (28.5, -1.5) {};
		\node [style=none] (344) at (28.5, 2) {};
		\node [style=none] (345) at (28.5, 0.25) {};
		\node [style=light Z dot] (346) at (11, 3.75) {};
		\node [style=light X dot] (347) at (11, 0.25) {};
		\node [style=light X dot] (348) at (23.5, 3.75) {$a\pi$};
		\node [style=light Z dot] (349) at (7.5, 5.5) {};
		\node [style=light Z dot] (350) at (19.5, -1.5) {};
		\node [style=light X dot] (351) at (19.5, 8.75) {};
		\node [style=light X dot] (352) at (21.5, 5.5) {};
		\node [style=light X dot] (353) at (12.75, 2) {};
		\node [style=light X dot] (354) at (23.5, -1.5) {};
		\node [style=light Z dot] (355) at (23.5, 0.25) {};
		\node [style=light Z dot] (356) at (2.5, 5.5) {};
		\node [style=light Z dot] (357) at (4, 5.5) {};
		\node [style=light Z dot] (358) at (25.5, 3.75) {};
		\node [style=light Z dot] (359) at (27, 0.25) {};
		\node [style=light X dot] (360) at (4, -3.25) {};
		\node [style=light X dot] (361) at (2.5, 7.25) {};
		\node [style=light X dot] (362) at (9.25, 7.25) {};
		\node [style=light Z dot] (363) at (9.25, 5.5) {};
		\node [style=light X dot] (364) at (2.5, 8.75) {$a\pi$};
		\node [style=light X dot] (365) at (2.5, -3.25) {};
		\node [style=light X dot] (366) at (25.5, -3.25) {};
		\node [style=light X dot] (367) at (27, -3.25) {};
		\node [style=light X dot] (368) at (28.5, -3.25) {};
		\node [style=light X dot] (369) at (23.5, 2) {$a\pi$};
		\node [style=light X dot] (370) at (2.5, 0.25) {};
		\node [style=light X dot] (371) at (7.5, 0.25) {};
		\node [style=light Z dot] (372) at (21.5, -1.5) {};
		\node [style=light Z dot] (373) at (2.5, -1.5) {};
		\node [style=light Z dot] (374) at (17.75, -1.5) {};
		\node [style=light Z dot] (375) at (2.5, 3.75) {};
		\node [style=light Z dot] (376) at (12.75, 3.75) {};
		\node [style=light X dot] (377) at (2.5, 2) {};
		\node [style=light X dot] (378) at (17.75, 2) {};
		\node [style=light Z dot] (379) at (5.75, 5.5) {};
		\node [style=light Z dot] (380) at (16, 5.5) {};
		\node [style=light X dot] (381) at (5.75, -5) {};
		\node [style=light X dot] (382) at (2.5, -5) {};
		\node [style=light X dot] (383) at (16, -5) {};
		\node [style=light X dot] (384) at (28.5, -5) {};
		\node [style=light Z dot] (385) at (4, -5) {};
		\node [style=light Z dot] (386) at (17.75, -5) {};
		\node [style=light X dot] (387) at (4, -6.75) {};
		\node [style=light X dot] (388) at (2.5, -6.75) {};
		\node [style=light X dot] (389) at (28.5, -6.75) {};
		\node [style=light X dot] (390) at (17.75, -6.75) {};
		\node [style=light Z dot] (391) at (9.25, 3.75) {};
		\node [style=light Z dot] (392) at (14.25, 3.75) {};
		\node [style=light X dot] (393) at (14.25, -8.5) {};
		\node [style=light X dot] (394) at (2.5, -8.5) {};
		\node [style=light X dot] (395) at (9.25, -8.5) {};
		\node [style=light X dot] (396) at (28.5, -8.5) {};
		\node [style=none] (397) at (-12.75, -1) {t};
		\node [style=none] (398) at (-10.75, -1) {p};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (296) to (297);
		\draw (293) to (281.center);
		\draw (294) to (284.center);
		\draw (290) to (282.center);
		\draw (297) to (287.center);
		\draw (296) to (285.center);
		\draw (288) to (289);
		\draw (289) to (297);
		\draw (293) to (292);
		\draw (299) to (302);
		\draw (304) to (303);
		\draw (304) to (283.center);
		\draw (304) to (305);
		\draw (291) to (305);
		\draw (306) to (293);
		\draw [style=fault-free] (307) to (302);
		\draw [style=fault-free] (308) to (302);
		\draw [style=fault-free] (308) to (309);
		\draw [style=fault-free] (309) to (310);
		\draw (300) to (308);
		\draw (301) to (309);
		\draw (311) to (286.center);
		\draw [style=fault-free] (312) to (313);
		\draw [style=fault-free] (289) to (313);
		\draw (291) to (313);
		\draw (294) to (314);
		\draw (314) to (296);
		\draw [style=fault-free] (292) to (314);
		\draw (315) to (316);
		\draw [style=fault-free] (316) to (292);
		\draw (318) to (295);
		\draw (288) to (318);
		\draw (295) to (319);
		\draw (320) to (316);
		\draw (295) to (320);
		\draw (320) to (311);
		\draw (321) to (323);
		\draw (298) to (299);
		\draw (299) to (321);
		\draw (321) to (291);
		\draw (305) to (322);
		\draw (322) to (294);
		\draw (322) to (325);
		\draw (323) to (325);
		\draw (327) to (323);
		\draw (327) to (324);
		\draw (328) to (325);
		\draw (328) to (326);
		\draw (327) to (329);
		\draw (328) to (332);
		\draw (329) to (332);
		\draw (330) to (329);
		\draw (332) to (331);
		\draw (334) to (335);
		\draw (317) to (333);
		\draw (334) to (290);
		\draw (333) to (288);
		\draw (318) to (334);
		\draw (333) to (337);
		\draw (336) to (337);
		\draw (337) to (335);
		\draw (335) to (338);
		\draw (354) to (355);
		\draw (351) to (339.center);
		\draw (352) to (342.center);
		\draw (348) to (340.center);
		\draw (355) to (345.center);
		\draw (354) to (343.center);
		\draw (346) to (347);
		\draw (347) to (355);
		\draw (351) to (350);
		\draw (357) to (360);
		\draw (362) to (361);
		\draw (362) to (341.center);
		\draw (362) to (363);
		\draw (349) to (363);
		\draw (364) to (351);
		\draw [style=fault-free] (365) to (360);
		\draw [style=fault-free] (366) to (360);
		\draw [style=fault-free] (366) to (367);
		\draw [style=fault-free] (367) to (368);
		\draw (358) to (366);
		\draw (359) to (367);
		\draw (369) to (344.center);
		\draw [style=fault-free] (370) to (371);
		\draw [style=fault-free] (347) to (371);
		\draw (349) to (371);
		\draw (352) to (372);
		\draw (372) to (354);
		\draw [style=fault-free] (350) to (372);
		\draw (373) to (374);
		\draw (374) to (350);
		\draw (376) to (353);
		\draw (346) to (376);
		\draw (353) to (377);
		\draw (378) to (374);
		\draw (353) to (378);
		\draw (378) to (369);
		\draw (379) to (381);
		\draw (356) to (357);
		\draw (357) to (379);
		\draw (379) to (349);
		\draw (363) to (380);
		\draw (380) to (352);
		\draw (380) to (383);
		\draw (381) to (383);
		\draw (385) to (381);
		\draw (385) to (382);
		\draw (386) to (383);
		\draw (386) to (384);
		\draw (385) to (387);
		\draw (386) to (390);
		\draw (387) to (390);
		\draw (388) to (387);
		\draw (390) to (389);
		\draw (392) to (393);
		\draw (375) to (391);
		\draw (392) to (348);
		\draw (391) to (346);
		\draw (376) to (392);
		\draw (391) to (395);
		\draw (394) to (395);
		\draw (395) to (393);
		\draw (393) to (396);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (17.75, 8.5) {};
		\node [style=none] (340) at (17.75, 3.5) {};
		\node [style=none] (341) at (17.75, 7) {};
		\node [style=none] (342) at (17.75, 5.25) {};
		\node [style=none] (343) at (17.75, -1.75) {};
		\node [style=none] (344) at (17.75, 1.75) {};
		\node [style=none] (345) at (17.75, 0) {};
		\node [style=light Z dot] (346) at (-3.75, 3.5) {};
		\node [style=light X dot] (347) at (-3.75, 0) {};
		\node [style=light X dot] (348) at (12.75, 3.5) {$a\pi$};
		\node [style=light Z dot] (349) at (-7.25, 5.25) {};
		\node [style=light Z dot] (350) at (7, -1.75) {};
		\node [style=light X dot] (351) at (7, 8.5) {};
		\node [style=light X dot] (352) at (9, 5.25) {};
		\node [style=light X dot] (353) at (-2, 1.75) {};
		\node [style=light X dot] (354) at (12.75, -1.75) {};
		\node [style=light Z dot] (355) at (12.75, 0) {};
		\node [style=light Z dot] (356) at (-12.25, 5.25) {};
		\node [style=light Z dot] (357) at (-10.75, 5.25) {};
		\node [style=light Z dot] (358) at (14.75, 3.5) {};
		\node [style=light Z dot] (359) at (16.25, 0) {};
		\node [style=light X dot] (360) at (-10.75, -3.5) {};
		\node [style=light X dot] (361) at (-12.25, 7) {};
		\node [style=light X dot] (362) at (-5.5, 7) {};
		\node [style=light Z dot] (363) at (-5.5, 5.25) {};
		\node [style=light X dot] (364) at (-12.25, 8.5) {$a\pi$};
		\node [style=light X dot] (365) at (-12.25, -3.5) {};
		\node [style=light X dot] (366) at (14.75, -3.5) {};
		\node [style=light X dot] (367) at (16.25, -3.5) {};
		\node [style=light X dot] (368) at (17.75, -3.5) {};
		\node [style=light X dot] (369) at (12.75, 1.75) {$a\pi$};
		\node [style=light X dot] (370) at (-12.25, 0) {};
		\node [style=light X dot] (371) at (-7.25, 0) {};
		\node [style=light Z dot] (372) at (9, -1.75) {};
		\node [style=light Z dot] (373) at (-12.25, -1.75) {};
		\node [style=light Z dot] (374) at (3, -1.75) {};
		\node [style=light Z dot] (375) at (-12.25, 3.5) {};
		\node [style=light Z dot] (376) at (-2, 3.5) {};
		\node [style=light X dot] (377) at (-12.25, 1.75) {};
		\node [style=light X dot] (378) at (3, 1.75) {};
		\node [style=light Z dot] (379) at (-9, 5.25) {};
		\node [style=light Z dot] (380) at (1.25, 5.25) {};
		\node [style=light X dot] (381) at (-9, -5.25) {};
		\node [style=light X dot] (382) at (-12.25, -5.25) {};
		\node [style=light X dot] (383) at (1.25, -5.25) {};
		\node [style=light X dot] (384) at (17.75, -5.25) {};
		\node [style=light Z dot] (385) at (-10.75, -5.25) {};
		\node [style=light Z dot] (386) at (3, -5.25) {};
		\node [style=light X dot] (387) at (-10.75, -7) {};
		\node [style=light X dot] (388) at (-12.25, -7) {};
		\node [style=light X dot] (389) at (17.75, -7) {};
		\node [style=light X dot] (390) at (3, -7) {};
		\node [style=light Z dot] (391) at (-5.5, 3.5) {};
		\node [style=light Z dot] (392) at (-0.5, 3.5) {};
		\node [style=light X dot] (393) at (-0.5, -8.75) {};
		\node [style=light X dot] (394) at (-12.25, -8.75) {};
		\node [style=light X dot] (395) at (-5.5, -8.75) {};
		\node [style=light X dot] (396) at (17.75, -8.75) {};
		\node [style=light Z dot] (397) at (5, -1.75) {};
		\node [style=light Z dot] (398) at (11, -1.75) {};
		\node [style=light X dot] (399) at (8, -10) {};
		\node [style=none] (400) at (8, -1.25) {p};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (354) to (355);
		\draw (351) to (339.center);
		\draw (352) to (342.center);
		\draw (348) to (340.center);
		\draw (355) to (345.center);
		\draw (354) to (343.center);
		\draw (346) to (347);
		\draw (347) to (355);
		\draw (351) to (350);
		\draw (357) to (360);
		\draw (362) to (361);
		\draw (362) to (341.center);
		\draw (362) to (363);
		\draw (349) to (363);
		\draw (364) to (351);
		\draw [style=fault-free] (365) to (360);
		\draw [style=fault-free] (366) to (360);
		\draw [style=fault-free] (366) to (367);
		\draw [style=fault-free] (367) to (368);
		\draw (358) to (366);
		\draw (359) to (367);
		\draw (369) to (344.center);
		\draw [style=fault-free] (370) to (371);
		\draw [style=fault-free] (347) to (371);
		\draw (349) to (371);
		\draw (352) to (372);
		\draw [style=Z Web] (350) to (372);
		\draw (373) to (374);
		\draw (376) to (353);
		\draw (346) to (376);
		\draw (353) to (377);
		\draw (378) to (374);
		\draw (353) to (378);
		\draw (378) to (369);
		\draw (379) to (381);
		\draw (356) to (357);
		\draw (357) to (379);
		\draw (379) to (349);
		\draw (363) to (380);
		\draw (380) to (352);
		\draw (380) to (383);
		\draw (381) to (383);
		\draw (385) to (381);
		\draw (385) to (382);
		\draw (386) to (383);
		\draw (386) to (384);
		\draw (385) to (387);
		\draw (386) to (390);
		\draw (387) to (390);
		\draw (388) to (387);
		\draw (390) to (389);
		\draw (392) to (393);
		\draw (375) to (391);
		\draw (392) to (348);
		\draw (391) to (346);
		\draw (376) to (392);
		\draw (391) to (395);
		\draw (394) to (395);
		\draw (395) to (393);
		\draw (393) to (396);
		\draw [style=Z Web] (397) to (399);
		\draw [style=Z Web] (399) to (398);
		\draw [style=Z Web] (397) to (350);
		\draw [style=Z Web] (372) to (398);
		\draw (398) to (354);
		\draw (374) to (397);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (-1.75, 8.5) {};
		\node [style=none] (340) at (-1.75, 3.5) {};
		\node [style=none] (341) at (-1.75, 7) {};
		\node [style=none] (342) at (-1.75, 5.25) {};
		\node [style=none] (343) at (-1.75, -1.75) {};
		\node [style=none] (344) at (-1.75, 1.75) {};
		\node [style=none] (345) at (-1.75, 0) {};
		\node [style=light Z dot] (346) at (-23.25, 3.5) {};
		\node [style=light X dot] (347) at (-23.25, 0) {};
		\node [style=light X dot] (348) at (-6.75, 3.5) {$a\pi$};
		\node [style=light Z dot] (349) at (-26.75, 5.25) {};
		\node [style=light Z dot] (350) at (-12.5, -1.75) {};
		\node [style=light X dot] (351) at (-12.5, 8.5) {};
		\node [style=light X dot] (352) at (-10.5, 5.25) {};
		\node [style=light X dot] (353) at (-21.5, 1.75) {};
		\node [style=light X dot] (354) at (-6.75, -1.75) {};
		\node [style=light Z dot] (355) at (-6.75, 0) {};
		\node [style=light Z dot] (356) at (-31.75, 5.25) {};
		\node [style=light Z dot] (357) at (-30.25, 5.25) {};
		\node [style=light Z dot] (358) at (-4.75, 3.5) {};
		\node [style=light Z dot] (359) at (-3.25, 0) {};
		\node [style=light X dot] (360) at (-30.25, -3.5) {};
		\node [style=light X dot] (361) at (-31.75, 7) {};
		\node [style=light X dot] (362) at (-25, 7) {};
		\node [style=light Z dot] (363) at (-25, 5.25) {};
		\node [style=light X dot] (364) at (-31.75, 8.5) {$a\pi$};
		\node [style=light X dot] (365) at (-31.75, -3.5) {};
		\node [style=light X dot] (366) at (-4.75, -3.5) {};
		\node [style=light X dot] (367) at (-3.25, -3.5) {};
		\node [style=light X dot] (368) at (-1.75, -3.5) {};
		\node [style=light X dot] (369) at (-6.75, 1.75) {$a\pi$};
		\node [style=light X dot] (370) at (-31.75, 0) {};
		\node [style=light X dot] (371) at (-26.75, 0) {};
		\node [style=light Z dot] (372) at (-10.5, -1.75) {};
		\node [style=light Z dot] (373) at (-31.75, -1.75) {};
		\node [style=light Z dot] (374) at (-16.5, -1.75) {};
		\node [style=light Z dot] (375) at (-31.75, 3.5) {};
		\node [style=light Z dot] (376) at (-21.5, 3.5) {};
		\node [style=light X dot] (377) at (-31.75, 1.75) {};
		\node [style=light X dot] (378) at (-16.5, 1.75) {};
		\node [style=light Z dot] (379) at (-28.5, 5.25) {};
		\node [style=light Z dot] (380) at (-18.25, 5.25) {};
		\node [style=light X dot] (381) at (-28.5, -5.25) {};
		\node [style=light X dot] (382) at (-31.75, -5.25) {};
		\node [style=light X dot] (383) at (-18.25, -5.25) {};
		\node [style=light X dot] (384) at (-1.75, -5.25) {};
		\node [style=light Z dot] (385) at (-30.25, -5.25) {};
		\node [style=light Z dot] (386) at (-16.5, -5.25) {};
		\node [style=light X dot] (387) at (-30.25, -7) {};
		\node [style=light X dot] (388) at (-31.75, -7) {};
		\node [style=light X dot] (389) at (-1.75, -7) {};
		\node [style=light X dot] (390) at (-16.5, -7) {};
		\node [style=light Z dot] (391) at (-25, 3.5) {};
		\node [style=light Z dot] (392) at (-20, 3.5) {};
		\node [style=light X dot] (393) at (-20, -8.75) {};
		\node [style=light X dot] (394) at (-31.75, -8.75) {};
		\node [style=light X dot] (395) at (-25, -8.75) {};
		\node [style=light X dot] (396) at (-1.75, -8.75) {};
		\node [style=light Z dot] (397) at (-14.5, -1.75) {};
		\node [style=light Z dot] (398) at (-8.5, -1.75) {};
		\node [style=light X dot] (399) at (-11.5, -10) {};
		\node [style=none] (400) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (401) at (31.5, 9.5) {};
		\node [style=none] (402) at (31.5, 4.25) {};
		\node [style=none] (403) at (31.5, 7.75) {};
		\node [style=none] (404) at (31.5, 6) {};
		\node [style=none] (405) at (31.5, -1) {};
		\node [style=none] (406) at (31.5, 2.5) {};
		\node [style=none] (407) at (31.5, 0.75) {};
		\node [style=light Z dot] (408) at (10, 4.25) {};
		\node [style=light X dot] (409) at (10, 0.75) {};
		\node [style=light X dot] (410) at (26.5, 4.25) {$a\pi$};
		\node [style=light Z dot] (411) at (6.5, 6) {};
		\node [style=light Z dot] (412) at (20.75, -1) {};
		\node [style=light X dot] (413) at (20.75, 9.5) {};
		\node [style=light X dot] (414) at (22.75, 6) {};
		\node [style=light X dot] (415) at (11.75, 2.5) {};
		\node [style=light X dot] (416) at (26.5, -1) {};
		\node [style=light Z dot] (417) at (26.5, 0.75) {};
		\node [style=light Z dot] (418) at (1.5, 6) {};
		\node [style=light Z dot] (419) at (3, 6) {};
		\node [style=light Z dot] (420) at (28.5, 4.25) {};
		\node [style=light Z dot] (421) at (30, 0.75) {};
		\node [style=light X dot] (422) at (3, -2.75) {};
		\node [style=light X dot] (423) at (1.5, 7.75) {};
		\node [style=light X dot] (424) at (8.25, 7.75) {};
		\node [style=light Z dot] (425) at (8.25, 6) {};
		\node [style=light X dot] (426) at (1.5, 9.5) {$a\pi$};
		\node [style=light X dot] (427) at (1.5, -2.75) {};
		\node [style=light X dot] (428) at (28.5, -2.75) {};
		\node [style=light X dot] (429) at (30, -2.75) {};
		\node [style=light X dot] (430) at (31.5, -2.75) {};
		\node [style=light X dot] (431) at (26.5, 2.5) {$a\pi$};
		\node [style=light X dot] (432) at (1.5, 0.75) {};
		\node [style=light X dot] (433) at (6.5, 0.75) {};
		\node [style=light Z dot] (434) at (22.75, -1) {};
		\node [style=light Z dot] (435) at (1.5, -1) {};
		\node [style=light Z dot] (436) at (16.75, -1) {};
		\node [style=light Z dot] (437) at (1.5, 4.25) {};
		\node [style=light Z dot] (438) at (11.75, 4.25) {};
		\node [style=light X dot] (439) at (1.5, 2.5) {};
		\node [style=light X dot] (440) at (16.75, 2.5) {};
		\node [style=light Z dot] (441) at (4.75, 6) {};
		\node [style=light Z dot] (442) at (15, 6) {};
		\node [style=light X dot] (443) at (4.75, -4.5) {};
		\node [style=light X dot] (444) at (1.5, -4.5) {};
		\node [style=light X dot] (445) at (15, -4.5) {};
		\node [style=light X dot] (446) at (31.5, -4.5) {};
		\node [style=light Z dot] (447) at (3, -4.5) {};
		\node [style=light Z dot] (448) at (16.75, -4.5) {};
		\node [style=light X dot] (449) at (3, -6.25) {};
		\node [style=light X dot] (450) at (1.5, -6.25) {};
		\node [style=light X dot] (451) at (31.5, -6.25) {};
		\node [style=light X dot] (452) at (16.75, -6.25) {};
		\node [style=light Z dot] (453) at (8.25, 4.25) {};
		\node [style=light Z dot] (454) at (13.25, 4.25) {};
		\node [style=light X dot] (455) at (13.25, -8) {};
		\node [style=light X dot] (456) at (1.5, -8) {};
		\node [style=light X dot] (457) at (8.25, -8) {};
		\node [style=light X dot] (458) at (31.5, -8) {};
		\node [style=light Z dot] (459) at (18.75, -1) {};
		\node [style=light Z dot] (460) at (24.75, -1) {};
		\node [style=light X dot] (461) at (24.75, -9.5) {};
		\node [style=light X dot] (462) at (1.5, -9.5) {};
		\node [style=light X dot] (463) at (18.75, -9.5) {};
		\node [style=light X dot] (464) at (31.5, -9.5) {};
		\node [style=none] (465) at (11, -9) {p};
		\node [style=none] (466) at (22, -9) {q};
		\node [style=none] (467) at (28.25, -9) {s};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (354) to (355);
		\draw (351) to (339.center);
		\draw (352) to (342.center);
		\draw (348) to (340.center);
		\draw (355) to (345.center);
		\draw (354) to (343.center);
		\draw (346) to (347);
		\draw (347) to (355);
		\draw (351) to (350);
		\draw (357) to (360);
		\draw (362) to (361);
		\draw (362) to (341.center);
		\draw (362) to (363);
		\draw (349) to (363);
		\draw (364) to (351);
		\draw [style=fault-free] (365) to (360);
		\draw [style=fault-free] (366) to (360);
		\draw [style=fault-free] (366) to (367);
		\draw [style=fault-free] (367) to (368);
		\draw (358) to (366);
		\draw (359) to (367);
		\draw (369) to (344.center);
		\draw [style=fault-free] (370) to (371);
		\draw [style=fault-free] (347) to (371);
		\draw (349) to (371);
		\draw (352) to (372);
		\draw (350) to (372);
		\draw (373) to (374);
		\draw (376) to (353);
		\draw (346) to (376);
		\draw (353) to (377);
		\draw (378) to (374);
		\draw (353) to (378);
		\draw (378) to (369);
		\draw (379) to (381);
		\draw (356) to (357);
		\draw (357) to (379);
		\draw (379) to (349);
		\draw (363) to (380);
		\draw (380) to (352);
		\draw (380) to (383);
		\draw (381) to (383);
		\draw (385) to (381);
		\draw (385) to (382);
		\draw (386) to (383);
		\draw (386) to (384);
		\draw (385) to (387);
		\draw (386) to (390);
		\draw (387) to (390);
		\draw (388) to (387);
		\draw (390) to (389);
		\draw (392) to (393);
		\draw (375) to (391);
		\draw (392) to (348);
		\draw (391) to (346);
		\draw (376) to (392);
		\draw (391) to (395);
		\draw (394) to (395);
		\draw (395) to (393);
		\draw (393) to (396);
		\draw (397) to (399);
		\draw (399) to (398);
		\draw (397) to (350);
		\draw (372) to (398);
		\draw (398) to (354);
		\draw (374) to (397);
		\draw (416) to (417);
		\draw (413) to (401.center);
		\draw (414) to (404.center);
		\draw (410) to (402.center);
		\draw (417) to (407.center);
		\draw (416) to (405.center);
		\draw (408) to (409);
		\draw (409) to (417);
		\draw (413) to (412);
		\draw (419) to (422);
		\draw (424) to (423);
		\draw (424) to (403.center);
		\draw (424) to (425);
		\draw (411) to (425);
		\draw (426) to (413);
		\draw [style=fault-free] (427) to (422);
		\draw [style=fault-free] (428) to (422);
		\draw [style=fault-free] (428) to (429);
		\draw [style=fault-free] (429) to (430);
		\draw (420) to (428);
		\draw (421) to (429);
		\draw (431) to (406.center);
		\draw [style=fault-free] (432) to (433);
		\draw [style=fault-free] (409) to (433);
		\draw (411) to (433);
		\draw (414) to (434);
		\draw (412) to (434);
		\draw (435) to (436);
		\draw (438) to (415);
		\draw (408) to (438);
		\draw (415) to (439);
		\draw (440) to (436);
		\draw (415) to (440);
		\draw (440) to (431);
		\draw (441) to (443);
		\draw (418) to (419);
		\draw (419) to (441);
		\draw (441) to (411);
		\draw (425) to (442);
		\draw (442) to (414);
		\draw (442) to (445);
		\draw (443) to (445);
		\draw (447) to (443);
		\draw (447) to (444);
		\draw (448) to (445);
		\draw (448) to (446);
		\draw (447) to (449);
		\draw (448) to (452);
		\draw (449) to (452);
		\draw (450) to (449);
		\draw (452) to (451);
		\draw (454) to (455);
		\draw (437) to (453);
		\draw (454) to (410);
		\draw (453) to (408);
		\draw (438) to (454);
		\draw (453) to (457);
		\draw (456) to (457);
		\draw (457) to (455);
		\draw (455) to (458);
		\draw (461) to (460);
		\draw (459) to (412);
		\draw (434) to (460);
		\draw (460) to (416);
		\draw (436) to (459);
		\draw [style=fault-free] (461) to (464);
		\draw [style=fault-free] (463) to (461);
		\draw [style=fault-free] (462) to (463);
		\draw (459) to (463);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof2-issue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (10.75, 7.5) {};
		\node [style=none] (143) at (10.75, 2.5) {};
		\node [style=none] (144) at (10.75, 6) {};
		\node [style=none] (145) at (10.75, 4.25) {};
		\node [style=none] (146) at (10.75, -2.75) {};
		\node [style=none] (147) at (10.75, 0.75) {};
		\node [style=none] (148) at (10.75, -1) {};
		\node [style=light Z dot] (149) at (-4, 2.5) {};
		\node [style=light X dot] (150) at (-4, -1) {};
		\node [style=light X dot] (151) at (5.75, 2.5) {$a\pi$};
		\node [style=light Z dot] (152) at (-6, 4.25) {};
		\node [style=light Z dot] (153) at (1.5, -2.75) {};
		\node [style=light X dot] (154) at (1.5, 7.5) {};
		\node [style=light X dot] (155) at (3.75, 4.25) {};
		\node [style=light X dot] (156) at (-2, 0.75) {};
		\node [style=light X dot] (157) at (5.75, -2.75) {};
		\node [style=light Z dot] (158) at (5.75, -1) {};
		\node [style=light Z dot] (159) at (-9.25, 4.25) {};
		\node [style=light Z dot] (160) at (-7.75, 4.25) {};
		\node [style=light Z dot] (161) at (7.75, 2.5) {};
		\node [style=light Z dot] (162) at (9.25, -1) {};
		\node [style=light X dot] (163) at (-7.75, -4.5) {};
		\node [style=light X dot] (164) at (-9.25, 6) {};
		\node [style=light X dot] (165) at (-4, 6) {};
		\node [style=light Z dot] (166) at (-4, 4.25) {};
		\node [style=light X dot] (167) at (-9.25, 7.5) {$a\pi$};
		\node [style=light X dot] (168) at (-9.25, -4.5) {};
		\node [style=light X dot] (169) at (7.75, -4.5) {};
		\node [style=light X dot] (170) at (9.25, -4.5) {};
		\node [style=light X dot] (171) at (10.75, -4.5) {};
		\node [style=light X dot] (172) at (5.75, 0.75) {$a\pi$};
		\node [style=light X dot] (173) at (-9.25, -1) {};
		\node [style=light X dot] (174) at (-6, -1) {};
		\node [style=light Z dot] (175) at (3.75, -2.75) {};
		\node [style=light Z dot] (176) at (-9.25, -2.75) {};
		\node [style=light Z dot] (177) at (-0.25, -2.75) {};
		\node [style=light Z dot] (178) at (-9.25, 2.5) {};
		\node [style=light Z dot] (179) at (-2, 2.5) {};
		\node [style=light X dot] (180) at (-9.25, 0.75) {};
		\node [style=light X dot] (181) at (-0.25, 0.75) {};
		\node [style=none] (182) at (-5, 4.75) {t};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (152) to (159);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=red edge] (152) to (166);
		\draw (166) to (155);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (142) at (-2.5, 7.5) {};
		\node [style=none] (143) at (-2.5, 2.5) {};
		\node [style=none] (144) at (-2.5, 6) {};
		\node [style=none] (145) at (-2.5, 4.25) {};
		\node [style=none] (146) at (-2.5, -2.75) {};
		\node [style=none] (147) at (-2.5, 0.75) {};
		\node [style=none] (148) at (-2.5, -1) {};
		\node [style=light Z dot] (149) at (-16.75, 2.5) {};
		\node [style=light X dot] (150) at (-16.75, -1) {};
		\node [style=light X dot] (151) at (-7.5, 2.5) {$a\pi$};
		\node [style=light Z dot] (152) at (-18.5, 4.25) {};
		\node [style=light Z dot] (153) at (-11.75, -2.75) {};
		\node [style=light X dot] (154) at (-11.75, 7.5) {};
		\node [style=light X dot] (155) at (-9.5, 4.25) {};
		\node [style=light X dot] (156) at (-15.25, 0.75) {};
		\node [style=light X dot] (157) at (-7.5, -2.75) {};
		\node [style=light Z dot] (158) at (-7.5, -1) {};
		\node [style=light Z dot] (159) at (-21.75, 4.25) {};
		\node [style=light Z dot] (160) at (-20.25, 4.25) {};
		\node [style=light Z dot] (161) at (-5.5, 2.5) {};
		\node [style=light Z dot] (162) at (-4, -1) {};
		\node [style=light X dot] (163) at (-20.25, -4.5) {};
		\node [style=light X dot] (164) at (-21.75, 6) {};
		\node [style=light X dot] (165) at (-16.5, 6) {};
		\node [style=light Z dot] (166) at (-16.5, 4.25) {};
		\node [style=light X dot] (167) at (-21.75, 7.5) {$a\pi$};
		\node [style=light X dot] (168) at (-21.75, -4.5) {};
		\node [style=light X dot] (169) at (-5.5, -4.5) {};
		\node [style=light X dot] (170) at (-4, -4.5) {};
		\node [style=light X dot] (171) at (-2.5, -4.5) {};
		\node [style=light X dot] (172) at (-7.5, 0.75) {$a\pi$};
		\node [style=light X dot] (173) at (-21.75, -1) {};
		\node [style=light X dot] (174) at (-18.5, -1) {};
		\node [style=light Z dot] (175) at (-9.5, -2.75) {};
		\node [style=light Z dot] (176) at (-21.75, -2.75) {};
		\node [style=light Z dot] (177) at (-13.5, -2.75) {};
		\node [style=light Z dot] (178) at (-21.75, 2.5) {};
		\node [style=light Z dot] (179) at (-15.25, 2.5) {};
		\node [style=light X dot] (180) at (-21.75, 0.75) {};
		\node [style=light X dot] (181) at (-13.5, 0.75) {};
		\node [style=none] (182) at (0, 0) {\scriptsize (\WTS)};
		\node [style=none] (229) at (26, 9) {};
		\node [style=none] (230) at (26, 4) {};
		\node [style=none] (231) at (26, 7.5) {};
		\node [style=none] (232) at (26, 5.75) {};
		\node [style=none] (233) at (26, -1.25) {};
		\node [style=none] (234) at (26, 2.25) {};
		\node [style=none] (235) at (26, 0.5) {};
		\node [style=light Z dot] (236) at (10, 4) {};
		\node [style=light X dot] (237) at (10, 0.5) {};
		\node [style=light X dot] (238) at (21, 4) {$a\pi$};
		\node [style=light Z dot] (239) at (8, 5.75) {};
		\node [style=light Z dot] (240) at (17, -1.25) {};
		\node [style=light X dot] (241) at (17, 9) {};
		\node [style=light X dot] (242) at (19, 5.75) {};
		\node [style=light X dot] (243) at (11.75, 2.25) {};
		\node [style=light X dot] (244) at (21, -1.25) {};
		\node [style=light Z dot] (245) at (21, 0.5) {};
		\node [style=light Z dot] (246) at (3, 5.75) {};
		\node [style=light Z dot] (247) at (4.5, 5.75) {};
		\node [style=light Z dot] (248) at (23, 4) {};
		\node [style=light Z dot] (249) at (24.5, 0.5) {};
		\node [style=light X dot] (250) at (4.5, -3) {};
		\node [style=light X dot] (251) at (3, 7.5) {};
		\node [style=light X dot] (252) at (10, 7.5) {};
		\node [style=light Z dot] (253) at (10, 5.75) {};
		\node [style=light X dot] (254) at (3, 9) {$a\pi$};
		\node [style=light X dot] (255) at (3, -3) {};
		\node [style=light X dot] (256) at (23, -3) {};
		\node [style=light X dot] (257) at (24.5, -3) {};
		\node [style=light X dot] (258) at (26, -3) {};
		\node [style=light X dot] (259) at (21, 2.25) {$a\pi$};
		\node [style=light X dot] (260) at (3, 0.5) {};
		\node [style=light X dot] (261) at (8, 0.5) {};
		\node [style=light Z dot] (262) at (19, -1.25) {};
		\node [style=light Z dot] (263) at (3, -1.25) {};
		\node [style=light Z dot] (264) at (15.25, -1.25) {};
		\node [style=light Z dot] (265) at (3, 4) {};
		\node [style=light Z dot] (266) at (11.75, 4) {};
		\node [style=light X dot] (267) at (3, 2.25) {};
		\node [style=light X dot] (268) at (15.25, 2.25) {};
		\node [style=light Z dot] (269) at (6.25, 5.75) {};
		\node [style=light Z dot] (270) at (13.5, 5.75) {};
		\node [style=light X dot] (271) at (6.25, -4.75) {};
		\node [style=light X dot] (272) at (3, -4.75) {};
		\node [style=light X dot] (273) at (13.5, -4.75) {};
		\node [style=light X dot] (274) at (26, -4.75) {};
		\node [style=light Z dot] (275) at (4.5, -4.75) {};
		\node [style=light Z dot] (276) at (15.25, -4.75) {};
		\node [style=light X dot] (277) at (4.5, -6.5) {};
		\node [style=light X dot] (278) at (3, -6.5) {};
		\node [style=light X dot] (279) at (26, -6.5) {};
		\node [style=light X dot] (280) at (15.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (152) to (159);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=fault-free] (152) to (166);
		\draw (166) to (155);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw (244) to (245);
		\draw (241) to (229.center);
		\draw (242) to (232.center);
		\draw (238) to (230.center);
		\draw (245) to (235.center);
		\draw (244) to (233.center);
		\draw (236) to (237);
		\draw (237) to (245);
		\draw (241) to (240);
		\draw (247) to (250);
		\draw (252) to (251);
		\draw (252) to (231.center);
		\draw (252) to (253);
		\draw (239) to (253);
		\draw (254) to (241);
		\draw [style=fault-free] (255) to (250);
		\draw [style=fault-free] (256) to (250);
		\draw [style=fault-free] (256) to (257);
		\draw [style=fault-free] (257) to (258);
		\draw (248) to (256);
		\draw (249) to (257);
		\draw (259) to (234.center);
		\draw [style=fault-free] (260) to (261);
		\draw [style=fault-free] (237) to (261);
		\draw (239) to (261);
		\draw (242) to (262);
		\draw (262) to (244);
		\draw [style=fault-free] (240) to (262);
		\draw (263) to (264);
		\draw [style=fault-free] (264) to (240);
		\draw (236) to (265);
		\draw (266) to (243);
		\draw (266) to (238);
		\draw [style=fault-free] (236) to (266);
		\draw (243) to (267);
		\draw (268) to (264);
		\draw [style=fault-free] (243) to (268);
		\draw (268) to (259);
		\draw (269) to (271);
		\draw (246) to (247);
		\draw (247) to (269);
		\draw (269) to (239);
		\draw (253) to (270);
		\draw (270) to (242);
		\draw (270) to (273);
		\draw (271) to (273);
		\draw (275) to (271);
		\draw (275) to (272);
		\draw (276) to (273);
		\draw (276) to (274);
		\draw (275) to (277);
		\draw (276) to (280);
		\draw (277) to (280);
		\draw (278) to (277);
		\draw (280) to (279);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (401) at (16.5, 9.25) {};
		\node [style=none] (402) at (16.5, 4) {};
		\node [style=none] (403) at (16.5, 7.5) {};
		\node [style=none] (404) at (16.5, 5.75) {};
		\node [style=none] (405) at (16.5, -1.25) {};
		\node [style=none] (406) at (16.5, 2.25) {};
		\node [style=none] (407) at (16.5, 0.5) {};
		\node [style=light Z dot] (408) at (-5, 4) {};
		\node [style=light X dot] (409) at (-5, 0.5) {};
		\node [style=light X dot] (410) at (11.5, 4) {$a\pi$};
		\node [style=light Z dot] (411) at (-8.5, 5.75) {};
		\node [style=light Z dot] (412) at (5.75, -1.25) {};
		\node [style=light X dot] (413) at (5.75, 9.25) {};
		\node [style=light X dot] (414) at (7.75, 5.75) {};
		\node [style=light X dot] (415) at (-3.25, 2.25) {};
		\node [style=light X dot] (416) at (11.5, -1.25) {};
		\node [style=light Z dot] (417) at (11.5, 0.5) {};
		\node [style=light Z dot] (418) at (-13.5, 5.75) {};
		\node [style=light Z dot] (419) at (-12, 5.75) {};
		\node [style=light Z dot] (420) at (13.5, 4) {};
		\node [style=light Z dot] (421) at (15, 0.5) {};
		\node [style=light X dot] (422) at (-12, -3) {};
		\node [style=light X dot] (423) at (-13.5, 7.5) {};
		\node [style=light X dot] (424) at (-6.75, 7.5) {};
		\node [style=light Z dot] (425) at (-6.75, 5.75) {};
		\node [style=light X dot] (426) at (-13.5, 9.25) {$a\pi$};
		\node [style=light X dot] (427) at (-13.5, -3) {};
		\node [style=light X dot] (428) at (13.5, -3) {};
		\node [style=light X dot] (429) at (15, -3) {};
		\node [style=light X dot] (430) at (16.5, -3) {};
		\node [style=light X dot] (431) at (11.5, 2.25) {$a\pi$};
		\node [style=light X dot] (432) at (-13.5, 0.5) {};
		\node [style=light X dot] (433) at (-8.5, 0.5) {};
		\node [style=light Z dot] (434) at (7.75, -1.25) {};
		\node [style=light Z dot] (435) at (-13.5, -1.25) {};
		\node [style=light Z dot] (436) at (1.75, -1.25) {};
		\node [style=light Z dot] (437) at (-13.5, 4) {};
		\node [style=light Z dot] (438) at (-3.25, 4) {};
		\node [style=light X dot] (439) at (-13.5, 2.25) {};
		\node [style=light X dot] (440) at (1.75, 2.25) {};
		\node [style=light Z dot] (441) at (-10.25, 5.75) {};
		\node [style=light Z dot] (442) at (0, 5.75) {};
		\node [style=light X dot] (443) at (-10.25, -4.75) {};
		\node [style=light X dot] (444) at (-13.5, -4.75) {};
		\node [style=light X dot] (445) at (0, -4.75) {};
		\node [style=light X dot] (446) at (16.5, -4.75) {};
		\node [style=light Z dot] (447) at (-12, -4.75) {};
		\node [style=light Z dot] (448) at (1.75, -4.75) {};
		\node [style=light X dot] (449) at (-12, -6.5) {};
		\node [style=light X dot] (450) at (-13.5, -6.5) {};
		\node [style=light X dot] (451) at (16.5, -6.5) {};
		\node [style=light X dot] (452) at (1.75, -6.5) {};
		\node [style=light Z dot] (453) at (-6.75, 4) {};
		\node [style=light Z dot] (454) at (-1.75, 4) {};
		\node [style=light X dot] (455) at (-1.75, -8.25) {};
		\node [style=light X dot] (456) at (-13.5, -8.25) {};
		\node [style=light X dot] (457) at (-6.75, -8.25) {};
		\node [style=light X dot] (458) at (16.5, -8.25) {};
		\node [style=light Z dot] (459) at (3.75, -1.25) {};
		\node [style=light Z dot] (460) at (9.75, -1.25) {};
		\node [style=light X dot] (461) at (9.75, -9.75) {};
		\node [style=light X dot] (462) at (-13.5, -9.75) {};
		\node [style=light X dot] (463) at (3.75, -9.75) {};
		\node [style=light X dot] (464) at (16.5, -9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (416) to (417);
		\draw (413) to (401.center);
		\draw (414) to (404.center);
		\draw (410) to (402.center);
		\draw (417) to (407.center);
		\draw (416) to (405.center);
		\draw (408) to (409);
		\draw (409) to (417);
		\draw (413) to (412);
		\draw (419) to (422);
		\draw (424) to (423);
		\draw (424) to (403.center);
		\draw (424) to (425);
		\draw (411) to (425);
		\draw (426) to (413);
		\draw [style=fault-free] (427) to (422);
		\draw [style=fault-free] (428) to (422);
		\draw [style=fault-free] (428) to (429);
		\draw [style=fault-free] (429) to (430);
		\draw (420) to (428);
		\draw (421) to (429);
		\draw (431) to (406.center);
		\draw [style=fault-free] (432) to (433);
		\draw [style=fault-free] (409) to (433);
		\draw (411) to (433);
		\draw (414) to (434);
		\draw [style=Z Web] (412) to (434);
		\draw (435) to (436);
		\draw (438) to (415);
		\draw (408) to (438);
		\draw (415) to (439);
		\draw (440) to (436);
		\draw (415) to (440);
		\draw (440) to (431);
		\draw (441) to (443);
		\draw (418) to (419);
		\draw (419) to (441);
		\draw (441) to (411);
		\draw (425) to (442);
		\draw (442) to (414);
		\draw (442) to (445);
		\draw (443) to (445);
		\draw (447) to (443);
		\draw (447) to (444);
		\draw (448) to (445);
		\draw (448) to (446);
		\draw (447) to (449);
		\draw (448) to (452);
		\draw (449) to (452);
		\draw (450) to (449);
		\draw (452) to (451);
		\draw (454) to (455);
		\draw (437) to (453);
		\draw (454) to (410);
		\draw (453) to (408);
		\draw (438) to (454);
		\draw (453) to (457);
		\draw (456) to (457);
		\draw (457) to (455);
		\draw (455) to (458);
		\draw [style=Z Web] (461) to (460);
		\draw [style=Z Web] (459) to (412);
		\draw [style=Z Web] (434) to (460);
		\draw (460) to (416);
		\draw (436) to (459);
		\draw [style=Z Web] (461) to (464);
		\draw [style=Z Web] (463) to (461);
		\draw [style=Z Web] (462) to (463);
		\draw [style=Z Web] (459) to (463);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.75, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (182) at (-0.75, 0) {\scriptsize (\WTS)};
		\node [style=none] (339) at (-2.5, 9.75) {};
		\node [style=none] (340) at (-2.5, 4.5) {};
		\node [style=none] (341) at (-2.5, 8) {};
		\node [style=none] (342) at (-2.5, 6.25) {};
		\node [style=none] (343) at (-2.5, -0.75) {};
		\node [style=none] (344) at (-2.5, 2.75) {};
		\node [style=none] (345) at (-2.5, 1) {};
		\node [style=light Z dot] (346) at (-24, 4.5) {};
		\node [style=light X dot] (347) at (-24, 1) {};
		\node [style=light X dot] (348) at (-7.5, 4.5) {$a\pi$};
		\node [style=light Z dot] (349) at (-27.5, 6.25) {};
		\node [style=light Z dot] (350) at (-13.25, -0.75) {};
		\node [style=light X dot] (351) at (-13.25, 9.75) {};
		\node [style=light X dot] (352) at (-11.25, 6.25) {};
		\node [style=light X dot] (353) at (-22.25, 2.75) {};
		\node [style=light X dot] (354) at (-7.5, -0.75) {};
		\node [style=light Z dot] (355) at (-7.5, 1) {};
		\node [style=light Z dot] (356) at (-32.5, 6.25) {};
		\node [style=light Z dot] (357) at (-31, 6.25) {};
		\node [style=light Z dot] (358) at (-5.5, 4.5) {};
		\node [style=light Z dot] (359) at (-4, 1) {};
		\node [style=light X dot] (360) at (-31, -2.5) {};
		\node [style=light X dot] (361) at (-32.5, 8) {};
		\node [style=light X dot] (362) at (-25.75, 8) {};
		\node [style=light Z dot] (363) at (-25.75, 6.25) {};
		\node [style=light X dot] (364) at (-32.5, 9.75) {$a\pi$};
		\node [style=light X dot] (365) at (-32.5, -2.5) {};
		\node [style=light X dot] (366) at (-5.5, -2.5) {};
		\node [style=light X dot] (367) at (-4, -2.5) {};
		\node [style=light X dot] (368) at (-2.5, -2.5) {};
		\node [style=light X dot] (369) at (-7.5, 2.75) {$a\pi$};
		\node [style=light X dot] (370) at (-32.5, 1) {};
		\node [style=light X dot] (371) at (-27.5, 1) {};
		\node [style=light Z dot] (372) at (-11.25, -0.75) {};
		\node [style=light Z dot] (373) at (-32.5, -0.75) {};
		\node [style=light Z dot] (374) at (-17.25, -0.75) {};
		\node [style=light Z dot] (375) at (-32.5, 4.5) {};
		\node [style=light Z dot] (376) at (-22.25, 4.5) {};
		\node [style=light X dot] (377) at (-32.5, 2.75) {};
		\node [style=light X dot] (378) at (-17.25, 2.75) {};
		\node [style=light Z dot] (379) at (-29.25, 6.25) {};
		\node [style=light Z dot] (380) at (-19, 6.25) {};
		\node [style=light X dot] (381) at (-29.25, -4.25) {};
		\node [style=light X dot] (382) at (-32.5, -4.25) {};
		\node [style=light X dot] (383) at (-19, -4.25) {};
		\node [style=light X dot] (384) at (-2.5, -4.25) {};
		\node [style=light Z dot] (385) at (-31, -4.25) {};
		\node [style=light Z dot] (386) at (-17.25, -4.25) {};
		\node [style=light X dot] (387) at (-31, -6) {};
		\node [style=light X dot] (388) at (-32.5, -6) {};
		\node [style=light X dot] (389) at (-2.5, -6) {};
		\node [style=light X dot] (390) at (-17.25, -6) {};
		\node [style=light Z dot] (391) at (-25.75, 4.5) {};
		\node [style=light Z dot] (392) at (-20.75, 4.5) {};
		\node [style=light X dot] (393) at (-20.75, -7.75) {};
		\node [style=light X dot] (394) at (-32.5, -7.75) {};
		\node [style=light X dot] (395) at (-25.75, -7.75) {};
		\node [style=light X dot] (396) at (-2.5, -7.75) {};
		\node [style=light Z dot] (397) at (-15.25, -0.75) {};
		\node [style=light Z dot] (398) at (-9.25, -0.75) {};
		\node [style=light X dot] (399) at (-9.25, -9.25) {};
		\node [style=light X dot] (400) at (-32.5, -9.25) {};
		\node [style=light X dot] (401) at (-15.25, -9.25) {};
		\node [style=light X dot] (402) at (-2.5, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (354) to (355);
		\draw (351) to (339.center);
		\draw (352) to (342.center);
		\draw (348) to (340.center);
		\draw (355) to (345.center);
		\draw (354) to (343.center);
		\draw (346) to (347);
		\draw (347) to (355);
		\draw (351) to (350);
		\draw (357) to (360);
		\draw (362) to (361);
		\draw (362) to (341.center);
		\draw (362) to (363);
		\draw (349) to (363);
		\draw (364) to (351);
		\draw [style=fault-free] (365) to (360);
		\draw [style=fault-free] (366) to (360);
		\draw [style=fault-free] (366) to (367);
		\draw [style=fault-free] (367) to (368);
		\draw (358) to (366);
		\draw (359) to (367);
		\draw (369) to (344.center);
		\draw [style=fault-free] (370) to (371);
		\draw [style=fault-free] (347) to (371);
		\draw (349) to (371);
		\draw (352) to (372);
		\draw (350) to (372);
		\draw (373) to (374);
		\draw (376) to (353);
		\draw (346) to (376);
		\draw (353) to (377);
		\draw (378) to (374);
		\draw (353) to (378);
		\draw (378) to (369);
		\draw (379) to (381);
		\draw (356) to (357);
		\draw (357) to (379);
		\draw (379) to (349);
		\draw (363) to (380);
		\draw (380) to (352);
		\draw (380) to (383);
		\draw (381) to (383);
		\draw (385) to (381);
		\draw (385) to (382);
		\draw (386) to (383);
		\draw (386) to (384);
		\draw (385) to (387);
		\draw (386) to (390);
		\draw (387) to (390);
		\draw (388) to (387);
		\draw (390) to (389);
		\draw (392) to (393);
		\draw (375) to (391);
		\draw (392) to (348);
		\draw (391) to (346);
		\draw (376) to (392);
		\draw (391) to (395);
		\draw (394) to (395);
		\draw (395) to (393);
		\draw (393) to (396);
		\draw (399) to (398);
		\draw (397) to (350);
		\draw (372) to (398);
		\draw (398) to (354);
		\draw (374) to (397);
		\draw (399) to (402);
		\draw (401) to (399);
		\draw (400) to (401);
		\draw (397) to (401);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (13.5, 10) {};
		\node [style=none] (340) at (13.5, 4.75) {};
		\node [style=none] (341) at (13.5, 8.25) {};
		\node [style=none] (342) at (13.5, 6.5) {};
		\node [style=none] (343) at (13.5, -0.5) {};
		\node [style=none] (344) at (13.5, 3) {};
		\node [style=none] (345) at (13.5, 1.25) {};
		\node [style=light Z dot] (346) at (-8, 4.75) {};
		\node [style=light X dot] (347) at (-8, 1.25) {};
		\node [style=light X dot] (348) at (8.5, 4.75) {$a\pi$};
		\node [style=light Z dot] (349) at (-11.75, 6.5) {};
		\node [style=light Z dot] (350) at (2.75, -0.5) {};
		\node [style=light X dot] (351) at (2.75, 10) {};
		\node [style=light X dot] (352) at (4.75, 6.5) {};
		\node [style=light X dot] (353) at (-6.25, 3) {};
		\node [style=light X dot] (354) at (8.5, -0.5) {};
		\node [style=light Z dot] (355) at (8.5, 1.25) {};
		\node [style=light Z dot] (356) at (-18.75, 6.5) {};
		\node [style=light Z dot] (357) at (-15.25, 6.5) {};
		\node [style=light Z dot] (358) at (10.5, 4.75) {};
		\node [style=light Z dot] (359) at (12, 1.25) {};
		\node [style=light X dot] (360) at (-15.25, -2.25) {};
		\node [style=light X dot] (361) at (-18.75, 8.25) {};
		\node [style=light X dot] (362) at (-9.75, 8.25) {};
		\node [style=light Z dot] (363) at (-9.75, 6.5) {};
		\node [style=light X dot] (364) at (-18.75, 10) {$a\pi$};
		\node [style=light X dot] (365) at (-18.75, -2.25) {};
		\node [style=light X dot] (366) at (10.5, -2.25) {};
		\node [style=light X dot] (367) at (12, -2.25) {};
		\node [style=light X dot] (368) at (13.5, -2.25) {};
		\node [style=light X dot] (369) at (8.5, 3) {$a\pi$};
		\node [style=light X dot] (371) at (-11.75, 1.25) {};
		\node [style=light Z dot] (372) at (4.75, -0.5) {};
		\node [style=light Z dot] (373) at (-18.75, -0.5) {};
		\node [style=light Z dot] (374) at (-1.25, -0.5) {};
		\node [style=light Z dot] (375) at (-18.75, 4.75) {};
		\node [style=light Z dot] (376) at (-6.25, 4.75) {};
		\node [style=light X dot] (377) at (-18.75, 3) {};
		\node [style=light X dot] (378) at (-1.25, 3) {};
		\node [style=light Z dot] (379) at (-13.5, 6.5) {};
		\node [style=light Z dot] (380) at (-3, 6.5) {};
		\node [style=light X dot] (381) at (-13.5, -4) {};
		\node [style=light X dot] (382) at (-18.75, -4) {};
		\node [style=light X dot] (383) at (-3, -4) {};
		\node [style=light X dot] (384) at (13.5, -4) {};
		\node [style=light Z dot] (385) at (-15.25, -4) {};
		\node [style=light Z dot] (386) at (-1.25, -4) {};
		\node [style=light X dot] (387) at (-15.25, -5.75) {};
		\node [style=light X dot] (388) at (-18.75, -5.75) {};
		\node [style=light X dot] (389) at (13.5, -5.75) {};
		\node [style=light X dot] (390) at (-1.25, -5.75) {};
		\node [style=light Z dot] (391) at (-9.75, 4.75) {};
		\node [style=light Z dot] (392) at (-4.75, 4.75) {};
		\node [style=light X dot] (393) at (-4.75, -7.5) {};
		\node [style=light X dot] (394) at (-18.75, -7.5) {};
		\node [style=light X dot] (395) at (-9.75, -7.5) {};
		\node [style=light X dot] (396) at (13.5, -7.5) {};
		\node [style=light Z dot] (397) at (0.75, -0.5) {};
		\node [style=light Z dot] (398) at (6.75, -0.5) {};
		\node [style=light X dot] (399) at (6.75, -9) {};
		\node [style=light X dot] (400) at (-18.75, -9) {};
		\node [style=light X dot] (401) at (0.75, -9) {};
		\node [style=light X dot] (402) at (13.5, -9) {};
		\node [style=none] (403) at (-14.25, 1.75) {t};
		\node [style=none] (404) at (-10.5, 1.75) {p};
		\node [style=light Z dot] (405) at (-6.25, 1.25) {};
		\node [style=light X dot] (406) at (-16.25, 1.25) {};
		\node [style=light X dot] (407) at (-13, -10.75) {};
		\node [style=light X dot] (408) at (-18.75, 1.25) {};
		\node [style=light Z dot] (409) at (-17.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (354) to (355);
		\draw (351) to (339.center);
		\draw (352) to (342.center);
		\draw (348) to (340.center);
		\draw (355) to (345.center);
		\draw (354) to (343.center);
		\draw (346) to (347);
		\draw (351) to (350);
		\draw (357) to (360);
		\draw (362) to (361);
		\draw (362) to (341.center);
		\draw (362) to (363);
		\draw (349) to (363);
		\draw (364) to (351);
		\draw [style=fault-free] (365) to (360);
		\draw [style=fault-free] (366) to (360);
		\draw [style=fault-free] (366) to (367);
		\draw [style=fault-free] (367) to (368);
		\draw (358) to (366);
		\draw (359) to (367);
		\draw (369) to (344.center);
		\draw [style=Z Web] (347) to (371);
		\draw (349) to (371);
		\draw (352) to (372);
		\draw (350) to (372);
		\draw (373) to (374);
		\draw (376) to (353);
		\draw (346) to (376);
		\draw (353) to (377);
		\draw (378) to (374);
		\draw (353) to (378);
		\draw (378) to (369);
		\draw (379) to (381);
		\draw (356) to (357);
		\draw (357) to (379);
		\draw (379) to (349);
		\draw (363) to (380);
		\draw (380) to (352);
		\draw (380) to (383);
		\draw (381) to (383);
		\draw (385) to (381);
		\draw (385) to (382);
		\draw (386) to (383);
		\draw (386) to (384);
		\draw (385) to (387);
		\draw (386) to (390);
		\draw (387) to (390);
		\draw (388) to (387);
		\draw (390) to (389);
		\draw (392) to (393);
		\draw (375) to (391);
		\draw (392) to (348);
		\draw (391) to (346);
		\draw (376) to (392);
		\draw (391) to (395);
		\draw (394) to (395);
		\draw (395) to (393);
		\draw (393) to (396);
		\draw (399) to (398);
		\draw (397) to (350);
		\draw (372) to (398);
		\draw (398) to (354);
		\draw (374) to (397);
		\draw (399) to (402);
		\draw (401) to (399);
		\draw (400) to (401);
		\draw (397) to (401);
		\draw [style=Z Web, bend right, looseness=1.25] (407) to (405);
		\draw [style=Z Web] (347) to (405);
		\draw (405) to (355);
		\draw [style=Z Web] (371) to (406);
		\draw (409) to (408);
		\draw [style=Z Web, bend left] (407) to (409);
		\draw [style=Z Web] (409) to (406);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 30) {};
		\node [style=none] (1) at (-1.75, 24.75) {};
		\node [style=none] (2) at (-1.75, 28.25) {};
		\node [style=none] (3) at (-1.75, 26.5) {};
		\node [style=none] (4) at (-1.75, 19.5) {};
		\node [style=none] (5) at (-1.75, 23) {};
		\node [style=none] (6) at (-1.75, 21.25) {};
		\node [style=light Z dot] (7) at (-23.25, 24.75) {};
		\node [style=light X dot] (8) at (-23.25, 21.25) {};
		\node [style=light X dot] (9) at (-6.75, 24.75) {$a\pi$};
		\node [style=light Z dot] (10) at (-27, 26.5) {};
		\node [style=light Z dot] (11) at (-12.5, 19.5) {};
		\node [style=light X dot] (12) at (-12.5, 30) {};
		\node [style=light X dot] (13) at (-10.5, 26.5) {};
		\node [style=light X dot] (14) at (-21.5, 23) {};
		\node [style=light X dot] (15) at (-6.75, 19.5) {};
		\node [style=light Z dot] (16) at (-6.75, 21.25) {};
		\node [style=light Z dot] (17) at (-34, 26.5) {};
		\node [style=light Z dot] (18) at (-30.5, 26.5) {};
		\node [style=light Z dot] (19) at (-4.75, 24.75) {};
		\node [style=light Z dot] (20) at (-3.25, 21.25) {};
		\node [style=light X dot] (21) at (-30.5, 17.75) {};
		\node [style=light X dot] (22) at (-34, 28.25) {};
		\node [style=light X dot] (23) at (-25, 28.25) {};
		\node [style=light Z dot] (24) at (-25, 26.5) {};
		\node [style=light X dot] (25) at (-34, 30) {$a\pi$};
		\node [style=light X dot] (26) at (-34, 17.75) {};
		\node [style=light X dot] (27) at (-4.75, 17.75) {};
		\node [style=light X dot] (28) at (-3.25, 17.75) {};
		\node [style=light X dot] (29) at (-1.75, 17.75) {};
		\node [style=light X dot] (30) at (-6.75, 23) {$a\pi$};
		\node [style=light X dot] (31) at (-27, 21.25) {};
		\node [style=light Z dot] (32) at (-10.5, 19.5) {};
		\node [style=light Z dot] (33) at (-34, 19.5) {};
		\node [style=light Z dot] (34) at (-16.5, 19.5) {};
		\node [style=light Z dot] (35) at (-34, 24.75) {};
		\node [style=light Z dot] (36) at (-21.5, 24.75) {};
		\node [style=light X dot] (37) at (-34, 23) {};
		\node [style=light X dot] (38) at (-16.5, 23) {};
		\node [style=light Z dot] (39) at (-28.75, 26.5) {};
		\node [style=light Z dot] (40) at (-18.25, 26.5) {};
		\node [style=light X dot] (41) at (-28.75, 16) {};
		\node [style=light X dot] (42) at (-34, 16) {};
		\node [style=light X dot] (43) at (-18.25, 16) {};
		\node [style=light X dot] (44) at (-1.75, 16) {};
		\node [style=light Z dot] (45) at (-30.5, 16) {};
		\node [style=light Z dot] (46) at (-16.5, 16) {};
		\node [style=light X dot] (47) at (-30.5, 14.25) {};
		\node [style=light X dot] (48) at (-34, 14.25) {};
		\node [style=light X dot] (49) at (-1.75, 14.25) {};
		\node [style=light X dot] (50) at (-16.5, 14.25) {};
		\node [style=light Z dot] (51) at (-25, 24.75) {};
		\node [style=light Z dot] (52) at (-20, 24.75) {};
		\node [style=light X dot] (53) at (-20, 12.5) {};
		\node [style=light X dot] (54) at (-34, 12.5) {};
		\node [style=light X dot] (55) at (-25, 12.5) {};
		\node [style=light X dot] (56) at (-1.75, 12.5) {};
		\node [style=light Z dot] (57) at (-14.5, 19.5) {};
		\node [style=light Z dot] (58) at (-8.5, 19.5) {};
		\node [style=light X dot] (59) at (-8.5, 11) {};
		\node [style=light X dot] (60) at (-34, 11) {};
		\node [style=light X dot] (61) at (-14.5, 11) {};
		\node [style=light X dot] (62) at (-1.75, 11) {};
		\node [style=none] (63) at (-29.5, 21.75) {t};
		\node [style=none] (64) at (-25.75, 21.75) {p};
		\node [style=light Z dot] (65) at (-21.5, 21.25) {};
		\node [style=light X dot] (66) at (-31.5, 21.25) {};
		\node [style=light X dot] (67) at (-28.25, 9.25) {};
		\node [style=light X dot] (68) at (-34, 21.25) {};
		\node [style=light Z dot] (69) at (-32.75, 21.25) {};
		\node [style=none] (70) at (-0.25, 20.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (71) at (33.75, 30) {};
		\node [style=none] (72) at (33.75, 24.75) {};
		\node [style=none] (73) at (33.75, 28.25) {};
		\node [style=none] (74) at (33.75, 26.5) {};
		\node [style=none] (75) at (33.75, 19.5) {};
		\node [style=none] (76) at (33.75, 23) {};
		\node [style=none] (77) at (33.75, 21.25) {};
		\node [style=light Z dot] (78) at (12.25, 24.75) {};
		\node [style=light X dot] (79) at (12.25, 21.25) {};
		\node [style=light X dot] (80) at (28.75, 24.75) {$a\pi$};
		\node [style=light Z dot] (81) at (8.5, 26.5) {};
		\node [style=light Z dot] (82) at (23, 19.5) {};
		\node [style=light X dot] (83) at (23, 30) {};
		\node [style=light X dot] (84) at (25, 26.5) {};
		\node [style=light X dot] (85) at (14, 23) {};
		\node [style=light X dot] (86) at (28.75, 19.5) {};
		\node [style=light Z dot] (87) at (28.75, 21.25) {};
		\node [style=light Z dot] (88) at (1.5, 26.5) {};
		\node [style=light Z dot] (89) at (5, 26.5) {};
		\node [style=light Z dot] (90) at (30.75, 24.75) {};
		\node [style=light Z dot] (91) at (32.25, 21.25) {};
		\node [style=light X dot] (92) at (5, 17.75) {};
		\node [style=light X dot] (93) at (1.5, 28.25) {};
		\node [style=light X dot] (94) at (10.5, 28.25) {};
		\node [style=light Z dot] (95) at (10.5, 26.5) {};
		\node [style=light X dot] (96) at (1.5, 30) {$a\pi$};
		\node [style=light X dot] (97) at (1.5, 17.75) {};
		\node [style=light X dot] (98) at (30.75, 17.75) {};
		\node [style=light X dot] (99) at (32.25, 17.75) {};
		\node [style=light X dot] (100) at (33.75, 17.75) {};
		\node [style=light X dot] (101) at (28.75, 23) {$a\pi$};
		\node [style=light X dot] (102) at (8.5, 21.25) {};
		\node [style=light Z dot] (103) at (25, 19.5) {};
		\node [style=light Z dot] (104) at (1.5, 19.5) {};
		\node [style=light Z dot] (105) at (19, 19.5) {};
		\node [style=light Z dot] (106) at (1.5, 24.75) {};
		\node [style=light Z dot] (107) at (14, 24.75) {};
		\node [style=light X dot] (108) at (1.5, 23) {};
		\node [style=light X dot] (109) at (19, 23) {};
		\node [style=light Z dot] (110) at (6.75, 26.5) {};
		\node [style=light Z dot] (111) at (17.25, 26.5) {};
		\node [style=light X dot] (112) at (6.75, 16) {};
		\node [style=light X dot] (113) at (1.5, 16) {};
		\node [style=light X dot] (114) at (17.25, 16) {};
		\node [style=light X dot] (115) at (33.75, 16) {};
		\node [style=light Z dot] (116) at (5, 16) {};
		\node [style=light Z dot] (117) at (19, 16) {};
		\node [style=light X dot] (118) at (5, 14.25) {};
		\node [style=light X dot] (119) at (1.5, 14.25) {};
		\node [style=light X dot] (120) at (33.75, 14.25) {};
		\node [style=light X dot] (121) at (19, 14.25) {};
		\node [style=light Z dot] (122) at (10.5, 24.75) {};
		\node [style=light Z dot] (123) at (15.5, 24.75) {};
		\node [style=light X dot] (124) at (15.5, 12.5) {};
		\node [style=light X dot] (125) at (1.5, 12.5) {};
		\node [style=light X dot] (126) at (10.5, 12.5) {};
		\node [style=light X dot] (127) at (33.75, 12.5) {};
		\node [style=light Z dot] (128) at (21, 19.5) {};
		\node [style=light Z dot] (129) at (27, 19.5) {};
		\node [style=light X dot] (130) at (27, 11) {};
		\node [style=light X dot] (131) at (1.5, 11) {};
		\node [style=light X dot] (132) at (21, 11) {};
		\node [style=light X dot] (133) at (33.75, 11) {};
		\node [style=none] (134) at (6, 21.75) {t};
		\node [style=none] (135) at (9.75, 21.75) {p};
		\node [style=light Z dot] (136) at (14, 21.25) {};
		\node [style=light X dot] (137) at (4, 21.25) {};
		\node [style=light X dot] (138) at (7.25, 9.25) {};
		\node [style=light Z dot] (140) at (2.75, 21.25) {};
		\node [style=none] (141) at (-35.75, -2.5) {$\xlongequal[]{(id)}$};
		\node [style=none] (142) at (-1.75, 7) {};
		\node [style=none] (143) at (-1.75, 1.75) {};
		\node [style=none] (144) at (-1.75, 5.25) {};
		\node [style=none] (145) at (-1.75, 3.5) {};
		\node [style=none] (146) at (-1.75, -3.5) {};
		\node [style=none] (147) at (-1.75, 0) {};
		\node [style=none] (148) at (-1.75, -1.75) {};
		\node [style=light Z dot] (149) at (-23.25, 1.75) {};
		\node [style=light X dot] (150) at (-23.25, -1.75) {};
		\node [style=light X dot] (151) at (-6.75, 1.75) {$a\pi$};
		\node [style=light Z dot] (152) at (-27, 3.5) {};
		\node [style=light Z dot] (153) at (-12.5, -3.5) {};
		\node [style=light X dot] (154) at (-12.5, 7) {};
		\node [style=light X dot] (155) at (-10.5, 3.5) {};
		\node [style=light X dot] (156) at (-21.5, 0) {};
		\node [style=light X dot] (157) at (-6.75, -3.5) {};
		\node [style=light Z dot] (158) at (-6.75, -1.75) {};
		\node [style=light Z dot] (159) at (-34, 3.5) {};
		\node [style=light Z dot] (160) at (-30.5, 3.5) {};
		\node [style=light Z dot] (161) at (-4.75, 1.75) {};
		\node [style=light Z dot] (162) at (-3.25, -1.75) {};
		\node [style=light X dot] (163) at (-30.5, -5.25) {};
		\node [style=light X dot] (164) at (-34, 5.25) {};
		\node [style=light X dot] (165) at (-25, 5.25) {};
		\node [style=light Z dot] (166) at (-25, 3.5) {};
		\node [style=light X dot] (167) at (-34, 7) {$a\pi$};
		\node [style=light X dot] (168) at (-34, -5.25) {};
		\node [style=light X dot] (169) at (-4.75, -5.25) {};
		\node [style=light X dot] (170) at (-3.25, -5.25) {};
		\node [style=light X dot] (171) at (-1.75, -5.25) {};
		\node [style=light X dot] (172) at (-6.75, 0) {$a\pi$};
		\node [style=light X dot] (173) at (-27, -1.75) {};
		\node [style=light Z dot] (174) at (-10.5, -3.5) {};
		\node [style=light Z dot] (175) at (-34, -3.5) {};
		\node [style=light Z dot] (176) at (-16.5, -3.5) {};
		\node [style=light Z dot] (177) at (-34, 1.75) {};
		\node [style=light Z dot] (178) at (-21.5, 1.75) {};
		\node [style=light X dot] (179) at (-34, 0) {};
		\node [style=light X dot] (180) at (-16.5, 0) {};
		\node [style=light Z dot] (181) at (-28.75, 3.5) {};
		\node [style=light Z dot] (182) at (-18.25, 3.5) {};
		\node [style=light X dot] (183) at (-28.75, -7) {};
		\node [style=light X dot] (184) at (-34, -7) {};
		\node [style=light X dot] (185) at (-18.25, -7) {};
		\node [style=light X dot] (186) at (-1.75, -7) {};
		\node [style=light Z dot] (187) at (-30.5, -7) {};
		\node [style=light Z dot] (188) at (-16.5, -7) {};
		\node [style=light X dot] (189) at (-30.5, -8.75) {};
		\node [style=light X dot] (190) at (-34, -8.75) {};
		\node [style=light X dot] (191) at (-1.75, -8.75) {};
		\node [style=light X dot] (192) at (-16.5, -8.75) {};
		\node [style=light Z dot] (193) at (-25, 1.75) {};
		\node [style=light Z dot] (194) at (-20, 1.75) {};
		\node [style=light X dot] (195) at (-20, -10.5) {};
		\node [style=light X dot] (196) at (-34, -10.5) {};
		\node [style=light X dot] (197) at (-25, -10.5) {};
		\node [style=light X dot] (198) at (-1.75, -10.5) {};
		\node [style=light Z dot] (199) at (-14.5, -3.5) {};
		\node [style=light Z dot] (200) at (-8.5, -3.5) {};
		\node [style=light X dot] (201) at (-8.5, -12) {};
		\node [style=light X dot] (202) at (-34, -12) {};
		\node [style=light X dot] (203) at (-14.5, -12) {};
		\node [style=light X dot] (204) at (-1.75, -12) {};
		\node [style=none] (205) at (-29.5, -1.25) {t};
		\node [style=none] (206) at (-25.75, -1.25) {p};
		\node [style=light Z dot] (207) at (-21.5, -1.75) {};
		\node [style=light X dot] (208) at (-31.5, -1.75) {};
		\node [style=light X dot] (209) at (-28.25, -13.75) {};
		\node [style=none] (210) at (-32.75, -1.75) {};
		\node [style=none] (211) at (-0.25, -2.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (212) at (33.75, 7) {};
		\node [style=none] (213) at (33.75, 1.75) {};
		\node [style=none] (214) at (33.75, 5.25) {};
		\node [style=none] (215) at (33.75, 3.5) {};
		\node [style=none] (216) at (33.75, -3.5) {};
		\node [style=none] (217) at (33.75, 0) {};
		\node [style=none] (218) at (33.75, -1.75) {};
		\node [style=light Z dot] (219) at (12.25, 1.75) {};
		\node [style=light X dot] (220) at (12.25, -1.75) {};
		\node [style=light X dot] (221) at (28.75, 1.75) {$a\pi$};
		\node [style=light Z dot] (222) at (8.5, 3.5) {};
		\node [style=light Z dot] (223) at (23, -3.5) {};
		\node [style=light X dot] (224) at (23, 7) {};
		\node [style=light X dot] (225) at (25, 3.5) {};
		\node [style=light X dot] (226) at (14, 0) {};
		\node [style=light X dot] (227) at (28.75, -3.5) {};
		\node [style=light Z dot] (228) at (28.75, -1.75) {};
		\node [style=light Z dot] (229) at (1.5, 3.5) {};
		\node [style=light Z dot] (230) at (5, 3.5) {};
		\node [style=light Z dot] (231) at (30.75, 1.75) {};
		\node [style=light Z dot] (232) at (32.25, -1.75) {};
		\node [style=light X dot] (233) at (5, -5.25) {};
		\node [style=light X dot] (234) at (1.5, 5.25) {};
		\node [style=light X dot] (235) at (10.5, 5.25) {};
		\node [style=light Z dot] (236) at (10.5, 3.5) {};
		\node [style=light X dot] (237) at (1.5, 7) {$a\pi$};
		\node [style=light X dot] (238) at (1.5, -5.25) {};
		\node [style=light X dot] (239) at (30.75, -5.25) {};
		\node [style=light X dot] (240) at (32.25, -5.25) {};
		\node [style=light X dot] (241) at (33.75, -5.25) {};
		\node [style=light X dot] (242) at (28.75, 0) {$a\pi$};
		\node [style=light X dot] (243) at (8.5, -1.75) {};
		\node [style=light Z dot] (244) at (25, -3.5) {};
		\node [style=light Z dot] (245) at (1.5, -3.5) {};
		\node [style=light Z dot] (246) at (19, -3.5) {};
		\node [style=light Z dot] (247) at (1.5, 1.75) {};
		\node [style=light Z dot] (248) at (14, 1.75) {};
		\node [style=light X dot] (249) at (1.5, 0) {};
		\node [style=light X dot] (250) at (19, 0) {};
		\node [style=light Z dot] (251) at (6.75, 3.5) {};
		\node [style=light Z dot] (252) at (17.25, 3.5) {};
		\node [style=light X dot] (253) at (6.75, -7) {};
		\node [style=light X dot] (254) at (1.5, -7) {};
		\node [style=light X dot] (255) at (17.25, -7) {};
		\node [style=light X dot] (256) at (33.75, -7) {};
		\node [style=light Z dot] (257) at (5, -7) {};
		\node [style=light Z dot] (258) at (19, -7) {};
		\node [style=light X dot] (259) at (5, -8.75) {};
		\node [style=light X dot] (260) at (1.5, -8.75) {};
		\node [style=light X dot] (261) at (33.75, -8.75) {};
		\node [style=light X dot] (262) at (19, -8.75) {};
		\node [style=light Z dot] (263) at (10.5, 1.75) {};
		\node [style=light Z dot] (264) at (15.5, 1.75) {};
		\node [style=light X dot] (265) at (15.5, -10.5) {};
		\node [style=light X dot] (266) at (1.5, -10.5) {};
		\node [style=light X dot] (267) at (10.5, -10.5) {};
		\node [style=light X dot] (268) at (33.75, -10.5) {};
		\node [style=light Z dot] (269) at (21, -3.5) {};
		\node [style=light Z dot] (270) at (27, -3.5) {};
		\node [style=light X dot] (271) at (27, -12) {};
		\node [style=light X dot] (272) at (1.5, -12) {};
		\node [style=light X dot] (273) at (21, -12) {};
		\node [style=light X dot] (274) at (33.75, -12) {};
		\node [style=none] (275) at (6, -1.25) {t};
		\node [style=none] (276) at (9.75, -1.25) {p};
		\node [style=light Z dot] (277) at (14, -1.75) {};
		\node [style=light X dot] (278) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16);
		\draw (12) to (0.center);
		\draw (13) to (3.center);
		\draw (9) to (1.center);
		\draw (16) to (6.center);
		\draw (15) to (4.center);
		\draw (7) to (8);
		\draw (12) to (11);
		\draw (18) to (21);
		\draw (23) to (22);
		\draw (23) to (2.center);
		\draw (23) to (24);
		\draw (10) to (24);
		\draw (25) to (12);
		\draw [style=fault-free] (26) to (21);
		\draw [style=fault-free] (27) to (21);
		\draw [style=fault-free] (27) to (28);
		\draw [style=fault-free] (28) to (29);
		\draw (19) to (27);
		\draw (20) to (28);
		\draw (30) to (5.center);
		\draw (8) to (31);
		\draw (10) to (31);
		\draw (13) to (32);
		\draw (11) to (32);
		\draw (33) to (34);
		\draw (36) to (14);
		\draw (7) to (36);
		\draw (14) to (37);
		\draw (38) to (34);
		\draw (14) to (38);
		\draw (38) to (30);
		\draw (39) to (41);
		\draw (17) to (18);
		\draw (18) to (39);
		\draw (39) to (10);
		\draw (24) to (40);
		\draw (40) to (13);
		\draw (40) to (43);
		\draw (41) to (43);
		\draw (45) to (41);
		\draw (45) to (42);
		\draw (46) to (43);
		\draw (46) to (44);
		\draw (45) to (47);
		\draw (46) to (50);
		\draw (47) to (50);
		\draw (48) to (47);
		\draw (50) to (49);
		\draw (52) to (53);
		\draw (35) to (51);
		\draw (52) to (9);
		\draw (51) to (7);
		\draw (36) to (52);
		\draw (51) to (55);
		\draw (54) to (55);
		\draw (55) to (53);
		\draw (53) to (56);
		\draw (59) to (58);
		\draw (57) to (11);
		\draw (32) to (58);
		\draw (58) to (15);
		\draw (34) to (57);
		\draw (59) to (62);
		\draw (61) to (59);
		\draw (60) to (61);
		\draw (57) to (61);
		\draw [bend right, looseness=1.25] (67) to (65);
		\draw (8) to (65);
		\draw (65) to (16);
		\draw (31) to (66);
		\draw (69) to (68);
		\draw [bend left] (67) to (69);
		\draw (69) to (66);
		\draw (86) to (87);
		\draw (83) to (71.center);
		\draw (84) to (74.center);
		\draw (80) to (72.center);
		\draw (87) to (77.center);
		\draw (86) to (75.center);
		\draw (78) to (79);
		\draw (83) to (82);
		\draw (89) to (92);
		\draw (94) to (93);
		\draw (94) to (73.center);
		\draw (94) to (95);
		\draw (81) to (95);
		\draw (96) to (83);
		\draw [style=fault-free] (97) to (92);
		\draw [style=fault-free] (98) to (92);
		\draw [style=fault-free] (98) to (99);
		\draw [style=fault-free] (99) to (100);
		\draw (90) to (98);
		\draw (91) to (99);
		\draw (101) to (76.center);
		\draw (79) to (102);
		\draw (81) to (102);
		\draw (84) to (103);
		\draw (82) to (103);
		\draw (104) to (105);
		\draw (107) to (85);
		\draw (78) to (107);
		\draw (85) to (108);
		\draw (109) to (105);
		\draw (85) to (109);
		\draw (109) to (101);
		\draw (110) to (112);
		\draw (88) to (89);
		\draw (89) to (110);
		\draw (110) to (81);
		\draw (95) to (111);
		\draw (111) to (84);
		\draw (111) to (114);
		\draw (112) to (114);
		\draw (116) to (112);
		\draw (116) to (113);
		\draw (117) to (114);
		\draw (117) to (115);
		\draw (116) to (118);
		\draw (117) to (121);
		\draw (118) to (121);
		\draw (119) to (118);
		\draw (121) to (120);
		\draw (123) to (124);
		\draw (106) to (122);
		\draw (123) to (80);
		\draw (122) to (78);
		\draw (107) to (123);
		\draw (122) to (126);
		\draw (125) to (126);
		\draw (126) to (124);
		\draw (124) to (127);
		\draw (130) to (129);
		\draw (128) to (82);
		\draw (103) to (129);
		\draw (129) to (86);
		\draw (105) to (128);
		\draw (130) to (133);
		\draw (132) to (130);
		\draw (131) to (132);
		\draw (128) to (132);
		\draw [bend right, looseness=1.25] (138) to (136);
		\draw (79) to (136);
		\draw (136) to (87);
		\draw (102) to (137);
		\draw [bend left] (138) to (140);
		\draw (140) to (137);
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw (150) to (173);
		\draw (152) to (173);
		\draw (155) to (174);
		\draw (153) to (174);
		\draw (175) to (176);
		\draw (178) to (156);
		\draw (149) to (178);
		\draw (156) to (179);
		\draw (180) to (176);
		\draw (156) to (180);
		\draw (180) to (172);
		\draw (181) to (183);
		\draw (159) to (160);
		\draw (160) to (181);
		\draw (181) to (152);
		\draw (166) to (182);
		\draw (182) to (155);
		\draw (182) to (185);
		\draw (183) to (185);
		\draw (187) to (183);
		\draw (187) to (184);
		\draw (188) to (185);
		\draw (188) to (186);
		\draw (187) to (189);
		\draw (188) to (192);
		\draw (189) to (192);
		\draw (190) to (189);
		\draw (192) to (191);
		\draw (194) to (195);
		\draw (177) to (193);
		\draw (194) to (151);
		\draw (193) to (149);
		\draw (178) to (194);
		\draw (193) to (197);
		\draw (196) to (197);
		\draw (197) to (195);
		\draw (195) to (198);
		\draw (201) to (200);
		\draw (199) to (153);
		\draw (174) to (200);
		\draw (200) to (157);
		\draw (176) to (199);
		\draw (201) to (204);
		\draw (203) to (201);
		\draw (202) to (203);
		\draw (199) to (203);
		\draw [bend right, looseness=1.25] (209) to (207);
		\draw (150) to (207);
		\draw (207) to (158);
		\draw (173) to (208);
		\draw [bend left] (209) to (210.center);
		\draw (210.center) to (208);
		\draw (227) to (228);
		\draw (224) to (212.center);
		\draw (225) to (215.center);
		\draw (221) to (213.center);
		\draw (228) to (218.center);
		\draw (227) to (216.center);
		\draw (219) to (220);
		\draw (224) to (223);
		\draw (230) to (233);
		\draw (235) to (234);
		\draw (235) to (214.center);
		\draw (235) to (236);
		\draw (222) to (236);
		\draw (237) to (224);
		\draw [style=fault-free] (238) to (233);
		\draw [style=fault-free] (239) to (233);
		\draw [style=fault-free] (239) to (240);
		\draw [style=fault-free] (240) to (241);
		\draw (231) to (239);
		\draw (232) to (240);
		\draw (242) to (217.center);
		\draw (220) to (243);
		\draw (222) to (243);
		\draw (225) to (244);
		\draw (223) to (244);
		\draw (245) to (246);
		\draw (248) to (226);
		\draw (219) to (248);
		\draw (226) to (249);
		\draw (250) to (246);
		\draw (226) to (250);
		\draw (250) to (242);
		\draw (251) to (253);
		\draw (229) to (230);
		\draw (230) to (251);
		\draw (251) to (222);
		\draw (236) to (252);
		\draw (252) to (225);
		\draw (252) to (255);
		\draw (253) to (255);
		\draw (257) to (253);
		\draw (257) to (254);
		\draw (258) to (255);
		\draw (258) to (256);
		\draw (257) to (259);
		\draw (258) to (262);
		\draw (259) to (262);
		\draw (260) to (259);
		\draw (262) to (261);
		\draw (264) to (265);
		\draw (247) to (263);
		\draw (264) to (221);
		\draw (263) to (219);
		\draw (248) to (264);
		\draw (263) to (267);
		\draw (266) to (267);
		\draw (267) to (265);
		\draw (265) to (268);
		\draw (271) to (270);
		\draw (269) to (223);
		\draw (244) to (270);
		\draw (270) to (227);
		\draw (246) to (269);
		\draw (271) to (274);
		\draw (273) to (271);
		\draw (272) to (273);
		\draw (269) to (273);
		\draw [bend left, looseness=1.25] (220) to (277);
		\draw (277) to (228);
		\draw (243) to (278);
		\draw [bend right=45, looseness=1.25] (220) to (277);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof3-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (-2, 17.75) {};
		\node [style=none] (143) at (-2, 12.75) {};
		\node [style=none] (144) at (-2, 16.25) {};
		\node [style=none] (145) at (-2, 14.5) {};
		\node [style=none] (146) at (-2, 7.5) {};
		\node [style=none] (147) at (-2, 11) {};
		\node [style=none] (148) at (-2, 9.25) {};
		\node [style=light Z dot] (149) at (-16.5, 12.75) {};
		\node [style=light X dot] (150) at (-16.5, 9.25) {};
		\node [style=light X dot] (151) at (-7, 12.75) {$a\pi$};
		\node [style=light Z dot] (152) at (-18.5, 14.5) {};
		\node [style=light Z dot] (153) at (-11.25, 7.5) {};
		\node [style=light X dot] (154) at (-11.25, 17.75) {};
		\node [style=light X dot] (155) at (-9, 14.5) {};
		\node [style=light X dot] (156) at (-14.75, 11) {};
		\node [style=light X dot] (157) at (-7, 7.5) {};
		\node [style=light Z dot] (158) at (-7, 9.25) {};
		\node [style=light Z dot] (159) at (-22.75, 14.5) {};
		\node [style=light Z dot] (160) at (-21.25, 14.5) {};
		\node [style=light Z dot] (161) at (-5, 12.75) {};
		\node [style=light Z dot] (162) at (-3.5, 9.25) {};
		\node [style=light X dot] (163) at (-21.25, 5.75) {};
		\node [style=light X dot] (164) at (-22.75, 16.25) {};
		\node [style=light X dot] (165) at (-16.5, 16.25) {};
		\node [style=light Z dot] (166) at (-16.5, 14.5) {};
		\node [style=light X dot] (167) at (-22.75, 17.75) {$a\pi$};
		\node [style=light X dot] (168) at (-22.75, 5.75) {};
		\node [style=light X dot] (169) at (-5, 5.75) {};
		\node [style=light X dot] (170) at (-3.5, 5.75) {};
		\node [style=light X dot] (171) at (-2, 5.75) {};
		\node [style=light X dot] (172) at (-7, 11) {$a\pi$};
		\node [style=light X dot] (173) at (-22.75, 9.25) {};
		\node [style=light X dot] (174) at (-18.5, 9.25) {};
		\node [style=light Z dot] (175) at (-9, 7.5) {};
		\node [style=light Z dot] (176) at (-22.75, 7.5) {};
		\node [style=light Z dot] (177) at (-13, 7.5) {};
		\node [style=light Z dot] (178) at (-22.75, 12.75) {};
		\node [style=light Z dot] (179) at (-14.75, 12.75) {};
		\node [style=light X dot] (180) at (-22.75, 11) {};
		\node [style=light X dot] (181) at (-13, 11) {};
		\node [style=light Z dot] (182) at (-20, 14.5) {};
		\node [style=light Z dot] (183) at (-13.5, 14.5) {};
		\node [style=light X dot] (184) at (-17.25, 4.25) {};
		\node [style=none] (185) at (0, 11.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (186) at (23, 17.75) {};
		\node [style=none] (187) at (23, 12.75) {};
		\node [style=none] (188) at (23, 16.25) {};
		\node [style=none] (189) at (23, 14.5) {};
		\node [style=none] (190) at (23, 7.5) {};
		\node [style=none] (191) at (23, 11) {};
		\node [style=none] (192) at (23, 9.25) {};
		\node [style=light Z dot] (193) at (8.5, 12.75) {};
		\node [style=light X dot] (194) at (8.5, 9.25) {};
		\node [style=light X dot] (195) at (18, 12.75) {$a\pi$};
		\node [style=light Z dot] (196) at (6.5, 14.5) {};
		\node [style=light Z dot] (197) at (13.75, 7.5) {};
		\node [style=light X dot] (198) at (13.75, 17.75) {};
		\node [style=light X dot] (199) at (16, 14.5) {};
		\node [style=light X dot] (200) at (10.25, 11) {};
		\node [style=light X dot] (201) at (18, 7.5) {};
		\node [style=light Z dot] (202) at (18, 9.25) {};
		\node [style=light Z dot] (203) at (2.25, 14.5) {};
		\node [style=light Z dot] (204) at (3.75, 14.5) {};
		\node [style=light Z dot] (205) at (20, 12.75) {};
		\node [style=light Z dot] (206) at (21.5, 9.25) {};
		\node [style=light X dot] (207) at (3.75, 5.75) {};
		\node [style=light X dot] (208) at (2.25, 16.25) {};
		\node [style=light X dot] (209) at (8.5, 16.25) {};
		\node [style=light Z dot] (210) at (8.5, 14.5) {};
		\node [style=light X dot] (211) at (2.25, 17.75) {$a\pi$};
		\node [style=light X dot] (212) at (2.25, 5.75) {};
		\node [style=light X dot] (213) at (20, 5.75) {};
		\node [style=light X dot] (214) at (21.5, 5.75) {};
		\node [style=light X dot] (215) at (23, 5.75) {};
		\node [style=light X dot] (216) at (18, 11) {$a\pi$};
		\node [style=light X dot] (217) at (2.25, 9.25) {};
		\node [style=light X dot] (218) at (6.5, 9.25) {};
		\node [style=light Z dot] (219) at (16, 7.5) {};
		\node [style=light Z dot] (220) at (2.25, 7.5) {};
		\node [style=light Z dot] (221) at (12, 7.5) {};
		\node [style=light Z dot] (222) at (2.25, 12.75) {};
		\node [style=light Z dot] (223) at (10.25, 12.75) {};
		\node [style=light X dot] (224) at (2.25, 11) {};
		\node [style=light X dot] (225) at (12, 11) {};
		\node [style=light Z dot] (226) at (5, 14.5) {};
		\node [style=light Z dot] (227) at (5, 14.5) {};
		\node [style=light X dot] (228) at (5, 3.75) {};
		\node [style=none] (229) at (-22.25, -4.25) {$\xlongequal[]{(hopf)}$};
		\node [style=none] (230) at (0.75, 2) {};
		\node [style=none] (231) at (0.75, -3) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, -1.25) {};
		\node [style=none] (234) at (0.75, -8.25) {};
		\node [style=none] (235) at (0.75, -4.75) {};
		\node [style=none] (236) at (0.75, -6.5) {};
		\node [style=light Z dot] (237) at (-13.75, -3) {};
		\node [style=light X dot] (238) at (-13.75, -6.5) {};
		\node [style=light X dot] (239) at (-4.25, -3) {$a\pi$};
		\node [style=light Z dot] (240) at (-15.75, -1.25) {};
		\node [style=light Z dot] (241) at (-8.5, -8.25) {};
		\node [style=light X dot] (242) at (-8.5, 2) {};
		\node [style=light X dot] (243) at (-6.25, -1.25) {};
		\node [style=light X dot] (244) at (-12, -4.75) {};
		\node [style=light X dot] (245) at (-4.25, -8.25) {};
		\node [style=light Z dot] (246) at (-4.25, -6.5) {};
		\node [style=light Z dot] (247) at (-20, -1.25) {};
		\node [style=light Z dot] (248) at (-18.5, -1.25) {};
		\node [style=light Z dot] (249) at (-2.25, -3) {};
		\node [style=light Z dot] (250) at (-0.75, -6.5) {};
		\node [style=light X dot] (251) at (-18.5, -10) {};
		\node [style=light X dot] (252) at (-20, 0.5) {};
		\node [style=light X dot] (253) at (-13.75, 0.5) {};
		\node [style=light Z dot] (254) at (-13.75, -1.25) {};
		\node [style=light X dot] (255) at (-20, 2) {$a\pi$};
		\node [style=light X dot] (256) at (-20, -10) {};
		\node [style=light X dot] (257) at (-2.25, -10) {};
		\node [style=light X dot] (258) at (-0.75, -10) {};
		\node [style=light X dot] (259) at (0.75, -10) {};
		\node [style=light X dot] (260) at (-4.25, -4.75) {$a\pi$};
		\node [style=light X dot] (261) at (-20, -6.5) {};
		\node [style=light X dot] (262) at (-15.75, -6.5) {};
		\node [style=light Z dot] (263) at (-6.25, -8.25) {};
		\node [style=light Z dot] (264) at (-20, -8.25) {};
		\node [style=light Z dot] (265) at (-10.25, -8.25) {};
		\node [style=light Z dot] (266) at (-20, -3) {};
		\node [style=light Z dot] (267) at (-12, -3) {};
		\node [style=light X dot] (268) at (-20, -4.75) {};
		\node [style=light X dot] (269) at (-10.25, -4.75) {};
		\node [style=light Z dot] (270) at (-17.25, -1.25) {};
		\node [style=light Z dot] (271) at (-17.25, -1.25) {};
		\node [style=none] (272) at (2.5, -4.5) {$=\LHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw [bend right=15] (182) to (184);
		\draw [bend right=15] (184) to (183);
		\draw (159) to (160);
		\draw (160) to (182);
		\draw (182) to (152);
		\draw (166) to (183);
		\draw (183) to (155);
		\draw (201) to (202);
		\draw (198) to (186.center);
		\draw (199) to (189.center);
		\draw (195) to (187.center);
		\draw (202) to (192.center);
		\draw (201) to (190.center);
		\draw (193) to (194);
		\draw (194) to (202);
		\draw (198) to (197);
		\draw (204) to (207);
		\draw (209) to (208);
		\draw (209) to (188.center);
		\draw (209) to (210);
		\draw (196) to (210);
		\draw (211) to (198);
		\draw [style=fault-free] (212) to (207);
		\draw [style=fault-free] (213) to (207);
		\draw [style=fault-free] (213) to (214);
		\draw [style=fault-free] (214) to (215);
		\draw (205) to (213);
		\draw (206) to (214);
		\draw (216) to (191.center);
		\draw [style=fault-free] (217) to (218);
		\draw [style=fault-free] (194) to (218);
		\draw (196) to (218);
		\draw (199) to (219);
		\draw (219) to (201);
		\draw [style=fault-free] (197) to (219);
		\draw (220) to (221);
		\draw [style=fault-free] (221) to (197);
		\draw (193) to (222);
		\draw (223) to (200);
		\draw (223) to (195);
		\draw [style=fault-free] (193) to (223);
		\draw (200) to (224);
		\draw (225) to (221);
		\draw [style=fault-free] (200) to (225);
		\draw (225) to (216);
		\draw [bend right=15] (226) to (228);
		\draw [bend right=15] (228) to (227);
		\draw (203) to (204);
		\draw (204) to (226);
		\draw (226) to (196);
		\draw (210) to (227);
		\draw (227) to (199);
		\draw (245) to (246);
		\draw (242) to (230.center);
		\draw (243) to (233.center);
		\draw (239) to (231.center);
		\draw (246) to (236.center);
		\draw (245) to (234.center);
		\draw (237) to (238);
		\draw (238) to (246);
		\draw (242) to (241);
		\draw (248) to (251);
		\draw (253) to (252);
		\draw (253) to (232.center);
		\draw (253) to (254);
		\draw (240) to (254);
		\draw (255) to (242);
		\draw [style=fault-free] (256) to (251);
		\draw [style=fault-free] (257) to (251);
		\draw [style=fault-free] (257) to (258);
		\draw [style=fault-free] (258) to (259);
		\draw (249) to (257);
		\draw (250) to (258);
		\draw (260) to (235.center);
		\draw [style=fault-free] (261) to (262);
		\draw [style=fault-free] (238) to (262);
		\draw (240) to (262);
		\draw (243) to (263);
		\draw (263) to (245);
		\draw [style=fault-free] (241) to (263);
		\draw (264) to (265);
		\draw [style=fault-free] (265) to (241);
		\draw (237) to (266);
		\draw (267) to (244);
		\draw (267) to (239);
		\draw [style=fault-free] (237) to (267);
		\draw (244) to (268);
		\draw (269) to (265);
		\draw [style=fault-free] (244) to (269);
		\draw (269) to (260);
		\draw (247) to (248);
		\draw (248) to (270);
		\draw (270) to (240);
		\draw (254) to (271);
		\draw (271) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (-1, 7.5) {};
		\node [style=none] (143) at (-1, 2.5) {};
		\node [style=none] (144) at (-1, 6) {};
		\node [style=none] (145) at (-1, 4.25) {};
		\node [style=none] (146) at (-1, -2.75) {};
		\node [style=none] (147) at (-1, 0.75) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=light Z dot] (149) at (-15.5, 2.5) {};
		\node [style=light X dot] (150) at (-15.5, -1) {};
		\node [style=light X dot] (151) at (-6, 2.5) {$a\pi$};
		\node [style=light Z dot] (152) at (-17.5, 4.25) {};
		\node [style=light Z dot] (153) at (-10.25, -2.75) {};
		\node [style=light X dot] (154) at (-10.25, 7.5) {};
		\node [style=light X dot] (155) at (-8, 4.25) {};
		\node [style=light X dot] (156) at (-13.75, 0.75) {};
		\node [style=light X dot] (157) at (-6, -2.75) {};
		\node [style=light Z dot] (158) at (-6, -1) {};
		\node [style=light Z dot] (159) at (-21.75, 4.25) {};
		\node [style=light Z dot] (160) at (-20.25, 4.25) {};
		\node [style=light Z dot] (161) at (-4, 2.5) {};
		\node [style=light Z dot] (162) at (-2.5, -1) {};
		\node [style=light X dot] (163) at (-20.25, -4.5) {};
		\node [style=light X dot] (164) at (-21.75, 6) {};
		\node [style=light X dot] (165) at (-15.5, 6) {};
		\node [style=light Z dot] (166) at (-15.5, 4.25) {};
		\node [style=light X dot] (167) at (-21.75, 7.5) {$a\pi$};
		\node [style=light X dot] (168) at (-21.75, -4.5) {};
		\node [style=light X dot] (169) at (-4, -4.5) {};
		\node [style=light X dot] (170) at (-2.5, -4.5) {};
		\node [style=light X dot] (171) at (-1, -4.5) {};
		\node [style=light X dot] (172) at (-6, 0.75) {$a\pi$};
		\node [style=light X dot] (173) at (-21.75, -1) {};
		\node [style=light X dot] (174) at (-17.5, -1) {};
		\node [style=light Z dot] (175) at (-8, -2.75) {};
		\node [style=light Z dot] (176) at (-21.75, -2.75) {};
		\node [style=light Z dot] (177) at (-12, -2.75) {};
		\node [style=light Z dot] (178) at (-21.75, 2.5) {};
		\node [style=light Z dot] (179) at (-13.75, 2.5) {};
		\node [style=light X dot] (180) at (-21.75, 0.75) {};
		\node [style=light X dot] (181) at (-12, 0.75) {};
		\node [style=light Z dot] (182) at (-19, 4.25) {};
		\node [style=light Z dot] (183) at (-12.5, 4.25) {};
		\node [style=light X dot] (184) at (-16.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=Z Web] (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw [style=Z Web, bend right=15] (182) to (184);
		\draw [style=Z Web, bend right=15] (184) to (183);
		\draw (159) to (160);
		\draw (160) to (182);
		\draw [style=Z Web] (182) to (152);
		\draw [style=Z Web] (166) to (183);
		\draw (183) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (24.25, 7.5) {};
		\node [style=none] (143) at (24.25, 2.5) {};
		\node [style=none] (144) at (24.25, 6) {};
		\node [style=none] (145) at (24.25, 4.25) {};
		\node [style=none] (146) at (24.25, -2.75) {};
		\node [style=none] (147) at (24.25, 0.75) {};
		\node [style=none] (148) at (24.25, -1) {};
		\node [style=light Z dot] (149) at (8.25, 2.5) {};
		\node [style=light X dot] (150) at (8.25, -1) {};
		\node [style=light X dot] (151) at (19.25, 2.5) {$a\pi$};
		\node [style=light Z dot] (152) at (6.25, 4.25) {};
		\node [style=light Z dot] (153) at (15.25, -2.75) {};
		\node [style=light X dot] (154) at (15.25, 7.5) {};
		\node [style=light X dot] (155) at (17.25, 4.25) {};
		\node [style=light X dot] (156) at (10, 0.75) {};
		\node [style=light X dot] (157) at (19.25, -2.75) {};
		\node [style=light Z dot] (158) at (19.25, -1) {};
		\node [style=light Z dot] (159) at (1.25, 4.25) {};
		\node [style=light Z dot] (160) at (2.75, 4.25) {};
		\node [style=light Z dot] (161) at (21.25, 2.5) {};
		\node [style=light Z dot] (162) at (22.75, -1) {};
		\node [style=light X dot] (163) at (2.75, -4.5) {};
		\node [style=light X dot] (164) at (1.25, 6) {};
		\node [style=light X dot] (165) at (8.25, 6) {};
		\node [style=light Z dot] (166) at (8.25, 4.25) {};
		\node [style=light X dot] (167) at (1.25, 7.5) {$a\pi$};
		\node [style=light X dot] (168) at (1.25, -4.5) {};
		\node [style=light X dot] (169) at (21.25, -4.5) {};
		\node [style=light X dot] (170) at (22.75, -4.5) {};
		\node [style=light X dot] (171) at (24.25, -4.5) {};
		\node [style=light X dot] (172) at (19.25, 0.75) {$a\pi$};
		\node [style=light X dot] (173) at (1.25, -1) {};
		\node [style=light X dot] (174) at (6.25, -1) {};
		\node [style=light Z dot] (175) at (17.25, -2.75) {};
		\node [style=light Z dot] (176) at (1.25, -2.75) {};
		\node [style=light Z dot] (177) at (13.5, -2.75) {};
		\node [style=light Z dot] (178) at (1.25, 2.5) {};
		\node [style=light Z dot] (179) at (10, 2.5) {};
		\node [style=light X dot] (180) at (1.25, 0.75) {};
		\node [style=light X dot] (181) at (13.5, 0.75) {};
		\node [style=light Z dot] (182) at (4.5, 4.25) {};
		\node [style=light Z dot] (183) at (11.75, 4.25) {};
		\node [style=light X dot] (184) at (4.5, -6.25) {};
		\node [style=light X dot] (185) at (1.25, -6.25) {};
		\node [style=light X dot] (186) at (11.75, -6.25) {};
		\node [style=light X dot] (187) at (24.25, -6.25) {};
		\node [style=none] (188) at (-3.75, 6.75) {};
		\node [style=none] (189) at (-3.75, 1.75) {};
		\node [style=none] (190) at (-3.75, 5.25) {};
		\node [style=none] (191) at (-3.75, 3.5) {};
		\node [style=none] (192) at (-3.75, -3.5) {};
		\node [style=none] (193) at (-3.75, 0) {};
		\node [style=none] (194) at (-3.75, -1.75) {};
		\node [style=light Z dot] (195) at (-18.25, 1.75) {};
		\node [style=light X dot] (196) at (-18.25, -1.75) {};
		\node [style=light X dot] (197) at (-8.75, 1.75) {$a\pi$};
		\node [style=light Z dot] (198) at (-20.25, 3.5) {};
		\node [style=light Z dot] (199) at (-13, -3.5) {};
		\node [style=light X dot] (200) at (-13, 6.75) {};
		\node [style=light X dot] (201) at (-10.75, 3.5) {};
		\node [style=light X dot] (202) at (-16.5, 0) {};
		\node [style=light X dot] (203) at (-8.75, -3.5) {};
		\node [style=light Z dot] (204) at (-8.75, -1.75) {};
		\node [style=light Z dot] (205) at (-24.5, 3.5) {};
		\node [style=light Z dot] (206) at (-23, 3.5) {};
		\node [style=light Z dot] (207) at (-6.75, 1.75) {};
		\node [style=light Z dot] (208) at (-5.25, -1.75) {};
		\node [style=light X dot] (209) at (-23, -5.25) {};
		\node [style=light X dot] (210) at (-24.5, 5.25) {};
		\node [style=light X dot] (211) at (-18.25, 5.25) {};
		\node [style=light Z dot] (212) at (-18.25, 3.5) {};
		\node [style=light X dot] (213) at (-24.5, 6.75) {$a\pi$};
		\node [style=light X dot] (214) at (-24.5, -5.25) {};
		\node [style=light X dot] (215) at (-6.75, -5.25) {};
		\node [style=light X dot] (216) at (-5.25, -5.25) {};
		\node [style=light X dot] (217) at (-3.75, -5.25) {};
		\node [style=light X dot] (218) at (-8.75, 0) {$a\pi$};
		\node [style=light X dot] (219) at (-24.5, -1.75) {};
		\node [style=light X dot] (220) at (-20.25, -1.75) {};
		\node [style=light Z dot] (221) at (-10.75, -3.5) {};
		\node [style=light Z dot] (222) at (-24.5, -3.5) {};
		\node [style=light Z dot] (223) at (-14.75, -3.5) {};
		\node [style=light Z dot] (224) at (-24.5, 1.75) {};
		\node [style=light Z dot] (225) at (-16.5, 1.75) {};
		\node [style=light X dot] (226) at (-24.5, 0) {};
		\node [style=light X dot] (227) at (-14.75, 0) {};
		\node [style=light Z dot] (228) at (-21.75, 3.5) {};
		\node [style=light Z dot] (229) at (-15.25, 3.5) {};
		\node [style=light X dot] (230) at (-19, -6.75) {};
		\node [style=none] (231) at (-1.75, 1.25) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw (182) to (184);
		\draw (159) to (160);
		\draw (160) to (182);
		\draw (182) to (152);
		\draw (166) to (183);
		\draw (183) to (155);
		\draw (183) to (186);
		\draw (185) to (184);
		\draw [style=fault-free] (184) to (186);
		\draw (187) to (186);
		\draw (203) to (204);
		\draw (200) to (188.center);
		\draw (201) to (191.center);
		\draw (197) to (189.center);
		\draw (204) to (194.center);
		\draw (203) to (192.center);
		\draw (195) to (196);
		\draw (196) to (204);
		\draw (200) to (199);
		\draw (206) to (209);
		\draw (211) to (210);
		\draw (211) to (190.center);
		\draw (211) to (212);
		\draw (198) to (212);
		\draw (213) to (200);
		\draw [style=fault-free] (214) to (209);
		\draw [style=fault-free] (215) to (209);
		\draw [style=fault-free] (215) to (216);
		\draw [style=fault-free] (216) to (217);
		\draw (207) to (215);
		\draw (208) to (216);
		\draw (218) to (193.center);
		\draw [style=fault-free] (219) to (220);
		\draw [style=fault-free] (196) to (220);
		\draw (198) to (220);
		\draw (201) to (221);
		\draw (221) to (203);
		\draw [style=fault-free] (199) to (221);
		\draw (222) to (223);
		\draw [style=fault-free] (223) to (199);
		\draw (195) to (224);
		\draw (225) to (202);
		\draw (225) to (197);
		\draw [style=fault-free] (195) to (225);
		\draw (202) to (226);
		\draw (227) to (223);
		\draw [style=fault-free] (202) to (227);
		\draw (227) to (218);
		\draw [bend right=15] (228) to (230);
		\draw [bend right=15] (230) to (229);
		\draw (205) to (206);
		\draw (206) to (228);
		\draw (228) to (198);
		\draw (212) to (229);
		\draw (229) to (201);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.25, 7.75) {};
		\node [style=none] (1) at (11.25, 2.75) {};
		\node [style=none] (2) at (11.25, 6.25) {};
		\node [style=none] (3) at (11.25, 4.5) {};
		\node [style=none] (4) at (11.25, -2.5) {};
		\node [style=none] (5) at (11.25, 1) {};
		\node [style=none] (6) at (11.25, -0.75) {};
		\node [style=light Z dot] (7) at (-4.75, 2.75) {};
		\node [style=light X dot] (8) at (-4.75, -0.75) {};
		\node [style=light X dot] (9) at (6.25, 2.75) {$a\pi$};
		\node [style=light Z dot] (10) at (-6.75, 4.5) {};
		\node [style=light Z dot] (11) at (2.25, -2.5) {};
		\node [style=light X dot] (12) at (2.25, 7.75) {};
		\node [style=light X dot] (13) at (4.25, 4.5) {};
		\node [style=light X dot] (14) at (-3, 1) {};
		\node [style=light X dot] (15) at (6.25, -2.5) {};
		\node [style=light Z dot] (16) at (6.25, -0.75) {};
		\node [style=light Z dot] (17) at (-11.75, 4.5) {};
		\node [style=light Z dot] (18) at (-10.25, 4.5) {};
		\node [style=light Z dot] (19) at (8.25, 2.75) {};
		\node [style=light Z dot] (20) at (9.75, -0.75) {};
		\node [style=light X dot] (21) at (-10.25, -4.25) {};
		\node [style=light X dot] (22) at (-11.75, 6.25) {};
		\node [style=light X dot] (23) at (-4.75, 6.25) {};
		\node [style=light Z dot] (24) at (-4.75, 4.5) {};
		\node [style=light X dot] (25) at (-11.75, 7.75) {$a\pi$};
		\node [style=light X dot] (26) at (-11.75, -4.25) {};
		\node [style=light X dot] (27) at (8.25, -4.25) {};
		\node [style=light X dot] (28) at (9.75, -4.25) {};
		\node [style=light X dot] (29) at (11.25, -4.25) {};
		\node [style=light X dot] (30) at (6.25, 1) {$a\pi$};
		\node [style=light X dot] (31) at (-11.75, -0.75) {};
		\node [style=light X dot] (32) at (-6.75, -0.75) {};
		\node [style=light Z dot] (33) at (4.25, -2.5) {};
		\node [style=light Z dot] (34) at (-11.75, -2.5) {};
		\node [style=light Z dot] (35) at (0.5, -2.5) {};
		\node [style=light Z dot] (36) at (-11.75, 2.75) {};
		\node [style=light Z dot] (37) at (-3, 2.75) {};
		\node [style=light X dot] (38) at (-11.75, 1) {};
		\node [style=light X dot] (39) at (0.5, 1) {};
		\node [style=light Z dot] (40) at (-8.5, 4.5) {};
		\node [style=light Z dot] (41) at (-1.25, 4.5) {};
		\node [style=light X dot] (42) at (-8.5, -6) {};
		\node [style=light X dot] (43) at (-11.75, -6) {};
		\node [style=light X dot] (44) at (-1.25, -6) {};
		\node [style=light X dot] (45) at (11.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16);
		\draw (12) to (0.center);
		\draw (13) to (3.center);
		\draw (9) to (1.center);
		\draw (16) to (6.center);
		\draw (15) to (4.center);
		\draw (7) to (8);
		\draw (8) to (16);
		\draw (12) to (11);
		\draw (18) to (21);
		\draw (23) to (22);
		\draw (23) to (2.center);
		\draw (23) to (24);
		\draw [style=Z Web] (10) to (24);
		\draw (25) to (12);
		\draw [style=fault-free] (26) to (21);
		\draw [style=fault-free] (27) to (21);
		\draw [style=fault-free] (27) to (28);
		\draw [style=fault-free] (28) to (29);
		\draw (19) to (27);
		\draw (20) to (28);
		\draw (30) to (5.center);
		\draw [style=fault-free] (31) to (32);
		\draw [style=fault-free] (8) to (32);
		\draw (10) to (32);
		\draw (13) to (33);
		\draw (33) to (15);
		\draw [style=fault-free] (11) to (33);
		\draw (34) to (35);
		\draw [style=fault-free] (35) to (11);
		\draw (7) to (36);
		\draw (37) to (14);
		\draw (37) to (9);
		\draw [style=fault-free] (7) to (37);
		\draw (14) to (38);
		\draw (39) to (35);
		\draw [style=fault-free] (14) to (39);
		\draw (39) to (30);
		\draw [style=Z Web] (40) to (42);
		\draw (17) to (18);
		\draw (18) to (40);
		\draw [style=Z Web] (40) to (10);
		\draw [style=Z Web] (24) to (41);
		\draw (41) to (13);
		\draw [style=Z Web] (41) to (44);
		\draw [style=Z Web] (43) to (42);
		\draw [style=Z Web] (42) to (44);
		\draw [style=Z Web] (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (13.75, 7.75) {};
		\node [style=none] (143) at (13.75, 2.75) {};
		\node [style=none] (144) at (13.75, 6.25) {};
		\node [style=none] (145) at (13.75, 4.5) {};
		\node [style=none] (146) at (13.75, -2.5) {};
		\node [style=none] (147) at (13.75, 1) {};
		\node [style=none] (148) at (13.75, -0.75) {};
		\node [style=light Z dot] (149) at (-2.25, 2.75) {};
		\node [style=light X dot] (150) at (-2.25, -0.75) {};
		\node [style=light X dot] (151) at (8.75, 2.75) {$a\pi$};
		\node [style=light Z dot] (152) at (-4.25, 4.5) {};
		\node [style=light Z dot] (153) at (4.75, -2.5) {};
		\node [style=light X dot] (154) at (4.75, 7.75) {};
		\node [style=light X dot] (155) at (6.75, 4.5) {};
		\node [style=light X dot] (156) at (-0.5, 1) {};
		\node [style=light X dot] (157) at (8.75, -2.5) {};
		\node [style=light Z dot] (158) at (8.75, -0.75) {};
		\node [style=light Z dot] (159) at (-9.25, 4.5) {};
		\node [style=light Z dot] (160) at (-7.75, 4.5) {};
		\node [style=light Z dot] (161) at (10.75, 2.75) {};
		\node [style=light Z dot] (162) at (12.25, -0.75) {};
		\node [style=light X dot] (163) at (-7.75, -4.25) {};
		\node [style=light X dot] (164) at (-9.25, 6.25) {};
		\node [style=light X dot] (165) at (-2.25, 6.25) {};
		\node [style=light Z dot] (166) at (-2.25, 4.5) {};
		\node [style=light X dot] (167) at (-9.25, 7.75) {$a\pi$};
		\node [style=light X dot] (168) at (-9.25, -4.25) {};
		\node [style=light X dot] (169) at (10.75, -4.25) {};
		\node [style=light X dot] (170) at (12.25, -4.25) {};
		\node [style=light X dot] (171) at (13.75, -4.25) {};
		\node [style=light X dot] (172) at (8.75, 1) {$a\pi$};
		\node [style=light X dot] (173) at (-9.25, -0.75) {};
		\node [style=light X dot] (174) at (-4.25, -0.75) {};
		\node [style=light Z dot] (175) at (6.75, -2.5) {};
		\node [style=light Z dot] (176) at (-9.25, -2.5) {};
		\node [style=light Z dot] (177) at (3, -2.5) {};
		\node [style=light Z dot] (178) at (-9.25, 2.75) {};
		\node [style=light Z dot] (179) at (-0.5, 2.75) {};
		\node [style=light X dot] (180) at (-9.25, 1) {};
		\node [style=light X dot] (181) at (3, 1) {};
		\node [style=light Z dot] (182) at (-6, 4.5) {};
		\node [style=light Z dot] (183) at (1.25, 4.5) {};
		\node [style=light X dot] (184) at (-6, -6) {};
		\node [style=light X dot] (185) at (-9.25, -6) {};
		\node [style=light X dot] (186) at (1.25, -6) {};
		\node [style=light X dot] (187) at (13.75, -6) {};
		\node [style=none] (188) at (-2.5, -5.5) {t};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw (182) to (184);
		\draw (159) to (160);
		\draw (160) to (182);
		\draw (182) to (152);
		\draw (166) to (183);
		\draw (183) to (155);
		\draw (183) to (186);
		\draw (185) to (184);
		\draw [style=red edge] (184) to (186);
		\draw (187) to (186);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof7-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (2.5, 8) {};
		\node [style=none] (143) at (2.5, 3) {};
		\node [style=none] (144) at (2.5, 6.5) {};
		\node [style=none] (145) at (2.5, 4.75) {};
		\node [style=none] (146) at (2.5, -2.25) {};
		\node [style=none] (147) at (2.5, 1.25) {};
		\node [style=none] (148) at (2.5, -0.5) {};
		\node [style=light Z dot] (149) at (-13.5, 3) {};
		\node [style=light X dot] (150) at (-13.5, -0.5) {};
		\node [style=light X dot] (151) at (-2.5, 3) {$a\pi$};
		\node [style=light Z dot] (152) at (-15.5, 4.75) {};
		\node [style=light Z dot] (153) at (-6.5, -2.25) {};
		\node [style=light X dot] (154) at (-6.5, 8) {};
		\node [style=light X dot] (155) at (-4.5, 4.75) {};
		\node [style=light X dot] (156) at (-11.75, 1.25) {};
		\node [style=light X dot] (157) at (-2.5, -2.25) {};
		\node [style=light Z dot] (158) at (-2.5, -0.5) {};
		\node [style=light Z dot] (159) at (-20.5, 4.75) {};
		\node [style=light Z dot] (160) at (-19, 4.75) {};
		\node [style=light Z dot] (161) at (-0.5, 3) {};
		\node [style=light Z dot] (162) at (1, -0.5) {};
		\node [style=light X dot] (163) at (-19, -4) {};
		\node [style=light X dot] (164) at (-20.5, 6.5) {};
		\node [style=light X dot] (165) at (-13.5, 6.5) {};
		\node [style=light Z dot] (166) at (-13.5, 4.75) {};
		\node [style=light X dot] (167) at (-20.5, 8) {$a\pi$};
		\node [style=light X dot] (168) at (-20.5, -4) {};
		\node [style=light X dot] (169) at (-0.5, -4) {};
		\node [style=light X dot] (170) at (1, -4) {};
		\node [style=light X dot] (171) at (2.5, -4) {};
		\node [style=light X dot] (172) at (-2.5, 1.25) {$a\pi$};
		\node [style=light X dot] (173) at (-20.5, -0.5) {};
		\node [style=light X dot] (174) at (-15.5, -0.5) {};
		\node [style=light Z dot] (175) at (-4.5, -2.25) {};
		\node [style=light Z dot] (176) at (-20.5, -2.25) {};
		\node [style=light Z dot] (177) at (-8.25, -2.25) {};
		\node [style=light Z dot] (178) at (-20.5, 3) {};
		\node [style=light Z dot] (179) at (-11.75, 3) {};
		\node [style=light X dot] (180) at (-20.5, 1.25) {};
		\node [style=light X dot] (181) at (-8.25, 1.25) {};
		\node [style=light Z dot] (182) at (-17.25, 4.75) {};
		\node [style=light Z dot] (183) at (-10, 4.75) {};
		\node [style=light X dot] (184) at (-17.25, -5.75) {};
		\node [style=light X dot] (185) at (-20.5, -5.75) {};
		\node [style=light X dot] (186) at (-10, -5.75) {};
		\node [style=light X dot] (187) at (2.5, -5.75) {};
		\node [style=light Z dot] (188) at (-19, -5.75) {};
		\node [style=light Z dot] (189) at (-8.25, -5.75) {};
		\node [style=light X dot] (190) at (-14.5, -8) {};
		\node [style=none] (192) at (30.5, 8) {};
		\node [style=none] (193) at (30.5, 3) {};
		\node [style=none] (194) at (30.5, 6.5) {};
		\node [style=none] (195) at (30.5, 4.75) {};
		\node [style=none] (196) at (30.5, -2.25) {};
		\node [style=none] (197) at (30.5, 1.25) {};
		\node [style=none] (198) at (30.5, -0.5) {};
		\node [style=light Z dot] (199) at (14.5, 3) {};
		\node [style=light X dot] (200) at (14.5, -0.5) {};
		\node [style=light X dot] (201) at (25.5, 3) {$a\pi$};
		\node [style=light Z dot] (202) at (12.5, 4.75) {};
		\node [style=light Z dot] (203) at (21.5, -2.25) {};
		\node [style=light X dot] (204) at (21.5, 8) {};
		\node [style=light X dot] (205) at (23.5, 4.75) {};
		\node [style=light X dot] (206) at (16.25, 1.25) {};
		\node [style=light X dot] (207) at (25.5, -2.25) {};
		\node [style=light Z dot] (208) at (25.5, -0.5) {};
		\node [style=light Z dot] (209) at (7.5, 4.75) {};
		\node [style=light Z dot] (210) at (9, 4.75) {};
		\node [style=light Z dot] (211) at (27.5, 3) {};
		\node [style=light Z dot] (212) at (29, -0.5) {};
		\node [style=light X dot] (213) at (9, -4) {};
		\node [style=light X dot] (214) at (7.5, 6.5) {};
		\node [style=light X dot] (215) at (14.5, 6.5) {};
		\node [style=light Z dot] (216) at (14.5, 4.75) {};
		\node [style=light X dot] (217) at (7.5, 8) {$a\pi$};
		\node [style=light X dot] (218) at (7.5, -4) {};
		\node [style=light X dot] (219) at (27.5, -4) {};
		\node [style=light X dot] (220) at (29, -4) {};
		\node [style=light X dot] (221) at (30.5, -4) {};
		\node [style=light X dot] (222) at (25.5, 1.25) {$a\pi$};
		\node [style=light X dot] (223) at (7.5, -0.5) {};
		\node [style=light X dot] (224) at (12.5, -0.5) {};
		\node [style=light Z dot] (225) at (23.5, -2.25) {};
		\node [style=light Z dot] (226) at (7.5, -2.25) {};
		\node [style=light Z dot] (227) at (19.75, -2.25) {};
		\node [style=light Z dot] (228) at (7.5, 3) {};
		\node [style=light Z dot] (229) at (16.25, 3) {};
		\node [style=light X dot] (230) at (7.5, 1.25) {};
		\node [style=light X dot] (231) at (19.75, 1.25) {};
		\node [style=light Z dot] (232) at (10.75, 4.75) {};
		\node [style=light Z dot] (233) at (18, 4.75) {};
		\node [style=light X dot] (234) at (10.75, -5.75) {};
		\node [style=light X dot] (235) at (7.5, -5.75) {};
		\node [style=light X dot] (236) at (18, -5.75) {};
		\node [style=light X dot] (237) at (30.5, -5.75) {};
		\node [style=light Z dot] (238) at (9, -5.75) {};
		\node [style=light Z dot] (239) at (19.75, -5.75) {};
		\node [style=light X dot] (240) at (13.5, -8) {};
		\node [style=light X dot] (241) at (10.5, -8) {};
		\node [style=none] (242) at (4.75, 0.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (243) at (1.75, -10) {};
		\node [style=none] (244) at (1.75, -15) {};
		\node [style=none] (245) at (1.75, -11.5) {};
		\node [style=none] (246) at (1.75, -13.25) {};
		\node [style=none] (247) at (1.75, -20.25) {};
		\node [style=none] (248) at (1.75, -16.75) {};
		\node [style=none] (249) at (1.75, -18.5) {};
		\node [style=light Z dot] (250) at (-14.25, -15) {};
		\node [style=light X dot] (251) at (-14.25, -18.5) {};
		\node [style=light X dot] (252) at (-3.25, -15) {$a\pi$};
		\node [style=light Z dot] (253) at (-16.25, -13.25) {};
		\node [style=light Z dot] (254) at (-7.25, -20.25) {};
		\node [style=light X dot] (255) at (-7.25, -10) {};
		\node [style=light X dot] (256) at (-5.25, -13.25) {};
		\node [style=light X dot] (257) at (-12.5, -16.75) {};
		\node [style=light X dot] (258) at (-3.25, -20.25) {};
		\node [style=light Z dot] (259) at (-3.25, -18.5) {};
		\node [style=light Z dot] (260) at (-21.25, -13.25) {};
		\node [style=light Z dot] (261) at (-19.75, -13.25) {};
		\node [style=light Z dot] (262) at (-1.25, -15) {};
		\node [style=light Z dot] (263) at (0.25, -18.5) {};
		\node [style=light X dot] (264) at (-19.75, -22) {};
		\node [style=light X dot] (265) at (-21.25, -11.5) {};
		\node [style=light X dot] (266) at (-14.25, -11.5) {};
		\node [style=light Z dot] (267) at (-14.25, -13.25) {};
		\node [style=light X dot] (268) at (-21.25, -10) {$a\pi$};
		\node [style=light X dot] (269) at (-21.25, -22) {};
		\node [style=light X dot] (270) at (-1.25, -22) {};
		\node [style=light X dot] (271) at (0.25, -22) {};
		\node [style=light X dot] (272) at (1.75, -22) {};
		\node [style=light X dot] (273) at (-3.25, -16.75) {$a\pi$};
		\node [style=light X dot] (274) at (-21.25, -18.5) {};
		\node [style=light X dot] (275) at (-16.25, -18.5) {};
		\node [style=light Z dot] (276) at (-5.25, -20.25) {};
		\node [style=light Z dot] (277) at (-21.25, -20.25) {};
		\node [style=light Z dot] (278) at (-9, -20.25) {};
		\node [style=light Z dot] (279) at (-21.25, -15) {};
		\node [style=light Z dot] (280) at (-12.5, -15) {};
		\node [style=light X dot] (281) at (-21.25, -16.75) {};
		\node [style=light X dot] (282) at (-9, -16.75) {};
		\node [style=light Z dot] (283) at (-18, -13.25) {};
		\node [style=light Z dot] (284) at (-10.75, -13.25) {};
		\node [style=light X dot] (285) at (-18, -23.75) {};
		\node [style=light X dot] (286) at (-21.25, -23.75) {};
		\node [style=light X dot] (287) at (-10.75, -23.75) {};
		\node [style=light X dot] (288) at (1.75, -23.75) {};
		\node [style=light Z dot] (289) at (-19.75, -23.75) {};
		\node [style=light Z dot] (290) at (-9, -23.75) {};
		\node [style=light X dot] (291) at (-15.25, -26) {};
		\node [style=light Z dot] (292) at (-15.25, -27.5) {};
		\node [style=none] (293) at (-27.25, -17.25) {$\xlongequal[]{\eqref{eq:state-helper}}$};
		\node [style=none] (294) at (-22, -9) {};
		\node [style=none] (295) at (-22, -27) {};
		\node [style=none] (296) at (4, -16.75) {\LARGE $+$};
		\node [style=none] (297) at (29.75, -10) {};
		\node [style=none] (298) at (29.75, -15) {};
		\node [style=none] (299) at (29.75, -11.5) {};
		\node [style=none] (300) at (29.75, -13.25) {};
		\node [style=none] (301) at (29.75, -20.25) {};
		\node [style=none] (302) at (29.75, -16.75) {};
		\node [style=none] (303) at (29.75, -18.5) {};
		\node [style=light Z dot] (304) at (13.75, -15) {};
		\node [style=light X dot] (305) at (13.75, -18.5) {};
		\node [style=light X dot] (306) at (24.75, -15) {$a\pi$};
		\node [style=light Z dot] (307) at (11.75, -13.25) {};
		\node [style=light Z dot] (308) at (20.75, -20.25) {};
		\node [style=light X dot] (309) at (20.75, -10) {};
		\node [style=light X dot] (310) at (22.75, -13.25) {};
		\node [style=light X dot] (311) at (15.5, -16.75) {};
		\node [style=light X dot] (312) at (24.75, -20.25) {};
		\node [style=light Z dot] (313) at (24.75, -18.5) {};
		\node [style=light Z dot] (314) at (6.75, -13.25) {};
		\node [style=light Z dot] (315) at (8.25, -13.25) {};
		\node [style=light Z dot] (316) at (26.75, -15) {};
		\node [style=light Z dot] (317) at (28.25, -18.5) {};
		\node [style=light X dot] (318) at (8.25, -22) {};
		\node [style=light X dot] (319) at (6.75, -11.5) {};
		\node [style=light X dot] (320) at (13.75, -11.5) {};
		\node [style=light Z dot] (321) at (13.75, -13.25) {};
		\node [style=light X dot] (322) at (6.75, -10) {$a\pi$};
		\node [style=light X dot] (323) at (6.75, -22) {};
		\node [style=light X dot] (324) at (26.75, -22) {};
		\node [style=light X dot] (325) at (28.25, -22) {};
		\node [style=light X dot] (326) at (29.75, -22) {};
		\node [style=light X dot] (327) at (24.75, -16.75) {$a\pi$};
		\node [style=light X dot] (328) at (6.75, -18.5) {};
		\node [style=light X dot] (329) at (11.75, -18.5) {};
		\node [style=light Z dot] (330) at (22.75, -20.25) {};
		\node [style=light Z dot] (331) at (6.75, -20.25) {};
		\node [style=light Z dot] (332) at (19, -20.25) {};
		\node [style=light Z dot] (333) at (6.75, -15) {};
		\node [style=light Z dot] (334) at (15.5, -15) {};
		\node [style=light X dot] (335) at (6.75, -16.75) {};
		\node [style=light X dot] (336) at (19, -16.75) {};
		\node [style=light Z dot] (337) at (10, -13.25) {};
		\node [style=light Z dot] (338) at (17.25, -13.25) {};
		\node [style=light X dot] (339) at (10, -23.75) {};
		\node [style=light X dot] (340) at (6.75, -23.75) {};
		\node [style=light X dot] (341) at (17.25, -23.75) {};
		\node [style=light X dot] (342) at (29.75, -23.75) {};
		\node [style=light Z dot] (343) at (8.25, -23.75) {};
		\node [style=light Z dot] (344) at (19, -23.75) {};
		\node [style=light X dot] (345) at (12.75, -26) {};
		\node [style=light Z dot] (346) at (12.75, -27.5) {$\pi$};
		\node [style=none] (347) at (32, -27) {};
		\node [style=none] (348) at (32, -9) {};
		\node [style=none] (349) at (1.75, -31) {};
		\node [style=none] (350) at (1.75, -36) {};
		\node [style=none] (351) at (1.75, -32.5) {};
		\node [style=none] (352) at (1.75, -34.25) {};
		\node [style=none] (353) at (1.75, -41.25) {};
		\node [style=none] (354) at (1.75, -37.75) {};
		\node [style=none] (355) at (1.75, -39.5) {};
		\node [style=light Z dot] (356) at (-14.25, -36) {};
		\node [style=light X dot] (357) at (-14.25, -39.5) {};
		\node [style=light X dot] (358) at (-3.25, -36) {$a\pi$};
		\node [style=light Z dot] (359) at (-16.25, -34.25) {};
		\node [style=light Z dot] (360) at (-7.25, -41.25) {};
		\node [style=light X dot] (361) at (-7.25, -31) {};
		\node [style=light X dot] (362) at (-5.25, -34.25) {};
		\node [style=light X dot] (363) at (-12.5, -37.75) {};
		\node [style=light X dot] (364) at (-3.25, -41.25) {};
		\node [style=light Z dot] (365) at (-3.25, -39.5) {};
		\node [style=light Z dot] (366) at (-21.25, -34.25) {};
		\node [style=light Z dot] (367) at (-19.75, -34.25) {};
		\node [style=light Z dot] (368) at (-1.25, -36) {};
		\node [style=light Z dot] (369) at (0.25, -39.5) {};
		\node [style=light X dot] (370) at (-19.75, -43) {};
		\node [style=light X dot] (371) at (-21.25, -32.5) {};
		\node [style=light X dot] (372) at (-14.25, -32.5) {};
		\node [style=light Z dot] (373) at (-14.25, -34.25) {};
		\node [style=light X dot] (374) at (-21.25, -31) {$a\pi$};
		\node [style=light X dot] (375) at (-21.25, -43) {};
		\node [style=light X dot] (376) at (-1.25, -43) {};
		\node [style=light X dot] (377) at (0.25, -43) {};
		\node [style=light X dot] (378) at (1.75, -43) {};
		\node [style=light X dot] (379) at (-3.25, -37.75) {$a\pi$};
		\node [style=light X dot] (380) at (-21.25, -39.5) {};
		\node [style=light X dot] (381) at (-16.25, -39.5) {};
		\node [style=light Z dot] (382) at (-5.25, -41.25) {};
		\node [style=light Z dot] (383) at (-21.25, -41.25) {};
		\node [style=light Z dot] (384) at (-9, -41.25) {};
		\node [style=light Z dot] (385) at (-21.25, -36) {};
		\node [style=light Z dot] (386) at (-12.5, -36) {};
		\node [style=light X dot] (387) at (-21.25, -37.75) {};
		\node [style=light X dot] (388) at (-9, -37.75) {};
		\node [style=light Z dot] (389) at (-18, -34.25) {};
		\node [style=light Z dot] (390) at (-10.75, -34.25) {};
		\node [style=light X dot] (391) at (-18, -44.75) {};
		\node [style=light X dot] (392) at (-21.25, -44.75) {};
		\node [style=light X dot] (393) at (-10.75, -44.75) {};
		\node [style=light X dot] (394) at (1.75, -44.75) {};
		\node [style=none] (399) at (-27.25, -38.25) {$\xlongequal[(sp)]{(\pi),(id)}$};
		\node [style=none] (400) at (-22, -30) {};
		\node [style=none] (401) at (-22, -48) {};
		\node [style=none] (402) at (4, -37.75) {\LARGE $+$};
		\node [style=none] (403) at (29.75, -31) {};
		\node [style=none] (404) at (29.75, -36) {};
		\node [style=none] (405) at (29.75, -32.5) {};
		\node [style=none] (406) at (29.75, -34.25) {};
		\node [style=none] (407) at (29.75, -41.25) {};
		\node [style=none] (408) at (29.75, -37.75) {};
		\node [style=none] (409) at (29.75, -39.5) {};
		\node [style=light Z dot] (410) at (13.75, -36) {};
		\node [style=light X dot] (411) at (13.75, -39.5) {};
		\node [style=light X dot] (412) at (24.75, -36) {$a\pi$};
		\node [style=light Z dot] (413) at (11.75, -34.25) {};
		\node [style=light Z dot] (414) at (20.75, -41.25) {};
		\node [style=light X dot] (415) at (20.75, -31) {};
		\node [style=light X dot] (416) at (22.75, -34.25) {};
		\node [style=light X dot] (417) at (15.5, -37.75) {};
		\node [style=light X dot] (418) at (24.75, -41.25) {};
		\node [style=light Z dot] (419) at (24.75, -39.5) {};
		\node [style=light Z dot] (420) at (6.75, -34.25) {};
		\node [style=light Z dot] (421) at (8.25, -34.25) {};
		\node [style=light Z dot] (422) at (26.75, -36) {};
		\node [style=light Z dot] (423) at (28.25, -39.5) {};
		\node [style=light X dot] (424) at (8.25, -43) {};
		\node [style=light X dot] (425) at (6.75, -32.5) {};
		\node [style=light X dot] (426) at (13.75, -32.5) {};
		\node [style=light Z dot] (427) at (13.75, -34.25) {};
		\node [style=light X dot] (428) at (6.75, -31) {$a\pi$};
		\node [style=light X dot] (429) at (6.75, -43) {};
		\node [style=light X dot] (430) at (26.75, -43) {};
		\node [style=light X dot] (431) at (28.25, -43) {};
		\node [style=light X dot] (432) at (29.75, -43) {};
		\node [style=light X dot] (433) at (24.75, -37.75) {$a\pi$};
		\node [style=light X dot] (434) at (6.75, -39.5) {};
		\node [style=light X dot] (435) at (11.75, -39.5) {};
		\node [style=light Z dot] (436) at (22.75, -41.25) {};
		\node [style=light Z dot] (437) at (6.75, -41.25) {};
		\node [style=light Z dot] (438) at (19, -41.25) {};
		\node [style=light Z dot] (439) at (6.75, -36) {};
		\node [style=light Z dot] (440) at (15.5, -36) {};
		\node [style=light X dot] (441) at (6.75, -37.75) {};
		\node [style=light X dot] (442) at (19, -37.75) {};
		\node [style=light Z dot] (443) at (10, -34.25) {};
		\node [style=light Z dot] (444) at (17.25, -34.25) {};
		\node [style=light X dot] (445) at (10, -44.75) {};
		\node [style=light X dot] (446) at (6.75, -44.75) {};
		\node [style=light X dot] (447) at (17.25, -44.75) {};
		\node [style=light X dot] (448) at (29.75, -44.75) {};
		\node [style=light Z dot] (449) at (12, -44.75) {$\pi$};
		\node [style=light Z dot] (450) at (15, -44.75) {$\pi$};
		\node [style=none] (453) at (32, -48) {};
		\node [style=none] (454) at (32, -30) {};
		\node [style=none] (455) at (-12.5, -11.25) {};
		\node [style=none] (456) at (14.25, -20.75) {};
		\node [style=none] (457) at (-25, -17.5) {\LARGE $\frac{1}{2}$};
		\node [style=none] (458) at (-25, -38.5) {\LARGE $\frac{1}{2}$};
		\node [style=light Z dot] (459) at (12.75, -34.25) {$\pi$};
		\node [style=light Z dot] (460) at (15.5, -34.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw (182) to (184);
		\draw (159) to (160);
		\draw (160) to (182);
		\draw (182) to (152);
		\draw (166) to (183);
		\draw (183) to (155);
		\draw (183) to (186);
		\draw (184) to (186);
		\draw [bend right] (188) to (190);
		\draw [bend left=15] (189) to (190);
		\draw (188) to (184);
		\draw (188) to (185);
		\draw (189) to (186);
		\draw (189) to (187);
		\draw (207) to (208);
		\draw (204) to (192.center);
		\draw (205) to (195.center);
		\draw (201) to (193.center);
		\draw (208) to (198.center);
		\draw (207) to (196.center);
		\draw (199) to (200);
		\draw (200) to (208);
		\draw (204) to (203);
		\draw (210) to (213);
		\draw (215) to (214);
		\draw (215) to (194.center);
		\draw (215) to (216);
		\draw (202) to (216);
		\draw (217) to (204);
		\draw [style=fault-free] (218) to (213);
		\draw [style=fault-free] (219) to (213);
		\draw [style=fault-free] (219) to (220);
		\draw [style=fault-free] (220) to (221);
		\draw (211) to (219);
		\draw (212) to (220);
		\draw (222) to (197.center);
		\draw [style=fault-free] (223) to (224);
		\draw [style=fault-free] (200) to (224);
		\draw (202) to (224);
		\draw (205) to (225);
		\draw (225) to (207);
		\draw [style=fault-free] (203) to (225);
		\draw (226) to (227);
		\draw [style=fault-free] (227) to (203);
		\draw (199) to (228);
		\draw (229) to (206);
		\draw (229) to (201);
		\draw [style=fault-free] (199) to (229);
		\draw (206) to (230);
		\draw (231) to (227);
		\draw [style=fault-free] (206) to (231);
		\draw (231) to (222);
		\draw (232) to (234);
		\draw (209) to (210);
		\draw (210) to (232);
		\draw (232) to (202);
		\draw (216) to (233);
		\draw (233) to (205);
		\draw (233) to (236);
		\draw (234) to (236);
		\draw (238) to (240);
		\draw (239) to (240);
		\draw (238) to (234);
		\draw (238) to (235);
		\draw (239) to (236);
		\draw (239) to (237);
		\draw (241) to (240);
		\draw (258) to (259);
		\draw (255) to (243.center);
		\draw (256) to (246.center);
		\draw (252) to (244.center);
		\draw (259) to (249.center);
		\draw (258) to (247.center);
		\draw (250) to (251);
		\draw (251) to (259);
		\draw (255) to (254);
		\draw (261) to (264);
		\draw (266) to (265);
		\draw (266) to (245.center);
		\draw (266) to (267);
		\draw (253) to (267);
		\draw (268) to (255);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (270) to (264);
		\draw [style=fault-free] (270) to (271);
		\draw [style=fault-free] (271) to (272);
		\draw (262) to (270);
		\draw (263) to (271);
		\draw (273) to (248.center);
		\draw [style=fault-free] (274) to (275);
		\draw [style=fault-free] (251) to (275);
		\draw (253) to (275);
		\draw (256) to (276);
		\draw (276) to (258);
		\draw [style=fault-free] (254) to (276);
		\draw (277) to (278);
		\draw [style=fault-free] (278) to (254);
		\draw (250) to (279);
		\draw (280) to (257);
		\draw (280) to (252);
		\draw [style=fault-free] (250) to (280);
		\draw (257) to (281);
		\draw (282) to (278);
		\draw [style=fault-free] (257) to (282);
		\draw (282) to (273);
		\draw (283) to (285);
		\draw (260) to (261);
		\draw (261) to (283);
		\draw (283) to (253);
		\draw (267) to (284);
		\draw (284) to (256);
		\draw (284) to (287);
		\draw (285) to (287);
		\draw [bend right] (289) to (291);
		\draw [bend left=15] (290) to (291);
		\draw (289) to (285);
		\draw (289) to (286);
		\draw (290) to (287);
		\draw (290) to (288);
		\draw (292) to (291);
		\draw [style=boldedge, bend right=15] (294.center) to (295.center);
		\draw (312) to (313);
		\draw (309) to (297.center);
		\draw (310) to (300.center);
		\draw (306) to (298.center);
		\draw (313) to (303.center);
		\draw (312) to (301.center);
		\draw (304) to (305);
		\draw (305) to (313);
		\draw (309) to (308);
		\draw (315) to (318);
		\draw (320) to (319);
		\draw (320) to (299.center);
		\draw (320) to (321);
		\draw (307) to (321);
		\draw (322) to (309);
		\draw [style=fault-free] (323) to (318);
		\draw [style=fault-free] (324) to (318);
		\draw [style=fault-free] (324) to (325);
		\draw [style=fault-free] (325) to (326);
		\draw (316) to (324);
		\draw (317) to (325);
		\draw (327) to (302.center);
		\draw [style=fault-free] (328) to (329);
		\draw [style=fault-free] (305) to (329);
		\draw (307) to (329);
		\draw (310) to (330);
		\draw (330) to (312);
		\draw [style=fault-free] (308) to (330);
		\draw (331) to (332);
		\draw [style=fault-free] (332) to (308);
		\draw (304) to (333);
		\draw (334) to (311);
		\draw (334) to (306);
		\draw [style=fault-free] (304) to (334);
		\draw (311) to (335);
		\draw (336) to (332);
		\draw [style=fault-free] (311) to (336);
		\draw (336) to (327);
		\draw (337) to (339);
		\draw (314) to (315);
		\draw (315) to (337);
		\draw (337) to (307);
		\draw (321) to (338);
		\draw (338) to (310);
		\draw (338) to (341);
		\draw (339) to (341);
		\draw [bend right] (343) to (345);
		\draw [bend left=15] (344) to (345);
		\draw (343) to (339);
		\draw (343) to (340);
		\draw (344) to (341);
		\draw (344) to (342);
		\draw (346) to (345);
		\draw [style=boldedge, bend right=15] (347.center) to (348.center);
		\draw (364) to (365);
		\draw (361) to (349.center);
		\draw (362) to (352.center);
		\draw (358) to (350.center);
		\draw (365) to (355.center);
		\draw (364) to (353.center);
		\draw (356) to (357);
		\draw (357) to (365);
		\draw (361) to (360);
		\draw (367) to (370);
		\draw (372) to (371);
		\draw (372) to (351.center);
		\draw (372) to (373);
		\draw (359) to (373);
		\draw (374) to (361);
		\draw [style=fault-free] (375) to (370);
		\draw [style=fault-free] (376) to (370);
		\draw [style=fault-free] (376) to (377);
		\draw [style=fault-free] (377) to (378);
		\draw (368) to (376);
		\draw (369) to (377);
		\draw (379) to (354.center);
		\draw [style=fault-free] (380) to (381);
		\draw [style=fault-free] (357) to (381);
		\draw (359) to (381);
		\draw (362) to (382);
		\draw (382) to (364);
		\draw [style=fault-free] (360) to (382);
		\draw (383) to (384);
		\draw [style=fault-free] (384) to (360);
		\draw (356) to (385);
		\draw (386) to (363);
		\draw (386) to (358);
		\draw [style=fault-free] (356) to (386);
		\draw (363) to (387);
		\draw (388) to (384);
		\draw [style=fault-free] (363) to (388);
		\draw (388) to (379);
		\draw (389) to (391);
		\draw (366) to (367);
		\draw (367) to (389);
		\draw (389) to (359);
		\draw (373) to (390);
		\draw (390) to (362);
		\draw (390) to (393);
		\draw (391) to (393);
		\draw [style=boldedge, bend right=15] (400.center) to (401.center);
		\draw (418) to (419);
		\draw (415) to (403.center);
		\draw (416) to (406.center);
		\draw (412) to (404.center);
		\draw (419) to (409.center);
		\draw (418) to (407.center);
		\draw (410) to (411);
		\draw (411) to (419);
		\draw (415) to (414);
		\draw (421) to (424);
		\draw (426) to (425);
		\draw (426) to (405.center);
		\draw (426) to (427);
		\draw (413) to (427);
		\draw (428) to (415);
		\draw [style=fault-free] (429) to (424);
		\draw [style=fault-free] (430) to (424);
		\draw [style=fault-free] (430) to (431);
		\draw [style=fault-free] (431) to (432);
		\draw (422) to (430);
		\draw (423) to (431);
		\draw (433) to (408.center);
		\draw [style=fault-free] (434) to (435);
		\draw [style=fault-free] (411) to (435);
		\draw (413) to (435);
		\draw (416) to (436);
		\draw (436) to (418);
		\draw [style=fault-free] (414) to (436);
		\draw (437) to (438);
		\draw [style=fault-free] (438) to (414);
		\draw (410) to (439);
		\draw (440) to (417);
		\draw (440) to (412);
		\draw [style=fault-free] (410) to (440);
		\draw (417) to (441);
		\draw (442) to (438);
		\draw [style=fault-free] (417) to (442);
		\draw (442) to (433);
		\draw (443) to (445);
		\draw (420) to (421);
		\draw (421) to (443);
		\draw (443) to (413);
		\draw (427) to (444);
		\draw (444) to (416);
		\draw (444) to (447);
		\draw (445) to (447);
		\draw (449) to (445);
		\draw (449) to (446);
		\draw (450) to (447);
		\draw (450) to (448);
		\draw [style=boldedge, bend right=15] (453.center) to (454.center);
		\draw (393) to (394);
		\draw (392) to (391);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (13.75, 7.75) {};
		\node [style=none] (143) at (13.75, 2.75) {};
		\node [style=none] (144) at (13.75, 6.25) {};
		\node [style=none] (145) at (13.75, 4.5) {};
		\node [style=none] (146) at (13.75, -2.5) {};
		\node [style=none] (147) at (13.75, 1) {};
		\node [style=none] (148) at (13.75, -0.75) {};
		\node [style=light Z dot] (149) at (-2.25, 2.75) {};
		\node [style=light X dot] (150) at (-2.25, -0.75) {};
		\node [style=light X dot] (151) at (8.75, 2.75) {$a\pi$};
		\node [style=light Z dot] (152) at (-4.25, 4.5) {};
		\node [style=light Z dot] (153) at (4.75, -2.5) {};
		\node [style=light X dot] (154) at (4.75, 7.75) {};
		\node [style=light X dot] (155) at (6.75, 4.5) {};
		\node [style=light X dot] (156) at (-0.5, 1) {};
		\node [style=light X dot] (157) at (8.75, -2.5) {};
		\node [style=light Z dot] (158) at (8.75, -0.75) {};
		\node [style=light Z dot] (159) at (-9.25, 4.5) {};
		\node [style=light Z dot] (160) at (-7.75, 4.5) {};
		\node [style=light Z dot] (161) at (10.75, 2.75) {};
		\node [style=light Z dot] (162) at (12.25, -0.75) {};
		\node [style=light X dot] (163) at (-7.75, -4.25) {};
		\node [style=light X dot] (164) at (-9.25, 6.25) {};
		\node [style=light X dot] (165) at (-2.25, 6.25) {};
		\node [style=light Z dot] (166) at (-2.25, 4.5) {};
		\node [style=light X dot] (167) at (-9.25, 7.75) {$a\pi$};
		\node [style=light X dot] (168) at (-9.25, -4.25) {};
		\node [style=light X dot] (169) at (10.75, -4.25) {};
		\node [style=light X dot] (170) at (12.25, -4.25) {};
		\node [style=light X dot] (171) at (13.75, -4.25) {};
		\node [style=light X dot] (172) at (8.75, 1) {$a\pi$};
		\node [style=light X dot] (173) at (-9.25, -0.75) {};
		\node [style=light X dot] (174) at (-4.25, -0.75) {};
		\node [style=light Z dot] (175) at (6.75, -2.5) {};
		\node [style=light Z dot] (176) at (-9.25, -2.5) {};
		\node [style=light Z dot] (177) at (3, -2.5) {};
		\node [style=light Z dot] (178) at (-9.25, 2.75) {};
		\node [style=light Z dot] (179) at (-0.5, 2.75) {};
		\node [style=light X dot] (180) at (-9.25, 1) {};
		\node [style=light X dot] (181) at (3, 1) {};
		\node [style=light Z dot] (182) at (-6, 4.5) {};
		\node [style=light Z dot] (183) at (1.25, 4.5) {};
		\node [style=light X dot] (184) at (-6, -6) {};
		\node [style=light X dot] (185) at (-9.25, -6) {};
		\node [style=light X dot] (186) at (1.25, -6) {};
		\node [style=light X dot] (187) at (13.75, -6) {};
		\node [style=light Z dot] (188) at (-7.75, -6) {};
		\node [style=light Z dot] (189) at (3, -6) {};
		\node [style=light X dot] (190) at (-3.25, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=Z Web] (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw [style=Z Web] (182) to (184);
		\draw (159) to (160);
		\draw (160) to (182);
		\draw [style=Z Web] (182) to (152);
		\draw [style=Z Web] (166) to (183);
		\draw (183) to (155);
		\draw [style=Z Web] (183) to (186);
		\draw [style=Z Web] (184) to (186);
		\draw [style=Z Web, bend right] (188) to (190);
		\draw [style=Z Web, bend left=15] (189) to (190);
		\draw [style=Z Web] (188) to (184);
		\draw (188) to (185);
		\draw [style=Z Web] (189) to (186);
		\draw (189) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (-1.75, 17.5) {};
		\node [style=none] (143) at (-1.75, 12.5) {};
		\node [style=none] (144) at (-1.75, 16) {};
		\node [style=none] (145) at (-1.75, 14.25) {};
		\node [style=none] (146) at (-1.75, 7.25) {};
		\node [style=none] (147) at (-1.75, 10.75) {};
		\node [style=none] (148) at (-1.75, 9) {};
		\node [style=light Z dot] (149) at (-17.75, 12.5) {};
		\node [style=light X dot] (150) at (-17.75, 9) {};
		\node [style=light X dot] (151) at (-6.75, 12.5) {$a\pi$};
		\node [style=light Z dot] (152) at (-19.75, 14.25) {};
		\node [style=light Z dot] (153) at (-10.75, 7.25) {};
		\node [style=light X dot] (154) at (-10.75, 17.5) {};
		\node [style=light X dot] (155) at (-8.75, 14.25) {};
		\node [style=light X dot] (156) at (-16, 10.75) {};
		\node [style=light X dot] (157) at (-6.75, 7.25) {};
		\node [style=light Z dot] (158) at (-6.75, 9) {};
		\node [style=light Z dot] (159) at (-24.75, 14.25) {};
		\node [style=light Z dot] (160) at (-23.25, 14.25) {};
		\node [style=light Z dot] (161) at (-4.75, 12.5) {};
		\node [style=light Z dot] (162) at (-3.25, 9) {};
		\node [style=light X dot] (163) at (-23.25, 5.5) {};
		\node [style=light X dot] (164) at (-24.75, 16) {};
		\node [style=light X dot] (165) at (-17.75, 16) {};
		\node [style=light Z dot] (166) at (-17.75, 14.25) {};
		\node [style=light X dot] (167) at (-24.75, 17.5) {$a\pi$};
		\node [style=light X dot] (168) at (-24.75, 5.5) {};
		\node [style=light X dot] (169) at (-4.75, 5.5) {};
		\node [style=light X dot] (170) at (-3.25, 5.5) {};
		\node [style=light X dot] (171) at (-1.75, 5.5) {};
		\node [style=light X dot] (172) at (-6.75, 10.75) {$a\pi$};
		\node [style=light X dot] (173) at (-24.75, 9) {};
		\node [style=light X dot] (174) at (-19.75, 9) {};
		\node [style=light Z dot] (175) at (-8.75, 7.25) {};
		\node [style=light Z dot] (176) at (-24.75, 7.25) {};
		\node [style=light Z dot] (177) at (-12.5, 7.25) {};
		\node [style=light Z dot] (178) at (-24.75, 12.5) {};
		\node [style=light Z dot] (179) at (-16, 12.5) {};
		\node [style=light X dot] (180) at (-24.75, 10.75) {};
		\node [style=light X dot] (181) at (-12.5, 10.75) {};
		\node [style=light Z dot] (182) at (-21.5, 14.25) {};
		\node [style=light Z dot] (183) at (-14.25, 14.25) {};
		\node [style=light X dot] (184) at (-21.5, 3.75) {};
		\node [style=light X dot] (185) at (-24.75, 3.75) {};
		\node [style=light X dot] (186) at (-14.25, 3.75) {};
		\node [style=light X dot] (187) at (-1.75, 3.75) {};
		\node [style=light Z dot] (188) at (-23.25, 3.75) {};
		\node [style=light Z dot] (189) at (-12.5, 3.75) {};
		\node [style=light X dot] (190) at (-18.75, 1.5) {};
		\node [style=none] (191) at (0, 10.75) {};
		\node [style=none] (192) at (0, 10.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (193) at (25.25, 18.25) {};
		\node [style=none] (194) at (25.25, 13.25) {};
		\node [style=none] (195) at (25.25, 16.75) {};
		\node [style=none] (196) at (25.25, 15) {};
		\node [style=none] (197) at (25.25, 8) {};
		\node [style=none] (198) at (25.25, 11.5) {};
		\node [style=none] (199) at (25.25, 9.75) {};
		\node [style=light Z dot] (200) at (9.25, 13.25) {};
		\node [style=light X dot] (201) at (9.25, 9.75) {};
		\node [style=light X dot] (202) at (20.25, 13.25) {$a\pi$};
		\node [style=light Z dot] (203) at (7.25, 15) {};
		\node [style=light Z dot] (204) at (16.25, 8) {};
		\node [style=light X dot] (205) at (16.25, 18.25) {};
		\node [style=light X dot] (206) at (18.25, 15) {};
		\node [style=light X dot] (207) at (11, 11.5) {};
		\node [style=light X dot] (208) at (20.25, 8) {};
		\node [style=light Z dot] (209) at (20.25, 9.75) {};
		\node [style=light Z dot] (210) at (2.25, 15) {};
		\node [style=light Z dot] (211) at (3.75, 15) {};
		\node [style=light Z dot] (212) at (22.25, 13.25) {};
		\node [style=light Z dot] (213) at (23.75, 9.75) {};
		\node [style=light X dot] (214) at (3.75, 6.25) {};
		\node [style=light X dot] (215) at (2.25, 16.75) {};
		\node [style=light X dot] (216) at (9.25, 16.75) {};
		\node [style=light Z dot] (217) at (9.25, 15) {};
		\node [style=light X dot] (218) at (2.25, 18.25) {$a\pi$};
		\node [style=light X dot] (219) at (2.25, 6.25) {};
		\node [style=light X dot] (220) at (22.25, 6.25) {};
		\node [style=light X dot] (221) at (23.75, 6.25) {};
		\node [style=light X dot] (222) at (25.25, 6.25) {};
		\node [style=light X dot] (223) at (20.25, 11.5) {$a\pi$};
		\node [style=light X dot] (224) at (2.25, 9.75) {};
		\node [style=light X dot] (225) at (7.25, 9.75) {};
		\node [style=light Z dot] (226) at (18.25, 8) {};
		\node [style=light Z dot] (227) at (2.25, 8) {};
		\node [style=light Z dot] (228) at (14.5, 8) {};
		\node [style=light Z dot] (229) at (2.25, 13.25) {};
		\node [style=light Z dot] (230) at (11, 13.25) {};
		\node [style=light X dot] (231) at (2.25, 11.5) {};
		\node [style=light X dot] (232) at (14.5, 11.5) {};
		\node [style=light Z dot] (233) at (5.5, 15) {};
		\node [style=light Z dot] (234) at (12.75, 15) {};
		\node [style=light X dot] (235) at (5.5, 4.5) {};
		\node [style=light X dot] (236) at (2.25, 4.5) {};
		\node [style=light X dot] (237) at (12.75, 4.5) {};
		\node [style=light X dot] (238) at (25.25, 4.5) {};
		\node [style=light Z dot] (239) at (3.75, 4.5) {};
		\node [style=light Z dot] (240) at (14.5, 4.5) {};
		\node [style=light X dot] (241) at (3.75, 2.75) {};
		\node [style=light X dot] (242) at (2.25, 2.75) {};
		\node [style=light X dot] (243) at (25.25, 2.75) {};
		\node [style=light X dot] (244) at (14.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw (152) to (166);
		\draw (167) to (154);
		\draw [style=fault-free] (168) to (163);
		\draw [style=fault-free] (169) to (163);
		\draw [style=fault-free] (169) to (170);
		\draw [style=fault-free] (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw [style=fault-free] (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw [style=fault-free] (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw [style=fault-free] (156) to (181);
		\draw (181) to (172);
		\draw (182) to (184);
		\draw (159) to (160);
		\draw (160) to (182);
		\draw (182) to (152);
		\draw (166) to (183);
		\draw (183) to (155);
		\draw (183) to (186);
		\draw (184) to (186);
		\draw [bend right] (188) to (190);
		\draw [bend left=15] (189) to (190);
		\draw (188) to (184);
		\draw (188) to (185);
		\draw (189) to (186);
		\draw (189) to (187);
		\draw (208) to (209);
		\draw (205) to (193.center);
		\draw (206) to (196.center);
		\draw (202) to (194.center);
		\draw (209) to (199.center);
		\draw (208) to (197.center);
		\draw (200) to (201);
		\draw (201) to (209);
		\draw (205) to (204);
		\draw (211) to (214);
		\draw (216) to (215);
		\draw (216) to (195.center);
		\draw (216) to (217);
		\draw (203) to (217);
		\draw (218) to (205);
		\draw [style=fault-free] (219) to (214);
		\draw [style=fault-free] (220) to (214);
		\draw [style=fault-free] (220) to (221);
		\draw [style=fault-free] (221) to (222);
		\draw (212) to (220);
		\draw (213) to (221);
		\draw (223) to (198.center);
		\draw [style=fault-free] (224) to (225);
		\draw [style=fault-free] (201) to (225);
		\draw (203) to (225);
		\draw (206) to (226);
		\draw (226) to (208);
		\draw [style=fault-free] (204) to (226);
		\draw (227) to (228);
		\draw [style=fault-free] (228) to (204);
		\draw (200) to (229);
		\draw (230) to (207);
		\draw (230) to (202);
		\draw [style=fault-free] (200) to (230);
		\draw (207) to (231);
		\draw (232) to (228);
		\draw [style=fault-free] (207) to (232);
		\draw (232) to (223);
		\draw (233) to (235);
		\draw (210) to (211);
		\draw (211) to (233);
		\draw (233) to (203);
		\draw (217) to (234);
		\draw (234) to (206);
		\draw (234) to (237);
		\draw (235) to (237);
		\draw (239) to (235);
		\draw (239) to (236);
		\draw (240) to (237);
		\draw (240) to (238);
		\draw (239) to (241);
		\draw (240) to (244);
		\draw [style=fault-free] (241) to (244);
		\draw [style=fault-free] (242) to (241);
		\draw [style=fault-free] (244) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4-proof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (11.5, 12) {};
		\node [style=none] (194) at (11.5, 7) {};
		\node [style=none] (195) at (11.5, 10.5) {};
		\node [style=none] (196) at (11.5, 8.75) {};
		\node [style=none] (197) at (11.5, 1.75) {};
		\node [style=none] (198) at (11.5, 5.25) {};
		\node [style=none] (199) at (11.5, 3.5) {};
		\node [style=light Z dot] (200) at (-4.5, 7) {};
		\node [style=light X dot] (201) at (-4.5, 3.5) {};
		\node [style=light X dot] (202) at (6.5, 7) {$a\pi$};
		\node [style=light Z dot] (203) at (-6.5, 8.75) {};
		\node [style=light Z dot] (204) at (2.5, 1.75) {};
		\node [style=light X dot] (205) at (2.5, 12) {};
		\node [style=light X dot] (206) at (4.5, 8.75) {};
		\node [style=light X dot] (207) at (-2.75, 5.25) {};
		\node [style=light X dot] (208) at (6.5, 1.75) {};
		\node [style=light Z dot] (209) at (6.5, 3.5) {};
		\node [style=light Z dot] (210) at (-11.5, 8.75) {};
		\node [style=light Z dot] (211) at (-10, 8.75) {};
		\node [style=light Z dot] (212) at (8.5, 7) {};
		\node [style=light Z dot] (213) at (10, 3.5) {};
		\node [style=light X dot] (214) at (-10, 0) {};
		\node [style=light X dot] (215) at (-11.5, 10.5) {};
		\node [style=light X dot] (216) at (-4.5, 10.5) {};
		\node [style=light Z dot] (217) at (-4.5, 8.75) {};
		\node [style=light X dot] (218) at (-11.5, 12) {$a\pi$};
		\node [style=light X dot] (219) at (-11.5, 0) {};
		\node [style=light X dot] (220) at (8.5, 0) {};
		\node [style=light X dot] (221) at (10, 0) {};
		\node [style=light X dot] (222) at (11.5, 0) {};
		\node [style=light X dot] (223) at (6.5, 5.25) {$a\pi$};
		\node [style=light X dot] (224) at (-11.5, 3.5) {};
		\node [style=light X dot] (225) at (-6.5, 3.5) {};
		\node [style=light Z dot] (226) at (4.5, 1.75) {};
		\node [style=light Z dot] (227) at (-11.5, 1.75) {};
		\node [style=light Z dot] (228) at (0.75, 1.75) {};
		\node [style=light Z dot] (229) at (-11.5, 7) {};
		\node [style=light Z dot] (230) at (-2.75, 7) {};
		\node [style=light X dot] (231) at (-11.5, 5.25) {};
		\node [style=light X dot] (232) at (0.75, 5.25) {};
		\node [style=light Z dot] (233) at (-8.25, 8.75) {};
		\node [style=light Z dot] (234) at (-1, 8.75) {};
		\node [style=light X dot] (235) at (-8.25, -1.75) {};
		\node [style=light X dot] (236) at (-11.5, -1.75) {};
		\node [style=light X dot] (237) at (-1, -1.75) {};
		\node [style=light X dot] (238) at (11.5, -1.75) {};
		\node [style=light Z dot] (239) at (-10, -1.75) {};
		\node [style=light Z dot] (240) at (0.75, -1.75) {};
		\node [style=light X dot] (241) at (-10, -3.5) {};
		\node [style=light X dot] (242) at (-11.5, -3.5) {};
		\node [style=light X dot] (243) at (11.5, -3.5) {};
		\node [style=light X dot] (244) at (0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (208) to (209);
		\draw (205) to (193.center);
		\draw (206) to (196.center);
		\draw (202) to (194.center);
		\draw (209) to (199.center);
		\draw (208) to (197.center);
		\draw (200) to (201);
		\draw (201) to (209);
		\draw (205) to (204);
		\draw (211) to (214);
		\draw (216) to (215);
		\draw (216) to (195.center);
		\draw (216) to (217);
		\draw [style=Z Web] (203) to (217);
		\draw (218) to (205);
		\draw [style=fault-free] (219) to (214);
		\draw [style=fault-free] (220) to (214);
		\draw [style=fault-free] (220) to (221);
		\draw [style=fault-free] (221) to (222);
		\draw (212) to (220);
		\draw (213) to (221);
		\draw (223) to (198.center);
		\draw [style=fault-free] (224) to (225);
		\draw [style=fault-free] (201) to (225);
		\draw (203) to (225);
		\draw (206) to (226);
		\draw (226) to (208);
		\draw [style=fault-free] (204) to (226);
		\draw (227) to (228);
		\draw [style=fault-free] (228) to (204);
		\draw (200) to (229);
		\draw (230) to (207);
		\draw (230) to (202);
		\draw [style=fault-free] (200) to (230);
		\draw (207) to (231);
		\draw (232) to (228);
		\draw [style=fault-free] (207) to (232);
		\draw (232) to (223);
		\draw [style=Z Web] (233) to (235);
		\draw (210) to (211);
		\draw (211) to (233);
		\draw [style=Z Web] (233) to (203);
		\draw [style=Z Web] (217) to (234);
		\draw (234) to (206);
		\draw [style=Z Web] (234) to (237);
		\draw [style=Z Web] (235) to (237);
		\draw [style=Z Web] (239) to (235);
		\draw (239) to (236);
		\draw [style=Z Web] (240) to (237);
		\draw (240) to (238);
		\draw [style=Z Web] (239) to (241);
		\draw [style=Z Web] (240) to (244);
		\draw [style=Z Web] (241) to (244);
		\draw [style=Z Web] (242) to (241);
		\draw [style=Z Web] (244) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.5, 0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (142) at (-2.25, 6.75) {};
		\node [style=none] (143) at (-2.25, 1.75) {};
		\node [style=none] (144) at (-2.25, 5.25) {};
		\node [style=none] (145) at (-2.25, 3.5) {};
		\node [style=none] (146) at (-2.25, -3.5) {};
		\node [style=none] (147) at (-2.25, 0) {};
		\node [style=none] (148) at (-2.25, -1.75) {};
		\node [style=light Z dot] (149) at (-16, 1.75) {};
		\node [style=light X dot] (150) at (-16, -1.75) {};
		\node [style=light X dot] (151) at (-6.75, 1.75) {$a\pi$};
		\node [style=light Z dot] (152) at (-17.75, 3.5) {};
		\node [style=light Z dot] (153) at (-11, -3.5) {};
		\node [style=light X dot] (154) at (-11, 6.75) {};
		\node [style=light X dot] (155) at (-8.75, 3.5) {};
		\node [style=light X dot] (156) at (-14.5, 0) {};
		\node [style=light X dot] (157) at (-6.75, -3.5) {};
		\node [style=light Z dot] (158) at (-6.75, -1.75) {};
		\node [style=light Z dot] (159) at (-21, 3.5) {};
		\node [style=light Z dot] (160) at (-19.5, 3.5) {};
		\node [style=light Z dot] (161) at (-4.75, 1.75) {};
		\node [style=light Z dot] (162) at (-3.5, -1.75) {};
		\node [style=light X dot] (163) at (-19.5, -5.25) {};
		\node [style=light X dot] (164) at (-21, 5.25) {};
		\node [style=light X dot] (165) at (-15.75, 5.25) {};
		\node [style=light Z dot] (166) at (-15.75, 3.5) {};
		\node [style=light X dot] (167) at (-21, 6.75) {$a\pi$};
		\node [style=light X dot] (168) at (-21, -5.25) {};
		\node [style=light X dot] (169) at (-4.75, -5.25) {};
		\node [style=light X dot] (170) at (-3.5, -5.25) {};
		\node [style=light X dot] (171) at (-2.25, -5.25) {};
		\node [style=light X dot] (172) at (-6.75, 0) {$a\pi$};
		\node [style=light X dot] (173) at (-21, -1.75) {};
		\node [style=light X dot] (174) at (-17.75, -1.75) {};
		\node [style=light Z dot] (175) at (-8.75, -3.5) {};
		\node [style=light Z dot] (176) at (-21, -3.5) {};
		\node [style=light Z dot] (177) at (-12.75, -3.5) {};
		\node [style=light Z dot] (178) at (-21, 1.75) {};
		\node [style=light Z dot] (179) at (-14.5, 1.75) {};
		\node [style=light X dot] (180) at (-21, 0) {};
		\node [style=light X dot] (181) at (-12.75, 0) {};
		\node [style=none] (182) at (27, 6.75) {};
		\node [style=none] (183) at (27, 1.75) {};
		\node [style=none] (184) at (27, 5.25) {};
		\node [style=none] (185) at (27, 3.5) {};
		\node [style=none] (186) at (27, -3.5) {};
		\node [style=none] (187) at (27, 0) {};
		\node [style=none] (188) at (27, -1.75) {};
		\node [style=light Z dot] (189) at (11.25, 1.75) {};
		\node [style=light X dot] (190) at (11.25, -1.75) {};
		\node [style=light X dot] (191) at (22.5, 1.75) {$a\pi$};
		\node [style=light Z dot] (192) at (6.25, 3.5) {};
		\node [style=light Z dot] (193) at (17.5, -3.5) {};
		\node [style=light X dot] (194) at (17.5, 6.75) {};
		\node [style=light X dot] (195) at (19.5, 3.5) {};
		\node [style=light X dot] (196) at (12.75, 0) {};
		\node [style=light X dot] (197) at (22.5, -3.5) {};
		\node [style=light Z dot] (198) at (22.5, -1.75) {};
		\node [style=light Z dot] (199) at (1.75, 3.5) {};
		\node [style=light Z dot] (200) at (3.25, 3.5) {};
		\node [style=light Z dot] (201) at (24.5, 1.75) {};
		\node [style=light Z dot] (202) at (25.75, -1.75) {};
		\node [style=light X dot] (203) at (3.25, -5.25) {};
		\node [style=light X dot] (204) at (1.75, 5.25) {};
		\node [style=light X dot] (205) at (8, 5.25) {};
		\node [style=light Z dot] (206) at (8, 3.5) {};
		\node [style=light X dot] (207) at (1.75, 6.75) {$a\pi$};
		\node [style=light X dot] (208) at (1.75, -5.25) {};
		\node [style=light X dot] (209) at (24.5, -5.25) {};
		\node [style=light X dot] (210) at (25.75, -5.25) {};
		\node [style=light X dot] (211) at (27, -5.25) {};
		\node [style=light X dot] (212) at (22.5, 0) {$a\pi$};
		\node [style=light X dot] (213) at (1.75, -1.75) {};
		\node [style=light X dot] (214) at (6.25, -1.75) {};
		\node [style=light Z dot] (215) at (19.5, -3.5) {};
		\node [style=light Z dot] (216) at (1.75, -3.5) {};
		\node [style=light Z dot] (217) at (14.5, -3.5) {};
		\node [style=light Z dot] (218) at (1.75, 1.75) {};
		\node [style=light Z dot] (219) at (12.75, 1.75) {};
		\node [style=light X dot] (220) at (1.75, 0) {};
		\node [style=light X dot] (221) at (14.5, 0) {};
		\node [style=light Z dot] (222) at (16, -3.5) {};
		\node [style=light Z dot] (223) at (21, -3.5) {};
		\node [style=light X dot] (224) at (16, -7) {};
		\node [style=light X dot] (225) at (1.75, -7) {};
		\node [style=light X dot] (226) at (21, -7) {};
		\node [style=light X dot] (227) at (27, -7) {};
		\node [style=light Z dot] (228) at (4.75, 3.5) {};
		\node [style=light Z dot] (229) at (9.75, 3.5) {};
		\node [style=light X dot] (230) at (4.75, -8.75) {};
		\node [style=light X dot] (231) at (1.75, -8.75) {};
		\node [style=light X dot] (232) at (9.75, -8.75) {};
		\node [style=light X dot] (233) at (27, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (154) to (142.center);
		\draw (155) to (145.center);
		\draw (151) to (143.center);
		\draw (158) to (148.center);
		\draw (157) to (146.center);
		\draw (149) to (150);
		\draw (150) to (158);
		\draw (154) to (153);
		\draw (152) to (159);
		\draw (160) to (163);
		\draw (165) to (164);
		\draw (165) to (144.center);
		\draw (165) to (166);
		\draw [style=fault-free] (152) to (166);
		\draw (166) to (155);
		\draw (167) to (154);
		\draw (168) to (163);
		\draw (169) to (163);
		\draw (169) to (170);
		\draw (170) to (171);
		\draw (161) to (169);
		\draw (162) to (170);
		\draw (172) to (147.center);
		\draw (173) to (174);
		\draw (150) to (174);
		\draw (152) to (174);
		\draw (155) to (175);
		\draw (175) to (157);
		\draw [style=fault-free] (153) to (175);
		\draw (176) to (177);
		\draw (177) to (153);
		\draw (149) to (178);
		\draw (179) to (156);
		\draw (179) to (151);
		\draw (149) to (179);
		\draw (156) to (180);
		\draw (181) to (177);
		\draw (156) to (181);
		\draw (181) to (172);
		\draw (197) to (198);
		\draw (194) to (182.center);
		\draw (195) to (185.center);
		\draw (191) to (183.center);
		\draw (198) to (188.center);
		\draw (197) to (186.center);
		\draw (189) to (190);
		\draw (190) to (198);
		\draw (194) to (193);
		\draw (192) to (199);
		\draw (200) to (203);
		\draw (205) to (204);
		\draw (205) to (184.center);
		\draw (205) to (206);
		\draw (192) to (206);
		\draw (206) to (195);
		\draw (207) to (194);
		\draw (208) to (203);
		\draw (209) to (203);
		\draw (209) to (210);
		\draw (210) to (211);
		\draw (201) to (209);
		\draw (202) to (210);
		\draw (212) to (187.center);
		\draw (213) to (214);
		\draw (190) to (214);
		\draw (192) to (214);
		\draw (195) to (215);
		\draw (193) to (215);
		\draw (216) to (217);
		\draw (189) to (218);
		\draw (219) to (196);
		\draw (219) to (191);
		\draw (189) to (219);
		\draw (196) to (220);
		\draw (221) to (217);
		\draw (196) to (221);
		\draw (221) to (212);
		\draw (222) to (224);
		\draw (225) to (224);
		\draw (226) to (224);
		\draw (226) to (227);
		\draw (223) to (226);
		\draw (215) to (223);
		\draw (222) to (193);
		\draw (217) to (222);
		\draw (223) to (197);
		\draw (231) to (230);
		\draw (232) to (230);
		\draw (232) to (233);
		\draw (228) to (230);
		\draw (229) to (232);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/713-state-prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (38) at (-20, 5) {$a\pi$};
		\node [style=light Z dot] (39) at (-20, 1.75) {};
		\node [style=light X dot] (40) at (-20, -3.5) {};
		\node [style=none] (41) at (-1.5, 5) {};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (-1.5, 3.5) {};
		\node [style=none] (44) at (-1.5, 1.75) {};
		\node [style=none] (45) at (-1.5, -5.25) {};
		\node [style=none] (46) at (-1.5, -1.75) {};
		\node [style=none] (47) at (-1.5, -3.5) {};
		\node [style=none] (48) at (-20, 0) {};
		\node [style=light Z dot] (49) at (-18.5, 0) {};
		\node [style=none] (50) at (-20, -1.75) {};
		\node [style=light X dot] (51) at (-18.5, -3.5) {};
		\node [style=light Z dot] (52) at (-17, 1.75) {};
		\node [style=none] (53) at (-14.75, 3.5) {};
		\node [style=light X dot] (54) at (-17, -3.5) {};
		\node [style=none] (55) at (-14.75, -5.25) {};
		\node [style=light Z dot] (56) at (-13.5, 5) {};
		\node [style=light Z dot] (57) at (-11.75, 5) {};
		\node [style=light X dot] (58) at (-13.5, -1.75) {};
		\node [style=light X dot] (59) at (-11.75, 0) {};
		\node [style=light X dot] (60) at (-10, 3.5) {};
		\node [style=light Z dot] (61) at (-10, 1.75) {};
		\node [style=light Z dot] (62) at (-8.5, -5.25) {};
		\node [style=light Z dot] (63) at (-7, -5.25) {};
		\node [style=light Z dot] (64) at (-5.5, -5.25) {};
		\node [style=light Z dot] (65) at (-4, -5.25) {};
		\node [style=light X dot] (66) at (-8.5, 5) {};
		\node [style=light X dot] (67) at (-7, 3.5) {};
		\node [style=light X dot] (68) at (-5.5, 1.75) {};
		\node [style=light X dot] (69) at (-4, -1.75) {};
		\node [style=light X dot] (70) at (-2.5, -5.25) {};
		\node [style=light Z dot] (71) at (-2.5, -3.5) {};
		\node [style=none] (74) at (26.75, 5) {};
		\node [style=none] (75) at (26.75, 0) {};
		\node [style=none] (76) at (26.75, 3.5) {};
		\node [style=none] (77) at (26.75, 1.75) {};
		\node [style=none] (78) at (26.75, -5.25) {};
		\node [style=none] (79) at (26.75, -1.75) {};
		\node [style=none] (80) at (26.75, -3.5) {};
		\node [style=light Z dot] (81) at (11, 0) {};
		\node [style=light X dot] (82) at (11, -3.5) {};
		\node [style=light X dot] (83) at (22.25, 0) {$a\pi$};
		\node [style=light Z dot] (84) at (6, 1.75) {};
		\node [style=light Z dot] (85) at (17.25, -5.25) {};
		\node [style=light X dot] (86) at (17.25, 5) {};
		\node [style=light X dot] (87) at (19.25, 1.75) {};
		\node [style=light X dot] (88) at (12.5, -1.75) {};
		\node [style=light X dot] (89) at (22.25, -5.25) {};
		\node [style=light Z dot] (90) at (22.25, -3.5) {};
		\node [style=light Z dot] (91) at (1.5, 1.75) {};
		\node [style=light Z dot] (92) at (3, 1.75) {};
		\node [style=light Z dot] (93) at (24.25, 0) {};
		\node [style=light Z dot] (94) at (25.5, -3.5) {};
		\node [style=light X dot] (95) at (3, -7) {};
		\node [style=light X dot] (96) at (1.5, 3.5) {};
		\node [style=light X dot] (97) at (7.75, 3.5) {};
		\node [style=light Z dot] (98) at (7.75, 1.75) {};
		\node [style=light X dot] (99) at (1.5, 5) {$a\pi$};
		\node [style=light X dot] (100) at (1.5, -7) {};
		\node [style=light X dot] (101) at (24.25, -7) {};
		\node [style=light X dot] (102) at (25.5, -7) {};
		\node [style=light X dot] (103) at (26.75, -7) {};
		\node [style=light X dot] (104) at (22.25, -1.75) {$a\pi$};
		\node [style=light X dot] (105) at (1.5, -3.5) {};
		\node [style=light X dot] (106) at (6, -3.5) {};
		\node [style=light Z dot] (107) at (19.25, -5.25) {};
		\node [style=light Z dot] (108) at (1.5, -5.25) {};
		\node [style=light Z dot] (109) at (14.25, -5.25) {};
		\node [style=light Z dot] (110) at (1.5, 0) {};
		\node [style=light Z dot] (111) at (12.5, 0) {};
		\node [style=light X dot] (112) at (1.5, -1.75) {};
		\node [style=light X dot] (113) at (14.25, -1.75) {};
		\node [style=light Z dot] (114) at (15.75, -5.25) {};
		\node [style=light Z dot] (115) at (20.75, -5.25) {};
		\node [style=light X dot] (116) at (15.75, -8.75) {};
		\node [style=light X dot] (117) at (1.5, -8.75) {};
		\node [style=light X dot] (118) at (20.75, -8.75) {};
		\node [style=light X dot] (119) at (26.75, -8.75) {};
		\node [style=light Z dot] (167) at (4.5, 1.75) {};
		\node [style=light Z dot] (168) at (9.5, 1.75) {};
		\node [style=light X dot] (169) at (4.5, -10.5) {};
		\node [style=light X dot] (170) at (1.5, -10.5) {};
		\node [style=light X dot] (171) at (9.5, -10.5) {};
		\node [style=light X dot] (172) at (26.75, -10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=45, looseness=1.25] (48.center) to (50.center);
		\draw [style=fault-free] (49) to (51);
		\draw [style=fault-free] (52) to (54);
		\draw [style=fault-free, bend right] (53.center) to (55.center);
		\draw [style=fault-free] (56) to (58);
		\draw [style=fault-free] (57) to (59);
		\draw [style=fault-free] (60) to (61);
		\draw [style=fault-free] (66) to (62);
		\draw [style=fault-free] (67) to (63);
		\draw [style=fault-free] (68) to (64);
		\draw [style=fault-free] (69) to (65);
		\draw [style=fault-free] (70) to (71);
		\draw [style=fault-free] (38) to (66);
		\draw [style=fault-free] (53.center) to (67);
		\draw (67) to (43.center);
		\draw (66) to (41.center);
		\draw [style=fault-free] (39) to (68);
		\draw [style=fault-free] (48.center) to (59);
		\draw (68) to (44.center);
		\draw (59) to (42.center);
		\draw (69) to (46.center);
		\draw [style=fault-free] (50.center) to (69);
		\draw [style=fault-free] (40) to (71);
		\draw (71) to (47.center);
		\draw [style=fault-free] (55.center) to (70);
		\draw (70) to (45.center);
		\draw (89) to (90);
		\draw (86) to (74.center);
		\draw (87) to (77.center);
		\draw (83) to (75.center);
		\draw (90) to (80.center);
		\draw (89) to (78.center);
		\draw (81) to (82);
		\draw (82) to (90);
		\draw (86) to (85);
		\draw (84) to (91);
		\draw (92) to (95);
		\draw (97) to (96);
		\draw (97) to (76.center);
		\draw (97) to (98);
		\draw (84) to (98);
		\draw (98) to (87);
		\draw (99) to (86);
		\draw (100) to (95);
		\draw (101) to (95);
		\draw (101) to (102);
		\draw (102) to (103);
		\draw (93) to (101);
		\draw (94) to (102);
		\draw (104) to (79.center);
		\draw (105) to (106);
		\draw (82) to (106);
		\draw (84) to (106);
		\draw (87) to (107);
		\draw (85) to (107);
		\draw (108) to (109);
		\draw (81) to (110);
		\draw (111) to (88);
		\draw (111) to (83);
		\draw (81) to (111);
		\draw (88) to (112);
		\draw (113) to (109);
		\draw (88) to (113);
		\draw (113) to (104);
		\draw (114) to (116);
		\draw (117) to (116);
		\draw (118) to (116);
		\draw (118) to (119);
		\draw (115) to (118);
		\draw (107) to (115);
		\draw (114) to (85);
		\draw (109) to (114);
		\draw (115) to (89);
		\draw (170) to (169);
		\draw (171) to (169);
		\draw (171) to (172);
		\draw (167) to (169);
		\draw (168) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-7.75, 6.25) {};
		\node [style=none] (80) at (-7.75, 1) {};
		\node [style=light Z dot] (81) at (-16.75, 6.25) {};
		\node [style=light Z dot] (82) at (-16.75, 4.5) {};
		\node [style=light X dot] (83) at (-16.75, 2.75) {};
		\node [style=none] (86) at (-7.75, 4.5) {};
		\node [style=none] (93) at (-7.75, 2.75) {};
		\node [style=none] (95) at (-7.75, -4) {};
		\node [style=none] (97) at (-7.75, -0.75) {};
		\node [style=none] (99) at (-7.75, -2.5) {};
		\node [style=light X dot] (100) at (-16.75, -4) {};
		\node [style=none] (102) at (-7.75, -5.75) {};
		\node [style=light X dot] (106) at (-16.75, 1) {};
		\node [style=light X dot] (107) at (-16.75, -0.75) {};
		\node [style=light X dot] (108) at (-16.75, -2.5) {};
		\node [style=light X dot] (109) at (-16.75, -5.75) {};
		\node [style=light Z dot] (110) at (-15, 6.25) {};
		\node [style=light X dot] (111) at (-15, 1) {};
		\node [style=light Z dot] (112) at (-13, 1) {};
		\node [style=light X dot] (113) at (-13, -2.5) {};
		\node [style=light Z dot] (114) at (-11, -2.5) {};
		\node [style=light X dot] (115) at (-11, -4) {};
		\node [style=light Z dot] (116) at (-13, 4.5) {};
		\node [style=light X dot] (117) at (-13, 2.75) {};
		\node [style=light Z dot] (118) at (-11, 2.75) {};
		\node [style=light X dot] (119) at (-11, -0.75) {};
		\node [style=light Z dot] (120) at (-9, -0.75) {};
		\node [style=light X dot] (121) at (-9, -5.75) {};
		\node [style=none] (122) at (-10.25, 2) {a};
		\node [style=none] (123) at (-12.25, -1.75) {b};
		\node [style=X bold phase dot] (124) at (-11, 0.25) {$\pi$};
		\node [style=none] (125) at (-5.75, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (126) at (5.25, 6.25) {};
		\node [style=none] (127) at (5.25, 1) {};
		\node [style=light Z dot] (128) at (-3.75, 6.25) {};
		\node [style=light Z dot] (129) at (-3.75, 4.5) {};
		\node [style=light X dot] (130) at (-3.75, 2.75) {};
		\node [style=none] (131) at (5.25, 4.5) {};
		\node [style=none] (132) at (5.25, 2.75) {};
		\node [style=none] (133) at (5.25, -4) {};
		\node [style=none] (134) at (5.25, -0.75) {};
		\node [style=none] (135) at (5.25, -2.5) {};
		\node [style=light X dot] (136) at (-3.75, -4) {};
		\node [style=none] (137) at (5.25, -5.75) {};
		\node [style=light X dot] (138) at (-3.75, 1) {};
		\node [style=light X dot] (139) at (-3.75, -0.75) {};
		\node [style=light X dot] (140) at (-3.75, -2.5) {};
		\node [style=light X dot] (141) at (-3.75, -5.75) {};
		\node [style=light Z dot] (142) at (-2, 6.25) {};
		\node [style=light X dot] (143) at (-2, 1) {};
		\node [style=light Z dot] (144) at (0, 1) {};
		\node [style=light X dot] (145) at (0, -2.5) {};
		\node [style=light Z dot] (146) at (2, -2.5) {};
		\node [style=light X dot] (147) at (2, -4) {};
		\node [style=light Z dot] (148) at (0, 4.5) {};
		\node [style=light X dot] (149) at (0, 2.75) {};
		\node [style=light Z dot] (150) at (2, 2.75) {};
		\node [style=light X dot] (151) at (2, -0.75) {};
		\node [style=light Z dot] (152) at (4, -0.75) {};
		\node [style=light X dot] (153) at (4, -5.75) {};
		\node [style=none] (154) at (2.75, 2) {a};
		\node [style=none] (155) at (0.75, -1.75) {b};
		\node [style=X bold phase dot] (156) at (1, 2.75) {$\pi$};
		\node [style=X bold phase dot] (157) at (4, 2.75) {$\pi$};
		\node [style=none] (158) at (7.25, 0.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (159) at (18.25, 6.25) {};
		\node [style=none] (160) at (18.25, 1) {};
		\node [style=light Z dot] (161) at (9.25, 6.25) {};
		\node [style=light Z dot] (162) at (9.25, 4.5) {};
		\node [style=light X dot] (163) at (9.25, 2.75) {};
		\node [style=none] (164) at (18.25, 4.5) {};
		\node [style=none] (165) at (18.25, 2.75) {};
		\node [style=none] (166) at (18.25, -4) {};
		\node [style=none] (167) at (18.25, -0.75) {};
		\node [style=none] (168) at (18.25, -2.5) {};
		\node [style=light X dot] (169) at (9.25, -4) {};
		\node [style=none] (170) at (18.25, -5.75) {};
		\node [style=light X dot] (171) at (9.25, 1) {};
		\node [style=light X dot] (172) at (9.25, -0.75) {};
		\node [style=light X dot] (173) at (9.25, -2.5) {};
		\node [style=light X dot] (174) at (9.25, -5.75) {};
		\node [style=light Z dot] (175) at (11, 6.25) {};
		\node [style=light X dot] (176) at (11, 1) {};
		\node [style=light Z dot] (177) at (13, 1) {};
		\node [style=light X dot] (178) at (13, -2.5) {};
		\node [style=light Z dot] (179) at (15, -2.5) {};
		\node [style=light X dot] (180) at (15, -4) {};
		\node [style=light Z dot] (181) at (13, 4.5) {};
		\node [style=light X dot] (182) at (13, 2.75) {};
		\node [style=light Z dot] (183) at (15, 2.75) {};
		\node [style=light X dot] (184) at (15, -0.75) {};
		\node [style=light Z dot] (185) at (17, -0.75) {};
		\node [style=light X dot] (186) at (17, -5.75) {};
		\node [style=none] (187) at (15.75, 2) {a};
		\node [style=none] (188) at (13.75, -1.75) {b};
		\node [style=X bold phase dot] (189) at (17, 4.5) {$\pi$};
		\node [style=X bold phase dot] (190) at (17, 2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (111);
		\draw (81) to (110);
		\draw [style=orange edge] (112) to (113);
		\draw (106) to (111);
		\draw (111) to (112);
		\draw [style=orange edge] (108) to (113);
		\draw (114) to (115);
		\draw [style=orange edge] (113) to (114);
		\draw (116) to (117);
		\draw [style=red edge] (118) to (119);
		\draw (120) to (121);
		\draw (110) to (79.center);
		\draw (82) to (116);
		\draw (116) to (86.center);
		\draw (117) to (83);
		\draw (117) to (118);
		\draw (118) to (93.center);
		\draw (112) to (80.center);
		\draw [style=red edge] (107) to (119);
		\draw [style=red edge] (119) to (120);
		\draw (120) to (97.center);
		\draw (114) to (99.center);
		\draw (100) to (115);
		\draw (115) to (95.center);
		\draw (109) to (121);
		\draw (121) to (102.center);
		\draw (142) to (143);
		\draw (128) to (142);
		\draw [style=orange edge] (144) to (145);
		\draw (138) to (143);
		\draw (143) to (144);
		\draw [style=orange edge] (140) to (145);
		\draw (146) to (147);
		\draw [style=orange edge] (145) to (146);
		\draw (148) to (149);
		\draw [style=red edge] (150) to (151);
		\draw (152) to (153);
		\draw (142) to (126.center);
		\draw (129) to (148);
		\draw (148) to (131.center);
		\draw (149) to (130);
		\draw (149) to (150);
		\draw (150) to (132.center);
		\draw (144) to (127.center);
		\draw [style=red edge] (139) to (151);
		\draw [style=red edge] (151) to (152);
		\draw (152) to (134.center);
		\draw (146) to (135.center);
		\draw (136) to (147);
		\draw (147) to (133.center);
		\draw (141) to (153);
		\draw (153) to (137.center);
		\draw (175) to (176);
		\draw (161) to (175);
		\draw [style=orange edge] (177) to (178);
		\draw (171) to (176);
		\draw (176) to (177);
		\draw [style=orange edge] (173) to (178);
		\draw (179) to (180);
		\draw [style=orange edge] (178) to (179);
		\draw (181) to (182);
		\draw [style=red edge] (183) to (184);
		\draw (185) to (186);
		\draw (175) to (159.center);
		\draw (162) to (181);
		\draw (181) to (164.center);
		\draw (182) to (163);
		\draw (182) to (183);
		\draw (183) to (165.center);
		\draw (177) to (160.center);
		\draw [style=red edge] (172) to (184);
		\draw [style=red edge] (184) to (185);
		\draw (185) to (167.center);
		\draw (179) to (168.center);
		\draw (169) to (180);
		\draw (180) to (166.center);
		\draw (174) to (186);
		\draw (186) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-8.25, 6) {};
		\node [style=none] (80) at (-8.25, 0.75) {};
		\node [style=light Z dot] (81) at (-17.25, 6) {};
		\node [style=light Z dot] (82) at (-17.25, 4.25) {};
		\node [style=light X dot] (83) at (-17.25, 2.5) {};
		\node [style=none] (86) at (-8.25, 4.25) {};
		\node [style=none] (93) at (-8.25, 2.5) {};
		\node [style=none] (95) at (-8.25, -4.25) {};
		\node [style=none] (97) at (-8.25, -1) {};
		\node [style=none] (99) at (-8.25, -2.75) {};
		\node [style=light X dot] (100) at (-17.25, -4.25) {};
		\node [style=none] (102) at (-8.25, -6) {};
		\node [style=light X dot] (106) at (-17.25, 0.75) {};
		\node [style=light X dot] (107) at (-17.25, -1) {};
		\node [style=light X dot] (108) at (-17.25, -2.75) {};
		\node [style=light X dot] (109) at (-17.25, -6) {};
		\node [style=light Z dot] (110) at (-15.5, 6) {};
		\node [style=light X dot] (111) at (-15.5, 0.75) {};
		\node [style=light Z dot] (112) at (-13.5, 0.75) {};
		\node [style=light X dot] (113) at (-13.5, -2.75) {};
		\node [style=light Z dot] (114) at (-11.5, -2.75) {};
		\node [style=light X dot] (115) at (-11.5, -4.25) {};
		\node [style=light Z dot] (116) at (-13.5, 4.25) {};
		\node [style=light X dot] (117) at (-13.5, 2.5) {};
		\node [style=light Z dot] (118) at (-11.5, 2.5) {};
		\node [style=light X dot] (119) at (-11.5, -1) {};
		\node [style=light Z dot] (120) at (-9.5, -1) {};
		\node [style=light X dot] (121) at (-9.5, -6) {};
		\node [style=none] (122) at (-10.75, 1.75) {a};
		\node [style=none] (123) at (-12.75, -2) {b};
		\node [style=X bold phase dot] (124) at (-13.5, -0.25) {$\pi$};
		\node [style=none] (125) at (-6.5, 0) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (126) at (5, 6) {};
		\node [style=none] (127) at (5, 0.75) {};
		\node [style=light Z dot] (128) at (-4.5, 6) {};
		\node [style=light Z dot] (129) at (-4.5, 4.25) {};
		\node [style=light X dot] (130) at (-4.5, 2.5) {};
		\node [style=none] (131) at (5, 4.25) {};
		\node [style=none] (132) at (5, 2.5) {};
		\node [style=none] (133) at (5, -4.25) {};
		\node [style=none] (134) at (5, -1) {};
		\node [style=none] (135) at (5, -2.75) {};
		\node [style=light X dot] (136) at (-4.5, -4.25) {};
		\node [style=none] (137) at (5, -6) {};
		\node [style=light X dot] (138) at (-4.5, 0.75) {};
		\node [style=light X dot] (139) at (-4.5, -1) {};
		\node [style=light X dot] (140) at (-4.5, -2.75) {};
		\node [style=light X dot] (141) at (-4.5, -6) {};
		\node [style=light Z dot] (142) at (-2.75, 6) {};
		\node [style=light X dot] (143) at (-2.75, 0.75) {};
		\node [style=light Z dot] (144) at (-0.25, 0.75) {};
		\node [style=light X dot] (145) at (-0.25, -2.75) {};
		\node [style=light Z dot] (146) at (1.75, -2.75) {};
		\node [style=light X dot] (147) at (1.75, -4.25) {};
		\node [style=light Z dot] (148) at (-0.25, 4.25) {};
		\node [style=light X dot] (149) at (-0.25, 2.5) {};
		\node [style=light Z dot] (150) at (1.75, 2.5) {};
		\node [style=light X dot] (151) at (1.75, -1) {};
		\node [style=light Z dot] (152) at (3.75, -1) {};
		\node [style=light X dot] (153) at (3.75, -6) {};
		\node [style=none] (154) at (2.5, 1.75) {a};
		\node [style=none] (155) at (0.5, -2) {b};
		\node [style=X bold phase dot] (156) at (-1.5, 0.75) {$\pi$};
		\node [style=X bold phase dot] (157) at (3.75, 0.75) {$\pi$};
		\node [style=none] (158) at (6.75, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (159) at (18.5, 6) {};
		\node [style=none] (160) at (18.5, 0.75) {};
		\node [style=light Z dot] (161) at (9, 6) {};
		\node [style=light Z dot] (162) at (9, 4.25) {};
		\node [style=light X dot] (163) at (9, 2.5) {};
		\node [style=none] (164) at (18.5, 4.25) {};
		\node [style=none] (165) at (18.5, 2.5) {};
		\node [style=none] (166) at (18.5, -4.25) {};
		\node [style=none] (167) at (18.5, -1) {};
		\node [style=none] (168) at (18.5, -2.75) {};
		\node [style=light X dot] (169) at (9, -4.25) {};
		\node [style=none] (170) at (18.5, -6) {};
		\node [style=light X dot] (171) at (9, 0.75) {};
		\node [style=light X dot] (172) at (9, -1) {};
		\node [style=light X dot] (173) at (9, -2.75) {};
		\node [style=light X dot] (174) at (9, -6) {};
		\node [style=light Z dot] (175) at (10.75, 6) {};
		\node [style=light X dot] (176) at (10.75, 0.75) {};
		\node [style=light Z dot] (177) at (13.25, 0.75) {};
		\node [style=light X dot] (178) at (13.25, -2.75) {};
		\node [style=light Z dot] (179) at (15.25, -2.75) {};
		\node [style=light X dot] (180) at (15.25, -4.25) {};
		\node [style=light Z dot] (181) at (13.25, 4.25) {};
		\node [style=light X dot] (182) at (13.25, 2.5) {};
		\node [style=light Z dot] (183) at (15.25, 2.5) {};
		\node [style=light X dot] (184) at (15.25, -1) {};
		\node [style=light Z dot] (185) at (17.25, -1) {};
		\node [style=light X dot] (186) at (17.25, -6) {};
		\node [style=none] (187) at (16, 1.75) {a};
		\node [style=none] (188) at (14, -2) {b};
		\node [style=X bold phase dot] (189) at (17.25, 6) {$\pi$};
		\node [style=X bold phase dot] (190) at (17.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (111);
		\draw (81) to (110);
		\draw [style=orange edge] (112) to (113);
		\draw (106) to (111);
		\draw (111) to (112);
		\draw [style=orange edge] (108) to (113);
		\draw (114) to (115);
		\draw [style=orange edge] (113) to (114);
		\draw (116) to (117);
		\draw [style=red edge] (118) to (119);
		\draw (120) to (121);
		\draw (110) to (79.center);
		\draw (82) to (116);
		\draw (116) to (86.center);
		\draw (117) to (83);
		\draw (117) to (118);
		\draw (118) to (93.center);
		\draw (112) to (80.center);
		\draw [style=red edge] (107) to (119);
		\draw [style=red edge] (119) to (120);
		\draw (120) to (97.center);
		\draw (114) to (99.center);
		\draw (100) to (115);
		\draw (115) to (95.center);
		\draw (109) to (121);
		\draw (121) to (102.center);
		\draw (142) to (143);
		\draw (128) to (142);
		\draw [style=orange edge] (144) to (145);
		\draw (138) to (143);
		\draw (143) to (144);
		\draw [style=orange edge] (140) to (145);
		\draw (146) to (147);
		\draw [style=orange edge] (145) to (146);
		\draw (148) to (149);
		\draw [style=red edge] (150) to (151);
		\draw (152) to (153);
		\draw (142) to (126.center);
		\draw (129) to (148);
		\draw (148) to (131.center);
		\draw (149) to (130);
		\draw (149) to (150);
		\draw (150) to (132.center);
		\draw (144) to (127.center);
		\draw [style=red edge] (139) to (151);
		\draw [style=red edge] (151) to (152);
		\draw (152) to (134.center);
		\draw (146) to (135.center);
		\draw (136) to (147);
		\draw (147) to (133.center);
		\draw (141) to (153);
		\draw (153) to (137.center);
		\draw (175) to (176);
		\draw (161) to (175);
		\draw [style=orange edge] (177) to (178);
		\draw (171) to (176);
		\draw (176) to (177);
		\draw [style=orange edge] (173) to (178);
		\draw (179) to (180);
		\draw [style=orange edge] (178) to (179);
		\draw (181) to (182);
		\draw [style=red edge] (183) to (184);
		\draw (185) to (186);
		\draw (175) to (159.center);
		\draw (162) to (181);
		\draw (181) to (164.center);
		\draw (182) to (163);
		\draw (182) to (183);
		\draw (183) to (165.center);
		\draw (177) to (160.center);
		\draw [style=red edge] (172) to (184);
		\draw [style=red edge] (184) to (185);
		\draw (185) to (167.center);
		\draw (179) to (168.center);
		\draw (169) to (180);
		\draw (180) to (166.center);
		\draw (174) to (186);
		\draw (186) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (5.25, 6) {};
		\node [style=none] (80) at (5.25, 0.75) {};
		\node [style=light Z dot] (81) at (-3.75, 6) {};
		\node [style=light Z dot] (82) at (-3.75, 4.25) {};
		\node [style=light X dot] (83) at (-3.75, 2.5) {};
		\node [style=none] (86) at (5.25, 4.25) {};
		\node [style=none] (93) at (5.25, 2.5) {};
		\node [style=none] (95) at (5.25, -4.25) {};
		\node [style=none] (97) at (5.25, -1) {};
		\node [style=none] (99) at (5.25, -2.75) {};
		\node [style=light X dot] (100) at (-3.75, -4.25) {};
		\node [style=none] (102) at (5.25, -6) {};
		\node [style=light X dot] (106) at (-3.75, 0.75) {};
		\node [style=light X dot] (107) at (-3.75, -1) {};
		\node [style=light X dot] (108) at (-3.75, -2.75) {};
		\node [style=light X dot] (109) at (-3.75, -6) {};
		\node [style=light Z dot] (110) at (-2, 6) {};
		\node [style=light X dot] (111) at (-2, 0.75) {};
		\node [style=light Z dot] (112) at (0, 0.75) {};
		\node [style=light X dot] (113) at (0, -2.75) {};
		\node [style=light Z dot] (114) at (2, -2.75) {};
		\node [style=light X dot] (115) at (2, -4.25) {};
		\node [style=light Z dot] (116) at (0, 4.25) {};
		\node [style=light X dot] (117) at (0, 2.5) {};
		\node [style=light Z dot] (118) at (2, 2.5) {};
		\node [style=light X dot] (119) at (2, -1) {};
		\node [style=light Z dot] (120) at (4, -1) {};
		\node [style=light X dot] (121) at (4, -6) {};
		\node [style=none] (122) at (2.75, 1.75) {a};
		\node [style=none] (123) at (0.75, -2) {b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (111);
		\draw (81) to (110);
		\draw [style=orange edge] (112) to (113);
		\draw (106) to (111);
		\draw (111) to (112);
		\draw [style=orange edge] (108) to (113);
		\draw (114) to (115);
		\draw [style=orange edge] (113) to (114);
		\draw (116) to (117);
		\draw [style=red edge] (118) to (119);
		\draw (120) to (121);
		\draw (110) to (79.center);
		\draw (82) to (116);
		\draw (116) to (86.center);
		\draw (117) to (83);
		\draw (117) to (118);
		\draw (118) to (93.center);
		\draw (112) to (80.center);
		\draw [style=red edge] (107) to (119);
		\draw [style=red edge] (119) to (120);
		\draw (120) to (97.center);
		\draw (114) to (99.center);
		\draw (100) to (115);
		\draw (115) to (95.center);
		\draw (109) to (121);
		\draw (121) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-13.5, 13.75) {};
		\node [style=none] (80) at (-13.5, 8.5) {};
		\node [style=light Z dot] (81) at (-22.5, 13.75) {};
		\node [style=light Z dot] (82) at (-22.5, 12) {};
		\node [style=light X dot] (83) at (-22.5, 10.25) {};
		\node [style=none] (86) at (-13.5, 12) {};
		\node [style=none] (93) at (-13.5, 10.25) {};
		\node [style=none] (95) at (-13.5, 3.5) {};
		\node [style=none] (97) at (-13.5, 6.75) {};
		\node [style=none] (99) at (-13.5, 5) {};
		\node [style=light X dot] (100) at (-22.5, 3.5) {};
		\node [style=none] (102) at (-13.5, 1.75) {};
		\node [style=light X dot] (106) at (-22.5, 8.5) {};
		\node [style=light X dot] (107) at (-22.5, 6.75) {};
		\node [style=light X dot] (108) at (-22.5, 5) {};
		\node [style=light X dot] (109) at (-22.5, 1.75) {};
		\node [style=light Z dot] (110) at (-20.75, 13.75) {};
		\node [style=light X dot] (111) at (-20.75, 8.5) {};
		\node [style=light Z dot] (112) at (-18.75, 8.5) {};
		\node [style=light X dot] (113) at (-18.75, 5) {};
		\node [style=light Z dot] (114) at (-16.75, 5) {};
		\node [style=light X dot] (115) at (-16.75, 3.5) {};
		\node [style=light Z dot] (116) at (-18.75, 12) {};
		\node [style=light X dot] (117) at (-18.75, 10.25) {};
		\node [style=light Z dot] (118) at (-16.75, 10.25) {};
		\node [style=light X dot] (119) at (-16.75, 6.75) {};
		\node [style=light Z dot] (120) at (-14.75, 6.75) {};
		\node [style=light X dot] (121) at (-14.75, 1.75) {};
		\node [style=none] (122) at (-11.5, 8) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (123) at (-11.5, 6.75) {\scriptsize (sp)};
		\node [style=none] (124) at (-2, 13.75) {};
		\node [style=none] (125) at (-2, 8.5) {};
		\node [style=none] (129) at (-2, 12) {};
		\node [style=none] (130) at (-2, 10.25) {};
		\node [style=none] (131) at (-2, 3.5) {};
		\node [style=none] (132) at (-2, 6.75) {};
		\node [style=none] (133) at (-2, 5) {};
		\node [style=none] (135) at (-2, 1.75) {};
		\node [style=light Z dot] (140) at (-9.25, 13.75) {};
		\node [style=light X dot] (141) at (-9.25, 8.5) {};
		\node [style=light Z dot] (142) at (-7.25, 8.5) {};
		\node [style=light X dot] (143) at (-7.25, 5) {};
		\node [style=light Z dot] (144) at (-5.25, 5) {};
		\node [style=light X dot] (145) at (-5.25, 3.5) {};
		\node [style=light Z dot] (146) at (-7.25, 12) {};
		\node [style=light X dot] (147) at (-7.25, 10.25) {};
		\node [style=light Z dot] (148) at (-5.25, 10.25) {};
		\node [style=light X dot] (149) at (-5.25, 6.75) {};
		\node [style=light Z dot] (150) at (-3.25, 6.75) {};
		\node [style=light X dot] (151) at (-3.25, 1.75) {};
		\node [style=none] (152) at (0, 8) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (154) at (9.5, 13.75) {};
		\node [style=none] (155) at (9.5, 8.5) {};
		\node [style=none] (156) at (9.5, 12) {};
		\node [style=none] (157) at (9.5, 10.25) {};
		\node [style=none] (158) at (9.5, 3.5) {};
		\node [style=none] (159) at (9.5, 6.75) {};
		\node [style=none] (160) at (9.5, 5) {};
		\node [style=none] (161) at (9.5, 1.75) {};
		\node [style=light Z dot] (162) at (2.25, 13.75) {};
		\node [style=light X dot] (163) at (2.25, 8.5) {};
		\node [style=light Z dot] (164) at (4.25, 8.5) {};
		\node [style=light X dot] (165) at (4.25, 5) {};
		\node [style=light Z dot] (166) at (6.25, 5) {};
		\node [style=light X dot] (167) at (6.25, 3.5) {};
		\node [style=light Z dot] (168) at (4.25, 12) {};
		\node [style=light X dot] (169) at (4.25, 10.25) {};
		\node [style=light Z dot] (170) at (6.25, 10.25) {};
		\node [style=light X dot] (171) at (6.25, 6.75) {};
		\node [style=light Z dot] (172) at (8.25, 6.75) {};
		\node [style=light X dot] (173) at (8.25, 1.75) {};
		\node [style=none] (174) at (-24.75, -6.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (176) at (-15.25, -1) {};
		\node [style=none] (177) at (-15.25, -6.25) {};
		\node [style=none] (178) at (-15.25, -2.75) {};
		\node [style=none] (179) at (-15.25, -4.5) {};
		\node [style=none] (180) at (-15.25, -11.25) {};
		\node [style=none] (181) at (-15.25, -8) {};
		\node [style=none] (182) at (-15.25, -9.75) {};
		\node [style=none] (183) at (-15.25, -13) {};
		\node [style=light Z dot] (184) at (-22.5, -1) {};
		\node [style=light X dot] (185) at (-22.5, -6.25) {};
		\node [style=light Z dot] (186) at (-20.5, -6.25) {};
		\node [style=light X dot] (187) at (-20.5, -9.75) {};
		\node [style=light Z dot] (188) at (-18.5, -9.75) {};
		\node [style=light X dot] (189) at (-18.5, -11.25) {};
		\node [style=light Z dot] (190) at (-20.5, -2.75) {};
		\node [style=light X dot] (191) at (-20.5, -4.5) {};
		\node [style=light Z dot] (192) at (-18.5, -4.5) {};
		\node [style=light X dot] (193) at (-18.5, -8) {};
		\node [style=light Z dot] (194) at (-16.5, -8) {};
		\node [style=light X dot] (195) at (-16.5, -13) {};
		\node [style=none] (196) at (-12, -6.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (197) at (0.25, -1) {};
		\node [style=none] (198) at (0.25, -6.25) {};
		\node [style=light Z dot] (199) at (-8.75, -1) {};
		\node [style=light Z dot] (200) at (-8.75, -2.75) {};
		\node [style=light X dot] (201) at (-8.75, -4.5) {};
		\node [style=none] (202) at (0.25, -2.75) {};
		\node [style=none] (203) at (0.25, -4.5) {};
		\node [style=none] (204) at (0.25, -11.25) {};
		\node [style=none] (205) at (0.25, -8) {};
		\node [style=none] (206) at (0.25, -9.75) {};
		\node [style=light X dot] (207) at (-8.75, -11.25) {};
		\node [style=none] (208) at (0.25, -13) {};
		\node [style=light X dot] (209) at (-8.75, -6.25) {};
		\node [style=light X dot] (210) at (-8.75, -8) {};
		\node [style=light X dot] (211) at (-8.75, -9.75) {};
		\node [style=light X dot] (212) at (-8.75, -13) {};
		\node [style=light Z dot] (213) at (-7, -1) {};
		\node [style=light X dot] (214) at (-7, -6.25) {};
		\node [style=light Z dot] (215) at (-5, -6.25) {};
		\node [style=light X dot] (216) at (-5, -9.75) {};
		\node [style=light Z dot] (217) at (-3, -9.75) {};
		\node [style=light X dot] (218) at (-3, -11.25) {};
		\node [style=light Z dot] (219) at (-5, -2.75) {};
		\node [style=light X dot] (220) at (-5, -4.5) {};
		\node [style=light Z dot] (221) at (-3, -4.5) {};
		\node [style=light X dot] (222) at (-3, -8) {};
		\node [style=light Z dot] (223) at (-1, -8) {};
		\node [style=light X dot] (224) at (-1, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (110) to (111);
		\draw [style=fault-free] (81) to (110);
		\draw [style=fault-free] (112) to (113);
		\draw [style=fault-free] (106) to (111);
		\draw [style=fault-free] (111) to (112);
		\draw [style=fault-free] (108) to (113);
		\draw [style=fault-free] (114) to (115);
		\draw [style=fault-free] (113) to (114);
		\draw [style=fault-free] (116) to (117);
		\draw [style=fault-free] (118) to (119);
		\draw [style=fault-free] (120) to (121);
		\draw (110) to (79.center);
		\draw [style=fault-free] (82) to (116);
		\draw (116) to (86.center);
		\draw [style=fault-free] (117) to (83);
		\draw [style=fault-free] (117) to (118);
		\draw (118) to (93.center);
		\draw (112) to (80.center);
		\draw [style=fault-free] (107) to (119);
		\draw [style=fault-free] (119) to (120);
		\draw (120) to (97.center);
		\draw (114) to (99.center);
		\draw [style=fault-free] (100) to (115);
		\draw (115) to (95.center);
		\draw [style=fault-free] (109) to (121);
		\draw (121) to (102.center);
		\draw [style=fault-free] (140) to (141);
		\draw [style=fault-free] (142) to (143);
		\draw [style=fault-free] (141) to (142);
		\draw [style=fault-free] (144) to (145);
		\draw [style=fault-free] (143) to (144);
		\draw [style=fault-free] (146) to (147);
		\draw [style=fault-free] (148) to (149);
		\draw [style=fault-free] (150) to (151);
		\draw (140) to (124.center);
		\draw (146) to (129.center);
		\draw [style=fault-free] (147) to (148);
		\draw (148) to (130.center);
		\draw (142) to (125.center);
		\draw [style=fault-free] (149) to (150);
		\draw (150) to (132.center);
		\draw (144) to (133.center);
		\draw (145) to (131.center);
		\draw (151) to (135.center);
		\draw (162) to (163);
		\draw [style=fault-free] (164) to (165);
		\draw [style=fault-free] (163) to (164);
		\draw [style=fault-free] (166) to (167);
		\draw [style=fault-free] (165) to (166);
		\draw (168) to (169);
		\draw [style=fault-free] (170) to (171);
		\draw (172) to (173);
		\draw (162) to (154.center);
		\draw (168) to (156.center);
		\draw [style=fault-free] (169) to (170);
		\draw (170) to (157.center);
		\draw (164) to (155.center);
		\draw [style=fault-free] (171) to (172);
		\draw (172) to (159.center);
		\draw (166) to (160.center);
		\draw (167) to (158.center);
		\draw (173) to (161.center);
		\draw (184) to (185);
		\draw [style=fault-free] (186) to (187);
		\draw (185) to (186);
		\draw (188) to (189);
		\draw [style=fault-free] (187) to (188);
		\draw (190) to (191);
		\draw [style=fault-free] (192) to (193);
		\draw (194) to (195);
		\draw (184) to (176.center);
		\draw (190) to (178.center);
		\draw (191) to (192);
		\draw (192) to (179.center);
		\draw (186) to (177.center);
		\draw [style=fault-free] (193) to (194);
		\draw (194) to (181.center);
		\draw (188) to (182.center);
		\draw (189) to (180.center);
		\draw (195) to (183.center);
		\draw (213) to (214);
		\draw (199) to (213);
		\draw [style=fault-free] (215) to (216);
		\draw (209) to (214);
		\draw (214) to (215);
		\draw [style=fault-free] (211) to (216);
		\draw (217) to (218);
		\draw [style=fault-free] (216) to (217);
		\draw (219) to (220);
		\draw [style=fault-free] (221) to (222);
		\draw (223) to (224);
		\draw (213) to (197.center);
		\draw (200) to (219);
		\draw (219) to (202.center);
		\draw (220) to (201);
		\draw (220) to (221);
		\draw (221) to (203.center);
		\draw (215) to (198.center);
		\draw [style=fault-free] (210) to (222);
		\draw [style=fault-free] (222) to (223);
		\draw (223) to (205.center);
		\draw (217) to (206.center);
		\draw (207) to (218);
		\draw (218) to (204.center);
		\draw (212) to (224);
		\draw (224) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz-stabiliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-11.5, 0) {$\xlongequal[]{(sp)}$};
		\node [style=none] (79) at (-13.75, 6) {};
		\node [style=none] (80) at (-13.75, 0.75) {};
		\node [style=light Z dot] (81) at (-22.75, 6) {};
		\node [style=light Z dot] (82) at (-22.75, 4.25) {};
		\node [style=light X dot] (83) at (-22.75, 2.5) {};
		\node [style=none] (86) at (-13.75, 4.25) {};
		\node [style=none] (93) at (-13.75, 2.5) {};
		\node [style=none] (95) at (-13.75, -4.25) {};
		\node [style=none] (97) at (-13.75, -1) {};
		\node [style=none] (99) at (-13.75, -2.75) {};
		\node [style=light X dot] (100) at (-22.75, -4.25) {};
		\node [style=none] (102) at (-13.75, -6) {};
		\node [style=light X dot] (106) at (-22.75, 0.75) {};
		\node [style=light X dot] (107) at (-22.75, -1) {};
		\node [style=light X dot] (108) at (-22.75, -2.75) {};
		\node [style=light X dot] (109) at (-22.75, -6) {};
		\node [style=light Z dot] (110) at (-21, 6) {};
		\node [style=light X dot] (111) at (-21, 0.75) {};
		\node [style=light Z dot] (112) at (-19, 0.75) {};
		\node [style=light X dot] (113) at (-19, -2.75) {};
		\node [style=light Z dot] (114) at (-17, -2.75) {};
		\node [style=light X dot] (115) at (-17, -4.25) {};
		\node [style=light Z dot] (116) at (-19, 4.25) {};
		\node [style=light X dot] (117) at (-19, 2.5) {};
		\node [style=light Z dot] (118) at (-17, 2.5) {};
		\node [style=light X dot] (119) at (-17, -1) {};
		\node [style=light Z dot] (120) at (-15, -1) {};
		\node [style=light X dot] (121) at (-15, -6) {};
		\node [style=none] (122) at (-2, 6) {};
		\node [style=none] (123) at (-2, 0.75) {};
		\node [style=none] (127) at (-2, 4.25) {};
		\node [style=none] (128) at (-2, 2.5) {};
		\node [style=none] (129) at (-2, -4.25) {};
		\node [style=none] (130) at (-2, -1) {};
		\node [style=none] (131) at (-2, -2.75) {};
		\node [style=none] (133) at (-2, -6) {};
		\node [style=light Z dot] (138) at (-9.25, 6) {};
		\node [style=light X dot] (139) at (-9.25, 0.75) {};
		\node [style=light Z dot] (140) at (-7.25, 0.75) {};
		\node [style=light X dot] (141) at (-7.25, -2.75) {};
		\node [style=light Z dot] (142) at (-5.25, -2.75) {};
		\node [style=light X dot] (143) at (-5.25, -4.25) {};
		\node [style=light Z dot] (144) at (-7.25, 4.25) {};
		\node [style=light X dot] (145) at (-7.25, 2.5) {};
		\node [style=light Z dot] (146) at (-5.25, 2.5) {};
		\node [style=light X dot] (147) at (-5.25, -1) {};
		\node [style=light Z dot] (148) at (-3.25, -1) {};
		\node [style=light X dot] (149) at (-3.25, -6) {};
		\node [style=none] (150) at (-0.25, 0) {$\xlongequal[]{(id)}$};
		\node [style=none] (151) at (9.25, 6) {};
		\node [style=none] (152) at (9.25, 0.75) {};
		\node [style=none] (153) at (9.25, 4.25) {};
		\node [style=none] (154) at (9.25, 2.5) {};
		\node [style=none] (155) at (9.25, -4.25) {};
		\node [style=none] (156) at (9.25, -1) {};
		\node [style=none] (157) at (9.25, -2.75) {};
		\node [style=none] (158) at (9.25, -6) {};
		\node [style=none] (159) at (2, 6) {};
		\node [style=none] (160) at (2, 0.75) {};
		\node [style=light Z dot] (161) at (4, 0.75) {};
		\node [style=none] (162) at (4, -2.75) {};
		\node [style=light Z dot] (163) at (6, -2.75) {};
		\node [style=none] (164) at (6, -4.25) {};
		\node [style=none] (165) at (4, 4.25) {};
		\node [style=none] (166) at (4, 2.5) {};
		\node [style=light Z dot] (167) at (6, 2.5) {};
		\node [style=none] (168) at (6, -1) {};
		\node [style=light Z dot] (169) at (8, -1) {};
		\node [style=none] (170) at (8, -6) {};
		\node [style=none] (171) at (11.25, 0) {$\xlongequal[]{(OCM)}$};
		\node [style=none] (172) at (17.25, 6) {};
		\node [style=none] (173) at (17.25, 0.5) {};
		\node [style=none] (174) at (17.25, 4.25) {};
		\node [style=none] (175) at (17.25, 2.5) {};
		\node [style=none] (176) at (17.25, -4.25) {};
		\node [style=none] (177) at (17.25, -1) {};
		\node [style=none] (178) at (17.25, -2.75) {};
		\node [style=none] (179) at (17.25, -6) {};
		\node [style=light Z dot] (182) at (15.5, 0.5) {};
		\node [style=light Z dot] (184) at (15.5, -2.75) {};
		\node [style=light Z dot] (188) at (13.5, 3) {};
		\node [style=light Z dot] (190) at (13.5, -2) {};
		\node [style=none] (191) at (19, 0) {$\xlongequal[]{(sp)}$};
		\node [style=none] (192) at (24, 6) {};
		\node [style=none] (193) at (24, 0.75) {};
		\node [style=none] (194) at (24, 4.25) {};
		\node [style=none] (195) at (24, 2.5) {};
		\node [style=none] (196) at (24, -4.25) {};
		\node [style=none] (197) at (24, -1) {};
		\node [style=none] (198) at (24, -2.75) {};
		\node [style=none] (199) at (24, -6) {};
		\node [style=light Z dot] (200) at (20.5, -2.75) {};
		\node [style=light Z dot] (202) at (20.5, 2) {};
		\node [style=none, label={right:\scriptsize $1$}] (203) at (25.5, 6) {};
		\node [style=none, label={right:\scriptsize $4$}] (204) at (25.5, 0.75) {};
		\node [style=none, label={right:\scriptsize $2$}] (205) at (25.5, 4.25) {};
		\node [style=none, label={right:\scriptsize $3$}] (206) at (25.5, 2.5) {};
		\node [style=none, label={right:\scriptsize $7$}] (207) at (25.5, -4.25) {};
		\node [style=none, label={right:\scriptsize $5$}] (208) at (25.5, -1) {};
		\node [style=none, label={right:\scriptsize $6$}] (209) at (25.5, -2.75) {};
		\node [style=none, label={right:\scriptsize $8$}] (210) at (25.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (111);
		\draw (81) to (110);
		\draw (112) to (113);
		\draw (106) to (111);
		\draw (111) to (112);
		\draw (108) to (113);
		\draw (114) to (115);
		\draw (113) to (114);
		\draw (116) to (117);
		\draw (118) to (119);
		\draw (120) to (121);
		\draw (110) to (79.center);
		\draw (82) to (116);
		\draw (116) to (86.center);
		\draw (117) to (83);
		\draw (117) to (118);
		\draw (118) to (93.center);
		\draw (112) to (80.center);
		\draw (107) to (119);
		\draw (119) to (120);
		\draw (120) to (97.center);
		\draw (114) to (99.center);
		\draw (100) to (115);
		\draw (115) to (95.center);
		\draw (109) to (121);
		\draw (121) to (102.center);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (139) to (140);
		\draw (142) to (143);
		\draw (141) to (142);
		\draw (144) to (145);
		\draw (146) to (147);
		\draw (148) to (149);
		\draw (138) to (122.center);
		\draw (144) to (127.center);
		\draw (145) to (146);
		\draw (146) to (128.center);
		\draw (140) to (123.center);
		\draw (147) to (148);
		\draw (148) to (130.center);
		\draw (142) to (131.center);
		\draw (143) to (129.center);
		\draw (149) to (133.center);
		\draw (159.center) to (160.center);
		\draw (161) to (162.center);
		\draw (160.center) to (161);
		\draw (163) to (164.center);
		\draw (162.center) to (163);
		\draw (165.center) to (166.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (159.center) to (151.center);
		\draw (165.center) to (153.center);
		\draw (166.center) to (167);
		\draw (167) to (154.center);
		\draw (161) to (152.center);
		\draw (168.center) to (169);
		\draw (169) to (156.center);
		\draw (163) to (157.center);
		\draw (164.center) to (155.center);
		\draw (170.center) to (158.center);
		\draw (188) to (175.center);
		\draw (182) to (173.center);
		\draw (190) to (177.center);
		\draw (184) to (178.center);
		\draw (188) to (174.center);
		\draw (182) to (172.center);
		\draw (182) to (184);
		\draw (188) to (190);
		\draw (184) to (176.center);
		\draw (190) to (179.center);
		\draw (202) to (195.center);
		\draw (200) to (193.center);
		\draw (202) to (194.center);
		\draw (200) to (192.center);
		\draw (200) to (198.center);
		\draw (200) to (196.center);
		\draw (202) to (197.center);
		\draw (202) to (199.center);
		\draw (192.center) to (203.center);
		\draw (194.center) to (205.center);
		\draw (195.center) to (206.center);
		\draw (193.center) to (204.center);
		\draw (197.center) to (208.center);
		\draw (198.center) to (209.center);
		\draw (196.center) to (207.center);
		\draw (199.center) to (210.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz-stabiliser2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (-15.5, 11.75) {};
		\node [style=none] (195) at (-15.5, 10) {};
		\node [style=none] (196) at (-15.5, 3.25) {};
		\node [style=none] (197) at (-15.5, 6.5) {};
		\node [style=none] (198) at (-15.5, 4.75) {};
		\node [style=none] (199) at (-15.5, 1.5) {};
		\node [style=light Z dot] (200) at (-19, 4.75) {};
		\node [style=light Z dot] (202) at (-19, 9.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (203) at (-14, 13.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (204) at (-14, 8.25) {};
		\node [style=none, label={right:\scriptsize $2$}] (205) at (-14, 11.75) {};
		\node [style=none, label={right:\scriptsize $3$}] (206) at (-14, 10) {};
		\node [style=none, label={right:\scriptsize $7$}] (207) at (-14, 3.25) {};
		\node [style=none, label={right:\scriptsize $5$}] (208) at (-14, 6.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (209) at (-14, 4.75) {};
		\node [style=none, label={right:\scriptsize $8$}] (210) at (-14, 1.5) {};
		\node [style=none] (211) at (-4.75, 13.5) {};
		\node [style=none] (212) at (-4.75, 8.25) {};
		\node [style=none] (213) at (-4.75, 11.75) {};
		\node [style=none] (214) at (-4.75, 10) {};
		\node [style=none] (216) at (-4.75, 6.5) {};
		\node [style=none] (217) at (-4.75, 4.75) {};
		\node [style=none] (218) at (-4.75, 1.5) {};
		\node [style=light Z dot] (219) at (-8.25, 4.75) {};
		\node [style=light Z dot] (220) at (-8.25, 9.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (221) at (-3.25, 13.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (222) at (-3.25, 8.25) {};
		\node [style=none, label={right:\scriptsize $2$}] (223) at (-3.25, 11.75) {};
		\node [style=none, label={right:\scriptsize $3$}] (224) at (-3.25, 10) {};
		\node [style=none, label={right:\scriptsize $7$}] (225) at (-3.25, 3.25) {};
		\node [style=none, label={right:\scriptsize $5$}] (226) at (-3.25, 6.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (227) at (-3.25, 4.75) {};
		\node [style=none, label={right:\scriptsize $8$}] (228) at (-3.25, 1.5) {};
		\node [style=none] (229) at (-16.75, -0.25) {$S_1^Z = Z_1Z_4$};
		\node [style=none] (230) at (-5, -0.25) {$S_2^Z = Z_6Z_7$};
		\node [style=none] (231) at (17, 13.5) {};
		\node [style=none] (232) at (17, 8.25) {};
		\node [style=none] (235) at (17, 3.25) {};
		\node [style=none] (236) at (17, 6.5) {};
		\node [style=none] (237) at (17, 4.75) {};
		\node [style=none] (238) at (17, 1.5) {};
		\node [style=light Z dot] (239) at (13.5, 4.75) {};
		\node [style=light Z dot] (240) at (13.5, 9.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (241) at (18.5, 13.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (242) at (18.5, 8.25) {};
		\node [style=none, label={right:\scriptsize $2$}] (243) at (18.5, 11.75) {};
		\node [style=none, label={right:\scriptsize $3$}] (244) at (18.5, 10) {};
		\node [style=none, label={right:\scriptsize $7$}] (245) at (18.5, 3.25) {};
		\node [style=none, label={right:\scriptsize $5$}] (246) at (18.5, 6.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (247) at (18.5, 4.75) {};
		\node [style=none, label={right:\scriptsize $8$}] (248) at (18.5, 1.5) {};
		\node [style=none] (249) at (16.75, -0.25) {$S_4^Z = Z_2Z_3$};
		\node [style=none] (250) at (-14.75, -2.5) {};
		\node [style=none] (251) at (-14.75, -7.75) {};
		\node [style=none] (252) at (-14.75, -4.25) {};
		\node [style=none] (253) at (-14.75, -6) {};
		\node [style=none] (254) at (-14.75, -12.75) {};
		\node [style=none] (256) at (-14.75, -11.25) {};
		\node [style=light Z dot] (258) at (-18.25, -11.25) {};
		\node [style=light Z dot] (259) at (-18.25, -6.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (260) at (-13.25, -2.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (261) at (-13.25, -7.75) {};
		\node [style=none, label={right:\scriptsize $2$}] (262) at (-13.25, -4.25) {};
		\node [style=none, label={right:\scriptsize $3$}] (263) at (-13.25, -6) {};
		\node [style=none, label={right:\scriptsize $7$}] (264) at (-13.25, -12.75) {};
		\node [style=none, label={right:\scriptsize $5$}] (265) at (-13.25, -9.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (266) at (-13.25, -11.25) {};
		\node [style=none, label={right:\scriptsize $8$}] (267) at (-13.25, -14.5) {};
		\node [style=none] (268) at (-15, -16.25) {$S_5^Z = Z_5Z_8$};
		\node [style=none] (270) at (6.5, 8.25) {};
		\node [style=none] (271) at (6.5, 11.75) {};
		\node [style=none] (272) at (6.5, 10) {};
		\node [style=none] (273) at (6.5, 6.5) {};
		\node [style=none] (274) at (6.5, 4.75) {};
		\node [style=none] (275) at (6.5, 1.5) {};
		\node [style=light Z dot] (276) at (3, 4.75) {};
		\node [style=light Z dot] (277) at (3, 9.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (278) at (8, 13.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (279) at (8, 8.25) {};
		\node [style=none, label={right:\scriptsize $2$}] (280) at (8, 11.75) {};
		\node [style=none, label={right:\scriptsize $3$}] (281) at (8, 10) {};
		\node [style=none, label={right:\scriptsize $7$}] (282) at (8, 3.25) {};
		\node [style=none, label={right:\scriptsize $5$}] (283) at (8, 6.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (284) at (8, 4.75) {};
		\node [style=none, label={right:\scriptsize $8$}] (285) at (8, 1.5) {};
		\node [style=none] (286) at (6.25, -0.25) {$S_3^Z = Z_1Z_6$};
		\node [style=none] (287) at (-4.75, -2.5) {};
		\node [style=none] (288) at (-4.75, -7.75) {};
		\node [style=none] (290) at (-4.75, -6) {};
		\node [style=none] (291) at (-4.75, -12.75) {};
		\node [style=none] (292) at (-4.75, -11.25) {};
		\node [style=light Z dot] (293) at (-8.25, -11.25) {};
		\node [style=light Z dot] (294) at (-8.25, -6.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (295) at (-3.25, -2.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (296) at (-3.25, -7.75) {};
		\node [style=none, label={right:\scriptsize $2$}] (297) at (-3.25, -4.25) {};
		\node [style=none, label={right:\scriptsize $3$}] (298) at (-3.25, -6) {};
		\node [style=none, label={right:\scriptsize $7$}] (299) at (-3.25, -12.75) {};
		\node [style=none, label={right:\scriptsize $5$}] (300) at (-3.25, -9.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (301) at (-3.25, -11.25) {};
		\node [style=none, label={right:\scriptsize $8$}] (302) at (-3.25, -14.5) {};
		\node [style=none] (303) at (-5, -16.25) {$S_6^Z = Z_2Z_5$};
		\node [style=none] (304) at (6.5, -4.25) {};
		\node [style=none] (305) at (6.5, -6) {};
		\node [style=none] (306) at (6.5, -9.5) {};
		\node [style=none] (307) at (6.5, -14.5) {};
		\node [style=light Z dot] (308) at (3, -11.25) {};
		\node [style=light Z dot] (309) at (3, -6.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (310) at (8, -2.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (311) at (8, -7.75) {};
		\node [style=none, label={right:\scriptsize $2$}] (312) at (8, -4.25) {};
		\node [style=none, label={right:\scriptsize $3$}] (313) at (8, -6) {};
		\node [style=none, label={right:\scriptsize $7$}] (314) at (8, -12.75) {};
		\node [style=none, label={right:\scriptsize $5$}] (315) at (8, -9.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (316) at (8, -11.25) {};
		\node [style=none, label={right:\scriptsize $8$}] (317) at (8, -14.5) {};
		\node [style=none] (318) at (5.25, -16.25) {$S_1^X = X_1X_4X_6X_7$};
		\node [style=none] (319) at (18.25, -2.5) {};
		\node [style=none] (320) at (18.25, -7.75) {};
		\node [style=none] (321) at (18.25, -12.75) {};
		\node [style=none] (322) at (18.25, -11.25) {};
		\node [style=light Z dot] (323) at (14.75, -11.25) {};
		\node [style=light Z dot] (324) at (14.75, -6.5) {};
		\node [style=none, label={right:\scriptsize $1$}] (325) at (19.75, -2.5) {};
		\node [style=none, label={right:\scriptsize $4$}] (326) at (19.75, -7.75) {};
		\node [style=none, label={right:\scriptsize $2$}] (327) at (19.75, -4.25) {};
		\node [style=none, label={right:\scriptsize $3$}] (328) at (19.75, -6) {};
		\node [style=none, label={right:\scriptsize $7$}] (329) at (19.75, -12.75) {};
		\node [style=none, label={right:\scriptsize $5$}] (330) at (19.75, -9.5) {};
		\node [style=none, label={right:\scriptsize $6$}] (331) at (19.75, -11.25) {};
		\node [style=none, label={right:\scriptsize $8$}] (332) at (19.75, -14.5) {};
		\node [style=none] (333) at (18, -16.25) {$S_2^X = X_2X_3X_5X_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (202) to (195.center);
		\draw (202) to (194.center);
		\draw (200) to (198.center);
		\draw (200) to (196.center);
		\draw (202) to (197.center);
		\draw (202) to (199.center);
		\draw (194.center) to (205.center);
		\draw (195.center) to (206.center);
		\draw (197.center) to (208.center);
		\draw (198.center) to (209.center);
		\draw (196.center) to (207.center);
		\draw (199.center) to (210.center);
		\draw (220) to (214.center);
		\draw (219) to (212.center);
		\draw (220) to (213.center);
		\draw (219) to (211.center);
		\draw [style=Z Web] (219) to (217.center);
		\draw (220) to (216.center);
		\draw (220) to (218.center);
		\draw (211.center) to (221.center);
		\draw (213.center) to (223.center);
		\draw (214.center) to (224.center);
		\draw (212.center) to (222.center);
		\draw (216.center) to (226.center);
		\draw [style=Z Web] (217.center) to (227.center);
		\draw (218.center) to (228.center);
		\draw (239) to (232.center);
		\draw (239) to (231.center);
		\draw (239) to (237.center);
		\draw (239) to (235.center);
		\draw (240) to (236.center);
		\draw (240) to (238.center);
		\draw (231.center) to (241.center);
		\draw (232.center) to (242.center);
		\draw (236.center) to (246.center);
		\draw (237.center) to (247.center);
		\draw (235.center) to (245.center);
		\draw (238.center) to (248.center);
		\draw [style=Z Web, bend left=45, looseness=0.75] (200) to (203.center);
		\draw [style=Z Web, bend left, looseness=0.75] (200) to (204.center);
		\draw [style=Z Web, bend right] (219) to (225.center);
		\draw (259) to (253.center);
		\draw (258) to (251.center);
		\draw (259) to (252.center);
		\draw (258) to (250.center);
		\draw (258) to (256.center);
		\draw (258) to (254.center);
		\draw (250.center) to (260.center);
		\draw (252.center) to (262.center);
		\draw (253.center) to (263.center);
		\draw (251.center) to (261.center);
		\draw (256.center) to (266.center);
		\draw (254.center) to (264.center);
		\draw [style=Z Web] (240) to (243.center);
		\draw [style=Z Web] (240) to (244.center);
		\draw [style=Z Web] (259) to (265.center);
		\draw [style=Z Web, bend right, looseness=0.75] (259) to (267.center);
		\draw (277) to (272.center);
		\draw (276) to (270.center);
		\draw (277) to (271.center);
		\draw [style=Z Web] (276) to (274.center);
		\draw (277) to (273.center);
		\draw (277) to (275.center);
		\draw (271.center) to (280.center);
		\draw (272.center) to (281.center);
		\draw (270.center) to (279.center);
		\draw (273.center) to (283.center);
		\draw [style=Z Web] (274.center) to (284.center);
		\draw (275.center) to (285.center);
		\draw [bend right] (276) to (282.center);
		\draw [style=Z Web, bend left=45, looseness=0.75] (276) to (278.center);
		\draw (294) to (290.center);
		\draw (293) to (288.center);
		\draw (293) to (287.center);
		\draw (293) to (292.center);
		\draw (293) to (291.center);
		\draw (287.center) to (295.center);
		\draw (290.center) to (298.center);
		\draw (288.center) to (296.center);
		\draw (292.center) to (301.center);
		\draw (291.center) to (299.center);
		\draw [style=Z Web] (294) to (300.center);
		\draw [bend right, looseness=0.75] (294) to (302.center);
		\draw [style=Z Web, bend left=15] (294) to (297.center);
		\draw (309) to (305.center);
		\draw (309) to (304.center);
		\draw (309) to (306.center);
		\draw (309) to (307.center);
		\draw (304.center) to (312.center);
		\draw (305.center) to (313.center);
		\draw (306.center) to (315.center);
		\draw (307.center) to (317.center);
		\draw (323) to (320.center);
		\draw (323) to (319.center);
		\draw (323) to (322.center);
		\draw (323) to (321.center);
		\draw (319.center) to (325.center);
		\draw (320.center) to (326.center);
		\draw (322.center) to (331.center);
		\draw (321.center) to (329.center);
		\draw [style=X Web, bend left=45, looseness=0.75] (308) to (310.center);
		\draw [style=X Web, bend left, looseness=0.75] (308) to (311.center);
		\draw [style=X Web, bend left] (324) to (327.center);
		\draw [style=X Web, bend left=15] (324) to (328.center);
		\draw [style=X Web] (308) to (316.center);
		\draw [style=X Web, bend right] (308) to (314.center);
		\draw [style=X Web, bend right=15] (324) to (330.center);
		\draw [style=X Web, bend right=15] (324) to (332.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz-stabiliser3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (-5.25, 3.5) {};
		\node [style=none] (195) at (-5.25, 1.75) {};
		\node [style=none] (197) at (-5.25, -1.75) {};
		\node [style=none] (199) at (-5.25, -6.75) {};
		\node [style=light Z dot] (200) at (-8.75, -3.5) {};
		\node [style=light Z dot] (202) at (-8.75, 1.25) {};
		\node [style=none, label={right:\scriptsize $1$}] (203) at (-3.75, 5.25) {};
		\node [style=none, label={right:\scriptsize $4$}] (204) at (-3.75, 0) {};
		\node [style=none, label={right:\scriptsize $2$}] (205) at (-3.75, 3.5) {};
		\node [style=none, label={right:\scriptsize $3$}] (206) at (-3.75, 1.75) {};
		\node [style=none, label={right:\scriptsize $7$}] (207) at (-3.75, -5) {};
		\node [style=none, label={right:\scriptsize $5$}] (208) at (-3.75, -1.75) {};
		\node [style=none, label={right:\scriptsize $6$}] (209) at (-3.75, -3.5) {};
		\node [style=none, label={right:\scriptsize $8$}] (210) at (-3.75, -6.75) {};
		\node [style=none] (229) at (-6.5, -8.5) {$S_1^X = X_1X_4X_6X_7$};
		\node [style=none] (231) at (6.5, 5.25) {};
		\node [style=none] (232) at (6.5, 0) {};
		\node [style=none] (235) at (6.5, -5) {};
		\node [style=none] (237) at (6.5, -3.5) {};
		\node [style=light Z dot] (239) at (3, -3.5) {};
		\node [style=light Z dot] (240) at (3, 1.25) {};
		\node [style=none, label={right:\scriptsize $1$}] (241) at (8, 5.25) {};
		\node [style=none, label={right:\scriptsize $4$}] (242) at (8, 0) {};
		\node [style=none, label={right:\scriptsize $2$}] (243) at (8, 3.5) {};
		\node [style=none, label={right:\scriptsize $3$}] (244) at (8, 1.75) {};
		\node [style=none, label={right:\scriptsize $7$}] (245) at (8, -5) {};
		\node [style=none, label={right:\scriptsize $5$}] (246) at (8, -1.75) {};
		\node [style=none, label={right:\scriptsize $6$}] (247) at (8, -3.5) {};
		\node [style=none, label={right:\scriptsize $8$}] (248) at (8, -6.75) {};
		\node [style=none] (249) at (6.25, -8.5) {$S_2^X = X_2X_3X_5X_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (202) to (195.center);
		\draw (202) to (194.center);
		\draw (202) to (197.center);
		\draw (202) to (199.center);
		\draw (194.center) to (205.center);
		\draw (195.center) to (206.center);
		\draw (197.center) to (208.center);
		\draw (199.center) to (210.center);
		\draw (239) to (232.center);
		\draw (239) to (231.center);
		\draw (239) to (237.center);
		\draw (239) to (235.center);
		\draw (231.center) to (241.center);
		\draw (232.center) to (242.center);
		\draw (237.center) to (247.center);
		\draw (235.center) to (245.center);
		\draw [style=X Web, bend left=45, looseness=0.75] (200) to (203.center);
		\draw [style=X Web, bend left, looseness=0.75] (200) to (204.center);
		\draw [style=X Web, bend left] (240) to (243.center);
		\draw [style=X Web, bend left=15] (240) to (244.center);
		\draw [style=X Web] (200) to (209.center);
		\draw [style=X Web, bend right] (200) to (207.center);
		\draw [style=X Web, bend right=15] (240) to (246.center);
		\draw [style=X Web, bend right=15] (240) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/832-state-prep-ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (79) at (-2.25, 6) {};
		\node [style=none] (80) at (-2.25, 0.75) {};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (81) at (-11.75, 6) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (82) at (-11.75, 4.25) {};
		\node [style=light X dot, label={above:\scriptsize$3$}] (83) at (-11.75, 2.5) {};
		\node [style=none] (86) at (-2.25, 4.25) {};
		\node [style=none] (93) at (-2.25, 2.5) {};
		\node [style=none] (95) at (-2.25, -4.25) {};
		\node [style=none] (97) at (-2.25, -1) {};
		\node [style=none] (99) at (-2.25, -2.75) {};
		\node [style=light X dot, label={above:\scriptsize$7$}] (100) at (-11.75, -4.25) {};
		\node [style=none] (102) at (-2.25, -6) {};
		\node [style=light X dot, label={above:\scriptsize$4$}] (106) at (-11.75, 0.75) {};
		\node [style=light X dot, label={above:\scriptsize$5$}] (107) at (-11.75, -1) {};
		\node [style=light X dot, label={above:\scriptsize$6$}] (108) at (-11.75, -2.75) {};
		\node [style=light X dot, label={above:\scriptsize$8$}] (109) at (-11.75, -6) {};
		\node [style=light Z dot] (110) at (-10, 6) {};
		\node [style=light X dot] (111) at (-10, 0.75) {};
		\node [style=light Z dot] (112) at (-8, 0.75) {};
		\node [style=light X dot] (113) at (-8, -2.75) {};
		\node [style=light Z dot] (114) at (-6, -2.75) {};
		\node [style=light X dot] (115) at (-6, -4.25) {};
		\node [style=light Z dot] (116) at (-8, 4.25) {};
		\node [style=light X dot] (117) at (-8, 2.5) {};
		\node [style=light Z dot] (118) at (-6, 2.5) {};
		\node [style=light X dot] (119) at (-6, -1) {};
		\node [style=light Z dot] (120) at (-4, -1) {};
		\node [style=light X dot] (121) at (-4, -6) {};
		\node [style=none] (122) at (12.25, 6) {};
		\node [style=none] (123) at (12.25, 0.75) {};
		\node [style=light Z dot, label={above:\scriptsize$1$}] (124) at (2.75, 6) {};
		\node [style=light Z dot, label={above:\scriptsize$2$}] (125) at (2.75, 4.25) {};
		\node [style=light X dot, label={above:\scriptsize$3$}] (126) at (2.75, 2.5) {};
		\node [style=none] (127) at (12.25, 4.25) {};
		\node [style=none] (128) at (12.25, 2.5) {};
		\node [style=none] (129) at (12.25, -4.25) {};
		\node [style=none] (130) at (12.25, -1) {};
		\node [style=none] (131) at (12.25, -2.75) {};
		\node [style=light X dot, label={above:\scriptsize$7$}] (132) at (2.75, -4.25) {};
		\node [style=none] (133) at (12.25, -6) {};
		\node [style=light X dot, label={above:\scriptsize$4$}] (134) at (2.75, 0.75) {};
		\node [style=light X dot, label={above:\scriptsize$5$}] (135) at (2.75, -1) {};
		\node [style=light X dot, label={above:\scriptsize$6$}] (136) at (2.75, -2.75) {};
		\node [style=light X dot, label={above:\scriptsize$8$}] (137) at (2.75, -6) {};
		\node [style=light Z dot] (138) at (4.5, 6) {};
		\node [style=light X dot] (139) at (4.5, 0.75) {};
		\node [style=light Z dot] (140) at (6.5, 0.75) {};
		\node [style=light X dot] (141) at (6.5, -2.75) {};
		\node [style=light Z dot] (142) at (8.5, -2.75) {};
		\node [style=light X dot] (143) at (8.5, -4.25) {};
		\node [style=light Z dot] (144) at (6.5, 4.25) {};
		\node [style=light X dot] (145) at (6.5, 2.5) {};
		\node [style=light Z dot] (146) at (8.5, 2.5) {};
		\node [style=light X dot] (147) at (8.5, -1) {};
		\node [style=light Z dot] (148) at (10.5, -1) {};
		\node [style=light X dot] (149) at (10.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (110) to (111);
		\draw [style=fault-free] (81) to (110);
		\draw [style=fault-free] (112) to (113);
		\draw [style=fault-free] (106) to (111);
		\draw [style=fault-free] (111) to (112);
		\draw [style=fault-free] (108) to (113);
		\draw [style=fault-free] (114) to (115);
		\draw [style=fault-free] (113) to (114);
		\draw [style=fault-free] (116) to (117);
		\draw [style=fault-free] (118) to (119);
		\draw [style=fault-free] (120) to (121);
		\draw (110) to (79.center);
		\draw [style=fault-free] (82) to (116);
		\draw (116) to (86.center);
		\draw [style=fault-free] (117) to (83);
		\draw [style=fault-free] (117) to (118);
		\draw (118) to (93.center);
		\draw (112) to (80.center);
		\draw [style=fault-free] (107) to (119);
		\draw (119) to (120);
		\draw (120) to (97.center);
		\draw (114) to (99.center);
		\draw [style=fault-free] (100) to (115);
		\draw (115) to (95.center);
		\draw [style=fault-free] (109) to (121);
		\draw (121) to (102.center);
		\draw (138) to (139);
		\draw (124) to (138);
		\draw (140) to (141);
		\draw (134) to (139);
		\draw (139) to (140);
		\draw (136) to (141);
		\draw (142) to (143);
		\draw (141) to (142);
		\draw (144) to (145);
		\draw (146) to (147);
		\draw (148) to (149);
		\draw (138) to (122.center);
		\draw (125) to (144);
		\draw (144) to (127.center);
		\draw (145) to (126);
		\draw (145) to (146);
		\draw (146) to (128.center);
		\draw (140) to (123.center);
		\draw (135) to (147);
		\draw (147) to (148);
		\draw (148) to (130.center);
		\draw (142) to (131.center);
		\draw (132) to (143);
		\draw (143) to (129.center);
		\draw (137) to (149);
		\draw (149) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/Goto-playaround.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (1) at (-13.75, 6) {};
		\node [style=light Z dot] (2) at (-13.75, 0.75) {};
		\node [style=light Z dot] (3) at (-13.75, 4.25) {};
		\node [style=light Z dot] (4) at (-13.75, 2.5) {};
		\node [style=light X dot] (5) at (-13.75, -4.5) {};
		\node [style=light X dot] (6) at (-13.75, -1) {};
		\node [style=light X dot] (7) at (-13.75, -2.75) {};
		\node [style=none] (8) at (-2.5, 6) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 4.25) {};
		\node [style=none] (11) at (-2.5, 2.5) {};
		\node [style=none] (12) at (-2.5, -4.5) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-2.5, -2.75) {};
		\node [style=light Z dot] (15) at (-12.25, 4.25) {};
		\node [style=light Z dot] (16) at (-12.25, 0.75) {};
		\node [style=light X dot] (17) at (-12.25, 6) {};
		\node [style=light X dot] (18) at (-12.25, -2.75) {};
		\node [style=light Z dot] (19) at (-10.75, 2.5) {};
		\node [style=light Z dot] (20) at (-7.5, 2.5) {};
		\node [style=light X dot] (21) at (-10.75, -4.5) {};
		\node [style=light X dot] (22) at (-7.5, 6) {};
		\node [style=light Z dot] (23) at (-7.5, 0.75) {};
		\node [style=light Z dot] (24) at (-5.75, 4.25) {};
		\node [style=light X dot] (25) at (-7.5, -4.5) {};
		\node [style=light X dot] (26) at (-5.75, -2.75) {};
		\node [style=light X dot] (27) at (-4, -1) {};
		\node [style=light Z dot] (28) at (-4, -4.5) {};
		\node [style=light Z dot] (29) at (-9.25, 4.25) {};
		\node [style=light X dot] (30) at (-9.25, -1) {};
		\node [style=none] (38) at (12, 6) {};
		\node [style=none] (39) at (12, 0.75) {};
		\node [style=none] (40) at (12, 4.25) {};
		\node [style=none] (41) at (12, 2.5) {};
		\node [style=none] (42) at (12, -4.5) {};
		\node [style=none] (43) at (12, -1) {};
		\node [style=none] (44) at (12, -2.75) {};
		\node [style=none] (45) at (2.25, 4.25) {};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (2.25, 6) {};
		\node [style=none] (48) at (2.25, -2.75) {};
		\node [style=none] (49) at (3.75, 2.5) {};
		\node [style=light Z dot] (50) at (7, 2.5) {};
		\node [style=none] (51) at (3.75, -4.5) {};
		\node [style=light X dot] (52) at (7, 6) {};
		\node [style=light Z dot] (53) at (7, 0.75) {};
		\node [style=light Z dot] (54) at (8.75, 4.25) {};
		\node [style=light X dot] (55) at (7, -4.5) {};
		\node [style=light X dot] (56) at (8.75, -2.75) {};
		\node [style=light X dot] (57) at (10.5, -1) {};
		\node [style=light Z dot] (58) at (10.5, -4.5) {};
		\node [style=light Z dot] (59) at (5.25, 4.25) {};
		\node [style=none] (60) at (5.25, -1) {};
		\node [style=none] (61) at (14, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (62) at (26, 6) {};
		\node [style=none] (63) at (26, 0.75) {};
		\node [style=none] (64) at (26, 4.25) {};
		\node [style=none] (65) at (26, 2.5) {};
		\node [style=none] (66) at (26, -4.5) {};
		\node [style=none] (67) at (26, -1) {};
		\node [style=none] (68) at (26, -2.75) {};
		\node [style=none] (69) at (16.25, 4.25) {};
		\node [style=none] (70) at (16.25, 0.75) {};
		\node [style=none] (71) at (16.25, 6) {};
		\node [style=none] (72) at (16.25, -2.75) {};
		\node [style=none] (73) at (17.75, 2.5) {};
		\node [style=light Z dot] (74) at (21, 2.5) {};
		\node [style=none] (75) at (17.75, -4.5) {};
		\node [style=light X dot] (76) at (21, 6) {};
		\node [style=light Z dot] (77) at (21, 0.75) {};
		\node [style=light Z dot] (78) at (22.75, 4.25) {};
		\node [style=light X dot] (79) at (21, -4.5) {};
		\node [style=light X dot] (80) at (22.75, -2.75) {};
		\node [style=light X dot] (81) at (24.5, -1) {};
		\node [style=light Z dot] (82) at (24.5, -4.5) {};
		\node [style=light Z dot] (83) at (19.25, 4.25) {};
		\node [style=none] (84) at (19.25, -1) {};
		\node [style=none] (85) at (-15.75, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (86) at (-5.5, -7) {};
		\node [style=none] (87) at (-5.5, -12.25) {};
		\node [style=none] (88) at (-5.5, -8.75) {};
		\node [style=none] (89) at (-5.5, -10.5) {};
		\node [style=none] (90) at (-5.5, -17.5) {};
		\node [style=none] (91) at (-5.5, -14) {};
		\node [style=none] (92) at (-5.5, -15.75) {};
		\node [style=none] (97) at (-13.75, -10.5) {};
		\node [style=light Z dot] (98) at (-10.5, -10.5) {};
		\node [style=none] (99) at (-13.75, -17.5) {};
		\node [style=light X dot] (100) at (-10.5, -7) {};
		\node [style=light Z dot] (101) at (-10.5, -12.25) {};
		\node [style=light Z dot] (102) at (-8.75, -8.75) {};
		\node [style=light X dot] (103) at (-10.5, -17.5) {};
		\node [style=light X dot] (104) at (-8.75, -15.75) {};
		\node [style=light X dot] (105) at (-7, -14) {};
		\node [style=light Z dot] (106) at (-7, -17.5) {};
		\node [style=none] (107) at (-3.5, -13) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (108) at (7.25, -7) {};
		\node [style=none] (109) at (7.25, -12.25) {};
		\node [style=none] (110) at (7.25, -8.75) {};
		\node [style=none] (111) at (7.25, -10.5) {};
		\node [style=none] (112) at (7.25, -17.5) {};
		\node [style=none] (113) at (7.25, -14) {};
		\node [style=none] (114) at (7.25, -15.75) {};
		\node [style=none] (117) at (-1, -10.5) {};
		\node [style=light Z dot] (118) at (2.25, -10.5) {};
		\node [style=none] (119) at (-1, -17.5) {};
		\node [style=light X dot] (120) at (2.25, -7) {};
		\node [style=light Z dot] (121) at (2.25, -12.25) {};
		\node [style=light Z dot] (122) at (4, -8.75) {};
		\node [style=light X dot] (123) at (2.25, -17.5) {};
		\node [style=light X dot] (124) at (4, -15.75) {};
		\node [style=light X dot] (125) at (5.75, -14) {};
		\node [style=light Z dot] (126) at (5.75, -17.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (15) to (17);
		\draw [style=fault-free] (16) to (18);
		\draw [style=fault-free] (19) to (21);
		\draw [style=fault-free] (20) to (22);
		\draw [style=fault-free] (23) to (25);
		\draw [style=fault-free] (24) to (26);
		\draw [style=fault-free] (27) to (28);
		\draw [style=fault-free] (29) to (30);
		\draw [style=fault-free] (1) to (17);
		\draw [style=fault-free] (17) to (22);
		\draw [style=fault-free] (3) to (15);
		\draw [style=fault-free] (15) to (29);
		\draw [style=fault-free] (29) to (24);
		\draw (24) to (10.center);
		\draw [style=fault-free] (4) to (19);
		\draw [style=fault-free] (19) to (20);
		\draw (20) to (11.center);
		\draw (23) to (9.center);
		\draw [style=fault-free] (2) to (16);
		\draw [style=fault-free] (16) to (23);
		\draw [style=fault-free] (7) to (18);
		\draw [style=fault-free] (5) to (21);
		\draw [style=fault-free] (21) to (25);
		\draw [style=fault-free] (25) to (28);
		\draw [style=fault-free] (6) to (30);
		\draw [style=fault-free] (30) to (27);
		\draw [style=fault-free] (18) to (26);
		\draw (27) to (13.center);
		\draw (22) to (8.center);
		\draw (26) to (14.center);
		\draw (28) to (12.center);
		\draw [style=fault-free] (45.center) to (47.center);
		\draw [style=fault-free] (46.center) to (48.center);
		\draw [style=fault-free] (49.center) to (51.center);
		\draw [style=fault-free] (50) to (52);
		\draw [style=fault-free] (53) to (55);
		\draw [style=fault-free] (54) to (56);
		\draw [style=fault-free] (57) to (58);
		\draw [style=fault-free] (59) to (60.center);
		\draw [style=fault-free] (47.center) to (52);
		\draw [style=fault-free] (45.center) to (59);
		\draw [style=fault-free] (59) to (54);
		\draw (54) to (40.center);
		\draw [style=fault-free] (49.center) to (50);
		\draw (50) to (41.center);
		\draw (53) to (39.center);
		\draw [style=fault-free] (46.center) to (53);
		\draw [style=fault-free] (51.center) to (55);
		\draw [style=fault-free] (55) to (58);
		\draw [style=fault-free] (60.center) to (57);
		\draw [style=fault-free] (48.center) to (56);
		\draw (57) to (43.center);
		\draw (52) to (38.center);
		\draw (56) to (44.center);
		\draw (58) to (42.center);
		\draw [style=fault-free] (69.center) to (71.center);
		\draw [style=fault-free] (70.center) to (72.center);
		\draw [style=fault-free] (73.center) to (75.center);
		\draw (74) to (76);
		\draw [style=fault-free] (77) to (79);
		\draw (78) to (80);
		\draw (81) to (82);
		\draw [style=fault-free] (83) to (84.center);
		\draw [style=fault-free] (71.center) to (76);
		\draw [style=fault-free] (69.center) to (83);
		\draw [style=fault-free] (83) to (78);
		\draw (78) to (64.center);
		\draw [style=fault-free] (73.center) to (74);
		\draw (74) to (65.center);
		\draw (77) to (63.center);
		\draw [style=fault-free] (70.center) to (77);
		\draw [style=fault-free] (75.center) to (79);
		\draw [style=fault-free] (79) to (82);
		\draw [style=fault-free] (84.center) to (81);
		\draw [style=fault-free] (72.center) to (80);
		\draw (81) to (67.center);
		\draw (76) to (62.center);
		\draw (80) to (68.center);
		\draw (82) to (66.center);
		\draw [style=fault-free] (97.center) to (99.center);
		\draw (98) to (100);
		\draw [style=fault-free] (101) to (103);
		\draw (102) to (104);
		\draw (105) to (106);
		\draw (102) to (88.center);
		\draw [style=fault-free] (97.center) to (98);
		\draw (98) to (89.center);
		\draw (101) to (87.center);
		\draw [style=fault-free] (99.center) to (103);
		\draw [style=fault-free] (103) to (106);
		\draw (105) to (91.center);
		\draw (100) to (86.center);
		\draw (104) to (92.center);
		\draw (106) to (90.center);
		\draw [style=fault-free, bend right=45, looseness=1.25] (105) to (102);
		\draw [style=fault-free, bend right] (100) to (102);
		\draw [style=fault-free] (117.center) to (119.center);
		\draw (118) to (120);
		\draw [style=fault-free] (121) to (123);
		\draw (122) to (124);
		\draw (125) to (126);
		\draw (122) to (110.center);
		\draw [style=fault-free] (117.center) to (118);
		\draw (118) to (111.center);
		\draw (121) to (109.center);
		\draw [style=fault-free] (119.center) to (123);
		\draw [style=fault-free] (123) to (126);
		\draw (125) to (113.center);
		\draw (120) to (108.center);
		\draw (124) to (114.center);
		\draw (126) to (112.center);
		\draw [bend right=45, looseness=1.25] (125) to (122);
		\draw [bend right] (120) to (122);
		\draw [style=fault-free] (101) to (104);
		\draw (124) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/Goto-playaround1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (1) at (2.5, 6) {};
		\node [style=light Z dot] (2) at (2.5, 0.75) {};
		\node [style=light Z dot] (3) at (2.5, 4.25) {};
		\node [style=light Z dot] (4) at (2.5, 2.5) {};
		\node [style=light X dot] (5) at (2.5, -4.5) {};
		\node [style=light X dot] (6) at (2.5, -1) {};
		\node [style=light X dot] (7) at (2.5, -2.75) {};
		\node [style=none, label={right:\scriptsize$1$}] (8) at (13.75, 6) {};
		\node [style=none, label={right:\scriptsize$4$}] (9) at (13.75, 0.75) {};
		\node [style=none, label={right:\scriptsize$2$}] (10) at (13.75, 4.25) {};
		\node [style=none, label={right:\scriptsize$3$}] (11) at (13.75, 2.5) {};
		\node [style=none, label={right:\scriptsize$7$}] (12) at (13.75, -4.5) {};
		\node [style=none, label={right:\scriptsize$5$}] (13) at (13.75, -1) {};
		\node [style=none, label={right:\scriptsize$6$}] (14) at (13.75, -2.75) {};
		\node [style=light Z dot] (15) at (4, 4.25) {};
		\node [style=light Z dot] (16) at (4, 0.75) {};
		\node [style=light X dot] (17) at (4, 6) {};
		\node [style=light X dot] (18) at (4, -2.75) {};
		\node [style=light Z dot] (19) at (5.5, 2.5) {};
		\node [style=light Z dot] (20) at (8.75, 2.5) {};
		\node [style=light X dot] (21) at (5.5, -4.5) {};
		\node [style=light X dot] (22) at (8.75, 6) {};
		\node [style=light Z dot] (23) at (8.75, 0.75) {};
		\node [style=light Z dot] (24) at (10.5, 4.25) {};
		\node [style=light X dot] (25) at (8.75, -4.5) {};
		\node [style=light X dot] (26) at (10.5, -2.75) {};
		\node [style=light X dot] (27) at (12.25, -1) {};
		\node [style=light Z dot] (28) at (12.25, -4.5) {};
		\node [style=light Z dot] (29) at (7, 4.25) {};
		\node [style=light X dot] (30) at (7, -1) {};
		\node [style=none] (61) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (145) at (-3.25, 6) {};
		\node [style=none] (146) at (-3.25, 0.75) {};
		\node [style=none] (147) at (-3.25, 4.25) {};
		\node [style=none] (148) at (-3.25, 2.5) {};
		\node [style=none] (149) at (-3.25, -4.5) {};
		\node [style=none] (150) at (-3.25, -1) {};
		\node [style=none] (151) at (-3.25, -2.75) {};
		\node [style=none] (152) at (-10.5, 2.5) {};
		\node [style=light Z dot] (153) at (-8.25, 2.5) {};
		\node [style=none] (154) at (-10.5, -4.5) {};
		\node [style=light X dot] (155) at (-8.25, 6) {};
		\node [style=light Z dot] (156) at (-8.25, 0.75) {};
		\node [style=light Z dot] (157) at (-6.5, 4.25) {};
		\node [style=light X dot] (158) at (-8.25, -4.5) {};
		\node [style=light X dot] (159) at (-6.5, -2.75) {};
		\node [style=light X dot] (160) at (-4.75, -1) {};
		\node [style=light Z dot] (161) at (-4.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17);
		\draw (16) to (18);
		\draw [style=fault-free] (19) to (21);
		\draw (20) to (22);
		\draw [style=fault-free] (23) to (25);
		\draw (24) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (1) to (17);
		\draw (17) to (22);
		\draw (3) to (15);
		\draw (15) to (29);
		\draw [style=fault-free] (29) to (24);
		\draw (24) to (10.center);
		\draw (4) to (19);
		\draw [style=fault-free] (19) to (20);
		\draw (20) to (11.center);
		\draw (23) to (9.center);
		\draw (2) to (16);
		\draw (16) to (23);
		\draw (7) to (18);
		\draw [style=fault-free] (5) to (21);
		\draw [style=fault-free] (21) to (25);
		\draw [style=fault-free] (25) to (28);
		\draw (6) to (30);
		\draw (30) to (27);
		\draw (18) to (26);
		\draw (27) to (13.center);
		\draw (22) to (8.center);
		\draw (26) to (14.center);
		\draw (28) to (12.center);
		\draw [style=fault-free] (152.center) to (154.center);
		\draw (153) to (155);
		\draw [style=fault-free] (156) to (158);
		\draw (157) to (159);
		\draw (160) to (161);
		\draw (157) to (147.center);
		\draw [style=fault-free] (152.center) to (153);
		\draw (153) to (148.center);
		\draw (156) to (146.center);
		\draw [style=fault-free] (154.center) to (158);
		\draw [style=fault-free] (158) to (161);
		\draw (160) to (150.center);
		\draw (155) to (145.center);
		\draw (159) to (151.center);
		\draw (161) to (149.center);
		\draw [bend right=45, looseness=1.25] (160) to (157);
		\draw [bend right] (155) to (157);
		\draw (159) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/Goto-playaround2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (1) at (-19, -3) {};
		\node [style=light Z dot] (2) at (-19, -8.25) {};
		\node [style=light Z dot] (3) at (-19, -4.75) {};
		\node [style=light Z dot] (4) at (-19, -6.5) {};
		\node [style=light X dot] (5) at (-19, -13.5) {};
		\node [style=light X dot] (6) at (-19, -10) {};
		\node [style=light X dot] (7) at (-19, -11.75) {};
		\node [style=light Z dot] (15) at (-17.5, -4.75) {};
		\node [style=light Z dot] (16) at (-17.5, -8.25) {};
		\node [style=light X dot] (17) at (-17.5, -3) {};
		\node [style=light X dot] (18) at (-17.5, -11.75) {};
		\node [style=light Z dot] (19) at (-16, -6.5) {};
		\node [style=light Z dot] (20) at (-12.75, -6.5) {};
		\node [style=light X dot] (21) at (-16, -13.5) {};
		\node [style=light X dot] (22) at (-12.75, -3) {};
		\node [style=light Z dot] (23) at (-12.75, -8.25) {};
		\node [style=light Z dot] (24) at (-11, -4.75) {};
		\node [style=light X dot] (25) at (-12.75, -13.5) {};
		\node [style=light X dot] (26) at (-11, -11.75) {};
		\node [style=light X dot] (27) at (-9.25, -10) {};
		\node [style=light Z dot] (28) at (-9.25, -13.5) {};
		\node [style=light Z dot] (29) at (-14.5, -4.75) {};
		\node [style=light X dot] (30) at (-14.5, -10) {};
		\node [style=light Z dot] (31) at (-7.5, -4.75) {};
		\node [style=light Z dot] (32) at (-4.25, -13.5) {};
		\node [style=light X dot] (33) at (-7.5, -15.75) {};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (-3, -8.25) {};
		\node [style=none] (36) at (-3, -4.75) {};
		\node [style=none] (37) at (-3, -6.5) {};
		\node [style=none] (38) at (-3, -13.5) {};
		\node [style=none] (39) at (-3, -10) {};
		\node [style=none] (40) at (-3, -11.75) {};
		\node [style=light Z dot] (41) at (-5.5, -10) {};
		\node [style=light X dot] (42) at (2.5, -3) {};
		\node [style=light Z dot] (43) at (2.5, -8.25) {};
		\node [style=light Z dot] (44) at (2.5, -4.75) {};
		\node [style=light Z dot] (45) at (2.5, -6.5) {};
		\node [style=light X dot] (46) at (2.5, -13.5) {};
		\node [style=light X dot] (47) at (2.5, -10) {};
		\node [style=light X dot] (48) at (2.5, -11.75) {};
		\node [style=light Z dot] (49) at (4, -4.75) {};
		\node [style=light Z dot] (50) at (4, -8.25) {};
		\node [style=light X dot] (51) at (4, -3) {};
		\node [style=light X dot] (52) at (4, -11.75) {};
		\node [style=light Z dot] (53) at (5.5, -6.5) {};
		\node [style=light Z dot] (54) at (8.75, -6.5) {};
		\node [style=light X dot] (55) at (5.5, -13.5) {};
		\node [style=light X dot] (56) at (8.75, -3) {};
		\node [style=light Z dot] (57) at (8.75, -8.25) {};
		\node [style=light Z dot] (58) at (10.5, -4.75) {};
		\node [style=light X dot] (59) at (8.75, -13.5) {};
		\node [style=light X dot] (60) at (10.5, -11.75) {};
		\node [style=light X dot] (61) at (12.25, -10) {};
		\node [style=light Z dot] (62) at (12.25, -13.5) {};
		\node [style=light Z dot] (63) at (7, -4.75) {};
		\node [style=light X dot] (64) at (7, -10) {};
		\node [style=light Z dot] (65) at (14.75, -4.75) {};
		\node [style=light Z dot] (66) at (18, -13.5) {};
		\node [style=light X dot] (67) at (14.75, -15.75) {};
		\node [style=none] (68) at (19.25, -3) {};
		\node [style=none] (69) at (19.25, -8.25) {};
		\node [style=none] (70) at (19.25, -4.75) {};
		\node [style=none] (71) at (19.25, -6.5) {};
		\node [style=none] (72) at (19.25, -13.5) {};
		\node [style=none] (73) at (19.25, -10) {};
		\node [style=none] (74) at (19.25, -11.75) {};
		\node [style=light Z dot] (75) at (16.75, -10) {};
		\node [style=light X dot] (76) at (-19, 13) {};
		\node [style=light Z dot] (77) at (-19, 7.75) {};
		\node [style=light Z dot] (78) at (-19, 11.25) {};
		\node [style=light Z dot] (79) at (-19, 9.5) {};
		\node [style=light X dot] (80) at (-19, 2.5) {};
		\node [style=light X dot] (81) at (-19, 6) {};
		\node [style=light X dot] (82) at (-19, 4.25) {};
		\node [style=light Z dot] (83) at (-17.5, 11.25) {};
		\node [style=light Z dot] (84) at (-17.5, 7.75) {};
		\node [style=light X dot] (85) at (-17.5, 13) {};
		\node [style=light X dot] (86) at (-17.5, 4.25) {};
		\node [style=light Z dot] (87) at (-16, 9.5) {};
		\node [style=light Z dot] (88) at (-12.75, 9.5) {};
		\node [style=light X dot] (89) at (-16, 2.5) {};
		\node [style=light X dot] (90) at (-12.75, 13) {};
		\node [style=light Z dot] (91) at (-12.75, 7.75) {};
		\node [style=light Z dot] (92) at (-11, 11.25) {};
		\node [style=light X dot] (93) at (-12.75, 2.5) {};
		\node [style=light X dot] (94) at (-11, 4.25) {};
		\node [style=light X dot] (95) at (-9.25, 6) {};
		\node [style=light Z dot] (96) at (-9.25, 2.5) {};
		\node [style=light Z dot] (97) at (-14.5, 11.25) {};
		\node [style=light X dot] (98) at (-14.5, 6) {};
		\node [style=light Z dot] (100) at (-4.25, 2.5) {};
		\node [style=light X dot] (101) at (-7.5, 0.25) {};
		\node [style=none] (102) at (-3, 13) {};
		\node [style=none] (103) at (-3, 7.75) {};
		\node [style=none] (104) at (-3, 11.25) {};
		\node [style=none] (105) at (-3, 9.5) {};
		\node [style=none] (106) at (-3, 2.5) {};
		\node [style=none] (107) at (-3, 6) {};
		\node [style=none] (108) at (-3, 4.25) {};
		\node [style=light Z dot] (109) at (-5.5, 6) {};
		\node [style=light Z dot] (144) at (-7.5, 7.75) {};
		\node [style=light Z dot] (145) at (-4.5, 4.25) {};
		\node [style=light X dot] (146) at (2.5, 13) {};
		\node [style=light Z dot] (147) at (2.5, 7.75) {};
		\node [style=light Z dot] (148) at (2.5, 11.25) {};
		\node [style=light Z dot] (149) at (2.5, 9.5) {};
		\node [style=light X dot] (150) at (2.5, 2.5) {};
		\node [style=light X dot] (151) at (2.5, 6) {};
		\node [style=light X dot] (152) at (2.5, 4.25) {};
		\node [style=light Z dot] (153) at (4, 11.25) {};
		\node [style=light Z dot] (154) at (4, 7.75) {};
		\node [style=light X dot] (155) at (4, 13) {};
		\node [style=light X dot] (156) at (4, 4.25) {};
		\node [style=light Z dot] (157) at (5.5, 9.5) {};
		\node [style=light Z dot] (158) at (8.75, 9.5) {};
		\node [style=light X dot] (159) at (5.5, 2.5) {};
		\node [style=light X dot] (160) at (8.75, 13) {};
		\node [style=light Z dot] (161) at (8.75, 7.75) {};
		\node [style=light Z dot] (162) at (10.5, 11.25) {};
		\node [style=light X dot] (163) at (8.75, 2.5) {};
		\node [style=light X dot] (164) at (10.5, 4.25) {};
		\node [style=light X dot] (165) at (12.25, 6) {};
		\node [style=light Z dot] (166) at (12.25, 2.5) {};
		\node [style=light Z dot] (167) at (7, 11.25) {};
		\node [style=light X dot] (168) at (7, 6) {};
		\node [style=light Z dot] (169) at (17.25, 2.5) {};
		\node [style=light X dot] (170) at (14, 0.25) {};
		\node [style=none] (171) at (18.5, 13) {};
		\node [style=none] (172) at (18.5, 7.75) {};
		\node [style=none] (173) at (18.5, 11.25) {};
		\node [style=none] (174) at (18.5, 9.5) {};
		\node [style=none] (175) at (18.5, 2.5) {};
		\node [style=none] (176) at (18.5, 6) {};
		\node [style=none] (177) at (18.5, 4.25) {};
		\node [style=light Z dot] (178) at (16, 6) {};
		\node [style=light Z dot] (179) at (14, 7.75) {};
		\node [style=light Z dot] (180) at (17, 4.25) {};
		\node [style=none] (181) at (-11.25, 0.25) {$S_1^Z = Z_4Z_5Z_6Z_7$};
		\node [style=none] (182) at (-11, -15.75) {$S_3^Z = Z_2Z_5Z_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17);
		\draw (16) to (18);
		\draw [style=fault-free] (19) to (21);
		\draw (20) to (22);
		\draw [style=fault-free] (23) to (25);
		\draw (24) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (1) to (17);
		\draw (17) to (22);
		\draw (3) to (15);
		\draw (15) to (29);
		\draw [style=fault-free] (29) to (24);
		\draw (4) to (19);
		\draw [style=fault-free] (19) to (20);
		\draw (2) to (16);
		\draw (16) to (23);
		\draw (7) to (18);
		\draw [style=fault-free] (5) to (21);
		\draw [style=fault-free] (21) to (25);
		\draw [style=fault-free] (25) to (28);
		\draw (6) to (30);
		\draw (30) to (27);
		\draw (18) to (26);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (22) to (34.center);
		\draw (24) to (31);
		\draw (31) to (36.center);
		\draw (20) to (37.center);
		\draw (23) to (35.center);
		\draw (26) to (40.center);
		\draw (28) to (38.center);
		\draw (27) to (41);
		\draw (41) to (39.center);
		\draw (41) to (33);
		\draw (49) to (51);
		\draw (50) to (52);
		\draw [style=fault-free] (53) to (55);
		\draw (54) to (56);
		\draw [style=fault-free] (57) to (59);
		\draw (58) to (60);
		\draw [style=Z Web] (61) to (62);
		\draw [style=Z Web] (63) to (64);
		\draw (42) to (51);
		\draw (51) to (56);
		\draw (44) to (49);
		\draw (49) to (63);
		\draw [style=Z Web] (63) to (58);
		\draw (45) to (53);
		\draw [style=fault-free, in=180, out=0] (53) to (54);
		\draw (43) to (50);
		\draw (50) to (57);
		\draw (48) to (52);
		\draw [style=fault-free] (46) to (55);
		\draw [style=fault-free] (55) to (59);
		\draw [style=fault-free] (59) to (62);
		\draw [style=Z Web] (47) to (64);
		\draw [style=Z Web] (64) to (61);
		\draw (52) to (60);
		\draw [style=Z Web] (65) to (67);
		\draw [style=Z Web] (67) to (66);
		\draw (56) to (68.center);
		\draw [style=Z Web] (58) to (65);
		\draw (65) to (70.center);
		\draw (54) to (71.center);
		\draw (57) to (69.center);
		\draw (60) to (74.center);
		\draw [style=Z Web] (61) to (75);
		\draw (75) to (73.center);
		\draw [style=Z Web] (75) to (67);
		\draw (83) to (85);
		\draw (84) to (86);
		\draw [style=fault-free] (87) to (89);
		\draw (88) to (90);
		\draw [style=fault-free] (91) to (93);
		\draw (92) to (94);
		\draw (95) to (96);
		\draw (97) to (98);
		\draw (76) to (85);
		\draw (85) to (90);
		\draw (78) to (83);
		\draw (83) to (97);
		\draw [style=fault-free] (97) to (92);
		\draw (79) to (87);
		\draw [style=fault-free] (87) to (88);
		\draw (77) to (84);
		\draw (84) to (91);
		\draw (82) to (86);
		\draw [style=fault-free] (80) to (89);
		\draw [style=fault-free] (89) to (93);
		\draw [style=fault-free] (93) to (96);
		\draw (81) to (98);
		\draw (98) to (95);
		\draw (86) to (94);
		\draw (101) to (100);
		\draw (90) to (102.center);
		\draw (88) to (105.center);
		\draw (96) to (106.center);
		\draw (95) to (109);
		\draw (109) to (107.center);
		\draw (109) to (101);
		\draw (104.center) to (92);
		\draw (144) to (101);
		\draw (101) to (145);
		\draw (91) to (144);
		\draw (144) to (103.center);
		\draw (94) to (145);
		\draw (145) to (108.center);
		\draw (153) to (155);
		\draw [style=Z Web] (154) to (156);
		\draw [style=fault-free] (157) to (159);
		\draw (158) to (160);
		\draw [style=fault-free] (161) to (163);
		\draw [style=Z Web] (162) to (164);
		\draw [style=Z Web] (165) to (166);
		\draw [style=Z Web] (167) to (168);
		\draw (146) to (155);
		\draw (155) to (160);
		\draw (148) to (153);
		\draw (153) to (167);
		\draw [style=Z Web] (167) to (162);
		\draw (149) to (157);
		\draw [style=fault-free] (157) to (158);
		\draw (147) to (154);
		\draw [style=Z Web] (154) to (161);
		\draw [style=Z Web] (152) to (156);
		\draw [style=fault-free] (150) to (159);
		\draw [style=fault-free] (159) to (163);
		\draw [style=fault-free] (163) to (166);
		\draw [style=Z Web] (151) to (168);
		\draw [style=Z Web] (168) to (165);
		\draw [style=Z Web] (156) to (164);
		\draw [style=Z Web] (170) to (169);
		\draw (160) to (171.center);
		\draw (158) to (174.center);
		\draw [style=Z Web] (165) to (178);
		\draw (178) to (176.center);
		\draw [style=Z Web] (178) to (170);
		\draw (173.center) to (162);
		\draw [style=Z Web] (179) to (170);
		\draw [style=Z Web] (170) to (180);
		\draw [style=Z Web] (161) to (179);
		\draw (179) to (172.center);
		\draw [style=Z Web] (164) to (180);
		\draw (180) to (177.center);
		\draw [style=Z Web] (166) to (169);
		\draw (169) to (175.center);
		\draw [style=Z Web] (66) to (62);
		\draw (66) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/Goto-playaround3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (76) at (-19, 14.75) {};
		\node [style=light Z dot] (77) at (-19, 9.5) {};
		\node [style=light Z dot] (78) at (-19, 13) {};
		\node [style=light Z dot] (79) at (-19, 11.25) {};
		\node [style=light X dot] (80) at (-19, 4.25) {};
		\node [style=light X dot] (81) at (-19, 7.75) {};
		\node [style=light X dot] (82) at (-19, 6) {};
		\node [style=light Z dot] (83) at (-17.5, 13) {};
		\node [style=light Z dot] (84) at (-17.5, 9.5) {};
		\node [style=light X dot] (85) at (-17.5, 14.75) {};
		\node [style=light X dot] (86) at (-17.5, 6) {};
		\node [style=light Z dot] (87) at (-16, 11.25) {};
		\node [style=light Z dot] (88) at (-12.75, 11.25) {};
		\node [style=light X dot] (89) at (-16, 4.25) {};
		\node [style=light X dot] (90) at (-12.75, 14.75) {};
		\node [style=light Z dot] (91) at (-12.75, 9.5) {};
		\node [style=light Z dot] (92) at (-11, 13) {};
		\node [style=light X dot] (93) at (-12.75, 4.25) {};
		\node [style=light X dot] (94) at (-11, 6) {};
		\node [style=light X dot] (95) at (-9.25, 7.75) {};
		\node [style=light Z dot] (96) at (-9.25, 4.25) {};
		\node [style=light Z dot] (97) at (-14.5, 13) {};
		\node [style=light X dot] (98) at (-14.5, 7.75) {};
		\node [style=light Z dot] (100) at (-4.25, 4.25) {};
		\node [style=light X dot] (101) at (-7.5, 2) {};
		\node [style=none] (102) at (-3, 14.75) {};
		\node [style=none] (103) at (-3, 9.5) {};
		\node [style=none] (104) at (-3, 13) {};
		\node [style=none] (105) at (-3, 11.25) {};
		\node [style=none] (106) at (-3, 4.25) {};
		\node [style=none] (107) at (-3, 7.75) {};
		\node [style=none] (108) at (-3, 6) {};
		\node [style=light Z dot] (144) at (-7.5, 14.75) {};
		\node [style=light Z dot] (145) at (-4.5, 6) {};
		\node [style=none] (181) at (-11.25, 2) {$S_2^Z = Z_1Z_6Z_7$};
		\node [style=light X dot] (183) at (-19, -2) {};
		\node [style=light Z dot] (184) at (-19, -7.25) {};
		\node [style=light Z dot] (185) at (-19, -3.75) {};
		\node [style=light Z dot] (186) at (-19, -5.5) {};
		\node [style=light X dot] (187) at (-19, -12.5) {};
		\node [style=light X dot] (188) at (-19, -9) {};
		\node [style=light X dot] (189) at (-19, -10.75) {};
		\node [style=light Z dot] (190) at (-17.5, -3.75) {};
		\node [style=light Z dot] (191) at (-17.5, -7.25) {};
		\node [style=light X dot] (192) at (-17.5, -2) {};
		\node [style=light X dot] (193) at (-17.5, -10.75) {};
		\node [style=light Z dot] (194) at (-16, -5.5) {};
		\node [style=light Z dot] (195) at (-12.75, -5.5) {};
		\node [style=light X dot] (196) at (-16, -12.5) {};
		\node [style=light X dot] (197) at (-12.75, -2) {};
		\node [style=light Z dot] (198) at (-12.75, -7.25) {};
		\node [style=light Z dot] (199) at (-11, -3.75) {};
		\node [style=light X dot] (200) at (-12.75, -12.5) {};
		\node [style=light X dot] (201) at (-11, -10.75) {};
		\node [style=light X dot] (202) at (-9.25, -9) {};
		\node [style=light Z dot] (203) at (-9.25, -12.5) {};
		\node [style=light Z dot] (204) at (-14.5, -3.75) {};
		\node [style=light X dot] (205) at (-14.5, -9) {};
		\node [style=light Z dot] (206) at (-7.5, -5.5) {};
		\node [style=light Z dot] (207) at (-4.5, -10.75) {};
		\node [style=light X dot] (208) at (-7.5, -14.75) {};
		\node [style=none] (209) at (-3.25, -2) {};
		\node [style=none] (210) at (-3.25, -7.25) {};
		\node [style=none] (211) at (-3.25, -3.75) {};
		\node [style=none] (212) at (-3.25, -5.5) {};
		\node [style=none] (213) at (-3.25, -12.5) {};
		\node [style=none] (214) at (-3.25, -9) {};
		\node [style=none] (215) at (-3.25, -10.75) {};
		\node [style=light Z dot] (216) at (-5.75, -9) {};
		\node [style=none] (251) at (-11, -14.75) {$S_4^Z = Z_3Z_5Z_6$};
		\node [style=light X dot] (252) at (2.5, -2) {};
		\node [style=light Z dot] (253) at (2.5, -7.25) {};
		\node [style=light Z dot] (254) at (2.5, -3.75) {};
		\node [style=light Z dot] (255) at (2.5, -5.5) {};
		\node [style=light X dot] (256) at (2.5, -12.5) {};
		\node [style=light X dot] (257) at (2.5, -9) {};
		\node [style=light X dot] (258) at (2.5, -10.75) {};
		\node [style=light Z dot] (259) at (4, -3.75) {};
		\node [style=light Z dot] (260) at (4, -7.25) {};
		\node [style=light X dot] (261) at (4, -2) {};
		\node [style=light X dot] (262) at (4, -10.75) {};
		\node [style=light Z dot] (263) at (5.5, -5.5) {};
		\node [style=light Z dot] (264) at (8.75, -5.5) {};
		\node [style=light X dot] (265) at (5.5, -12.5) {};
		\node [style=light X dot] (266) at (8.75, -2) {};
		\node [style=light Z dot] (267) at (8.75, -7.25) {};
		\node [style=light Z dot] (268) at (10.5, -3.75) {};
		\node [style=light X dot] (269) at (8.75, -12.5) {};
		\node [style=light X dot] (270) at (10.5, -10.75) {};
		\node [style=light X dot] (271) at (12.25, -9) {};
		\node [style=light Z dot] (272) at (12.25, -12.5) {};
		\node [style=light Z dot] (273) at (7, -3.75) {};
		\node [style=light X dot] (274) at (7, -9) {};
		\node [style=light Z dot] (275) at (14, -5.5) {};
		\node [style=light Z dot] (276) at (17, -10.75) {};
		\node [style=light X dot] (277) at (14, -14.75) {};
		\node [style=none] (278) at (18.25, -2) {};
		\node [style=none] (279) at (18.25, -7.25) {};
		\node [style=none] (280) at (18.25, -3.75) {};
		\node [style=none] (281) at (18.25, -5.5) {};
		\node [style=none] (282) at (18.25, -12.5) {};
		\node [style=none] (283) at (18.25, -9) {};
		\node [style=none] (284) at (18.25, -10.75) {};
		\node [style=light Z dot] (285) at (15.75, -9) {};
		\node [style=light X dot] (287) at (2.5, 14.75) {};
		\node [style=light Z dot] (288) at (2.5, 9.5) {};
		\node [style=light Z dot] (289) at (2.5, 13) {};
		\node [style=light Z dot] (290) at (2.5, 11.25) {};
		\node [style=light X dot] (291) at (2.5, 4.25) {};
		\node [style=light X dot] (292) at (2.5, 7.75) {};
		\node [style=light X dot] (293) at (2.5, 6) {};
		\node [style=light Z dot] (294) at (4, 13) {};
		\node [style=light Z dot] (295) at (4, 9.5) {};
		\node [style=light X dot] (296) at (4, 14.75) {};
		\node [style=light X dot] (297) at (4, 6) {};
		\node [style=light Z dot] (298) at (5.5, 11.25) {};
		\node [style=light Z dot] (299) at (8.75, 11.25) {};
		\node [style=light X dot] (300) at (5.5, 4.25) {};
		\node [style=light X dot] (301) at (8.75, 14.75) {};
		\node [style=light Z dot] (302) at (8.75, 9.5) {};
		\node [style=light Z dot] (303) at (10.5, 13) {};
		\node [style=light X dot] (304) at (8.75, 4.25) {};
		\node [style=light X dot] (305) at (10.5, 6) {};
		\node [style=light X dot] (306) at (12.25, 7.75) {};
		\node [style=light Z dot] (307) at (12.25, 4.25) {};
		\node [style=light Z dot] (308) at (7, 13) {};
		\node [style=light X dot] (309) at (7, 7.75) {};
		\node [style=light Z dot] (310) at (17.25, 4.25) {};
		\node [style=light X dot] (311) at (14, 2) {};
		\node [style=none] (312) at (18.5, 14.75) {};
		\node [style=none] (313) at (18.5, 9.5) {};
		\node [style=none] (314) at (18.5, 13) {};
		\node [style=none] (315) at (18.5, 11.25) {};
		\node [style=none] (316) at (18.5, 4.25) {};
		\node [style=none] (317) at (18.5, 7.75) {};
		\node [style=none] (318) at (18.5, 6) {};
		\node [style=light Z dot] (319) at (14, 14.75) {};
		\node [style=light Z dot] (320) at (17, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83) to (85);
		\draw (84) to (86);
		\draw [style=fault-free] (87) to (89);
		\draw (88) to (90);
		\draw [style=fault-free] (91) to (93);
		\draw (92) to (94);
		\draw (95) to (96);
		\draw (97) to (98);
		\draw (76) to (85);
		\draw (85) to (90);
		\draw (78) to (83);
		\draw (83) to (97);
		\draw [style=fault-free] (97) to (92);
		\draw (79) to (87);
		\draw [style=fault-free] (87) to (88);
		\draw (77) to (84);
		\draw (84) to (91);
		\draw (82) to (86);
		\draw [style=fault-free] (80) to (89);
		\draw [style=fault-free] (89) to (93);
		\draw [style=fault-free] (93) to (96);
		\draw (81) to (98);
		\draw (98) to (95);
		\draw (86) to (94);
		\draw (101) to (100);
		\draw (88) to (105.center);
		\draw (96) to (106.center);
		\draw (104.center) to (92);
		\draw (144) to (101);
		\draw (101) to (145);
		\draw (94) to (145);
		\draw (145) to (108.center);
		\draw (190) to (192);
		\draw (191) to (193);
		\draw [style=fault-free] (194) to (196);
		\draw (195) to (197);
		\draw [style=fault-free] (198) to (200);
		\draw (199) to (201);
		\draw (202) to (203);
		\draw (204) to (205);
		\draw (183) to (192);
		\draw (192) to (197);
		\draw (185) to (190);
		\draw (190) to (204);
		\draw [style=fault-free] (204) to (199);
		\draw (186) to (194);
		\draw [style=fault-free] (194) to (195);
		\draw (184) to (191);
		\draw (191) to (198);
		\draw (189) to (193);
		\draw [style=fault-free] (187) to (196);
		\draw [style=fault-free] (196) to (200);
		\draw [style=fault-free] (200) to (203);
		\draw (188) to (205);
		\draw (205) to (202);
		\draw (193) to (201);
		\draw (206) to (208);
		\draw (208) to (207);
		\draw (197) to (209.center);
		\draw (198) to (210.center);
		\draw (202) to (216);
		\draw (216) to (214.center);
		\draw (216) to (208);
		\draw (201) to (207);
		\draw (207) to (215.center);
		\draw (203) to (213.center);
		\draw (199) to (211.center);
		\draw (195) to (206);
		\draw (206) to (212.center);
		\draw (259) to (261);
		\draw [style=Z Web] (260) to (262);
		\draw [style=Z Web] (263) to (265);
		\draw (264) to (266);
		\draw [style=Z Web] (267) to (269);
		\draw [style=Z Web] (268) to (270);
		\draw [style=Z Web] (271) to (272);
		\draw [style=Z Web] (273) to (274);
		\draw (252) to (261);
		\draw (261) to (266);
		\draw (254) to (259);
		\draw (259) to (273);
		\draw [style=Z Web] (273) to (268);
		\draw (255) to (263);
		\draw [style=Z Web] (263) to (264);
		\draw (253) to (260);
		\draw [style=Z Web] (260) to (267);
		\draw [style=Z Web] (258) to (262);
		\draw [style=Z Web] (256) to (265);
		\draw [style=Z Web] (265) to (269);
		\draw [style=Z Web] (269) to (272);
		\draw [style=Z Web] (257) to (274);
		\draw [style=Z Web] (274) to (271);
		\draw [style=Z Web] (262) to (270);
		\draw [style=Z Web] (275) to (277);
		\draw [style=Z Web] (277) to (276);
		\draw (266) to (278.center);
		\draw (267) to (279.center);
		\draw [style=Z Web] (271) to (285);
		\draw (285) to (283.center);
		\draw [style=Z Web] (285) to (277);
		\draw [style=Z Web] (270) to (276);
		\draw (276) to (284.center);
		\draw (272) to (282.center);
		\draw (268) to (280.center);
		\draw [style=Z Web] (264) to (275);
		\draw (275) to (281.center);
		\draw (90) to (144);
		\draw (144) to (102.center);
		\draw (95) to (107.center);
		\draw (91) to (103.center);
		\draw [style=Z Web] (294) to (296);
		\draw [style=Z Web] (295) to (297);
		\draw [style=Z Web] (298) to (300);
		\draw [style=Z Web] (299) to (301);
		\draw [style=Z Web] (302) to (304);
		\draw [style=Z Web, in=90, out=-90] (303) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw [style=Z Web] (287) to (296);
		\draw [style=Z Web] (296) to (301);
		\draw (289) to (294);
		\draw [style=Z Web] (294) to (308);
		\draw [style=Z Web] (308) to (303);
		\draw (290) to (298);
		\draw [style=Z Web] (298) to (299);
		\draw (288) to (295);
		\draw [style=Z Web] (295) to (302);
		\draw [style=Z Web] (293) to (297);
		\draw [style=Z Web] (291) to (300);
		\draw [style=Z Web] (300) to (304);
		\draw [style=Z Web] (304) to (307);
		\draw (292) to (309);
		\draw (309) to (306);
		\draw [style=Z Web] (297) to (305);
		\draw [style=Z Web] (311) to (310);
		\draw (299) to (315.center);
		\draw (314.center) to (303);
		\draw [style=Z Web] (319) to (311);
		\draw [style=Z Web] (311) to (320);
		\draw [style=Z Web] (305) to (320);
		\draw (320) to (318.center);
		\draw [style=Z Web] (301) to (319);
		\draw (319) to (312.center);
		\draw (306) to (317.center);
		\draw (302) to (313.center);
		\draw [style=Z Web] (307) to (310);
		\draw (310) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/John-playaround.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 12.5) {};
		\node [style=light X dot] (1) at (-14, 9) {};
		\node [style=light Z dot] (2) at (-14, 10.75) {};
		\node [style=light Z dot] (3) at (-8, 10.75) {};
		\node [style=light X dot] (4) at (-14, 7.25) {};
		\node [style=light Z dot] (5) at (-8, 12.5) {};
		\node [style=none] (6) at (-2.5, 7.25) {};
		\node [style=none] (7) at (-2.5, 5.5) {};
		\node [style=none] (8) at (-2.5, 9) {};
		\node [style=light Z dot] (9) at (-12.5, 15.75) {};
		\node [style=light X dot] (10) at (-15.25, 14.25) {};
		\node [style=light Z dot] (11) at (-5, 5.5) {};
		\node [style=none] (12) at (-2.5, 14.25) {};
		\node [style=light Z dot] (13) at (-6.5, 5.5) {};
		\node [style=light X dot] (14) at (-15.25, 7.25) {};
		\node [style=light Z dot] (15) at (-15.25, 5.5) {};
		\node [style=light Z dot] (16) at (-14, 5.5) {};
		\node [style=none] (17) at (-2.5, 15.75) {};
		\node [style=light X dot] (18) at (-15.25, 9) {};
		\node [style=light X dot] (19) at (-11, 15.75) {};
		\node [style=light X dot] (20) at (-12.5, 7.25) {};
		\node [style=light Z dot] (21) at (-9.5, 12.5) {};
		\node [style=light Z dot] (22) at (-15.25, 12.5) {};
		\node [style=light Z dot] (23) at (-11, 5.5) {};
		\node [style=light X dot] (24) at (-3.5, 5.5) {};
		\node [style=light X dot] (25) at (-8, 14.25) {};
		\node [style=light X dot] (26) at (-15.25, 15.75) {};
		\node [style=light X dot] (27) at (-6.5, 14.25) {};
		\node [style=light X dot] (28) at (-8, 7.25) {};
		\node [style=light Z dot] (29) at (-3.5, 7.25) {};
		\node [style=light X dot] (30) at (-9.5, 7.25) {};
		\node [style=none] (31) at (-2.5, 10.75) {};
		\node [style=light Z dot] (32) at (-15.25, 10.75) {};
		\node [style=light X dot] (33) at (-5, 9) {};
		\node [style=none] (34) at (0, 10.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (35) at (13.5, 12.5) {};
		\node [style=light X dot] (36) at (2, 9) {};
		\node [style=light Z dot] (37) at (2, 10.75) {};
		\node [style=light Z dot] (38) at (8, 10.75) {};
		\node [style=light X dot] (39) at (2, 7.25) {};
		\node [style=light Z dot] (40) at (8, 12.5) {};
		\node [style=none] (41) at (13.5, 7.25) {};
		\node [style=none] (42) at (13.5, 5.5) {};
		\node [style=none] (43) at (13.5, 9) {};
		\node [style=light Z dot] (44) at (3.5, 15.75) {};
		\node [style=light Z dot] (46) at (11, 5.5) {};
		\node [style=none] (47) at (13.5, 14.25) {};
		\node [style=light Z dot] (48) at (9.5, 5.5) {};
		\node [style=light Z dot] (51) at (2, 5.5) {};
		\node [style=none] (52) at (13.5, 15.75) {};
		\node [style=light X dot] (54) at (5, 15.75) {};
		\node [style=light X dot] (55) at (3.5, 7.25) {};
		\node [style=light Z dot] (56) at (6.5, 12.5) {};
		\node [style=light Z dot] (58) at (5, 5.5) {};
		\node [style=light X dot] (59) at (12.5, 5.5) {};
		\node [style=light X dot] (60) at (8, 14.25) {};
		\node [style=light X dot] (61) at (2, 15.75) {};
		\node [style=light X dot] (62) at (9.5, 14.25) {};
		\node [style=light X dot] (63) at (8, 7.25) {};
		\node [style=light Z dot] (64) at (12.5, 7.25) {};
		\node [style=light X dot] (65) at (6.5, 7.25) {};
		\node [style=none] (66) at (13.5, 10.75) {};
		\node [style=light X dot] (68) at (11, 9) {};
		\node [style=none] (69) at (0, 9.5) {\scriptsize (sp)};
		\node [style=none] (70) at (-17.25, -2) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (71) at (-3.75, -0.25) {};
		\node [style=none] (72) at (-15.25, -3.75) {};
		\node [style=none] (73) at (-15.25, -2) {};
		\node [style=light Z dot] (74) at (-9.25, -2) {};
		\node [style=none] (75) at (-15.25, -5.5) {};
		\node [style=light Z dot] (76) at (-9.25, -0.25) {};
		\node [style=none] (77) at (-3.75, -5.5) {};
		\node [style=none] (78) at (-3.75, -7.25) {};
		\node [style=none] (79) at (-3.75, -3.75) {};
		\node [style=light Z dot] (80) at (-13.75, 3) {};
		\node [style=light Z dot] (81) at (-6.25, -7.25) {};
		\node [style=none] (82) at (-3.75, 1.5) {};
		\node [style=light Z dot] (83) at (-7.75, -7.25) {};
		\node [style=none] (84) at (-15.25, -7.25) {};
		\node [style=none] (85) at (-3.75, 3) {};
		\node [style=light X dot] (86) at (-12.25, 3) {};
		\node [style=light X dot] (87) at (-13.75, -5.5) {};
		\node [style=none] (88) at (-10.75, -0.25) {};
		\node [style=light Z dot] (89) at (-12.25, -7.25) {};
		\node [style=light X dot] (90) at (-4.75, -7.25) {};
		\node [style=none] (91) at (-9.25, 1.5) {};
		\node [style=light X dot] (92) at (-15.25, 3) {};
		\node [style=light X dot] (93) at (-7.75, 1.5) {};
		\node [style=light X dot] (94) at (-9.25, -5.5) {};
		\node [style=light Z dot] (95) at (-4.75, -5.5) {};
		\node [style=light X dot] (96) at (-10.75, -5.5) {};
		\node [style=none] (97) at (-3.75, -2) {};
		\node [style=light X dot] (98) at (-6.25, -3.75) {};
		\node [style=none] (99) at (-17.25, -3.25) {\scriptsize (id)};
		\node [style=none] (100) at (-1.25, -2) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (101) at (12.75, -0.25) {};
		\node [style=none] (102) at (1.25, -3.75) {};
		\node [style=none] (103) at (1.25, -2) {};
		\node [style=light Z dot] (104) at (7.25, -2) {};
		\node [style=none] (105) at (1.25, -5.5) {};
		\node [style=light Z dot] (106) at (7.25, -0.25) {};
		\node [style=none] (107) at (12.75, -5.5) {};
		\node [style=none] (108) at (12.75, -7.25) {};
		\node [style=none] (109) at (12.75, -3.75) {};
		\node [style=light Z dot] (110) at (2.75, 3) {};
		\node [style=light Z dot] (111) at (10.25, -7.25) {};
		\node [style=none] (112) at (12.75, 1.5) {};
		\node [style=light Z dot] (113) at (8.75, -7.25) {};
		\node [style=none] (114) at (1.25, -7.25) {};
		\node [style=none] (115) at (12.75, 3) {};
		\node [style=light X dot] (116) at (4.25, 3) {};
		\node [style=none] (117) at (2.75, -5.5) {};
		\node [style=none] (118) at (5.75, -0.25) {};
		\node [style=light Z dot] (119) at (4.25, -7.25) {};
		\node [style=light X dot] (120) at (11.75, -7.25) {};
		\node [style=none] (121) at (7.25, 1.5) {};
		\node [style=light X dot] (122) at (1.25, 3) {};
		\node [style=light X dot] (123) at (8.75, 1.5) {};
		\node [style=light Z dot] (125) at (11.75, -5.5) {};
		\node [style=light X dot] (126) at (5.75, -5.5) {};
		\node [style=none] (127) at (12.75, -2) {};
		\node [style=light X dot] (128) at (10.25, -3.75) {};
		\node [style=none] (129) at (-1.25, -3.25) {\scriptsize (sp)};
		\node [style=none] (130) at (-17.75, -15) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (131) at (-3.75, -13.25) {};
		\node [style=light Z dot] (134) at (-9.25, -15) {};
		\node [style=light Z dot] (136) at (-9.25, -13.25) {};
		\node [style=none] (137) at (-3.75, -18.5) {};
		\node [style=none] (138) at (-3.75, -20.25) {};
		\node [style=none] (139) at (-3.75, -16.75) {};
		\node [style=light Z dot] (140) at (-13.75, -10) {};
		\node [style=none] (142) at (-3.75, -11.5) {};
		\node [style=light Z dot] (143) at (-7.75, -20.25) {};
		\node [style=none] (145) at (-3.75, -10) {};
		\node [style=light X dot] (146) at (-12.25, -10) {};
		\node [style=light X dot] (150) at (-4.75, -20.25) {};
		\node [style=light X dot] (152) at (-15.25, -10) {};
		\node [style=light X dot] (153) at (-7.75, -11.5) {};
		\node [style=light Z dot] (154) at (-4.75, -18.5) {};
		\node [style=light X dot] (155) at (-10.75, -18.5) {};
		\node [style=none] (156) at (-3.75, -15) {};
		\node [style=light X dot] (157) at (-6.25, -16.75) {};
		\node [style=none] (158) at (-17.75, -16.25) {\scriptsize (OCM)};
		\node [style=none] (159) at (-1, -15) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (160) at (12.75, -13.25) {};
		\node [style=light Z dot] (161) at (7.25, -15) {};
		\node [style=light Z dot] (162) at (7.25, -13.25) {};
		\node [style=none] (163) at (12.75, -18.5) {};
		\node [style=none] (164) at (12.75, -20.25) {};
		\node [style=none] (165) at (12.75, -16.75) {};
		\node [style=light Z dot] (166) at (2.75, -10) {};
		\node [style=none] (167) at (12.75, -11.5) {};
		\node [style=light Z dot] (168) at (8.75, -20.25) {};
		\node [style=none] (169) at (12.75, -10) {};
		\node [style=light X dot] (170) at (4.25, -10) {};
		\node [style=light X dot] (171) at (11.75, -20.25) {};
		\node [style=light X dot] (172) at (1.25, -10) {};
		\node [style=light X dot] (173) at (8.75, -11.5) {};
		\node [style=light Z dot] (174) at (11.75, -18.5) {};
		\node [style=light X dot] (175) at (5.75, -18.5) {};
		\node [style=none] (176) at (12.75, -15) {};
		\node [style=light X dot] (177) at (10.25, -16.75) {};
		\node [style=none] (178) at (-1, -16.25) {\scriptsize (OCM)};
		\node [style=none] (179) at (-17.25, -27.75) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (180) at (-3.75, -26) {};
		\node [style=none] (181) at (-15.25, -29.5) {};
		\node [style=none] (182) at (-15.25, -27.75) {};
		\node [style=light Z dot] (183) at (-9.25, -27.75) {};
		\node [style=none] (184) at (-15.25, -31.25) {};
		\node [style=light Z dot] (185) at (-9.25, -26) {};
		\node [style=none] (186) at (-3.75, -31.25) {};
		\node [style=none] (187) at (-3.75, -33) {};
		\node [style=none] (188) at (-3.75, -29.5) {};
		\node [style=light Z dot] (189) at (-13.75, -22.75) {};
		\node [style=light Z dot] (190) at (-6.25, -33) {};
		\node [style=none] (191) at (-3.75, -24.25) {};
		\node [style=light Z dot] (192) at (-7.75, -33) {};
		\node [style=none] (193) at (-15.25, -33) {};
		\node [style=none] (194) at (-3.75, -22.75) {};
		\node [style=light X dot] (195) at (-12.25, -22.75) {};
		\node [style=light X dot] (196) at (-13.75, -31.25) {};
		\node [style=none] (197) at (-10.75, -26) {};
		\node [style=light Z dot] (198) at (-12.25, -33) {};
		\node [style=light X dot] (199) at (-4.75, -33) {};
		\node [style=none] (200) at (-9.25, -24.25) {};
		\node [style=light X dot] (201) at (-15.25, -22.75) {};
		\node [style=light X dot] (202) at (-7.75, -24.25) {};
		\node [style=light X dot] (203) at (-9.25, -31.25) {};
		\node [style=light Z dot] (204) at (-4.75, -31.25) {};
		\node [style=light X dot] (205) at (-10.75, -31.25) {};
		\node [style=none] (206) at (-3.75, -27.75) {};
		\node [style=light X dot] (207) at (-6.25, -29.5) {};
		\node [style=none] (209) at (12.75, -26) {};
		\node [style=light X dot] (210) at (1.25, -29.5) {};
		\node [style=light Z dot] (211) at (1.25, -27.75) {};
		\node [style=light Z dot] (212) at (7.25, -27.75) {};
		\node [style=light X dot] (213) at (1.25, -31.25) {};
		\node [style=light Z dot] (214) at (7.25, -26) {};
		\node [style=none] (215) at (12.75, -31.25) {};
		\node [style=none] (216) at (12.75, -33) {};
		\node [style=none] (217) at (12.75, -29.5) {};
		\node [style=light Z dot] (218) at (2.75, -22.75) {};
		\node [style=light X dot] (219) at (0, -24.25) {};
		\node [style=light Z dot] (220) at (10.25, -33) {};
		\node [style=none] (221) at (12.75, -24.25) {};
		\node [style=light Z dot] (222) at (8.75, -33) {};
		\node [style=light X dot] (223) at (0, -31.25) {};
		\node [style=light Z dot] (224) at (0, -33) {};
		\node [style=light Z dot] (225) at (1.25, -33) {};
		\node [style=none] (226) at (12.75, -22.75) {};
		\node [style=light X dot] (227) at (0, -29.5) {};
		\node [style=light X dot] (228) at (4.25, -22.75) {};
		\node [style=light X dot] (229) at (2.75, -31.25) {};
		\node [style=light Z dot] (230) at (5.75, -26) {};
		\node [style=light Z dot] (231) at (0, -26) {};
		\node [style=light Z dot] (232) at (4.25, -33) {};
		\node [style=light X dot] (233) at (11.75, -33) {};
		\node [style=light X dot] (234) at (7.25, -24.25) {};
		\node [style=light X dot] (235) at (0, -22.75) {};
		\node [style=light X dot] (236) at (8.75, -24.25) {};
		\node [style=light X dot] (237) at (7.25, -31.25) {};
		\node [style=light Z dot] (238) at (11.75, -31.25) {};
		\node [style=light X dot] (239) at (5.75, -31.25) {};
		\node [style=none] (240) at (12.75, -27.75) {};
		\node [style=light Z dot] (241) at (0, -27.75) {};
		\node [style=light X dot] (242) at (10.25, -29.5) {};
		\node [style=none] (243) at (-2.25, -27.75) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [style=fault-free] (1) to (2);
		\draw [style=fault-free] (1) to (33);
		\draw [style=fault-free] (1) to (18);
		\draw [style=fault-free] (2) to (32);
		\draw [style=fault-free] (2) to (3);
		\draw [style=fault-free] (3) to (28);
		\draw (3) to (31.center);
		\draw [style=fault-free] (4) to (16);
		\draw [style=fault-free] (4) to (20);
		\draw [style=fault-free] (4) to (14);
		\draw [style=fault-free] (5) to (21);
		\draw [style=fault-free] (5) to (25);
		\draw (6.center) to (29);
		\draw (7.center) to (24);
		\draw (8.center) to (33);
		\draw [style=fault-free] (9) to (19);
		\draw [style=fault-free] (9) to (20);
		\draw [style=fault-free] (9) to (26);
		\draw [style=fault-free] (10) to (25);
		\draw [style=fault-free] (11) to (24);
		\draw [style=fault-free] (11) to (33);
		\draw [style=fault-free] (11) to (13);
		\draw (12.center) to (27);
		\draw [style=fault-free] (13) to (23);
		\draw [style=fault-free] (13) to (27);
		\draw [style=fault-free] (15) to (16);
		\draw [style=fault-free] (16) to (23);
		\draw (17.center) to (19);
		\draw [style=fault-free] (19) to (23);
		\draw [style=fault-free] (20) to (30);
		\draw [style=fault-free] (21) to (22);
		\draw [style=fault-free] (21) to (30);
		\draw [style=fault-free] (24) to (29);
		\draw [style=fault-free] (25) to (27);
		\draw [style=fault-free] (28) to (30);
		\draw [style=fault-free] (28) to (29);
		\draw (35.center) to (40);
		\draw [style=fault-free] (36) to (37);
		\draw [style=fault-free] (36) to (68);
		\draw [style=fault-free] (37) to (38);
		\draw [style=fault-free] (38) to (63);
		\draw (38) to (66.center);
		\draw [style=fault-free] (39) to (51);
		\draw [style=fault-free] (39) to (55);
		\draw [style=fault-free] (40) to (56);
		\draw [style=fault-free] (40) to (60);
		\draw (41.center) to (64);
		\draw (42.center) to (59);
		\draw (43.center) to (68);
		\draw [style=fault-free] (44) to (54);
		\draw [style=fault-free] (44) to (55);
		\draw [style=fault-free] (44) to (61);
		\draw [style=fault-free] (46) to (59);
		\draw [style=fault-free] (46) to (68);
		\draw [style=fault-free] (46) to (48);
		\draw (47.center) to (62);
		\draw [style=fault-free] (48) to (58);
		\draw [style=fault-free] (48) to (62);
		\draw [style=fault-free] (51) to (58);
		\draw (52.center) to (54);
		\draw [style=fault-free] (54) to (58);
		\draw [style=fault-free] (55) to (65);
		\draw [style=fault-free] (56) to (65);
		\draw [style=fault-free] (59) to (64);
		\draw [style=fault-free] (60) to (62);
		\draw [style=fault-free] (63) to (65);
		\draw [style=fault-free] (63) to (64);
		\draw (71.center) to (76);
		\draw [style=fault-free] (72.center) to (73.center);
		\draw [style=fault-free] (72.center) to (98);
		\draw [style=fault-free] (73.center) to (74);
		\draw [style=fault-free] (74) to (94);
		\draw (74) to (97.center);
		\draw [style=fault-free] (75.center) to (84.center);
		\draw [style=fault-free] (75.center) to (87);
		\draw [style=fault-free] (76) to (88.center);
		\draw [style=fault-free] (76) to (91.center);
		\draw (77.center) to (95);
		\draw (78.center) to (90);
		\draw (79.center) to (98);
		\draw [style=fault-free] (80) to (86);
		\draw [style=fault-free] (80) to (87);
		\draw [style=fault-free] (80) to (92);
		\draw [style=fault-free] (81) to (90);
		\draw [style=fault-free] (81) to (98);
		\draw [style=fault-free] (81) to (83);
		\draw (82.center) to (93);
		\draw [style=fault-free] (83) to (89);
		\draw [style=fault-free] (83) to (93);
		\draw [style=fault-free] (84.center) to (89);
		\draw (85.center) to (86);
		\draw [style=fault-free] (86) to (89);
		\draw [style=fault-free] (87) to (96);
		\draw [style=fault-free] (88.center) to (96);
		\draw [style=fault-free] (90) to (95);
		\draw [style=fault-free] (91.center) to (93);
		\draw [style=fault-free] (94) to (96);
		\draw [style=fault-free] (94) to (95);
		\draw (101.center) to (106);
		\draw [style=fault-free] (102.center) to (103.center);
		\draw [style=fault-free] (102.center) to (128);
		\draw [style=fault-free] (103.center) to (104);
		\draw (104) to (127.center);
		\draw [style=fault-free] (105.center) to (114.center);
		\draw [style=fault-free] (105.center) to (117.center);
		\draw [style=fault-free] (106) to (118.center);
		\draw [style=fault-free] (106) to (121.center);
		\draw (107.center) to (125);
		\draw (108.center) to (120);
		\draw (109.center) to (128);
		\draw [style=fault-free] (110) to (116);
		\draw [style=fault-free] (110) to (122);
		\draw [style=fault-free] (111) to (120);
		\draw [style=fault-free] (111) to (128);
		\draw [style=fault-free] (111) to (113);
		\draw (112.center) to (123);
		\draw [style=fault-free] (113) to (119);
		\draw [style=fault-free] (113) to (123);
		\draw [style=fault-free] (114.center) to (119);
		\draw (115.center) to (116);
		\draw [style=fault-free] (116) to (119);
		\draw [style=fault-free] (117.center) to (126);
		\draw [style=fault-free] (118.center) to (126);
		\draw [style=fault-free] (120) to (125);
		\draw [style=fault-free] (121.center) to (123);
		\draw [style=fault-free] (126) to (104);
		\draw [style=fault-free] (126) to (125);
		\draw [style=fault-free] (110) to (126);
		\draw (131.center) to (136);
		\draw (134) to (156.center);
		\draw (137.center) to (154);
		\draw (138.center) to (150);
		\draw (139.center) to (157);
		\draw [style=fault-free] (140) to (146);
		\draw [style=fault-free] (140) to (152);
		\draw (142.center) to (153);
		\draw [style=fault-free] (143) to (153);
		\draw (145.center) to (146);
		\draw [style=fault-free] (150) to (154);
		\draw [style=fault-free] (155) to (134);
		\draw [style=fault-free] (155) to (154);
		\draw [style=fault-free] (140) to (155);
		\draw [style=fault-free] (134) to (157);
		\draw [style=fault-free] (136) to (153);
		\draw [style=fault-free] (136) to (155);
		\draw [style=fault-free] (155) to (143);
		\draw [style=fault-free] (146) to (143);
		\draw [style=fault-free] (157) to (143);
		\draw [style=fault-free] (143) to (150);
		\draw (160.center) to (162);
		\draw (161) to (176.center);
		\draw (163.center) to (174);
		\draw (164.center) to (171);
		\draw (165.center) to (177);
		\draw [style=fault-free] (166) to (170);
		\draw [style=fault-free] (166) to (172);
		\draw (167.center) to (173);
		\draw [style=fault-free] (168) to (173);
		\draw (169.center) to (170);
		\draw (171) to (174);
		\draw [style=fault-free] (175) to (161);
		\draw [style=fault-free] (175) to (174);
		\draw [style=fault-free] (166) to (175);
		\draw [in=150, out=-30] (161) to (177);
		\draw (162) to (173);
		\draw [style=fault-free] (162) to (175);
		\draw [style=fault-free] (175) to (168);
		\draw [style=fault-free] (170) to (168);
		\draw [style=fault-free] (177) to (168);
		\draw [style=fault-free] (168) to (171);
		\draw (180.center) to (185);
		\draw (181.center) to (182.center);
		\draw (181.center) to (207);
		\draw (182.center) to (183);
		\draw [style=fault-free] (183) to (203);
		\draw (183) to (206.center);
		\draw [style=fault-free] (184.center) to (193.center);
		\draw [style=fault-free] (184.center) to (196);
		\draw [style=fault-free] (185) to (197.center);
		\draw (185) to (200.center);
		\draw (186.center) to (204);
		\draw (187.center) to (199);
		\draw (188.center) to (207);
		\draw [style=fault-free] (189) to (195);
		\draw [style=fault-free] (189) to (196);
		\draw [style=fault-free] (189) to (201);
		\draw [style=fault-free] (190) to (199);
		\draw [style=fault-free] (190) to (207);
		\draw [style=fault-free] (190) to (192);
		\draw (191.center) to (202);
		\draw [style=fault-free] (192) to (198);
		\draw [style=fault-free] (192) to (202);
		\draw [style=fault-free] (193.center) to (198);
		\draw (194.center) to (195);
		\draw [style=fault-free] (195) to (198);
		\draw [style=fault-free] (196) to (205);
		\draw [style=fault-free] (197.center) to (205);
		\draw (199) to (204);
		\draw (200.center) to (202);
		\draw [style=fault-free] (203) to (205);
		\draw [style=fault-free] (203) to (204);
		\draw (209.center) to (214);
		\draw (210) to (211);
		\draw (210) to (242);
		\draw (210) to (227);
		\draw (211) to (241);
		\draw (211) to (212);
		\draw [style=fault-free] (212) to (237);
		\draw (212) to (240.center);
		\draw [style=fault-free] (213) to (225);
		\draw [style=fault-free] (213) to (229);
		\draw [style=fault-free] (213) to (223);
		\draw [style=fault-free] (214) to (230);
		\draw (214) to (234);
		\draw (215.center) to (238);
		\draw (216.center) to (233);
		\draw (217.center) to (242);
		\draw [style=fault-free] (218) to (228);
		\draw [style=fault-free] (218) to (229);
		\draw [style=fault-free] (218) to (235);
		\draw (219) to (234);
		\draw [style=fault-free] (220) to (233);
		\draw [style=fault-free] (220) to (242);
		\draw [style=fault-free] (220) to (222);
		\draw (221.center) to (236);
		\draw [style=fault-free] (222) to (232);
		\draw [style=fault-free] (222) to (236);
		\draw [style=fault-free] (224) to (225);
		\draw [style=fault-free] (225) to (232);
		\draw (226.center) to (228);
		\draw [style=fault-free] (228) to (232);
		\draw [style=fault-free] (229) to (239);
		\draw [style=fault-free] (230) to (231);
		\draw [style=fault-free] (230) to (239);
		\draw [style=fault-free] (233) to (238);
		\draw (234) to (236);
		\draw [style=fault-free] (237) to (239);
		\draw [style=fault-free] (237) to (238);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/XZ-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.6, 1.75) {};
		\node [style=none] (1) at (1.4, 1.75) {};
		\node [style=none] (2) at (-1.6, -1.25) {};
		\node [style=none] (3) at (1.4, -2.25) {};
		\node [style=none] (4) at (-0.1, 0) {$Enc_{X-Z}$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (1.4, 1.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (1.4, -1.75) {};
		\node [style=none] (7) at (2.65, 1.25) {};
		\node [style=none] (8) at (2.65, -1.75) {};
		\node [style=none] (9) at (1.9, 0) {$\vdots$};
		\node [style=none] (10) at (-3.25, 0.5) {$\vdots$};
		\node [style=Z bold phase dot] (11) at (-3.1, 1.25) {$\;a_1\pi\;$};
		\node [style=Z bold phase dot] (12) at (-3.1, -0.75) {$\;a_k\pi\;$};
		\node [style=none] (13) at (-1.6, 1.25) {};
		\node [style=none] (14) at (-1.6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (11) to (13.center);
		\draw [style=fault-free] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/XZ-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-3, 0) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-2, 1.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (0.75, -2.25) {};
		\node [style=none] (14) at (0, 0) {$\overrightarrow{P_1}$};
		\node [style=X bold phase dot] (15) at (0, 2.75) {$\;t_1\pi\;$};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (1.75, 1.25) {};
		\node [style=none] (20) at (1.75, -1.75) {};
		\node [style=none] (21) at (1, 0.25) {$\vdots$};
		\node [style=none] (22) at (4.25, 1.75) {};
		\node [style=none] (23) at (4.25, -2.25) {};
		\node [style=none] (24) at (5.75, 1.75) {};
		\node [style=none] (25) at (5.75, -2.25) {};
		\node [style=none] (26) at (5, 0) {$\overrightarrow{P_m}$};
		\node [style=X bold phase dot] (27) at (5, 2.75) {$\;t_m\pi\;$};
		\node [style=none] (28) at (5, 1.75) {};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (3.25, -1.75) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [style=none] (32) at (4.25, -1.75) {};
		\node [style=none] (33) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (34) at (2.5, 1.25) {$\cdots$};
		\node [style=none] (35) at (2.5, -1.75) {$\cdots$};
		\node [style=none] (36) at (5.75, 1.25) {};
		\node [style=none] (37) at (5.75, -1.75) {};
		\node [style=none] (38) at (8, 1.25) {};
		\node [style=none] (39) at (8, -1.75) {};
		\node [style=none] (40) at (6.05, 0.25) {$\vdots$};
		\node [style=none] (41) at (-5.5, 0.5) {$\vdots$};
		\node [style=X bold phase dot] (42) at (-5.35, 1.25) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (43) at (-5.35, -0.75) {$\;a_k\pi\;$};
		\node [style=none] (44) at (-4, 1.25) {};
		\node [style=none] (45) at (-4, -0.75) {};
		\node [style=hadamard] (46) at (6.85, 1.25) {};
		\node [style=hadamard] (47) at (6.85, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (42) to (44.center);
		\draw (43) to (45.center);
		\draw (36.center) to (46);
		\draw (37.center) to (47);
		\draw (47) to (39.center);
		\draw (46) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/ZX-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.6, 1.75) {};
		\node [style=none] (1) at (1.4, 1.75) {};
		\node [style=none] (2) at (-1.6, -1.25) {};
		\node [style=none] (3) at (1.4, -2.25) {};
		\node [style=none] (4) at (-0.1, 0) {$Enc_{Z-X}$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (1.4, 1.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (1.4, -1.75) {};
		\node [style=none] (7) at (2.65, 1.25) {};
		\node [style=none] (8) at (2.65, -1.75) {};
		\node [style=none] (9) at (1.9, 0) {$\vdots$};
		\node [style=none] (10) at (-3.25, 0.5) {$\vdots$};
		\node [style=X bold phase dot] (11) at (-3.1, 1.25) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (12) at (-3.1, -0.75) {$\;a_k\pi\;$};
		\node [style=none] (13) at (-1.6, 1.25) {};
		\node [style=none] (14) at (-1.6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (11) to (13.center);
		\draw [style=fault-free] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/ZX-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-3, 0) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-2, 1.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (0.75, -2.25) {};
		\node [style=none] (14) at (0, 0) {$\overrightarrow{P_1}$};
		\node [style=X bold phase dot] (15) at (0, 2.75) {$\;t_1\pi\;$};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (1.75, 1.25) {};
		\node [style=none] (20) at (1.75, -1.75) {};
		\node [style=none] (21) at (1, 0.25) {$\vdots$};
		\node [style=none] (22) at (4.25, 1.75) {};
		\node [style=none] (23) at (4.25, -2.25) {};
		\node [style=none] (24) at (5.75, 1.75) {};
		\node [style=none] (25) at (5.75, -2.25) {};
		\node [style=none] (26) at (5, 0) {$\overrightarrow{P_m}$};
		\node [style=X bold phase dot] (27) at (5, 2.75) {$\;t_m\pi\;$};
		\node [style=none] (28) at (5, 1.75) {};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (3.25, -1.75) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [style=none] (32) at (4.25, -1.75) {};
		\node [style=none] (33) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (34) at (2.5, 1.25) {$\cdots$};
		\node [style=none] (35) at (2.5, -1.75) {$\cdots$};
		\node [style=none] (36) at (5.75, 1.25) {};
		\node [style=none] (37) at (5.75, -1.75) {};
		\node [style=none] (38) at (7, 1.25) {};
		\node [style=none] (39) at (7, -1.75) {};
		\node [style=none] (40) at (6.05, 0.25) {$\vdots$};
		\node [style=none] (41) at (-5.5, 0.5) {$\vdots$};
		\node [style=X bold phase dot] (42) at (-5.35, 1.25) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (43) at (-5.35, -0.75) {$\;a_k\pi\;$};
		\node [style=none] (44) at (-4, 1.25) {};
		\node [style=none] (45) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (42) to (44.center);
		\draw (43) to (45.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/ZXnormal-422.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $1$}] (0) at (-2.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $4$}] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 4.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_1$}] (4) at (-6.75, 4.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_2$}] (5) at (-6.75, 2.25) {};
		\node [style=light Z dot, label={left:\scriptsize $S^X$}] (6) at (-6.75, 0) {};
		\node [style=none] (10) at (-8.75, 4.5) {};
		\node [style=none] (11) at (-8.75, 2.25) {};
		\node [style=light X dot, label={above right:\scriptsize $2$}] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (-0.25, 3.25) {};
		\node [style=none] (27) at (-8.25, 5.75) {};
		\node [style=none] (28) at (-8.25, -1) {};
		\node [style=none] (29) at (-1, 5.75) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-3.75, -1.75) {$P$};
		\node [style=none] (32) at (9.25, 1.75) {$P=\begin{blockarray}{ccccc}
& \overline{X}_1 & \overline{X}_2 & S^X\\
\begin{block}{c(cccc)}
1 & 1 & 0 & 1 \\
2 & 1 & 1 & 1 \\
3 & 0 & 1 & 1 \\
4 & 0 & 0 & 1 \\
\end{block}
\end{blockarray}$};
		\node [style=light X dot, label={above right:\scriptsize $3$}] (33) at (-2.25, 1.5) {};
		\node [style=none] (34) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (11.center) to (5);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (4) to (24);
		\draw (5) to (24);
		\draw (5) to (33);
		\draw (6) to (0);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/ZXnormal-731.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $1$}] (0) at (-2.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $4$}] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 4.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}$}] (4) at (-6.75, 4.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S^X_1$}] (5) at (-6.75, 1.25) {};
		\node [style=light Z dot, label={left:\scriptsize $S_2^X$}] (6) at (-6.75, -2) {};
		\node [style=none] (10) at (-8.75, 4.5) {};
		\node [style=light X dot, label={above right:\scriptsize $2$}] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (-0.25, 3.25) {};
		\node [style=none] (27) at (-8.25, 5.75) {};
		\node [style=none] (28) at (-8.25, -6.25) {};
		\node [style=none] (29) at (-1, 5.75) {};
		\node [style=none] (30) at (-1, -6.25) {};
		\node [style=none] (31) at (-4.75, -7) {$P$};
		\node [style=none] (32) at (9.25, -0.25) {$P=\begin{blockarray}{ccccc}
& \overline{X} & S^X_1 & S^X_2 & S^X_3\\
\begin{block}{c(cccc)}
1 & 1 & 1 & 0 & 0\\
2 & 0 & 0 & 1 & 0\\
3 & 0 & 1 & 1 & 0\\
4 & 1 & 0 & 0 & 1\\
5 & 1 & 1 & 0 & 1\\
6 & 0 & 0 & 1 & 1\\
7 & 0 & 1 & 1 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=light X dot, label={above right:\scriptsize $3$}] (33) at (-2.25, 1.5) {};
		\node [style=none] (34) at (-0.25, 1.5) {};
		\node [style=light X dot, label={above right:\scriptsize $7$}] (35) at (-2.25, -5.5) {};
		\node [style=none] (36) at (-0.25, -5.5) {};
		\node [style=light X dot, label={above right:\scriptsize $5$}] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-0.25, -2) {};
		\node [style=light X dot, label={above right:\scriptsize $6$}] (39) at (-2.25, -3.75) {};
		\node [style=none] (40) at (-0.25, -3.75) {};
		\node [style=light Z dot, label={left:\scriptsize $S_3^X$}] (41) at (-6.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (5) to (0);
		\draw (5) to (37);
		\draw (5) to (35);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (39);
		\draw (6) to (35);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/ZXnormal-832.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $1$}] (0) at (-2.25, 6) {};
		\node [style=light X dot, label={above right:\scriptsize $4$}] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.25, 6) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_1$}] (4) at (-6.75, 5.75) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_2$}] (5) at (-6.75, 2.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_3$}] (6) at (-6.75, -0.75) {};
		\node [style=none] (10) at (-8.75, 5.75) {};
		\node [style=light X dot, label={above right:\scriptsize $2$}] (24) at (-2.25, 4.5) {};
		\node [style=none] (25) at (-0.25, 4.5) {};
		\node [style=none] (27) at (-8.25, 7) {};
		\node [style=none] (28) at (-8.25, -6.5) {};
		\node [style=none] (29) at (-1, 7) {};
		\node [style=none] (30) at (-1, -6.5) {};
		\node [style=none] (31) at (-4.75, -7.25) {$P$};
		\node [style=none] (32) at (9.25, -0.25) {$P=\begin{blockarray}{ccccc}
& \overline{X}_1 & \overline{X}_2 & \overline{X}_3 & S^X\\
\begin{block}{c(cccc)}
1 & 0 & 0 & 1 & 1\\
2 & 1 & 0 & 1 & 1\\
3 & 1 & 1 & 1 & 1\\
4 & 0 & 1 & 1 & 1\\
5 & 0 & 0 & 0 & 1\\
6 & 1 & 0 & 0 & 1\\
7 & 1 & 1 & 0 & 1\\
8 & 0 & 1 & 0 & 1\\
\end{block}
\end{blockarray}$};
		\node [style=light X dot, label={above right:\scriptsize $3$}] (33) at (-2.25, 2.75) {};
		\node [style=none] (34) at (-0.25, 2.75) {};
		\node [style=light X dot, label={above right:\scriptsize $7$}] (35) at (-2.25, -4.25) {};
		\node [style=none] (36) at (-0.25, -4.25) {};
		\node [style=light X dot, label={above right:\scriptsize $5$}] (37) at (-2.25, -0.75) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=light X dot, label={above right:\scriptsize $6$}] (39) at (-2.25, -2.5) {};
		\node [style=none] (40) at (-0.25, -2.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S^X$}] (41) at (-6.75, -4) {};
		\node [style=light X dot, label={above right:\scriptsize $8$}] (42) at (-2.25, -6) {};
		\node [style=none] (43) at (-0.25, -6) {};
		\node [style=none] (44) at (-8.75, 2.5) {};
		\node [style=none] (45) at (-8.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
		\draw (33) to (34.center);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (5) to (35);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
		\draw (42) to (43.center);
		\draw (44.center) to (5);
		\draw (6) to (45.center);
		\draw (0) to (41);
		\draw (41) to (24);
		\draw (41) to (33);
		\draw (41) to (42);
		\draw (4) to (24);
		\draw (4) to (33);
		\draw (4) to (39);
		\draw (4) to (35);
		\draw (5) to (1);
		\draw (5) to (42);
		\draw (6) to (0);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/ZXnormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $1$}] (0) at (-2.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $n$}] (1) at (-2.25, -3.75) {};
		\node [style=none] (2) at (0.5, 4.75) {};
		\node [style=none] (3) at (0.5, -3.75) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_1$}] (4) at (-6.75, 3.75) {};
		\node [style=light Z dot, label={above left:\scriptsize $\overline{X}_k$}] (5) at (-6.75, 1.5) {};
		\node [style=light Z dot, label={left:\scriptsize $S_1$}] (6) at (-6.75, -1) {};
		\node [style=light Z dot, label={left:\scriptsize $S_m$}] (7) at (-6.75, -3) {};
		\node [style=none] (8) at (-6.75, 3) {$\vdots$};
		\node [style=none] (9) at (-6.75, -1.75) {$\vdots$};
		\node [style=none] (10) at (-9.25, 3.75) {};
		\node [style=none] (11) at (-9.25, 1.5) {};
		\node [style=none] (12) at (-5.25, 4.5) {};
		\node [style=none] (13) at (-5.25, 3) {};
		\node [style=none] (14) at (-5.25, 2.25) {};
		\node [style=none] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-5.25, 4) {$\vdots$};
		\node [style=none] (17) at (-5.25, 1.75) {$\vdots$};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=none] (19) at (-5.25, -1.5) {};
		\node [style=none] (20) at (-5.25, -0.5) {$\vdots$};
		\node [style=none] (21) at (-5.25, -2.25) {};
		\node [style=none] (22) at (-5.25, -3.75) {};
		\node [style=none] (23) at (-5.25, -2.75) {$\vdots$};
		\node [style=light X dot, label={above right:\scriptsize $2$}] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (0.5, 3.25) {};
		\node [style=none] (26) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (27) at (-7, 5.75) {};
		\node [style=none] (28) at (-7, -4.5) {};
		\node [style=none] (29) at (-0.25, 5.75) {};
		\node [style=none] (30) at (-0.25, -4.5) {};
		\node [style=none] (31) at (-3.75, -5.25) {$P$};
		\node [style=none] (32) at (9.25, 0.25) {$P=\begin{blockarray}{ccccccc}
& \overline{X}_1 & \cdots & \overline{X}_k & S_1 & \cdots & S_m\\
\begin{block}{c(cccccc)}
1 & * & \cdots & * & * & \cdots & * \\
2 & * & \cdots & * & * & \cdots & * \\
\vdots & \vdots & \ddots & \vdots & \vdots & \ddots & \vdots \\
n & * & \cdots & * & * & \cdots & * \\
\end{block}
\end{blockarray}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (11.center) to (5);
		\draw (4) to (12.center);
		\draw (4) to (13.center);
		\draw (5) to (14.center);
		\draw (5) to (15.center);
		\draw (6) to (18.center);
		\draw (6) to (19.center);
		\draw (7) to (21.center);
		\draw (7) to (22.center);
		\draw (24) to (25.center);
		\draw [style=light dashed edge] (27.center) to (28.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/absorption.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4.75, 0) {$b\pi$};
		\node [style=light X dot] (1) at (-6.5, 0) {$a\pi$};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 0.25) {$\vdots$};
		\node [style=none] (5) at (0, -0.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-2, 0) {$n$};
		\node [style=light X dot] (9) at (4.25, 0) {$b\pi$};
		\node [style=light X dot] (10) at (2.5, 0) {$a\pi$};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (6, -1) {};
		\node [style=none] (13) at (6, 0.25) {$\vdots$};
		\node [style=none] (14) at (6.5, 1) {};
		\node [style=none] (15) at (6.5, -1) {};
		\node [style=none] (16) at (7, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw (10) to (9);
		\draw (9) to (11.center);
		\draw (9) to (12.center);
		\draw [style=brace edge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-422-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-3.25, 2.5) {};
		\node [style=light X dot] (1) at (-3.25, -2) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=light Z dot] (4) at (-6.25, 2.25) {};
		\node [style=light Z dot] (5) at (-6.25, 0.25) {};
		\node [style=light Z dot] (6) at (-6.25, -1.75) {};
		\node [style=none] (10) at (-7.5, 2.25) {};
		\node [style=none] (11) at (-7.5, 0.25) {};
		\node [style=light X dot] (24) at (-3.25, 1) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=light X dot] (33) at (-3.25, -0.5) {};
		\node [style=none] (34) at (-2, -0.5) {};
		\node [style=none] (35) at (0, 0.25) {$\xlongequal[]{\WTS}$};
		\node [style=none] (36) at (12.25, 2.5) {};
		\node [style=none] (37) at (12.25, -2) {};
		\node [style=none] (38) at (2, 2.5) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (12.25, 1) {};
		\node [style=none] (41) at (12.25, -0.5) {};
		\node [style=light Z dot] (42) at (2, -0.5) {};
		\node [style=light X dot] (43) at (2, -2) {};
		\node [style=light X dot] (44) at (3.5, -2) {};
		\node [style=light Z dot] (45) at (3.5, -0.5) {};
		\node [style=light X dot] (46) at (5, -0.5) {};
		\node [style=light Z dot] (47) at (5, -2) {};
		\node [style=light X dot] (48) at (6.5, -0.5) {};
		\node [style=light Z dot] (49) at (6.5, 1) {};
		\node [style=light X dot] (50) at (8, -0.5) {};
		\node [style=light Z dot] (51) at (8, -2) {};
		\node [style=light X dot] (52) at (11, 1) {};
		\node [style=light Z dot] (53) at (11, 2.5) {};
		\node [style=light X dot] (54) at (9.5, 2.5) {};
		\node [style=light Z dot] (55) at (9.5, -2) {};
		\node [style=light Z dot] (56) at (-7.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (11.center) to (5);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (4) to (24);
		\draw (5) to (24);
		\draw (5) to (33);
		\draw (6) to (0);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (1);
		\draw (45) to (44);
		\draw (42) to (45);
		\draw (43) to (44);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (51) to (50);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (38.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (45) to (41.center);
		\draw (44) to (37.center);
		\draw (56) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-422-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize$x_1 \oplus x_3$}] (0) at (-5, 2.5) {};
		\node [style=light X dot, label={above right:\scriptsize$x_3$}] (1) at (-5, -2) {};
		\node [style=none] (2) at (-3.75, 2.5) {};
		\node [style=none] (3) at (-3.75, -2) {};
		\node [style=light Z dot, label={above left:\scriptsize$x_1$}] (4) at (-8, 2.25) {};
		\node [style=light Z dot, label={above left:\scriptsize$x_2$}] (5) at (-8, 0.25) {};
		\node [style=light Z dot, label={above left:\scriptsize$x_3$}] (6) at (-8, -1.75) {};
		\node [style=none] (10) at (-9.25, 2.25) {};
		\node [style=none] (11) at (-9.25, 0.25) {};
		\node [style=light X dot, label={above right:\scriptsize$x_1 \oplus x_2 \oplus x_3$}] (24) at (-5, 1) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=light X dot, label={above right:\scriptsize$x_2 \oplus x_3$}] (33) at (-5, -0.5) {};
		\node [style=none] (34) at (-3.75, -0.5) {};
		\node [style=none] (35) at (0, 0.25) {$\xlongequal[]{\WTS}$};
		\node [style=none, label={right: \scriptsize$x_1 \oplus x_3$}] (36) at (15.75, 2.5) {};
		\node [style=none, label={right: \scriptsize$x_3$}] (37) at (15.75, -2) {};
		\node [style=none, label={left:\scriptsize$x_1$}] (38) at (3.5, 2.5) {};
		\node [style=none, label={left:\scriptsize$x_2$}] (39) at (3.5, 1) {};
		\node [style=none, label={right: \scriptsize$x_1 \oplus x_2 \oplus x_3$}] (40) at (15.75, 1) {};
		\node [style=none, label={right: \scriptsize$x_2 \oplus x_3$}] (41) at (15.75, -0.5) {};
		\node [style=none, label={left:\scriptsize$x_3$}] (42) at (3.5, -0.5) {};
		\node [style=none, label={left:\scriptsize$0$}] (43) at (3.5, -2) {};
		\node [style=light X dot] (44) at (4.5, -2) {};
		\node [style=light Z dot] (45) at (4.5, -0.5) {};
		\node [style=light X dot] (46) at (6, -0.5) {};
		\node [style=light Z dot] (47) at (6, -2) {};
		\node [style=light X dot] (48) at (7.5, -0.5) {};
		\node [style=light Z dot] (49) at (7.5, 1) {};
		\node [style=light X dot] (50) at (9, -0.5) {};
		\node [style=light Z dot] (51) at (9, -2) {};
		\node [style=light X dot] (52) at (14.75, 1) {};
		\node [style=light Z dot] (53) at (14.75, 2.5) {};
		\node [style=light X dot] (54) at (11.75, 2.5) {};
		\node [style=light Z dot] (55) at (11.75, -2) {};
		\node [style=none] (56) at (-9.25, -1.75) {};
		\node [style=none] (57) at (5.25, -1.75) {\scriptsize$x_3$};
		\node [style=none] (58) at (6.75, -0.25) {\scriptsize$0$};
		\node [style=none] (59) at (8.25, -0.25) {\scriptsize$x_2$};
		\node [style=none] (60) at (10.5, -0.25) {\scriptsize$x_2 \oplus x_3$};
		\node [style=none] (61) at (13.25, 2.75) {\scriptsize$x_1 \oplus x_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (11.center) to (5);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (4) to (24);
		\draw (5) to (24);
		\draw (5) to (33);
		\draw (6) to (0);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (1);
		\draw (45) to (44);
		\draw (42.center) to (45);
		\draw (43.center) to (44);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (51) to (50);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (38.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (45) to (41.center);
		\draw (44) to (37.center);
		\draw (56.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-422-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2.75, 9.5) {$\xlongequal[(id)]{(sp)}$};
		\node [style=none] (36) at (-4.5, 12) {};
		\node [style=none] (37) at (-4.5, 7.5) {};
		\node [style=none] (38) at (-14.75, 12) {};
		\node [style=none] (39) at (-14.75, 10.5) {};
		\node [style=none] (40) at (-4.5, 10.5) {};
		\node [style=none] (41) at (-4.5, 9) {};
		\node [style=light Z dot] (42) at (-14.75, 9) {};
		\node [style=light X dot] (43) at (-14.75, 7.5) {};
		\node [style=light X dot] (44) at (-13.25, 7.5) {};
		\node [style=light Z dot] (45) at (-13.25, 9) {};
		\node [style=light X dot] (46) at (-11.75, 9) {};
		\node [style=light Z dot] (47) at (-11.75, 7.5) {};
		\node [style=light X dot] (48) at (-10.25, 9) {};
		\node [style=light Z dot] (49) at (-10.25, 10.5) {};
		\node [style=light X dot] (50) at (-8.75, 9) {};
		\node [style=light Z dot] (51) at (-8.75, 7.5) {};
		\node [style=light X dot] (52) at (-5.75, 10.5) {};
		\node [style=light Z dot] (53) at (-5.75, 12) {};
		\node [style=light X dot] (54) at (-7.25, 12) {};
		\node [style=light Z dot] (55) at (-7.25, 7.5) {};
		\node [style=none] (56) at (8.25, 12) {};
		\node [style=none] (57) at (8.25, 7.5) {};
		\node [style=none] (58) at (-0.75, 12) {};
		\node [style=none] (59) at (-0.75, 10.5) {};
		\node [style=none] (60) at (8.25, 10.5) {};
		\node [style=none] (61) at (8.25, 9) {};
		\node [style=none] (64) at (-0.5, 7.5) {};
		\node [style=none] (65) at (-0.5, 9) {};
		\node [style=light X dot] (66) at (1, 9) {};
		\node [style=light Z dot] (67) at (1, 7.5) {};
		\node [style=light X dot] (68) at (2.5, 9) {};
		\node [style=light Z dot] (69) at (2.5, 10.5) {};
		\node [style=light X dot] (70) at (4, 9) {};
		\node [style=light Z dot] (71) at (4, 7.5) {};
		\node [style=light X dot] (72) at (7, 10.5) {};
		\node [style=light Z dot] (73) at (7, 12) {};
		\node [style=light X dot] (74) at (5.5, 12) {};
		\node [style=light Z dot] (75) at (5.5, 7.5) {};
		\node [style=none] (76) at (10, 9.5) {$\xlongequal[(id)]{(sp)}$};
		\node [style=none] (77) at (19.5, 12) {};
		\node [style=none] (78) at (19.5, 7.5) {};
		\node [style=none] (79) at (12, 12) {};
		\node [style=none] (80) at (12, 10.5) {};
		\node [style=none] (81) at (19.5, 10.5) {};
		\node [style=none] (82) at (19.5, 9) {};
		\node [style=none] (83) at (12.25, 7.5) {};
		\node [style=none] (84) at (12.25, 9) {};
		\node [style=light X dot] (85) at (13.75, 9) {};
		\node [style=light Z dot] (86) at (13.75, 7.5) {};
		\node [style=light X dot] (87) at (15.25, 9) {};
		\node [style=light Z dot] (88) at (15.25, 10.5) {};
		\node [style=light X dot] (91) at (18.25, 10.5) {};
		\node [style=light Z dot] (92) at (18.25, 12) {};
		\node [style=light X dot] (93) at (16.75, 12) {};
		\node [style=light Z dot] (94) at (16.75, 7.5) {};
		\node [style=none] (95) at (-16.75, 2.5) {$\xlongequal[]{(Hopf)}$};
		\node [style=none] (96) at (-7.25, 4.5) {};
		\node [style=none] (97) at (-7.25, 0) {};
		\node [style=none] (98) at (-14.75, 4.5) {};
		\node [style=none] (99) at (-14.75, 3) {};
		\node [style=none] (100) at (-7.25, 3) {};
		\node [style=none] (101) at (-7.25, 1.5) {};
		\node [style=none] (102) at (-14.5, 0) {};
		\node [style=none] (103) at (-14.5, 1.5) {};
		\node [style=light X dot] (104) at (-13, 1.5) {};
		\node [style=light Z dot] (105) at (-13, 0) {};
		\node [style=light X dot] (106) at (-11.5, 1.5) {};
		\node [style=light Z dot] (107) at (-11.5, 3) {};
		\node [style=light X dot] (108) at (-8.5, 3) {};
		\node [style=light Z dot] (109) at (-8.5, 4.5) {};
		\node [style=light X dot] (110) at (-10, 4.5) {};
		\node [style=light Z dot] (111) at (-10, 0) {};
		\node [style=none] (112) at (-5, 2.5) {$\xlongequal[]{(id)}$};
		\node [style=none] (113) at (3.25, 4.5) {};
		\node [style=none] (114) at (3.25, 0) {};
		\node [style=none] (115) at (-3, 4.5) {};
		\node [style=none] (116) at (-3, 3) {};
		\node [style=none] (117) at (3.25, 3) {};
		\node [style=none] (118) at (3.25, 1.5) {};
		\node [style=none] (119) at (-2.75, 0) {};
		\node [style=none] (120) at (-2.75, 1.5) {};
		\node [style=light X dot] (123) at (0.25, 1.5) {};
		\node [style=light Z dot] (124) at (0.25, 3) {};
		\node [style=light X dot] (125) at (2, 3) {};
		\node [style=light Z dot] (126) at (2, 4.5) {};
		\node [style=light X dot] (127) at (-1.5, 4.5) {};
		\node [style=light Z dot] (128) at (-1.5, 0) {};
		\node [style=none] (129) at (-17.25, 9.5) {$\eqref{eq:encoder-422-proof1}.\LHS=$};
		\node [style=none] (130) at (5.75, 2.5) {$\xlongequal[]{(OCM)}$};
		\node [style=none] (131) at (14.5, 4.5) {};
		\node [style=none] (132) at (14.5, 0) {};
		\node [style=none] (133) at (8.25, 4.5) {};
		\node [style=none] (134) at (8.25, 3) {};
		\node [style=none] (135) at (14.5, 3) {};
		\node [style=none] (136) at (14.5, 1.5) {};
		\node [style=none] (137) at (8.5, 0) {};
		\node [style=none] (138) at (8.5, 1.5) {};
		\node [style=light X dot] (139) at (11.5, 1.5) {};
		\node [style=light Z dot] (140) at (11.5, 3) {};
		\node [style=light X dot] (141) at (13.25, 3) {};
		\node [style=light Z dot] (142) at (13.25, 4.5) {};
		\node [style=light X dot] (143) at (9.75, 4.5) {};
		\node [style=light Z dot] (144) at (9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (44);
		\draw (42) to (45);
		\draw (43) to (44);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (51) to (50);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (38.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (45) to (41.center);
		\draw (44) to (37.center);
		\draw [bend right=45, looseness=1.50] (65.center) to (64.center);
		\draw (67) to (66);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (75) to (74);
		\draw (58.center) to (56.center);
		\draw (59.center) to (60.center);
		\draw (65.center) to (61.center);
		\draw (64.center) to (57.center);
		\draw [bend left=45, looseness=1.25] (86) to (85);
		\draw (88) to (87);
		\draw (92) to (91);
		\draw (94) to (93);
		\draw (79.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (82.center);
		\draw (83.center) to (78.center);
		\draw [bend left=60, looseness=1.50] (83.center) to (84.center);
		\draw [bend left, looseness=1.25] (85) to (86);
		\draw (107) to (106);
		\draw (109) to (108);
		\draw (111) to (110);
		\draw (98.center) to (96.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (101.center);
		\draw (102.center) to (97.center);
		\draw [bend left=60, looseness=1.50] (102.center) to (103.center);
		\draw (124) to (123);
		\draw (126) to (125);
		\draw (128) to (127);
		\draw (115.center) to (113.center);
		\draw (116.center) to (117.center);
		\draw (120.center) to (118.center);
		\draw (119.center) to (114.center);
		\draw [bend left=60, looseness=1.50] (119.center) to (120.center);
		\draw (140) to (139);
		\draw (142) to (141);
		\draw (144) to (143);
		\draw (133.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (138.center) to (136.center);
		\draw (137.center) to (132.center);
		\draw [bend left=60, looseness=1.50] (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-422.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-3.25, 2.5) {};
		\node [style=light X dot] (1) at (-3.25, -2) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=light Z dot] (4) at (-6.25, 2.25) {};
		\node [style=light Z dot] (5) at (-6.25, 0.25) {};
		\node [style=light Z dot] (6) at (-6.25, -1.75) {};
		\node [style=none] (10) at (-7.25, 2.25) {};
		\node [style=none] (11) at (-7.25, 0.25) {};
		\node [style=light X dot] (24) at (-3.25, 1) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=light X dot] (33) at (-3.25, -0.5) {};
		\node [style=none] (34) at (-2, -0.5) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (8.5, 2.5) {};
		\node [style=none] (37) at (8.5, -2) {};
		\node [style=none] (38) at (2.25, 2.5) {};
		\node [style=none] (39) at (2.25, 1) {};
		\node [style=none] (40) at (8.5, 1) {};
		\node [style=none] (41) at (8.5, -0.5) {};
		\node [style=none] (42) at (2.5, -2) {};
		\node [style=none] (43) at (2.5, -0.5) {};
		\node [style=light X dot] (44) at (5.5, -0.5) {};
		\node [style=light Z dot] (45) at (5.5, 1) {};
		\node [style=light X dot] (46) at (7.25, 1) {};
		\node [style=light Z dot] (47) at (7.25, 2.5) {};
		\node [style=light X dot] (48) at (3.75, 2.5) {};
		\node [style=light Z dot] (49) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (11.center) to (5);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (4) to (24);
		\draw (5) to (24);
		\draw (5) to (33);
		\draw (6) to (0);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (1);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (38.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (37.center);
		\draw [bend left=60, looseness=1.50] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-713-goto-XZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (-22.75, 23.5) {};
		\node [style=light X dot] (1) at (-22.75, 18.25) {};
		\node [style=light X dot] (2) at (-22.75, 21.75) {};
		\node [style=light X dot] (3) at (-22.75, 20) {};
		\node [style=light Z dot] (4) at (-22.75, 13) {};
		\node [style=light Z dot] (5) at (-22.75, 16.5) {};
		\node [style=light Z dot] (6) at (-22.75, 14.75) {};
		\node [style=none] (7) at (-11.75, 23.5) {};
		\node [style=none] (8) at (-11.75, 18.25) {};
		\node [style=none] (9) at (-11.75, 21.75) {};
		\node [style=none] (10) at (-11.75, 20) {};
		\node [style=none] (11) at (-11.75, 13) {};
		\node [style=none] (12) at (-11.75, 16.5) {};
		\node [style=none] (13) at (-11.75, 14.75) {};
		\node [style=light X dot] (14) at (-21.25, 21.75) {};
		\node [style=light X dot] (15) at (-21.25, 18.25) {};
		\node [style=light Z dot] (16) at (-21.25, 23.5) {};
		\node [style=light Z dot] (17) at (-21.25, 14.75) {};
		\node [style=light X dot] (18) at (-19.75, 20) {};
		\node [style=light X dot] (19) at (-16.5, 20) {};
		\node [style=light Z dot] (20) at (-19.75, 13) {};
		\node [style=light Z dot] (21) at (-16.5, 23.5) {};
		\node [style=light X dot] (22) at (-16.5, 18.25) {};
		\node [style=light X dot] (23) at (-14.75, 21.75) {};
		\node [style=light Z dot] (24) at (-16.5, 13) {};
		\node [style=light Z dot] (25) at (-14.75, 14.75) {};
		\node [style=light Z dot] (26) at (-13, 16.5) {};
		\node [style=light X dot] (27) at (-13, 13) {};
		\node [style=light X dot] (28) at (-18.25, 21.75) {};
		\node [style=light Z dot] (29) at (-18.25, 16.5) {};
		\node [style=none] (49) at (-9.5, 18.25) {$\xlongequal[]{(sp)}$};
		\node [style=none] (57) at (2.75, 23.5) {};
		\node [style=none] (58) at (2.75, 18.25) {};
		\node [style=none] (59) at (2.75, 21.75) {};
		\node [style=none] (60) at (2.75, 20) {};
		\node [style=none] (61) at (2.75, 13) {};
		\node [style=none] (62) at (2.75, 16.5) {};
		\node [style=none] (63) at (2.75, 14.75) {};
		\node [style=light X dot] (64) at (-6.75, 21.75) {};
		\node [style=light X dot] (65) at (-6.75, 18.25) {};
		\node [style=light Z dot] (66) at (-6.75, 23.5) {};
		\node [style=light Z dot] (67) at (-6.75, 14.75) {};
		\node [style=light X dot] (68) at (-5.25, 20) {};
		\node [style=light X dot] (69) at (-2, 20) {};
		\node [style=light Z dot] (70) at (-5.25, 13) {};
		\node [style=light Z dot] (71) at (-2, 23.5) {};
		\node [style=light X dot] (72) at (-2, 18.25) {};
		\node [style=light X dot] (73) at (-0.25, 21.75) {};
		\node [style=light Z dot] (74) at (-2, 13) {};
		\node [style=light Z dot] (75) at (-0.25, 14.75) {};
		\node [style=light Z dot] (76) at (1.5, 16.5) {};
		\node [style=light X dot] (77) at (1.5, 13) {};
		\node [style=light X dot] (78) at (-3.75, 21.75) {};
		\node [style=light Z dot] (79) at (-3.75, 16.5) {};
		\node [style=none] (80) at (4.75, 18.25) {$\xlongequal[]{(id)}$};
		\node [style=none] (81) at (16.5, 23.5) {};
		\node [style=none] (82) at (16.5, 18.25) {};
		\node [style=none] (83) at (16.5, 21.75) {};
		\node [style=none] (84) at (16.5, 20) {};
		\node [style=none] (85) at (16.5, 13) {};
		\node [style=none] (86) at (16.5, 16.5) {};
		\node [style=none] (87) at (16.5, 14.75) {};
		\node [style=none] (88) at (7, 21.75) {};
		\node [style=none] (89) at (7, 18.25) {};
		\node [style=none] (90) at (7, 23.5) {};
		\node [style=none] (91) at (7, 14.75) {};
		\node [style=none] (92) at (8.5, 20) {};
		\node [style=light X dot] (93) at (11.75, 20) {};
		\node [style=none] (94) at (8.5, 13) {};
		\node [style=light Z dot] (95) at (11.75, 23.5) {};
		\node [style=light X dot] (96) at (11.75, 18.25) {};
		\node [style=light X dot] (97) at (13.5, 21.75) {};
		\node [style=light Z dot] (98) at (11.75, 13) {};
		\node [style=light Z dot] (99) at (13.5, 14.75) {};
		\node [style=light Z dot] (100) at (15.25, 16.5) {};
		\node [style=light X dot] (101) at (15.25, 13) {};
		\node [style=light X dot] (102) at (10, 21.75) {};
		\node [style=none] (103) at (10, 16.5) {};
		\node [style=none] (104) at (-25, 5.5) {$\xlongequal[(sp)]{(OCM)}$};
		\node [style=none] (105) at (-16.25, 10.25) {};
		\node [style=none] (106) at (-16.25, 5.25) {};
		\node [style=none] (107) at (-16.25, 8.75) {};
		\node [style=none] (108) at (-16.25, 7) {};
		\node [style=none] (109) at (-16.25, 0) {};
		\node [style=none] (110) at (-16.25, 3.5) {};
		\node [style=none] (111) at (-16.25, 1.75) {};
		\node [style=light X dot] (117) at (-22.75, 5.75) {};
		\node [style=light Z dot] (119) at (-19.5, 10.25) {};
		\node [style=light X dot] (120) at (-22.75, 2.75) {};
		\node [style=light Z dot] (122) at (-19.5, 0) {};
		\node [style=light Z dot] (123) at (-19.25, 1.75) {};
		\node [style=light Z dot] (124) at (-17.5, 3.5) {};
		\node [style=light X dot] (125) at (-17.5, 0) {};
		\node [style=light X dot] (126) at (-22.75, 9) {};
		\node [style=none] (127) at (-14, 5.5) {$\xlongequal[]{(sc)}$};
		\node [style=none] (128) at (5.5, 10.25) {};
		\node [style=none] (129) at (5.5, 5.25) {};
		\node [style=none] (130) at (5.5, 8.75) {};
		\node [style=none] (131) at (5.5, 7) {};
		\node [style=none] (132) at (5.5, 0) {};
		\node [style=none] (133) at (5.5, 3.5) {};
		\node [style=none] (134) at (5.5, 1.75) {};
		\node [style=light X dot] (135) at (-0.25, 5.75) {};
		\node [style=light Z dot] (136) at (4, 10.25) {};
		\node [style=light X dot] (137) at (-0.25, 2.5) {};
		\node [style=light Z dot] (139) at (4, 1.75) {};
		\node [style=light Z dot] (140) at (4, 3.5) {};
		\node [style=light X dot] (142) at (-0.25, 8.75) {};
		\node [style=light Z dot] (143) at (4, 0) {};
		\node [style=none] (144) at (7.75, 5.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (145) at (18.25, 5.25) {$=\RHS$};
		\node [style=none] (146) at (-25.25, 18.25) {$\LHS=$};
		\node [style=light Z dot] (147) at (4, 8.75) {};
		\node [style=light Z dot] (148) at (4, 7) {};
		\node [style=light Z dot] (149) at (4, 5.25) {};
		\node [style=light Z dot] (150) at (14.75, 10.25) {};
		\node [style=light Z dot] (151) at (14.75, 5.25) {};
		\node [style=none] (152) at (16.25, 10.25) {};
		\node [style=none] (153) at (16.25, 5.25) {};
		\node [style=light X dot] (154) at (10.25, 10) {};
		\node [style=light X dot] (155) at (10.25, 6.75) {};
		\node [style=light X dot] (156) at (10.25, 3.5) {};
		\node [style=light Z dot] (157) at (8.75, 10) {};
		\node [style=light Z dot] (158) at (14.75, 8.75) {};
		\node [style=none] (159) at (16.25, 8.75) {};
		\node [style=light Z dot] (160) at (14.75, 7) {};
		\node [style=none] (161) at (16.25, 7) {};
		\node [style=light Z dot] (162) at (14.75, 0) {};
		\node [style=none] (163) at (16.25, 0) {};
		\node [style=light Z dot] (164) at (14.75, 3.5) {};
		\node [style=none] (165) at (16.25, 3.5) {};
		\node [style=light Z dot] (166) at (14.75, 1.75) {};
		\node [style=none] (167) at (16.25, 1.75) {};
		\node [style=light X dot] (168) at (10.25, 0.5) {};
		\node [style=none] (169) at (-5.25, 10.25) {};
		\node [style=none] (170) at (-5.25, 6.25) {};
		\node [style=none] (171) at (-5.25, 9) {};
		\node [style=none] (172) at (-5.25, 7.75) {};
		\node [style=none] (173) at (-5.25, 0) {};
		\node [style=none] (174) at (-5.25, 4.5) {};
		\node [style=none] (175) at (-5.25, 3) {};
		\node [style=light X dot] (176) at (-11.75, 5.75) {};
		\node [style=light Z dot] (177) at (-8.5, 10.25) {};
		\node [style=light X dot] (178) at (-11.75, 2.75) {};
		\node [style=light Z dot] (180) at (-8.25, 3) {};
		\node [style=light Z dot] (181) at (-6.5, 4.5) {};
		\node [style=light X dot] (183) at (-11.75, 9) {};
		\node [style=light X dot] (184) at (-8.5, 1.5) {};
		\node [style=light X dot] (185) at (-8.5, 0) {};
		\node [style=light Z dot] (186) at (-6.5, 1.5) {};
		\node [style=light Z dot] (187) at (-6.5, 0) {};
		\node [style=none] (188) at (-3, 5.25) {$\xlongequal[(id)]{(sp)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (2) to (9.center);
		\draw (3) to (10.center);
		\draw (1) to (8.center);
		\draw (4) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (68) to (70);
		\draw (69) to (71);
		\draw (72) to (74);
		\draw (73) to (75);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (79) to (76);
		\draw (76) to (62.center);
		\draw (67) to (75);
		\draw (75) to (63.center);
		\draw (66) to (57.center);
		\draw (64) to (59.center);
		\draw (68) to (60.center);
		\draw (65) to (58.center);
		\draw (70) to (61.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (93) to (95);
		\draw (96) to (98);
		\draw (97) to (99);
		\draw (100) to (101);
		\draw (102) to (103.center);
		\draw (103.center) to (100);
		\draw (100) to (86.center);
		\draw (91.center) to (99);
		\draw (99) to (87.center);
		\draw (90.center) to (81.center);
		\draw (88.center) to (83.center);
		\draw (92.center) to (84.center);
		\draw (89.center) to (82.center);
		\draw (94.center) to (85.center);
		\draw (117) to (119);
		\draw (120) to (122);
		\draw (124) to (125);
		\draw (124) to (110.center);
		\draw (123) to (111.center);
		\draw (126) to (119);
		\draw (119) to (105.center);
		\draw [bend right=15] (126) to (107.center);
		\draw (126) to (124);
		\draw (122) to (117);
		\draw (117) to (108.center);
		\draw (122) to (109.center);
		\draw (120) to (123);
		\draw (120) to (106.center);
		\draw (126) to (123);
		\draw (135) to (136);
		\draw (140) to (133.center);
		\draw (139) to (134.center);
		\draw (142) to (136);
		\draw (136) to (128.center);
		\draw (142) to (140);
		\draw (137) to (139);
		\draw (142) to (139);
		\draw (135) to (140);
		\draw (135) to (143);
		\draw (143) to (132.center);
		\draw (137) to (140);
		\draw (137) to (143);
		\draw (147) to (130.center);
		\draw (142) to (147);
		\draw (148) to (135);
		\draw (148) to (131.center);
		\draw (137) to (149);
		\draw (149) to (129.center);
		\draw (150) to (152.center);
		\draw (151) to (153.center);
		\draw (157) to (154);
		\draw (158) to (159.center);
		\draw (160) to (161.center);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw (166) to (167.center);
		\draw (155) to (150);
		\draw (155) to (164);
		\draw (168) to (151);
		\draw (168) to (164);
		\draw (168) to (166);
		\draw (168) to (162);
		\draw (156) to (150);
		\draw (156) to (164);
		\draw (154) to (150);
		\draw (154) to (158);
		\draw (154) to (160);
		\draw (155) to (158);
		\draw (155) to (166);
		\draw (156) to (160);
		\draw (156) to (162);
		\draw (176) to (177);
		\draw (181) to (174.center);
		\draw (180) to (175.center);
		\draw (183) to (177);
		\draw (177) to (169.center);
		\draw (183) to (171.center);
		\draw (183) to (181);
		\draw (176) to (172.center);
		\draw (178) to (180);
		\draw (178) to (170.center);
		\draw (183) to (180);
		\draw (176) to (184);
		\draw (178) to (185);
		\draw (186) to (181);
		\draw (187) to (173.center);
		\draw (184) to (186);
		\draw (184) to (187);
		\draw (185) to (186);
		\draw (185) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-713-goto-XZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light Z dot] (0) at (2.5, 5) {};
		\node [style=light X dot] (1) at (2.5, -0.25) {};
		\node [style=light X dot] (2) at (2.5, 3.25) {};
		\node [style=light X dot] (3) at (2.5, 1.5) {};
		\node [style=light Z dot] (4) at (2.5, -5.5) {};
		\node [style=light Z dot] (5) at (2.5, -2) {};
		\node [style=light Z dot] (6) at (2.5, -3.75) {};
		\node [style=none] (7) at (13.5, 5) {};
		\node [style=none] (8) at (13.5, -0.25) {};
		\node [style=none] (9) at (13.5, 3.25) {};
		\node [style=none] (10) at (13.5, 1.5) {};
		\node [style=none] (11) at (13.5, -5.5) {};
		\node [style=none] (12) at (13.5, -2) {};
		\node [style=none] (13) at (13.5, -3.75) {};
		\node [style=light X dot] (14) at (4, 3.25) {};
		\node [style=light X dot] (15) at (4, -0.25) {};
		\node [style=light Z dot] (16) at (4, 5) {};
		\node [style=light Z dot] (17) at (4, -3.75) {};
		\node [style=light X dot] (18) at (5.5, 1.5) {};
		\node [style=light X dot] (19) at (8.75, 1.5) {};
		\node [style=light Z dot] (20) at (5.5, -5.5) {};
		\node [style=light Z dot] (21) at (8.75, 5) {};
		\node [style=light X dot] (22) at (8.75, -0.25) {};
		\node [style=light X dot] (23) at (10.5, 3.25) {};
		\node [style=light Z dot] (24) at (8.75, -5.5) {};
		\node [style=light Z dot] (25) at (10.5, -3.75) {};
		\node [style=light Z dot] (26) at (12.25, -2) {};
		\node [style=light X dot] (27) at (12.25, -5.5) {};
		\node [style=light X dot] (28) at (7, 3.25) {};
		\node [style=light Z dot] (29) at (7, -2) {};
		\node [style=light Z dot] (30) at (-4.5, 5) {};
		\node [style=light Z dot] (31) at (-4.5, 0) {};
		\node [style=none] (32) at (-2.5, 5) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=light X dot] (34) at (-9, 4.75) {};
		\node [style=light X dot] (35) at (-9, 1.5) {};
		\node [style=light X dot] (36) at (-9, -1.75) {};
		\node [style=light Z dot] (37) at (-11, 4.75) {};
		\node [style=light Z dot] (38) at (-4.5, 3.5) {};
		\node [style=none] (39) at (-2.5, 3.5) {};
		\node [style=light Z dot] (40) at (-4.5, 1.75) {};
		\node [style=none] (41) at (-2.5, 1.75) {};
		\node [style=light Z dot] (42) at (-4.5, -5.25) {};
		\node [style=none] (43) at (-2.5, -5.25) {};
		\node [style=light Z dot] (44) at (-4.5, -1.75) {};
		\node [style=none] (45) at (-2.5, -1.75) {};
		\node [style=light Z dot] (46) at (-4.5, -3.5) {};
		\node [style=none] (47) at (-2.5, -3.5) {};
		\node [style=light X dot] (48) at (-9, -4.75) {};
		\node [style=none] (49) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (2) to (9.center);
		\draw (3) to (10.center);
		\draw (1) to (8.center);
		\draw (4) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw (37) to (34);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (35) to (30);
		\draw (35) to (44);
		\draw (48) to (31);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw (48) to (42);
		\draw (36) to (30);
		\draw (36) to (44);
		\draw (34) to (30);
		\draw (34) to (38);
		\draw (34) to (40);
		\draw (35) to (38);
		\draw (35) to (46);
		\draw (36) to (40);
		\draw (36) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-713-goto-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (2.5, 5) {};
		\node [style=none] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (2.5, 3.25) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=light X dot] (4) at (2.5, -5.5) {};
		\node [style=light X dot] (5) at (2.5, -2) {};
		\node [style=light X dot] (6) at (2.5, -3.75) {};
		\node [style=none] (7) at (13.5, 5) {};
		\node [style=none] (8) at (13.5, -0.25) {};
		\node [style=none] (9) at (13.5, 3.25) {};
		\node [style=none] (10) at (13.5, 1.5) {};
		\node [style=none] (11) at (13.5, -5.5) {};
		\node [style=none] (12) at (13.5, -2) {};
		\node [style=none] (13) at (13.5, -3.75) {};
		\node [style=light Z dot] (14) at (4, 3.25) {};
		\node [style=light Z dot] (15) at (4, -0.25) {};
		\node [style=light X dot] (16) at (4, 5) {};
		\node [style=light X dot] (17) at (4, -3.75) {};
		\node [style=light Z dot] (18) at (5.5, 1.5) {};
		\node [style=light Z dot] (19) at (8.75, 1.5) {};
		\node [style=light X dot] (20) at (5.5, -5.5) {};
		\node [style=light X dot] (21) at (8.75, 5) {};
		\node [style=light Z dot] (22) at (8.75, -0.25) {};
		\node [style=light Z dot] (23) at (10.5, 3.25) {};
		\node [style=light X dot] (24) at (8.75, -5.5) {};
		\node [style=light X dot] (25) at (10.5, -3.75) {};
		\node [style=light X dot] (26) at (12.25, -2) {};
		\node [style=light Z dot] (27) at (12.25, -5.5) {};
		\node [style=light Z dot] (28) at (7, 3.25) {};
		\node [style=light X dot] (29) at (7, -2) {};
		\node [style=light X dot] (30) at (-4.5, 5) {};
		\node [style=light X dot] (31) at (-4.5, 0) {};
		\node [style=none] (32) at (-2.5, 5) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=light Z dot] (34) at (-9, 4.75) {};
		\node [style=light Z dot] (35) at (-9, 1.5) {};
		\node [style=light Z dot] (36) at (-9, -1.75) {};
		\node [style=light X dot] (37) at (-10.75, 4.75) {};
		\node [style=light X dot] (38) at (-4.5, 3.5) {};
		\node [style=none] (39) at (-2.5, 3.5) {};
		\node [style=light X dot] (40) at (-4.5, 1.75) {};
		\node [style=none] (41) at (-2.5, 1.75) {};
		\node [style=light X dot] (42) at (-4.5, -5.25) {};
		\node [style=none] (43) at (-2.5, -5.25) {};
		\node [style=light X dot] (44) at (-4.5, -1.75) {};
		\node [style=none] (45) at (-2.5, -1.75) {};
		\node [style=light X dot] (46) at (-4.5, -3.5) {};
		\node [style=none] (47) at (-2.5, -3.5) {};
		\node [style=light Z dot] (48) at (-9, -4.75) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (50) at (-10.75, 1.5) {};
		\node [style=none] (51) at (-10.75, -1.75) {};
		\node [style=none] (52) at (-10.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (4) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw (37) to (34);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (35) to (30);
		\draw (35) to (44);
		\draw (48) to (31);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw (48) to (42);
		\draw (36) to (30);
		\draw (36) to (44);
		\draw (50.center) to (35);
		\draw (36) to (51.center);
		\draw (52.center) to (48);
		\draw (34) to (30);
		\draw (34) to (38);
		\draw (34) to (40);
		\draw (35) to (38);
		\draw (35) to (46);
		\draw (36) to (40);
		\draw (36) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-713-goto-proof1-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize $0$}] (0) at (4.25, 5) {};
		\node [style=none, label={left:\scriptsize $x_4$}] (1) at (4.25, -0.25) {};
		\node [style=none, label={left:\scriptsize $x_2$}] (2) at (4.25, 3.25) {};
		\node [style=none, label={left:\scriptsize $x_3$}] (3) at (4.25, 1.5) {};
		\node [style=none, label={left:\scriptsize $0$}] (4) at (4.25, -5.5) {};
		\node [style=none, label={left:\scriptsize $0$}] (5) at (4.25, -2) {};
		\node [style=none, label={left:\scriptsize $0$}] (6) at (4.25, -3.75) {};
		\node [style=none, label={right:\scriptsize $x_2 \oplus x_3$}] (7) at (17, 5) {};
		\node [style=none, label={right:\scriptsize $x_4$}] (8) at (17, -0.25) {};
		\node [style=none, label={right:\scriptsize $x_2$}] (9) at (17, 3.25) {};
		\node [style=none, label={right:\scriptsize $x_3$}] (10) at (17, 1.5) {};
		\node [style=none, label={right:\scriptsize $x_3 \oplus x_4$}] (11) at (17, -5.5) {};
		\node [style=none, label={right:\scriptsize $x_2 \oplus x_3 \oplus x_4$}] (12) at (17, -2) {};
		\node [style=none, label={right:\scriptsize $x_2 \oplus x_4$}] (13) at (17, -3.75) {};
		\node [style=light Z dot] (14) at (5.75, 3.25) {};
		\node [style=light Z dot] (15) at (5.75, -0.25) {};
		\node [style=light X dot] (16) at (5.75, 5) {};
		\node [style=light X dot] (17) at (5.75, -3.75) {};
		\node [style=light Z dot] (18) at (7.75, 1.5) {};
		\node [style=light Z dot] (19) at (11.25, 1.5) {};
		\node [style=light X dot] (20) at (7.75, -5.5) {};
		\node [style=light X dot] (21) at (11.25, 5) {};
		\node [style=light Z dot] (22) at (11.25, -0.25) {};
		\node [style=light Z dot] (23) at (13.25, 3.25) {};
		\node [style=light X dot] (24) at (11.25, -5.5) {};
		\node [style=light X dot] (25) at (13.25, -3.75) {};
		\node [style=light X dot] (26) at (16, -2) {};
		\node [style=light Z dot] (27) at (16, -5.5) {};
		\node [style=light Z dot] (28) at (9.25, 3.25) {};
		\node [style=light X dot] (29) at (9.25, -2) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_2 \oplus x_3$}] (30) at (-16, 5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_4$}] (31) at (-16, 0) {};
		\node [style=none] (32) at (-14, 5) {};
		\node [style=none] (33) at (-14, 0) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_1$}] (34) at (-20.5, 4.75) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_2$}] (35) at (-20.5, 1.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_3$}] (36) at (-20.5, -1.75) {};
		\node [style=light X dot] (37) at (-22.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_2$}] (38) at (-16, 3.5) {};
		\node [style=none] (39) at (-14, 3.5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_3$}] (40) at (-16, 1.75) {};
		\node [style=none] (41) at (-14, 1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_3 \oplus x_4$}] (42) at (-16, -5.25) {};
		\node [style=none] (43) at (-14, -5.25) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_3 \oplus x_4$}] (44) at (-16, -1.75) {};
		\node [style=none] (45) at (-14, -1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_4$}] (46) at (-16, -3.5) {};
		\node [style=none] (47) at (-14, -3.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_4$}] (48) at (-20.5, -4.75) {};
		\node [style=none] (49) at (-11, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (50) at (-22.25, 1.5) {};
		\node [style=none] (51) at (-22.25, -1.75) {};
		\node [style=none] (52) at (-22.25, -4.75) {};
		\node [style=none] (53) at (6.75, 5.5) {\scriptsize $x_2$};
		\node [style=none] (54) at (6.75, -3.25) {\scriptsize $x_4$};
		\node [style=none] (55) at (8.75, -5) {\scriptsize $x_3$};
		\node [style=none] (56) at (10.25, -1.5) {\scriptsize $x_2$};
		\node [style=none] (57) at (12.75, 5.5) {\scriptsize $x_2\oplus x_3$};
		\node [style=none] (58) at (12.5, -5) {\scriptsize $x_3 \oplus x_4$};
		\node [style=none] (59) at (14.75, -3.25) {\scriptsize $x_2 \oplus x_4$};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_3$}] (60) at (-3.5, 5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_4$}] (61) at (-3.5, 0) {};
		\node [style=none] (62) at (-1.5, 5) {};
		\node [style=none] (63) at (-1.5, 0) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_2$}] (65) at (-8, 1.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_3$}] (66) at (-8, -1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2$}] (68) at (-3.5, 3.5) {};
		\node [style=none] (69) at (-1.5, 3.5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_3$}] (70) at (-3.5, 1.75) {};
		\node [style=none] (71) at (-1.5, 1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_3 \oplus x_4$}] (72) at (-3.5, -5.25) {};
		\node [style=none] (73) at (-1.5, -5.25) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_3 \oplus x_4$}] (74) at (-3.5, -1.75) {};
		\node [style=none] (75) at (-1.5, -1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_4$}] (76) at (-3.5, -3.5) {};
		\node [style=none] (77) at (-1.5, -3.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_4$}] (78) at (-8, -4.75) {};
		\node [style=none] (79) at (1.5, 0) {$=$};
		\node [style=none] (80) at (-9, 1.5) {};
		\node [style=none] (81) at (-9, -1.75) {};
		\node [style=none] (82) at (-9, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (4.center) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5.center) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6.center) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw (37) to (34);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (35) to (30);
		\draw (35) to (44);
		\draw (48) to (31);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw (48) to (42);
		\draw (36) to (30);
		\draw (36) to (44);
		\draw (50.center) to (35);
		\draw (36) to (51.center);
		\draw (52.center) to (48);
		\draw (34) to (30);
		\draw (35) to (38);
		\draw (36) to (40);
		\draw (35) to (46);
		\draw (36) to (42);
		\draw (34) to (38);
		\draw (34) to (40);
		\draw (60) to (62.center);
		\draw (61) to (63.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw (72) to (73.center);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw (65) to (60);
		\draw (65) to (74);
		\draw (78) to (61);
		\draw (78) to (74);
		\draw (78) to (76);
		\draw (78) to (72);
		\draw (66) to (60);
		\draw (66) to (74);
		\draw (80.center) to (65);
		\draw (66) to (81.center);
		\draw (82.center) to (78);
		\draw (65) to (68);
		\draw (66) to (70);
		\draw (65) to (76);
		\draw (66) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-713-goto-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize $x_1$}] (0) at (3.25, 5) {};
		\node [style=none, label={left:\scriptsize $x_4$}] (1) at (3.25, -0.25) {};
		\node [style=none, label={left:\scriptsize $x_2$}] (2) at (3.25, 3.25) {};
		\node [style=none, label={left:\scriptsize $x_3$}] (3) at (3.25, 1.5) {};
		\node [style=none, label={left:\scriptsize $0$}] (4) at (3.25, -5.5) {};
		\node [style=none, label={left:\scriptsize $0$}] (5) at (3.25, -2) {};
		\node [style=none, label={left:\scriptsize $0$}] (6) at (3.25, -3.75) {};
		\node [style=none, label={right:\scriptsize $x_1 \oplus x_2 \oplus x_3$}] (7) at (16, 5) {};
		\node [style=none, label={right:\scriptsize $x_4$}] (8) at (16, -0.25) {};
		\node [style=none, label={right:\scriptsize $x_2$}] (9) at (16, 3.25) {};
		\node [style=none, label={right:\scriptsize $x_3$}] (10) at (16, 1.5) {};
		\node [style=none, label={right:\scriptsize $x_3 \oplus x_4$}] (11) at (16, -5.5) {};
		\node [style=none, label={right:\scriptsize $x_2 \oplus x_3 \oplus x_4$}] (12) at (16, -2) {};
		\node [style=none, label={right:\scriptsize $x_2 \oplus x_4$}] (13) at (16, -3.75) {};
		\node [style=light Z dot] (14) at (4.75, 3.25) {};
		\node [style=light Z dot] (15) at (4.75, -0.25) {};
		\node [style=light X dot] (16) at (4.75, 5) {};
		\node [style=light X dot] (17) at (4.75, -3.75) {};
		\node [style=light Z dot] (18) at (6.75, 1.5) {};
		\node [style=light Z dot] (19) at (10.25, 1.5) {};
		\node [style=light X dot] (20) at (6.75, -5.5) {};
		\node [style=light X dot] (21) at (10.25, 5) {};
		\node [style=light Z dot] (22) at (10.25, -0.25) {};
		\node [style=light Z dot] (23) at (12.25, 3.25) {};
		\node [style=light X dot] (24) at (10.25, -5.5) {};
		\node [style=light X dot] (25) at (12.25, -3.75) {};
		\node [style=light X dot] (26) at (15, -2) {};
		\node [style=light Z dot] (27) at (15, -5.5) {};
		\node [style=light Z dot] (28) at (8.25, 3.25) {};
		\node [style=light X dot] (29) at (8.25, -2) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_3$}] (30) at (-5, 5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_4$}] (31) at (-5, 0) {};
		\node [style=none] (32) at (-3, 5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_1$}] (34) at (-9.5, 4.75) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_2$}] (35) at (-9.5, 1.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_3$}] (36) at (-9.5, -1.75) {};
		\node [style=none] (37) at (-11.25, 4.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_3$}] (38) at (-5, 3.5) {};
		\node [style=none] (39) at (-3, 3.5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_2$}] (40) at (-5, 1.75) {};
		\node [style=none] (41) at (-3, 1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_2 \oplus x_4$}] (42) at (-5, -5.25) {};
		\node [style=none] (43) at (-3, -5.25) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_3 \oplus x_4$}] (44) at (-5, -1.75) {};
		\node [style=none] (45) at (-3, -1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_3 \oplus x_4$}] (46) at (-5, -3.5) {};
		\node [style=none] (47) at (-3, -3.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_4$}] (48) at (-9.5, -4.75) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (50) at (-11.25, 1.5) {};
		\node [style=none] (51) at (-11.25, -1.75) {};
		\node [style=none] (52) at (-11.25, -4.75) {};
		\node [style=none] (53) at (6.5, 5.5) {\scriptsize $x_1 \oplus x_2$};
		\node [style=none] (54) at (5.75, -3.25) {\scriptsize $x_4$};
		\node [style=none] (55) at (7.75, -5) {\scriptsize $x_3$};
		\node [style=none] (56) at (9.25, -1.5) {\scriptsize $x_2$};
		\node [style=none] (57) at (12.5, 5.5) {\scriptsize $x_1 \oplus x_2\oplus x_3$};
		\node [style=none] (58) at (11.5, -5) {\scriptsize $x_3 \oplus x_4$};
		\node [style=none] (59) at (13.75, -3.25) {\scriptsize $x_2 \oplus x_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (4.center) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5.center) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6.center) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw (37.center) to (34);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
		\draw (35) to (40);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (34) to (31);
		\draw (35) to (30);
		\draw (35) to (44);
		\draw (35) to (42);
		\draw (36) to (38);
		\draw (36) to (46);
		\draw (48) to (31);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw (48) to (42);
		\draw (36) to (30);
		\draw (36) to (44);
		\draw (34) to (40);
		\draw (34) to (42);
		\draw (50.center) to (35);
		\draw (36) to (51.center);
		\draw (52.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-713-goto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (2.5, 5) {};
		\node [style=light Z dot] (1) at (2.5, -0.25) {};
		\node [style=light Z dot] (2) at (2.5, 3.25) {};
		\node [style=light Z dot] (3) at (2.5, 1.5) {};
		\node [style=light X dot] (4) at (2.5, -5.5) {};
		\node [style=light X dot] (5) at (2.5, -2) {};
		\node [style=light X dot] (6) at (2.5, -3.75) {};
		\node [style=none] (7) at (13.5, 5) {};
		\node [style=none] (8) at (13.5, -0.25) {};
		\node [style=none] (9) at (13.5, 3.25) {};
		\node [style=none] (10) at (13.5, 1.5) {};
		\node [style=none] (11) at (13.5, -5.5) {};
		\node [style=none] (12) at (13.5, -2) {};
		\node [style=none] (13) at (13.5, -3.75) {};
		\node [style=light Z dot] (14) at (4, 3.25) {};
		\node [style=light Z dot] (15) at (4, -0.25) {};
		\node [style=light X dot] (16) at (4, 5) {};
		\node [style=light X dot] (17) at (4, -3.75) {};
		\node [style=light Z dot] (18) at (5.5, 1.5) {};
		\node [style=light Z dot] (19) at (8.75, 1.5) {};
		\node [style=light X dot] (20) at (5.5, -5.5) {};
		\node [style=light X dot] (21) at (8.75, 5) {};
		\node [style=light Z dot] (22) at (8.75, -0.25) {};
		\node [style=light Z dot] (23) at (10.5, 3.25) {};
		\node [style=light X dot] (24) at (8.75, -5.5) {};
		\node [style=light X dot] (25) at (10.5, -3.75) {};
		\node [style=light X dot] (26) at (12.25, -2) {};
		\node [style=light Z dot] (27) at (12.25, -5.5) {};
		\node [style=light Z dot] (28) at (7, 3.25) {};
		\node [style=light X dot] (29) at (7, -2) {};
		\node [style=light X dot] (30) at (-4.5, 5) {};
		\node [style=light X dot] (31) at (-4.5, 0) {};
		\node [style=none] (32) at (-2.5, 5) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=light Z dot] (34) at (-9, 4.75) {};
		\node [style=light Z dot] (35) at (-9, 1.5) {};
		\node [style=light Z dot] (36) at (-9, -1.75) {};
		\node [style=light X dot] (37) at (-11, 4.75) {};
		\node [style=light X dot] (38) at (-4.5, 3.5) {};
		\node [style=none] (39) at (-2.5, 3.5) {};
		\node [style=light X dot] (40) at (-4.5, 1.75) {};
		\node [style=none] (41) at (-2.5, 1.75) {};
		\node [style=light X dot] (42) at (-4.5, -5.25) {};
		\node [style=none] (43) at (-2.5, -5.25) {};
		\node [style=light X dot] (44) at (-4.5, -1.75) {};
		\node [style=none] (45) at (-2.5, -1.75) {};
		\node [style=light X dot] (46) at (-4.5, -3.5) {};
		\node [style=none] (47) at (-2.5, -3.5) {};
		\node [style=light Z dot] (48) at (-9, -4.75) {};
		\node [style=none] (49) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (2) to (9.center);
		\draw (3) to (10.center);
		\draw (1) to (8.center);
		\draw (4) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw (37) to (34);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (35) to (30);
		\draw (35) to (44);
		\draw (48) to (31);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw (48) to (42);
		\draw (36) to (30);
		\draw (36) to (44);
		\draw (34) to (30);
		\draw (34) to (38);
		\draw (34) to (40);
		\draw (35) to (38);
		\draw (35) to (46);
		\draw (36) to (40);
		\draw (36) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-731-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-3.75, 5) {};
		\node [style=light X dot] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-2.5, 5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=light Z dot] (4) at (-8.25, 5) {};
		\node [style=light Z dot] (5) at (-8.25, 3.5) {};
		\node [style=light Z dot] (6) at (-8.25, 1.75) {};
		\node [style=none] (10) at (-9.75, 5) {};
		\node [style=light X dot] (24) at (-3.75, 3.5) {};
		\node [style=none] (25) at (-2.5, 3.5) {};
		\node [style=light X dot] (33) at (-3.75, 1.75) {};
		\node [style=none] (34) at (-2.5, 1.75) {};
		\node [style=light X dot] (35) at (-3.75, -5.25) {};
		\node [style=none] (36) at (-2.5, -5.25) {};
		\node [style=light X dot] (37) at (-3.75, -1.75) {};
		\node [style=none] (38) at (-2.5, -1.75) {};
		\node [style=light X dot] (39) at (-3.75, -3.5) {};
		\node [style=none] (40) at (-2.5, -3.5) {};
		\node [style=light Z dot] (41) at (-8.25, 0) {};
		\node [style=none] (42) at (0, 0.25) {$\xlongequal[]{\WTS}$};
		\node [style=none] (43) at (3, 5) {};
		\node [style=light Z dot] (44) at (3, 0) {};
		\node [style=light Z dot] (45) at (3, 3.5) {};
		\node [style=light Z dot] (46) at (3, 1.75) {};
		\node [style=light X dot] (47) at (3, -5.25) {};
		\node [style=light X dot] (48) at (3, -1.75) {};
		\node [style=light X dot] (49) at (3, -3.5) {};
		\node [style=none] (50) at (22.75, 5) {};
		\node [style=none] (51) at (22.75, 0) {};
		\node [style=none] (52) at (22.75, 3.5) {};
		\node [style=none] (53) at (22.75, 1.75) {};
		\node [style=none] (54) at (22.75, -5.25) {};
		\node [style=none] (55) at (22.75, -1.75) {};
		\node [style=none] (56) at (22.75, -3.5) {};
		\node [style=light Z dot] (57) at (4.25, 0) {};
		\node [style=light Z dot] (58) at (5.75, 0) {};
		\node [style=light X dot] (59) at (4.25, -1.75) {};
		\node [style=light X dot] (60) at (5.75, -3.5) {};
		\node [style=light Z dot] (61) at (7.25, 1.75) {};
		\node [style=light Z dot] (62) at (9, 3.5) {};
		\node [style=light X dot] (63) at (7.25, -3.5) {};
		\node [style=light X dot] (64) at (9, -5.25) {};
		\node [style=light Z dot] (65) at (10.75, 5) {};
		\node [style=light Z dot] (66) at (12.5, 5) {};
		\node [style=light X dot] (67) at (10.75, -1.75) {};
		\node [style=light X dot] (68) at (12.5, 0) {};
		\node [style=light X dot] (69) at (14.25, 3.5) {};
		\node [style=light Z dot] (70) at (14.25, 1.75) {};
		\node [style=light Z dot] (71) at (15.75, -5.25) {};
		\node [style=light Z dot] (72) at (17.25, -5.25) {};
		\node [style=light Z dot] (73) at (18.75, -5.25) {};
		\node [style=light Z dot] (74) at (20.25, -5.25) {};
		\node [style=light X dot] (75) at (15.75, 5) {};
		\node [style=light X dot] (76) at (17.25, 3.5) {};
		\node [style=light X dot] (77) at (18.75, 1.75) {};
		\node [style=light X dot] (78) at (20.25, -1.75) {};
		\node [style=light X dot] (79) at (21.75, -5.25) {};
		\node [style=light Z dot] (80) at (21.75, -3.5) {};
		\node [style=light Z dot] (81) at (-9.75, 3.5) {};
		\node [style=light Z dot] (82) at (-9.75, 1.75) {};
		\node [style=light Z dot] (83) at (-9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (5) to (0);
		\draw (5) to (37);
		\draw (5) to (35);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (39);
		\draw (6) to (35);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
		\draw (43.center) to (50.center);
		\draw (45) to (52.center);
		\draw (46) to (53.center);
		\draw (44) to (51.center);
		\draw (48) to (55.center);
		\draw (49) to (56.center);
		\draw (47) to (54.center);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (69) to (70);
		\draw (75) to (71);
		\draw (76) to (72);
		\draw (77) to (73);
		\draw (78) to (74);
		\draw (79) to (80);
		\draw (5) to (81);
		\draw (6) to (82);
		\draw (41) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-731-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-3.75, 5) {};
		\node [style=light X dot] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-2.5, 5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=light Z dot] (4) at (-8.25, 5) {};
		\node [style=light Z dot] (5) at (-8.25, 3.5) {};
		\node [style=light Z dot] (6) at (-8.25, 1.75) {};
		\node [style=none] (10) at (-9.25, 5) {};
		\node [style=light X dot] (24) at (-3.75, 3.5) {};
		\node [style=none] (25) at (-2.5, 3.5) {};
		\node [style=light X dot] (33) at (-3.75, 1.75) {};
		\node [style=none] (34) at (-2.5, 1.75) {};
		\node [style=light X dot] (35) at (-3.75, -5.25) {};
		\node [style=none] (36) at (-2.5, -5.25) {};
		\node [style=light X dot] (37) at (-3.75, -1.75) {};
		\node [style=none] (38) at (-2.5, -1.75) {};
		\node [style=light X dot] (39) at (-3.75, -3.5) {};
		\node [style=none] (40) at (-2.5, -3.5) {};
		\node [style=light Z dot] (41) at (-8.25, 0) {};
		\node [style=none] (42) at (0, 0.25) {$\xlongequal[]{\WTS}$};
		\node [style=none] (43) at (3, 5) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (45) at (3, 3.5) {};
		\node [style=none] (46) at (3, 1.75) {};
		\node [style=light X dot] (47) at (3, -5.25) {};
		\node [style=light X dot] (48) at (3, -1.75) {};
		\node [style=light X dot] (49) at (3, -3.5) {};
		\node [style=none] (50) at (22.75, 5) {};
		\node [style=none] (51) at (22.75, 0) {};
		\node [style=none] (52) at (22.75, 3.5) {};
		\node [style=none] (53) at (22.75, 1.75) {};
		\node [style=none] (54) at (22.75, -5.25) {};
		\node [style=none] (55) at (22.75, -1.75) {};
		\node [style=none] (56) at (22.75, -3.5) {};
		\node [style=light Z dot] (57) at (4.25, 0) {};
		\node [style=light Z dot] (58) at (5.75, 0) {};
		\node [style=light X dot] (59) at (4.25, -1.75) {};
		\node [style=light X dot] (60) at (5.75, -3.5) {};
		\node [style=light Z dot] (61) at (7.25, 1.75) {};
		\node [style=light Z dot] (62) at (9, 3.5) {};
		\node [style=light X dot] (63) at (7.25, -3.5) {};
		\node [style=light X dot] (64) at (9, -5.25) {};
		\node [style=light Z dot] (65) at (10.75, 5) {};
		\node [style=light Z dot] (66) at (12.5, 5) {};
		\node [style=light X dot] (67) at (10.75, -1.75) {};
		\node [style=light X dot] (68) at (12.5, 0) {};
		\node [style=light X dot] (69) at (14.25, 3.5) {};
		\node [style=light Z dot] (70) at (14.25, 1.75) {};
		\node [style=light Z dot] (71) at (15.75, -5.25) {};
		\node [style=light Z dot] (72) at (17.25, -5.25) {};
		\node [style=light Z dot] (73) at (18.75, -5.25) {};
		\node [style=light Z dot] (74) at (20.25, -5.25) {};
		\node [style=light X dot] (75) at (15.75, 5) {};
		\node [style=light X dot] (76) at (17.25, 3.5) {};
		\node [style=light X dot] (77) at (18.75, 1.75) {};
		\node [style=light X dot] (78) at (20.25, -1.75) {};
		\node [style=light X dot] (79) at (21.75, -5.25) {};
		\node [style=light Z dot] (80) at (21.75, -3.5) {};
		\node [style=none] (81) at (-9.25, 3.5) {};
		\node [style=none] (82) at (-9.25, 1.75) {};
		\node [style=none] (83) at (-9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (5) to (0);
		\draw (5) to (37);
		\draw (5) to (35);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (39);
		\draw (6) to (35);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
		\draw (43.center) to (50.center);
		\draw (45.center) to (52.center);
		\draw (46.center) to (53.center);
		\draw (44.center) to (51.center);
		\draw (48) to (55.center);
		\draw (49) to (56.center);
		\draw (47) to (54.center);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (69) to (70);
		\draw (75) to (71);
		\draw (76) to (72);
		\draw (77) to (73);
		\draw (78) to (74);
		\draw (79) to (80);
		\draw (5) to (81.center);
		\draw (6) to (82.center);
		\draw (41) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-731-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_2$}] (0) at (-3.25, 5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_4$}] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-1.25, 5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_1$}] (4) at (-7.75, 5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_2$}] (5) at (-7.75, 3.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_3$}] (6) at (-7.75, 1.75) {};
		\node [style=none] (10) at (-9, 5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_3$}] (24) at (-3.25, 3.5) {};
		\node [style=none] (25) at (-1.25, 3.5) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_3$}] (33) at (-3.25, 1.75) {};
		\node [style=none] (34) at (-1.25, 1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_2 \oplus x_3 \oplus x_4$}] (35) at (-3.25, -5.25) {};
		\node [style=none] (36) at (-1.25, -5.25) {};
		\node [style=light X dot, label={above right:\scriptsize $x_1 \oplus x_2 \oplus x_4$}] (37) at (-3.25, -1.75) {};
		\node [style=none] (38) at (-1.25, -1.75) {};
		\node [style=light X dot, label={above right:\scriptsize $x_3 \oplus x_4$}] (39) at (-3.25, -3.5) {};
		\node [style=none] (40) at (-1.25, -3.5) {};
		\node [style=light Z dot, label={above left:\scriptsize $x_4$}] (41) at (-7.75, 0) {};
		\node [style=none] (42) at (1, 0) {$=$};
		\node [style=none, label={left:\scriptsize$x_1$}] (43) at (3.5, 5) {};
		\node [style=none, label={left:\scriptsize$x_4$}] (44) at (3.5, 0) {};
		\node [style=none, label={left:\scriptsize$x_2$}] (45) at (3.5, 3.5) {};
		\node [style=none, label={left:\scriptsize$x_3$}] (46) at (3.5, 1.75) {};
		\node [style=none, label={left:\scriptsize$0$}] (47) at (3.5, -5.25) {};
		\node [style=none, label={left:\scriptsize$0$}] (48) at (3.5, -1.75) {};
		\node [style=none, label={left:\scriptsize$0$}] (49) at (3.5, -3.5) {};
		\node [style=none, label={right:\scriptsize $x_1 \oplus x_2$}] (50) at (25.5, 5) {};
		\node [style=none, label={right:\scriptsize $x_1 \oplus x_4$}] (51) at (25.5, 0) {};
		\node [style=none, label={right:\scriptsize $x_3$}] (52) at (25.5, 3.5) {};
		\node [style=none, label={right:\scriptsize $x_2 \oplus x_3$}] (53) at (25.5, 1.75) {};
		\node [style=none, label={right:\scriptsize $x_2 \oplus x_3 \oplus x_4$}] (54) at (25.5, -5.25) {};
		\node [style=none, label={right:\scriptsize $x_1 \oplus x_2 \oplus x_4$}] (55) at (25.5, -1.75) {};
		\node [style=none, label={right:\scriptsize $x_3 \oplus x_4$}] (56) at (25.5, -3.5) {};
		\node [style=light Z dot] (57) at (4.75, 0) {};
		\node [style=light Z dot] (58) at (6.25, 0) {};
		\node [style=light X dot] (59) at (4.75, -1.75) {};
		\node [style=light X dot] (60) at (6.25, -3.5) {};
		\node [style=light Z dot] (61) at (7.75, 1.75) {};
		\node [style=light Z dot] (62) at (10.5, 3.5) {};
		\node [style=light X dot] (63) at (7.75, -3.5) {};
		\node [style=light X dot] (64) at (10.5, -5.25) {};
		\node [style=light Z dot] (65) at (12.25, 5) {};
		\node [style=light Z dot] (66) at (14, 5) {};
		\node [style=light X dot] (67) at (12.25, -1.75) {};
		\node [style=light X dot] (68) at (14, 0) {};
		\node [style=light X dot] (69) at (15.75, 3.5) {};
		\node [style=light Z dot] (70) at (15.75, 1.75) {};
		\node [style=light Z dot] (71) at (18.5, -5.25) {};
		\node [style=light Z dot] (72) at (20, -5.25) {};
		\node [style=light Z dot] (73) at (21.5, -5.25) {};
		\node [style=light Z dot] (74) at (23, -5.25) {};
		\node [style=light X dot] (75) at (18.5, 5) {};
		\node [style=light X dot] (76) at (20, 3.5) {};
		\node [style=light X dot] (77) at (21.5, 1.75) {};
		\node [style=light X dot] (78) at (23, -1.75) {};
		\node [style=light X dot] (79) at (24.5, -5.25) {};
		\node [style=light Z dot] (80) at (24.5, -3.5) {};
		\node [style=none] (81) at (-9, 3.5) {};
		\node [style=none] (82) at (-9, 1.75) {};
		\node [style=none] (83) at (-9, 0) {};
		\node [style=none] (84) at (5.5, -1.5) {\scriptsize $x_4$};
		\node [style=none] (85) at (7, -3.25) {\scriptsize $x_4$};
		\node [style=none] (86) at (9.25, -3.25) {\scriptsize $x_3 \oplus x_4$};
		\node [style=none] (87) at (11.5, -5) {\scriptsize $x_2$};
		\node [style=none] (88) at (13.75, -1.5) {\scriptsize $x_1 \oplus x_4$};
		\node [style=none] (89) at (15.5, 0.25) {\scriptsize $x_1 \oplus x_4$};
		\node [style=none] (90) at (17.25, 3.75) {\scriptsize $x_2 \oplus x_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (5) to (0);
		\draw (5) to (37);
		\draw (5) to (35);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (39);
		\draw (6) to (35);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
		\draw (43.center) to (50.center);
		\draw (45.center) to (52.center);
		\draw (46.center) to (53.center);
		\draw (44.center) to (51.center);
		\draw (48.center) to (55.center);
		\draw (49.center) to (56.center);
		\draw (47.center) to (54.center);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (69) to (70);
		\draw (75) to (71);
		\draw (76) to (72);
		\draw (77) to (73);
		\draw (78) to (74);
		\draw (79) to (80);
		\draw (5) to (81.center);
		\draw (6) to (82.center);
		\draw (41) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-731-proof4-prev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 12.5) {$\xlongequal[]{(sp)}$};
		\node [style=none] (43) at (-22, 17.25) {};
		\node [style=light Z dot] (44) at (-22, 12.25) {};
		\node [style=light Z dot] (45) at (-22, 15.75) {};
		\node [style=light Z dot] (46) at (-22, 14) {};
		\node [style=light X dot] (47) at (-22, 7) {};
		\node [style=light X dot] (48) at (-22, 10.5) {};
		\node [style=light X dot] (49) at (-22, 8.75) {};
		\node [style=none] (50) at (-2.25, 17.25) {};
		\node [style=none] (51) at (-2.25, 12.25) {};
		\node [style=none] (52) at (-2.25, 15.75) {};
		\node [style=none] (53) at (-2.25, 14) {};
		\node [style=none] (54) at (-2.25, 7) {};
		\node [style=none] (55) at (-2.25, 10.5) {};
		\node [style=none] (56) at (-2.25, 8.75) {};
		\node [style=light Z dot] (57) at (-20.75, 12.25) {};
		\node [style=light Z dot] (58) at (-19.25, 12.25) {};
		\node [style=light X dot] (59) at (-20.75, 10.5) {};
		\node [style=light X dot] (60) at (-19.25, 8.75) {};
		\node [style=light Z dot] (61) at (-17.75, 14) {};
		\node [style=light Z dot] (62) at (-16, 15.75) {};
		\node [style=light X dot] (63) at (-17.75, 8.75) {};
		\node [style=light X dot] (64) at (-16, 7) {};
		\node [style=light Z dot] (65) at (-14.25, 17.25) {};
		\node [style=light Z dot] (66) at (-12.5, 17.25) {};
		\node [style=light X dot] (67) at (-14.25, 10.5) {};
		\node [style=light X dot] (68) at (-12.5, 12.25) {};
		\node [style=light X dot] (69) at (-10.75, 15.75) {};
		\node [style=light Z dot] (70) at (-10.75, 14) {};
		\node [style=light Z dot] (71) at (-9.25, 7) {};
		\node [style=light Z dot] (72) at (-7.75, 7) {};
		\node [style=light Z dot] (73) at (-6.25, 7) {};
		\node [style=light Z dot] (74) at (-4.75, 7) {};
		\node [style=light X dot] (75) at (-9.25, 17.25) {};
		\node [style=light X dot] (76) at (-7.75, 15.75) {};
		\node [style=light X dot] (77) at (-6.25, 14) {};
		\node [style=light X dot] (78) at (-4.75, 10.5) {};
		\node [style=light X dot] (79) at (-3.25, 7) {};
		\node [style=light Z dot] (80) at (-3.25, 8.75) {};
		\node [style=none] (81) at (-25, 12.25) {$\eqref{eq:encoder-731-proof1}.\LHS=$};
		\node [style=none] (82) at (2.5, 17.25) {};
		\node [style=none] (89) at (21, 17.25) {};
		\node [style=none] (90) at (21, 12.25) {};
		\node [style=none] (91) at (21, 15.75) {};
		\node [style=none] (92) at (21, 14) {};
		\node [style=none] (93) at (21, 7) {};
		\node [style=none] (94) at (21, 10.5) {};
		\node [style=none] (95) at (21, 8.75) {};
		\node [style=light Z dot] (96) at (2.5, 12.25) {};
		\node [style=light Z dot] (97) at (4, 12.25) {};
		\node [style=light X dot] (98) at (2.5, 10.5) {};
		\node [style=light X dot] (99) at (4, 8.75) {};
		\node [style=light Z dot] (100) at (5.5, 14) {};
		\node [style=light Z dot] (101) at (7.25, 15.75) {};
		\node [style=light X dot] (102) at (5.5, 8.75) {};
		\node [style=light X dot] (103) at (7.25, 7) {};
		\node [style=light Z dot] (104) at (9, 17.25) {};
		\node [style=light Z dot] (105) at (10.75, 17.25) {};
		\node [style=light X dot] (106) at (9, 10.5) {};
		\node [style=light X dot] (107) at (10.75, 12.25) {};
		\node [style=light X dot] (108) at (12.5, 15.75) {};
		\node [style=light Z dot] (109) at (12.5, 14) {};
		\node [style=light Z dot] (110) at (14, 7) {};
		\node [style=light Z dot] (111) at (15.5, 7) {};
		\node [style=light Z dot] (112) at (17, 7) {};
		\node [style=light Z dot] (113) at (18.5, 7) {};
		\node [style=light X dot] (114) at (14, 17.25) {};
		\node [style=light X dot] (115) at (15.5, 15.75) {};
		\node [style=light X dot] (116) at (17, 14) {};
		\node [style=light X dot] (117) at (18.5, 10.5) {};
		\node [style=light X dot] (118) at (20, 7) {};
		\node [style=light Z dot] (119) at (20, 8.75) {};
		\node [style=none] (120) at (-24.5, -1.75) {$\xlongequal[]{(id)}$};
		\node [style=none] (121) at (-22, 3) {};
		\node [style=none] (122) at (-3.5, 3) {};
		\node [style=none] (123) at (-3.5, -2) {};
		\node [style=none] (124) at (-3.5, 1.5) {};
		\node [style=none] (125) at (-3.5, -0.25) {};
		\node [style=none] (126) at (-3.5, -7.25) {};
		\node [style=none] (127) at (-3.5, -3.75) {};
		\node [style=none] (128) at (-3.5, -5.5) {};
		\node [style=none] (129) at (-22, -2) {};
		\node [style=light Z dot] (130) at (-20.5, -2) {};
		\node [style=none] (131) at (-22, -3.75) {};
		\node [style=light X dot] (132) at (-20.5, -5.5) {};
		\node [style=none] (133) at (-19, -0.25) {};
		\node [style=none] (134) at (-17.25, 1.5) {};
		\node [style=light X dot] (135) at (-19, -5.5) {};
		\node [style=none] (136) at (-17.25, -7.25) {};
		\node [style=light Z dot] (137) at (-15.5, 3) {};
		\node [style=light Z dot] (138) at (-13.75, 3) {};
		\node [style=light X dot] (139) at (-15.5, -3.75) {};
		\node [style=light X dot] (140) at (-13.75, -2) {};
		\node [style=light X dot] (141) at (-12, 1.5) {};
		\node [style=light Z dot] (142) at (-12, -0.25) {};
		\node [style=light Z dot] (143) at (-10.5, -7.25) {};
		\node [style=light Z dot] (144) at (-9, -7.25) {};
		\node [style=light Z dot] (145) at (-7.5, -7.25) {};
		\node [style=light Z dot] (146) at (-6, -7.25) {};
		\node [style=light X dot] (147) at (-10.5, 3) {};
		\node [style=light X dot] (148) at (-9, 1.5) {};
		\node [style=light X dot] (149) at (-7.5, -0.25) {};
		\node [style=light X dot] (150) at (-6, -3.75) {};
		\node [style=light X dot] (151) at (-4.5, -7.25) {};
		\node [style=light Z dot] (152) at (-4.5, -5.5) {};
		\node [style=none] (153) at (-0.75, -2.25) {$\xlongequal[(OCM)]{(sp)}$};
		\node [style=none] (154) at (2.5, 3) {};
		\node [style=none] (155) at (21, 3) {};
		\node [style=none] (156) at (21, -2) {};
		\node [style=none] (157) at (21, 1.5) {};
		\node [style=none] (158) at (21, -0.25) {};
		\node [style=none] (159) at (21, -7.25) {};
		\node [style=none] (160) at (21, -3.75) {};
		\node [style=none] (161) at (21, -5.5) {};
		\node [style=light Z dot] (163) at (4, -2) {};
		\node [style=light X dot] (168) at (5.5, -5.5) {};
		\node [style=light Z dot] (170) at (9, 3) {};
		\node [style=light Z dot] (171) at (10.75, 3) {};
		\node [style=light X dot] (172) at (9, -3.75) {};
		\node [style=light X dot] (173) at (10.75, -2) {};
		\node [style=light X dot] (174) at (12.5, 1.5) {};
		\node [style=light Z dot] (175) at (12.5, -0.25) {};
		\node [style=light Z dot] (176) at (14, -7.25) {};
		\node [style=light Z dot] (177) at (15.5, -7.25) {};
		\node [style=light Z dot] (178) at (17, -7.25) {};
		\node [style=light Z dot] (179) at (18.5, -7.25) {};
		\node [style=light X dot] (180) at (14, 3) {};
		\node [style=light X dot] (181) at (15.5, 1.5) {};
		\node [style=light X dot] (182) at (17, -0.25) {};
		\node [style=light X dot] (183) at (18.5, -3.75) {};
		\node [style=light X dot] (184) at (20, -7.25) {};
		\node [style=light Z dot] (185) at (20, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (50.center);
		\draw (45) to (52.center);
		\draw (46) to (53.center);
		\draw (44) to (51.center);
		\draw (48) to (55.center);
		\draw (49) to (56.center);
		\draw (47) to (54.center);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (69) to (70);
		\draw (75) to (71);
		\draw (76) to (72);
		\draw (77) to (73);
		\draw (78) to (74);
		\draw (79) to (80);
		\draw (82.center) to (89.center);
		\draw (96) to (98);
		\draw (97) to (99);
		\draw (100) to (102);
		\draw (101) to (103);
		\draw (104) to (106);
		\draw (105) to (107);
		\draw (108) to (109);
		\draw (114) to (110);
		\draw (115) to (111);
		\draw (116) to (112);
		\draw (117) to (113);
		\draw (118) to (119);
		\draw (101) to (91.center);
		\draw (100) to (92.center);
		\draw (96) to (90.center);
		\draw (98) to (94.center);
		\draw (99) to (95.center);
		\draw (103) to (93.center);
		\draw (121.center) to (122.center);
		\draw (129.center) to (131.center);
		\draw (130) to (132);
		\draw (133.center) to (135);
		\draw (134.center) to (136.center);
		\draw (137) to (139);
		\draw (138) to (140);
		\draw (141) to (142);
		\draw (147) to (143);
		\draw (148) to (144);
		\draw (149) to (145);
		\draw (150) to (146);
		\draw (151) to (152);
		\draw (134.center) to (124.center);
		\draw (133.center) to (125.center);
		\draw (129.center) to (123.center);
		\draw (131.center) to (127.center);
		\draw (132) to (128.center);
		\draw (136.center) to (126.center);
		\draw (154.center) to (155.center);
		\draw (170) to (172);
		\draw (171) to (173);
		\draw (174) to (175);
		\draw (180) to (176);
		\draw (181) to (177);
		\draw (182) to (178);
		\draw (183) to (179);
		\draw (184) to (185);
		\draw (168) to (161.center);
		\draw (163) to (168);
		\draw [bend right=15, looseness=1.25] (163) to (172);
		\draw (173) to (156.center);
		\draw (183) to (160.center);
		\draw (163) to (173);
		\draw (172) to (183);
		\draw (181) to (157.center);
		\draw (184) to (159.center);
		\draw (174) to (181);
		\draw (176) to (184);
		\draw [bend right=105, looseness=4.00] (174) to (176);
		\draw (182) to (158.center);
		\draw (175) to (182);
		\draw [bend left=45, looseness=1.25] (168) to (175);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-731-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 5.25) {$\xlongequal[(id)]{(sp)}$};
		\node [style=none] (43) at (-22, 10.25) {};
		\node [style=light Z dot] (44) at (-22, 5.25) {};
		\node [style=light Z dot] (45) at (-22, 8.75) {};
		\node [style=light Z dot] (46) at (-22, 7) {};
		\node [style=light X dot] (47) at (-22, 0) {};
		\node [style=light X dot] (48) at (-22, 3.5) {};
		\node [style=light X dot] (49) at (-22, 1.75) {};
		\node [style=none] (50) at (-2.25, 10.25) {};
		\node [style=none] (51) at (-2.25, 5.25) {};
		\node [style=none] (52) at (-2.25, 8.75) {};
		\node [style=none] (53) at (-2.25, 7) {};
		\node [style=none] (54) at (-2.25, 0) {};
		\node [style=none] (55) at (-2.25, 3.5) {};
		\node [style=none] (56) at (-2.25, 1.75) {};
		\node [style=light Z dot] (57) at (-20.75, 5.25) {};
		\node [style=light Z dot] (58) at (-19.25, 5.25) {};
		\node [style=light X dot] (59) at (-20.75, 3.5) {};
		\node [style=light X dot] (60) at (-19.25, 1.75) {};
		\node [style=light Z dot] (61) at (-17.75, 7) {};
		\node [style=light Z dot] (62) at (-16, 8.75) {};
		\node [style=light X dot] (63) at (-17.75, 1.75) {};
		\node [style=light X dot] (64) at (-16, 0) {};
		\node [style=light Z dot] (65) at (-14.25, 10.25) {};
		\node [style=light Z dot] (66) at (-12.5, 10.25) {};
		\node [style=light X dot] (67) at (-14.25, 3.5) {};
		\node [style=light X dot] (68) at (-12.5, 5.25) {};
		\node [style=light X dot] (69) at (-10.75, 8.75) {};
		\node [style=light Z dot] (70) at (-10.75, 7) {};
		\node [style=light Z dot] (71) at (-9.25, 0) {};
		\node [style=light Z dot] (72) at (-7.75, 0) {};
		\node [style=light Z dot] (73) at (-6.25, 0) {};
		\node [style=light Z dot] (74) at (-4.75, 0) {};
		\node [style=light X dot] (75) at (-9.25, 10.25) {};
		\node [style=light X dot] (76) at (-7.75, 8.75) {};
		\node [style=light X dot] (77) at (-6.25, 7) {};
		\node [style=light X dot] (78) at (-4.75, 3.5) {};
		\node [style=light X dot] (79) at (-3.25, 0) {};
		\node [style=light Z dot] (80) at (-3.25, 1.75) {};
		\node [style=none] (81) at (-25, 5.25) {$\eqref{eq:encoder-731-proof1}.\RHS=$};
		\node [style=none] (186) at (2.5, 10.25) {};
		\node [style=light Z dot] (189) at (2.5, 7) {};
		\node [style=light X dot] (192) at (2.5, 1.75) {};
		\node [style=none] (193) at (21, 10.25) {};
		\node [style=none] (194) at (21, 5.25) {};
		\node [style=none] (195) at (21, 8.75) {};
		\node [style=none] (196) at (21, 7) {};
		\node [style=none] (197) at (21, 0) {};
		\node [style=none] (198) at (21, 3.5) {};
		\node [style=none] (199) at (21, 1.75) {};
		\node [style=none] (200) at (2.5, 5.25) {};
		\node [style=light Z dot] (201) at (4, 5.25) {};
		\node [style=none] (202) at (2.5, 3.5) {};
		\node [style=light X dot] (203) at (4, 1.75) {};
		\node [style=light Z dot] (204) at (5.5, 7) {};
		\node [style=none] (205) at (7.25, 8.75) {};
		\node [style=light X dot] (206) at (5.5, 1.75) {};
		\node [style=none] (207) at (7.25, 0) {};
		\node [style=light Z dot] (208) at (9, 10.25) {};
		\node [style=light Z dot] (209) at (10.75, 10.25) {};
		\node [style=light X dot] (210) at (9, 3.5) {};
		\node [style=light X dot] (211) at (10.75, 5.25) {};
		\node [style=light X dot] (212) at (12.5, 8.75) {};
		\node [style=light Z dot] (213) at (12.5, 7) {};
		\node [style=light Z dot] (214) at (14, 0) {};
		\node [style=light Z dot] (215) at (15.5, 0) {};
		\node [style=light Z dot] (216) at (17, 0) {};
		\node [style=light Z dot] (217) at (18.5, 0) {};
		\node [style=light X dot] (218) at (14, 10.25) {};
		\node [style=light X dot] (219) at (15.5, 8.75) {};
		\node [style=light X dot] (220) at (17, 7) {};
		\node [style=light X dot] (221) at (18.5, 3.5) {};
		\node [style=light X dot] (222) at (20, 0) {};
		\node [style=light Z dot] (223) at (20, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (50.center);
		\draw (45) to (52.center);
		\draw (46) to (53.center);
		\draw (44) to (51.center);
		\draw (48) to (55.center);
		\draw (49) to (56.center);
		\draw (47) to (54.center);
		\draw (57) to (59);
		\draw (58) to (60);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (69) to (70);
		\draw (75) to (71);
		\draw (76) to (72);
		\draw (77) to (73);
		\draw (78) to (74);
		\draw (79) to (80);
		\draw (186.center) to (193.center);
		\draw (189) to (196.center);
		\draw (192) to (199.center);
		\draw (200.center) to (202.center);
		\draw (201) to (203);
		\draw (204) to (206);
		\draw (205.center) to (207.center);
		\draw (208) to (210);
		\draw (209) to (211);
		\draw (212) to (213);
		\draw (218) to (214);
		\draw (219) to (215);
		\draw (220) to (216);
		\draw (221) to (217);
		\draw (222) to (223);
		\draw (200.center) to (194.center);
		\draw (202.center) to (198.center);
		\draw (205.center) to (195.center);
		\draw (207.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-731.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-4, 5) {};
		\node [style=light X dot] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=light Z dot] (4) at (-8.5, 4.75) {};
		\node [style=light Z dot] (5) at (-8.5, 1.5) {};
		\node [style=light Z dot] (6) at (-8.5, -1.75) {};
		\node [style=none] (10) at (-10.5, 4.75) {};
		\node [style=light X dot] (24) at (-4, 3.5) {};
		\node [style=none] (25) at (-2, 3.5) {};
		\node [style=light X dot] (33) at (-4, 1.75) {};
		\node [style=none] (34) at (-2, 1.75) {};
		\node [style=light X dot] (35) at (-4, -5.25) {};
		\node [style=none] (36) at (-2, -5.25) {};
		\node [style=light X dot] (37) at (-4, -1.75) {};
		\node [style=none] (38) at (-2, -1.75) {};
		\node [style=light X dot] (39) at (-4, -3.5) {};
		\node [style=none] (40) at (-2, -3.5) {};
		\node [style=light Z dot] (41) at (-8.5, -4.75) {};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (43) at (2.25, 5) {};
		\node [style=light Z dot] (44) at (2.25, 1.75) {};
		\node [style=light X dot] (45) at (2.25, -3.5) {};
		\node [style=none] (46) at (20.75, 5) {};
		\node [style=none] (47) at (20.75, 0) {};
		\node [style=none] (48) at (20.75, 3.5) {};
		\node [style=none] (49) at (20.75, 1.75) {};
		\node [style=none] (50) at (20.75, -5.25) {};
		\node [style=none] (51) at (20.75, -1.75) {};
		\node [style=none] (52) at (20.75, -3.5) {};
		\node [style=none] (53) at (2.25, 0) {};
		\node [style=light Z dot] (54) at (3.75, 0) {};
		\node [style=none] (55) at (2.25, -1.75) {};
		\node [style=light X dot] (56) at (3.75, -3.5) {};
		\node [style=light Z dot] (57) at (5.25, 1.75) {};
		\node [style=none] (58) at (7, 3.5) {};
		\node [style=light X dot] (59) at (5.25, -3.5) {};
		\node [style=none] (60) at (7, -5.25) {};
		\node [style=light Z dot] (61) at (8.75, 5) {};
		\node [style=light Z dot] (62) at (10.5, 5) {};
		\node [style=light X dot] (63) at (8.75, -1.75) {};
		\node [style=light X dot] (64) at (10.5, 0) {};
		\node [style=light X dot] (65) at (12.25, 3.5) {};
		\node [style=light Z dot] (66) at (12.25, 1.75) {};
		\node [style=light Z dot] (67) at (13.75, -5.25) {};
		\node [style=light Z dot] (68) at (15.25, -5.25) {};
		\node [style=light Z dot] (69) at (16.75, -5.25) {};
		\node [style=light Z dot] (70) at (18.25, -5.25) {};
		\node [style=light X dot] (71) at (13.75, 5) {};
		\node [style=light X dot] (72) at (15.25, 3.5) {};
		\node [style=light X dot] (73) at (16.75, 1.75) {};
		\node [style=light X dot] (74) at (18.25, -1.75) {};
		\node [style=light X dot] (75) at (19.75, -5.25) {};
		\node [style=light Z dot] (76) at (19.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (10.center) to (4);
		\draw (24) to (25.center);
		\draw (33) to (34.center);
		\draw (4) to (0);
		\draw (5) to (33);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (4) to (1);
		\draw (4) to (37);
		\draw (5) to (0);
		\draw (5) to (37);
		\draw (5) to (35);
		\draw (6) to (24);
		\draw (6) to (33);
		\draw (6) to (39);
		\draw (6) to (35);
		\draw (41) to (1);
		\draw (41) to (37);
		\draw (41) to (39);
		\draw (41) to (35);
		\draw (43.center) to (46.center);
		\draw (44) to (49.center);
		\draw (45) to (52.center);
		\draw (53.center) to (55.center);
		\draw (54) to (56);
		\draw (57) to (59);
		\draw (58.center) to (60.center);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (66);
		\draw (71) to (67);
		\draw (72) to (68);
		\draw (73) to (69);
		\draw (74) to (70);
		\draw (75) to (76);
		\draw (53.center) to (47.center);
		\draw (55.center) to (51.center);
		\draw (58.center) to (48.center);
		\draw (60.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/encoder-832.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (43) at (2.25, 5) {};
		\node [style=light Z dot] (44) at (2.25, 1.75) {};
		\node [style=light X dot] (45) at (2.25, -3.5) {};
		\node [style=none] (46) at (20.75, 5) {};
		\node [style=none] (47) at (20.75, 0) {};
		\node [style=none] (48) at (20.75, 3.5) {};
		\node [style=none] (49) at (20.75, 1.75) {};
		\node [style=none] (50) at (20.75, -5.25) {};
		\node [style=none] (51) at (20.75, -1.75) {};
		\node [style=none] (52) at (20.75, -3.5) {};
		\node [style=none] (53) at (2.25, 0) {};
		\node [style=light Z dot] (54) at (3.75, 0) {};
		\node [style=none] (55) at (2.25, -1.75) {};
		\node [style=light X dot] (56) at (3.75, -3.5) {};
		\node [style=light Z dot] (57) at (5.25, 1.75) {};
		\node [style=none] (58) at (7, 3.5) {};
		\node [style=light X dot] (59) at (5.25, -3.5) {};
		\node [style=none] (60) at (7, -5.25) {};
		\node [style=light Z dot] (61) at (8.75, 5) {};
		\node [style=light Z dot] (62) at (10.5, 5) {};
		\node [style=light X dot] (63) at (8.75, -1.75) {};
		\node [style=light X dot] (64) at (10.5, 0) {};
		\node [style=light X dot] (65) at (12.25, 3.5) {};
		\node [style=light Z dot] (66) at (12.25, 1.75) {};
		\node [style=light Z dot] (67) at (13.75, -5.25) {};
		\node [style=light Z dot] (68) at (15.25, -5.25) {};
		\node [style=light Z dot] (69) at (16.75, -5.25) {};
		\node [style=light Z dot] (70) at (18.25, -5.25) {};
		\node [style=light X dot] (71) at (13.75, 5) {};
		\node [style=light X dot] (72) at (15.25, 3.5) {};
		\node [style=light X dot] (73) at (16.75, 1.75) {};
		\node [style=light X dot] (74) at (18.25, -1.75) {};
		\node [style=light X dot] (75) at (19.75, -5.25) {};
		\node [style=light Z dot] (76) at (19.75, -3.5) {};
		\node [style=light X dot] (77) at (-4.25, 6) {};
		\node [style=light X dot] (78) at (-4.25, 1) {};
		\node [style=none] (79) at (-2.25, 6) {};
		\node [style=none] (80) at (-2.25, 1) {};
		\node [style=light Z dot] (81) at (-8.75, 5.75) {};
		\node [style=light Z dot] (82) at (-8.75, 2.5) {};
		\node [style=light Z dot] (83) at (-8.75, -0.75) {};
		\node [style=none] (84) at (-10.75, 5.75) {};
		\node [style=light X dot] (85) at (-4.25, 4.5) {};
		\node [style=none] (86) at (-2.25, 4.5) {};
		\node [style=light X dot] (92) at (-4.25, 2.75) {};
		\node [style=none] (93) at (-2.25, 2.75) {};
		\node [style=light X dot] (94) at (-4.25, -4.25) {};
		\node [style=none] (95) at (-2.25, -4.25) {};
		\node [style=light X dot] (96) at (-4.25, -0.75) {};
		\node [style=none] (97) at (-2.25, -0.75) {};
		\node [style=light X dot] (98) at (-4.25, -2.5) {};
		\node [style=none] (99) at (-2.25, -2.5) {};
		\node [style=light Z dot] (100) at (-8.75, -4) {};
		\node [style=light X dot] (101) at (-4.25, -6) {};
		\node [style=none] (102) at (-2.25, -6) {};
		\node [style=none] (103) at (-10.75, 2.5) {};
		\node [style=none] (104) at (-10.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (46.center);
		\draw (44) to (49.center);
		\draw (45) to (52.center);
		\draw (53.center) to (55.center);
		\draw (54) to (56);
		\draw (57) to (59);
		\draw (58.center) to (60.center);
		\draw (61) to (63);
		\draw (62) to (64);
		\draw (65) to (66);
		\draw (71) to (67);
		\draw (72) to (68);
		\draw (73) to (69);
		\draw (74) to (70);
		\draw (75) to (76);
		\draw (53.center) to (47.center);
		\draw (55.center) to (51.center);
		\draw (58.center) to (48.center);
		\draw (60.center) to (50.center);
		\draw (77) to (79.center);
		\draw (78) to (80.center);
		\draw (84.center) to (81);
		\draw (85) to (86.center);
		\draw (92) to (93.center);
		\draw (82) to (92);
		\draw (94) to (95.center);
		\draw (96) to (97.center);
		\draw (98) to (99.center);
		\draw (82) to (94);
		\draw (83) to (85);
		\draw (83) to (92);
		\draw (100) to (78);
		\draw (100) to (96);
		\draw (100) to (98);
		\draw (100) to (94);
		\draw (101) to (102.center);
		\draw (103.center) to (82);
		\draw (83) to (104.center);
		\draw (77) to (100);
		\draw (100) to (85);
		\draw (100) to (92);
		\draw (100) to (101);
		\draw (81) to (85);
		\draw (81) to (92);
		\draw (81) to (98);
		\draw (81) to (94);
		\draw (82) to (78);
		\draw (82) to (101);
		\draw (83) to (77);
		\draw (83) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/goto-state-stabiliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-13.25, 5.25) {};
		\node [style=none] (149) at (-13.25, 0) {};
		\node [style=none] (150) at (-13.25, 3.5) {};
		\node [style=none] (151) at (-13.25, 1.75) {};
		\node [style=none] (152) at (-13.25, -5.25) {};
		\node [style=none] (153) at (-13.25, -1.75) {};
		\node [style=none] (154) at (-13.25, -3.5) {};
		\node [style=light Z dot] (155) at (-19, -0.5) {};
		\node [style=light X dot] (156) at (-14.75, 5.25) {};
		\node [style=light Z dot] (157) at (-19, -3.25) {};
		\node [style=light X dot] (158) at (-14.5, -3.5) {};
		\node [style=light X dot] (159) at (-14.5, -1.75) {};
		\node [style=light Z dot] (160) at (-19, 2) {};
		\node [style=light X dot] (164) at (-14.5, -5.25) {};
		\node [style=light X dot] (165) at (-14.75, 3.5) {};
		\node [style=light X dot] (166) at (-14.75, 1.75) {};
		\node [style=light X dot] (167) at (-14.75, 0) {};
		\node [style=none] (168) at (-3, 5.25) {};
		\node [style=none] (169) at (-3, 0) {};
		\node [style=none] (170) at (-3, 3.5) {};
		\node [style=none] (171) at (-3, 1.75) {};
		\node [style=none] (172) at (-3, -5.25) {};
		\node [style=none] (173) at (-3, -1.75) {};
		\node [style=none] (174) at (-3, -3.5) {};
		\node [style=light Z dot] (175) at (-8.75, -0.5) {};
		\node [style=light X dot] (176) at (-4.5, 5.25) {};
		\node [style=light Z dot] (177) at (-8.75, -3.25) {};
		\node [style=light X dot] (178) at (-4.25, -3.5) {};
		\node [style=light X dot] (179) at (-4.25, -1.75) {};
		\node [style=light Z dot] (180) at (-8.75, 2) {};
		\node [style=light X dot] (181) at (-4.25, -5.25) {};
		\node [style=light X dot] (182) at (-4.5, 3.5) {};
		\node [style=light X dot] (183) at (-4.5, 1.75) {};
		\node [style=light X dot] (184) at (-4.5, 0) {};
		\node [style=none] (185) at (-16, -7) {$S_1^Z = Z_4Z_5Z_6Z_7$};
		\node [style=none] (186) at (-5.25, -7) {$S_2^Z = Z_1Z_6Z_7$};
		\node [style=none] (187) at (7.75, 5.25) {};
		\node [style=none] (188) at (7.75, 0) {};
		\node [style=none] (189) at (7.75, 3.5) {};
		\node [style=none] (190) at (7.75, 1.75) {};
		\node [style=none] (191) at (7.75, -5.25) {};
		\node [style=none] (192) at (7.75, -1.75) {};
		\node [style=none] (193) at (7.75, -3.5) {};
		\node [style=light Z dot] (194) at (2, -0.5) {};
		\node [style=light X dot] (195) at (6.25, 5.25) {};
		\node [style=light Z dot] (196) at (2, -3.25) {};
		\node [style=light X dot] (197) at (6.5, -3.5) {};
		\node [style=light X dot] (198) at (6.5, -1.75) {};
		\node [style=light Z dot] (199) at (2, 2) {};
		\node [style=light X dot] (200) at (6.5, -5.25) {};
		\node [style=light X dot] (201) at (6.25, 3.5) {};
		\node [style=light X dot] (202) at (6.25, 1.75) {};
		\node [style=light X dot] (203) at (6.25, 0) {};
		\node [style=none] (204) at (5.5, -6.75) {$S_3^Z = Z_2Z_5Z_7$};
		\node [style=none] (205) at (18.25, 5.25) {};
		\node [style=none] (206) at (18.25, 0) {};
		\node [style=none] (207) at (18.25, 3.5) {};
		\node [style=none] (208) at (18.25, 1.75) {};
		\node [style=none] (209) at (18.25, -5.25) {};
		\node [style=none] (210) at (18.25, -1.75) {};
		\node [style=none] (211) at (18.25, -3.5) {};
		\node [style=light Z dot] (212) at (12.5, -0.5) {};
		\node [style=light X dot] (213) at (16.75, 5.25) {};
		\node [style=light Z dot] (214) at (12.5, -3.25) {};
		\node [style=light X dot] (215) at (17, -3.5) {};
		\node [style=light X dot] (216) at (17, -1.75) {};
		\node [style=light Z dot] (217) at (12.5, 2) {};
		\node [style=light X dot] (218) at (17, -5.25) {};
		\node [style=light X dot] (219) at (16.75, 3.5) {};
		\node [style=light X dot] (220) at (16.75, 1.75) {};
		\node [style=light X dot] (221) at (16.75, 0) {};
		\node [style=none] (222) at (15.75, -6.75) {$S_4^Z = Z_3Z_5Z_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155) to (156);
		\draw [style=Z Web] (159) to (153.center);
		\draw [style=Z Web] (158) to (154.center);
		\draw (156) to (148.center);
		\draw (156) to (160);
		\draw [style=Z Web] (157) to (158);
		\draw [style=Z Web, bend left=15] (160) to (159);
		\draw [style=Z Web] (160) to (158);
		\draw [style=Z Web] (164) to (152.center);
		\draw [style=Z Web] (159) to (155);
		\draw [style=Z Web] (159) to (157);
		\draw [style=Z Web] (164) to (155);
		\draw [style=Z Web] (164) to (157);
		\draw (160) to (165);
		\draw (165) to (150.center);
		\draw (155) to (166);
		\draw (166) to (151.center);
		\draw [style=Z Web] (157) to (167);
		\draw [style=Z Web] (167) to (149.center);
		\draw [style=Z Web] (175) to (176);
		\draw (179) to (173.center);
		\draw [style=Z Web] (178) to (174.center);
		\draw [style=Z Web] (176) to (168.center);
		\draw [style=Z Web] (176) to (180);
		\draw [style=Z Web] (177) to (178);
		\draw [bend left=15] (180) to (179);
		\draw [style=Z Web] (180) to (178);
		\draw [style=Z Web] (181) to (172.center);
		\draw (179) to (175);
		\draw (179) to (177);
		\draw [style=Z Web] (181) to (175);
		\draw [style=Z Web] (181) to (177);
		\draw (180) to (182);
		\draw (182) to (170.center);
		\draw (175) to (183);
		\draw (183) to (171.center);
		\draw (177) to (184);
		\draw (184) to (169.center);
		\draw (194) to (195);
		\draw [style=Z Web] (198) to (192.center);
		\draw (197) to (193.center);
		\draw (195) to (187.center);
		\draw (195) to (199);
		\draw (196) to (197);
		\draw [style=Z Web, bend left=15] (199) to (198);
		\draw (199) to (197);
		\draw [style=Z Web] (200) to (191.center);
		\draw [style=Z Web] (198) to (194);
		\draw [style=Z Web] (198) to (196);
		\draw [style=Z Web] (200) to (194);
		\draw [style=Z Web] (200) to (196);
		\draw [style=Z Web] (199) to (201);
		\draw [style=Z Web] (201) to (189.center);
		\draw (194) to (202);
		\draw (202) to (190.center);
		\draw (196) to (203);
		\draw (203) to (188.center);
		\draw (212) to (213);
		\draw [style=Z Web] (216) to (210.center);
		\draw [style=Z Web] (215) to (211.center);
		\draw (213) to (205.center);
		\draw (213) to (217);
		\draw [style=Z Web] (214) to (215);
		\draw [style=Z Web, bend left=15] (217) to (216);
		\draw [style=Z Web] (217) to (215);
		\draw (218) to (209.center);
		\draw [style=Z Web] (216) to (212);
		\draw [style=Z Web] (216) to (214);
		\draw (218) to (212);
		\draw (218) to (214);
		\draw (217) to (219);
		\draw (219) to (207.center);
		\draw [style=Z Web] (212) to (220);
		\draw [style=Z Web] (220) to (208.center);
		\draw (214) to (221);
		\draw (221) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/goto-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-20.75, 18) {};
		\node [style=light Z dot] (1) at (-20.75, 12.75) {};
		\node [style=light Z dot] (2) at (-20.75, 16.25) {};
		\node [style=light Z dot] (3) at (-20.75, 14.5) {};
		\node [style=light X dot] (4) at (-20.75, 7.5) {};
		\node [style=light X dot] (5) at (-20.75, 11) {};
		\node [style=light X dot] (6) at (-20.75, 9.25) {};
		\node [style=none] (7) at (-9.75, 18) {};
		\node [style=none] (8) at (-9.75, 12.75) {};
		\node [style=none] (9) at (-9.75, 16.25) {};
		\node [style=none] (10) at (-9.75, 14.5) {};
		\node [style=none] (11) at (-9.75, 7.5) {};
		\node [style=none] (12) at (-9.75, 11) {};
		\node [style=none] (13) at (-9.75, 9.25) {};
		\node [style=light Z dot] (14) at (-19.25, 16.25) {};
		\node [style=light Z dot] (15) at (-19.25, 12.75) {};
		\node [style=light X dot] (16) at (-19.25, 18) {};
		\node [style=light X dot] (17) at (-19.25, 9.25) {};
		\node [style=light Z dot] (18) at (-17.75, 14.5) {};
		\node [style=light Z dot] (19) at (-14.5, 14.5) {};
		\node [style=light X dot] (20) at (-17.75, 7.5) {};
		\node [style=light X dot] (21) at (-14.5, 18) {};
		\node [style=light Z dot] (22) at (-14.5, 12.75) {};
		\node [style=light Z dot] (23) at (-12.75, 16.25) {};
		\node [style=light X dot] (24) at (-14.5, 7.5) {};
		\node [style=light X dot] (25) at (-12.75, 9.25) {};
		\node [style=light X dot] (26) at (-11, 11) {};
		\node [style=light Z dot] (27) at (-11, 7.5) {};
		\node [style=light Z dot] (28) at (-16.25, 16.25) {};
		\node [style=light X dot] (29) at (-16.25, 11) {};
		\node [style=none] (49) at (-7.25, 13) {$\xlongequal[]{(sp)}$};
		\node [style=none] (57) at (4.75, 18) {};
		\node [style=none] (58) at (4.75, 12.75) {};
		\node [style=none] (59) at (4.75, 16.25) {};
		\node [style=none] (60) at (4.75, 14.5) {};
		\node [style=none] (61) at (4.75, 7.5) {};
		\node [style=none] (62) at (4.75, 11) {};
		\node [style=none] (63) at (4.75, 9.25) {};
		\node [style=light Z dot] (64) at (-4.75, 16.25) {};
		\node [style=light Z dot] (65) at (-4.75, 12.75) {};
		\node [style=light X dot] (66) at (-4.75, 18) {};
		\node [style=light X dot] (67) at (-4.75, 9.25) {};
		\node [style=light Z dot] (68) at (-3.25, 14.5) {};
		\node [style=light Z dot] (69) at (0, 14.5) {};
		\node [style=light X dot] (70) at (-3.25, 7.5) {};
		\node [style=light X dot] (71) at (0, 18) {};
		\node [style=light Z dot] (72) at (0, 12.75) {};
		\node [style=light Z dot] (73) at (1.75, 16.25) {};
		\node [style=light X dot] (74) at (0, 7.5) {};
		\node [style=light X dot] (75) at (1.75, 9.25) {};
		\node [style=light X dot] (76) at (3.5, 11) {};
		\node [style=light Z dot] (77) at (3.5, 7.5) {};
		\node [style=light Z dot] (78) at (-1.75, 16.25) {};
		\node [style=light X dot] (79) at (-1.75, 11) {};
		\node [style=none] (80) at (6.75, 13) {$\xlongequal[]{(id)}$};
		\node [style=none] (81) at (18.75, 18) {};
		\node [style=none] (82) at (18.75, 12.75) {};
		\node [style=none] (83) at (18.75, 16.25) {};
		\node [style=none] (84) at (18.75, 14.5) {};
		\node [style=none] (85) at (18.75, 7.5) {};
		\node [style=none] (86) at (18.75, 11) {};
		\node [style=none] (87) at (18.75, 9.25) {};
		\node [style=none] (88) at (9.25, 16.25) {};
		\node [style=none] (89) at (9.25, 12.75) {};
		\node [style=none] (90) at (9.25, 18) {};
		\node [style=none] (91) at (9.25, 9.25) {};
		\node [style=none] (92) at (10.75, 14.5) {};
		\node [style=light Z dot] (93) at (14, 14.5) {};
		\node [style=none] (94) at (10.75, 7.5) {};
		\node [style=light X dot] (95) at (14, 18) {};
		\node [style=light Z dot] (96) at (14, 12.75) {};
		\node [style=light Z dot] (97) at (15.75, 16.25) {};
		\node [style=light X dot] (98) at (14, 7.5) {};
		\node [style=light X dot] (99) at (15.75, 9.25) {};
		\node [style=light X dot] (100) at (17.5, 11) {};
		\node [style=light Z dot] (101) at (17.5, 7.5) {};
		\node [style=light Z dot] (102) at (12.25, 16.25) {};
		\node [style=none] (103) at (12.25, 11) {};
		\node [style=none] (104) at (-23.25, 0) {$\xlongequal[(sp)]{(OCM)}$};
		\node [style=none] (105) at (-13.75, 4.5) {};
		\node [style=none] (106) at (-13.75, -0.75) {};
		\node [style=none] (107) at (-13.75, 2.75) {};
		\node [style=none] (108) at (-13.75, 1) {};
		\node [style=none] (109) at (-13.75, -6) {};
		\node [style=none] (110) at (-13.75, -2.5) {};
		\node [style=none] (111) at (-13.75, -4.25) {};
		\node [style=light Z dot] (117) at (-20.75, 0.25) {};
		\node [style=light X dot] (119) at (-19, 4.5) {};
		\node [style=light Z dot] (120) at (-20.75, -2.5) {};
		\node [style=light X dot] (122) at (-17.25, -6) {};
		\node [style=light X dot] (123) at (-16.75, -4.25) {};
		\node [style=light X dot] (124) at (-15, -2.5) {};
		\node [style=light Z dot] (125) at (-15, -6) {};
		\node [style=light Z dot] (126) at (-20.75, 2.75) {};
		\node [style=none] (127) at (-11, 0.25) {$\xlongequal[]{(sc)}$};
		\node [style=none] (128) at (-1, 4.5) {};
		\node [style=none] (129) at (-1, -0.75) {};
		\node [style=none] (130) at (-1, 2.75) {};
		\node [style=none] (131) at (-1, 1) {};
		\node [style=none] (132) at (-1, -6) {};
		\node [style=none] (133) at (-1, -2.5) {};
		\node [style=none] (134) at (-1, -4.25) {};
		\node [style=light Z dot] (135) at (-8.25, 0.25) {};
		\node [style=light X dot] (136) at (-6.5, 4.5) {};
		\node [style=light Z dot] (137) at (-8.25, -2.5) {};
		\node [style=light X dot] (139) at (-4, -4.25) {};
		\node [style=light X dot] (140) at (-2.25, -2.5) {};
		\node [style=light Z dot] (142) at (-8.25, 2.75) {};
		\node [style=light Z dot] (143) at (-5.25, -5.5) {};
		\node [style=light Z dot] (144) at (-5.75, -6.75) {};
		\node [style=light X dot] (145) at (-3.5, -5.5) {};
		\node [style=light X dot] (146) at (-3, -6.75) {};
		\node [style=none] (147) at (1.75, 0.25) {$\xlongequal[(id)]{(sp)}$};
		\node [style=none] (148) at (10, 4.5) {};
		\node [style=none] (149) at (10, -0.75) {};
		\node [style=none] (150) at (10, 2.75) {};
		\node [style=none] (151) at (10, 1) {};
		\node [style=none] (152) at (10, -6) {};
		\node [style=none] (153) at (10, -2.5) {};
		\node [style=none] (154) at (10, -4.25) {};
		\node [style=light Z dot] (155) at (4.25, -1.25) {};
		\node [style=light X dot] (156) at (8.5, 4.5) {};
		\node [style=light Z dot] (157) at (4.25, -4) {};
		\node [style=light X dot] (158) at (8.75, -4.25) {};
		\node [style=light X dot] (159) at (8.75, -2.5) {};
		\node [style=light Z dot] (160) at (4.25, 1.25) {};
		\node [style=light X dot] (164) at (8.75, -6) {};
		\node [style=light X dot] (165) at (8.5, 2.75) {};
		\node [style=light X dot] (166) at (8.5, 1) {};
		\node [style=light X dot] (167) at (8.5, -0.75) {};
		\node [style=none] (168) at (12.5, 0.25) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (169) at (21.75, 4.5) {};
		\node [style=none] (170) at (21.75, -0.75) {};
		\node [style=none] (171) at (21.75, 2.75) {};
		\node [style=none] (172) at (21.75, 1) {};
		\node [style=none] (173) at (21.75, -6) {};
		\node [style=none] (174) at (21.75, -2.5) {};
		\node [style=none] (175) at (21.75, -4.25) {};
		\node [style=light Z dot] (176) at (16, -1.25) {};
		\node [style=light X dot] (177) at (20.25, 4.5) {};
		\node [style=light Z dot] (178) at (16, -4) {};
		\node [style=light X dot] (179) at (20.5, -4.25) {};
		\node [style=light X dot] (180) at (20.5, -2.5) {};
		\node [style=light Z dot] (181) at (16, 1.25) {};
		\node [style=light X dot] (182) at (20.5, -6) {};
		\node [style=light X dot] (183) at (20.25, 2.75) {};
		\node [style=light X dot] (184) at (20.25, 1) {};
		\node [style=light X dot] (185) at (20.25, -0.75) {};
		\node [style=light Z dot] (186) at (16, 3.25) {};
		\node [style=light X dot] (187) at (14.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (2) to (9.center);
		\draw (3) to (10.center);
		\draw (1) to (8.center);
		\draw (4) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (68) to (70);
		\draw (69) to (71);
		\draw (72) to (74);
		\draw (73) to (75);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (79) to (76);
		\draw (76) to (62.center);
		\draw (67) to (75);
		\draw (75) to (63.center);
		\draw (66) to (71);
		\draw (71) to (57.center);
		\draw (64) to (78);
		\draw (78) to (73);
		\draw (73) to (59.center);
		\draw (68) to (69);
		\draw (69) to (60.center);
		\draw (65) to (72);
		\draw (72) to (58.center);
		\draw (70) to (74);
		\draw (74) to (77);
		\draw (77) to (61.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (93) to (95);
		\draw (96) to (98);
		\draw (97) to (99);
		\draw (100) to (101);
		\draw (102) to (103.center);
		\draw (103.center) to (100);
		\draw (100) to (86.center);
		\draw (91.center) to (99);
		\draw (99) to (87.center);
		\draw (90.center) to (95);
		\draw (95) to (81.center);
		\draw (88.center) to (102);
		\draw (102) to (97);
		\draw (97) to (83.center);
		\draw (92.center) to (93);
		\draw (93) to (84.center);
		\draw (89.center) to (96);
		\draw (96) to (82.center);
		\draw (94.center) to (98);
		\draw (98) to (101);
		\draw (101) to (85.center);
		\draw (117) to (119);
		\draw (120) to (122);
		\draw (124) to (125);
		\draw (124) to (110.center);
		\draw (123) to (111.center);
		\draw (119) to (105.center);
		\draw (117) to (108.center);
		\draw (120) to (106.center);
		\draw (122) to (125);
		\draw (125) to (109.center);
		\draw (119) to (126);
		\draw (120) to (123);
		\draw (117) to (122);
		\draw [bend left=15] (126) to (124);
		\draw (126) to (123);
		\draw (126) to (107.center);
		\draw (135) to (136);
		\draw (140) to (133.center);
		\draw (139) to (134.center);
		\draw (136) to (128.center);
		\draw (135) to (131.center);
		\draw (137) to (129.center);
		\draw (136) to (142);
		\draw (137) to (139);
		\draw [bend left=15] (142) to (140);
		\draw (142) to (139);
		\draw (142) to (130.center);
		\draw (135) to (143);
		\draw (137) to (144);
		\draw (140) to (145);
		\draw (146) to (132.center);
		\draw (143) to (145);
		\draw (143) to (146);
		\draw (144) to (145);
		\draw (144) to (146);
		\draw (155) to (156);
		\draw (159) to (153.center);
		\draw (158) to (154.center);
		\draw (156) to (148.center);
		\draw (156) to (160);
		\draw (157) to (158);
		\draw [bend left=15] (160) to (159);
		\draw (160) to (158);
		\draw (164) to (152.center);
		\draw (159) to (155);
		\draw (159) to (157);
		\draw (164) to (155);
		\draw (164) to (157);
		\draw (160) to (165);
		\draw (165) to (150.center);
		\draw (155) to (166);
		\draw (166) to (151.center);
		\draw (157) to (167);
		\draw (167) to (149.center);
		\draw (176) to (177);
		\draw (180) to (174.center);
		\draw (179) to (175.center);
		\draw (177) to (169.center);
		\draw (177) to (181);
		\draw (178) to (179);
		\draw [bend left=15] (181) to (180);
		\draw (181) to (179);
		\draw (182) to (173.center);
		\draw (180) to (176);
		\draw (180) to (178);
		\draw (182) to (176);
		\draw (182) to (178);
		\draw (181) to (183);
		\draw (183) to (171.center);
		\draw (176) to (184);
		\draw (184) to (172.center);
		\draw (178) to (185);
		\draw (185) to (170.center);
		\draw (187) to (186);
		\draw (186) to (177);
		\draw (186) to (184);
		\draw (186) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/high-level.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-3.5, -2) {};
		\node [style=none] (4) at (-4.5, 0.25) {$Enc$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-3.5, 1) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-3, 0.25) {$\vdots$};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-5.5, -0.5) {};
		\node [style=none, label={left:\scriptsize$1$}] (12) at (-6.25, 1) {};
		\node [style=none, label={left:\scriptsize$k$}] (13) at (-6.25, -0.5) {};
		\node [style=none] (14) at (-6.65, 0.5) {$\vdots$};
		\node [style=none] (15) at (-9.25, 1.5) {};
		\node [style=none] (16) at (-7.75, 1.5) {};
		\node [style=none] (17) at (-9.25, -0.5) {};
		\node [style=none] (18) at (-7.75, -1) {};
		\node [style=none] (19) at (-8.5, 0.25) {$\rho$};
		\node [style=none] (20) at (-7.75, 1) {};
		\node [style=none] (21) at (-7.75, -0.5) {};
		\node [style=none] (22) at (-7, 1) {};
		\node [style=none] (23) at (-7, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (25) at (6, 1.5) {};
		\node [style=none] (26) at (8, 1.5) {};
		\node [style=none] (27) at (6, -1) {};
		\node [style=none] (28) at (8, -2) {};
		\node [style=none] (29) at (7, 0) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (30) at (8, 1) {};
		\node [style=none, label={above right:\scriptsize$n$}] (31) at (8, -1.5) {};
		\node [style=none] (32) at (9.25, 1) {};
		\node [style=none] (33) at (9.25, -1.5) {};
		\node [style=none] (34) at (8.5, 0.25) {$\vdots$};
		\node [style=none] (35) at (6, 1) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none, label={left:\scriptsize$1$}] (37) at (5.25, 1) {};
		\node [style=none, label={left:\scriptsize$k$}] (38) at (5.25, -0.5) {};
		\node [style=none] (39) at (4.85, 0.5) {$\vdots$};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none] (41) at (3.75, 1.5) {};
		\node [style=none] (42) at (2.25, -0.5) {};
		\node [style=none] (43) at (3.75, -1) {};
		\node [style=none] (44) at (3, 0.25) {$\rho$};
		\node [style=none] (45) at (3.75, 1) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (4.5, -0.5) {};
		\node [style=none] (63) at (9.25, 1.5) {};
		\node [style=none] (64) at (9.25, -2) {};
		\node [style=none] (65) at (10.75, 1.5) {};
		\node [style=none] (66) at (10.75, -2) {};
		\node [style=none] (67) at (10, -0.25) {$\overrightarrow{P_1}$};
		\node [style=X bold phase dot] (68) at (10, 2.5) {$\;t_1\pi\;$};
		\node [style=none] (69) at (10, 1.5) {};
		\node [style=none] (70) at (10.75, 1) {};
		\node [style=none] (71) at (10.75, -1.5) {};
		\node [style=none] (72) at (11.75, 1) {};
		\node [style=none] (73) at (11.75, -1.5) {};
		\node [style=none] (74) at (11, 0.25) {$\vdots$};
		\node [style=none] (75) at (14.25, 1.5) {};
		\node [style=none] (76) at (14.25, -2) {};
		\node [style=none] (77) at (15.75, 1.5) {};
		\node [style=none] (78) at (15.75, -2) {};
		\node [style=none] (79) at (15, -0.25) {$\overrightarrow{P_m}$};
		\node [style=X bold phase dot] (80) at (15, 2.5) {$\;t_m\pi\;$};
		\node [style=none] (81) at (15, 1.5) {};
		\node [style=none] (82) at (13.25, 1) {};
		\node [style=none] (83) at (13.25, -1.5) {};
		\node [style=none] (84) at (14.25, 1) {};
		\node [style=none] (85) at (14.25, -1.5) {};
		\node [style=none] (86) at (13.75, 0.25) {$\vdots$};
		\node [style=none] (87) at (12.5, 1) {$\cdots$};
		\node [style=none] (88) at (12.5, -1.5) {$\cdots$};
		\node [style=none] (89) at (15.75, 1) {};
		\node [style=none] (90) at (15.75, -1.5) {};
		\node [style=none] (91) at (16.75, 1) {};
		\node [style=none] (92) at (16.75, -1.5) {};
		\node [style=none] (93) at (16.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (12.center) to (10.center);
		\draw [style=fault-free] (13.center) to (11.center);
		\draw [style=fault-free] (15.center) to (17.center);
		\draw [style=fault-free] (17.center) to (18.center);
		\draw [style=fault-free] (18.center) to (16.center);
		\draw [style=fault-free] (16.center) to (15.center);
		\draw [style=fault-free] (20.center) to (22.center);
		\draw [style=fault-free] (21.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (63.center) to (65.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80);
		\draw (82.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw (89.center) to (91.center);
		\draw (90.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/john-state-stabiliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (200) at (6.5, 3.5) {};
		\node [style=light Z dot] (201) at (0.25, 2) {};
		\node [style=light Z dot] (202) at (0.25, 5.75) {};
		\node [style=none] (203) at (6.5, -1) {};
		\node [style=none] (204) at (6.5, -2.5) {};
		\node [style=none] (205) at (6.5, 0.5) {};
		\node [style=none] (206) at (6.5, 5) {};
		\node [style=none] (207) at (6.5, 6.5) {};
		\node [style=light Z dot] (208) at (0.5, -2.25) {};
		\node [style=light X dot] (209) at (5, -2.5) {};
		\node [style=light X dot] (210) at (5, 5) {};
		\node [style=none] (211) at (6.5, 2) {};
		\node [style=light X dot] (212) at (5, 0.5) {};
		\node [style=light X dot] (213) at (5, -1) {};
		\node [style=light X dot] (214) at (5, 6.5) {};
		\node [style=light X dot] (215) at (5, 3.5) {};
		\node [style=light X dot] (216) at (5, 2) {};
		\node [style=none] (217) at (-19, -4.25) {$S_1^Z=Z_4Z_5Z_6Z_7$};
		\node [style=none] (218) at (-15.5, 3.5) {};
		\node [style=light Z dot] (219) at (-21.75, 2) {};
		\node [style=light Z dot] (220) at (-21.75, 5.75) {};
		\node [style=none] (221) at (-15.5, -1) {};
		\node [style=none] (222) at (-15.5, -2.5) {};
		\node [style=none] (223) at (-15.5, 0.5) {};
		\node [style=none] (224) at (-15.5, 5) {};
		\node [style=none] (225) at (-15.5, 6.5) {};
		\node [style=light Z dot] (226) at (-21.5, -2.25) {};
		\node [style=light X dot] (227) at (-17, -2.5) {};
		\node [style=light X dot] (228) at (-17, 5) {};
		\node [style=none] (229) at (-15.5, 2) {};
		\node [style=light X dot] (230) at (-17, 0.5) {};
		\node [style=light X dot] (231) at (-17, -1) {};
		\node [style=light X dot] (232) at (-17, 6.5) {};
		\node [style=light X dot] (233) at (-17, 3.5) {};
		\node [style=light X dot] (234) at (-17, 2) {};
		\node [style=none] (235) at (-8, -4.25) {$S_2^Z=Z_1Z_6Z_7$};
		\node [style=none] (236) at (-4.5, 3.5) {};
		\node [style=light Z dot] (237) at (-10.75, 2) {};
		\node [style=light Z dot] (238) at (-10.75, 5.75) {};
		\node [style=none] (239) at (-4.5, -1) {};
		\node [style=none] (240) at (-4.5, -2.5) {};
		\node [style=none] (241) at (-4.5, 0.5) {};
		\node [style=none] (242) at (-4.5, 5) {};
		\node [style=none] (243) at (-4.5, 6.5) {};
		\node [style=light Z dot] (244) at (-10.5, -2.25) {};
		\node [style=light X dot] (245) at (-6, -2.5) {};
		\node [style=light X dot] (246) at (-6, 5) {};
		\node [style=none] (247) at (-4.5, 2) {};
		\node [style=light X dot] (248) at (-6, 0.5) {};
		\node [style=light X dot] (249) at (-6, -1) {};
		\node [style=light X dot] (250) at (-6, 6.5) {};
		\node [style=light X dot] (251) at (-6, 3.5) {};
		\node [style=light X dot] (252) at (-6, 2) {};
		\node [style=none] (253) at (3.25, -4.25) {$S_3^Z=Z_2Z_5Z_7$};
		\node [style=none] (254) at (16.75, 3.5) {};
		\node [style=light Z dot] (255) at (10.5, 2) {};
		\node [style=light Z dot] (256) at (10.5, 5.75) {};
		\node [style=none] (257) at (16.75, -1) {};
		\node [style=none] (258) at (16.75, -2.5) {};
		\node [style=none] (259) at (16.75, 0.5) {};
		\node [style=none] (260) at (16.75, 5) {};
		\node [style=none] (261) at (16.75, 6.5) {};
		\node [style=light Z dot] (262) at (10.75, -2.25) {};
		\node [style=light X dot] (263) at (15.25, -2.5) {};
		\node [style=light X dot] (264) at (15.25, 5) {};
		\node [style=none] (265) at (16.75, 2) {};
		\node [style=light X dot] (266) at (15.25, 0.5) {};
		\node [style=light X dot] (267) at (15.25, -1) {};
		\node [style=light X dot] (268) at (15.25, 6.5) {};
		\node [style=light X dot] (269) at (15.25, 3.5) {};
		\node [style=light X dot] (270) at (15.25, 2) {};
		\node [style=none] (271) at (13.5, -4.25) {$S_4^Z=Z_3Z_5Z_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (204.center) to (209);
		\draw [style=Z Web] (205.center) to (212);
		\draw [style=Z Web] (202) to (210);
		\draw [style=Z Web] (201) to (212);
		\draw [style=Z Web] (208) to (212);
		\draw [style=Z Web] (208) to (210);
		\draw (213) to (203.center);
		\draw (213) to (202);
		\draw (213) to (201);
		\draw (213) to (208);
		\draw [style=Z Web] (209) to (202);
		\draw [style=Z Web] (209) to (201);
		\draw (214) to (207.center);
		\draw (214) to (208);
		\draw [style=Z Web] (210) to (206.center);
		\draw (201) to (216);
		\draw (216) to (211.center);
		\draw (202) to (215);
		\draw (215) to (200.center);
		\draw [style=Z Web] (222.center) to (227);
		\draw [style=Z Web] (223.center) to (230);
		\draw (220) to (228);
		\draw [style=Z Web] (219) to (230);
		\draw [style=Z Web] (226) to (230);
		\draw (226) to (228);
		\draw [style=Z Web] (231) to (221.center);
		\draw [style=Z Web] (231) to (220);
		\draw [style=Z Web] (231) to (219);
		\draw [style=Z Web] (231) to (226);
		\draw [style=Z Web] (227) to (220);
		\draw [style=Z Web] (227) to (219);
		\draw (232) to (225.center);
		\draw (232) to (226);
		\draw (228) to (224.center);
		\draw [style=Z Web] (219) to (234);
		\draw [style=Z Web] (234) to (229.center);
		\draw (220) to (233);
		\draw (233) to (218.center);
		\draw [style=Z Web] (240.center) to (245);
		\draw (241.center) to (248);
		\draw (238) to (246);
		\draw (237) to (248);
		\draw (244) to (248);
		\draw (244) to (246);
		\draw [style=Z Web] (249) to (239.center);
		\draw [style=Z Web] (249) to (238);
		\draw [style=Z Web] (249) to (237);
		\draw [style=Z Web] (249) to (244);
		\draw [style=Z Web] (245) to (238);
		\draw [style=Z Web] (245) to (237);
		\draw [style=Z Web] (250) to (243.center);
		\draw [style=Z Web] (250) to (244);
		\draw (246) to (242.center);
		\draw (237) to (252);
		\draw (252) to (247.center);
		\draw (238) to (251);
		\draw (251) to (236.center);
		\draw (258.center) to (263);
		\draw [style=Z Web] (259.center) to (266);
		\draw (256) to (264);
		\draw [style=Z Web] (255) to (266);
		\draw [style=Z Web] (262) to (266);
		\draw (262) to (264);
		\draw [style=Z Web] (267) to (257.center);
		\draw [style=Z Web] (267) to (256);
		\draw [style=Z Web] (267) to (255);
		\draw [style=Z Web] (267) to (262);
		\draw (263) to (256);
		\draw (263) to (255);
		\draw (268) to (261.center);
		\draw (268) to (262);
		\draw (264) to (260.center);
		\draw (255) to (270);
		\draw (270) to (265.center);
		\draw [style=Z Web] (256) to (269);
		\draw [style=Z Web] (269) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/john-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=light X dot] (1) at (-14, -1.75) {};
		\node [style=light Z dot] (2) at (-14, 0) {};
		\node [style=light Z dot] (3) at (-8, 0) {};
		\node [style=light X dot] (4) at (-14, -3.5) {};
		\node [style=light Z dot] (5) at (-8, 1.75) {};
		\node [style=none] (6) at (-2.5, -3.5) {};
		\node [style=none] (7) at (-2.5, -5.25) {};
		\node [style=none] (8) at (-2.5, -1.75) {};
		\node [style=light Z dot] (9) at (-12.5, 5) {};
		\node [style=light X dot] (10) at (-15.25, 3.5) {};
		\node [style=light Z dot] (11) at (-5, -5.25) {};
		\node [style=none] (12) at (-2.5, 3.5) {};
		\node [style=light Z dot] (13) at (-6.5, -5.25) {};
		\node [style=light X dot] (14) at (-15.25, -3.5) {};
		\node [style=light Z dot] (15) at (-15.25, -5.25) {};
		\node [style=light Z dot] (16) at (-14, -5.25) {};
		\node [style=none] (17) at (-2.5, 5) {};
		\node [style=light X dot] (18) at (-15.25, -1.75) {};
		\node [style=light X dot] (19) at (-11, 5) {};
		\node [style=light X dot] (20) at (-12.5, -3.5) {};
		\node [style=light Z dot] (21) at (-9.5, 1.75) {};
		\node [style=light Z dot] (22) at (-15.25, 1.75) {};
		\node [style=light Z dot] (23) at (-11, -5.25) {};
		\node [style=light X dot] (24) at (-3.5, -5.25) {};
		\node [style=light X dot] (25) at (-8, 3.5) {};
		\node [style=light X dot] (26) at (-15.25, 5) {};
		\node [style=light X dot] (27) at (-6.5, 3.5) {};
		\node [style=light X dot] (28) at (-8, -3.5) {};
		\node [style=light Z dot] (29) at (-3.5, -3.5) {};
		\node [style=light X dot] (30) at (-9.5, -3.5) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=light Z dot] (32) at (-15.25, 0) {};
		\node [style=light X dot] (33) at (-5, -1.75) {};
		\node [style=none] (34) at (0, 0) {$\xlongequal[(\pi)]{(sp)}$};
		\node [style=none] (35) at (15.5, 1.75) {};
		\node [style=light X dot] (36) at (4, -1.75) {};
		\node [style=light Z dot] (37) at (4, 0) {};
		\node [style=light Z dot] (38) at (10, 0) {};
		\node [style=light X dot] (39) at (4, -3.5) {};
		\node [style=light Z dot] (40) at (10, 1.75) {};
		\node [style=none] (41) at (15.5, -3.5) {};
		\node [style=none] (42) at (15.5, -5.25) {};
		\node [style=none] (43) at (15.5, -1.75) {};
		\node [style=light Z dot] (46) at (13, -5.25) {};
		\node [style=none] (47) at (15.5, 3.5) {};
		\node [style=light Z dot] (48) at (11.5, -5.25) {};
		\node [style=light Z dot] (51) at (4, -5.25) {};
		\node [style=none] (52) at (15.5, 5) {};
		\node [style=light X dot] (54) at (7, 5) {};
		\node [style=light X dot] (55) at (5.5, -3.5) {};
		\node [style=light Z dot] (56) at (8.5, 1.75) {};
		\node [style=light Z dot] (58) at (7, -5.25) {};
		\node [style=light X dot] (59) at (14.5, -5.25) {};
		\node [style=light X dot] (60) at (10, 3.5) {};
		\node [style=light X dot] (62) at (11.5, 3.5) {};
		\node [style=light X dot] (63) at (10, -3.5) {};
		\node [style=light Z dot] (64) at (14.5, -3.5) {};
		\node [style=light X dot] (65) at (8.5, -3.5) {};
		\node [style=none] (66) at (15.5, 0) {};
		\node [style=light X dot] (68) at (13, -1.75) {};
		\node [style=none] (69) at (-18, -13) {$\xlongequal[(id)]{(\pi)}$};
		\node [style=none] (70) at (-5.5, -11.25) {};
		\node [style=none] (71) at (-15.5, -14.75) {};
		\node [style=none] (72) at (-15.5, -13) {};
		\node [style=light Z dot] (73) at (-11, -13) {};
		\node [style=none] (74) at (-15.5, -16.5) {};
		\node [style=light Z dot] (75) at (-11, -11.25) {};
		\node [style=none] (76) at (-5.5, -16.5) {};
		\node [style=none] (77) at (-5.5, -18.25) {};
		\node [style=none] (78) at (-5.5, -14.75) {};
		\node [style=light Z dot] (80) at (-8, -18.25) {};
		\node [style=none] (81) at (-5.5, -9.5) {};
		\node [style=light Z dot] (82) at (-9.5, -18.25) {};
		\node [style=none] (83) at (-15.5, -18.25) {};
		\node [style=none] (84) at (-5.5, -8) {};
		\node [style=none] (85) at (-14, -8) {};
		\node [style=none] (87) at (-12.5, -11.25) {};
		\node [style=light Z dot] (88) at (-14, -18.25) {};
		\node [style=light X dot] (89) at (-6.5, -18.25) {};
		\node [style=none] (90) at (-11, -9.5) {};
		\node [style=light X dot] (92) at (-9.5, -9.5) {};
		\node [style=light X dot] (93) at (-11, -16.5) {};
		\node [style=light Z dot] (94) at (-6.5, -16.5) {};
		\node [style=light X dot] (95) at (-12.5, -16.5) {};
		\node [style=none] (96) at (-5.5, -13) {};
		\node [style=light X dot] (97) at (-8, -14.75) {};
		\node [style=none] (98) at (-3.5, -12.75) {$\xlongequal[]{(OCM)}$};
		\node [style=none] (99) at (9, -11.25) {};
		\node [style=light Z dot] (102) at (-1, -13.5) {};
		\node [style=light Z dot] (104) at (-0.75, -11.25) {};
		\node [style=none] (105) at (9, -16.5) {};
		\node [style=none] (106) at (9, -18.25) {};
		\node [style=none] (107) at (9, -14.75) {};
		\node [style=light Z dot] (108) at (6.5, -18.25) {};
		\node [style=none] (109) at (9, -9.5) {};
		\node [style=light Z dot] (110) at (5, -18.25) {};
		\node [style=none] (112) at (9, -8) {};
		\node [style=none] (113) at (0.5, -8) {};
		\node [style=light Z dot] (115) at (0.5, -18.25) {};
		\node [style=light X dot] (116) at (8, -18.25) {};
		\node [style=light X dot] (118) at (5, -9.5) {};
		\node [style=light X dot] (119) at (3.5, -16.5) {};
		\node [style=light Z dot] (120) at (8, -16.5) {};
		\node [style=none] (122) at (9, -13) {};
		\node [style=light X dot] (123) at (6.5, -14.75) {};
		\node [style=none] (124) at (11.5, -12.75) {$\xlongequal[]{(sp)}$};
		\node [style=none] (125) at (22.25, -11.25) {};
		\node [style=light Z dot] (126) at (14, -13.5) {};
		\node [style=light Z dot] (127) at (14.25, -11.25) {};
		\node [style=none] (128) at (22.25, -16.5) {};
		\node [style=none] (129) at (22.25, -18.25) {};
		\node [style=none] (130) at (22.25, -14.75) {};
		\node [style=none] (132) at (22.25, -9.5) {};
		\node [style=none] (134) at (22.25, -8) {};
		\node [style=light Z dot] (136) at (15.5, -18.25) {};
		\node [style=light X dot] (137) at (21.25, -18.25) {};
		\node [style=light X dot] (138) at (18.25, -9.5) {};
		\node [style=light X dot] (139) at (19.75, -16.5) {};
		\node [style=light Z dot] (140) at (21.25, -16.5) {};
		\node [style=none] (141) at (22.25, -13) {};
		\node [style=light X dot] (142) at (19.75, -14.75) {};
		\node [style=none] (143) at (-21.25, -26) {$\xlongequal[]{(sc)}$};
		\node [style=none] (144) at (-9.25, -24) {};
		\node [style=light Z dot] (145) at (-19, -26.25) {};
		\node [style=light Z dot] (146) at (-18.75, -24) {};
		\node [style=none] (147) at (-9.25, -29.25) {};
		\node [style=none] (148) at (-9.25, -31) {};
		\node [style=none] (149) at (-9.25, -27.5) {};
		\node [style=none] (150) at (-9.25, -22.25) {};
		\node [style=none] (151) at (-9.25, -20.75) {};
		\node [style=light Z dot] (152) at (-17.5, -31) {};
		\node [style=light X dot] (153) at (-10.25, -31) {};
		\node [style=light X dot] (154) at (-14.75, -22.25) {};
		\node [style=none] (157) at (-9.25, -25.75) {};
		\node [style=light X dot] (158) at (-13.25, -27.5) {};
		\node [style=light Z dot] (159) at (-13.25, -28.5) {};
		\node [style=light Z dot] (160) at (-13.25, -29.25) {};
		\node [style=light Z dot] (161) at (-13.25, -30.25) {};
		\node [style=light X dot] (162) at (-10.75, -28.5) {};
		\node [style=light X dot] (163) at (-10.75, -29.75) {};
		\node [style=none] (164) at (-7, -26) {$\xlongequal[]{(sc)}$};
		\node [style=none] (165) at (5, -24) {};
		\node [style=light Z dot] (166) at (-4.75, -26.25) {};
		\node [style=light Z dot] (167) at (-4.5, -24) {};
		\node [style=none] (168) at (5, -29.25) {};
		\node [style=none] (169) at (5, -31) {};
		\node [style=none] (170) at (5, -27.5) {};
		\node [style=none] (171) at (5, -22.25) {};
		\node [style=none] (172) at (5, -20.75) {};
		\node [style=light Z dot] (173) at (-3.25, -31) {};
		\node [style=light X dot] (174) at (4, -31) {};
		\node [style=light X dot] (175) at (-0.5, -22.25) {};
		\node [style=none] (176) at (5, -25.75) {};
		\node [style=light X dot] (177) at (3.25, -27.5) {};
		\node [style=light X dot] (181) at (3.5, -29.25) {};
		\node [style=none] (182) at (7.25, -26.25) {$\xlongequal[(id)]{(Hopf)}$};
		\node [style=none] (183) at (16, -24) {};
		\node [style=light Z dot] (184) at (10, -26) {};
		\node [style=light Z dot] (185) at (10, -22.25) {};
		\node [style=none] (186) at (16, -29.25) {};
		\node [style=none] (187) at (16, -31) {};
		\node [style=none] (188) at (16, -27.5) {};
		\node [style=none] (189) at (16, -22.25) {};
		\node [style=none] (190) at (16, -20.75) {};
		\node [style=light Z dot] (191) at (10.25, -30.25) {};
		\node [style=light X dot] (192) at (14.75, -31) {};
		\node [style=light X dot] (193) at (14.5, -22.25) {};
		\node [style=none] (194) at (16, -25.75) {};
		\node [style=light X dot] (195) at (14.5, -27.5) {};
		\node [style=light X dot] (196) at (14.75, -29.25) {};
		\node [style=light X dot] (197) at (14.5, -20.75) {};
		\node [style=light X dot] (198) at (14.5, -24) {};
		\node [style=light X dot] (199) at (14.5, -25.75) {};
		\node [style=none] (200) at (18.75, -26.25) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=none] (201) at (27.5, -24) {};
		\node [style=light Z dot] (202) at (21.75, -27) {};
		\node [style=light Z dot] (203) at (21.75, -23.75) {};
		\node [style=none] (204) at (27.5, -29.25) {};
		\node [style=none] (205) at (27.5, -31) {};
		\node [style=none] (206) at (27.5, -27.5) {};
		\node [style=none] (207) at (27.5, -22.25) {};
		\node [style=none] (208) at (27.5, -20.75) {};
		\node [style=light Z dot] (209) at (21.75, -30.25) {};
		\node [style=light X dot] (210) at (26.25, -31) {};
		\node [style=light X dot] (211) at (26, -22.25) {};
		\node [style=none] (212) at (27.5, -25.75) {};
		\node [style=light X dot] (213) at (26, -27.5) {};
		\node [style=light X dot] (214) at (26.25, -29.25) {};
		\node [style=light X dot] (215) at (26, -20.75) {};
		\node [style=light X dot] (216) at (26, -24) {};
		\node [style=light X dot] (217) at (26, -25.75) {};
		\node [style=light Z dot] (218) at (21.75, -21.5) {};
		\node [style=light X dot] (219) at (20.25, -21.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (1) to (2);
		\draw (1) to (33);
		\draw (1) to (18);
		\draw (2) to (32);
		\draw (2) to (3);
		\draw (3) to (28);
		\draw (3) to (31.center);
		\draw (4) to (16);
		\draw (4) to (20);
		\draw (4) to (14);
		\draw (5) to (21);
		\draw (5) to (25);
		\draw (6.center) to (29);
		\draw (7.center) to (24);
		\draw (8.center) to (33);
		\draw (9) to (19);
		\draw (9) to (20);
		\draw (9) to (26);
		\draw (10) to (25);
		\draw (11) to (24);
		\draw (11) to (33);
		\draw (11) to (13);
		\draw (12.center) to (27);
		\draw (13) to (23);
		\draw (13) to (27);
		\draw (15) to (16);
		\draw (16) to (23);
		\draw (17.center) to (19);
		\draw (19) to (23);
		\draw (20) to (30);
		\draw (21) to (22);
		\draw (21) to (30);
		\draw (24) to (29);
		\draw (25) to (27);
		\draw (28) to (30);
		\draw (28) to (29);
		\draw (35.center) to (40);
		\draw (36) to (37);
		\draw (36) to (68);
		\draw (37) to (38);
		\draw (38) to (63);
		\draw (38) to (66.center);
		\draw (39) to (51);
		\draw (39) to (55);
		\draw (40) to (56);
		\draw (40) to (60);
		\draw (41.center) to (64);
		\draw (42.center) to (59);
		\draw (43.center) to (68);
		\draw (46) to (59);
		\draw (46) to (68);
		\draw (46) to (48);
		\draw (47.center) to (62);
		\draw (48) to (58);
		\draw (48) to (62);
		\draw (51) to (58);
		\draw (52.center) to (54);
		\draw (54) to (58);
		\draw (55) to (65);
		\draw (56) to (65);
		\draw (59) to (64);
		\draw (60) to (62);
		\draw (63) to (65);
		\draw (63) to (64);
		\draw (70.center) to (75);
		\draw (71.center) to (72.center);
		\draw (71.center) to (97);
		\draw (72.center) to (73);
		\draw (73) to (93);
		\draw (73) to (96.center);
		\draw (74.center) to (83.center);
		\draw (75) to (87.center);
		\draw (75) to (90.center);
		\draw (76.center) to (94);
		\draw (77.center) to (89);
		\draw (78.center) to (97);
		\draw (80) to (89);
		\draw (80) to (97);
		\draw (80) to (82);
		\draw (81.center) to (92);
		\draw (82) to (88);
		\draw (82) to (92);
		\draw (83.center) to (88);
		\draw (84.center) to (85.center);
		\draw (85.center) to (88);
		\draw (87.center) to (95);
		\draw (89) to (94);
		\draw (90.center) to (92);
		\draw (93) to (95);
		\draw (93) to (94);
		\draw (74.center) to (95);
		\draw (99.center) to (104);
		\draw (102) to (119);
		\draw (102) to (122.center);
		\draw (105.center) to (120);
		\draw (106.center) to (116);
		\draw (107.center) to (123);
		\draw (108) to (116);
		\draw (108) to (123);
		\draw (108) to (110);
		\draw (109.center) to (118);
		\draw (110) to (115);
		\draw (110) to (118);
		\draw (112.center) to (113.center);
		\draw (113.center) to (115);
		\draw (116) to (120);
		\draw (119) to (120);
		\draw (104) to (118);
		\draw (104) to (119);
		\draw (102) to (123);
		\draw (115) to (119);
		\draw (125.center) to (127);
		\draw (126) to (139);
		\draw (126) to (141.center);
		\draw (128.center) to (140);
		\draw (129.center) to (137);
		\draw (130.center) to (142);
		\draw (132.center) to (138);
		\draw (137) to (140);
		\draw (139) to (140);
		\draw (127) to (138);
		\draw (127) to (139);
		\draw (126) to (142);
		\draw (136) to (139);
		\draw (136) to (137);
		\draw (136) to (142);
		\draw (136) to (138);
		\draw (136) to (134.center);
		\draw (144.center) to (146);
		\draw (145) to (157.center);
		\draw (148.center) to (153);
		\draw (149.center) to (158);
		\draw (150.center) to (154);
		\draw (146) to (154);
		\draw (145) to (158);
		\draw (152) to (153);
		\draw (152) to (158);
		\draw (152) to (154);
		\draw (152) to (151.center);
		\draw (162) to (147.center);
		\draw (163) to (153);
		\draw (159) to (146);
		\draw (160) to (145);
		\draw (161) to (152);
		\draw (159) to (162);
		\draw (159) to (163);
		\draw (160) to (162);
		\draw (160) to (163);
		\draw (161) to (162);
		\draw (161) to (163);
		\draw (165.center) to (167);
		\draw (166) to (176.center);
		\draw (169.center) to (174);
		\draw (170.center) to (177);
		\draw (171.center) to (175);
		\draw (167) to (175);
		\draw (166) to (177);
		\draw [bend left=15] (173) to (174);
		\draw (173) to (177);
		\draw (173) to (175);
		\draw (173) to (172.center);
		\draw (181) to (168.center);
		\draw (181) to (167);
		\draw (181) to (166);
		\draw (181) to (173);
		\draw (174) to (167);
		\draw (174) to (166);
		\draw [bend left=15] (174) to (173);
		\draw (187.center) to (192);
		\draw (188.center) to (195);
		\draw (185) to (193);
		\draw (184) to (195);
		\draw (191) to (195);
		\draw (191) to (193);
		\draw (196) to (186.center);
		\draw (196) to (185);
		\draw (196) to (184);
		\draw (196) to (191);
		\draw (192) to (185);
		\draw (192) to (184);
		\draw (197) to (190.center);
		\draw (197) to (191);
		\draw (193) to (189.center);
		\draw (184) to (199);
		\draw (199) to (194.center);
		\draw (185) to (198);
		\draw (198) to (183.center);
		\draw (205.center) to (210);
		\draw (206.center) to (213);
		\draw (203) to (211);
		\draw (202) to (213);
		\draw (209) to (213);
		\draw (209) to (211);
		\draw (214) to (204.center);
		\draw (214) to (203);
		\draw (214) to (202);
		\draw (214) to (209);
		\draw (210) to (203);
		\draw (210) to (202);
		\draw (215) to (208.center);
		\draw (215) to (209);
		\draw (211) to (207.center);
		\draw (202) to (217);
		\draw (217) to (212.center);
		\draw (203) to (216);
		\draw (216) to (201.center);
		\draw (218) to (219);
		\draw (218) to (215);
		\draw (218) to (211);
		\draw (218) to (216);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={left:$1$}] (0) at (-13.5, 4.75) {};
		\node [style=light Z dot] (1) at (-13.5, -0.5) {};
		\node [style=light Z dot] (2) at (-13.5, 3) {};
		\node [style=light Z dot] (3) at (-13.5, 1.25) {};
		\node [style=light X dot] (4) at (-13.5, -5.75) {};
		\node [style=light X dot] (5) at (-13.5, -2.25) {};
		\node [style=light X dot] (6) at (-13.5, -4) {};
		\node [style=none] (7) at (-2.5, 4.75) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-2.5, 3) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=none] (11) at (-2.5, -5.75) {};
		\node [style=none] (12) at (-2.5, -2.25) {};
		\node [style=none] (13) at (-2.5, -4) {};
		\node [style=light Z dot] (14) at (-12, 3) {};
		\node [style=light Z dot] (15) at (-12, -0.5) {};
		\node [style=light X dot] (16) at (-12, 4.75) {};
		\node [style=light X dot] (17) at (-12, -4) {};
		\node [style=light Z dot] (18) at (-10.5, 1.25) {};
		\node [style=light Z dot] (19) at (-7.25, 1.25) {};
		\node [style=light X dot] (20) at (-10.5, -5.75) {};
		\node [style=light X dot] (21) at (-7.25, 4.75) {};
		\node [style=light Z dot] (22) at (-7.25, -0.5) {};
		\node [style=light Z dot] (23) at (-5.5, 3) {};
		\node [style=light X dot] (24) at (-7.25, -5.75) {};
		\node [style=light X dot] (25) at (-5.5, -4) {};
		\node [style=light X dot] (26) at (-3.75, -2.25) {};
		\node [style=light Z dot] (27) at (-3.75, -5.75) {};
		\node [style=light Z dot] (28) at (-9, 3) {};
		\node [style=light X dot] (29) at (-9, -2.25) {};
		\node [style=none] (30) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light X dot] (31) at (32, 4.75) {};
		\node [style=light Z dot] (32) at (32, -0.5) {};
		\node [style=light Z dot] (33) at (32, 3) {};
		\node [style=light Z dot] (34) at (32, 1.25) {};
		\node [style=light X dot] (35) at (32, -5.75) {};
		\node [style=light X dot] (36) at (32, -2.25) {};
		\node [style=light X dot] (37) at (32, -4) {};
		\node [style=none] (38) at (43, 4.75) {};
		\node [style=none] (39) at (43, -0.5) {};
		\node [style=none] (40) at (43, 3) {};
		\node [style=none] (41) at (43, 1.25) {};
		\node [style=none] (42) at (43, -5.75) {};
		\node [style=none] (43) at (43, -2.25) {};
		\node [style=none] (44) at (43, -4) {};
		\node [style=light Z dot] (45) at (33.5, 3) {};
		\node [style=light Z dot] (46) at (33.5, -0.5) {};
		\node [style=light X dot] (47) at (33.5, 4.75) {};
		\node [style=light X dot] (48) at (33.5, -4) {};
		\node [style=light Z dot] (49) at (35, 1.25) {};
		\node [style=light Z dot] (50) at (38.25, 1.25) {};
		\node [style=light X dot] (51) at (35, -5.75) {};
		\node [style=light X dot] (52) at (38.25, 4.75) {};
		\node [style=light Z dot] (53) at (38.25, -0.5) {};
		\node [style=light Z dot] (54) at (40, 3) {};
		\node [style=light X dot] (55) at (38.25, -5.75) {};
		\node [style=light X dot] (56) at (40, -4) {};
		\node [style=light X dot] (57) at (41.75, -2.25) {};
		\node [style=light Z dot] (58) at (41.75, -5.75) {};
		\node [style=light Z dot] (59) at (36.5, 3) {};
		\node [style=light X dot] (60) at (36.5, -2.25) {};
		\node [style=light Z dot] (62) at (2.5, -0.5) {};
		\node [style=light Z dot] (63) at (2.5, 3) {};
		\node [style=light Z dot] (64) at (2.5, 1.25) {};
		\node [style=light X dot] (65) at (2.5, -5.75) {};
		\node [style=light X dot] (66) at (2.5, -2.25) {};
		\node [style=light X dot] (67) at (2.5, -4) {};
		\node [style=none] (68) at (13.5, 4.75) {};
		\node [style=none] (69) at (13.5, -0.5) {};
		\node [style=none] (70) at (13.5, 3) {};
		\node [style=none] (71) at (13.5, 1.25) {};
		\node [style=none] (72) at (13.5, -5.75) {};
		\node [style=none] (73) at (13.5, -2.25) {};
		\node [style=none] (74) at (13.5, -4) {};
		\node [style=light Z dot] (75) at (4, 3) {};
		\node [style=light Z dot] (76) at (4, -0.5) {};
		\node [style=light X dot] (77) at (4, 4.75) {};
		\node [style=light X dot] (78) at (4, -4) {};
		\node [style=light Z dot] (79) at (5.5, 1.25) {};
		\node [style=light Z dot] (80) at (8.75, 1.25) {};
		\node [style=light X dot] (81) at (5.5, -5.75) {};
		\node [style=light X dot] (82) at (8.75, 4.75) {};
		\node [style=light Z dot] (83) at (8.75, -0.5) {};
		\node [style=light Z dot] (84) at (10.5, 3) {};
		\node [style=light X dot] (85) at (8.75, -5.75) {};
		\node [style=light X dot] (86) at (10.5, -4) {};
		\node [style=light X dot] (87) at (12.25, -2.25) {};
		\node [style=light Z dot] (88) at (12.25, -5.75) {};
		\node [style=light Z dot] (89) at (7, 3) {};
		\node [style=light X dot] (90) at (7, -2.25) {};
		\node [style=none] (91) at (15.75, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=light Z dot] (92) at (17.75, -0.5) {};
		\node [style=light Z dot] (93) at (17.75, 3) {};
		\node [style=light Z dot] (94) at (17.75, 1.25) {};
		\node [style=light X dot] (95) at (17.75, -5.75) {};
		\node [style=light X dot] (96) at (17.75, -2.25) {};
		\node [style=light X dot] (97) at (17.75, -4) {};
		\node [style=none] (98) at (28.75, 4.75) {};
		\node [style=none] (99) at (28.75, -0.5) {};
		\node [style=none] (100) at (28.75, 3) {};
		\node [style=none] (101) at (28.75, 1.25) {};
		\node [style=none] (102) at (28.75, -5.75) {};
		\node [style=none] (103) at (28.75, -2.25) {};
		\node [style=none] (104) at (28.75, -4) {};
		\node [style=light Z dot] (105) at (19.25, 3) {};
		\node [style=light Z dot] (106) at (19.25, -0.5) {};
		\node [style=light X dot] (107) at (19.25, 4.75) {};
		\node [style=light X dot] (108) at (19.25, -4) {};
		\node [style=light Z dot] (109) at (20.75, 1.25) {};
		\node [style=light Z dot] (110) at (24, 1.25) {};
		\node [style=light X dot] (111) at (20.75, -5.75) {};
		\node [style=light X dot] (112) at (24, 4.75) {};
		\node [style=light Z dot] (113) at (24, -0.5) {};
		\node [style=light Z dot] (114) at (25.75, 3) {};
		\node [style=light X dot] (115) at (24, -5.75) {};
		\node [style=light X dot] (116) at (25.75, -4) {};
		\node [style=light X dot] (117) at (27.5, -2.25) {};
		\node [style=light Z dot] (118) at (27.5, -5.75) {};
		\node [style=light Z dot] (119) at (22.25, 3) {};
		\node [style=light X dot] (120) at (22.25, -2.25) {};
		\node [style=none] (121) at (30.25, 0.25) {$\underset{\tiny CSS}{\FaultEq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (16);
		\draw (15) to (17);
		\draw [style=fault-free] (18) to (20);
		\draw (19) to (21);
		\draw [style=fault-free] (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (0) to (16);
		\draw [style=fault-free] (16) to (21);
		\draw (21) to (7.center);
		\draw (2) to (14);
		\draw [style=fault-free] (14) to (28);
		\draw [style=fault-free] (28) to (23);
		\draw (23) to (9.center);
		\draw (3) to (18);
		\draw [style=fault-free] (18) to (19);
		\draw (19) to (10.center);
		\draw (22) to (8.center);
		\draw (1) to (15);
		\draw [style=fault-free] (15) to (22);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (25) to (13.center);
		\draw [style=fault-free] (4) to (20);
		\draw [style=fault-free] (20) to (24);
		\draw [style=fault-free] (24) to (27);
		\draw (27) to (11.center);
		\draw (5) to (29);
		\draw [style=fault-free] (29) to (26);
		\draw [style=fault-free] (17) to (25);
		\draw (45) to (47);
		\draw (46) to (48);
		\draw [style=fault-free] (49) to (51);
		\draw (50) to (52);
		\draw [style=fault-free] (53) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (31) to (47);
		\draw (47) to (52);
		\draw (52) to (38.center);
		\draw (33) to (45);
		\draw [style=fault-free] (45) to (59);
		\draw [style=fault-free] (59) to (54);
		\draw (54) to (40.center);
		\draw (34) to (49);
		\draw (49) to (50);
		\draw (50) to (41.center);
		\draw (53) to (39.center);
		\draw (32) to (46);
		\draw (46) to (53);
		\draw (57) to (43.center);
		\draw (37) to (48);
		\draw (56) to (44.center);
		\draw [style=fault-free] (35) to (51);
		\draw [style=fault-free] (51) to (55);
		\draw [style=fault-free] (55) to (58);
		\draw (58) to (42.center);
		\draw (36) to (60);
		\draw (60) to (57);
		\draw (48) to (56);
		\draw (75) to (77);
		\draw (76) to (78);
		\draw [style=fault-free] (79) to (81);
		\draw (80) to (82);
		\draw [style=fault-free] (83) to (85);
		\draw (84) to (86);
		\draw (87) to (88);
		\draw (89) to (90);
		\draw [style=fault-free] (77) to (82);
		\draw (82) to (68.center);
		\draw (63) to (75);
		\draw [style=fault-free] (75) to (89);
		\draw [style=fault-free] (89) to (84);
		\draw (84) to (70.center);
		\draw (64) to (79);
		\draw [style=fault-free] (79) to (80);
		\draw (80) to (71.center);
		\draw (83) to (69.center);
		\draw (62) to (76);
		\draw [style=fault-free] (76) to (83);
		\draw (87) to (73.center);
		\draw (67) to (78);
		\draw (86) to (74.center);
		\draw [style=fault-free] (65) to (81);
		\draw [style=fault-free] (81) to (85);
		\draw [style=fault-free] (85) to (88);
		\draw (88) to (72.center);
		\draw (66) to (90);
		\draw [style=fault-free] (90) to (87);
		\draw [style=fault-free] (78) to (86);
		\draw (105) to (107);
		\draw (106) to (108);
		\draw [style=fault-free] (109) to (111);
		\draw (110) to (112);
		\draw [style=fault-free] (113) to (115);
		\draw (114) to (116);
		\draw (117) to (118);
		\draw (119) to (120);
		\draw (107) to (112);
		\draw (112) to (98.center);
		\draw (93) to (105);
		\draw [style=fault-free] (105) to (119);
		\draw [style=fault-free] (119) to (114);
		\draw (114) to (100.center);
		\draw (94) to (109);
		\draw [style=fault-free] (109) to (110);
		\draw (110) to (101.center);
		\draw (113) to (99.center);
		\draw (92) to (106);
		\draw [style=fault-free] (106) to (113);
		\draw (117) to (103.center);
		\draw (97) to (108);
		\draw (116) to (104.center);
		\draw [style=fault-free] (95) to (111);
		\draw [style=fault-free] (111) to (115);
		\draw [style=fault-free] (115) to (118);
		\draw (118) to (102.center);
		\draw (96) to (120);
		\draw [style=fault-free] (120) to (117);
		\draw [style=fault-free] (108) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/question.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 5.75) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=light X dot] (2) at (-10.5, 5.75) {$a\pi$};
		\node [style=light X dot] (3) at (-10.5, 4.25) {$b \pi$};
		\node [style=none] (4) at (-4.5, 4.25) {};
		\node [style=none] (5) at (-4.5, 2.75) {};
		\node [style=none] (6) at (-10.25, 1.25) {};
		\node [style=none] (7) at (-10.25, 2.75) {};
		\node [style=light X dot] (8) at (-7.25, 2.75) {};
		\node [style=light Z dot] (9) at (-7.25, 4.25) {};
		\node [style=light X dot] (10) at (-5.75, 4.25) {};
		\node [style=light Z dot] (11) at (-5.75, 5.75) {};
		\node [style=light X dot] (12) at (-8.75, 5.75) {};
		\node [style=light Z dot] (13) at (-8.75, 1.25) {};
		\node [style=none] (19) at (-2.25, 3.5) {$\xlongequal[]{(OCM)}$};
		\node [style=none] (20) at (7, 5.75) {};
		\node [style=none] (21) at (7, 1.25) {};
		\node [style=light X dot] (22) at (1, 5.75) {$a\pi$};
		\node [style=light X dot] (23) at (1, 4.25) {$b \pi$};
		\node [style=none] (24) at (7, 4.25) {};
		\node [style=none] (25) at (7, 2.75) {};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (1.25, 2.75) {};
		\node [style=light X dot] (28) at (4.25, 2.75) {};
		\node [style=light Z dot] (29) at (4.25, 4.25) {};
		\node [style=light X dot] (30) at (5.75, 4.25) {};
		\node [style=light Z dot] (31) at (5.75, 5.75) {};
		\node [style=light X dot] (32) at (2.75, 5.75) {};
		\node [style=light Z dot] (33) at (2.75, 2.75) {};
		\node [style=none] (34) at (-4.5, -3.5) {};
		\node [style=none] (35) at (-4.5, -8) {};
		\node [style=light X dot] (36) at (-10.5, -3.5) {$a\pi$};
		\node [style=light X dot] (37) at (-10.5, -5) {$b \pi$};
		\node [style=none] (38) at (-4.5, -5) {};
		\node [style=none] (39) at (-4.5, -6.5) {};
		\node [style=none] (40) at (-10.25, -8) {};
		\node [style=none] (41) at (-10.25, -6.5) {};
		\node [style=light X dot] (42) at (-7.25, -6.5) {};
		\node [style=light Z dot] (43) at (-7.25, -5) {};
		\node [style=light X dot] (44) at (-5.75, -5) {};
		\node [style=light Z dot] (45) at (-5.75, -3.5) {};
		\node [style=light X dot] (46) at (-8.75, -3.5) {};
		\node [style=light Z dot] (47) at (-8.75, -8) {};
		\node [style=none] (48) at (-2.25, -5.75) {$\xlongequal[]{(OCM)}$};
		\node [style=none] (49) at (7, -3.5) {};
		\node [style=none] (50) at (7, -8) {};
		\node [style=light X dot] (51) at (1, -3.5) {$a\pi$};
		\node [style=light X dot] (52) at (1, -5) {$b \pi$};
		\node [style=none] (53) at (7, -5) {};
		\node [style=none] (54) at (7, -6.5) {};
		\node [style=none] (55) at (1.25, -8) {};
		\node [style=none] (56) at (1.25, -6.5) {};
		\node [style=light X dot] (57) at (4.25, -6.5) {};
		\node [style=light Z dot] (58) at (4.25, -5) {};
		\node [style=light X dot] (59) at (5.75, -5) {};
		\node [style=light Z dot] (60) at (5.75, -3.5) {};
		\node [style=light X dot] (61) at (2.75, -3.5) {};
		\node [style=light Z dot] (62) at (2.75, -6.5) {};
		\node [style=none] (63) at (-2.25, -0.25) {(A)};
		\node [style=none] (64) at (-2.25, -9.5) {(B)};
		\node [style=none] (65) at (-4.5, -11.5) {};
		\node [style=none] (66) at (-4.5, -16) {};
		\node [style=light X dot] (67) at (-10.5, -11.5) {$a\pi$};
		\node [style=light X dot] (68) at (-10.5, -13) {$b \pi$};
		\node [style=none] (69) at (-4.5, -13) {};
		\node [style=none] (70) at (-4.5, -14.5) {};
		\node [style=none] (71) at (-10.25, -16) {};
		\node [style=none] (72) at (-10.25, -14.5) {};
		\node [style=light X dot] (73) at (-7.25, -14.5) {};
		\node [style=light Z dot] (74) at (-7.25, -13) {};
		\node [style=light X dot] (75) at (-5.75, -13) {};
		\node [style=light Z dot] (76) at (-5.75, -11.5) {};
		\node [style=light X dot] (77) at (-8.75, -11.5) {};
		\node [style=light Z dot] (78) at (-8.75, -16) {};
		\node [style=none] (79) at (-2.25, -13.75) {$\xlongequal[]{(OCM)}$};
		\node [style=none] (80) at (7, -11.5) {};
		\node [style=none] (81) at (7, -16) {};
		\node [style=light X dot] (82) at (1, -11.5) {$a\pi$};
		\node [style=light X dot] (83) at (1, -13) {$b \pi$};
		\node [style=none] (84) at (7, -13) {};
		\node [style=none] (85) at (7, -14.5) {};
		\node [style=none] (86) at (1.25, -16) {};
		\node [style=none] (87) at (1.25, -14.5) {};
		\node [style=light X dot] (88) at (4.25, -14.5) {};
		\node [style=light Z dot] (89) at (4.25, -13) {};
		\node [style=light X dot] (90) at (5.75, -13) {};
		\node [style=light Z dot] (91) at (5.75, -11.5) {};
		\node [style=light X dot] (92) at (2.75, -11.5) {};
		\node [style=light Z dot] (93) at (2.75, -14.5) {};
		\node [style=none] (94) at (-2.25, -17.5) {(C)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (13) to (1.center);
		\draw (8) to (5.center);
		\draw [style=fault-free] (7.center) to (8);
		\draw [style=fault-free] (6.center) to (13);
		\draw [style=fault-free, bend right=45, looseness=1.50] (27.center) to (26.center);
		\draw [style=fault-free] (29) to (28);
		\draw [style=fault-free] (31) to (30);
		\draw [style=fault-free] (33) to (32);
		\draw [style=fault-free] (22) to (32);
		\draw [style=fault-free] (32) to (31);
		\draw [style=fault-free] (23) to (29);
		\draw [style=fault-free] (29) to (30);
		\draw (31) to (20.center);
		\draw (30) to (24.center);
		\draw (28) to (25.center);
		\draw (26.center) to (21.center);
		\draw [style=fault-free] (33) to (28);
		\draw [style=fault-free] (27.center) to (33);
		\draw [style=fault-free, bend right=45, looseness=1.50] (41.center) to (40.center);
		\draw [style=fault-free] (43) to (42);
		\draw [style=fault-free] (45) to (44);
		\draw [style=fault-free] (47) to (46);
		\draw [style=fault-free] (36) to (46);
		\draw [style=fault-free] (46) to (45);
		\draw [style=fault-free] (37) to (43);
		\draw [style=fault-free] (43) to (44);
		\draw (45) to (34.center);
		\draw (44) to (38.center);
		\draw (47) to (35.center);
		\draw (42) to (39.center);
		\draw [style=fault-free] (41.center) to (42);
		\draw [style=fault-free] (40.center) to (47);
		\draw [style=fault-free, bend right=45, looseness=1.50] (56.center) to (55.center);
		\draw [style=fault-free] (58) to (57);
		\draw [style=fault-free] (60) to (59);
		\draw [style=fault-free] (62) to (61);
		\draw [style=fault-free] (51) to (61);
		\draw [style=fault-free] (61) to (60);
		\draw [style=fault-free] (52) to (58);
		\draw [style=fault-free] (58) to (59);
		\draw (60) to (49.center);
		\draw (59) to (53.center);
		\draw (57) to (54.center);
		\draw (55.center) to (50.center);
		\draw [style=fault-free] (62) to (57);
		\draw (56.center) to (62);
		\draw [style=fault-free, bend right=45, looseness=1.50] (72.center) to (71.center);
		\draw [style=fault-free] (74) to (73);
		\draw [style=fault-free] (76) to (75);
		\draw [style=fault-free] (78) to (77);
		\draw [style=fault-free] (67) to (77);
		\draw [style=fault-free] (77) to (76);
		\draw [style=fault-free] (68) to (74);
		\draw [style=fault-free] (74) to (75);
		\draw (76) to (65.center);
		\draw (75) to (69.center);
		\draw (78) to (66.center);
		\draw (73) to (70.center);
		\draw [style=fault-free] (72.center) to (73);
		\draw [style=fault-free] (71.center) to (78);
		\draw [bend right=45, looseness=1.50] (87.center) to (86.center);
		\draw [style=fault-free] (89) to (88);
		\draw [style=fault-free] (91) to (90);
		\draw [style=fault-free] (93) to (92);
		\draw [style=fault-free] (82) to (92);
		\draw [style=fault-free] (92) to (91);
		\draw [style=fault-free] (83) to (89);
		\draw [style=fault-free] (89) to (90);
		\draw (91) to (80.center);
		\draw (90) to (84.center);
		\draw (88) to (85.center);
		\draw (86.center) to (81.center);
		\draw [style=fault-free] (93) to (88);
		\draw (87.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/reconcilliation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=light X dot] (2) at (-8, 2.5) {$a\pi$};
		\node [style=light X dot] (3) at (-8, 1) {$b \pi$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-7.75, -2) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=light X dot] (8) at (-4.75, -0.5) {};
		\node [style=light Z dot] (9) at (-4.75, 1) {};
		\node [style=light X dot] (10) at (-3.25, 1) {};
		\node [style=light Z dot] (11) at (-3.25, 2.5) {};
		\node [style=light X dot] (12) at (-6.25, 2.5) {};
		\node [style=light Z dot] (13) at (-6.25, -0.5) {};
		\node [style=none] (14) at (-5.5, -3.5) {Based on John and Boldis' comments};
		\node [style=none] (15) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (16) at (8.25, 2.5) {};
		\node [style=none] (17) at (8.25, -2) {};
		\node [style=light X dot] (18) at (2.25, 2.5) {$a\pi$};
		\node [style=light X dot] (19) at (2.25, 1) {$b \pi$};
		\node [style=none] (20) at (8.25, 1) {};
		\node [style=none] (21) at (8.25, -0.5) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=light X dot] (24) at (5.5, -0.5) {};
		\node [style=light Z dot] (25) at (5.5, 1) {};
		\node [style=light X dot] (26) at (7, 1) {};
		\node [style=light Z dot] (27) at (7, 2.5) {};
		\node [style=light X dot] (28) at (4, 2.5) {};
		\node [style=light Z dot] (29) at (4, -0.5) {};
		\node [style=none] (30) at (10.25, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (31) at (18.5, 2.5) {};
		\node [style=none] (32) at (18.5, -2) {};
		\node [style=light X dot] (33) at (12.5, 2.5) {$a\pi$};
		\node [style=light X dot] (34) at (12.5, 1) {$b \pi$};
		\node [style=none] (35) at (18.5, 1) {};
		\node [style=none] (36) at (18.5, -0.5) {};
		\node [style=none] (37) at (12.75, -2) {};
		\node [style=none] (38) at (12.75, -0.5) {};
		\node [style=light X dot] (39) at (15.75, -0.5) {};
		\node [style=light Z dot] (40) at (15.75, 1) {};
		\node [style=light X dot] (41) at (17.25, 1) {};
		\node [style=light Z dot] (42) at (17.25, 2.5) {};
		\node [style=light X dot] (43) at (14.25, 2.5) {};
		\node [style=light Z dot] (44) at (14.25, -0.5) {};
		\node [style=none] (45) at (-10, 0) {$(A)=$};
		\node [style=none] (46) at (20.25, 0) {$=(C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=45, looseness=1.50] (7.center) to (6.center);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (11) to (10);
		\draw [style=fault-free] (13) to (12);
		\draw [style=fault-free] (2) to (12);
		\draw [style=fault-free] (12) to (11);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (9) to (10);
		\draw (11) to (0.center);
		\draw (10) to (4.center);
		\draw (8) to (5.center);
		\draw (6.center) to (1.center);
		\draw [style=fault-free] (13) to (8);
		\draw [style=fault-free] (7.center) to (13);
		\draw [bend right=45, looseness=1.50] (23.center) to (22.center);
		\draw [style=fault-free] (25) to (24);
		\draw [style=fault-free] (27) to (26);
		\draw [style=fault-free] (29) to (28);
		\draw [style=fault-free] (18) to (28);
		\draw [style=fault-free] (28) to (27);
		\draw [style=fault-free] (19) to (25);
		\draw [style=fault-free] (25) to (26);
		\draw (27) to (16.center);
		\draw (26) to (20.center);
		\draw (24) to (21.center);
		\draw (22.center) to (17.center);
		\draw [style=fault-free] (29) to (24);
		\draw [style=fault-free] (23.center) to (29);
		\draw [bend right=45, looseness=1.50] (38.center) to (37.center);
		\draw [style=fault-free] (40) to (39);
		\draw [style=fault-free] (42) to (41);
		\draw [style=fault-free] (44) to (43);
		\draw [style=fault-free] (33) to (43);
		\draw [style=fault-free] (43) to (42);
		\draw [style=fault-free] (34) to (40);
		\draw [style=fault-free] (40) to (41);
		\draw (42) to (31.center);
		\draw (41) to (35.center);
		\draw (39) to (36.center);
		\draw (37.center) to (32.center);
		\draw [style=fault-free] (44) to (39);
		\draw (38.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/self-dual-conversion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-6.95, 2.25) {};
		\node [style=none] (66) at (-3.95, 2.25) {};
		\node [style=none] (67) at (-6.95, -1.25) {};
		\node [style=none] (68) at (-3.95, -2.25) {};
		\node [style=none] (69) at (-5.45, 0.25) {$Enc_{Z-X}$};
		\node [style=none] (74) at (-3.45, 0.5) {$\vdots$};
		\node [style=none] (76) at (-8.95, 1.75) {};
		\node [style=none] (77) at (-8.95, -0.75) {};
		\node [style=hadamard] (80) at (-8, 1.75) {};
		\node [style=hadamard] (81) at (-8, -0.75) {};
		\node [style=none] (84) at (0.15, 0) {$=$};
		\node [style=none] (85) at (2.8, 2.25) {};
		\node [style=none] (86) at (5.8, 2.25) {};
		\node [style=none] (87) at (2.8, -1.25) {};
		\node [style=none] (88) at (5.8, -2.25) {};
		\node [style=none] (89) at (4.3, 0.25) {$Enc_{X-Z}$};
		\node [style=none] (90) at (5.8, 1.75) {};
		\node [style=none] (91) at (5.8, -1.75) {};
		\node [style=none] (92) at (7.05, 1.75) {};
		\node [style=none] (93) at (7.05, -1.75) {};
		\node [style=none] (94) at (6.3, 0.5) {$\vdots$};
		\node [style=none] (95) at (2.4, 0.95) {$\vdots$};
		\node [style=none] (96) at (1.55, 1.75) {};
		\node [style=none] (97) at (1.55, -0.75) {};
		\node [style=none] (100) at (2.75, 1.75) {};
		\node [style=none] (101) at (2.75, -0.75) {};
		\node [style=none] (104) at (-3.95, 1.75) {};
		\node [style=none] (105) at (-3.95, -1.75) {};
		\node [style=none] (106) at (-1.7, 1.75) {};
		\node [style=none] (107) at (-1.7, -1.75) {};
		\node [style=hadamard] (108) at (-2.75, 1.75) {};
		\node [style=hadamard] (109) at (-2.75, -1.75) {};
		\node [style=none] (110) at (-7.45, 0.95) {$\vdots$};
		\node [style=none] (111) at (-7, 1.75) {};
		\node [style=none] (112) at (-7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (76.center) to (80);
		\draw (77.center) to (81);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (100.center) to (96.center);
		\draw (101.center) to (97.center);
		\draw (104.center) to (108);
		\draw (105.center) to (109);
		\draw (108) to (106.center);
		\draw (109) to (107.center);
		\draw (90.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw (80) to (111.center);
		\draw (81) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/self-dual-derivation-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-3.5, -2) {};
		\node [style=none] (4) at (-4.5, 0.25) {$Enc$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-3.5, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-3, 0.25) {$\vdots$};
		\node [style=none] (14) at (-7.15, 0.75) {$\vdots$};
		\node [style=X bold phase dot] (20) at (-7, 1.5) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (21) at (-7, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (22) at (-5.5, 1.5) {};
		\node [style=none] (23) at (-5.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (25) at (4, 2) {};
		\node [style=none] (26) at (6, 2) {};
		\node [style=none] (27) at (4, -1) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (5, 0.25) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (30) at (6, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (31) at (6, -1.5) {};
		\node [style=none] (32) at (7.25, 1.5) {};
		\node [style=none] (33) at (7.25, -1.5) {};
		\node [style=none] (34) at (6.5, 0.5) {$\vdots$};
		\node [style=none] (80) at (2.5, 0.75) {$\vdots$};
		\node [style=X bold phase dot] (81) at (2.65, 1.5) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (82) at (2.65, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (83) at (4, 1.5) {};
		\node [style=none] (84) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (20) to (22.center);
		\draw [style=fault-free] (21) to (23.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (81) to (83.center);
		\draw (82) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/self-dual-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-3.5, -2) {};
		\node [style=none] (4) at (-4.5, 0.25) {$Enc$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-3.5, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-3, 0.25) {$\vdots$};
		\node [style=none] (14) at (-7.15, 0.75) {$\vdots$};
		\node [style=X bold phase dot] (20) at (-7, 1.5) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (21) at (-7, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (22) at (-5.5, 1.5) {};
		\node [style=none] (23) at (-5.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (25) at (4, 2) {};
		\node [style=none] (26) at (6, 2) {};
		\node [style=none] (27) at (4, -1) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (5, 0.25) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (30) at (6, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (31) at (6, -1.5) {};
		\node [style=none] (32) at (7.25, 1.5) {};
		\node [style=none] (33) at (7.25, -1.5) {};
		\node [style=none] (34) at (6.5, 0.5) {$\vdots$};
		\node [style=none] (49) at (7.25, 2) {};
		\node [style=none] (50) at (7.25, -2) {};
		\node [style=none] (51) at (8.75, 2) {};
		\node [style=none] (52) at (8.75, -2) {};
		\node [style=none] (53) at (8, 0.25) {$\overrightarrow{P_1}$};
		\node [style=X bold phase dot] (54) at (8, 3) {$\;t_1\pi\;$};
		\node [style=none] (55) at (8, 2) {};
		\node [style=none] (56) at (8.75, 1.5) {};
		\node [style=none] (57) at (8.75, -1.5) {};
		\node [style=none] (58) at (9.75, 1.5) {};
		\node [style=none] (59) at (9.75, -1.5) {};
		\node [style=none] (60) at (9, 0.5) {$\vdots$};
		\node [style=none] (61) at (12.25, 2) {};
		\node [style=none] (62) at (12.25, -2) {};
		\node [style=none] (63) at (13.75, 2) {};
		\node [style=none] (64) at (13.75, -2) {};
		\node [style=none] (65) at (13, 0.25) {$\overrightarrow{P_m}$};
		\node [style=X bold phase dot] (66) at (13, 3) {$\;t_m\pi\;$};
		\node [style=none] (67) at (13, 2) {};
		\node [style=none] (68) at (11.25, 1.5) {};
		\node [style=none] (69) at (11.25, -1.5) {};
		\node [style=none] (70) at (12.25, 1.5) {};
		\node [style=none] (71) at (12.25, -1.5) {};
		\node [style=none] (72) at (11.75, 0.5) {$\vdots$};
		\node [style=none] (73) at (10.5, 1.5) {$\cdots$};
		\node [style=none] (74) at (10.5, -1.5) {$\cdots$};
		\node [style=none] (75) at (13.75, 1.5) {};
		\node [style=none] (76) at (13.75, -1.5) {};
		\node [style=none] (77) at (14.75, 1.5) {};
		\node [style=none] (78) at (14.75, -1.5) {};
		\node [style=none] (79) at (14.25, 0.5) {$\vdots$};
		\node [style=none] (80) at (2.5, 0.75) {$\vdots$};
		\node [style=X bold phase dot] (81) at (2.65, 1.5) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (82) at (2.65, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (83) at (4, 1.5) {};
		\node [style=none] (84) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (20) to (22.center);
		\draw [style=fault-free] (21) to (23.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (49.center) to (51.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (61.center) to (63.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (66);
		\draw (68.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (81) to (83.center);
		\draw (82) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/self-dual-derivation2-proof-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.1, 10.75) {};
		\node [style=none] (1) at (-6.1, 10.75) {};
		\node [style=none] (2) at (-9.1, 7.75) {};
		\node [style=none] (3) at (-6.1, 6.75) {};
		\node [style=none] (4) at (-7.6, 9) {$Enc_{X-Z}$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-6.1, 10.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-6.1, 7.25) {};
		\node [style=none] (7) at (-4.85, 10.25) {};
		\node [style=none] (8) at (-4.85, 7.25) {};
		\node [style=none] (9) at (-5.6, 9) {$\vdots$};
		\node [style=none] (10) at (-10.75, 9.5) {$\vdots$};
		\node [style=Z bold phase dot] (11) at (-10.6, 10.25) {$\;a_1\pi\;$};
		\node [style=Z bold phase dot] (12) at (-10.6, 8.25) {$\;a_k\pi\;$};
		\node [style=none] (13) at (-9.1, 10.25) {};
		\node [style=none] (14) at (-9.1, 8.25) {};
		\node [style=none] (15) at (-3.1, 9) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (16) at (1.9, 4.25) {};
		\node [style=none] (17) at (3.9, 4.25) {};
		\node [style=none] (18) at (1.9, 1.25) {};
		\node [style=none] (19) at (3.9, 0.25) {};
		\node [style=none] (20) at (2.9, 2.5) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (21) at (3.9, 3.75) {};
		\node [style=none, label={above right:\scriptsize$n$}] (22) at (3.9, 0.75) {};
		\node [style=none] (25) at (5.15, 2.75) {$\vdots$};
		\node [style=none] (54) at (6.4, 3.75) {};
		\node [style=none] (55) at (6.4, 0.75) {};
		\node [style=none] (57) at (0.4, 3) {$\vdots$};
		\node [style=X bold phase dot] (58) at (0.55, 3.75) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (59) at (0.55, 1.75) {$\;a_k\pi\;$};
		\node [style=none] (60) at (1.9, 3.75) {};
		\node [style=none] (61) at (1.9, 1.75) {};
		\node [style=none] (64) at (-13.25, 9.25) {$\LHS=$};
		\node [style=none] (65) at (2.55, 10.75) {};
		\node [style=none] (66) at (5.55, 10.75) {};
		\node [style=none] (67) at (2.55, 7.75) {};
		\node [style=none] (68) at (5.55, 6.75) {};
		\node [style=none] (69) at (4.05, 9) {$Enc_{X-Z}$};
		\node [style=none, label={above right:\scriptsize$1$}] (70) at (5.55, 10.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (71) at (5.55, 7.25) {};
		\node [style=none] (72) at (6.8, 10.25) {};
		\node [style=none] (73) at (6.8, 7.25) {};
		\node [style=none] (74) at (6.05, 9) {$\vdots$};
		\node [style=none] (75) at (-0.35, 9.5) {$\vdots$};
		\node [style=X bold phase dot] (76) at (-0.2, 10.25) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (77) at (-0.2, 8.25) {$\;a_k\pi\;$};
		\node [style=hadamard] (80) at (1.5, 10.25) {};
		\node [style=hadamard] (81) at (1.5, 8.25) {};
		\node [style=none] (82) at (2.5, 10.25) {};
		\node [style=none] (83) at (2.5, 8.25) {};
		\node [style=none] (84) at (-13.35, 2.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (85) at (-8.95, 4.25) {};
		\node [style=none] (86) at (-5.95, 4.25) {};
		\node [style=none] (87) at (-8.95, 1.25) {};
		\node [style=none] (88) at (-5.95, 0.25) {};
		\node [style=none] (89) at (-7.45, 2.5) {$Enc_{Z-X}$};
		\node [style=none, label={above right:\scriptsize$1$}] (90) at (-5.95, 3.75) {};
		\node [style=none, label={above right:\scriptsize$n$}] (91) at (-5.95, 0.75) {};
		\node [style=none] (92) at (-3.7, 3.75) {};
		\node [style=none] (93) at (-3.7, 0.75) {};
		\node [style=none] (94) at (-5.45, 2.5) {$\vdots$};
		\node [style=none] (95) at (-10.6, 3) {$\vdots$};
		\node [style=X bold phase dot] (96) at (-10.45, 3.75) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (97) at (-10.45, 1.75) {$\;a_k\pi\;$};
		\node [style=none] (100) at (-9, 3.75) {};
		\node [style=none] (101) at (-9, 1.75) {};
		\node [style=hadamard] (102) at (-4.75, 3.75) {};
		\node [style=hadamard] (103) at (-4.75, 0.75) {};
		\node [style=none] (122) at (-1.95, 2.5) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=hadamard] (123) at (5.25, 3.75) {};
		\node [style=hadamard] (124) at (5.25, 0.75) {};
		\node [style=none] (125) at (7.8, 2.5) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (11) to (13.center);
		\draw [style=fault-free] (12) to (14.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (58) to (60.center);
		\draw (59) to (61.center);
		\draw [style=fault-free] (65.center) to (67.center);
		\draw [style=fault-free] (67.center) to (68.center);
		\draw [style=fault-free] (68.center) to (66.center);
		\draw [style=fault-free] (66.center) to (65.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw [style=fault-free] (76) to (80);
		\draw [style=fault-free] (77) to (81);
		\draw [style=fault-free] (80) to (82.center);
		\draw [style=fault-free] (81) to (83.center);
		\draw [style=fault-free] (85.center) to (87.center);
		\draw [style=fault-free] (87.center) to (88.center);
		\draw [style=fault-free] (88.center) to (86.center);
		\draw [style=fault-free] (86.center) to (85.center);
		\draw [style=fault-free] (100.center) to (96);
		\draw [style=fault-free] (101.center) to (97);
		\draw [style=fault-free] (90.center) to (102);
		\draw [style=fault-free] (91.center) to (103);
		\draw (102) to (92.center);
		\draw (103) to (93.center);
		\draw (124) to (55.center);
		\draw (123) to (54.center);
		\draw (123) to (21.center);
		\draw (124) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/self-dual-derivation2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.1, 10.75) {};
		\node [style=none] (1) at (-6.1, 10.75) {};
		\node [style=none] (2) at (-9.1, 7.75) {};
		\node [style=none] (3) at (-6.1, 6.75) {};
		\node [style=none] (4) at (-7.6, 9) {$Enc_{X-Z}$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-6.1, 10.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-6.1, 7.25) {};
		\node [style=none] (7) at (-4.85, 10.25) {};
		\node [style=none] (8) at (-4.85, 7.25) {};
		\node [style=none] (9) at (-5.6, 9) {$\vdots$};
		\node [style=none] (10) at (-10.75, 9.5) {$\vdots$};
		\node [style=Z bold phase dot] (11) at (-10.6, 10.25) {$\;a_1\pi\;$};
		\node [style=Z bold phase dot] (12) at (-10.6, 8.25) {$\;a_k\pi\;$};
		\node [style=none] (13) at (-9.1, 10.25) {};
		\node [style=none] (14) at (-9.1, 8.25) {};
		\node [style=none] (15) at (-3.1, 9) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (16) at (-9.1, 4) {};
		\node [style=none] (17) at (-7.1, 4) {};
		\node [style=none] (18) at (-9.1, 1) {};
		\node [style=none] (19) at (-7.1, 0) {};
		\node [style=none] (20) at (-8.1, 2.25) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (21) at (-7.1, 3.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (22) at (-7.1, 0.5) {};
		\node [style=none] (23) at (-5.85, 3.5) {};
		\node [style=none] (24) at (-5.85, 0.5) {};
		\node [style=none] (25) at (-6.6, 2.5) {$\vdots$};
		\node [style=none] (26) at (-5.85, 4) {};
		\node [style=none] (27) at (-5.85, 0) {};
		\node [style=none] (28) at (-4.35, 4) {};
		\node [style=none] (29) at (-4.35, 0) {};
		\node [style=none] (30) at (-5.1, 2.25) {$\overrightarrow{P_1}$};
		\node [style=X bold phase dot] (31) at (-5.1, 5) {$\;t_1\pi\;$};
		\node [style=none] (32) at (-5.1, 4) {};
		\node [style=none] (33) at (-4.35, 3.5) {};
		\node [style=none] (34) at (-4.35, 0.5) {};
		\node [style=none] (35) at (-3.35, 3.5) {};
		\node [style=none] (36) at (-3.35, 0.5) {};
		\node [style=none] (37) at (-4.1, 2.5) {$\vdots$};
		\node [style=none] (38) at (-0.85, 4) {};
		\node [style=none] (39) at (-0.85, 0) {};
		\node [style=none] (40) at (0.65, 4) {};
		\node [style=none] (41) at (0.65, 0) {};
		\node [style=none] (42) at (-0.1, 2.25) {$\overrightarrow{P_m}$};
		\node [style=X bold phase dot] (43) at (-0.1, 5) {$\;t_m\pi\;$};
		\node [style=none] (44) at (-0.1, 4) {};
		\node [style=none] (45) at (-1.85, 3.5) {};
		\node [style=none] (46) at (-1.85, 0.5) {};
		\node [style=none] (47) at (-0.85, 3.5) {};
		\node [style=none] (48) at (-0.85, 0.5) {};
		\node [style=none] (49) at (-1.35, 2.5) {$\vdots$};
		\node [style=none] (50) at (-2.6, 3.5) {$\cdots$};
		\node [style=none] (51) at (-2.6, 0.5) {$\cdots$};
		\node [style=none] (52) at (0.65, 3.5) {};
		\node [style=none] (53) at (0.65, 0.5) {};
		\node [style=none] (54) at (2.9, 3.5) {};
		\node [style=none] (55) at (2.9, 0.5) {};
		\node [style=none] (56) at (0.95, 2.5) {$\vdots$};
		\node [style=none] (57) at (-10.6, 2.75) {$\vdots$};
		\node [style=X bold phase dot] (58) at (-10.45, 3.5) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (59) at (-10.45, 1.5) {$\;a_k\pi\;$};
		\node [style=none] (60) at (-9.1, 3.5) {};
		\node [style=none] (61) at (-9.1, 1.5) {};
		\node [style=none] (64) at (-13.25, 9.25) {$\LHS=$};
		\node [style=none] (65) at (2.55, 10.75) {};
		\node [style=none] (66) at (5.55, 10.75) {};
		\node [style=none] (67) at (2.55, 7.75) {};
		\node [style=none] (68) at (5.55, 6.75) {};
		\node [style=none] (69) at (4.05, 9) {$Enc_{X-Z}$};
		\node [style=none, label={above right:\scriptsize$1$}] (70) at (5.55, 10.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (71) at (5.55, 7.25) {};
		\node [style=none] (72) at (6.8, 10.25) {};
		\node [style=none] (73) at (6.8, 7.25) {};
		\node [style=none] (74) at (6.05, 9) {$\vdots$};
		\node [style=none] (75) at (-0.35, 9.5) {$\vdots$};
		\node [style=X bold phase dot] (76) at (-0.2, 10.25) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (77) at (-0.2, 8.25) {$\;a_k\pi\;$};
		\node [style=hadamard] (80) at (1.5, 10.25) {};
		\node [style=hadamard] (81) at (1.5, 8.25) {};
		\node [style=none] (82) at (2.5, 10.25) {};
		\node [style=none] (83) at (2.5, 8.25) {};
		\node [style=none] (84) at (8.4, 9) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (85) at (13.05, 10.75) {};
		\node [style=none] (86) at (16.05, 10.75) {};
		\node [style=none] (87) at (13.05, 7.75) {};
		\node [style=none] (88) at (16.05, 6.75) {};
		\node [style=none] (89) at (14.55, 9) {$Enc_{Z-X}$};
		\node [style=none, label={above right:\scriptsize$1$}] (90) at (16.05, 10.25) {};
		\node [style=none, label={above right:\scriptsize$n$}] (91) at (16.05, 7.25) {};
		\node [style=none] (92) at (18.3, 10.25) {};
		\node [style=none] (93) at (18.3, 7.25) {};
		\node [style=none] (94) at (16.55, 9) {$\vdots$};
		\node [style=none] (95) at (11.15, 9.5) {$\vdots$};
		\node [style=X bold phase dot] (96) at (11.3, 10.25) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (97) at (11.3, 8.25) {$\;a_k\pi\;$};
		\node [style=none] (100) at (13, 10.25) {};
		\node [style=none] (101) at (13, 8.25) {};
		\node [style=hadamard] (102) at (17.25, 10.25) {};
		\node [style=hadamard] (103) at (17.25, 7.25) {};
		\node [style=none] (122) at (-12.95, 2.25) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=hadamard] (123) at (1.75, 3.5) {};
		\node [style=hadamard] (124) at (1.75, 0.5) {};
		\node [style=none] (125) at (4.3, 2.25) {$=\RHS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (11) to (13.center);
		\draw [style=fault-free] (12) to (14.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (38.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (58) to (60.center);
		\draw (59) to (61.center);
		\draw [style=fault-free] (65.center) to (67.center);
		\draw [style=fault-free] (67.center) to (68.center);
		\draw [style=fault-free] (68.center) to (66.center);
		\draw [style=fault-free] (66.center) to (65.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw [style=fault-free] (76) to (80);
		\draw [style=fault-free] (77) to (81);
		\draw [style=fault-free] (80) to (82.center);
		\draw [style=fault-free] (81) to (83.center);
		\draw [style=fault-free] (85.center) to (87.center);
		\draw [style=fault-free] (87.center) to (88.center);
		\draw [style=fault-free] (88.center) to (86.center);
		\draw [style=fault-free] (86.center) to (85.center);
		\draw [style=fault-free] (100.center) to (96);
		\draw [style=fault-free] (101.center) to (97);
		\draw [style=fault-free] (90.center) to (102);
		\draw [style=fault-free] (91.center) to (103);
		\draw (102) to (92.center);
		\draw (103) to (93.center);
		\draw (52.center) to (123);
		\draw (53.center) to (124);
		\draw (124) to (55.center);
		\draw (123) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/self-dual-derivation2-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.6, 2) {};
		\node [style=none] (1) at (-3.6, 2) {};
		\node [style=none] (2) at (-5.6, -1) {};
		\node [style=none] (3) at (-3.6, -2) {};
		\node [style=none] (4) at (-4.6, 0.25) {$Enc$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-3.6, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-3.6, -1.5) {};
		\node [style=none] (7) at (-2.35, 1.5) {};
		\node [style=none] (8) at (-2.35, -1.5) {};
		\node [style=none] (9) at (-3.1, 0.25) {$\vdots$};
		\node [style=none] (10) at (-7.25, 0.75) {$\vdots$};
		\node [style=Z bold phase dot] (11) at (-7.1, 1.5) {$\;a_1\pi\;$};
		\node [style=Z bold phase dot] (12) at (-7.1, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (13) at (-5.6, 1.5) {};
		\node [style=none] (14) at (-5.6, -0.5) {};
		\node [style=none] (15) at (-0.1, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (16) at (3.9, 2) {};
		\node [style=none] (17) at (5.9, 2) {};
		\node [style=none] (18) at (3.9, -1) {};
		\node [style=none] (19) at (5.9, -2) {};
		\node [style=none] (20) at (4.9, 0.25) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (21) at (5.9, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (22) at (5.9, -1.5) {};
		\node [style=none] (23) at (8.65, 1.5) {};
		\node [style=none] (24) at (8.65, -1.5) {};
		\node [style=none] (25) at (7.5, 0.25) {$\vdots$};
		\node [style=none] (57) at (2.4, 0.75) {$\vdots$};
		\node [style=X bold phase dot] (58) at (2.55, 1.5) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (59) at (2.55, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (60) at (3.9, 1.5) {};
		\node [style=none] (61) at (3.9, -0.5) {};
		\node [style=hadamard] (62) at (7.5, 1.5) {};
		\node [style=hadamard] (63) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (11) to (13.center);
		\draw [style=fault-free] (12) to (14.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (58) to (60.center);
		\draw (59) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/self-dual-derivation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.6, 2) {};
		\node [style=none] (1) at (-3.6, 2) {};
		\node [style=none] (2) at (-5.6, -1) {};
		\node [style=none] (3) at (-3.6, -2) {};
		\node [style=none] (4) at (-4.6, 0.25) {$Enc$};
		\node [style=none, label={above right:\scriptsize$1$}] (5) at (-3.6, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (6) at (-3.6, -1.5) {};
		\node [style=none] (7) at (-2.35, 1.5) {};
		\node [style=none] (8) at (-2.35, -1.5) {};
		\node [style=none] (9) at (-3.1, 0.25) {$\vdots$};
		\node [style=none] (10) at (-7.25, 0.75) {$\vdots$};
		\node [style=Z bold phase dot] (11) at (-7.1, 1.5) {$\;a_1\pi\;$};
		\node [style=Z bold phase dot] (12) at (-7.1, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (13) at (-5.6, 1.5) {};
		\node [style=none] (14) at (-5.6, -0.5) {};
		\node [style=none] (15) at (-0.1, 0) {$\underset{\tiny CSS}{\FaultEq}$};
		\node [style=none] (16) at (3.9, 2) {};
		\node [style=none] (17) at (5.9, 2) {};
		\node [style=none] (18) at (3.9, -1) {};
		\node [style=none] (19) at (5.9, -2) {};
		\node [style=none] (20) at (4.9, 0.25) {$\mathcal{C}$};
		\node [style=none, label={above right:\scriptsize$1$}] (21) at (5.9, 1.5) {};
		\node [style=none, label={above right:\scriptsize$n$}] (22) at (5.9, -1.5) {};
		\node [style=none] (23) at (7.15, 1.5) {};
		\node [style=none] (24) at (7.15, -1.5) {};
		\node [style=none] (25) at (6.4, 0.5) {$\vdots$};
		\node [style=none] (26) at (7.15, 2) {};
		\node [style=none] (27) at (7.15, -2) {};
		\node [style=none] (28) at (8.65, 2) {};
		\node [style=none] (29) at (8.65, -2) {};
		\node [style=none] (30) at (7.9, 0.25) {$\overrightarrow{P_1}$};
		\node [style=X bold phase dot] (31) at (7.9, 3) {$\;t_1\pi\;$};
		\node [style=none] (32) at (7.9, 2) {};
		\node [style=none] (33) at (8.65, 1.5) {};
		\node [style=none] (34) at (8.65, -1.5) {};
		\node [style=none] (35) at (9.65, 1.5) {};
		\node [style=none] (36) at (9.65, -1.5) {};
		\node [style=none] (37) at (8.9, 0.5) {$\vdots$};
		\node [style=none] (38) at (12.15, 2) {};
		\node [style=none] (39) at (12.15, -2) {};
		\node [style=none] (40) at (13.65, 2) {};
		\node [style=none] (41) at (13.65, -2) {};
		\node [style=none] (42) at (12.9, 0.25) {$\overrightarrow{P_m}$};
		\node [style=X bold phase dot] (43) at (12.9, 3) {$\;t_m\pi\;$};
		\node [style=none] (44) at (12.9, 2) {};
		\node [style=none] (45) at (11.15, 1.5) {};
		\node [style=none] (46) at (11.15, -1.5) {};
		\node [style=none] (47) at (12.15, 1.5) {};
		\node [style=none] (48) at (12.15, -1.5) {};
		\node [style=none] (49) at (11.65, 0.5) {$\vdots$};
		\node [style=none] (50) at (10.4, 1.5) {$\cdots$};
		\node [style=none] (51) at (10.4, -1.5) {$\cdots$};
		\node [style=none] (52) at (13.65, 1.5) {};
		\node [style=none] (53) at (13.65, -1.5) {};
		\node [style=none] (54) at (15.65, 1.5) {};
		\node [style=none] (55) at (15.65, -1.5) {};
		\node [style=none] (56) at (14.7, 0.5) {$\vdots$};
		\node [style=none] (57) at (2.4, 0.75) {$\vdots$};
		\node [style=X bold phase dot] (58) at (2.55, 1.5) {$\;a_1\pi\;$};
		\node [style=X bold phase dot] (59) at (2.55, -0.5) {$\;a_k\pi\;$};
		\node [style=none] (60) at (3.9, 1.5) {};
		\node [style=none] (61) at (3.9, -0.5) {};
		\node [style=hadamard] (62) at (14.75, 1.5) {};
		\node [style=hadamard] (63) at (14.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=fault-free] (11) to (13.center);
		\draw [style=fault-free] (12) to (14.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (38.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (58) to (60.center);
		\draw (59) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/state-helper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=none] (3) at (0.75, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (4) at (1.75, 0) {$\biggl($};
		\node [style=light Z dot] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=light Z dot] (7) at (4.5, 0.5) {$\pi$};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (3.5, 0) {$+$};
		\node [style=none] (10) at (5.25, 0) {$\biggr)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/tes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot, label={left:$1$}] (0) at (-19.75, 6.5) {};
		\node [style=light Z dot, label={left:$4$}] (1) at (-19.75, 1.25) {};
		\node [style=light Z dot, label={left:$2$}] (2) at (-19.75, 4.75) {};
		\node [style=light Z dot, label={left:$3$}] (3) at (-19.75, 3) {};
		\node [style=light X dot, label={left:$7$}] (4) at (-19.75, -4) {};
		\node [style=light X dot, label={left:$5$}] (5) at (-19.75, -0.5) {};
		\node [style=light X dot, label={left:$6$}] (6) at (-19.75, -2.25) {};
		\node [style=none] (7) at (-2.75, 6.5) {};
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (-2.75, 4.75) {};
		\node [style=none] (10) at (-2.75, 3) {};
		\node [style=none] (11) at (-2.75, -4) {};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=none] (13) at (-2.75, -2.25) {};
		\node [style=light Z dot] (14) at (-18.25, 4.75) {};
		\node [style=light Z dot] (15) at (-18.25, 1.25) {};
		\node [style=light X dot] (16) at (-18.25, 6.5) {};
		\node [style=light X dot] (17) at (-18.25, -2.25) {};
		\node [style=light Z dot] (18) at (-16.75, 3) {};
		\node [style=light Z dot] (19) at (-13.5, 3) {};
		\node [style=light X dot] (20) at (-16.75, -4) {};
		\node [style=light X dot] (21) at (-13.5, 6.5) {};
		\node [style=light Z dot] (22) at (-13.5, 1.25) {};
		\node [style=light Z dot] (23) at (-11.75, 4.75) {};
		\node [style=light X dot] (24) at (-13.5, -4) {};
		\node [style=light X dot] (25) at (-11.75, -2.25) {};
		\node [style=light X dot] (26) at (-10, -0.5) {};
		\node [style=light Z dot] (27) at (-10, -4) {};
		\node [style=light Z dot] (28) at (-15.25, 4.75) {};
		\node [style=light X dot] (29) at (-15.25, -0.5) {};
		\node [style=light Z dot] (30) at (-8, 6.5) {};
		\node [style=light Z dot] (31) at (-6, -2.25) {};
		\node [style=light X dot] (32) at (-8, -6) {};
		\node [style=light Z dot] (33) at (-4.25, -4) {};
		\node [style=light X dot, label={left:$8$}] (34) at (-19.75, -6) {};
		\node [style=light X dot] (35) at (-6, -6) {};
		\node [style=light X dot] (36) at (-4.25, -6) {};
		\node [style=light X dot] (37) at (-2.75, -6) {};
		\node [style=light X dot] (38) at (-12.75, 4.75) {$\pi$};
		\node [style=light X dot] (39) at (-6.5, -4) {$\pi$};
		\node [style=none] (40) at (-0.75, 0) {$\xlongequal[(sp)]{(\pi)}$};
		\node [style=light X dot, label={left:$1$}] (41) at (2, 6.5) {};
		\node [style=light Z dot, label={left:$4$}] (42) at (2, 1.25) {};
		\node [style=light Z dot, label={left:$2$}] (43) at (2, 4.75) {};
		\node [style=light Z dot, label={left:$3$}] (44) at (2, 3) {};
		\node [style=light X dot, label={left:$7$}] (45) at (2, -4) {};
		\node [style=light X dot, label={left:$5$}] (46) at (2, -0.5) {};
		\node [style=light X dot, label={left:$6$}] (47) at (2, -2.25) {};
		\node [style=none] (48) at (19, 6.5) {};
		\node [style=none] (49) at (19, 1.25) {};
		\node [style=none] (50) at (19, 4.75) {};
		\node [style=none] (51) at (19, 3) {};
		\node [style=none] (52) at (19, -4) {};
		\node [style=none] (53) at (19, -0.5) {};
		\node [style=none] (54) at (19, -2.25) {};
		\node [style=light Z dot] (55) at (3.5, 4.75) {};
		\node [style=light Z dot] (56) at (3.5, 1.25) {};
		\node [style=light X dot] (57) at (3.5, 6.5) {};
		\node [style=light X dot] (58) at (3.5, -2.25) {};
		\node [style=light Z dot] (59) at (5, 3) {};
		\node [style=light Z dot] (60) at (8.25, 3) {};
		\node [style=light X dot] (61) at (5, -4) {};
		\node [style=light X dot] (62) at (8.25, 6.5) {};
		\node [style=light Z dot] (63) at (8.25, 1.25) {};
		\node [style=light Z dot] (64) at (10, 4.75) {};
		\node [style=light X dot] (65) at (8.25, -4) {};
		\node [style=light X dot] (66) at (10, -2.25) {};
		\node [style=light X dot] (67) at (11.75, -0.5) {};
		\node [style=light Z dot] (68) at (11.75, -4) {};
		\node [style=light Z dot] (69) at (6.5, 4.75) {};
		\node [style=light X dot] (70) at (6.5, -0.5) {};
		\node [style=light Z dot] (71) at (13.75, 6.5) {};
		\node [style=light Z dot] (72) at (15.75, -2.25) {};
		\node [style=light X dot] (73) at (13.75, -6) {};
		\node [style=light Z dot] (74) at (17.5, -4) {};
		\node [style=light X dot, label={left:$8$}] (75) at (2, -6) {};
		\node [style=light X dot] (76) at (15.75, -6) {};
		\node [style=light X dot] (77) at (17.5, -6) {};
		\node [style=light X dot] (78) at (19, -6) {};
		\node [style=light X dot] (79) at (12.5, 4.75) {$\pi$};
		\node [style=light X dot] (80) at (18.25, -4) {$\pi$};
		\node [style=light X dot] (81) at (12.75, -2.25) {$\pi$};
		\node [style=light X dot] (82) at (17.5, -5) {$\pi$};
		\node [style=none] (83) at (-22.5, -15.25) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot, label={left:$1$}] (84) at (-19.75, -8.75) {};
		\node [style=light Z dot, label={left:$4$}] (85) at (-19.75, -14) {};
		\node [style=light Z dot, label={left:$2$}] (86) at (-19.75, -10.5) {};
		\node [style=light Z dot, label={left:$3$}] (87) at (-19.75, -12.25) {};
		\node [style=light X dot, label={left:$7$}] (88) at (-19.75, -19.25) {};
		\node [style=light X dot, label={left:$5$}] (89) at (-19.75, -15.75) {};
		\node [style=light X dot, label={left:$6$}] (90) at (-19.75, -17.5) {};
		\node [style=none] (91) at (-2.75, -8.75) {};
		\node [style=none] (92) at (-2.75, -14) {};
		\node [style=none] (93) at (-2.75, -10.5) {};
		\node [style=none] (94) at (-2.75, -12.25) {};
		\node [style=none] (95) at (-2.75, -19.25) {};
		\node [style=none] (96) at (-2.75, -15.75) {};
		\node [style=none] (97) at (-2.75, -17.5) {};
		\node [style=light Z dot] (98) at (-18.25, -10.5) {};
		\node [style=light Z dot] (99) at (-18.25, -14) {};
		\node [style=light X dot] (100) at (-18.25, -8.75) {};
		\node [style=light X dot] (101) at (-18.25, -17.5) {};
		\node [style=light Z dot] (102) at (-16.75, -12.25) {};
		\node [style=light Z dot] (103) at (-13.5, -12.25) {};
		\node [style=light X dot] (104) at (-16.75, -19.25) {};
		\node [style=light X dot] (105) at (-13.5, -8.75) {};
		\node [style=light Z dot] (106) at (-13.5, -14) {};
		\node [style=light Z dot] (107) at (-11.75, -10.5) {};
		\node [style=light X dot] (108) at (-13.5, -19.25) {};
		\node [style=light X dot] (109) at (-11.75, -17.5) {};
		\node [style=light X dot] (110) at (-10, -15.75) {};
		\node [style=light Z dot] (111) at (-10, -19.25) {};
		\node [style=light Z dot] (112) at (-15.25, -10.5) {};
		\node [style=light X dot] (113) at (-15.25, -15.75) {};
		\node [style=light Z dot] (114) at (-8, -8.75) {};
		\node [style=light Z dot] (115) at (-6, -17.5) {};
		\node [style=light X dot] (116) at (-8, -21.25) {};
		\node [style=light Z dot] (117) at (-4.25, -19.25) {};
		\node [style=light X dot, label={left:$8$}] (118) at (-19.75, -21.25) {};
		\node [style=light X dot] (119) at (-6, -21.25) {};
		\node [style=light X dot] (120) at (-4.25, -21.25) {};
		\node [style=light X dot] (121) at (-2.75, -21.25) {};
		\node [style=light X dot] (122) at (-9.25, -10.5) {$\pi$};
		\node [style=light X dot] (123) at (-3.5, -19.25) {$\pi$};
		\node [style=light X dot] (124) at (-4.75, -17.5) {$\pi$};
		\node [style=light X dot] (125) at (-4.25, -20.25) {$\pi$};
		\node [style=light X dot] (126) at (-6, -18.5) {$\pi$};
		\node [style=none] (127) at (-0.75, -15.5) {$\xlongequal[]{(\pi)}$};
		\node [style=light X dot, label={left:$1$}] (128) at (2, -9) {};
		\node [style=light Z dot, label={left:$4$}] (129) at (2, -14.25) {};
		\node [style=light Z dot, label={left:$2$}] (130) at (2, -10.75) {};
		\node [style=light Z dot, label={left:$3$}] (131) at (2, -12.5) {};
		\node [style=light X dot, label={left:$7$}] (132) at (2, -19.5) {};
		\node [style=light X dot, label={left:$5$}] (133) at (2, -16) {};
		\node [style=light X dot, label={left:$6$}] (134) at (2, -17.75) {};
		\node [style=none] (135) at (20, -9) {};
		\node [style=none] (136) at (20, -14.25) {};
		\node [style=none] (137) at (20, -10.75) {};
		\node [style=none] (138) at (20, -12.5) {};
		\node [style=none] (139) at (20, -19.5) {};
		\node [style=none] (140) at (20, -16) {};
		\node [style=none] (141) at (20, -17.75) {};
		\node [style=light Z dot] (142) at (3.5, -10.75) {};
		\node [style=light Z dot] (143) at (3.5, -14.25) {};
		\node [style=light X dot] (144) at (3.5, -9) {};
		\node [style=light X dot] (145) at (3.5, -17.75) {};
		\node [style=light Z dot] (146) at (5, -12.5) {};
		\node [style=light Z dot] (147) at (8.25, -12.5) {};
		\node [style=light X dot] (148) at (5, -19.5) {};
		\node [style=light X dot] (149) at (8.25, -9) {};
		\node [style=light Z dot] (150) at (8.25, -14.25) {};
		\node [style=light Z dot] (151) at (10, -10.75) {};
		\node [style=light X dot] (152) at (8.25, -19.5) {};
		\node [style=light X dot] (153) at (10, -17.75) {};
		\node [style=light X dot] (154) at (11.75, -16) {};
		\node [style=light Z dot] (155) at (11.75, -19.5) {};
		\node [style=light Z dot] (156) at (6.5, -10.75) {};
		\node [style=light X dot] (157) at (6.5, -16) {};
		\node [style=light Z dot] (158) at (13.75, -9) {};
		\node [style=light Z dot] (159) at (15.75, -17.75) {};
		\node [style=light X dot] (160) at (13.75, -21.5) {};
		\node [style=light Z dot] (161) at (17.5, -19.5) {};
		\node [style=light X dot, label={left:$8$}] (162) at (2, -21.5) {};
		\node [style=light X dot] (163) at (15.75, -21.5) {};
		\node [style=light X dot] (164) at (17.5, -21.5) {};
		\node [style=light X dot] (165) at (20, -21.5) {};
		\node [style=light X dot] (166) at (18.75, -10.75) {$\pi$};
		\node [style=light X dot] (167) at (18.75, -19.5) {$\pi$};
		\node [style=light X dot] (168) at (18.75, -17.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (0) to (16);
		\draw (16) to (21);
		\draw (2) to (14);
		\draw (14) to (28);
		\draw [style=red edge] (28) to (23);
		\draw (23) to (9.center);
		\draw (3) to (18);
		\draw (18) to (19);
		\draw (19) to (10.center);
		\draw (22) to (8.center);
		\draw (1) to (15);
		\draw (15) to (22);
		\draw (6) to (17);
		\draw (4) to (20);
		\draw (20) to (24);
		\draw (24) to (27);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (17) to (25);
		\draw (30) to (32);
		\draw (30) to (7.center);
		\draw (31) to (13.center);
		\draw (25) to (31);
		\draw (21) to (30);
		\draw (26) to (12.center);
		\draw [style=red edge] (27) to (33);
		\draw (33) to (11.center);
		\draw (34) to (32);
		\draw (32) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (31) to (35);
		\draw (33) to (36);
		\draw (55) to (57);
		\draw (56) to (58);
		\draw (59) to (61);
		\draw (60) to (62);
		\draw (63) to (65);
		\draw (64) to (66);
		\draw (67) to (68);
		\draw (69) to (70);
		\draw (41) to (57);
		\draw (57) to (62);
		\draw (43) to (55);
		\draw (55) to (69);
		\draw (69) to (64);
		\draw (64) to (50.center);
		\draw (44) to (59);
		\draw (59) to (60);
		\draw (60) to (51.center);
		\draw (63) to (49.center);
		\draw (42) to (56);
		\draw (56) to (63);
		\draw (47) to (58);
		\draw (45) to (61);
		\draw (61) to (65);
		\draw (65) to (68);
		\draw (46) to (70);
		\draw (70) to (67);
		\draw (58) to (66);
		\draw (71) to (73);
		\draw (71) to (48.center);
		\draw (72) to (54.center);
		\draw (66) to (72);
		\draw (62) to (71);
		\draw (67) to (53.center);
		\draw (68) to (74);
		\draw (74) to (52.center);
		\draw (75) to (73);
		\draw (73) to (76);
		\draw (76) to (77);
		\draw (77) to (78);
		\draw (72) to (76);
		\draw (74) to (77);
		\draw (98) to (100);
		\draw (99) to (101);
		\draw (102) to (104);
		\draw (103) to (105);
		\draw (106) to (108);
		\draw (107) to (109);
		\draw (110) to (111);
		\draw (112) to (113);
		\draw (84) to (100);
		\draw (100) to (105);
		\draw (86) to (98);
		\draw (98) to (112);
		\draw (112) to (107);
		\draw (107) to (93.center);
		\draw (87) to (102);
		\draw (102) to (103);
		\draw (103) to (94.center);
		\draw (106) to (92.center);
		\draw (85) to (99);
		\draw (99) to (106);
		\draw (90) to (101);
		\draw (88) to (104);
		\draw (104) to (108);
		\draw (108) to (111);
		\draw (89) to (113);
		\draw (113) to (110);
		\draw (101) to (109);
		\draw (114) to (116);
		\draw (114) to (91.center);
		\draw (115) to (97.center);
		\draw (109) to (115);
		\draw (105) to (114);
		\draw (110) to (96.center);
		\draw (111) to (117);
		\draw (117) to (95.center);
		\draw (118) to (116);
		\draw (116) to (119);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (115) to (119);
		\draw (117) to (120);
		\draw (142) to (144);
		\draw (143) to (145);
		\draw (146) to (148);
		\draw (147) to (149);
		\draw (150) to (152);
		\draw (151) to (153);
		\draw (154) to (155);
		\draw (156) to (157);
		\draw (128) to (144);
		\draw (144) to (149);
		\draw (130) to (142);
		\draw (142) to (156);
		\draw (156) to (151);
		\draw (151) to (137.center);
		\draw (131) to (146);
		\draw (146) to (147);
		\draw (147) to (138.center);
		\draw (150) to (136.center);
		\draw (129) to (143);
		\draw (143) to (150);
		\draw (134) to (145);
		\draw (132) to (148);
		\draw (148) to (152);
		\draw (152) to (155);
		\draw (133) to (157);
		\draw (157) to (154);
		\draw (145) to (153);
		\draw (158) to (160);
		\draw (158) to (135.center);
		\draw (159) to (141.center);
		\draw (153) to (159);
		\draw (149) to (158);
		\draw (154) to (140.center);
		\draw (155) to (161);
		\draw (161) to (139.center);
		\draw (162) to (160);
		\draw (160) to (163);
		\draw (163) to (164);
		\draw (164) to (165);
		\draw (159) to (163);
		\draw (161) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=light X dot] (0) at (-18.5, 16.5) {};
		\node [style=light Z dot] (1) at (-18.5, 11.25) {};
		\node [style=light Z dot] (2) at (-18.5, 14.75) {};
		\node [style=light Z dot] (3) at (-18.5, 13) {};
		\node [style=light X dot] (4) at (-18.5, 6) {};
		\node [style=light X dot] (5) at (-18.5, 9.5) {};
		\node [style=light X dot] (6) at (-18.5, 7.75) {};
		\node [style=none] (7) at (-3, 16.5) {};
		\node [style=none] (8) at (-3, 11.25) {};
		\node [style=none] (9) at (-3, 14.75) {};
		\node [style=none] (10) at (-3, 13) {};
		\node [style=none] (11) at (-3, 6) {};
		\node [style=none] (12) at (-3, 9.5) {};
		\node [style=none] (13) at (-3, 7.75) {};
		\node [style=light Z dot] (14) at (-17, 14.75) {};
		\node [style=light Z dot] (15) at (-17, 11.25) {};
		\node [style=light X dot] (16) at (-17, 16.5) {};
		\node [style=light X dot] (17) at (-17, 7.75) {};
		\node [style=light Z dot] (18) at (-15.5, 13) {};
		\node [style=light Z dot] (19) at (-10.25, 13) {};
		\node [style=light X dot] (20) at (-15.5, 6) {};
		\node [style=light X dot] (21) at (-10.25, 16.5) {};
		\node [style=light Z dot] (22) at (-10.25, 11.25) {};
		\node [style=light Z dot] (23) at (-8.5, 14.75) {};
		\node [style=light X dot] (24) at (-10.25, 6) {};
		\node [style=light X dot] (25) at (-8.5, 7.75) {};
		\node [style=light X dot] (26) at (-6.75, 9.5) {};
		\node [style=light Z dot] (27) at (-6.75, 6) {};
		\node [style=light Z dot] (28) at (-12, 14.75) {};
		\node [style=light X dot] (29) at (-12, 9.5) {};
		\node [style=light X dot] (30) at (-18.5, 4.25) {};
		\node [style=light X dot] (31) at (-3, 4.25) {};
		\node [style=light X dot] (32) at (-4.75, 4.25) {};
		\node [style=light Z dot] (33) at (-4.75, 14.75) {};
		\node [style=light X dot] (34) at (-13.75, 4.25) {};
		\node [style=light Z dot] (35) at (-13.75, 14.75) {};
		\node [style=light X dot] (36) at (-6.75, 14.75) {$\pi$};
		\node [style=light X dot] (37) at (-13, 14.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (3) to (10.center);
		\draw (1) to (8.center);
		\draw (4) to (11.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (5) to (29);
		\draw (29) to (26);
		\draw (26) to (12.center);
		\draw (6) to (17);
		\draw (17) to (25);
		\draw (25) to (13.center);
		\draw (30) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (28) to (23);
		\draw (2) to (14);
		\draw (14) to (35);
		\draw (35) to (28);
		\draw (23) to (33);
		\draw (33) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state-prep/test2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 6.5) {};
		\node [style=none] (1) at (4.25, 1.25) {};
		\node [style=none] (2) at (3.25, 4.75) {};
		\node [style=none] (3) at (3.25, 3) {};
		\node [style=none] (4) at (3.25, -4) {};
		\node [style=none] (5) at (4.25, -2.25) {};
		\node [style=none] (6) at (17, 6.5) {};
		\node [style=none] (7) at (17, 1.25) {};
		\node [style=none] (8) at (17, 4.75) {};
		\node [style=none] (9) at (17, 3) {};
		\node [style=none] (10) at (17, -4) {};
		\node [style=none] (11) at (17, -0.5) {};
		\node [style=none] (12) at (17, -2.25) {};
		\node [style=none] (13) at (3.25, 4.75) {};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=none] (15) at (3.25, 6.5) {};
		\node [style=none] (16) at (4.25, -2.25) {};
		\node [style=none] (17) at (3.25, 3) {};
		\node [style=light Z dot] (18) at (8.25, 3) {};
		\node [style=none] (19) at (3.25, -4) {};
		\node [style=light X dot] (20) at (8.25, 6.5) {};
		\node [style=light Z dot] (21) at (8.25, 1.25) {};
		\node [style=light Z dot] (22) at (10, 4.75) {};
		\node [style=light X dot] (23) at (8.25, -4) {};
		\node [style=light X dot] (24) at (10, -2.25) {};
		\node [style=light X dot] (25) at (11.75, -0.5) {};
		\node [style=light Z dot] (26) at (11.75, -4) {};
		\node [style=light Z dot] (27) at (6.5, 4.75) {};
		\node [style=none] (28) at (6.5, -0.5) {};
		\node [style=light X dot] (29) at (13, -5.75) {};
		\node [style=light Z dot] (30) at (13, 6.5) {};
		\node [style=light Z dot] (31) at (14.75, -2.25) {};
		\node [style=light Z dot] (32) at (15.5, -4) {};
		\node [style=none] (33) at (5.25, 7) {a};
		\node [style=none] (34) at (5.25, -3.5) {b};
		\node [style=none] (35) at (5.25, -1.75) {c};
		\node [style=light X dot] (36) at (15, 3) {$\pi$};
		\node [style=none] (37) at (8.25, -7) {$(a,c)$};
		\node [style=light X dot] (38) at (3.25, -0.25) {$\pi$};
		\node [style=light X dot] (39) at (15, 1.25) {$\pi$};
		\node [style=light X dot] (40) at (8.25, -1.5) {$\pi$};
		\node [style=none] (41) at (0, 0.75) {$\xlongequal[]{(\pi)}$};
		\node [style=none] (42) at (-16, 6.5) {};
		\node [style=none] (43) at (-15, 1.25) {};
		\node [style=none] (44) at (-16, 4.75) {};
		\node [style=none] (45) at (-16, 3) {};
		\node [style=none] (46) at (-16, -4) {};
		\node [style=none] (47) at (-15, -2.25) {};
		\node [style=none] (48) at (-2.25, 6.5) {};
		\node [style=none] (49) at (-2.25, 1.25) {};
		\node [style=none] (50) at (-2.25, 4.75) {};
		\node [style=none] (51) at (-2.25, 3) {};
		\node [style=none] (52) at (-2.25, -4) {};
		\node [style=none] (53) at (-2.25, -0.5) {};
		\node [style=none] (54) at (-2.25, -2.25) {};
		\node [style=none] (55) at (-16, 4.75) {};
		\node [style=none] (56) at (-15, 1.25) {};
		\node [style=none] (57) at (-16, 6.5) {};
		\node [style=none] (58) at (-15, -2.25) {};
		\node [style=none] (59) at (-16, 3) {};
		\node [style=light Z dot] (60) at (-11, 3) {};
		\node [style=none] (61) at (-16, -4) {};
		\node [style=light X dot] (62) at (-11, 6.5) {};
		\node [style=light Z dot] (63) at (-11, 1.25) {};
		\node [style=light Z dot] (64) at (-9.25, 4.75) {};
		\node [style=light X dot] (65) at (-11, -4) {};
		\node [style=light X dot] (66) at (-9.25, -2.25) {};
		\node [style=light X dot] (67) at (-7.5, -0.5) {};
		\node [style=light Z dot] (68) at (-7.5, -4) {};
		\node [style=light Z dot] (69) at (-12.75, 4.75) {};
		\node [style=none] (70) at (-12.75, -0.5) {};
		\node [style=light X dot] (71) at (-6.25, -5.75) {};
		\node [style=light Z dot] (72) at (-6.25, 6.5) {};
		\node [style=light Z dot] (73) at (-4.5, -2.25) {};
		\node [style=light Z dot] (74) at (-3.75, -4) {};
		\node [style=none] (75) at (-14, 7) {a};
		\node [style=none] (76) at (-14, -3.5) {b};
		\node [style=none] (77) at (-14, -1.75) {c};
		\node [style=light X dot] (78) at (-11, 4) {$\pi$};
		\node [style=light X dot] (79) at (-12, 1.25) {$\pi$};
		\node [style=none] (80) at (-11, -7) {$(a,c)$};
		\node [style=none] (81) at (23.5, 6.5) {};
		\node [style=none] (82) at (24.5, 1.25) {};
		\node [style=none] (83) at (23.5, 4.75) {};
		\node [style=none] (84) at (23.5, 3) {};
		\node [style=none] (85) at (23.5, -4) {};
		\node [style=none] (86) at (24.5, -2.25) {};
		\node [style=none] (87) at (37.25, 6.5) {};
		\node [style=none] (88) at (37.25, 1.25) {};
		\node [style=none] (89) at (37.25, 4.75) {};
		\node [style=none] (90) at (37.25, 3) {};
		\node [style=none] (91) at (37.25, -4) {};
		\node [style=none] (92) at (37.25, -0.5) {};
		\node [style=none] (93) at (37.25, -2.25) {};
		\node [style=none] (94) at (23.5, 4.75) {};
		\node [style=none] (95) at (24.5, 1.25) {};
		\node [style=none] (96) at (23.5, 6.5) {};
		\node [style=none] (97) at (24.5, -2.25) {};
		\node [style=none] (98) at (23.5, 3) {};
		\node [style=light Z dot] (99) at (28.5, 3) {};
		\node [style=none] (100) at (23.5, -4) {};
		\node [style=light X dot] (101) at (28.5, 6.5) {};
		\node [style=light Z dot] (102) at (28.5, 1.25) {};
		\node [style=light Z dot] (103) at (30.25, 4.75) {};
		\node [style=light X dot] (104) at (28.5, -4) {};
		\node [style=light X dot] (105) at (30.25, -2.25) {};
		\node [style=light X dot] (106) at (32, -0.5) {};
		\node [style=light Z dot] (107) at (32, -4) {};
		\node [style=light Z dot] (108) at (26.75, 4.75) {};
		\node [style=none] (109) at (26.75, -0.5) {};
		\node [style=light X dot] (110) at (33.25, -5.75) {};
		\node [style=light Z dot] (111) at (33.25, 6.5) {};
		\node [style=light Z dot] (112) at (35, -2.25) {};
		\node [style=light Z dot] (113) at (35.75, -4) {};
		\node [style=none] (114) at (25.5, 7) {a};
		\node [style=none] (115) at (25.5, -3.5) {b};
		\node [style=none] (116) at (25.5, -1.75) {c};
		\node [style=light X dot] (117) at (35.25, 3) {$\pi$};
		\node [style=none] (118) at (28.5, -7) {$(a,c)$};
		\node [style=light X dot] (120) at (35.25, 1.25) {$\pi$};
		\node [style=none] (122) at (20.25, 0.75) {$\xlongequal[]{(sp)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (13.center) to (15.center);
		\draw [style=pink edge] (14.center) to (16.center);
		\draw [style=orange edge] (17.center) to (19.center);
		\draw [style=red edge] (18) to (20);
		\draw [style=fault-free] (21) to (23);
		\draw [style=pink edge] (22) to (24);
		\draw (25) to (26);
		\draw (27) to (28.center);
		\draw [style=fault-free] (0.center) to (15.center);
		\draw [style=red edge] (15.center) to (20);
		\draw [style=fault-free] (2.center) to (13.center);
		\draw [style=red edge] (13.center) to (27);
		\draw [style=fault-free] (27) to (22);
		\draw (22) to (8.center);
		\draw [style=fault-free] (3.center) to (17.center);
		\draw [style=orange edge] (17.center) to (18);
		\draw (18) to (9.center);
		\draw (21) to (7.center);
		\draw [style=fault-free] (1.center) to (14.center);
		\draw [style=pink edge] (14.center) to (21);
		\draw (25) to (11.center);
		\draw [style=fault-free] (5.center) to (16.center);
		\draw [style=fault-free] (4.center) to (19.center);
		\draw [style=orange edge] (19.center) to (23);
		\draw [style=fault-free] (23) to (26);
		\draw (28.center) to (25);
		\draw [style=pink edge] (16.center) to (24);
		\draw [style=fault-free] (30) to (29);
		\draw [style=fault-free] (29) to (31);
		\draw [style=fault-free] (29) to (32);
		\draw [style=fault-free] (26) to (32);
		\draw (32) to (10.center);
		\draw (30) to (6.center);
		\draw (31) to (12.center);
		\draw [style=red edge] (20) to (30);
		\draw [style=pink edge] (24) to (31);
		\draw [style=red edge] (55.center) to (57.center);
		\draw [style=pink edge] (56.center) to (58.center);
		\draw [style=orange edge] (59.center) to (61.center);
		\draw [style=red edge] (60) to (62);
		\draw [style=fault-free] (63) to (65);
		\draw [style=pink edge] (64) to (66);
		\draw (67) to (68);
		\draw (69) to (70.center);
		\draw [style=fault-free] (42.center) to (57.center);
		\draw [style=red edge] (57.center) to (62);
		\draw [style=fault-free] (44.center) to (55.center);
		\draw [style=red edge] (55.center) to (69);
		\draw [style=fault-free] (69) to (64);
		\draw (64) to (50.center);
		\draw [style=fault-free] (45.center) to (59.center);
		\draw [style=orange edge] (59.center) to (60);
		\draw (60) to (51.center);
		\draw (63) to (49.center);
		\draw [style=fault-free] (43.center) to (56.center);
		\draw [style=pink edge] (56.center) to (63);
		\draw (67) to (53.center);
		\draw [style=fault-free] (47.center) to (58.center);
		\draw [style=fault-free] (46.center) to (61.center);
		\draw [style=orange edge] (61.center) to (65);
		\draw [style=fault-free] (65) to (68);
		\draw (70.center) to (67);
		\draw [style=pink edge] (58.center) to (66);
		\draw [style=fault-free] (72) to (71);
		\draw [style=fault-free] (71) to (73);
		\draw [style=fault-free] (71) to (74);
		\draw [style=fault-free] (68) to (74);
		\draw (74) to (52.center);
		\draw (72) to (48.center);
		\draw (73) to (54.center);
		\draw [style=red edge] (62) to (72);
		\draw [style=pink edge] (66) to (73);
		\draw [style=red edge] (94.center) to (96.center);
		\draw [style=pink edge] (95.center) to (97.center);
		\draw [style=orange edge] (98.center) to (100.center);
		\draw [style=red edge] (99) to (101);
		\draw [style=fault-free] (102) to (104);
		\draw [style=pink edge] (103) to (105);
		\draw (106) to (107);
		\draw (108) to (109.center);
		\draw [style=fault-free] (81.center) to (96.center);
		\draw [style=red edge] (96.center) to (101);
		\draw [style=fault-free] (83.center) to (94.center);
		\draw [style=red edge] (94.center) to (108);
		\draw [style=fault-free] (108) to (103);
		\draw (103) to (89.center);
		\draw [style=fault-free] (84.center) to (98.center);
		\draw [style=orange edge] (98.center) to (99);
		\draw (99) to (90.center);
		\draw (102) to (88.center);
		\draw [style=fault-free] (82.center) to (95.center);
		\draw [style=pink edge] (95.center) to (102);
		\draw (106) to (92.center);
		\draw [style=fault-free] (86.center) to (97.center);
		\draw [style=fault-free] (85.center) to (100.center);
		\draw [style=orange edge] (100.center) to (104);
		\draw [style=fault-free] (104) to (107);
		\draw (109.center) to (106);
		\draw [style=pink edge] (97.center) to (105);
		\draw [style=fault-free] (111) to (110);
		\draw [style=fault-free] (110) to (112);
		\draw [style=fault-free] (110) to (113);
		\draw [style=fault-free] (107) to (113);
		\draw (113) to (91.center);
		\draw (111) to (87.center);
		\draw (112) to (93.center);
		\draw [style=red edge] (101) to (111);
		\draw [style=pink edge] (105) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

